LAMOST observations in the Kepler field. Analysis of the stellar parameters measured with the LASP based on the low-resolution spectra

All of the 14 subfields of the Kepler field have been observed at least once with the Large Sky Area Multi-Object Fiber Spectroscopic Telescope (LAMOST, Xinglong Observatory, China) during the 2012-2014 observation seasons. There are 88,628 reduced spectra with SNR$_g$ (signal-to-noise ratio in g band) $\geq$ 6 after the first round (2012-2014) of observations for the LAMOST-Kepler project (LK-project). By adopting the upgraded version of the LAMOST Stellar Parameter pipeline (LASP), we have determined the atmospheric parameters ($T_{\rm eff}$ , $\log g$, and $\rm [Fe/H]$) and heliocentric radial velocity $v_{\rm rad}$ for 51,406 stars with 61,226 spectra. Compared with atmospheric parameters derived from both high-resolution spectroscopy and asteroseismology method for common stars in Huber et al. (2014), an external calibration of LASP atmospheric parameters was made, leading to the determination of external errors for the giants and dwarfs, respectively. Multiple spectroscopic observations for the same objects of the LK-project were used to estimate the internal uncertainties of the atmospheric parameters as a function of SNR$_g$ with the unbiased estimation method. The LASP atmospheric parameters were calibrated based on both the external and internal uncertainties for the giants and dwarfs, respectively. A general statistical analysis of the stellar parameters leads to discovery of 106 candidate metal-poor stars, 9 candidate very metal-poor stars, and 18 candidate high-velocity stars. Fitting formulae were obtained segmentally for both the calibrated atmospheric parameters of the LK-project and the KIC parameters with the common stars. The calibrated atmospheric parameters and radial velocities of the LK-project will be useful for studying stars in the Kepler field.

==> Table3_DR1.txt <==
# obsid              Filename                          Target        R.A._(deg)  Dec._(deg)   Kp        yyyy-mm-ddThh:mm:ss.ss_Pt   Subclass SNRg      teff  teff_err   logg logg_err      feh  feh_err        rv    rv_err  KO_Pt  
  52201011           spec-56083-IF04_B56083_sp01-011   KIC07042868   294.51886   42.549595     9.117     2012-06-04T18:35:33.32        G5   76.73   4852.00     51.72   2.658   0.470   -0.021    0.082      1.98     12.52  N
  52201018           spec-56083-IF04_B56083_sp01-018   KIC06957157   294.34372   42.407665    10.106     2012-06-04T18:35:33.32        G5   50.72   4742.09     64.08   2.497   0.455   -0.002    0.098      6.07     11.74  Y
  52201025           spec-56083-IF04_B56083_sp01-025   KIC06957977   294.56308   42.432732     8.769     2012-06-04T18:35:33.32        K1   47.57   4771.23    103.55   2.265   0.545   -0.230    0.161      4.89     13.27  N
  52201040           spec-56083-IF04_B56083_sp01-040   KIC07206837   293.76559   42.737946     9.769     2012-06-04T18:35:33.32        F6   46.50   6405.65    185.53   4.174   0.456    0.221    0.153    -44.21     18.69  Y
  52201060           spec-56083-IF04_B56083_sp01-060   KIC07368371   293.50000   42.974361     9.649     2012-06-04T18:35:33.32        K3   98.09   4165.89     25.85   2.034   0.365   -0.165    0.063    -21.25      9.14  Y
  52201063           spec-56083-IF04_B56083_sp01-063   KIC07286856   293.30524   42.808109     7.851     2012-06-04T18:35:33.32        K1  332.73   4857.77     35.98   3.350   0.377    0.117    0.057     -0.24     11.37  Y
  52201064           spec-56083-IF04_B56083_sp01-064   KIC07288272   293.71954   42.867374    10.312     2012-06-04T18:35:33.32        G5   64.65   4833.67     99.95   2.434   0.567   -0.254    0.154     -3.58     13.62  Y
  52201069           spec-56083-IF04_B56083_sp01-069   KIC07533694   293.55380   43.117638    10.380     2012-06-04T18:35:33.32      A6IV  137.13   7998.60    109.13   3.910   0.412   -0.124    0.169    -39.18     32.85  Y
  52201073           spec-56083-IF04_B56083_sp01-073   KIC07534293   293.72754   43.130833     8.622     2012-06-04T18:35:33.32        K7  170.66   3924.79     10.22   1.473   0.307    0.066    0.048    -48.49      8.13  Y
  52201076           spec-56083-IF04_B56083_sp01-076   KIC07125428   294.05783   42.680431    10.027     2012-06-04T18:35:33.32        G5   43.76   4490.67     52.24   2.461   0.380    0.103    0.078    -20.32      9.23  N
  52201079           spec-56083-IF04_B56083_sp01-079   KIC07208316   294.18896   42.779369     9.907     2012-06-04T18:35:33.32        G5   55.06   4553.64     48.21   2.133   0.396   -0.042    0.078      4.86     10.51  N
  52201080           spec-56083-IF04_B56083_sp01-080   KIC07125033   293.94754   42.663860     9.274     2012-06-04T18:35:33.32        G5  115.60   4509.83     43.19   2.226   0.397   -0.002    0.069    -44.41     10.11  N
  52201091           spec-56083-IF04_B56083_sp01-091   KIC07126394   294.31735   42.653374    10.760     2012-06-04T18:35:33.32        K1   37.28   4709.28    132.01   2.198   0.612   -0.532    0.208    -86.86     12.78  N
  52201115           spec-56083-IF04_B56083_sp01-115   KIC07291261   294.52759   42.846031     8.323     2012-06-04T18:35:33.32        K7  120.94   3850.83     10.42   1.640   0.326   -0.456    0.061   -125.85      9.17  N
  52201130           spec-56083-IF04_B56083_sp01-130   KIC07537162   294.48520   43.143742    10.200     2012-06-04T18:35:33.32        G5   47.66   4637.67     53.57   2.592   0.397    0.107    0.079    -29.60      9.74  N
  52201156           spec-56083-IF04_B56083_sp01-156   KIC07369874   293.93890   42.925129    10.168     2012-06-04T18:35:33.32        F0   81.88   6949.28    149.34   4.032   0.336   -0.018    0.150    -28.24     21.12  Y
  52201166           spec-56083-IF04_B56083_sp01-166   KIC07534909   293.88983   43.107487    10.504     2012-06-04T18:35:33.32        K1   64.67   4989.13     76.57   2.877   0.509    0.024    0.111    -32.05     11.79  N
  52201215           spec-56083-IF04_B56083_sp01-215   KIC06784681   293.93689   42.257805     8.173     2012-06-04T18:35:33.32        K2  168.19   4377.29     30.72   2.369   0.372   -0.058    0.058    -50.59      9.70  Y
  52201216           spec-56083-IF04_B56083_sp01-216   KIC06869740   293.77176   42.355877    10.253     2012-06-04T18:35:33.32        F0   78.12   7078.75    144.31   3.979   0.440    0.068    0.176    -19.68     44.75  Y
  52201236           spec-56083-IF04_B56083_sp01-236   KIC07037940   293.13708   42.532223    10.214     2012-06-04T18:35:33.32        G5   43.17   4209.59     42.61   1.397   0.418   -0.669    0.097   -103.38     11.11  N
  52203008           spec-56083-IF04_B56083_sp03-008   KIC08238014   293.49329   44.135002    10.272     2012-06-04T18:35:33.34        G5   90.02   4843.66     68.73   2.556   0.551   -0.165    0.110    -20.81     15.58  N
  52203010           spec-56083-IF04_B56083_sp03-010   KIC08237077   293.17667   44.193054     8.820     2012-06-04T18:35:33.34        F9  261.22   5184.87     69.24   3.006   0.635   -0.155    0.107     -4.90     19.07  N
  52203015           spec-56083-IF04_B56083_sp03-015   KIC08236475   292.96112   44.177235    10.728     2012-06-04T18:35:33.34        G5   20.76   4889.90    152.89   2.490   0.632   -0.041    0.215     -8.30     18.07  N
  52203037           spec-56083-IF04_B56083_sp03-037   KIC08302712   292.95673   44.279884     9.880     2012-06-04T18:35:33.34        K4  136.64   4050.17     18.38   1.948   0.358   -0.198    0.059    -10.67     11.33  N
  52203042           spec-56083-IF04_B56083_sp03-042   KIC08169032   293.01471   44.042919    11.412     2012-06-04T18:35:33.34        G5   40.31   4275.66     50.73   2.306   0.461   -0.376    0.108   -164.34     13.44  N
  52203043           spec-56083-IF04_B56083_sp03-043   KIC08367995   292.74072   44.315861     9.958     2012-06-04T18:35:33.34        K7  105.92   3923.27     13.55   1.426   0.352   -0.104    0.052    -16.66     11.28  Y
  52203049           spec-56083-IF04_B56083_sp03-049   KIC08236321   292.91345   44.188446    10.788     2012-06-04T18:35:33.34        G5   19.65   4822.64    150.79   2.373   0.624   -0.300    0.228     -0.06     15.51  Y
  52203059           spec-56083-IF04_B56083_sp03-059   KIC08755550   292.64435   44.955387     9.924     2012-06-04T18:35:33.34        K7   28.86   4000.15     18.00   1.581   0.339    0.163    0.055     -4.62      9.51  N
  52203065           spec-56083-IF04_B56083_sp03-065   KIC08689860   292.04791   44.857010    10.710     2012-06-04T18:35:33.34        K4   36.48   4126.10     24.69   2.270   0.346    0.202    0.055    -50.72     10.42  Y
  52203074           spec-56083-IF04_B56083_sp03-074   KIC08690071   292.14215   44.849689    11.370     2012-06-04T18:35:33.34        F6   93.69   6272.13    141.07   4.180   0.490    0.042    0.137    -49.80     24.27  Y
  52203082           spec-56083-IF04_B56083_sp03-082   KIC08560861   292.13940   44.672749     8.500     2012-06-04T18:35:33.34       A7V  123.41   7728.90     86.50   3.846   0.338   -0.081    0.154     -2.39     27.15  Y
  52203100           spec-56083-IF04_B56083_sp03-100   KIC08561221   292.28522   44.641220     9.885     2012-06-04T18:35:33.34        G6  176.80   5294.55     82.97   3.617   0.590   -0.094    0.113    -59.46     18.45  Y
  52203104           spec-56083-IF04_B56083_sp03-104   KIC08887452   292.52066   45.131939     9.619     2012-06-04T18:35:33.34        K3  128.31   4446.14     38.33   2.609   0.367    0.313    0.059    -82.35     11.87  N
  52203119           spec-56083-IF04_B56083_sp03-119   KIC08754994   292.41812   44.993465     9.808     2012-06-04T18:35:33.34        G5   86.11   4789.81     65.82   2.058   0.567   -0.409    0.119     15.09     15.97  N
  52203146           spec-56083-IF04_B56083_sp03-146   KIC09025370   293.06091   45.310696     8.846     2012-06-04T18:35:33.34        G3  330.98   5752.21     62.27   4.501   0.459   -0.004    0.082    -24.63     19.67  Y
  52203151           spec-56083-IF04_B56083_sp03-151   KIC08691453   292.72266   44.809681     9.639     2012-06-04T18:35:33.34        G5   42.94   4383.60     58.09   2.133   0.480   -0.266    0.104      0.85     14.04  N
  52203169           spec-56083-IF04_B56083_sp03-169   KIC08692399   293.07330   44.851646    10.010     2012-06-04T18:35:33.34        G1   94.28   5897.52     96.66   3.589   0.623    0.109    0.105    -43.50     23.02  N
  52203171           spec-56083-IF04_B56083_sp03-171   KIC08562297   292.74112   44.673889    10.548     2012-06-04T18:35:33.34        G6   36.60   5659.21    158.58   4.586   0.483   -0.080    0.183    -11.01     17.02  N
  52203173           spec-56083-IF04_B56083_sp03-173   KIC08627529   292.88632   44.707809     8.921     2012-06-04T18:35:33.34        G5   35.49   4347.93     46.67   2.332   0.383    0.269    0.074    -40.04     11.07  N
  52203200           spec-56083-IF04_B56083_sp03-200   KIC08433362   292.83447   44.423733    10.168     2012-06-04T18:35:33.34        F9   81.50   5847.21    131.61   4.258   0.537    0.331    0.124     -9.18     19.82  N
  52203209           spec-56083-IF04_B56083_sp03-209   KIC08955335   292.71228   45.230053    10.569     2012-06-04T18:35:33.34        F0  113.47   6907.54    127.37   4.178   0.349   -0.015    0.139    -39.46     30.04  N
  52203213           spec-56083-IF04_B56083_sp03-213   KIC08888655   292.97650   45.175720    10.249     2012-06-04T18:35:33.34        F0  127.59   6611.19     95.73   4.065   0.409   -0.100    0.111     -0.56     32.32  Y
  52203216           spec-56083-IF04_B56083_sp03-216   KIC09025029   292.93460   45.355598    10.751     2012-06-04T18:35:33.34        G5   85.85   4896.59     80.44   2.479   0.599   -0.197    0.129    -32.86     17.36  Y
  52203218           spec-56083-IF04_B56083_sp03-218   KIC08887889   292.68198   45.112858    10.863     2012-06-04T18:35:33.34        G5   47.53   4513.11     61.40   2.308   0.486   -0.139    0.097    -17.44     15.35  N
  52203229           spec-56083-IF04_B56083_sp03-229   KIC08235296   292.54312   44.179333     9.727     2012-06-04T18:35:33.34        G5   94.62   4704.75     54.57   2.282   0.486   -0.071    0.090    -24.70     14.89  N
  52203236           spec-56083-IF04_B56083_sp03-236   KIC08367146   292.44025   44.372112    10.123     2012-06-04T18:35:33.34        G5   50.56   4579.80     51.34   2.246   0.437   -0.024    0.082      0.48     13.15  Y
  52203238           spec-56083-IF04_B56083_sp03-238   KIC08167380   292.41815   44.056332     8.298     2012-06-04T18:35:33.34        G5  241.67   4319.58     28.18   1.950   0.403   -0.147    0.058    -18.49     12.61  Y
  52203244           spec-56083-IF04_B56083_sp03-244   KIC08167653   292.52280   44.076435    10.903     2012-06-04T18:35:33.34        F0   89.38   6780.03    139.27   4.163   0.373   -0.072    0.151    -35.32     30.46  Y
  52203248           spec-56083-IF04_B56083_sp03-248   KIC08235498   292.61813   44.158569    10.765     2012-06-04T18:35:33.34        G3   81.38   5920.94    109.47   4.334   0.498    0.131    0.111    -32.65     17.85  Y
  52204006           spec-56083-IF04_B56083_sp04-006   KIC08822689   293.34296   45.010220    10.939     2012-06-04T18:35:30.45        G5   15.81   4948.66    176.49   2.164   0.702   -0.081    0.252    -31.00     22.63  Y
  52204011           spec-56083-IF04_B56083_sp04-011   KIC08694723   293.96078   44.880527     8.878     2012-06-04T18:35:30.45        F5  190.91   6249.87     69.81   4.107   0.477   -0.462    0.105     11.68     41.22  Y
  52204027           spec-56083-IF04_B56083_sp04-027   KIC08824452   293.99759   45.041901    10.897     2012-06-04T18:35:30.45        G5   32.40   4670.52    120.58   2.741   0.578   -0.289    0.171    -12.90     19.35  Y
  52204047           spec-56083-IF04_B56083_sp04-047   KIC08823410   293.61313   45.083084     8.198     2012-06-04T18:35:30.45        G5  356.94   4894.33     42.07   2.694   0.514   -0.037    0.073     -0.07     16.71  Y
  52204052           spec-56083-IF04_B56083_sp04-052   KIC08761422   294.81927   44.937229    10.932     2012-06-04T18:35:30.45        G5   56.35   4649.24     80.89   2.235   0.626   -0.499    0.134     17.78     19.94  Y
  52204064           spec-56083-IF04_B56083_sp04-064   KIC08696343   294.51810   44.814930    10.728     2012-06-04T18:35:30.45        G2   43.79   5982.22    198.37   4.216   0.587    0.047    0.193      3.93     24.49  Y
  52204065           spec-56083-IF04_B56083_sp04-065   KIC08631442   294.36526   44.782749     9.504     2012-06-04T18:35:30.45        G5  101.68   4599.41     53.05   2.609   0.407    0.234    0.076      1.55     12.91  Y
  52204075           spec-56083-IF04_B56083_sp04-075   KIC08760414   294.47681   44.984444     9.620     2012-06-04T18:35:30.45        F7  143.48   5946.65    117.80   4.236   0.521   -0.934    0.187   -117.77     37.69  Y
  52204087          spec-56083-IF04_B56083_sp04-087c   KIC08241455   294.65793   44.176361    10.475     2012-06-04T18:35:30.45        F5  139.39   6123.53    117.28   3.838   0.579    0.035    0.119    -16.50     26.31  N
  52204096           spec-56083-IF04_B56083_sp04-096   KIC08307548   294.63791   44.276196     9.548     2012-06-04T18:35:30.45        G7  105.06   5043.84     80.17   2.859   0.605   -0.036    0.120    -19.30     18.12  Y
  52204106           spec-56083-IF04_B56083_sp04-106   KIC08502619   294.57932   44.578129    10.735     2012-06-04T18:35:30.45        F5   54.90   6151.38    182.77   3.853   0.587   -0.093    0.182    -10.60     30.12  N
  52204109           spec-56083-IF04_B56083_sp04-109   KIC08502254   294.46243   44.578571     8.719     2012-06-04T18:35:30.45        G5  232.85   5122.05     54.43   2.846   0.532    0.147    0.084    -19.67     15.51  N
  52204125           spec-56083-IF04_B56083_sp04-125   KIC08437941   294.50665   44.466885     9.685     2012-06-04T18:35:30.45        F0  190.96   7092.75     61.82   3.931   0.364    0.042    0.084     10.53     32.66  N
  52204127           spec-56083-IF04_B56083_sp04-127   KIC08437000   294.16812   44.407520    10.149     2012-06-04T18:35:30.45        K3   33.24   4218.68     60.72   2.009   0.425   -0.124    0.114    -31.27     10.98  N
  52204139           spec-56083-IF04_B56083_sp04-139   KIC08305216   293.84500   44.243465    11.013     2012-06-04T18:35:30.45        G5   74.58   5051.17    105.57   2.781   0.623   -0.081    0.152    -15.16     17.07  N
  52204140           spec-56083-IF04_B56083_sp04-140   KIC08238860   293.79007   44.131084     8.944     2012-06-04T18:35:30.45        G5  211.74   4595.12     38.21   2.570   0.417    0.098    0.062    -37.02     13.58  N
  52204142           spec-56083-IF04_B56083_sp04-142   KIC08239676   294.06610   44.113342    10.557     2012-06-04T18:35:30.45        F0  111.47   7219.99    131.70   3.889   0.404    0.077    0.150    -38.15     33.00  N
  52204165           spec-56083-IF04_B56083_sp04-165   KIC08564956   293.76678   44.662724    10.068     2012-06-04T18:35:30.45        G5   99.27   4531.75     45.90   2.406   0.443   -0.124    0.075    -19.90     13.32  Y
  52204172           spec-56083-IF04_B56083_sp04-172   KIC08565069   293.81390   44.646137     9.897     2012-06-04T18:35:30.45        G5   75.04   4376.71     38.00   2.048   0.400   -0.060    0.068    -29.67     11.53  N
  52204178           spec-56083-IF04_B56083_sp04-178   KIC08370466   293.63055   44.368710     9.859     2012-06-04T18:35:30.45        G5  137.66   4239.37     30.35   2.230   0.407   -0.193    0.068    -56.40     12.38  N
  52204196           spec-56083-IF04_B56083_sp04-196   KIC08500622   293.91571   44.528477     8.702     2012-06-04T18:35:30.45        G5  259.49   4512.24     33.05   2.468   0.409   -0.074    0.058    -11.23     12.35  Y
  52204199           spec-56083-IF04_B56083_sp04-199   KIC08499639   293.55942   44.503689    10.525     2012-06-04T18:35:30.45        F0  134.20   6901.01     84.51   3.776   0.393    0.221    0.085     -9.47     26.98  Y
  52204204           spec-56083-IF04_B56083_sp04-204   KIC08960985   294.61169   45.256638    11.202     2012-06-04T18:35:30.45        F0   82.58   6775.19    144.93   3.990   0.391   -0.161    0.160    -34.61     30.34  Y
  52204221           spec-56083-IF04_B56083_sp04-221   KIC08960196   294.37570   45.227219     8.022     2012-06-04T18:35:30.45        G5   54.23   4575.92     49.64   1.776   0.408   -0.123    0.086    -21.11     13.66  N
  52204228           spec-56083-IF04_B56083_sp04-228   KIC08633767   295.13458   44.701210     8.740     2012-06-04T18:35:30.45        G5  267.87   4872.92     50.53   2.388   0.584   -0.323    0.094    -56.13     17.01  N
  52204230           spec-56083-IF04_B56083_sp04-230   KIC08697421   294.91147   44.816044     9.693     2012-06-04T18:35:30.45        G5  135.48   4906.30     60.47   2.478   0.597   -0.286    0.106      8.92     17.53  N
  52204245           spec-56083-IF04_B56083_sp04-245   KIC08633511   295.04593   44.759220     9.049     2012-06-04T18:35:30.45        F7  273.89   6089.51     71.88   4.333   0.467    0.027    0.084    -23.34     23.54  N
  52207015           spec-56083-IF04_B56083_sp07-015   KIC07374855   295.28491   42.916500     8.766     2012-06-04T18:35:30.92        G5  190.07   4736.80     40.06   2.607   0.390    0.182    0.063    -26.53     10.21  Y
  52207020           spec-56083-IF04_B56083_sp07-020   KIC07375852   295.52606   42.943699    11.161     2012-06-04T18:35:30.92        G5   45.24   4675.97    106.76   2.671   0.514   -0.336    0.154    -44.64     12.08  Y
  52207030           spec-56083-IF04_B56083_sp07-030   KIC07373508   294.92780   42.993111    10.318     2012-06-04T18:35:30.92        G4   86.62   5589.60     88.91   4.484   0.444    0.046    0.106    -67.25     14.04  Y
  52207041           spec-56083-IF04_B56083_sp07-041   KIC07538021   294.69556   43.175644    10.175     2012-06-04T18:35:30.92        G5   42.46   4501.05     60.45   2.017   0.388    0.011    0.091    -94.07      9.48  Y
  52207042           spec-56083-IF04_B56083_sp07-042   KIC07456177   295.00327   43.082344     8.492     2012-06-04T18:35:30.92        K3  204.42   4412.13     25.06   2.851   0.296    0.290    0.043    -32.71      8.52  Y
  52207043           spec-56083-IF04_B56083_sp07-043   KIC07293054   295.03925   42.879604    11.048     2012-06-04T18:35:30.92        G5   27.69   4710.85    110.64   2.700   0.469   -0.010    0.150    -27.85     11.06  Y
  52207066           spec-56083-IF04_B56083_sp07-066   KIC07378008   296.07550   42.959167    10.388     2012-06-04T18:35:30.92        G5   69.85   5029.59     64.70   2.264   0.416    0.178    0.097     16.92      9.65  Y
  52207071           spec-56083-IF04_B56083_sp07-071   KIC07459906   295.92142   43.023224     8.886     2012-06-04T18:35:30.92        G5  125.48   4354.96     33.31   2.425   0.364   -0.063    0.062    -46.46      9.09  Y
  52207080           spec-56083-IF04_B56083_sp07-080   KIC07463281   296.66028   43.085918    10.284     2012-06-04T18:35:30.92        G5   57.29   4868.96     77.45   2.428   0.522   -0.233    0.124    -16.34     11.13  Y
  52207082           spec-56083-IF04_B56083_sp07-082   KIC07462718   296.53171   43.045612     9.707     2012-06-04T18:35:30.92        G5   53.08   4621.04     93.92   2.380   0.463   -0.157    0.137    -12.64     10.06  N
  52207090           spec-56083-IF04_B56083_sp07-090   KIC07462845   296.55768   43.084843    11.005     2012-06-04T18:35:30.92        G5   48.64   4556.21     56.12   2.828   0.359    0.092    0.079    -43.29      8.83  Y
  52207093           spec-56083-IF04_B56083_sp07-093   KIC07461333   296.24341   43.060501    10.163     2012-06-04T18:35:30.92        G5   56.09   4370.61     41.73   2.191   0.398   -0.176    0.077    -21.93      9.21  N
  52207130           spec-56083-IF04_B56083_sp07-130   KIC07697795   296.58679   43.376678    11.007     2012-06-04T18:35:30.92       A7V   71.49   7542.07    185.19   3.877   0.407    0.097    0.178    -34.54     26.25  Y
  52207136           spec-56083-IF04_B56083_sp07-136   KIC07768995   296.82129   43.419418     9.434     2012-06-04T18:35:30.92        K7  114.44   3980.05     13.48   1.573   0.314   -0.142    0.044      3.19      8.44  Y
  52207138           spec-56083-IF04_B56083_sp07-138   KIC07625670   296.78787   43.209362     9.466     2012-06-04T18:35:30.92        G5  115.42   4538.39     37.26   2.858   0.328    0.199    0.056    -20.28      8.57  Y
  52207148           spec-56083-IF04_B56083_sp07-148   KIC07699583   297.03900   43.350540    10.752     2012-06-04T18:35:30.92        F4   82.29   6608.14    145.48   4.110   0.395    0.103    0.130    -47.95     19.96  Y
  52207149           spec-56083-IF04_B56083_sp07-149   KIC07769874   297.03705   43.440750     9.839     2012-06-04T18:35:30.92        G5   91.67   4491.66     40.30   2.341   0.362    0.076    0.064    -26.58      8.25  Y
  52207184           spec-56083-IF04_B56083_sp07-184   KIC07696326   296.15179   43.356667     9.337     2012-06-04T18:35:30.92        F2   62.87   5968.91    157.27   3.438   0.616    0.109    0.153    -45.13     17.53  Y
  52207188           spec-56083-IF04_B56083_sp07-188   KIC07766507   296.11093   43.423889    10.414     2012-06-04T18:35:30.92        G7   81.96   4882.64    107.83   2.387   0.613   -0.384    0.172    -12.13     13.72  Y
  52207201           spec-56083-IF04_B56083_sp07-201   KIC07296438   295.87228   42.881138    10.087     2012-06-04T18:35:30.92        F9   82.43   5776.60     98.46   4.117   0.509    0.242    0.099      1.43     15.01  Y
  52207203           spec-56083-IF04_B56083_sp07-203   KIC07215607   296.04849   42.752640    10.485     2012-06-04T18:35:30.92        F0   78.28   6848.15    151.02   4.155   0.357    0.052    0.146      0.59     25.34  Y
  52207209           spec-56083-IF04_B56083_sp07-209   KIC07215396   295.99600   42.777473     9.548     2012-06-04T18:35:30.92        G5  131.48   4621.47     48.76   2.392   0.451   -0.197    0.081    -30.96     11.59  Y
  52207223           spec-56083-IF04_B56083_sp07-223   KIC07133356   296.07532   42.636776    10.698     2012-06-04T18:35:30.92        K4   31.95   4129.06     32.22   2.297   0.344    0.049    0.072    -26.90      8.77  Y
  52207225           spec-56083-IF04_B56083_sp07-225   KIC07215997   296.14133   42.732277     9.527     2012-06-04T18:35:30.92        G5   75.71   4630.32     49.67   2.145   0.426   -0.137    0.083    -26.13     10.99  Y
  52207226           spec-56083-IF04_B56083_sp07-226   KIC07131587   295.65341   42.680721    10.089     2012-06-04T18:35:30.92        F3   81.23   6722.84    156.74   4.067   0.383   -0.090    0.159      6.46     26.05  Y
  52207234           spec-56083-IF04_B56083_sp07-234   KIC07048122   295.80692   42.524166     9.493     2012-06-04T18:35:30.92        K4   52.58   4157.65     25.09   2.059   0.338    0.130    0.054    -28.74      8.31  Y
  52208006           spec-56083-IF04_B56083_sp08-006   KIC08107227   295.11133   43.932468    11.353     2012-06-04T18:35:30.82        G5   34.24   5016.93    154.39   2.522   0.647   -0.146    0.220     -0.18     16.00  Y
  52208021           spec-56083-IF04_B56083_sp08-021   KIC08038388   295.05060   43.895943    10.433     2012-06-04T18:35:30.82        G3   67.92   5957.79    115.34   4.342   0.497    0.240    0.111    -32.26     17.58  Y
  52208028           spec-56083-IF04_B56083_sp08-028   KIC08569036   295.22180   44.610210    10.603     2012-06-04T18:35:30.82      A6IV   92.25   7974.04     92.15   4.059   0.321   -0.182    0.143    -13.39     26.45  N
  52208032           spec-56083-IF04_B56083_sp08-032   KIC08569132   295.25458   44.693897     9.695     2012-06-04T18:35:30.82        G5  117.11   4845.47     67.73   2.495   0.572   -0.234    0.112    -40.83     16.33  N
  52208035           spec-56083-IF04_B56083_sp08-035   KIC08569885   295.49878   44.648556     9.042     2012-06-04T18:35:30.82        G5  224.86   5157.29     53.27   2.501   0.525    0.105    0.087    -16.27     15.38  Y
  52208047           spec-56083-IF04_B56083_sp08-047   KIC08505515   295.53079   44.578583    10.801     2012-06-04T18:35:30.82        K1   45.90   4759.43     82.37   2.628   0.585   -0.391    0.129    -17.78     17.22  Y
  52208048           spec-56083-IF04_B56083_sp08-048   KIC08440863   295.45975   44.449635    10.518     2012-06-04T18:35:30.82        G5   35.05   4812.89    122.91   2.359   0.562   -0.084    0.181     -6.45     14.82  N
  52208049           spec-56083-IF04_B56083_sp08-049   KIC08504077   295.06284   44.514397    10.886     2012-06-04T18:35:30.82        G2   79.41   5917.12    150.20   4.073   0.582   -0.065    0.156    -26.57     21.33  N
  52208065           spec-56083-IF04_B56083_sp08-065   KIC08312388   296.16791   44.298527     8.342     2012-06-04T18:35:30.82        G5  247.07   4838.71     45.67   2.550   0.495   -0.057    0.078    -35.68     14.22  Y
  52208067           spec-56083-IF04_B56083_sp08-067   KIC08310472   295.56180   44.233753     9.451     2012-06-04T18:35:30.82        G5  131.52   4743.89     53.25   2.296   0.463   -0.001    0.087    -18.36     13.36  N
  52208071           spec-56083-IF04_B56083_sp08-071   KIC08311180   295.79037   44.215122    11.224     2012-06-04T18:35:30.82        F0   46.97   6889.88    179.77   4.058   0.392   -0.105    0.201    -34.50     33.40  Y
  52208088           spec-56083-IF04_B56083_sp08-088   KIC08506295   295.78159   44.561306    10.321     2012-06-04T18:35:30.82        G5   94.01   4614.59     49.00   2.645   0.383    0.261    0.070    -15.95     11.04  Y
  52208101           spec-56083-IF04_B56083_sp08-101   KIC07901008   295.13016   43.637859    10.670     2012-06-04T18:35:30.82        K7   23.87   3913.35     16.46   1.974   0.296    0.346    0.063    -58.04      8.33  Y
  52208105           spec-56083-IF04_B56083_sp08-105   KIC07970740   295.44022   43.747639     7.777     2012-06-04T18:35:30.82        G6   35.71   5319.77    137.71   4.539   0.468   -0.508    0.203    -66.26     16.88  Y
  52208119           spec-56083-IF04_B56083_sp08-119   KIC07832767   295.21689   43.584282    10.643     2012-06-04T18:35:30.82        F5   63.67   6415.63    163.67   4.062   0.458   -0.079    0.161    -36.78     23.31  Y
  52208127           spec-56083-IF04_B56083_sp08-127   KIC08176777   295.51141   44.073917    10.425     2012-06-04T18:35:30.82        G5   32.41   4886.87     73.61   3.277   0.424    0.146    0.099    -39.75     11.31  Y
  52208144           spec-56083-IF04_B56083_sp08-144   KIC08176564   295.43970   44.039165    10.338     2012-06-04T18:35:30.82        F2   27.27   5782.92    250.53   3.840   0.716   -0.413    0.282    -15.47     24.67  Y
  52208148           spec-56083-IF04_B56083_sp08-148   KIC08109426   295.78815   43.915054    11.200     2012-06-04T18:35:30.82        F0   66.85   6712.21    154.67   4.138   0.384   -0.080    0.161    -17.49     27.37  N
  52208149           spec-56083-IF04_B56083_sp08-149   KIC08109040   295.68237   43.912964     9.412     2012-06-04T18:35:30.82        G5  170.44   4682.78     43.72   2.777   0.413    0.100    0.068    -30.19     12.35  Y
  52208152           spec-56083-IF04_B56083_sp08-152   KIC08106525   294.87570   43.914528     9.384     2012-06-04T18:35:30.82        G5  174.68   4670.22     46.29   1.998   0.449   -0.189    0.083     -6.83     13.31  Y
  52208154           spec-56083-IF04_B56083_sp08-154   KIC08174245   294.71759   44.077221     9.701     2012-06-04T18:35:30.82        F5  121.84   6506.20     88.73   3.874   0.474    0.002    0.098    -14.15     31.73  Y
  52208163           spec-56083-IF04_B56083_sp08-163   KIC08174981   294.95923   44.046577    10.638     2012-06-04T18:35:30.82        F8   87.34   6056.23    128.67   3.906   0.568    0.007    0.129    -12.88     21.97  Y
  52208219           spec-56083-IF04_B56083_sp08-219   KIC07692850   295.13135   43.335400    10.515     2012-06-04T18:35:30.82        G5   28.25   4635.81    106.29   2.563   0.459    0.155    0.141    -11.08     12.45  Y
  52209002           spec-56083-IF04_B56083_sp09-002   KIC08634021   295.22528   44.754993     9.501     2012-06-04T18:35:33.17        G5   76.54   4481.97     40.44   2.974   0.324    0.267    0.060    -33.46      9.72  N
  52209003           spec-56083-IF04_B56083_sp09-003   KIC08762829   295.28580   44.941936    10.721     2012-06-04T18:35:33.17        G5   60.83   4849.40     74.06   2.421   0.572   -0.351    0.123    -33.22     13.54  N
  52209006           spec-56083-IF04_B56083_sp09-006   KIC08699398   295.57428   44.854549     9.150     2012-06-04T18:35:33.17        G5  171.45   4840.92     47.10   2.635   0.457    0.025    0.076    -20.84     12.03  N
  52209021           spec-56083-IF04_B56083_sp09-021   KIC08634416   295.34741   44.784267     9.025     2012-06-04T18:35:33.17        K4  169.72   4102.68     16.10   1.847   0.348   -0.070    0.044    -42.98      9.51  N
  52209034           spec-56083-IF04_B56083_sp09-034   KIC09163769   295.32751   45.543777    10.143     2012-06-04T18:35:33.17        F5   97.99   6563.07    129.76   4.223   0.386    0.062    0.124    -41.09     21.38  Y
  52209038           spec-56083-IF04_B56083_sp09-038   KIC09032322   295.40723   45.395596    10.846     2012-06-04T18:35:33.17        K3   33.00   4212.40     49.88   1.999   0.402   -0.134    0.099    -33.67      9.54  Y
  52209040           spec-56083-IF04_B56083_sp09-040   KIC09031507   295.14572   45.395779    10.006     2012-06-04T18:35:33.17        G5   89.38   4309.25     34.18   1.798   0.377   -0.141    0.066      4.24     10.27  Y
  52209044           spec-56083-IF04_B56083_sp09-044   KIC09164076   295.42929   45.568859    10.409     2012-06-04T18:35:33.17       A7V   89.50   7328.45     66.57   4.145   0.221   -0.255    0.126    -35.09     18.37  Y
  52209047           spec-56083-IF04_B56083_sp09-047   KIC09163796   295.33746   45.504833     9.598     2012-06-04T18:35:33.17        G6   81.04   5246.19     80.44   3.265   0.631   -0.282    0.119    -19.63     16.91  Y
  52209050           spec-56083-IF04_B56083_sp09-050   KIC09032082   295.33401   45.339806    10.498     2012-06-04T18:35:33.17        F0   99.00   6846.12    144.09   4.028   0.364    0.100    0.135     -8.30     22.17  Y
  52209057           spec-56083-IF04_B56083_sp09-057   KIC09289786   295.27679   45.743362    10.493     2012-06-04T18:35:33.17        G5   43.77   4786.44    106.49   2.440   0.508   -0.076    0.155    -43.16     11.79  Y
  52209064           spec-56083-IF04_B56083_sp09-064   KIC09226926   295.11322   45.696110     8.698     2012-06-04T18:35:33.17        F0  136.85   6780.34     76.49   4.129   0.326   -0.197    0.095     -5.72     26.37  Y
  52209081           spec-56083-IF04_B56083_sp09-081   KIC09411807   294.86630   45.982250    10.441     2012-06-04T18:35:33.17        F0   81.53   7320.57    157.21   3.907   0.431    0.199    0.168    -25.32     33.91  Y
  52209089           spec-56083-IF04_B56083_sp09-089   KIC09535050   295.25159   46.110195    10.213     2012-06-04T18:35:33.17        G5   50.87   4926.18    107.48   2.437   0.556   -0.148    0.162     -4.20     12.62  Y
  52209104           spec-56083-IF04_B56083_sp09-104   KIC09225997   294.79233   45.636528    10.451     2012-06-04T18:35:33.17        G0   79.35   6069.28    138.98   4.381   0.469   -0.246    0.158    -19.05     21.70  Y
  52209124           spec-56083-IF04_B56083_sp09-124   KIC09289275   295.09451   45.776695     9.649     2012-06-04T18:35:33.17        G0   97.36   6116.71     96.75   4.086   0.502    0.154    0.094    -11.82     19.72  Y
  52209126           spec-56083-IF04_B56083_sp09-126   KIC08829391   295.68951   45.000866    10.582     2012-06-04T18:35:33.17        F0   94.63   7126.71    143.36   4.057   0.349    0.053    0.151     -7.67     25.40  N
  52209138           spec-56083-IF04_B56083_sp09-138   KIC08765114   296.00293   44.933636     9.753     2012-06-04T18:35:33.17        K7   92.50   3930.02     12.32   1.380   0.324   -0.047    0.043      9.40      9.07  N
  52209141           spec-56083-IF04_B56083_sp09-141   KIC08896817   295.67438   45.119160    10.057     2012-06-04T18:35:33.17        K4   41.33   4018.58     16.10   1.487   0.325   -0.017    0.046    -19.39      8.75  N
  52209144           spec-56083-IF04_B56083_sp09-144   KIC08829479   295.71918   45.038174     8.608     2012-06-04T18:35:33.17        K1  101.62   4941.44     62.02   2.600   0.553   -0.160    0.102     -9.52     14.55  N
  52209149           spec-56083-IF04_B56083_sp09-149   KIC08764990   295.95963   44.996334    10.211     2012-06-04T18:35:33.17        G5   51.16   4457.00     53.77   2.072   0.494   -0.428    0.097    -18.85     13.71  N
  52209170           spec-56083-IF04_B56083_sp09-170   KIC09031366   295.09970   45.333363    10.236     2012-06-04T18:35:33.17        G5   47.98   4306.30     40.24   1.759   0.410   -0.310    0.080      1.20     11.08  N
  52209171           spec-56083-IF04_B56083_sp09-171   KIC09098294   295.08829   45.489140     9.758     2012-06-04T18:35:33.17        G2  127.41   5880.90     95.52   4.323   0.492   -0.159    0.113    -27.56     18.44  Y
  52209195           spec-56083-IF04_B56083_sp09-195   KIC08896589   295.59583   45.186481    10.638     2012-06-04T18:35:33.17        K4   29.70   4269.15     32.52   2.727   0.308    0.407    0.056    -62.11      9.19  N
  52209197           spec-56083-IF04_B56083_sp09-197   KIC09099927   295.60278   45.420582    10.136     2012-06-04T18:35:33.17        F0  118.65   6839.33    102.71   3.992   0.363    0.101    0.104     22.80     24.31  Y
  52209208           spec-56083-IF04_B56083_sp09-208   KIC08894567   294.96759   45.159863     9.083     2012-06-04T18:35:33.17        K1   45.05   5018.24     94.42   4.780   0.321   -0.078    0.134    -24.94     12.19  Y
  52209221           spec-56083-IF04_B56083_sp09-221   KIC08827943   295.21265   45.021141    11.408     2012-06-04T18:35:33.17        F5   80.44   6388.73    160.14   4.178   0.451   -0.166    0.168     -1.20     28.78  N
  52209223           spec-56083-IF04_B56083_sp09-223   KIC08827934   295.20831   45.063137    10.799     2012-06-04T18:35:33.17        G5   54.06   4811.25     64.30   2.649   0.444    0.144    0.094      4.93     11.80  Y
  52209229           spec-56083-IF04_B56083_sp09-229   KIC08699996   295.75626   44.831505    11.845     2012-06-04T18:35:33.17        F9   17.32   5672.87    271.10   4.138   0.633    0.003    0.276    -54.83     19.18  N
  52209230           spec-56083-IF04_B56083_sp09-230   KIC08636174   295.89676   44.714806     9.061     2012-06-04T18:35:33.17        G5  120.36   4962.46     56.47   2.566   0.555   -0.156    0.095     -1.22     15.22  Y
  52209231           spec-56083-IF04_B56083_sp09-231   KIC08570577   295.70117   44.672306    10.341     2012-06-04T18:35:33.17        G5   70.26   4807.99     65.22   2.516   0.506   -0.083    0.103    -20.30     13.74  Y
  52211005           spec-56083-IF04_B56083_sp11-005   KIC09775454   293.88342   46.589527     8.203     2012-06-04T18:35:34.95        F0   25.36   7308.99    233.71   3.881   0.391    0.078    0.222    -32.43     24.00  Y
  52211014           spec-56083-IF04_B56083_sp11-014   KIC09835246   293.63214   46.602631    10.925     2012-06-04T18:35:34.95        F0   78.33   7562.08    204.36   3.951   0.408    0.439    0.159    -16.49     20.89  N
  52211017           spec-56083-IF04_B56083_sp11-017   KIC09895067   293.60794   46.762772    10.345     2012-06-04T18:35:34.95        G5   35.65   4441.42     80.54   2.519   0.381    0.251    0.113    -39.90      9.04  Y
  52211021           spec-56083-IF04_B56083_sp11-021   KIC09955262   293.54199   46.822140    10.143     2012-06-04T18:35:34.95        F3   62.09   6694.71    163.75   4.193   0.368    0.045    0.151    -30.18     21.60  Y
  52211028           spec-56083-IF04_B56083_sp11-028   KIC10084159   295.26678   47.026398     9.970     2012-06-04T18:35:34.95        G5   46.11   4773.43     66.89   2.799   0.387    0.353    0.088    -24.77      9.46  N
  52211049           spec-56083-IF04_B56083_sp11-049   KIC10019747   295.03931   46.966000    10.322     2012-06-04T18:35:34.95        F9   17.27   5958.41    225.97   4.548   0.523    0.452    0.201    -94.91     23.24  Y
  52211054           spec-56083-IF04_B56083_sp11-054   KIC09595178   294.61203   46.230804    10.335     2012-06-04T18:35:34.95        K1   54.77   5565.99    132.28   4.296   0.437    0.491    0.124    -73.13     10.50  Y
  52211056           spec-56083-IF04_B56083_sp11-056   KIC09778638   295.05203   46.540470    10.003     2012-06-04T18:35:34.95        G5   62.71   5004.59     85.08   2.643   0.523   -0.011    0.126     -2.51     11.80  Y
  52211072           spec-56083-IF04_B56083_sp11-072   KIC09656964   294.92691   46.397331     9.385     2012-06-04T18:35:34.95        K4   65.81   3997.91     16.44   1.612   0.324    0.006    0.048     -2.41      8.55  Y
  52211087           spec-56083-IF04_B56083_sp11-087   KIC09775591   293.94574   46.504028    10.082     2012-06-04T18:35:34.95        G5   38.61   4444.51     52.03   2.193   0.400   -0.047    0.085    -22.35      9.38  Y
  52211089           spec-56083-IF04_B56083_sp11-089   KIC09714702   293.68973   46.467606     6.985     2012-06-04T18:35:34.95        G5  362.99   4688.41     37.75   1.935   0.486   -0.524    0.079      0.53     12.49  N
  52211090           spec-56083-IF04_B56083_sp11-090   KIC09715035   293.82477   46.418827     9.035     2012-06-04T18:35:34.95       A7V  190.06   7402.42     44.51   3.932   0.284    0.070    0.087    -28.75     27.84  N
  52211106           spec-56083-IF04_B56083_sp11-106   KIC09958567   294.83679   46.881748    10.545     2012-06-04T18:35:34.95        G5   31.02   4816.04    132.47   2.301   0.587   -0.393    0.205     -2.96     12.02  Y
  52211110           spec-56083-IF04_B56083_sp11-110   KIC09898385   294.83908   46.735279    10.431     2012-06-04T18:35:34.95        F7   55.90   6244.63    171.51   4.077   0.494    0.364    0.131    -24.04     15.33  Y
  52211113           spec-56083-IF04_B56083_sp11-113   KIC09838510   294.84958   46.685665    10.327     2012-06-04T18:35:34.95        G5   55.29   4680.33     89.67   2.345   0.489   -0.224    0.136    -42.52     10.77  Y
  52211115           spec-56083-IF04_B56083_sp11-115   KIC09897634   294.55066   46.719418     8.951     2012-06-04T18:35:34.95        G5   73.31   4897.53     59.39   2.617   0.448    0.045    0.091      6.73     10.21  Y
  52211117           spec-56083-IF04_B56083_sp11-117   KIC09898249   294.78522   46.708752    10.481     2012-06-04T18:35:34.95        F4  126.61   6449.46    163.98   4.282   0.387   -0.159    0.160     -5.93     20.28  Y
  52211128           spec-56083-IF04_B56083_sp11-128   KIC09955598   293.67920   46.852749     9.439     2012-06-04T18:35:34.95        G7   51.25   5432.45    114.95   4.538   0.405    0.175    0.129    -36.25     10.12  Y
  52211150           spec-56083-IF04_B56083_sp11-150   KIC10016239   293.77151   46.974834     9.913     2012-06-04T18:35:34.95        F5   78.59   6449.68    169.08   4.246   0.409    0.008    0.153    -18.59     19.11  Y
  52211167           spec-56083-IF04_B56083_sp11-167   KIC10079226   293.46991   47.045723    10.074     2012-06-04T18:35:34.95        G1   61.71   6012.95    157.17   4.328   0.488    0.187    0.140    -41.92     14.62  Y
  52211171           spec-56083-IF04_B56083_sp11-171   KIC09955166   293.50095   46.849861    10.302     2012-06-04T18:35:34.95        G1   50.99   5788.25    178.71   4.045   0.606   -0.135    0.186    -72.51     17.99  Y
  52211176           spec-56083-IF04_B56083_sp11-176   KIC09836221   294.00528   46.604019     8.089     2012-06-04T18:35:34.95        K4  144.22   3957.05     13.20   1.811   0.320   -0.023    0.044    -84.62      8.63  Y
  52211184           spec-56083-IF04_B56083_sp11-184   KIC09836930   294.26562   46.635971     9.841     2012-06-04T18:35:34.95        G5   40.44   4890.78     68.19   2.750   0.406    0.274    0.093    -14.95      8.91  Y
  52211194           spec-56083-IF04_B56083_sp11-194   KIC09775927   294.06241   46.519222    10.250     2012-06-04T18:35:34.95        F9   61.92   5049.11    111.49   2.734   0.600   -0.172    0.162    -16.45     13.42  Y
  52211196           spec-56083-IF04_B56083_sp11-196   KIC09956473   294.02594   46.855392    11.290     2012-06-04T18:35:34.95        G7   19.14   5332.89    170.26   4.660   0.430   -0.217    0.219     18.18     13.04  Y
  52211207           spec-56083-IF04_B56083_sp11-207   KIC09957219   294.29962   46.875778     9.877     2012-06-04T18:35:34.95        G5   53.82   4782.32     93.56   2.460   0.496   -0.087    0.139    -16.74     11.65  Y
  52211209           spec-56083-IF04_B56083_sp11-209   KIC10147635   294.28592   47.109138    10.688     2012-06-04T18:35:34.95        F9   18.99   6077.22    261.99   4.036   0.577    0.118    0.222    -40.25     16.90  Y
  52211227           spec-56083-IF04_B56083_sp11-227   KIC09716522   294.39429   46.402748    10.409     2012-06-04T18:35:34.95        G5   57.09   4905.17    104.70   2.430   0.522   -0.045    0.155      2.60     12.25  Y
  52211228           spec-56083-IF04_B56083_sp11-228   KIC09777246   294.53372   46.582455    10.685     2012-06-04T18:35:34.95        F0   55.07   7292.26    176.01   3.941   0.398    0.006    0.190     -7.17     32.00  Y
  52211231           spec-56083-IF04_B56083_sp11-231   KIC09716045   294.21579   46.408390     9.886     2012-06-04T18:35:34.95        G5   48.49   4145.55     27.28   1.480   0.339   -0.149    0.061     -0.97      8.95  Y
  52211233           spec-56083-IF04_B56083_sp11-233   KIC09655177   294.26288   46.323238    10.853     2012-06-04T18:35:34.95        F0   50.68   7226.49    188.31   3.821   0.422    0.075    0.196     -0.13     30.85  Y
  52211238           spec-56083-IF04_B56083_sp11-238   KIC09716431   294.35928   46.498280     9.453     2012-06-04T18:35:34.95        K7   42.08   3953.29     16.88   1.768   0.314    0.149    0.057     -9.70      8.38  Y
  52211239           spec-56083-IF04_B56083_sp11-239   KIC09532030   294.14157   46.123222     8.441     2012-06-04T18:35:34.95        G5  202.69   4428.71     31.10   2.221   0.376   -0.007    0.056    -15.47      9.85  Y
  52211244           spec-56083-IF04_B56083_sp11-244   KIC09776739   294.34219   46.547527    10.904     2012-06-04T18:35:34.95        G5   23.41   5039.34    159.52   2.685   0.592   -0.047    0.218      1.99     12.44  Y
  52211245           spec-56083-IF04_B56083_sp11-245   KIC09655167   294.26126   46.387115    11.063     2012-06-04T18:35:34.95        G5   44.94   5068.01    157.53   2.808   0.597   -0.048    0.211      3.17     12.67  Y
  52211250           spec-56083-IF04_B56083_sp11-250   KIC09777108   294.47925   46.557663    10.636     2012-06-04T18:35:34.95        G5   31.15   4321.63     67.64   2.250   0.397    0.065    0.111    -25.50      9.08  Y
  52212005           spec-56083-IF04_B56083_sp12-005   KIC09476636   296.20264   46.066540     9.537     2012-06-04T18:35:33.24        G5   85.83   4727.73     60.37   2.565   0.423   -0.010    0.092    -36.40      9.07  N
  52212011           spec-56083-IF04_B56083_sp12-011   KIC09600336   296.45026   46.282196    10.009     2012-06-04T18:35:33.24        G5   24.86   5272.38    182.83   3.736   0.549    0.071    0.208    -13.84     12.34  N
  52212014           spec-56083-IF04_B56083_sp12-014   KIC09600005   296.34027   46.234463    11.093     2012-06-04T18:35:33.24        G5   38.31   4869.64    125.63   2.589   0.557   -0.184    0.182     -3.26     12.05  N
  52212023           spec-56083-IF04_B56083_sp12-023   KIC09415773   296.27454   45.979557     8.354     2012-06-04T18:35:33.24        G5  110.87   4234.86     20.56   1.287   0.247    0.198    0.041    -17.66      8.63  N
  52212025           spec-56083-IF04_B56083_sp12-025   KIC09599151   296.03012   46.212933    10.854     2012-06-04T18:35:33.24        G5   50.31   5101.62    122.84   3.753   0.490   -0.064    0.157    -33.01     12.64  N
  52212026           spec-56083-IF04_B56083_sp12-026   KIC09901626   295.98785   46.772720    10.819     2012-06-04T18:35:33.24        G5   22.42   4293.66     83.32   1.893   0.469   -0.396    0.157     28.58     10.50  N
  52212031           spec-56083-IF04_B56083_sp12-031   KIC09720392   295.79349   46.418907     8.685     2012-06-04T18:35:33.24        K5  104.80   4141.68     25.49   1.685   0.346   -0.074    0.058      6.04      8.74  N
  52212033           spec-56083-IF04_B56083_sp12-033   KIC09781488   296.08377   46.515724     9.251     2012-06-04T18:35:33.24        K4   85.07   4240.74     39.76   2.365   0.377   -0.095    0.081      7.12      9.73  N
  52212049           spec-56083-IF04_B56083_sp12-049   KIC09781084   295.94534   46.580288    10.152     2012-06-04T18:35:33.24        G2   71.55   6005.09    176.99   4.191   0.546   -0.160    0.182    -60.50     18.35  N
  52212051           spec-56083-IF04_B56083_sp12-051   KIC09779768   295.47433   46.540501     8.519     2012-06-04T18:35:33.24        F5  217.72   6468.36     91.75   4.245   0.386   -0.064    0.100      2.13     24.21  Y
  52212052           spec-56083-IF04_B56083_sp12-052   KIC09839918   295.37778   46.658619    10.553     2012-06-04T18:35:33.24        G5   41.39   4686.94     90.36   2.737   0.404    0.314    0.116    -19.92     10.06  Y
  52212056           spec-56083-IF04_B56083_sp12-056   KIC09658985   295.68161   46.343384    10.563     2012-06-04T18:35:33.24        G3   16.17   5908.44    391.46   4.205   0.601    0.225    0.331    -35.71     17.10  Y
  52212061           spec-56083-IF04_B56083_sp12-061   KIC09658793   295.60349   46.330593    10.531     2012-06-04T18:35:33.24        G5   57.53   4733.01     89.75   2.642   0.509   -0.232    0.133    -19.44     12.28  Y
  52212067           spec-56083-IF04_B56083_sp12-067   KIC09658434   295.47107   46.316971     9.215     2012-06-04T18:35:33.24        G5  102.68   4235.52     31.72   1.840   0.359   -0.007    0.061    -11.65      9.22  Y
  52212077           spec-56083-IF04_B56083_sp12-077   KIC09537024   295.97409   46.123352     9.509     2012-06-04T18:35:33.24        G5   99.43   4846.59     85.27   2.456   0.593   -0.396    0.138    -68.45     13.77  N
  52212078           spec-56083-IF04_B56083_sp12-078   KIC09536330   295.72012   46.158558    10.251     2012-06-04T18:35:33.24        G5   55.73   4485.72     68.93   2.448   0.420   -0.005    0.102     -5.28     10.75  Y
  52212082           spec-56083-IF04_B56083_sp12-082   KIC09536877   295.91779   46.182220     9.655     2012-06-04T18:35:33.24        G5   65.99   4315.85     41.93   2.176   0.358    0.262    0.069    -19.88      8.91  N
  52212084           spec-56083-IF04_B56083_sp12-084   KIC09535399   295.37817   46.152222     9.652     2012-06-04T18:35:33.24        K4   83.76   4403.91     42.63   2.852   0.324    0.285    0.066    -21.35      9.48  Y
  52212127           spec-56083-IF04_B56083_sp12-127   KIC09779084   295.21902   46.546745    10.865     2012-06-04T18:35:33.24        G5   28.21   4313.66     76.72   1.865   0.451   -0.311    0.138    -73.67     10.73  Y
  52212132           spec-56083-IF04_B56083_sp12-132   KIC09718378   295.06470   46.499805    10.081     2012-06-04T18:35:33.24        F0   92.65   6886.61    165.94   4.144   0.341   -0.143    0.176    -26.92     25.93  Y
  52212150           spec-56083-IF04_B56083_sp12-150   KIC09657917   295.30243   46.352036    11.400     2012-06-04T18:35:33.24        G5   27.91   4747.17    138.13   2.752   0.521   -0.201    0.191    -47.83     11.53  Y
  52212179           spec-56083-IF04_B56083_sp12-179   KIC09661231   296.44363   46.370377     9.187     2012-06-04T18:35:33.24        G5   80.74   4752.14     72.88   2.457   0.466   -0.055    0.111    -55.80     11.18  N
  52212186           spec-56083-IF04_B56083_sp12-186   KIC09721892   296.32080   46.441368    10.510     2012-06-04T18:35:33.24        G5   30.68   4742.84    123.59   2.728   0.497   -0.040    0.169    -40.43     11.55  N
  52212188           spec-56083-IF04_B56083_sp12-188   KIC09842399   296.27066   46.619591     8.045     2012-06-04T18:35:33.24        G5  225.79   4860.20     46.76   2.559   0.471   -0.061    0.079      3.41     12.25  N
  52212189           spec-56083-IF04_B56083_sp12-189   KIC09781690   296.15533   46.542217     8.539     2012-06-04T18:35:33.24        G5   90.21   4388.25     36.47   2.750   0.311    0.373    0.056    -65.38      8.50  N
  52212196           spec-56083-IF04_B56083_sp12-196   KIC09660357   296.15182   46.353535    10.451     2012-06-04T18:35:33.24        F5   66.64   6406.27    186.35   3.719   0.533    0.287    0.149    -20.48     21.13  N
  52212222           spec-56083-IF04_B56083_sp12-222   KIC09479404   297.08929   46.035667     9.829     2012-06-04T18:35:33.24        G5   70.04   5354.12    125.81   3.203   0.575    0.218    0.145    -12.77     14.01  Y
  52212223           spec-56083-IF04_B56083_sp12-223   KIC09357455   297.26300   45.865002     9.563     2012-06-04T18:35:33.24        F0  130.90   6465.28    131.06   4.083   0.480   -0.225    0.158    -33.03     41.87  Y
  52212228           spec-56083-IF04_B56083_sp12-228   KIC09960790   295.67905   46.811779     8.977     2012-06-04T18:35:33.24        G5  118.90   4595.16     50.34   2.754   0.398    0.025    0.075    -46.16     11.23  N
  52212229           spec-56083-IF04_B56083_sp12-229   KIC09960404   295.53491   46.842491    10.702     2012-06-04T18:35:33.24        F0   59.28   7833.30    271.42   3.765   0.494    0.360    0.233    -41.80     23.08  N
  52212237           spec-56083-IF04_B56083_sp12-237   KIC09960005   295.39151   46.818249    10.100     2012-06-04T18:35:33.24        G5   43.64   4758.82    104.35   2.683   0.460    0.132    0.140    -44.02     11.02  Y
  52212240           spec-56083-IF04_B56083_sp12-240   KIC10021342   295.65216   46.910076    10.428     2012-06-04T18:35:33.24        G5   39.11   4847.49    118.70   3.407   0.437    0.103    0.149     -0.70     12.40  N
  52212247           spec-56083-IF04_B56083_sp12-247   KIC10084921   295.52795   47.005383     9.623     2012-06-04T18:35:33.24        G5   49.22   4759.92     96.86   2.552   0.473    0.028    0.137    -46.60     10.73  N
  52212248           spec-56083-IF04_B56083_sp12-248   KIC09961316   295.86163   46.870331     9.780     2012-06-04T18:35:33.24        F0   95.50   7148.08    147.15   3.799   0.435    0.341    0.140    -29.58     27.92  N
  52213007           spec-56083-IF04_B56083_sp13-007   KIC08902882   297.49738   45.151470     7.812     2012-06-04T18:35:35.38        G5  248.99   4537.70     33.14   2.260   0.403   -0.012    0.057    -26.29     11.88  N
  52213012           spec-56083-IF04_B56083_sp13-012   KIC08903441   297.63208   45.119278     9.614     2012-06-04T18:35:35.38        F0   62.51   6814.17    161.02   4.091   0.403    0.220    0.151    -25.94     28.50  Y
  52213025           spec-56083-IF04_B56083_sp13-025   KIC08969259   297.06409   45.230053    10.695     2012-06-04T18:35:35.38        F0  112.91   7295.18    149.41   3.940   0.411    0.003    0.178    -12.64     35.22  N
  52213027           spec-56083-IF04_B56083_sp13-027   KIC08769086   297.22549   44.970825     8.171     2012-06-04T18:35:35.38        F2  155.82   6069.33     63.71   4.100   0.492   -0.262    0.084     17.02     24.79  N
  52213033           spec-56083-IF04_B56083_sp13-033   KIC08834770   297.34750   45.070793    10.405     2012-06-04T18:35:35.38        F5   53.85   6330.20    174.66   4.253   0.455   -0.086    0.173    -25.46     23.11  N
  52213034           spec-56083-IF04_B56083_sp13-034   KIC08768460   297.05701   44.903198     9.138     2012-06-04T18:35:35.38        F0  236.73   7450.39     82.82   3.789   0.377    0.611    0.076      0.15     19.37  N
  52213044           spec-56083-IF04_B56083_sp13-044   KIC08768478   297.05981   44.997780     9.437     2012-06-04T18:35:35.38        G5   48.95   4331.85     39.40   1.796   0.388   -0.173    0.074    -49.59     10.39  N
  52213046           spec-56083-IF04_B56083_sp13-046   KIC08770563   297.58624   44.925182    10.471     2012-06-04T18:35:35.38       A5V  108.09   8197.01    134.58   3.878   0.398   -0.267    0.185     -8.98     27.91  N
  52213047           spec-56083-IF04_B56083_sp13-047   KIC08770631   297.60696   45.000149     9.406     2012-06-04T18:35:35.38        G5  122.82   4743.58     53.03   2.677   0.458   -0.053    0.083    -18.90     12.42  N
  52213050           spec-56083-IF04_B56083_sp13-050   KIC08704997   297.22253   44.873444     7.927     2012-06-04T18:35:35.38        K3  121.85   4269.66     28.68   2.304   0.357    0.066    0.057    -11.84      9.88  N
  52213057           spec-56083-IF04_B56083_sp13-057   KIC08642113   297.54681   44.782654    10.804     2012-06-04T18:35:35.38        F0   56.34   7083.23    143.74   3.724   0.392    0.371    0.131    -26.60     20.89  N
  52213071           spec-56083-IF04_B56083_sp13-071   KIC08704220   297.02380   44.861210    10.387     2012-06-04T18:35:35.38        F0  109.98   7730.50    173.18   3.729   0.454    0.464    0.146    -11.36     23.31  N
  52213077           spec-56083-IF04_B56083_sp13-077   KIC08702606   296.57428   44.827641     9.292     2012-06-04T18:35:35.38        F9  112.50   5454.27     73.51   3.636   0.597   -0.152    0.101      9.82     17.56  Y
  52213089           spec-56083-IF04_B56083_sp13-089   KIC08574377   296.85156   44.687572    10.629     2012-06-04T18:35:35.38        G2   18.65   5502.33    299.13   3.693   0.841   -0.757    0.375     -2.53     25.43  Y
  52213105           spec-56083-IF04_B56083_sp13-105   KIC09294568   296.87097   45.708244    10.895     2012-06-04T18:35:35.38        F0   65.00   7517.74    165.23   3.724   0.422    0.326    0.148     11.75     22.32  N
  52213127           spec-56083-IF04_B56083_sp13-127   KIC08901065   297.04691   45.178497     8.201     2012-06-04T18:35:35.38        G5  146.10   4667.09     48.36   2.805   0.427   -0.074    0.075    -47.17     12.20  N
  52213173           spec-56083-IF04_B56083_sp13-173   KIC09102403   296.31058   45.470737     9.232     2012-06-04T18:35:35.38        K4   80.93   4101.62     24.01   2.129   0.343    0.015    0.059    -35.27      8.89  N
  52213196           spec-56083-IF04_B56083_sp13-196   KIC09169868   297.27954   45.572994    10.728     2012-06-04T18:35:35.38        G5   29.93   4674.13    123.95   2.601   0.480    0.084    0.165    -10.68     12.14  N
  52213197           spec-56083-IF04_B56083_sp13-197   KIC09169657   297.22568   45.581928    10.616     2012-06-04T18:35:35.38        G5   38.26   4855.89     78.02   3.033   0.432    0.239    0.103    -20.59     11.25  N
  52213206           spec-56083-IF04_B56083_sp13-206   KIC08766619   296.53766   44.985180    10.791     2012-06-04T18:35:35.38        F0   38.01   6985.86    207.79   4.040   0.383    0.062    0.211    -21.14     28.22  Y
  52213237           spec-56083-IF04_B56083_sp13-237   KIC08898222   296.12283   45.156971     9.878     2012-06-04T18:35:35.38        G0   79.45   6087.09    143.00   4.412   0.480   -0.004    0.147    -30.75     21.15  N
  52213245           spec-56083-IF04_B56083_sp13-245   KIC08966656   296.38174   45.298462     9.975     2012-06-04T18:35:35.38        G5   45.62   4642.79    103.38   2.561   0.488   -0.086    0.146    -79.28     12.04  N
  52214011           spec-56083-IF04_B56083_sp14-011   KIC09279769   291.40149   45.790722    10.201     2012-06-04T18:44:45.57        G5   58.38   4825.94     76.53   2.471   0.526   -0.186    0.121      4.16     12.66  Y
  52214053           spec-56083-IF04_B56083_sp14-053   KIC08754075   292.03543   44.920029    10.009     2012-06-04T18:44:45.57        G5   45.41   4552.89     38.54   1.959   0.293   -0.191    0.084     -3.50     10.02  Y
  52214098           spec-56083-IF04_B56083_sp14-098   KIC09219325   292.27737   45.625153    10.581     2012-06-04T18:44:45.57        F7  113.41   6311.50    156.21   4.064   0.484    0.096    0.140     -1.80     20.24  N
  52214112           spec-56083-IF04_B56083_sp14-112   KIC09020199   291.20200   45.346916     8.861     2012-06-04T18:44:45.57        F0  310.85   7122.49     69.20   3.794   0.363    0.394    0.072    -25.00     23.09  Y
  52214137           spec-56083-IF04_B56083_sp14-137   KIC09218081   291.76892   45.614666    10.006     2012-06-04T18:44:45.57        F5  139.76   6566.66    118.17   4.206   0.391    0.022    0.119    -29.46     23.91  N
  52214155           spec-56083-IF04_B56083_sp14-155   KIC08952800   291.76306   45.262402    11.043     2012-06-04T18:44:45.57        G2   65.95   6029.22    184.31   4.007   0.582    0.211    0.162    -44.80     19.09  Y
  52214170           spec-56083-IF04_B56083_sp14-170   KIC08886392   292.12167   45.179504     9.036     2012-06-04T18:44:45.57        G5  111.53   4484.93     42.65   2.919   0.345    0.216    0.064    -41.87     10.69  N
  52214187           spec-56083-IF04_B56083_sp14-187   KIC08623953   291.49899   44.745918     9.428     2012-06-04T18:44:45.57       A7V  162.91   7800.99     48.79   3.941   0.282   -0.248    0.093    -11.55     24.05  Y
  52214189           spec-56083-IF04_B56083_sp14-189   KIC08752618   291.48593   44.930752     6.441     2012-06-04T18:44:45.57        G5  366.48   4826.89     43.14   2.741   0.477   -0.059    0.072      1.49     14.23  Y
  52214200           spec-56083-IF04_B56083_sp14-200   KIC08817462   291.28439   45.056011    10.506     2012-06-04T18:44:45.57        F5   79.68   6414.80    176.66   4.203   0.450    0.068    0.161      8.75     22.58  Y
  52214219           spec-56083-IF04_B56083_sp14-219   KIC09088142   291.55820   45.481750     9.140     2012-06-04T18:44:45.57        K3  162.71   4385.10     35.94   2.535   0.375    0.057    0.063    -37.78     11.21  Y
  52214234           spec-56083-IF04_B56083_sp14-234   KIC08816525   290.94278   45.089668     8.913     2012-06-04T18:44:45.57        G5  106.53   5024.77     74.34   2.851   0.570   -0.027    0.111    -21.85     15.78  Y
  52214237           spec-56083-IF04_B56083_sp14-237   KIC08951252   291.21964   45.286415    10.131     2012-06-04T18:44:45.57        K1   86.44   4947.64     92.83   2.562   0.616   -0.199    0.143      8.71     17.16  Y
  52215017           spec-56083-IF04_B56083_sp15-017   KIC09285115   293.56998   45.797565    10.761     2012-06-04T18:42:44.82        K3   16.31   4352.54     68.00   2.506   0.338    0.326    0.097    -30.29      8.52  N
  52215035           spec-56083-IF04_B56083_sp15-035   KIC09532903   294.45920   46.129753    10.936     2012-06-04T18:42:44.82        K1   20.19   5100.48    176.87   2.813   0.617   -0.012    0.231      7.79     13.59  Y
  52215042           spec-56083-IF04_B56083_sp15-042   KIC09409757   294.10455   45.988800    10.937     2012-06-04T18:42:44.82        G7   35.94   5048.71    153.90   3.269   0.593   -0.225    0.203    -15.52     14.33  N
  52215046           spec-56083-IF04_B56083_sp15-046   KIC09532518   294.32233   46.118221    10.135     2012-06-04T18:42:44.82        G5   41.59   4782.67     80.80   2.385   0.534   -0.238    0.128    -21.90     12.88  Y
  52215056           spec-56083-IF04_B56083_sp15-056   KIC09156571   292.62219   45.503929    10.617     2012-06-04T18:42:44.82        G5   46.79   4618.67     59.36   2.652   0.382    0.246    0.081      7.22     10.16  Y
  52215060           spec-56083-IF04_B56083_sp15-060   KIC09090605   292.52094   45.484138     8.336     2012-06-04T18:42:44.82        K1  117.01   4820.56     64.23   2.564   0.499   -0.069    0.100    -48.24     13.19  N
  52215072           spec-56083-IF04_B56083_sp15-072   KIC09220323   292.67609   45.611362     8.908     2012-06-04T18:42:44.82        G3   99.62   5668.32     96.85   3.648   0.609   -0.070    0.115     10.27     17.47  Y
  52215080           spec-56083-IF04_B56083_sp15-080   KIC09283816   293.04007   45.708973    10.735     2012-06-04T18:42:44.82        G5   38.94   4854.85     91.33   2.551   0.527   -0.120    0.137     19.93     12.52  Y
  52215087           spec-56083-IF04_B56083_sp15-087   KIC09221721   293.21432   45.690674    10.832     2012-06-04T18:42:44.82        F9   16.94   5021.29    183.57   2.407   0.640   -0.178    0.264      9.37     14.21  Y
  52215092           spec-56083-IF04_B56083_sp15-092   KIC09221678   293.19812   45.661789    10.853     2012-06-04T18:42:44.82        F6   48.70   6381.42    181.22   4.186   0.449   -0.066    0.174    -20.39     21.83  Y
  52215101           spec-56083-IF04_B56083_sp15-101   KIC09095849   294.32706   45.491199    10.693     2012-06-04T18:42:44.82        F4   64.33   6693.75    166.49   3.823   0.421    0.146    0.142    -22.98     18.97  Y
  52215105           spec-56083-IF04_B56083_sp15-105   KIC09029242   294.40198   45.356747    10.457     2012-06-04T18:42:44.82        K3   20.67   4148.41     51.30   2.282   0.386   -0.129    0.114    -53.80      9.47  Y
  52215113           spec-56083-IF04_B56083_sp15-113   KIC09161068   294.30270   45.522667    10.101     2012-06-04T18:42:44.82        F9   50.41   5094.23    150.93   3.167   0.644   -0.369    0.206     26.66     14.70  Y
  52215117           spec-56083-IF04_B56083_sp15-117   KIC09029017   294.32889   45.379696    10.272     2012-06-04T18:42:44.82        G5   33.39   4356.26     42.16   2.373   0.369    0.043    0.072     -3.46      8.97  Y
  52215129           spec-56083-IF04_B56083_sp15-129   KIC09287113   294.29361   45.759907    12.375     2012-06-04T18:42:44.82        K3   15.56   4237.78     73.54   2.032   0.426   -0.180    0.139     -0.43      9.51  N
  52215134           spec-56083-IF04_B56083_sp15-134   KIC09225600   294.63718   45.692383    10.809     2012-06-04T18:42:44.82        F8   68.04   6178.81    167.81   4.059   0.515    0.183    0.143    -43.83     16.84  Y
  52215140           spec-56083-IF04_B56083_sp15-140   KIC09286851   294.19592   45.738388     9.967     2012-06-04T18:42:44.82        G5   45.12   5082.35     80.37   2.807   0.534    0.047    0.116    -29.19     12.28  Y
  52215149           spec-56083-IF04_B56083_sp15-149   KIC09286638   294.12241   45.797443     7.337     2012-06-04T18:42:44.82     A8III  410.32   7067.94     31.47   3.984   0.226    0.179    0.060    -33.47     21.34  Y
  52215153           spec-56083-IF04_B56083_sp15-153   KIC09468847   293.43430   46.075001    10.488     2012-06-04T18:42:44.82        F7   62.83   6099.88    171.54   4.069   0.535   -0.100    0.168      6.20     20.27  Y
  52215156           spec-56083-IF04_B56083_sp15-156   KIC09468789   293.40884   46.024818    11.818     2012-06-04T18:42:44.82        F9   23.09   5697.66    203.41   4.480   0.508   -0.002    0.215    -20.55     15.10  Y
  52215162           spec-56083-IF04_B56083_sp15-162   KIC09529969   293.30667   46.127281    10.629     2012-06-04T18:42:44.82        F7   37.11   5931.64    215.66   3.970   0.627   -0.430    0.239    -15.21     23.46  Y
  52215164           spec-56083-IF04_B56083_sp15-164   KIC09468112   293.14645   46.049278     8.842     2012-06-04T18:42:44.82        F9   63.86   5566.51     91.66   4.409   0.490   -0.171    0.118    -32.71     16.68  Y
  52215175           spec-56083-IF04_B56083_sp15-175   KIC09406596   292.85172   45.918472     9.924     2012-06-04T18:42:44.82        G5   39.24   4553.50     49.95   2.616   0.359    0.257    0.070    -36.25      9.30  Y
  52215185           spec-56083-IF04_B56083_sp15-185   KIC09028221   294.07819   45.327682    10.634     2012-06-04T18:42:44.82        F9   44.34   5208.60    105.24   2.861   0.560    0.108    0.140    -27.04     12.81  Y
  52215202           spec-56083-IF04_B56083_sp15-202   KIC09347095   293.71756   45.878448    10.735     2012-06-04T18:42:44.82        F0   74.62   7144.67    140.37   4.008   0.358   -0.017    0.156    -26.49     27.41  Y
  52215209           spec-56083-IF04_B56083_sp15-209   KIC09408367   293.55920   45.927872    10.768     2012-06-04T18:42:44.82        G5   34.87   4491.09     67.79   2.072   0.445   -0.228    0.107     -6.41     11.10  N
  52215211           spec-56083-IF04_B56083_sp15-211   KIC09408590   293.65237   45.936527     9.701     2012-06-04T18:42:44.82        G5   61.71   4878.39     95.35   2.545   0.511   -0.026    0.139    -20.09     11.83  Y
  52215215           spec-56083-IF04_B56083_sp15-215   KIC09408426   293.58472   45.990002     8.708     2012-06-04T18:42:44.82        K7  111.10   3913.10     11.33   1.425   0.316    0.011    0.045    -50.01      8.54  N
  52215221           spec-56083-IF04_B56083_sp15-221   KIC09531336   293.89224   46.163918     9.576     2012-06-04T18:42:44.82        K7   26.35   3887.60     13.74   1.414   0.321    0.077    0.050    -53.64      8.63  N
  52215224           spec-56083-IF04_B56083_sp15-224   KIC09409513   294.01770   45.974277    10.286     2012-06-04T18:42:44.82        K1   51.01   5052.94     96.69   2.579   0.534   -0.069    0.143      8.13     10.96  Y
  52216010           spec-56083-IF04_B56083_sp16-010   KIC09403198   291.47931   45.931038    10.311     2012-06-04T18:35:34.24        F0  106.30   7443.37    172.49   3.847   0.397    0.424    0.143    -32.84     20.17  N
  52216053           spec-56083-IF04_B56083_sp16-053   KIC09772366   292.59732   46.585999     9.693     2012-06-04T18:35:34.24        G5   61.87   4556.27     76.10   2.949   0.345    0.312    0.096    -48.15      8.81  Y
  52216055           spec-56083-IF04_B56083_sp16-055   KIC09772143   292.50906   46.500988     9.195     2012-06-04T18:35:34.24        G5   48.19   4348.42     76.45   2.255   0.436   -0.112    0.128    -28.90     10.38  Y
  52216057           spec-56083-IF04_B56083_sp16-057   KIC09772371   292.59900   46.514862     9.712     2012-06-04T18:35:34.24        G5   47.72   4404.11     63.82   2.597   0.347    0.175    0.096    -26.94      8.51  Y
  52216074           spec-56083-IF04_B56083_sp16-074   KIC09713083   293.00830   46.488693     9.927     2012-06-04T18:35:34.24        G5   71.43   4796.43    100.95   2.591   0.478    0.045    0.141      6.21     11.29  Y
  52216087           spec-56083-IF04_B56083_sp16-087   KIC09526385   291.85779   46.135468     9.097     2012-06-04T18:35:34.24        K7   61.24   3847.42     12.95   1.411   0.339   -0.209    0.059   -117.31      9.48  N
  52216099           spec-56083-IF04_B56083_sp16-099   KIC09404954   292.19382   45.920910     9.787     2012-06-04T18:35:34.24        G5   85.86   4950.23    126.66   2.642   0.568   -0.042    0.178     -2.08     13.85  N
  52216110           spec-56083-IF04_B56083_sp16-110   KIC09652494   293.18430   46.310612     7.701     2012-06-04T18:35:34.24        G5  245.44   4831.28     52.61   2.478   0.504   -0.103    0.088    -29.31     13.98  Y
  52216118           spec-56083-IF04_B56083_sp16-118   KIC09713434   293.15576   46.455616    11.059     2012-06-04T18:35:34.24        K3   29.28   4840.09    135.25   4.721   0.296    0.240    0.167    -25.33     10.71  Y
  52216124           spec-56083-IF04_B56083_sp16-124   KIC09652971   293.39438   46.373749     9.949     2012-06-04T18:35:34.24        G5   38.78   4640.55    120.58   2.447   0.534   -0.150    0.171    -14.66     14.20  Y
  52216136           spec-56083-IF04_B56083_sp16-136   KIC09772898   292.82217   46.599632    10.439     2012-06-04T18:35:34.24        G5   35.81   4474.38     95.57   2.444   0.428    0.129    0.133    -57.40     10.69  Y
  52216148           spec-56083-IF04_B56083_sp16-148   KIC09833666   292.98880   46.677528     9.680     2012-06-04T18:35:34.24        G2   88.96   5658.70    179.52   3.335   0.696   -0.028    0.201    -32.39     19.10  Y
  52216151           spec-56083-IF04_B56083_sp16-151   KIC09467345   292.84158   46.078861    10.022     2012-06-04T18:35:34.24        F2   87.34   6680.29    203.98   4.075   0.411   -0.044    0.196    -32.51     25.66  Y
  52216158           spec-56083-IF04_B56083_sp16-158   KIC09406415   292.78912   45.997501     9.925     2012-06-04T18:35:34.24        G5   61.28   4947.10    162.88   2.573   0.632   -0.110    0.230    -23.48     15.64  Y
  52216181           spec-56083-IF04_B56083_sp16-181   KIC09711269   292.24844   46.411861     9.794     2012-06-04T18:35:34.24        K3   48.32   4484.42     86.45   2.860   0.381    0.172    0.118    -66.67     10.43  Y
  52216185           spec-56083-IF04_B56083_sp16-185   KIC09589101   292.25983   46.245304    10.018     2012-06-04T18:35:34.24        G5   69.68   4506.50     74.73   2.427   0.435    0.039    0.107    -27.14     11.64  Y
  52216186           spec-56083-IF04_B56083_sp16-186   KIC09527517   292.32907   46.159279    10.071     2012-06-04T18:35:34.24        K7   67.60   3902.02     15.91   1.757   0.336    0.097    0.057    -39.57      8.91  Y
  52216188           spec-56083-IF04_B56083_sp16-188   KIC09588941   292.19608   46.294361     9.764     2012-06-04T18:35:34.24        G4  103.88   5650.99    156.77   4.549   0.492    0.000    0.175    -29.19     16.75  Y
  52216213           spec-56083-IF04_B56083_sp16-213   KIC09526553   291.92914   46.181683     8.956     2012-06-04T18:35:34.24        G5  169.22   4860.65     80.61   2.407   0.593   -0.281    0.132    -31.52     16.21  N
  52216217           spec-56083-IF04_B56083_sp16-217   KIC09525902   291.67044   46.170818     9.017     2012-06-04T18:35:34.24        G7  154.96   4898.46     90.40   2.330   0.690   -0.494    0.155    -68.64     19.26  N
  52216220           spec-56083-IF04_B56083_sp16-220   KIC09526394   291.86163   46.187103     9.951     2012-06-04T18:35:34.24        G5   29.71   4847.97    243.08   2.521   0.660   -0.173    0.338      2.25     17.22  N
  52216225           spec-56083-IF04_B56083_sp16-225   KIC09709998   291.73669   46.437393     9.171     2012-06-04T18:35:34.24        G5   90.88   4802.82     93.05   2.552   0.508    0.037    0.134    -30.02     13.72  N
  52216227           spec-56083-IF04_B56083_sp16-227   KIC09892609   292.58722   46.743973    10.101     2012-06-04T18:35:34.24        F4   69.68   6370.36    227.22   3.970   0.517   -0.009    0.204    -40.62     23.54  Y
  52216237           spec-56083-IF04_B56083_sp16-237   KIC10014548   293.05911   46.905846    10.657     2012-06-04T18:35:34.24        F0   39.58   7223.58    311.83   3.761   0.432    0.575    0.239    -96.54     19.92  Y
  52401001        spec-56094-kepler05B56094_sp01-001   KIC01161537   291.09250   36.861694    13.984     2012-06-15T17:03:15.10        F5   18.05   6426.12    225.27   4.261   0.437    0.069    0.197    -29.75     18.87  Y
  52401002        spec-56094-kepler05B56094_sp01-002   KIC01027707   291.41028   36.769527    13.030     2012-06-15T17:03:15.10        K7    8.53   3863.61     26.63   1.901   0.329    0.113    0.097    -46.63      8.16  Y
  52401004        spec-56094-kepler05B56094_sp01-004   KIC01162746   291.35999   36.819889    11.446     2012-06-15T17:03:15.10        G5   69.50   4840.18     87.42   2.553   0.599   -0.431    0.139   -127.32     14.61  Y
  52401005        spec-56094-kepler05B56094_sp01-005   KIC01028120   291.49374   36.772945    13.146     2012-06-15T17:03:15.10        F3   43.86   6605.64    169.15   4.207   0.388   -0.089    0.168     -1.57     25.99  Y
  52401006        spec-56094-kepler05B56094_sp01-006   KIC01293928   291.24179   36.978889    11.706     2012-06-15T17:03:15.10        F0   98.59   7075.09    109.79   3.983   0.337    0.101    0.115    -23.32     22.06  Y
  52401007        spec-56094-kepler05B56094_sp01-007   KIC01432685   291.47745   37.010918    13.482     2012-06-15T17:03:15.10        F5   34.71   6568.53    188.11   4.122   0.412   -0.023    0.175    -26.58     21.92  Y
  52401008        spec-56094-kepler05B56094_sp01-008   KIC01162617   291.33087   36.881557    12.658     2012-06-15T17:03:15.10        F5   48.59   6437.70    163.22   4.276   0.409   -0.123    0.164    -12.91     23.23  Y
  52401009        spec-56094-kepler05B56094_sp01-009   KIC01293261   291.08557   36.951500    13.922     2012-06-15T17:03:15.10        F6   22.98   6217.05    214.82   4.100   0.519   -0.044    0.199    -29.90     20.61  Y
  52401011        spec-56094-kepler05B56094_sp01-011   KIC01432551   291.45001   37.057751    13.511     2012-06-15T17:03:15.10        G7   25.35   5463.06    138.16   4.749   0.418    0.025    0.166    -28.05     13.89  Y
  52401012        spec-56094-kepler05B56094_sp01-012   KIC01027438   291.35400   36.784527    13.620     2012-06-15T17:03:15.10        F2    9.96   6095.53    376.98   4.111   0.655   -0.082    0.381    -45.90     29.86  Y
  52401013        spec-56094-kepler05B56094_sp01-013   KIC01026911   291.24387   36.781555    12.422     2012-06-15T17:03:15.10        F6   65.98   6172.50    139.75   4.156   0.497   -0.114    0.142    -39.40     21.01  Y
  52401014        spec-56094-kepler05B56094_sp01-014   KIC01026647   291.18845   36.749416    13.428     2012-06-15T17:03:15.10        F5   31.51   6238.99    182.98   4.349   0.461   -0.076    0.180    -45.57     20.59  Y
  52401016        spec-56094-kepler05B56094_sp01-016   KIC01026861   291.23428   36.729057    11.001     2012-06-15T17:03:15.10        F0  143.41   7014.71     97.30   4.055   0.317   -0.069    0.112    -37.53     24.34  Y
  52401020        spec-56094-kepler05B56094_sp01-020   KIC01293563   291.16180   36.925556    13.533     2012-06-15T17:03:15.10        F5   20.27   6364.80    244.45   4.199   0.479    0.016    0.218    -20.89     23.24  Y
  52401022        spec-56094-kepler05B56094_sp01-022   KIC01161949   291.17801   36.874584    13.978     2012-06-15T17:03:15.10        F6   19.69   6343.16    225.26   4.140   0.493    0.206    0.183    -14.54     18.88  Y
  52401023        spec-56094-kepler05B56094_sp01-023   KIC01163333   291.48874   36.857471    13.211     2012-06-15T17:03:15.10        F7   36.46   6145.50    183.75   4.271   0.493   -0.291    0.200    -64.10     23.86  Y
  52401024        spec-56094-kepler05B56094_sp01-024   KIC01293671   291.18491   36.966331    13.713     2012-06-15T17:03:15.10        K1   18.13   5082.37    128.01   3.885   0.439    0.165    0.153    -90.83     11.30  Y
  52401026        spec-56094-kepler05B56094_sp01-026   KIC01568524   290.29895   37.165394    13.330     2012-06-15T17:03:15.10        G6   32.52   5292.40    134.14   4.386   0.490   -0.344    0.183    -19.71     16.41  N
  52401028        spec-56094-kepler05B56094_sp01-028   KIC01716660   290.35992   37.220963    14.131     2012-06-15T17:03:15.10        G2   19.27   5955.76    211.45   4.272   0.542    0.152    0.190    -20.36     16.35  N
  52401029        spec-56094-kepler05B56094_sp01-029   KIC01428840   290.58832   37.040176    13.481     2012-06-15T17:03:15.10        F5   30.40   6331.74    195.44   4.255   0.429   -0.366    0.217    -17.22     27.92  N
  52401030        spec-56094-kepler05B56094_sp01-030   KIC01428292   290.44846   37.086285    13.754     2012-06-15T17:03:15.10        F6   28.06   6228.77    204.42   4.210   0.470   -0.260    0.215     -0.79     25.42  N
  52401031        spec-56094-kepler05B56094_sp01-031   KIC01717435   290.55646   37.223557    13.643     2012-06-15T17:03:15.10        F9   26.68   5626.91    172.77   4.153   0.555    0.202    0.173    -28.31     15.54  Y
  52401032        spec-56094-kepler05B56094_sp01-032   KIC01569179   290.46664   37.179775     9.998     2012-06-15T17:03:15.10        F0  181.44   6877.39     97.90   4.112   0.326   -0.205    0.117     -2.26     28.35  N
  52401033        spec-56094-kepler05B56094_sp01-033   KIC01428371   290.46716   37.034454    13.890     2012-06-15T17:03:15.10        F4   29.18   6475.92    199.42   3.987   0.470    0.005    0.185     -5.64     27.46  N
  52401034        spec-56094-kepler05B56094_sp01-034   KIC01429497   290.73508   37.073002    13.537     2012-06-15T17:03:15.10        G8   26.88   5130.99    133.40   3.284   0.612   -0.241    0.185     -7.96     16.00  Y
  52401035        spec-56094-kepler05B56094_sp01-035   KIC01568841   290.38022   37.161572    13.108     2012-06-15T17:03:15.10        K4   27.95   4292.47     50.64   2.577   0.351    0.265    0.082    -11.79      9.58  N
  52401036        spec-56094-kepler05B56094_sp01-036   KIC01429486   290.73166   37.013863    13.635     2012-06-15T17:03:15.10        F4    8.86   5856.70    418.16   3.648   0.892   -0.666    0.513    -26.81     35.43  Y
  52401037        spec-56094-kepler05B56094_sp01-037   KIC01716833   290.40784   37.229652    13.761     2012-06-15T17:03:15.10        G3   31.42   5818.54    177.27   4.299   0.550   -0.141    0.190     16.08     18.65  N
  52401038        spec-56094-kepler05B56094_sp01-038   KIC01569842   290.62167   37.174610    11.086     2012-06-15T17:03:15.10        G9  107.95   4878.92     82.75   3.147   0.519   -0.315    0.122    -28.76     14.50  Y
  52401040        spec-56094-kepler05B56094_sp01-040   KIC01718222   290.73743   37.249084     9.153     2012-06-15T17:03:15.10       A5V  473.47   8023.79     56.01   3.819   0.298    0.322    0.047    -32.14     17.56  Y
  52401042        spec-56094-kepler05B56094_sp01-042   KIC01568608   290.32202   37.109333    10.207     2012-06-15T17:03:15.10       A7V  227.92   7851.90     50.38   3.887   0.270    0.048    0.080      3.37     19.99  N
  52401043        spec-56094-kepler05B56094_sp01-043   KIC01291496   290.61658   36.976883    12.899     2012-06-15T17:03:15.10        F5   49.30   6228.83    169.28   4.117   0.489   -0.307    0.184    -16.26     28.83  N
  52401044        spec-56094-kepler05B56094_sp01-044   KIC01716239   290.26569   37.223587    13.413     2012-06-15T17:03:15.10        G5   29.63   4600.82     90.34   2.582   0.520   -0.407    0.134    -34.03     13.61  N
  52401045        spec-56094-kepler05B56094_sp01-045   KIC01570366   290.73544   37.179306    13.296     2012-06-15T17:03:15.10        G5   20.19   4772.11    114.88   3.350   0.457   -0.182    0.155    -23.54     14.82  Y
  52401046        spec-56094-kepler05B56094_sp01-046   KIC01570023   290.65988   37.172501    13.404     2012-06-15T17:03:15.10        F0   48.15   6934.01    130.09   3.620   0.384    0.534    0.107    -81.22     17.83  Y
  52401047        spec-56094-kepler05B56094_sp01-047   KIC01568140   290.20856   37.177937     9.755     2012-06-15T17:03:15.10        F5  169.87   6507.85    105.12   4.085   0.410    0.128    0.098    -34.59     20.40  N
  52401048        spec-56094-kepler05B56094_sp01-048   KIC01717618   290.59647   37.205833    11.702     2012-06-15T17:03:15.10        G5   72.29   4991.93     87.23   3.123   0.524   -0.043    0.122    -15.00     13.65  Y
  52401051        spec-56094-kepler05B56094_sp01-051   KIC02156757   290.66119   37.571529    13.000     2012-06-15T17:03:15.10        K0   32.73   4823.43     84.84   3.572   0.385    0.099    0.111    -34.38     11.10  Y
  52401052        spec-56094-kepler05B56094_sp01-052   KIC02156061   290.49326   37.543972    13.475     2012-06-15T17:03:15.10        K7   19.73   4050.13     36.79   4.584   0.195   -0.078    0.089    -50.89      9.08  Y
  52401054        spec-56094-kepler05B56094_sp01-054   KIC02010835   290.55920   37.412277    11.329     2012-06-15T17:03:15.10        G0  151.10   5926.04    104.46   4.095   0.546   -0.367    0.127    -28.38     21.92  Y
  52401056        spec-56094-kepler05B56094_sp01-056   KIC02156343   290.55991   37.566193    13.845     2012-06-15T17:03:15.10        F0   37.07   6767.64    180.60   4.200   0.349   -0.179    0.187     -3.54     24.74  Y
  52401057        spec-56094-kepler05B56094_sp01-057   KIC01716704   290.37241   37.288574    13.441     2012-06-15T17:03:15.10        G5   23.60   4874.28    102.96   3.266   0.446    0.121    0.132    -97.83     11.63  N
  52401058        spec-56094-kepler05B56094_sp01-058   KIC02011424   290.70276   37.425167    10.993     2012-06-15T17:03:15.10        F0  132.29   7106.05    102.57   3.837   0.436    0.145    0.126    -37.46     40.84  Y
  52401060        spec-56094-kepler05B56094_sp01-060   KIC02010414   290.44730   37.485832    12.964     2012-06-15T17:03:15.10        F2   46.69   6810.67    168.85   3.994   0.357   -0.406    0.195     -6.40     27.99  Y
  52401063        spec-56094-kepler05B56094_sp01-063   KIC01863456   290.28876   37.307800    13.191     2012-06-15T17:03:15.10        G6   40.20   4918.46    118.34   2.694   0.712   -0.756    0.182    -21.36     17.35  N
  52401064        spec-56094-kepler05B56094_sp01-064   KIC01864855   290.63672   37.345612    11.548     2012-06-15T17:03:15.10        G5   90.44   4901.18     77.25   3.082   0.488   -0.088    0.111     20.00     12.68  Y
  52401070        spec-56094-kepler05B56094_sp01-070   KIC02156939   290.70291   37.506443    12.373     2012-06-15T17:03:15.10        K3   61.58   4100.21     26.26   1.960   0.357   -0.040    0.065    -24.82      8.77  Y
  52401071        spec-56094-kepler05B56094_sp01-071   KIC02299081   290.55237   37.699833    12.847     2012-06-15T17:03:15.10        F7   54.35   6170.95    149.65   4.149   0.498    0.095    0.136    -70.38     18.19  Y
  52401072        spec-56094-kepler05B56094_sp01-072   KIC02010736   290.53372   37.457474    12.927     2012-06-15T17:03:15.10        G7   38.87   5117.19    115.16   3.579   0.523   -0.091    0.149    -17.80     13.54  Y
  52401075        spec-56094-kepler05B56094_sp01-075   KIC02156992   290.71909   37.593250    13.381     2012-06-15T17:03:15.10        F9   41.30   5995.03    166.79   3.901   0.579    0.112    0.153    -33.96     16.99  Y
  52401076        spec-56094-kepler05B56094_sp01-076   KIC01719308   291.00925   37.242195    13.792     2012-06-15T17:03:15.10        F6   21.86   6326.33    229.21   4.186   0.584    0.008    0.254      8.05     48.89  Y
  52401077        spec-56094-kepler05B56094_sp01-077   KIC01718828   290.89008   37.258751    11.529     2012-06-15T17:03:15.10        F5  111.63   6326.26    116.29   4.177   0.417   -0.383    0.135    -25.64     24.37  Y
  52401078        spec-56094-kepler05B56094_sp01-078   KIC01430590   291.00806   37.031723    12.721     2012-06-15T17:03:15.10        F0   47.07   7332.77    164.55   3.895   0.394    0.080    0.171    -21.31     28.94  Y
  52401079        spec-56094-kepler05B56094_sp01-079   KIC01719974   291.17709   37.285751    12.050     2012-06-15T17:03:15.10        G0  104.31   6098.85    113.76   4.357   0.468    0.072    0.113    -33.42     18.16  Y
  52401080        spec-56094-kepler05B56094_sp01-080   KIC01570915   290.86166   37.155083    13.863     2012-06-15T17:03:15.10        K7   15.91   4052.60     48.10   4.491   0.220   -0.610    0.149    -42.15     11.07  Y
  52401081        spec-56094-kepler05B56094_sp01-081   KIC01572049   291.12372   37.183361    11.571     2012-06-15T17:03:15.10        G5   66.13   4794.67     82.06   1.721   0.538   -0.563    0.153    -24.18     14.38  Y
  52401084        spec-56094-kepler05B56094_sp01-084   KIC01571732   291.04697   37.108971    12.872     2012-06-15T17:03:15.10        F6   49.69   6218.97    165.51   4.257   0.481   -0.046    0.159    -33.27     20.27  Y
  52401087        spec-56094-kepler05B56094_sp01-087   KIC01719262   290.99878   37.290138    11.500     2012-06-15T17:03:15.10        G2  119.44   5941.11    100.53   4.395   0.475   -0.145    0.116    -24.71     18.67  Y
  52401088        spec-56094-kepler05B56094_sp01-088   KIC01867630   291.30997   37.381390    12.634     2012-06-15T17:03:15.10        F0   40.53   6657.24    195.35   4.000   0.432   -0.268    0.223      1.91     36.77  Y
  52401090        spec-56094-kepler05B56094_sp01-090   KIC01720425   291.29391   37.263863    10.780     2012-06-15T17:03:15.10        G5   96.49   4825.18     78.17   2.442   0.546   -0.252    0.125    -27.11     13.11  Y
  52401091        spec-56094-kepler05B56094_sp01-091   KIC01572418   291.20526   37.134998    13.600     2012-06-15T17:03:15.10        F0   32.11   6303.83    196.73   4.015   0.467   -0.555    0.234     16.16     33.04  Y
  52401095        spec-56094-kepler05B56094_sp01-095   KIC01866778   291.09271   37.361252    12.467     2012-06-15T17:03:15.10        F7   62.75   6116.43    127.10   3.764   0.543    0.199    0.114    -20.54     17.02  Y
  52401097        spec-56094-kepler05B56094_sp01-097   KIC01431501   291.23401   37.030109    13.399     2012-06-15T17:03:15.10        F6   40.01   6137.78    190.96   4.069   0.553   -0.327    0.204      5.03     23.16  Y
  52401098        spec-56094-kepler05B56094_sp01-098   KIC01571088   290.90558   37.101334    10.400     2012-06-15T17:03:15.10        F9  141.56   5948.92    113.31   3.786   0.582   -0.104    0.121    -28.74     18.59  Y
  52401099        spec-56094-kepler05B56094_sp01-099   KIC01719472   291.05099   37.240971    11.323     2012-06-15T17:03:15.10        F0  110.63   7612.47    111.33   3.603   0.412    0.445    0.097    -15.37     19.74  Y
  52401103        spec-56094-kepler05B56094_sp01-103   KIC02015025   291.55954   37.421612    13.385     2012-06-15T17:03:15.10        K3   27.17   4865.41     82.43   4.756   0.278   -0.028    0.116      4.63      9.80  Y
  52401104        spec-56094-kepler05B56094_sp01-104   KIC01573174   291.37018   37.156582    13.551     2012-06-15T17:03:15.10        F0   31.11   7132.77    187.44   3.952   0.363    0.094    0.182     -4.73     22.34  Y
  52401105        spec-56094-kepler05B56094_sp01-105   KIC01573742   291.48407   37.100971    13.569     2012-06-15T17:03:15.10        F2   23.27   6019.61    224.18   4.205   0.571   -0.191    0.228    -40.00     21.17  Y
  52401106        spec-56094-kepler05B56094_sp01-106   KIC01867706   291.33087   37.311195    11.636     2012-06-15T17:03:15.10        G5   70.94   4815.39     68.75   3.044   0.424    0.099    0.095     13.18     10.94  Y
  52401109        spec-56094-kepler05B56094_sp01-109   KIC01572999   291.33713   37.140640    13.508     2012-06-15T17:03:15.10        F2   36.19   6102.11    178.96   3.813   0.582   -0.019    0.167    -29.07     19.02  Y
  52401112        spec-56094-kepler05B56094_sp01-112   KIC01721879   291.61462   37.220970    13.946     2012-06-15T17:03:15.10        G3   18.33   5798.05    219.53   4.164   0.579    0.046    0.212    -28.94     15.98  Y
  52401113        spec-56094-kepler05B56094_sp01-113   KIC01720728   291.36905   37.263363    13.703     2012-06-15T17:03:15.10        F5   31.76   6505.78    177.21   4.185   0.412   -0.111    0.174    -26.28     22.81  Y
  52401115        spec-56094-kepler05B56094_sp01-115   KIC01868101   291.41608   37.367279    11.929     2012-06-15T17:03:15.10        G5   42.41   4561.10     59.84   2.689   0.358    0.280    0.080    -15.75      9.03  Y
  52401118        spec-56094-kepler05B56094_sp01-118   KIC01574792   291.69547   37.173752    12.740     2012-06-15T17:03:15.10        F3   47.34   6746.99    148.97   4.136   0.364   -0.036    0.149    -38.11     23.27  Y
  52401119        spec-56094-kepler05B56094_sp01-119   KIC01721110   291.44742   37.282890    12.654     2012-06-15T17:03:15.10        F5   64.23   6271.48    131.97   4.004   0.493    0.131    0.118    -42.48     18.99  Y
  52401120        spec-56094-kepler05B56094_sp01-120   KIC01575206   291.77985   37.160137    13.444     2012-06-15T17:03:15.10        F6   40.71   6266.88    178.73   4.195   0.471   -0.181    0.180    -10.17     22.86  Y
  52401121        spec-56094-kepler05B56094_sp01-121   KIC01869183   291.66254   37.365528    12.503     2012-06-15T17:03:15.10        F6   58.16   6328.43    140.98   4.163   0.458    0.166    0.123    -46.79     19.19  Y
  52401122        spec-56094-kepler05B56094_sp01-122   KIC01867844   291.36200   37.344334    12.151     2012-06-15T17:03:15.10        F5   70.16   6373.26    129.96   4.087   0.435   -0.175    0.134      3.04     22.26  Y
  52401123        spec-56094-kepler05B56094_sp01-123   KIC01574646   291.66574   37.112667    12.001     2012-06-15T17:03:15.10        F7   59.20   6177.98    138.64   4.435   0.475   -0.006    0.146    -28.23     19.18  Y
  52401124        spec-56094-kepler05B56094_sp01-124   KIC01573876   291.50961   37.179085    13.915     2012-06-15T17:03:15.10        G2   19.07   5874.72    229.18   4.096   0.596   -0.143    0.229    -15.38     17.39  Y
  52401125        spec-56094-kepler05B56094_sp01-125   KIC01574033   291.54507   37.191807    13.044     2012-06-15T17:03:15.10        F5   41.93   6334.13    173.97   4.162   0.457   -0.058    0.164     -4.41     20.70  Y
  52401126        spec-56094-kepler05B56094_sp01-126   KIC02014700   291.48416   37.420250    13.900     2012-06-15T17:03:15.10        F2   24.67   6117.98    187.83   4.210   0.493   -0.266    0.195      6.20     19.58  Y
  52401127        spec-56094-kepler05B56094_sp01-127   KIC02014893   291.52679   37.459110    13.740     2012-06-15T17:03:15.10        G7   20.94   4851.76    132.74   2.753   0.643   -0.569    0.195    -83.78     15.56  N
  52401129        spec-56094-kepler05B56094_sp01-129   KIC02303011   291.45874   37.619083    13.386     2012-06-15T17:03:15.10        F9   13.30   5234.92    194.06   4.275   0.448    0.254    0.197    -82.58     11.52  Y
  52401130        spec-56094-kepler05B56094_sp01-130   KIC02302889   291.43201   37.663891    13.606     2012-06-15T17:03:15.10        G3   41.47   5808.31    153.87   4.233   0.529    0.080    0.152    -46.76     15.17  Y
  52401132        spec-56094-kepler05B56094_sp01-132   KIC01868075   291.41095   37.396057    12.558     2012-06-15T17:03:15.10        F7   67.69   6245.73    132.38   4.036   0.487   -0.008    0.126    -49.77     19.54  Y
  52401133        spec-56094-kepler05B56094_sp01-133   KIC02159447   291.28845   37.548473    13.516     2012-06-15T17:03:15.10        G3   44.10   5647.63    147.01   4.083   0.539   -0.209    0.165    -79.92     17.45  Y
  52401135        spec-56094-kepler05B56094_sp01-135   KIC02014544   291.44363   37.497749    13.310     2012-06-15T17:03:15.10        G5   21.34   4122.91     40.24   1.897   0.392   -0.173    0.093    -50.42      9.74  N
  52401136        spec-56094-kepler05B56094_sp01-136   KIC02301204   291.06067   37.642918    13.441     2012-06-15T17:03:15.10        G2   34.99   6012.65    175.48   4.291   0.516    0.167    0.158    -29.42     16.33  Y
  52401137        spec-56094-kepler05B56094_sp01-137   KIC02013402   291.17014   37.400276    12.789     2012-06-15T17:03:15.10        F9   68.97   6095.68    141.57   4.280   0.491   -0.107    0.147    -15.00     20.69  Y
  52401139        spec-56094-kepler05B56094_sp01-139   KIC02302188   291.28229   37.685028    13.282     2012-06-15T17:03:15.10        G6   50.57   5272.38    119.96   3.411   0.605   -0.116    0.155     -8.19     14.74  Y
  52401140        spec-56094-kepler05B56094_sp01-140   KIC02159449   291.28922   37.599472    12.478     2012-06-15T17:03:15.10        K1   59.40   5072.08     90.77   3.268   0.503    0.060    0.121     -1.74     12.28  Y
  52401142        spec-56094-kepler05B56094_sp01-142   KIC02014003   291.31342   37.493000    11.823     2012-06-15T17:03:15.10        F5    7.75   6096.81    394.51   3.830   0.594    0.031    0.320     16.29     20.28  Y
  52401143        spec-56094-kepler05B56094_sp01-143   KIC02013503   291.19122   37.426109    13.759     2012-06-15T17:03:15.10        G4   30.95   5556.45    146.93   4.475   0.462    0.163    0.156    -17.08     12.70  Y
  52401144        spec-56094-kepler05B56094_sp01-144   KIC02160161   291.44821   37.571777    11.953     2012-06-15T17:03:15.10        G5   57.26   4783.90     71.87   2.667   0.431    0.106    0.102    -12.79     10.03  Y
  52401146        spec-56094-kepler05B56094_sp01-146   KIC02159852   291.37601   37.540112    13.420     2012-06-15T17:03:15.10        F0   50.18   6996.25    161.09   4.110   0.350   -0.177    0.187    -16.81     33.24  Y
  52401147        spec-56094-kepler05B56094_sp01-147   KIC02159129   291.21658   37.528942    13.702     2012-06-15T17:03:15.10        F5   41.51   6436.77    171.04   4.097   0.471   -0.061    0.162    -13.50     20.81  Y
  52401148        spec-56094-kepler05B56094_sp01-148   KIC02013502   291.19101   37.494026    11.910     2012-06-15T17:03:15.10        G5   46.45   4878.51     90.18   2.603   0.523   -0.081    0.133      1.75     12.46  Y
  52401149        spec-56094-kepler05B56094_sp01-149   KIC02012983   291.07370   37.484280    13.203     2012-06-15T17:03:15.10        F9   52.03   6058.82    148.84   4.385   0.470   -0.158    0.159     14.93     19.17  Y
  52401150        spec-56094-kepler05B56094_sp01-150   KIC02302548   291.36475   37.609165    13.562     2012-06-15T17:03:15.10        K0   33.37   5066.82     91.74   4.730   0.315    0.116    0.119    -35.62     10.05  Y
  52401151        spec-56094-kepler05B56094_sp01-151   KIC02300631   290.92279   37.613419    13.823     2012-06-15T17:03:15.10        F6   35.21   6355.45    187.82   4.090   0.476    0.120    0.160     -2.85     18.92  Y
  52401152        spec-56094-kepler05B56094_sp01-152   KIC02012214   290.89371   37.490360    12.907     2012-06-15T17:03:15.10        F4   64.09   6561.77    146.87   4.198   0.408   -0.047    0.149    -25.27     27.44  Y
  52401153        spec-56094-kepler05B56094_sp01-153   KIC02441566   291.03680   37.728500    13.390     2012-06-15T17:03:15.10        G5    7.92   5577.74    272.83   4.084   0.775   -0.464    0.359     30.88     20.22  Y
  52401156        spec-56094-kepler05B56094_sp01-156   KIC02012005   290.84720   37.419529    13.121     2012-06-15T17:03:15.10        G3   18.97   5900.00    206.88   4.095   0.690   -0.117    0.235    -25.16     22.89  Y
  52401157        spec-56094-kepler05B56094_sp01-157   KIC02300165   290.81989   37.666611    11.058     2012-06-15T17:03:15.10        F0  179.98   7111.94     98.03   4.108   0.323   -0.168    0.122    -19.63     30.24  Y
  52401158        spec-56094-kepler05B56094_sp01-158   KIC02012640   290.99146   37.498081    13.291     2012-06-15T17:03:15.10        G5   28.40   4903.40     92.66   3.630   0.397    0.168    0.118     -6.33     10.99  Y
  52401161        spec-56094-kepler05B56094_sp01-161   KIC02012826   291.03720   37.427555    11.843     2012-06-15T17:03:15.10        F7   75.95   6084.53    131.74   4.298   0.478   -0.309    0.150    -38.05     21.33  Y
  52401163        spec-56094-kepler05B56094_sp01-163   KIC02299888   290.75464   37.670639    13.829     2012-06-15T17:03:15.10        G4   23.76   4922.67    155.78   2.215   0.765   -0.786    0.247   -110.68     16.01  Y
  52401164        spec-56094-kepler05B56094_sp01-164   KIC02011556   290.73468   37.429249    13.806     2012-06-15T17:03:15.10        G5   22.19   5267.22    124.46   3.901   0.461    0.258    0.149    -34.60     11.72  Y
  52401166        spec-56094-kepler05B56094_sp01-166   KIC02300093   290.80182   37.640472    12.722     2012-06-15T17:03:15.10        F7   76.34   6096.11    130.96   4.179   0.505   -0.059    0.133    -57.82     20.16  Y
  52401168        spec-56094-kepler05B56094_sp01-168   KIC02300603   290.91324   37.687363    13.099     2012-06-15T17:03:15.10        F0   93.04   7049.85    126.16   3.977   0.351   -0.190    0.155     -0.11     30.20  Y
  52401170        spec-56094-kepler05B56094_sp01-170   KIC01718354   290.76779   37.291721    13.785     2012-06-15T17:03:15.10        F0   40.61   6738.68    175.59   4.169   0.356   -0.218    0.188      1.72     26.84  Y
  52401171        spec-56094-kepler05B56094_sp01-171   KIC02157489   290.82904   37.507500    12.132     2012-06-15T17:03:15.10        F0  111.99   7370.29    118.90   3.951   0.372    0.309    0.113    -35.44     23.65  Y
  52401172        spec-56094-kepler05B56094_sp01-172   KIC02300795   290.96399   37.619862    13.868     2012-06-15T17:03:15.10        F9   16.40   5703.75    208.81   4.372   0.533    0.124    0.208    -67.73     15.35  Y
  52401173        spec-56094-kepler05B56094_sp01-173   KIC01866174   290.94620   37.398140    11.550     2012-06-15T17:03:15.10        G5   65.66   4759.63     64.59   3.602   0.319    0.394    0.081    -13.86      9.64  Y
  52401175        spec-56094-kepler05B56094_sp01-175   KIC02158067   290.96451   37.562084    13.018     2012-06-15T17:03:15.10        F4   36.34   6504.80    179.70   4.313   0.396    0.047    0.162     11.41     20.79  Y
  52401176        spec-56094-kepler05B56094_sp01-176   KIC01163991   291.62958   36.850918    13.735     2012-06-15T17:03:15.10        G8    6.67   5591.51    325.93   3.827   0.702   -0.061    0.395    -26.61     16.76  Y
  52401177        spec-56094-kepler05B56094_sp01-177   KIC01433894   291.74649   37.095722    12.789     2012-06-15T17:03:15.10        F9   52.11   5699.35    133.04   4.371   0.501    0.024    0.144    -18.23     15.22  Y
  52401179        spec-56094-kepler05B56094_sp01-179   KIC01295531   291.58350   36.918331    11.943     2012-06-15T17:03:15.10       A9V   10.76   6764.64    259.93   4.136   0.333   -0.138    0.284    -25.78     23.22  Y
  52401180        spec-56094-kepler05B56094_sp01-180   KIC01295195   291.51413   36.968418    13.810     2012-06-15T17:03:15.10        K3    7.48   4914.11    164.45   4.668   0.321    0.176    0.204    -38.03     11.21  Y
  52401181        spec-56094-kepler05B56094_sp01-181   KIC01297178   291.92908   36.939835    13.457     2012-06-15T17:03:15.10        G5   16.19   4620.98     98.45   2.702   0.429    0.127    0.130    -12.00     11.06  N
  52401182        spec-56094-kepler05B56094_sp01-182   KIC01433972   291.76370   37.011917    12.917     2012-06-15T17:03:15.10        F3   44.51   6696.35    178.03   4.235   0.354   -0.236    0.191    -17.89     26.36  Y
  52401184        spec-56094-kepler05B56094_sp01-184   KIC01296281   291.72797   36.903751    13.933     2012-06-15T17:03:15.10        G9   13.16   5504.75    206.46   4.619   0.497    0.068    0.244    -21.09     14.62  Y
  52401185        spec-56094-kepler05B56094_sp01-185   KIC01296063   291.68536   36.905693    13.394     2012-06-15T17:03:15.10        F3   28.56   6599.30    214.78   4.170   0.386   -0.227    0.217      8.49     23.78  Y
  52401186        spec-56094-kepler05B56094_sp01-186   KIC01164363   291.70563   36.847973    13.620     2012-06-15T17:03:15.10        G7   21.45   5330.89    142.11   4.707   0.398    0.080    0.170    -14.26     12.39  Y
  52401187        spec-56094-kepler05B56094_sp01-187   KIC01028863   291.64423   36.757870    14.159     2012-06-15T17:03:15.10        F0   21.78   6608.88    235.80   4.225   0.396   -0.074    0.227      2.84     24.25  N
  52401188        spec-56094-kepler05B56094_sp01-188   KIC01163449   291.51245   36.879055    12.955     2012-06-15T17:03:15.10        F9   25.00   6113.89    224.29   4.174   0.541    0.150    0.192    -12.91     17.79  Y
  52401189        spec-56094-kepler05B56094_sp01-189   KIC01295776   291.63412   36.999001    13.737     2012-06-15T17:03:15.10        F3   26.34   6722.06    213.42   4.205   0.381   -0.031    0.206    -30.44     24.92  Y
  52401191        spec-56094-kepler05B56094_sp01-191   KIC01028640   291.59714   36.788502    13.369     2012-06-15T17:03:15.10        F6   28.60   6263.88    204.89   4.274   0.458   -0.122    0.197     -9.90     21.28  Y
  52401192        spec-56094-kepler05B56094_sp01-192   KIC01433586   291.67807   37.027668    13.514     2012-06-15T17:03:15.10        F5   33.55   6350.50    191.77   4.037   0.483   -0.034    0.175    -14.17     20.74  Y
  52401194        spec-56094-kepler05B56094_sp01-194   KIC01294953   291.46692   36.914082    12.494     2012-06-15T17:03:15.10        G3   39.88   5478.60    143.68   4.415   0.527   -0.564    0.203   -120.88     19.18  Y
  52401195        spec-56094-kepler05B56094_sp01-195   KIC01434277   291.82700   37.080750    11.201     2012-06-15T17:03:15.10        F9   81.68   5743.46    115.03   4.468   0.479    0.098    0.124    -38.12     15.30  Y
  52401196        spec-56094-kepler05B56094_sp01-196   KIC01296984   291.88596   36.966389    13.930     2012-06-15T17:03:15.10        G5   14.31   5066.76    148.73   2.692   0.574    0.058    0.200    -41.09     12.51  Y
  52401197        spec-56094-kepler05B56094_sp01-197   KIC01296817   291.85074   36.919193    12.236     2012-06-15T17:03:15.10        K1   41.21   4886.38     83.57   3.563   0.387    0.214    0.106    -25.12     10.65  Y
  52401200        spec-56094-kepler05B56094_sp01-200   KIC01434397   291.85666   37.035252    12.754     2012-06-15T17:03:15.10        F4   26.63   6510.27    231.96   4.231   0.417   -0.090    0.222    -42.46     22.58  Y
  52401201        spec-56094-kepler05B56094_sp01-201   KIC01292763   290.94571   36.956280    13.197     2012-06-15T17:03:15.10        K4   16.88   4172.79     49.83   1.711   0.403   -0.271    0.106    -54.30      9.53  N
  52401202        spec-56094-kepler05B56094_sp01-202   KIC01159678   290.60474   36.840042    12.531     2012-06-15T17:03:15.10        F9   56.18   5700.35    133.02   3.842   0.570    0.174    0.135    -23.36     14.79  N
  52401206        spec-56094-kepler05B56094_sp01-206   KIC01161137   290.99301   36.873943    12.479     2012-06-15T17:03:15.10        G3   53.17   5754.95    139.46   4.020   0.568    0.073    0.142     -8.11     16.14  Y
  52401208        spec-56094-kepler05B56094_sp01-208   KIC01429893   290.82825   37.027916    13.779     2012-06-15T17:03:15.10        K3   16.56   4906.18    100.83   4.757   0.281    0.175    0.129    -22.33      9.10  Y
  52401211        spec-56094-kepler05B56094_sp01-211   KIC01292083   290.74829   36.916561    12.583     2012-06-15T17:03:15.10        G4   47.73   5591.67    125.14   4.506   0.473   -0.131    0.150    -48.04     15.11  N
  52401215        spec-56094-kepler05B56094_sp01-215   KIC01025165   290.82443   36.791580    12.838     2012-06-15T17:03:15.10        G0    7.75   5837.67    279.66   3.872   0.546   -0.054    0.276    -28.23     19.05  N
  52401216        spec-56094-kepler05B56094_sp01-216   KIC01160276   290.73898   36.847572    13.277     2012-06-15T17:03:15.10        G7   22.45   5451.23    152.22   3.697   0.550    0.305    0.160    -15.91     13.48  N
  52401218        spec-56094-kepler05B56094_sp01-218   KIC01160867   290.91599   36.845165     9.519     2012-06-15T17:03:15.10        K4  138.64   4079.03     16.61   2.055   0.334   -0.050    0.047    -21.44      9.17  Y
  52401219        spec-56094-kepler05B56094_sp01-219   KIC01024986   290.78421   36.757530    10.530     2012-06-15T17:03:15.10        K3   93.55   4215.98     27.12   2.203   0.368   -0.045    0.060    -22.32      9.95  N
  52401221        spec-56094-kepler05B56094_sp01-221   KIC01292384   290.83096   36.977249    13.510     2012-06-15T17:03:15.10        G2   24.96   5996.45    172.85   4.388   0.512   -0.075    0.177    -37.51     19.47  Y
  52401222        spec-56094-kepler05B56094_sp01-222   KIC01025816   290.98959   36.723721    13.566     2012-06-15T17:03:15.10        K5   12.93   4248.43     67.75   2.451   0.399   -0.178    0.134    -11.54     10.44  N
  52401225        spec-56094-kepler05B56094_sp01-225   KIC01160202   290.72134   36.800465    12.234     2012-06-15T17:03:15.10        F2   27.56   6066.74    194.07   3.789   0.650    0.121    0.189    -66.09     19.95  N
  52401226        spec-56094-kepler05B56094_sp01-226   KIC01289890   290.20322   36.923443    ""         2012-06-15T17:03:15.10        F5    7.98   6347.51    324.27   4.131   0.526    0.252    0.260    -92.18     22.88  N
  52401227        spec-56094-kepler05B56094_sp01-227   KIC01290716   290.42041   36.955891    13.626     2012-06-15T17:03:15.10        G5   15.90   4697.79    110.57   2.784   0.502   -0.291    0.158    -39.77     11.57  N
  52401229        spec-56094-kepler05B56094_sp01-229   KIC01290603   290.38968   36.919563    12.804     2012-06-15T17:03:15.10        F5   46.15   6273.48    163.09   4.054   0.496   -0.001    0.152    -38.94     20.53  N
  52401230        spec-56094-kepler05B56094_sp01-230   KIC01289496   290.10602   36.904152    12.458     2012-06-15T17:03:15.10        F6   59.91   6349.93    144.85   4.232   0.446    0.068    0.135    -67.93     21.23  N
  52401231        spec-56094-kepler05B56094_sp01-231   KIC01427675   290.28082   37.045395    12.245     2012-06-15T17:03:15.10        G5   38.59   4422.20     62.31   2.204   0.435   -0.159    0.102     -0.01     10.69  N
  52401232        spec-56094-kepler05B56094_sp01-232   KIC01568411   290.27191   37.121811    12.838     2012-06-15T17:03:15.10        G5   18.92   4071.44     32.88   1.627   0.375   -0.182    0.087      0.12      9.23  N
  52401233        spec-56094-kepler05B56094_sp01-233   KIC01159001   290.42429   36.803745    13.800     2012-06-15T17:03:15.10        F4    6.81   6760.52    368.55   4.676   0.386    0.333    0.288    -21.75     20.71  N
  52401236        spec-56094-kepler05B56094_sp01-236   KIC01426973   290.11551   37.035168    13.846     2012-06-15T17:03:15.10        G3   17.96   5778.18    189.12   4.171   0.493    0.555    0.155    -25.34     12.25  N
  52401237        spec-56094-kepler05B56094_sp01-237   KIC01428096   290.39221   37.041157    13.878     2012-06-15T17:03:15.10        G5   10.31   4432.52     50.24   3.517   0.326    0.534    0.087    -49.81      8.59  N
  52401239        spec-56094-kepler05B56094_sp01-239   KIC01427297   290.18411   37.043823    13.529     2012-06-15T17:03:15.10        F3   21.16   6652.89    225.78   4.294   0.364   -0.232    0.231     16.58     24.57  N
  52401240        spec-56094-kepler05B56094_sp01-240   KIC01427170   290.15701   37.099323    13.473     2012-06-15T17:03:15.10        F9   19.69   5407.60    169.33   4.116   0.460    0.440    0.150    -64.60     12.18  N
  52401241        spec-56094-kepler05B56094_sp01-241   KIC01289781   290.17535   36.969994    14.138     2012-06-15T17:03:15.10        G2    7.67   6056.23    435.37   3.549   1.101   -0.802    0.657      6.63     36.89  N
  52401242        spec-56094-kepler05B56094_sp01-242   KIC01289148   290.02499   36.914501    14.447     2012-06-15T17:03:15.10        F6    9.53   6006.96    279.95   4.573   0.404    0.301    0.229    -22.24     15.47  N
  52401243        spec-56094-kepler05B56094_sp01-243   KIC01023745   290.49347   36.777477    13.146     2012-06-15T17:03:15.10        G5   17.32   4524.29     86.78   2.505   0.429   -0.052    0.122     19.77     10.19  N
  52402002        spec-56094-kepler05B56094_sp02-002   KIC02007980   289.82385   37.434540    14.034     2012-06-15T17:03:14.87        G5   16.57   4392.60    172.09   2.014   0.634   -1.038    0.281      0.07     15.10  N
  52402003        spec-56094-kepler05B56094_sp02-003   KIC02153666   289.91208   37.541775    12.505     2012-06-15T17:03:14.87        F5   82.17   6505.34    184.20   4.157   0.428   -0.086    0.182    -19.26     24.41  N
  52402009        spec-56094-kepler05B56094_sp02-009   KIC01861597   289.80829   37.360004    12.108     2012-06-15T17:03:14.87        K1   65.12   4249.25     82.55   1.810   0.761   -1.619    0.204    -60.51     25.92  N
  52402010        spec-56094-kepler05B56094_sp02-010   KIC01714679   289.88281   37.229294    13.880     2012-06-15T17:03:14.87        G7   76.03   4808.92    255.01   2.488   1.200   -1.433    0.405    -16.09     81.86  N
  52402015        spec-56094-kepler05B56094_sp02-015   KIC01862558   290.06461   37.365944    10.219     2012-06-15T17:03:14.87        G5  177.41   4606.70     42.88   2.627   0.387    0.153    0.065    -68.09     10.88  N
  52402016        spec-56094-kepler05B56094_sp02-016   KIC02008696   290.00275   37.400433    10.669     2012-06-15T17:03:14.87        G0   39.39   4332.33    110.38   0.722   0.516   -2.085    0.134   -155.64     30.46  N
  52402017        spec-56094-kepler05B56094_sp02-017   KIC01714079   289.72424   37.281456    13.921     2012-06-15T17:03:14.87        K3   21.38   4668.84    289.27   2.769   1.071   -1.744    0.431    -13.89     49.43  N
  52402022        spec-56094-kepler05B56094_sp02-022   KIC02008253   289.89554   37.491283    10.550     2012-06-15T17:03:14.87        F2  153.89   6119.26    125.62   4.170   0.493   -0.152    0.134    -43.39     21.30  N
  52402023        spec-56094-kepler05B56094_sp02-023   KIC01862892   290.15009   37.360935    12.782     2012-06-15T17:03:14.87        F0   49.92   6361.65    216.23   4.014   0.498   -0.290    0.228    -42.67     26.81  N
  52402024        spec-56094-kepler05B56094_sp02-024   KIC01861217   289.69830   37.355679    13.629     2012-06-15T17:03:14.87        K3   22.60   4515.03    137.56   2.635   0.539   -0.459    0.206    -77.87     14.71  N
  52402026        spec-56094-kepler05B56094_sp02-026   KIC02433141   289.34177   37.786358    13.220     2012-06-15T17:03:14.87        F5   41.88   6326.90    229.85   4.130   0.499    0.050    0.207      3.44     21.90  N
  52402027        spec-56094-kepler05B56094_sp02-027   KIC02432647   289.19116   37.730095    11.405     2012-06-15T17:03:14.87        F2   95.87   6257.17    143.53   4.118   0.475    0.046    0.134      4.04     19.64  N
  52402029        spec-56094-kepler05B56094_sp02-029   KIC02566051   289.41162   37.872173    12.104     2012-06-15T17:03:14.87        K5   41.21   4012.20     30.49   1.729   0.377   -0.398    0.104      4.45      9.88  N
  52402034        spec-56094-kepler05B56094_sp02-034   KIC02293187   289.15012   37.615902    14.155     2012-06-15T17:03:14.87        F5   23.06   6252.72    321.52   3.969   0.642   -0.371    0.359    -21.94     32.65  N
  52402035        spec-56094-kepler05B56094_sp02-035   KIC02565659   289.31641   37.850697    10.073     2012-06-15T17:03:14.87        K4  222.40   4333.36     27.98   2.326   0.369   -0.005    0.054    -24.40     10.11  N
  52402036        spec-56094-kepler05B56094_sp02-036   KIC02432066   289.03680   37.732677    12.215     2012-06-15T17:03:14.87        G5   73.13   4693.69     93.88   2.677   0.556   -0.483    0.141    -76.38     14.88  N
  52402037        spec-56094-kepler05B56094_sp02-037   KIC02564500   289.01050   37.876251    13.109     2012-06-15T17:03:14.87        G5   22.84   4894.48    214.51   2.437   0.843   -0.786    0.326    -88.05     19.98  N
  52402038        spec-56094-kepler05B56094_sp02-038   KIC02433132   289.33893   37.741196    13.290     2012-06-15T17:03:14.87        G7   21.13   5363.86    238.96   4.245   0.593   -0.513    0.315    -23.62     18.18  N
  52402039        spec-56094-kepler05B56094_sp02-039   KIC02565581   289.29330   37.816181    13.387     2012-06-15T17:03:14.87        G5   20.55   4655.61    126.22   2.444   0.502   -0.070    0.178    -35.94     11.46  N
  52402044        spec-56094-kepler05B56094_sp02-044   KIC02431739   288.95020   37.730392    13.950     2012-06-15T17:03:14.87        G3   17.39   5785.87    277.85   4.315   0.579   -0.142    0.293    -71.86     17.68  N
  52402045        spec-56094-kepler05B56094_sp02-045   KIC02292976   289.08499   37.686344    12.917     2012-06-15T17:03:14.87        F0   29.50   7335.33    299.72   3.879   0.563    0.079    0.369      7.54     49.97  N
  52402046        spec-56094-kepler05B56094_sp02-046   KIC02564891   289.11508   37.861752    12.615     2012-06-15T17:03:14.87        G5   39.68   4619.63     98.58   2.560   0.536   -0.445    0.146    -29.31     13.31  N
  52402047        spec-56094-kepler05B56094_sp02-047   KIC02564626   289.04916   37.801964    13.931     2012-06-15T17:03:14.87        G8   20.71   5150.84    207.36   3.835   0.597   -0.502    0.275    -99.47     15.92  N
  52402048        spec-56094-kepler05B56094_sp02-048   KIC02293273   289.17029   37.676151    13.288     2012-06-15T17:03:14.87        G5   22.09   4946.53    133.88   3.753   0.399    0.305    0.156    -22.09     10.65  N
  52402050        spec-56094-kepler05B56094_sp02-050   KIC02150276   289.03098   37.595688    13.042     2012-06-15T17:03:14.87        G5   22.90   4687.64    130.34   2.652   0.522   -0.196    0.182     31.79     12.36  N
  52402051        spec-56094-kepler05B56094_sp02-051   KIC02010152   290.37885   37.481419    13.385     2012-06-15T17:03:14.87        G3   24.18   5742.02    227.83   4.574   0.501   -0.203    0.264    -69.64     17.11  Y
  52402052        spec-56094-kepler05B56094_sp02-052   KIC02155012   290.23984   37.568474    13.501     2012-06-15T17:03:14.87        F0   10.50   6912.35    336.46   4.127   0.371    0.067    0.311    -14.31     22.60  Y
  52402053        spec-56094-kepler05B56094_sp02-053   KIC02298013   290.30954   37.617558    13.877     2012-06-15T17:03:14.87        F2   20.27   6236.11    276.49   4.390   0.481    0.019    0.255    -28.82     18.76  Y
  52402056        spec-56094-kepler05B56094_sp02-056   KIC02439233   290.47250   37.717751    11.587     2012-06-15T17:03:14.87        K4   66.48   4155.57     34.44   1.834   0.403   -0.324    0.084    -27.17     10.47  Y
  52402057        spec-56094-kepler05B56094_sp02-057   KIC02297426   290.19672   37.659027    13.033     2012-06-15T17:03:14.87        G2   53.74   5939.14    178.17   4.448   0.496   -0.251    0.203     -0.89     20.30  Y
  52402059        spec-56094-kepler05B56094_sp02-059   KIC02009130   290.10706   37.433773    13.370     2012-06-15T17:03:14.87        G5   13.70   4728.21    190.00   2.420   0.642   -0.452    0.277     -3.31     14.18  N
  52402060        spec-56094-kepler05B56094_sp02-060   KIC01863244   290.23639   37.379211    12.969     2012-06-15T17:03:14.87        F5   44.57   6388.67    216.20   4.321   0.432   -0.084    0.211    -40.85     21.20  N
  52402061        spec-56094-kepler05B56094_sp02-061   KIC02155080   290.25580   37.592251    13.207     2012-06-15T17:03:14.87        F0   36.43   6723.32    234.77   4.083   0.394   -0.100    0.231     -5.79     23.92  Y
  52402062        spec-56094-kepler05B56094_sp02-062   KIC02296571   290.02710   37.677197    13.534     2012-06-15T17:03:14.87        F2   27.83   6272.10    248.53   4.155   0.512    0.191    0.205    -29.35     18.27  N
  52402063        spec-56094-kepler05B56094_sp02-063   KIC02009436   290.19449   37.417442    13.771     2012-06-15T17:03:14.87        K3    9.24   5057.27    204.36   4.774   0.343    0.271    0.239    -57.78     12.32  N
  52402064        spec-56094-kepler05B56094_sp02-064   KIC02155585   290.38113   37.573414    12.458     2012-06-15T17:03:14.87        G5   34.90   4893.11    152.72   2.780   0.685   -0.629    0.221   -154.94     16.53  N
  52402066        spec-56094-kepler05B56094_sp02-066   KIC02154464   290.11432   37.549751    11.196     2012-06-15T17:03:14.87       A7V   64.76   7713.26    121.33   3.935   0.277    0.184    0.153    -40.25     17.92  N
  52402067        spec-56094-kepler05B56094_sp02-067   KIC02155148   290.27246   37.545307    13.002     2012-06-15T17:03:14.87        G5    8.74   4918.31    259.31   2.434   0.658   -0.229    0.369    -38.11     14.28  Y
  52402071        spec-56094-kepler05B56094_sp02-071   KIC02298465   290.40921   37.607361    13.922     2012-06-15T17:03:14.87        G6   11.70   5453.29    222.15   3.810   0.542    0.310    0.278    -77.07     13.65  Y
  52402072        spec-56094-kepler05B56094_sp02-072   KIC02009663   290.25565   37.490639    11.235     2012-06-15T17:03:14.87       A5V  213.03   7960.48     86.63   3.987   0.285   -0.134    0.119    -39.49     19.64  N
  52402076        spec-56094-kepler05B56094_sp02-076   KIC02004449   288.87106   37.405170    13.339     2012-06-15T17:03:14.87        F5   18.73   6326.02    326.13   4.139   0.500   -0.362    0.340    -19.68     25.49  N
  52402078        spec-56094-kepler05B56094_sp02-078   KIC02005285   289.10925   37.479462    13.315     2012-06-15T17:03:14.87        G5   12.12   4834.61    198.14   2.348   0.598   -0.219    0.286     24.30     12.01  N
  52402080        spec-56094-kepler05B56094_sp02-080   KIC02005105   289.05298   37.407677    13.169     2012-06-15T17:03:14.87        F0   34.86   6707.99    236.02   4.163   0.396    0.076    0.213    -19.60     21.60  N
  52402081        spec-56094-kepler05B56094_sp02-081   KIC02149163   288.71457   37.534515    13.986     2012-06-15T17:03:14.87        G3    9.72   5917.58    340.57   4.715   0.477    0.169    0.322    -14.96     16.64  N
  52402083        spec-56094-kepler05B56094_sp02-083   KIC02431057   288.75476   37.732544    13.727     2012-06-15T17:03:14.87        G6   17.89   5569.76    234.28   3.963   0.558    0.347    0.222    -10.45     13.53  N
  52402084        spec-56094-kepler05B56094_sp02-084   KIC02292098   288.84579   37.606853    13.908     2012-06-15T17:03:14.87        K3    9.38   4809.23    192.23   2.919   0.518   -0.026    0.248    -47.16     11.63  N
  52402086        spec-56094-kepler05B56094_sp02-086   KIC02291845   288.76910   37.667019    14.041     2012-06-15T17:03:14.87        F5   18.93   6636.30    290.32   4.367   0.400    0.095    0.259    -38.99     21.18  N
  52402089        spec-56094-kepler05B56094_sp02-089   KIC02004783   288.96210   37.482204    13.434     2012-06-15T17:03:14.87        G4   24.19   5611.47    213.14   4.475   0.491   -0.077    0.238    -50.65     15.61  N
  52402090        spec-56094-kepler05B56094_sp02-090   KIC02149675   288.85895   37.501324    14.059     2012-06-15T17:03:14.87        K4    6.05   4516.54    143.80   3.054   0.415    0.070    0.214    -96.37     11.43  N
  52402091        spec-56094-kepler05B56094_sp02-091   KIC02430469   288.58652   37.729893    13.737     2012-06-15T17:03:14.87        F0   10.76   6616.11    400.15   4.071   0.456   -0.004    0.362     15.28     24.90  N
  52402092        spec-56094-kepler05B56094_sp02-092   KIC02149508   288.81082   37.542957    14.501     2012-06-15T17:03:14.87        K0    7.03   5471.64    292.60   4.847   0.428    0.152    0.323     -0.93     14.55  N
  52402093        spec-56094-kepler05B56094_sp02-093   KIC02291786   288.75256   37.619541    14.008     2012-06-15T17:03:14.87       A7V   24.66   7671.14    386.36   3.913   0.448    0.038    0.348   -125.12     27.16  N
  52402094        spec-56094-kepler05B56094_sp02-094   KIC02431418   288.85403   37.732075    13.470     2012-06-15T17:03:14.87        F5   25.32   6457.76    283.41   4.172   0.487    0.069    0.259    -24.40     28.77  N
  52402095        spec-56094-kepler05B56094_sp02-095   KIC02005016   289.02887   37.476051    12.252     2012-06-15T17:03:14.87        G5   43.89   4702.13    106.94   2.391   0.555   -0.328    0.162     21.29     13.38  N
  52402096        spec-56094-kepler05B56094_sp02-096   KIC02150112   288.98306   37.528034    13.024     2012-06-15T17:03:14.87        G5   26.92   4932.84    139.67   2.770   0.527    0.116    0.183     -9.90     12.06  N
  52402097        spec-56094-kepler05B56094_sp02-097   KIC02004811   288.96927   37.409546    13.809     2012-06-15T17:03:14.87        F5   15.55   6409.27    315.12   4.253   0.459   -0.058    0.292    -64.53     21.30  N
  52402098        spec-56094-kepler05B56094_sp02-098   KIC02291350   288.62866   37.652016    13.937     2012-06-15T17:03:14.87        F2   16.89   6347.04    305.15   4.437   0.450    0.025    0.280    -43.79     19.96  N
  52402101        spec-56094-kepler05B56094_sp02-101   KIC01566645   289.83817   37.181831    12.243     2012-06-15T17:03:14.87        G5   27.29   5161.55    189.19   3.402   0.639   -0.264    0.242    -27.15     15.00  N
  52402102        spec-56094-kepler05B56094_sp02-102   KIC01287932   289.70114   36.975418    12.669     2012-06-15T17:03:14.87        F0   44.43   7167.39    216.52   4.041   0.380    0.098    0.220    -30.06     25.92  N
  52402105        spec-56094-kepler05B56094_sp02-105   KIC01289008   289.98480   36.972363    13.395     2012-06-15T17:03:14.87        K5    7.99   4151.25     66.18   1.560   0.401    0.053    0.135    -95.18      8.69  N
  52402106        spec-56094-kepler05B56094_sp02-106   KIC01567389   290.02548   37.166649    12.994     2012-06-15T17:03:14.87        G5   18.50   4775.67    147.87   2.507   0.531   -0.049    0.205    -41.98     12.15  N
  52402108        spec-56094-kepler05B56094_sp02-108   KIC01288364   289.80396   36.970451    13.589     2012-06-15T17:03:14.87        G3   14.53   5964.01    310.64   4.181   0.586   -0.249    0.318    -30.53     19.00  N
  52402109        spec-56094-kepler05B56094_sp02-109   KIC01288592   289.86423   36.901993    12.668     2012-06-15T17:03:14.87        G4   15.23   5941.64    287.71   4.607   0.518    0.131    0.285    -22.61     16.73  N
  52402111        spec-56094-kepler05B56094_sp02-111   KIC01426229   289.93579   37.045746    12.599     2012-06-15T17:03:14.87        G5   26.94   4688.54    128.29   2.479   0.575   -0.378    0.189    -34.92     13.21  N
  52402113        spec-56094-kepler05B56094_sp02-113   KIC01425156   289.65552   37.039608    12.078     2012-06-15T17:03:14.87        G5   52.59   4670.35     90.77   2.965   0.411    0.098    0.120    -35.32     10.55  N
  52402114        spec-56094-kepler05B56094_sp02-114   KIC01425554   289.75458   37.027103    13.708     2012-06-15T17:03:14.87        G5   10.47   5218.94    228.25   3.781   0.507    0.326    0.243    -41.26     11.84  N
  52402115        spec-56094-kepler05B56094_sp02-115   KIC01288691   289.89804   36.961693    13.320     2012-06-15T17:03:14.87        G5    8.65   4577.49    129.53   2.763   0.382    0.322    0.158    -16.39      9.23  N
  52402119        spec-56094-kepler05B56094_sp02-119   KIC01425075   289.63385   37.087032    10.628     2012-06-15T17:03:14.87        G5   88.86   4192.64     31.46   1.691   0.382   -0.313    0.072     12.21     10.14  N
  52402122        spec-56094-kepler05B56094_sp02-122   KIC01714236   289.77075   37.217407    13.408     2012-06-15T17:03:14.87        G5   17.80   4742.67    160.63   2.532   0.581   -0.306    0.228     33.15     13.33  N
  52402125        spec-56094-kepler05B56094_sp02-125   KIC01567702   290.10068   37.162292    14.045     2012-06-15T17:03:14.87        F0   18.18   6654.80    295.92   4.135   0.419   -0.226    0.311     -1.04     29.58  N
  52402126        spec-56094-kepler05B56094_sp02-126   KIC02151118   289.25806   37.532799    12.856     2012-06-15T17:03:14.87        G2   59.03   6080.61    183.49   4.238   0.513    0.040    0.173    -11.03     18.37  N
  52402133        spec-56094-kepler05B56094_sp02-133   KIC02005769   289.23621   37.485428    12.877     2012-06-15T17:03:14.87        G3   41.43   5747.63    177.16   4.348   0.531    0.003    0.186    -78.78     16.64  N
  52402134        spec-56094-kepler05B56094_sp02-134   KIC02152166   289.53745   37.535458    13.587     2012-06-15T17:03:14.87        G2   29.27   6018.17    229.60   4.309   0.538    0.056    0.215    -14.61     18.59  N
  52402135        spec-56094-kepler05B56094_sp02-135   KIC01860994   289.64206   37.331936    14.249     2012-06-15T17:03:14.87        F0   19.15   6397.18    293.21   4.129   0.475   -0.319    0.307      6.17     25.55  N
  52402136        spec-56094-kepler05B56094_sp02-136   KIC02006931   289.53787   37.411476    13.713     2012-06-15T17:03:14.87        G3   18.99   5914.05    246.24   4.475   0.517   -0.017    0.248     -7.52     17.60  N
  52402137        spec-56094-kepler05B56094_sp02-137   KIC02007496   289.68765   37.463779    13.944     2012-06-15T17:03:14.87        G9   10.95   5229.06    218.31   4.592   0.414    0.087    0.253      2.09     12.73  N
  52402139        spec-56094-kepler05B56094_sp02-139   KIC01861041   289.65295   37.397507    14.121     2012-06-15T17:03:14.87        G4   15.23   5680.83    296.54   4.024   0.655   -0.045    0.302    -21.42     18.07  N
  52402140        spec-56094-kepler05B56094_sp02-140   KIC02294435   289.48035   37.614388    12.559     2012-06-15T17:03:14.87        F5   63.97   6545.62    168.31   4.031   0.434    0.071    0.153    -58.88     21.45  N
  52402141        spec-56094-kepler05B56094_sp02-141   KIC02433540   289.43744   37.732674    12.535     2012-06-15T17:03:14.87        K3   14.01   4715.20    167.20   2.674   0.542   -0.185    0.227     23.31     12.80  N
  52402142        spec-56094-kepler05B56094_sp02-142   KIC02151338   289.31122   37.589973    13.740     2012-06-15T17:03:14.87        G5   14.89   4789.00    192.98   2.569   0.643   -0.353    0.274    -38.42     14.71  N
  52402143        spec-56094-kepler05B56094_sp02-143   KIC02151861   289.45908   37.550468    10.583     2012-06-15T17:03:14.87        G5  161.17   4591.18     43.35   2.652   0.375    0.153    0.065    -31.16     10.10  N
  52402144        spec-56094-kepler05B56094_sp02-144   KIC02006645   289.46085   37.410839    12.831     2012-06-15T17:03:14.87        G5   30.99   4580.25     95.37   2.621   0.426    0.134    0.127    -49.76     10.85  N
  52402146        spec-56094-kepler05B56094_sp02-146   KIC02006399   289.40363   37.477394    14.022     2012-06-15T17:03:14.87        G5    7.14   4161.42     74.27   1.194   0.362   -0.352    0.162    -98.55     10.27  N
  52402147        spec-56094-kepler05B56094_sp02-147   KIC02005652   289.20654   37.405006    13.182     2012-06-15T17:03:14.87        G5   18.79   4742.37    139.24   2.593   0.510   -0.037    0.190     18.28     11.64  N
  52402148        spec-56094-kepler05B56094_sp02-148   KIC02007107   289.58582   37.487385    14.313     2012-06-15T17:03:14.87        G4    6.84   5472.98    455.94   3.424   0.932   -0.462    0.562   -107.81     39.88  N
  52402149        spec-56094-kepler05B56094_sp02-149   KIC02006749   289.48853   37.496773    13.790     2012-06-15T17:03:14.87        G8   17.22   5122.61    217.36   3.476   0.628   -0.265    0.275    -45.49     14.65  N
  52402151        spec-56094-kepler05B56094_sp02-151   KIC02563219   288.64783   37.856007    13.765     2012-06-15T17:03:14.87        G2   14.60   5873.23    313.54   4.430   0.554   -0.234    0.342      4.19     20.38  N
  52402153        spec-56094-kepler05B56094_sp02-153   KIC02701457   288.56052   37.963505    13.478     2012-06-15T17:03:14.87        K3    6.07   4579.94    231.32   2.284   0.592   -0.473    0.322    -60.72     15.80  N
  52402154        spec-56094-kepler05B56094_sp02-154   KIC02430146   288.49094   37.786568    13.598     2012-06-15T17:03:14.87        G5   19.60   4684.29    160.38   2.424   0.634   -0.516    0.236    -37.99     14.54  N
  52402155        spec-56094-kepler05B56094_sp02-155   KIC02430932   288.71918   37.786030    12.718     2012-06-15T17:03:14.87        K5   24.95   4104.15     52.60   2.216   0.407   -0.278    0.138    -72.51     10.80  N
  52402161        spec-56094-kepler05B56094_sp02-161   KIC02839896   288.29846   38.034344    13.986     2012-06-15T17:03:14.87        K3   16.10   4904.26    155.67   4.480   0.374   -0.307    0.223    -48.00     13.55  N
  52402163        spec-56094-kepler05B56094_sp02-163   KIC02840535   288.48434   38.046841    13.722     2012-06-15T17:03:14.87        G5   14.00   4642.51    146.36   2.558   0.549   -0.331    0.207     30.59     12.74  N
  52402166        spec-56094-kepler05B56094_sp02-166   KIC02701853   288.67154   37.978573    14.406     2012-06-15T17:03:14.87        F2   16.16   5899.92    315.39   4.031   0.697   -0.609    0.396     29.65     31.77  N
  52402167        spec-56094-kepler05B56094_sp02-167   KIC02701917   288.68936   37.915588    12.264     2012-06-15T17:03:14.87        G3   38.49   5825.25    221.69   4.312   0.566   -0.087    0.230    -30.62     18.45  N
  52402170        spec-56094-kepler05B56094_sp02-170   KIC02562532   288.45294   37.859375    13.015     2012-06-15T17:03:14.87        G2   19.37   5674.29    321.29   3.965   0.772   -0.478    0.380    -40.69     21.32  N
  52402171        spec-56094-kepler05B56094_sp02-171   KIC02841021   288.62793   38.051266    12.217     2012-06-15T17:03:14.87        G3   80.59   5887.61    154.10   4.012   0.578    0.003    0.155      5.94     18.88  N
  52402172        spec-56094-kepler05B56094_sp02-172   KIC02429942   288.43362   37.776611    12.829     2012-06-15T17:03:14.87        F2   36.04   6008.38    222.32   4.079   0.548   -0.485    0.260      9.36     26.28  N
  52402173        spec-56094-kepler05B56094_sp02-173   KIC02700698   288.32156   37.915478    13.956     2012-06-15T17:03:14.87        G0   15.92   5639.55    370.19   3.569   0.870   -0.701    0.452    -40.92     27.98  N
  52402174        spec-56094-kepler05B56094_sp02-174   KIC02563636   288.76193   37.853455    14.008     2012-06-15T17:03:14.87        F5   21.79   6193.34    299.15   4.064   0.635   -0.356    0.313    -20.66     25.38  N
  52402175        spec-56094-kepler05B56094_sp02-175   KIC02701294   288.51074   37.930729    13.832     2012-06-15T17:03:14.87        F2   24.60   5988.61    273.93   4.132   0.664   -0.343    0.300     -7.34     22.67  N
  52402176        spec-56094-kepler05B56094_sp02-176   KIC02703818   289.21078   37.931084    13.493     2012-06-15T17:03:14.87        G8   25.14   5349.87    182.32   4.497   0.467   -0.059    0.219    -28.63     13.77  N
  52402180        spec-56094-kepler05B56094_sp02-180   KIC02703297   289.07745   37.930111    12.654     2012-06-15T17:03:14.87        G5   40.44   4883.37    141.65   2.559   0.706   -0.554    0.216    -55.88     17.29  N
  52402182        spec-56094-kepler05B56094_sp02-182   KIC02842228   288.97491   38.024445    11.450     2012-06-15T17:03:14.87        G2  153.93   5901.18    124.82   3.773   0.603   -0.069    0.133    -46.60     19.70  N
  52402183        spec-56094-kepler05B56094_sp02-183   KIC02980624   289.21896   38.103996    11.172     2012-06-15T17:03:14.87        K4   71.40   4281.97     37.81   2.582   0.351    0.095    0.070    -39.64     10.13  N
  52402184        spec-56094-kepler05B56094_sp02-184   KIC02979726   288.90903   38.107784    12.974     2012-06-15T17:03:14.87        G5   37.74   4811.62    137.31   2.453   0.677   -0.519    0.209    -50.59     16.61  N
  52402186        spec-56094-kepler05B56094_sp02-186   KIC02842750   289.13934   38.038528    13.990     2012-06-15T17:03:14.87        G6   26.57   5451.24    218.33   3.989   0.736   -0.559    0.289    -16.80     23.13  N
  52402188        spec-56094-kepler05B56094_sp02-188   KIC02842273   288.99017   38.089279    12.306     2012-06-15T17:03:14.87        F5   93.29   6358.04    151.69   4.174   0.445   -0.268    0.167    -26.84     26.56  N
  52402192        spec-56094-kepler05B56094_sp02-192   KIC02703055   289.01190   37.934223    12.300     2012-06-15T17:03:14.87        G4   75.03   5657.51    148.89   4.176   0.605   -0.151    0.176     -6.30     18.67  N
  52402193        spec-56094-kepler05B56094_sp02-193   KIC02842613   289.09613   38.056499    11.873     2012-06-15T17:03:14.87        F0  154.20   6686.41    121.16   4.049   0.423   -0.125    0.144      1.80     37.28  N
  52402197        spec-56094-kepler05B56094_sp02-197   KIC02702826   288.95093   37.955891    13.637     2012-06-15T17:03:14.87        G5   29.31   4747.87    274.90   1.576   1.199   -1.433    0.512    -83.04    439.62  N
  52402199        spec-56094-kepler05B56094_sp02-199   KIC02841356   288.71906   38.027004     9.930     2012-06-15T17:03:14.87        F0  249.84   6663.06     70.25   4.074   0.359   -0.136    0.086    -35.96     26.24  N
  52402202        spec-56094-kepler05B56094_sp02-202   KIC01711579   289.08154   37.264038     9.570     2012-06-15T17:03:14.87        K7  166.41   3948.75     12.46   1.957   0.309   -0.035    0.045    -17.79      8.94  N
  52402203        spec-56094-kepler05B56094_sp02-203   KIC01859526   289.25159   37.348419    12.404     2012-06-15T17:03:14.87        G5   35.79   4485.59    107.27   2.336   0.595   -0.894    0.158   -127.09     16.88  N
  52402204        spec-56094-kepler05B56094_sp02-204   KIC01565049   289.41397   37.119183    12.225     2012-06-15T17:03:14.87        G5   35.47   4777.06    140.23   2.505   0.649   -0.599    0.205     39.71     16.93  N
  52402205        spec-56094-kepler05B56094_sp02-205   KIC01713646   289.61209   37.237362    13.285     2012-06-15T17:03:14.87        G0   23.33   5747.17    278.90   3.795   0.867   -0.824    0.372    -22.71     31.95  N
  52402211        spec-56094-kepler05B56094_sp02-211   KIC01858774   289.05508   37.338196    13.298     2012-06-15T17:03:14.87        F5   30.45   6241.88    238.74   3.874   0.611   -0.147    0.234     -5.31     23.26  N
  52402212        spec-56094-kepler05B56094_sp02-212   KIC01712961   289.43149   37.201103    12.215     2012-06-15T17:03:14.87        G5   54.61   4666.13     94.31   2.614   0.450    0.083    0.130    -27.88     11.03  N
  52402214        spec-56094-kepler05B56094_sp02-214   KIC01860642   289.55121   37.307419    13.481     2012-06-15T17:03:14.87        G0    8.05   5838.04    404.89   4.032   0.704   -0.283    0.422    -15.26     24.39  N
  52402216        spec-56094-kepler05B56094_sp02-216   KIC01565613   289.55692   37.155182    13.046     2012-06-15T17:03:14.87        F2   35.89   6089.33    221.07   4.255   0.535   -0.144    0.223    -25.96     21.71  N
  52402220        spec-56094-kepler05B56094_sp02-220   KIC01712613   289.33994   37.210739    13.300     2012-06-15T17:03:14.87        F0    9.83   6278.27    434.48   4.103   0.513   -0.529    0.468     14.23     29.70  N
  52402221        spec-56094-kepler05B56094_sp02-221   KIC01565999   289.66122   37.143719    12.866     2012-06-15T17:03:14.87        F2   35.72   6193.12    221.71   3.997   0.545   -0.012    0.204    -47.96     19.76  N
  52402223        spec-56094-kepler05B56094_sp02-223   KIC01860356   289.47482   37.317593    13.135     2012-06-15T17:03:14.87        G3   32.83   6095.51    244.08   4.229   0.527    0.257    0.200    -19.32     16.22  N
  52402229        spec-56094-kepler05B56094_sp02-229   KIC02567630   289.80902   37.814713    13.430     2012-06-15T17:03:14.87        K5   11.60   4076.92     51.21   2.259   0.349    0.116    0.115    -59.30      8.34  N
  52402230        spec-56094-kepler05B56094_sp02-230   KIC02153213   289.80237   37.553574    13.400     2012-06-15T17:03:14.87        G5   18.94   5020.03    186.96   3.120   0.579   -0.034    0.237     -1.07     13.00  N
  52402231        spec-56094-kepler05B56094_sp02-231   KIC02152798   289.70746   37.585667     7.475     2012-06-15T17:03:14.87        G5   68.87   4667.43     85.23   2.440   0.455    0.031    0.123    -21.05     11.09  N
  52402239        spec-56094-kepler05B56094_sp02-239   KIC02567523   289.78055   37.864746    13.389     2012-06-15T17:03:14.87        G2   24.47   6125.92    268.17   4.365   0.504    0.313    0.215    -49.77     15.42  N
  52402241        spec-56094-kepler05B56094_sp02-241   KIC02295024   289.63406   37.652729    13.225     2012-06-15T17:03:14.87        G5   18.85   4601.75    108.14   2.640   0.393    0.304    0.135      3.55      9.19  N
  52402242        spec-56094-kepler05B56094_sp02-242   KIC02295795   289.82922   37.676334    14.062     2012-06-15T17:03:14.87        F5    7.29   6723.49    492.81   4.432   0.401    0.293    0.390     -7.48     21.09  N
  52402244        spec-56094-kepler05B56094_sp02-244   KIC02434735   289.76477   37.751118    11.449     2012-06-15T17:03:14.87        F0   17.69   7257.18    419.59   3.936   0.467    0.157    0.372    -38.83     32.50  N
  52402245        spec-56094-kepler05B56094_sp02-245   KIC02152618   289.66196   37.541958    13.848     2012-06-15T17:03:14.87        K0   11.14   4814.55    236.71   2.430   0.722   -0.607    0.350    -66.75     14.98  N
  52402247        spec-56094-kepler05B56094_sp02-247   KIC02566567   289.53638   37.813465    11.667     2012-06-15T17:03:14.87        G5   71.17   5030.89    119.69   2.598   0.624   -0.222    0.179     20.06     14.07  N
  52402249        spec-56094-kepler05B56094_sp02-249   KIC02153032   289.76346   37.552979    13.668     2012-06-15T17:03:14.87        G2   15.61   6040.69    308.02   4.415   0.521    0.137    0.274    -11.67     17.47  N
  52402250        spec-56094-kepler05B56094_sp02-250   KIC02294911   289.60236   37.601788    12.920     2012-06-15T17:03:14.87        K1   34.90   5177.97    115.70   4.711   0.319    0.478    0.126    -33.87      9.18  N
  52403002        spec-56094-kepler05B56094_sp03-002   KIC03438919   290.10410   38.568890    13.004     2012-06-15T17:03:12.07        F9   86.89   5774.34    118.36   4.489   0.476    0.094    0.127    -60.24     16.61  Y
  52403003        spec-56094-kepler05B56094_sp03-003   KIC03640832   290.08554   38.740833    12.547     2012-06-15T17:03:12.07        F0   20.34   6852.95    282.61   4.040   0.378   -0.328    0.318    -18.89     33.20  Y
  52403004        spec-56094-kepler05B56094_sp03-004   KIC03540492   290.25250   38.648972    13.082     2012-06-15T17:03:12.07        G2   68.42   5890.76    144.38   3.948   0.600   -0.197    0.157    -32.66     20.31  Y
  52403005        spec-56094-kepler05B56094_sp03-005   KIC03743126   290.34033   38.813362    12.649     2012-06-15T17:03:12.07        G5   67.10   4588.53     59.41   2.643   0.384    0.228    0.082    -24.32     10.34  N
  52403006        spec-56094-kepler05B56094_sp03-006   KIC03742073   290.03882   38.894352    11.025     2012-06-15T17:03:12.07        F0  244.29   7204.45     82.26   3.989   0.352    0.039    0.101    -32.82     29.79  N
  52403008        spec-56094-kepler05B56094_sp03-008   KIC03541058   290.40741   38.614193    12.702     2012-06-15T17:03:12.07        K1   76.17   5017.55     68.54   4.679   0.308    0.101    0.094    -85.97     11.33  Y
  52403010        spec-56094-kepler05B56094_sp03-010   KIC03641130   290.16699   38.705055    12.851     2012-06-15T17:03:12.07        G3  143.61   5809.14     89.31   4.496   0.455    0.087    0.100    -44.56     16.42  Y
  52403011        spec-56094-kepler05B56094_sp03-011   KIC03642038   290.42200   38.742306    11.265     2012-06-15T17:03:12.07        G5  194.46   4729.05     44.42   2.580   0.469   -0.163    0.075    -17.84     12.93  Y
  52403012        spec-56094-kepler05B56094_sp03-012   KIC03642135   290.45206   38.715778    12.243     2012-06-15T17:03:12.07        G5  104.51   4990.85     88.64   2.600   0.634   -0.303    0.141      0.43     16.23  Y
  52403013        spec-56094-kepler05B56094_sp03-013   KIC03539917   290.10199   38.699890    12.154     2012-06-15T17:03:12.07        F5  129.48   6429.80    106.74   4.199   0.416    0.007    0.109    -32.18     22.99  Y
  52403014        spec-56094-kepler05B56094_sp03-014   KIC03540080   290.14529   38.611526    13.125     2012-06-15T17:03:12.07        F5  104.82   6503.46    126.89   4.028   0.432    0.076    0.119    -27.33     22.10  Y
  52403022        spec-56094-kepler05B56094_sp03-022   KIC03541639   290.57025   38.638058    12.571     2012-06-15T17:03:12.07        F0   33.04   6606.04    216.55   4.175   0.417    0.002    0.203    -20.52     23.50  Y
  52403023        spec-56094-kepler05B56094_sp03-023   KIC03640967   290.12320   38.792110    13.273     2012-06-15T17:03:12.07        K5   52.96   4392.28     47.66   4.697   0.198   -0.461    0.094    -23.18     11.41  Y
  52403024        spec-56094-kepler05B56094_sp03-024   KIC03539778   290.06259   38.653526    11.458     2012-06-15T17:03:12.07        G0   68.25   6005.59    150.83   3.902   0.585   -0.020    0.149     -6.10     21.06  Y
  52403025        spec-56094-kepler05B56094_sp03-025   KIC03641944   290.39246   38.726276    13.995     2012-06-15T17:03:12.07        G3   25.83   5971.55    203.83   4.197   0.552    0.271    0.176    -15.95     17.48  Y
  52403026        spec-56094-kepler05B56094_sp03-026   KIC03437693   289.77707   38.565083    12.371     2012-06-15T17:03:12.07        G4  101.92   5554.07     90.18   4.574   0.452   -0.182    0.120    -35.78     16.50  Y
  52403028        spec-56094-kepler05B56094_sp03-028   KIC03538435   289.67319   38.627495    14.016     2012-06-15T17:03:12.07        G3   43.85   5952.10    164.77   4.181   0.538    0.204    0.149    -27.30     16.73  N
  52403031        spec-56094-kepler05B56094_sp03-031   KIC03845200   289.94772   38.909855    11.672     2012-06-15T17:03:12.07        G5  121.62   4950.38     76.80   2.685   0.539   -0.057    0.116      7.84     13.58  N
  52403033        spec-56094-kepler05B56094_sp03-033   KIC03539449   289.96924   38.638943    13.188     2012-06-15T17:03:12.07        G4   92.68   5761.39    116.69   4.336   0.501    0.152    0.121    -62.17     16.28  Y
  52403034        spec-56094-kepler05B56094_sp03-034   KIC03639611   289.73346   38.716160    11.900     2012-06-15T17:03:12.07        F6   20.94   6366.44    285.90   4.196   0.491    0.061    0.249     12.07     20.83  N
  52403038        spec-56094-kepler05B56094_sp03-038   KIC03741611   289.90747   38.819397    13.545     2012-06-15T17:03:12.07        F0   86.14   6752.14    132.49   4.098   0.365   -0.132    0.144    -11.37     26.55  N
  52403040        spec-56094-kepler05B56094_sp03-040   KIC03538703   289.75397   38.637634    13.066     2012-06-15T17:03:12.07        G5   58.11   4418.42     56.39   2.606   0.396   -0.044    0.091    -38.07     10.86  N
  52403042        spec-56094-kepler05B56094_sp03-042   KIC03438587   290.01816   38.589474    13.632     2012-06-15T17:03:12.07        F0   84.30   6724.83    142.15   4.126   0.388    0.094    0.138    -35.86     25.72  Y
  52403043        spec-56094-kepler05B56094_sp03-043   KIC03741023   289.72672   38.812603    12.896     2012-06-15T17:03:12.07        G5    6.56   4556.26    153.77   2.631   0.408    0.278    0.184    -29.20     10.78  N
  52403044        spec-56094-kepler05B56094_sp03-044   KIC03639420   289.68359   38.766033    13.246     2012-06-15T17:03:12.07        G8    8.61   5296.12    222.64   4.900   0.379    0.320    0.245    -24.07     12.97  N
  52403047        spec-56094-kepler05B56094_sp03-047   KIC03741825   289.97070   38.829906    13.838     2012-06-15T17:03:12.07        G3   50.96   5931.43    153.30   4.474   0.491    0.129    0.151    -26.66     17.71  N
  52403050        spec-56094-kepler05B56094_sp03-050   KIC03538912   289.81998   38.692196    12.965     2012-06-15T17:03:12.07        G2  108.93   5679.24    131.60   3.296   0.700   -0.543    0.166    -14.36     24.23  N
  52403052        spec-56094-kepler05B56094_sp03-052   KIC04253860   289.23367   39.386528    12.649     2012-06-15T17:03:12.07        F0  124.07   7017.59    104.64   4.145   0.332   -0.031    0.119     -0.95     28.28  Y
  52403053        spec-56094-kepler05B56094_sp03-053   KIC04254311   289.36063   39.314529    13.624     2012-06-15T17:03:12.07        G2    9.47   5811.90    348.29   4.106   0.573   -0.089    0.320    -30.52     19.48  Y
  52403054        spec-56094-kepler05B56094_sp03-054   KIC04357359   289.42929   39.449280    13.971     2012-06-15T17:03:12.07        G2   33.62   5868.51    182.40   4.370   0.528   -0.446    0.224     -7.32     22.39  Y
  52403055        spec-56094-kepler05B56094_sp03-055   KIC04255053   289.59128   39.316082    12.493     2012-06-15T17:03:12.07        K0   20.94   5241.28    144.84   4.762   0.373    0.182    0.172    -29.81     11.96  Y
  52403059        spec-56094-kepler05B56094_sp03-059   KIC04357960   289.59259   39.476360    13.041     2012-06-15T17:03:12.07        F0   67.23   6829.74    145.94   4.100   0.353   -0.162    0.160     -6.99     27.10  Y
  52403060        spec-56094-kepler05B56094_sp03-060   KIC04254618   289.45428   39.312195    13.549     2012-06-15T17:03:12.07        G9   47.74   5248.27    105.19   4.726   0.380   -0.119    0.144      3.15     13.48  Y
  52403061        spec-56094-kepler05B56094_sp03-061   KIC04149522   289.45709   39.272888    12.833     2012-06-15T17:03:12.07        F2  119.32   6190.45    108.95   4.307   0.460   -0.152    0.123    -17.37     25.19  Y
  52403063        spec-56094-kepler05B56094_sp03-063   KIC04356683   289.23093   39.462749    11.744     2012-06-15T17:03:12.07        F5  186.39   6465.24     96.32   4.177   0.407    0.194    0.090    -38.15     19.84  Y
  52403064        spec-56094-kepler05B56094_sp03-064   KIC04356977   289.31659   39.426498    13.630     2012-06-15T17:03:12.07        G3   56.90   5787.29    136.75   4.577   0.465   -0.061    0.155    -62.50     16.70  Y
  52403065        spec-56094-kepler05B56094_sp03-065   KIC04253445   289.10696   39.342419    13.275     2012-06-15T17:03:12.07        G2   54.93   5876.99    149.02   3.848   0.596    0.142    0.143    -20.29     17.90  Y
  52403066        spec-56094-kepler05B56094_sp03-066   KIC04254811   289.51770   39.323666    13.960     2012-06-15T17:03:12.07        F0   54.40   6854.66    151.72   4.149   0.351   -0.092    0.162    -23.04     26.92  Y
  52403068        spec-56094-kepler05B56094_sp03-068   KIC04457733   289.65668   39.531639    13.267     2012-06-15T17:03:12.07        G7   53.78   5530.16    120.61   4.390   0.463    0.222    0.130    -80.13     13.86  Y
  52403069        spec-56094-kepler05B56094_sp03-069   KIC04356750   289.24921   39.400249    13.927     2012-06-15T17:03:12.07        G2   43.93   5966.33    166.84   4.278   0.524   -0.137    0.175      0.88     19.62  Y
  52403070        spec-56094-kepler05B56094_sp03-070   KIC04148717   289.22363   39.262196    13.668     2012-06-15T17:03:12.07        F0   12.43   6516.39    330.06   4.267   0.413   -0.269    0.325      4.14     24.92  Y
  52403071        spec-56094-kepler05B56094_sp03-071   KIC04358499   289.73264   39.472416    13.540     2012-06-15T17:03:12.07        F5   55.82   6311.23    168.45   4.053   0.497    0.056    0.154    -53.92     21.86  Y
  52403072        spec-56094-kepler05B56094_sp03-072   KIC04255006   289.57959   39.385334    11.546     2012-06-15T17:03:12.07        F0  252.56   7049.56     83.73   4.069   0.318   -0.108    0.105    -20.82     27.22  Y
  52403073        spec-56094-kepler05B56094_sp03-073   KIC04358067   289.62109   39.408417    12.613     2012-06-15T17:03:12.07        G5   66.05   4289.81     50.55   1.629   0.506   -0.739    0.111   -203.53     14.14  Y
  52403075        spec-56094-kepler05B56094_sp03-075   KIC04357099   289.34509   39.419613    13.544     2012-06-15T17:03:12.07        G6   54.88   5648.48    129.97   4.518   0.472    0.061    0.145    -67.16     15.45  Y
  52403076        spec-56094-kepler05B56094_sp03-076   KIC03946816   289.31900   39.062557    13.676     2012-06-15T17:03:12.07        G5   43.58   4419.64     73.45   2.090   0.482   -0.392    0.126    -59.11     11.76  N
  52403078        spec-56094-kepler05B56094_sp03-078   KIC04049944   289.55908   39.147057    11.987     2012-06-15T17:03:12.07        G5  116.12   5058.05     80.54   3.441   0.500   -0.073    0.111    -53.26     13.55  Y
  52403079        spec-56094-kepler05B56094_sp03-079   KIC03947885   289.64380   39.076904    14.085     2012-06-15T17:03:12.07        K7   21.73   3906.86     21.21   1.864   0.307   -0.307    0.083   -147.24      8.85  N
  52403080        spec-56094-kepler05B56094_sp03-080   KIC03842433   289.10596   38.954918    13.184     2012-06-15T17:03:12.07        F5   50.06   6426.55    163.57   4.168   0.448    0.270    0.134    -29.86     19.05  Y
  52403083        spec-56094-kepler05B56094_sp03-083   KIC03843525   289.45264   38.944126    15.181     2012-06-15T17:03:12.07        G7    7.07   5006.45    211.28   4.329   0.438   -0.305    0.289    -65.55     14.65  N
  52403084        spec-56094-kepler05B56094_sp03-084   KIC03946771   289.30838   39.031612    12.924     2012-06-15T17:03:12.07        G7  105.48   5522.36     98.69   4.478   0.481   -0.408    0.140   -104.90     17.67  Y
  52403085        spec-56094-kepler05B56094_sp03-085   KIC04049653   289.46979   39.165195    12.421     2012-06-15T17:03:12.07        K3  105.72   4854.60     55.30   4.757   0.269   -0.046    0.084    -35.44     10.71  Y
  52403086        spec-56094-kepler05B56094_sp03-086   KIC03946325   289.17172   39.014252    13.815     2012-06-15T17:03:12.07        F9   67.20   5902.44    140.80   4.317   0.506    0.194    0.134    -36.08     16.03  Y
  52403087        spec-56094-kepler05B56094_sp03-087   KIC04149684   289.50229   39.211613    13.928     2012-06-15T17:03:12.07        F7   52.69   6155.93    166.64   4.166   0.506   -0.370    0.189    -28.17     26.16  Y
  52403088        spec-56094-kepler05B56094_sp03-088   KIC03947376   289.48871   39.020683    13.373     2012-06-15T17:03:12.07        G5   45.73   4637.37     79.66   2.537   0.488   -0.211    0.119    -14.53     12.24  N
  52403089        spec-56094-kepler05B56094_sp03-089   KIC04049480   289.42242   39.119720    13.796     2012-06-15T17:03:12.07        G3   47.10   5687.06    154.50   3.965   0.590    0.039    0.161      7.84     16.67  Y
  52403091        spec-56094-kepler05B56094_sp03-091   KIC03946582   289.24533   39.081970    13.503     2012-06-15T17:03:12.07        G2   65.03   5931.95    141.47   4.191   0.531   -0.062    0.146     -2.71     17.88  Y
  52403092        spec-56094-kepler05B56094_sp03-092   KIC04049576   289.44992   39.187138    11.435     2012-06-15T17:03:12.07        G2  214.50   5917.98     98.36   4.009   0.555   -0.175    0.113    -33.45     20.20  Y
  52403093        spec-56094-kepler05B56094_sp03-093   KIC04049814   289.51770   39.108917    12.952     2012-06-15T17:03:12.07        K1   90.05   5541.54     88.92   4.402   0.423    0.400    0.093    -25.79     12.44  Y
  52403095        spec-56094-kepler05B56094_sp03-095   KIC03946898   289.34192   39.024582    13.891     2012-06-15T17:03:12.07        G5   33.17   4716.33     92.01   2.607   0.463    0.071    0.129    -62.50     11.37  Y
  52403098        spec-56094-kepler05B56094_sp03-098   KIC03946262   289.15109   39.048332    10.638     2012-06-15T17:03:12.07        G4  253.66   5802.40     59.24   4.504   0.428    0.288    0.067    -35.66     14.83  Y
  52403099        spec-56094-kepler05B56094_sp03-099   KIC04049293   289.36679   39.155807    13.973     2012-06-15T17:03:12.07        F6   44.03   5924.79    180.07   4.194   0.561   -0.523    0.219    -35.90     24.21  Y
  52403100        spec-56094-kepler05B56094_sp03-100   KIC04048922   289.25583   39.139610    13.551     2012-06-15T17:03:12.07        G4   65.56   5660.87    133.50   4.122   0.562    0.012    0.145    -36.40     17.09  Y
  52403101        spec-56094-kepler05B56094_sp03-101   KIC04738909   289.43509   39.861778    10.881     2012-06-15T17:03:12.07        K5   80.31   4469.97     38.06   4.739   0.189   -0.383    0.071    -57.87     10.50  Y
  52403102        spec-56094-kepler05B56094_sp03-102   KIC04456739   289.36292   39.545055    12.019     2012-06-15T17:03:12.07        G5   85.18   4579.14     45.82   2.706   0.358    0.291    0.065    -13.79     10.03  Y
  52403103        spec-56094-kepler05B56094_sp03-103   KIC04646780   289.37070   39.799057    10.890     2012-06-15T17:03:12.07        F0  217.53   6631.37     80.42   4.120   0.359   -0.191    0.097    -19.41     26.51  Y
  52403104        spec-56094-kepler05B56094_sp03-104   KIC04554148   289.52963   39.665611    13.580     2012-06-15T17:03:12.07        G5   39.67   4831.00    105.98   2.654   0.550   -0.144    0.153    -32.35     14.42  Y
  52403105        spec-56094-kepler05B56094_sp03-105   KIC04456107   289.18176   39.524277    13.843     2012-06-15T17:03:12.07        F0   48.91   7228.78    169.23   3.929   0.406    0.200    0.172    -77.32     29.03  Y
  52403106        spec-56094-kepler05B56094_sp03-106   KIC04456420   289.26822   39.513889    12.337     2012-06-15T17:03:12.07        F0   34.13   6449.52    204.58   3.992   0.483   -0.373    0.221    -44.10     28.52  Y
  52403107        spec-56094-kepler05B56094_sp03-107   KIC04739347   289.57269   39.837444    11.671     2012-06-15T17:03:12.07        G8   88.89   5591.94     82.54   4.407   0.429    0.369    0.088    -69.99     12.97  Y
  52403108        spec-56094-kepler05B56094_sp03-108   KIC04553892   289.45471   39.674137    11.623     2012-06-15T17:03:12.07        G5  137.27   4702.18     60.30   2.674   0.473   -0.165    0.094     18.20     12.62  Y
  52403110        spec-56094-kepler05B56094_sp03-110   KIC04647377   289.55432   39.715805    13.625     2012-06-15T17:03:12.07        G5   26.24   4885.59    144.68   2.540   0.623   -0.316    0.213     -9.41     13.90  Y
  52403112        spec-56094-kepler05B56094_sp03-112   KIC04553780   289.42316   39.660946    12.445     2012-06-15T17:03:12.07        G3   28.05   5489.38    225.25   3.869   0.713   -0.523    0.278    -87.02     20.16  Y
  52403113        spec-56094-kepler05B56094_sp03-113   KIC04553379   289.30283   39.668221    12.124     2012-06-15T17:03:12.07        F0  176.82   6607.30    107.55   4.124   0.381   -0.045    0.112      1.33     23.77  Y
  52403114        spec-56094-kepler05B56094_sp03-114   KIC04456159   289.19562   39.590332    13.421     2012-06-15T17:03:12.07        F2   55.53   6118.55    160.04   4.016   0.536   -0.079    0.157    -10.83     20.48  Y
  52403115        spec-56094-kepler05B56094_sp03-115   KIC04646835   289.38788   39.722694    13.128     2012-06-15T17:03:12.07        G6   78.33   5679.26    108.46   4.332   0.491    0.180    0.115    -50.00     15.45  Y
  52403116        spec-56094-kepler05B56094_sp03-116   KIC04554511   289.63101   39.690723    13.410     2012-06-15T17:03:12.07        G0   64.48   6094.01    143.44   4.230   0.497   -0.063    0.145    -54.66     19.56  Y
  52403117        spec-56094-kepler05B56094_sp03-117   KIC04457122   289.48441   39.587360    11.943     2012-06-15T17:03:12.07        F0  200.25   6758.22     91.12   4.146   0.343   -0.303    0.118     13.84     32.19  Y
  52403118        spec-56094-kepler05B56094_sp03-118   KIC04646581   289.31238   39.733555    13.204     2012-06-15T17:03:12.07        G2   81.60   5917.03    129.02   4.297   0.513   -0.127    0.142    -10.09     19.35  Y
  52403120        spec-56094-kepler05B56094_sp03-120   KIC04457632   289.63062   39.599834    13.340     2012-06-15T17:03:12.07        G5   53.98   4948.49     90.44   3.205   0.488    0.015    0.122    -50.54     12.89  Y
  52403123        spec-56094-kepler05B56094_sp03-123   KIC04739229   289.53339   39.836639    12.767     2012-06-15T17:03:12.07        F0  117.33   6858.21    107.48   4.126   0.344    0.003    0.116    -34.79     25.97  Y
  52403124        spec-56094-kepler05B56094_sp03-124   KIC04647106   289.46878   39.753693    13.437     2012-06-15T17:03:12.07        F4   53.93   6571.22    170.01   4.192   0.419   -0.145    0.187    -14.36     32.76  Y
  52403125        spec-56094-kepler05B56094_sp03-125   KIC04554810   289.70572   39.631916     9.871     2012-06-15T17:03:12.07        G4  490.95   5719.66     51.70   4.240   0.459    0.261    0.063    -23.09     15.24  Y
  52403131        spec-56094-kepler05B56094_sp03-131   KIC04649813   290.23343   39.775944    12.962     2012-06-15T17:03:12.07        F0   60.46   6704.27    159.06   4.085   0.384    0.002    0.152    -27.49     22.32  Y
  52403133        spec-56094-kepler05B56094_sp03-133   KIC04650693   290.48300   39.735306    13.760     2012-06-15T17:03:12.07        F0   75.95   6440.13    149.69   4.176   0.420   -0.344    0.172    -10.39     29.67  Y
  52403134        spec-56094-kepler05B56094_sp03-134   KIC04557345   290.37970   39.634029    12.055     2012-06-15T17:03:12.07        F0  183.60   6584.90     90.91   4.140   0.371   -0.162    0.105     -6.40     25.87  Y
  52403135        spec-56094-kepler05B56094_sp03-135   KIC04556930   290.26703   39.647251    13.954     2012-06-15T17:03:12.07        G2   53.25   5691.43    144.14   4.300   0.559   -0.757    0.208   -124.34     23.60  Y
  52403137        spec-56094-kepler05B56094_sp03-137   KIC04557046   290.29904   39.667110    13.974     2012-06-15T17:03:12.07        G5   34.80   4961.75    132.68   3.035   0.678   -0.605    0.193    -29.16     19.30  Y
  52403139        spec-56094-kepler05B56094_sp03-139   KIC04555954   290.00882   39.670612    11.926     2012-06-15T17:03:12.07        G8   95.07   5543.51     76.55   4.614   0.409    0.170    0.092    -46.32     14.10  Y
  52403141        spec-56094-kepler05B56094_sp03-141   KIC04556287   290.10208   39.632332    13.488     2012-06-15T17:03:12.07        K0   43.02   4984.36    108.18   3.549   0.512   -0.286    0.150    -29.57     14.82  Y
  52403142        spec-56094-kepler05B56094_sp03-142   KIC04649238   290.08826   39.761665    12.515     2012-06-15T17:03:12.07        F0   36.66   6780.71    215.50   4.042   0.403   -0.207    0.233    -34.48     30.34  Y
  52403143        spec-56094-kepler05B56094_sp03-143   KIC04459448   290.12521   39.543888    11.823     2012-06-15T17:03:12.07        G3  185.27   5920.03     79.21   4.486   0.440    0.047    0.090    -40.46     16.69  Y
  52403144        spec-56094-kepler05B56094_sp03-144   KIC04650281   290.36658   39.705029    11.840     2012-06-15T17:03:12.07        G2  144.64   5985.53     85.41   4.420   0.448   -0.198    0.105     -5.28     19.90  Y
  52403145        spec-56094-kepler05B56094_sp03-145   KIC04556646   290.19324   39.688972    11.728     2012-06-15T17:03:12.07        G5   79.28   4515.89     37.31   2.858   0.343    0.165    0.057    -15.51     10.05  Y
  52403146        spec-56094-kepler05B56094_sp03-146   KIC04649012   290.02878   39.791222    13.537     2012-06-15T17:03:12.07        G5   59.42   4834.80     89.55   2.660   0.522   -0.108    0.131    -56.95     12.79  Y
  52403147        spec-56094-kepler05B56094_sp03-147   KIC04557572   290.44482   39.674667    12.835     2012-06-15T17:03:12.07        G4  111.19   5706.33     93.59   4.465   0.462    0.133    0.104    -27.15     15.14  Y
  52403148        spec-56094-kepler05B56094_sp03-148   KIC04650563   290.44641   39.752583    13.599     2012-06-15T17:03:12.07        F0   43.61   6801.09    187.93   4.116   0.377   -0.085    0.192     -1.33     26.79  Y
  52403149        spec-56094-kepler05B56094_sp03-149   KIC04650008   290.28729   39.701126    14.429     2012-06-15T17:03:12.07        F7   19.08   6195.37    273.14   4.192   0.651   -0.174    0.293    -12.25     23.51  N
  52403150        spec-56094-kepler05B56094_sp03-150   KIC04360072   290.14124   39.481861    11.159     2012-06-15T17:03:12.07        G5   98.53   4893.65     87.69   2.468   0.605   -0.340    0.142     38.83     14.96  Y
  52403151        spec-56094-kepler05B56094_sp03-151   KIC04255487   289.71707   39.333332     9.550     2012-06-15T17:03:12.07        G0  269.66   5937.28     61.00   3.639   0.599   -0.044    0.082    -45.81     21.22  Y
  52403152        spec-56094-kepler05B56094_sp03-152   KIC04149982   289.57779   39.214748    13.581     2012-06-15T17:03:12.07        G5   34.37   4857.10    135.01   2.753   0.670   -0.453    0.201    -52.17     17.78  Y
  52403156        spec-56094-kepler05B56094_sp03-156   KIC04256710   290.06039   39.326973    13.889     2012-06-15T17:03:12.07        G5   27.78   4930.56    110.32   3.437   0.456    0.118    0.139    -21.11     12.68  N
  52403157        spec-56094-kepler05B56094_sp03-157   KIC04358822   289.82559   39.410862    13.411     2012-06-15T17:03:12.07        F5  138.26   6253.89    109.75   4.278   0.435   -0.265    0.128    -13.85     25.19  Y
  52403158        spec-56094-kepler05B56094_sp03-158   KIC04149851   289.54953   39.253807    13.220     2012-06-15T17:03:12.07        F0   51.45   6915.50    156.15   4.077   0.347   -0.123    0.168    -29.54     26.09  Y
  52403163        spec-56094-kepler05B56094_sp03-163   KIC04255944   289.84821   39.331470    12.914     2012-06-15T17:03:12.07        F0   72.31   6915.73    140.27   4.106   0.331   -0.215    0.160     -2.27     28.38  Y
  52403164        spec-56094-kepler05B56094_sp03-164   KIC04358571   289.75790   39.403137    11.488     2012-06-15T17:03:12.07        F0  147.87   7202.92     86.15   3.981   0.355    0.279    0.091    -25.23     24.77  Y
  52403166        spec-56094-kepler05B56094_sp03-166   KIC04152137   290.14206   39.260471    12.917     2012-06-15T17:03:12.07        G3   86.97   5921.69    138.64   4.222   0.516    0.187    0.130    -32.36     15.74  N
  52403167        spec-56094-kepler05B56094_sp03-167   KIC04151543   289.98538   39.206841    14.061     2012-06-15T17:03:12.07        F5   43.82   6389.77    175.92   4.012   0.472   -0.147    0.174    -41.89     22.48  N
  52403168        spec-56094-kepler05B56094_sp03-168   KIC04150804   289.79160   39.285332    12.888     2012-06-15T17:03:12.07        G8   76.72   5519.31    100.16   4.547   0.427    0.215    0.113    -13.56     13.77  Y
  52403169        spec-56094-kepler05B56094_sp03-169   KIC04359761   290.06055   39.438026    13.979     2012-06-15T17:03:12.07        G4   55.35   5854.28    144.47   4.169   0.549    0.184    0.139    -37.33     17.84  Y
  52403171        spec-56094-kepler05B56094_sp03-171   KIC04150523   289.72308   39.240971    12.328     2012-06-15T17:03:12.07        K4   71.51   4082.50     30.56   2.023   0.399   -0.595    0.100   -109.72     10.66  Y
  52403172        spec-56094-kepler05B56094_sp03-172   KIC04151825   290.05472   39.280369    13.122     2012-06-15T17:03:12.07        F5  109.33   6519.39    121.44   4.083   0.402   -0.154    0.129      0.32     24.11  N
  52403173        spec-56094-kepler05B56094_sp03-173   KIC04151263   289.91107   39.208443    13.080     2012-06-15T17:03:12.07        F5   71.98   6431.65    141.29   4.190   0.429    0.114    0.129    -47.66     20.59  N
  52403174        spec-56094-kepler05B56094_sp03-174   KIC04051954   290.09848   39.188007    13.809     2012-06-15T17:03:12.07        K7   15.74   3964.50     32.07   1.921   0.362   -0.104    0.101    -80.15      9.64  N
  52403176        spec-56094-kepler05B56094_sp03-176   KIC04051805   290.06259   39.137268    12.838     2012-06-15T17:03:12.07        F0   19.49   7071.82    269.74   4.001   0.456   -0.012    0.329      1.07     42.86  N
  52403177        spec-56094-kepler05B56094_sp03-177   KIC04050368   289.67075   39.133068    14.129     2012-06-15T17:03:12.07        F5   25.91   6355.29    222.96   4.358   0.446    0.050    0.202     -2.87     20.56  N
  52403178        spec-56094-kepler05B56094_sp03-178   KIC04050738   289.76968   39.147427    15.185     2012-06-15T17:03:12.07        G8   17.52   5637.92    191.32   4.535   0.480    0.250    0.190    -25.52     14.01  N
  52403180        spec-56094-kepler05B56094_sp03-180   KIC03949885   290.19870   39.077629    13.973     2012-06-15T17:03:12.07        K1   15.37   5042.06    133.23   4.820   0.321    0.195    0.165    -40.57     10.68  N
  52403182        spec-56094-kepler05B56094_sp03-182   KIC04150880   289.80719   39.201782    12.900     2012-06-15T17:03:12.07        G3   11.81   5845.50    280.78   4.674   0.483    0.149    0.271     -6.95     15.92  N
  52403183        spec-56094-kepler05B56094_sp03-183   KIC03948427   289.79980   39.080112    13.964     2012-06-15T17:03:12.07        G5   30.03   4575.69     89.04   2.367   0.498   -0.275    0.133    -20.94     12.41  N
  52403184        spec-56094-kepler05B56094_sp03-184   KIC03950031   290.23642   39.005413    13.550     2012-06-15T17:03:12.07        G5   36.36   4660.26     87.78   2.599   0.534   -0.391    0.132    -48.05     13.86  N
  52403185        spec-56094-kepler05B56094_sp03-185   KIC03845741   290.10370   38.948387    14.005     2012-06-15T17:03:12.07        K5   20.18   4332.84     64.48   4.612   0.201   -0.145    0.113    -72.94     10.18  N
  52403187        spec-56094-kepler05B56094_sp03-187   KIC03845298   289.97690   38.952145    11.644     2012-06-15T17:03:12.07        F0  152.09   6693.40     95.30   4.169   0.365    0.132    0.096    -25.37     23.89  N
  52403189        spec-56094-kepler05B56094_sp03-189   KIC03949653   290.13501   39.018013    14.455     2012-06-15T17:03:12.07        G2   20.05   6048.18    239.88   4.350   0.529    0.129    0.215    -22.19     18.38  N
  52403190        spec-56094-kepler05B56094_sp03-190   KIC03949437   290.07394   39.071938    12.922     2012-06-15T17:03:12.07        G5   53.70   4852.36     97.43   3.030   0.556   -0.429    0.143   -103.18     16.15  N
  52403191        spec-56094-kepler05B56094_sp03-191   KIC04050993   289.84137   39.153900    11.714     2012-06-15T17:03:12.07        K4   99.03   4134.72     28.75   2.006   0.411   -0.544    0.084    -78.46     11.18  N
  52403192        spec-56094-kepler05B56094_sp03-192   KIC03845981   290.17496   38.955818    13.998     2012-06-15T17:03:12.07        G5   35.64   4941.75    141.46   2.383   0.746   -0.607    0.227    -39.56     17.45  N
  52403193        spec-56094-kepler05B56094_sp03-193   KIC03949387   290.05679   39.039585    13.415     2012-06-15T17:03:12.07        F5   74.15   6487.93    141.19   4.137   0.429    0.114    0.129    -32.95     21.90  N
  52403194        spec-56094-kepler05B56094_sp03-194   KIC03949007   289.95563   39.016644    14.762     2012-06-15T17:03:12.07        G5   20.60   5660.05    181.27   4.065   0.516    0.513    0.161    -25.64     13.17  N
  52403198        spec-56094-kepler05B56094_sp03-198   KIC03948837   289.90945   39.092213    13.629     2012-06-15T17:03:12.07       A5V   11.85   8048.29    381.79   4.279   0.390   -0.277    0.506    -13.18     39.05  N
  52403199        spec-56094-kepler05B56094_sp03-199   KIC03846310   290.26959   38.953732    13.877     2012-06-15T17:03:12.07        F2   60.49   6082.61    148.36   4.213   0.523   -0.025    0.149    -30.29     22.21  N
  52403200        spec-56094-kepler05B56094_sp03-200   KIC03844729   289.80795   38.950367    10.874     2012-06-15T17:03:12.07        F0  228.62   6725.28     87.45   4.182   0.359   -0.025    0.101    -40.90     28.99  N
  52403201        spec-56094-kepler05B56094_sp03-201   KIC04458918   289.97580   39.568279    13.957     2012-06-15T17:03:12.07        F0   19.32   6383.94    287.64   4.012   0.537   -0.433    0.325     -0.82     36.80  Y
  52403202        spec-56094-kepler05B56094_sp03-202   KIC04359341   289.95370   39.472610    12.738     2012-06-15T17:03:12.07        F5  162.34   6241.41    111.09   4.159   0.457   -0.335    0.132      9.30     26.68  Y
  52403203        spec-56094-kepler05B56094_sp03-203   KIC04555535   289.90326   39.602249    12.159     2012-06-15T17:03:12.07        F5  106.30   6573.98    110.67   4.151   0.399    0.056    0.112    -19.77     25.16  Y
  52403204        spec-56094-kepler05B56094_sp03-204   KIC04554932   289.74130   39.649860    12.562     2012-06-15T17:03:12.07        F0  126.56   7092.49     93.29   3.910   0.349    0.043    0.108    -11.63     25.78  Y
  52403206        spec-56094-kepler05B56094_sp03-206   KIC04555414   289.87097   39.651470    12.838     2012-06-15T17:03:12.07        G9   74.60   5109.04    106.60   3.384   0.613   -0.329    0.150    -51.12     17.98  Y
  52403208        spec-56094-kepler05B56094_sp03-208   KIC04359846   290.08124   39.454971    13.378     2012-06-15T17:03:12.07        G3   81.91   5950.12    127.24   4.082   0.537    0.261    0.117    -58.31     17.49  Y
  52403210        spec-56094-kepler05B56094_sp03-210   KIC04648556   289.90430   39.719471    13.506     2012-06-15T17:03:12.07        F0   57.61   6698.05    160.98   4.185   0.372   -0.292    0.185      2.20     31.18  Y
  52403211        spec-56094-kepler05B56094_sp03-211   KIC04739728   289.69022   39.868332    11.004     2012-06-15T17:03:12.07        G5  165.03   4766.36     49.27   2.489   0.471   -0.083    0.082    -40.36     12.82  Y
  52403213        spec-56094-kepler05B56094_sp03-213   KIC04555662   289.92993   39.663193    12.344     2012-06-15T17:03:12.07        G2  149.86   6009.30     98.92   4.353   0.485    0.028    0.107    -33.52     20.35  Y
  52403215        spec-56094-kepler05B56094_sp03-215   KIC04458082   289.74728   39.523445    13.827     2012-06-15T17:03:12.07        F0   82.52   6480.57    137.18   4.263   0.400   -0.204    0.151     -6.71     27.91  Y
  52403216        spec-56094-kepler05B56094_sp03-216   KIC04740598   289.94150   39.857334    10.782     2012-06-15T17:03:12.07        G7  280.67   5530.10     68.89   4.668   0.406    0.055    0.090    -30.22     14.86  Y
  52403219        spec-56094-kepler05B56094_sp03-219   KIC04648156   289.79321   39.713055    12.373     2012-06-15T17:03:12.07        F5  148.43   6485.07    101.41   4.088   0.415    0.020    0.103    -20.29     23.07  Y
  52403220        spec-56094-kepler05B56094_sp03-220   KIC04458989   290.00150   39.533943    12.945     2012-06-15T17:03:12.07        F0  121.81   6695.88    117.77   4.085   0.447    0.209    0.121    -27.81     36.64  Y
  52403224        spec-56094-kepler05B56094_sp03-224   KIC04740822   290.00272   39.833721    11.640     2012-06-15T17:03:12.07        F5  160.17   6337.73    101.58   4.054   0.462    0.046    0.101    -13.64     24.02  Y
  52403225        spec-56094-kepler05B56094_sp03-225   KIC04648485   289.88821   39.760612    10.549     2012-06-15T17:03:12.07        G5  281.09   4819.12     27.36   5.190   0.258    0.424    0.044    -33.02     12.57  Y
  52403227        spec-56094-kepler05B56094_sp03-227   KIC03638096   289.29803   38.746067    13.278     2012-06-15T17:03:12.07        G7    9.52   5694.74    301.24   4.323   0.502    0.325    0.261    -14.40     16.65  N
  52403228        spec-56094-kepler05B56094_sp03-228   KIC03739869   289.38916   38.893124    14.454     2012-06-15T17:03:12.07        G5   21.28   4844.85    117.55   3.463   0.416    0.153    0.147    -43.33     10.92  N
  52403231        spec-56094-kepler05B56094_sp03-231   KIC03537805   289.49094   38.630493    14.405     2012-06-15T17:03:12.07        G3   17.80   5902.67    242.42   4.281   0.558    0.065    0.228    -30.74     16.66  N
  52403233        spec-56094-kepler05B56094_sp03-233   KIC03844035   289.59534   38.901749    13.774     2012-06-15T17:03:12.07        G3   57.86   5801.02    149.89   4.134   0.566    0.010    0.154    -11.95     18.20  N
  52403234        spec-56094-kepler05B56094_sp03-234   KIC03740095   289.45496   38.821438    12.533     2012-06-15T17:03:12.07        G5   73.61   4978.37     86.27   3.137   0.512   -0.041    0.120    -11.61     13.29  N
  52403235        spec-56094-kepler05B56094_sp03-235   KIC03537313   289.34924   38.696503    12.100     2012-06-15T17:03:12.07        G3  106.77   5868.75    109.94   4.165   0.533    0.057    0.115    -42.40     18.21  N
  52403236        spec-56094-kepler05B56094_sp03-236   KIC03740228   289.49759   38.882656    12.989     2012-06-15T17:03:12.07        G5   41.24   4413.13     56.50   2.688   0.370    0.088    0.087    -52.33     10.25  N
  52403238        spec-56094-kepler05B56094_sp03-238   KIC03436659   289.47089   38.562923    13.530     2012-06-15T17:03:12.07        G5   27.70   4616.05     90.08   2.826   0.425    0.015    0.122     20.70     11.10  N
  52403240        spec-56094-kepler05B56094_sp03-240   KIC03638403   289.38791   38.750969    13.041     2012-06-15T17:03:12.07        F5   26.62   6551.99    242.26   4.498   0.370   -0.071    0.237      0.33     21.60  N
  52403241        spec-56094-kepler05B56094_sp03-241   KIC03739707   289.33643   38.827686    14.009     2012-06-15T17:03:12.07        G5   15.61   4740.08    129.37   2.458   0.499   -0.043    0.180    -17.12     10.88  N
  52403245        spec-56094-kepler05B56094_sp03-245   KIC03437086   289.59836   38.550377    13.331     2012-06-15T17:03:12.07        G5   11.22   4697.13    152.94   2.111   0.498   -0.095    0.215    -62.18     10.55  N
  52403248        spec-56094-kepler05B56094_sp03-248   KIC03538122   289.59015   38.685909    11.323     2012-06-15T17:03:12.07        G5   98.78   4652.04     49.00   2.573   0.419   -0.086    0.078     -7.52      9.90  N
  52403249        spec-56094-kepler05B56094_sp03-249   KIC03637904   289.23975   38.795925    13.861     2012-06-15T17:03:12.07        G6   18.85   5462.97    219.32   3.972   0.609   -0.204    0.249     19.30     14.41  N
  52404006        spec-56094-kepler05B56094_sp04-006   KIC04460188   290.31772   39.551582    10.387     2012-06-15T17:03:15.01        F0  213.47   6836.89     66.70   4.147   0.362    0.096    0.082    -53.06     34.17  Y
  52404007        spec-56094-kepler05B56094_sp04-007   KIC04362419   290.80777   39.416210    13.404     2012-06-15T17:03:15.01        F7   47.86   6394.39    188.75   4.199   0.511    0.202    0.173    -39.32     31.25  N
  52404008        spec-56094-kepler05B56094_sp04-008   KIC04259247   290.76498   39.327278    12.983     2012-06-15T17:03:15.01        G2   48.84   6029.81    189.10   4.342   0.566    0.108    0.185      9.48     27.60  N
  52404010        spec-56094-kepler05B56094_sp04-010   KIC04461203   290.62903   39.528820    13.787     2012-06-15T17:03:15.01        G3   47.56   5864.79    176.01   4.446   0.556    0.170    0.177    -55.45     23.92  N
  52404012        spec-56094-kepler05B56094_sp04-012   KIC04360727   290.31140   39.407082    13.850     2012-06-15T17:03:15.01        F6   27.74   6292.82    245.41   4.023   0.585    0.179    0.209    -11.93     30.11  N
  52404013        spec-56094-kepler05B56094_sp04-013   KIC04461483   290.71774   39.534061    13.312     2012-06-15T17:03:15.01        G5   20.71   4505.61     92.46   2.765   0.412    0.419    0.121    -32.99     13.51  N
  52404014        spec-56094-kepler05B56094_sp04-014   KIC04361326   290.48135   39.409412    14.853     2012-06-15T17:03:15.01        F2   12.79   6232.02    319.80   4.527   0.508   -0.078    0.330      9.13     32.79  N
  52404016        spec-56094-kepler05B56094_sp04-016   KIC04362101   290.70084   39.403976    14.146     2012-06-15T17:03:15.01        K3   19.84   4177.92     59.70   2.582   0.378    0.113    0.111    -93.10     12.84  N
  52404017        spec-56094-kepler05B56094_sp04-017   KIC04258163   290.46033   39.355141    14.429     2012-06-15T17:03:15.01        G2   16.88   6074.88    285.02   4.355   0.570    0.117    0.261    -72.88     24.24  N
  52404018        spec-56094-kepler05B56094_sp04-018   KIC04361963   290.66180   39.445240    14.214     2012-06-15T17:03:15.01        G3   40.56   5755.96    176.28   4.602   0.516    0.081    0.191    -14.69     21.90  N
  52404020        spec-56094-kepler05B56094_sp04-020   KIC04361834   290.62558   39.400459    13.154     2012-06-15T17:03:15.01        G5   46.07   4868.66    136.43   2.256   0.775   -0.546    0.224    -42.58     23.63  N
  52404022        spec-56094-kepler05B56094_sp04-022   KIC04361537   290.53922   39.464821    14.133     2012-06-15T17:03:15.01        K4   15.88   4724.20    114.98   4.795   0.273    0.311    0.144    -21.71     11.79  N
  52404023        spec-56094-kepler05B56094_sp04-023   KIC04361026   290.39761   39.477776    14.329     2012-06-15T17:03:15.01        F0   34.09   7090.57    205.19   3.994   0.417    0.090    0.223    -20.92     34.34  N
  52404024        spec-56094-kepler05B56094_sp04-024   KIC04460891   290.52927   39.539684    11.927     2012-06-15T17:03:15.01        G2  136.15   6022.41     99.92   4.148   0.539    0.186    0.101      1.24     23.97  N
  52404025        spec-56094-kepler05B56094_sp04-025   KIC04460628   290.44589   39.529720    13.525     2012-06-15T17:03:15.01        F0   66.43   7278.25    150.29   4.022   0.396   -0.041    0.177      4.73     33.04  N
  52404026       spec-56094-kepler05B56094_sp04-026c   KIC04651819   290.82999   39.768013    15.493     2012-06-15T17:03:15.01        G5    7.97   5694.51    355.22   4.484   0.533    0.361    0.306    -14.29     24.40  N
  52404027        spec-56094-kepler05B56094_sp04-027   KIC04462085   290.89029   39.526600    14.104     2012-06-15T17:03:15.01        F6    7.90   6151.35    400.19   4.245   0.452   -0.371    0.429    -38.58     35.16  N
  52404029        spec-56094-kepler05B56094_sp04-029   KIC04462268   290.94913   39.590454     6.700     2012-06-15T17:03:15.01        G5   63.89   4622.30     71.52   2.190   0.516   -0.094    0.113    -22.62     17.67  N
  52404030        spec-56094-kepler05B56094_sp04-030   KIC04557777   290.51263   39.633472    11.616     2012-06-15T17:03:15.01        F0  144.52   6831.01    100.15   4.147   0.368   -0.128    0.129     -2.57     39.16  Y
  52404031       spec-56094-kepler05B56094_sp04-031c   KIC04742825   290.57782   39.813972    12.343     2012-06-15T17:03:15.01        G4    9.10   5680.78    387.57   4.453   0.664   -0.351    0.500    -22.57     34.44  Y
  52404032        spec-56094-kepler05B56094_sp04-032   KIC04558281   290.68069   39.659462     9.673     2012-06-15T17:03:15.01        K5    6.54   4087.49    401.21   0.323   1.244   -2.170    0.721    -53.75     43.33  N
  52404033        spec-56094-kepler05B56094_sp04-033   KIC04650995   290.57828   39.716610    12.032     2012-06-15T17:03:15.01       A7V  146.64   7777.27     64.97   4.024   0.235    0.732    0.067     -2.75     16.85  Y
  52404034        spec-56094-kepler05B56094_sp04-034   KIC04460611   290.44104   39.581970    12.572     2012-06-15T17:03:15.01        F2   96.37   6273.42    126.49   4.274   0.488    0.047    0.131    -23.23     29.20  Y
  52404035        spec-56094-kepler05B56094_sp04-035   KIC04462396   290.99124   39.542896    13.324     2012-06-15T17:03:15.01        G5   40.77   4775.03    114.56   2.648   0.622   -0.288    0.168    -25.39     19.25  N
  52404036        spec-56094-kepler05B56094_sp04-036   KIC04462438   291.00790   39.578190    16.070     2012-06-15T17:03:15.01        G7   19.90   5641.45    227.29   4.169   0.579    0.405    0.210    -39.16     18.20  N
  52404037        spec-56094-kepler05B56094_sp04-037   KIC04559313   290.99734   39.659405    12.385     2012-06-15T17:03:15.01        K3   51.27   4228.20     59.05   1.060   0.500   -1.114    0.129   -109.10     19.91  N
  52404039        spec-56094-kepler05B56094_sp04-039   KIC04651886   290.84949   39.725906    13.415     2012-06-15T17:03:15.01        G5   27.07   4541.75     95.44   2.584   0.441    0.236    0.125    -27.92     13.40  N
  52404040        spec-56094-kepler05B56094_sp04-040   KIC04461658   290.77182   39.599808    14.084     2012-06-15T17:03:15.01        G5   22.68   4413.79     79.29   2.594   0.413    0.269    0.113    -10.63     12.82  N
  52404042        spec-56094-kepler05B56094_sp04-042   KIC04651328   290.67563   39.728390    13.413     2012-06-15T17:03:15.01        F5   53.84   6575.01    180.91   4.159   0.440    0.078    0.172     -2.83     28.33  Y
  52404043        spec-56094-kepler05B56094_sp04-043   KIC04651519   290.73611   39.745987    14.107     2012-06-15T17:03:15.01        G7   34.26   5474.57    156.65   4.519   0.502   -0.004    0.186     -2.04     18.94  Y
  52404044       spec-56094-kepler05B56094_sp04-044c   KIC04651960   290.87045   39.799278    10.586     2012-06-15T17:03:15.01        G5  210.63   4653.48     41.02   2.894   0.424    0.091    0.065    -15.74     14.88  Y
  52404046       spec-56094-kepler05B56094_sp04-046c   KIC04651334   290.67789   39.777779    13.948     2012-06-15T17:03:15.01        G7   30.18   5441.99    169.59   4.540   0.495   -0.105    0.205      0.22     18.43  Y
  52404048        spec-56094-kepler05B56094_sp04-048   KIC04558616   290.78662   39.660557    13.488     2012-06-15T17:03:15.01        G3   24.64   5663.29    225.23   4.081   0.690   -0.271    0.261    -45.96     26.79  N
  52404050        spec-56094-kepler05B56094_sp04-050   KIC04652188   290.94745   39.702457    10.533     2012-06-15T17:03:15.01        G5  222.32   4610.27     40.24   2.595   0.457   -0.186    0.068     -9.73     14.35  N
  52404051        spec-56094-kepler05B56094_sp04-051   KIC04463909   291.46124   39.525452    11.797     2012-06-15T17:03:15.01        G5   74.63   4860.77     90.67   2.573   0.592   -0.125    0.137    -14.70     17.88  N
  52404052        spec-56094-kepler05B56094_sp04-052   KIC04365168   291.61404   39.436859    13.513     2012-06-15T17:03:15.01        F5   50.24   6498.82    174.19   4.249   0.460    0.070    0.170     13.52     32.62  Y
  52404053        spec-56094-kepler05B56094_sp04-053   KIC04463696   291.39255   39.532612    13.806     2012-06-15T17:03:15.01        F7   43.04   6249.08    186.40   4.392   0.475    0.128    0.173    -15.16     25.56  N
  52404054        spec-56094-kepler05B56094_sp04-054   KIC04364856   291.52896   39.431831    13.469     2012-06-15T17:03:15.01        G6   41.17   5222.91    164.56   3.694   0.733   -0.740    0.235    -65.75     27.69  Y
  52404056        spec-56094-kepler05B56094_sp04-056   KIC04263127   291.78961   39.398029    12.402     2012-06-15T17:03:15.01        F0  110.68   7266.05    122.60   3.892   0.421    0.140    0.142    -16.64     35.76  Y
  52404057        spec-56094-kepler05B56094_sp04-057   KIC04363289   291.05795   39.470894    12.335     2012-06-15T17:03:15.01        K4   42.34   4142.81     41.33   2.360   0.367    0.198    0.085    -15.68     11.19  N
  52404059        spec-56094-kepler05B56094_sp04-059   KIC04464689   291.68643   39.510582    12.928     2012-06-15T17:03:15.01        F5   78.19   6467.76    138.62   4.187   0.452    0.145    0.131    -26.64     26.76  Y
  52404060        spec-56094-kepler05B56094_sp04-060   KIC04364354   291.37817   39.435280    10.815     2012-06-15T17:03:15.01        G2  173.22   6092.97     94.90   4.177   0.510    0.289    0.090    -44.85     21.11  Y
  52404063        spec-56094-kepler05B56094_sp04-063   KIC04363566   291.13745   39.485733    13.356     2012-06-15T17:03:15.01        G5   44.81   4598.19     79.36   2.659   0.424    0.227    0.105    -11.58     12.55  N
  52404064        spec-56094-kepler05B56094_sp04-064   KIC04261149   291.28555   39.337891    13.592     2012-06-15T17:03:15.01        F0   48.44   7000.50    180.16   4.067   0.378   -0.125    0.211    -14.65     35.05  Y
  52404065        spec-56094-kepler05B56094_sp04-065   KIC04260981   291.24182   39.301388    12.257     2012-06-15T17:03:15.01        G7   88.03   5563.63    122.06   4.386   0.521   -0.004    0.144    -24.75     19.58  Y
  52404067        spec-56094-kepler05B56094_sp04-067   KIC04365363   291.66287   39.431416    13.778     2012-06-15T17:03:15.01        G2   34.63   6083.95    212.74   4.305   0.549    0.082    0.201    -30.95     23.63  Y
  52404068        spec-56094-kepler05B56094_sp04-068   KIC04262238   291.55807   39.363335    12.940     2012-06-15T17:03:15.01        F5   79.96   6270.38    140.58   4.285   0.469   -0.240    0.162      2.55     31.32  Y
  52404070        spec-56094-kepler05B56094_sp04-070   KIC04363934   291.24323   39.461433    14.283     2012-06-15T17:03:15.01        F2   24.15   6138.37    253.74   4.243   0.558   -0.148    0.268    -40.36     31.57  N
  52404071        spec-56094-kepler05B56094_sp04-071   KIC04365609   291.73529   39.453419    12.122     2012-06-15T17:03:15.01        G5   91.99   4875.65     92.88   2.395   0.655   -0.370    0.152    -24.41     18.42  Y
  52404073        spec-56094-kepler05B56094_sp04-073   KIC04364751   291.49829   39.427860    13.584     2012-06-15T17:03:15.01        G5   29.60   4619.09    110.37   2.550   0.548   -0.168    0.160    -17.11     16.06  N
  52404074        spec-56094-kepler05B56094_sp04-074   KIC04464876   291.74704   39.545612    11.997     2012-06-15T17:03:15.01        F0  122.10   7169.47    105.21   4.076   0.367   -0.120    0.139    -95.15     37.68  Y
  52404075        spec-56094-kepler05B56094_sp04-075   KIC04364191   291.32785   39.470070    14.345     2012-06-15T17:03:15.01        F9   22.94   5664.47    212.67   4.383   0.544    0.198    0.210    -30.13     17.37  N
  52404076       spec-56094-kepler05B56094_sp04-076c   KIC03644342   291.11279   38.759750    12.783     2012-06-15T17:03:15.01        F7   94.02   6051.88    126.63   3.648   0.591    0.048    0.125    -40.67     20.91  Y
  52404077        spec-56094-kepler05B56094_sp04-077   KIC03543814   291.21170   38.638500    13.270     2012-06-15T17:03:15.01        F9   58.08   5589.90    167.58   3.886   0.666   -0.151    0.192    -75.60     21.93  Y
  52404081        spec-56094-kepler05B56094_sp04-081   KIC03747699   291.64862   38.814720    13.614     2012-06-15T17:03:15.01        F8   57.51   6288.58    166.74   4.318   0.459    0.305    0.149    -26.95     24.37  Y
  52404082        spec-56094-kepler05B56094_sp04-082   KIC03746928   291.45001   38.805889    13.792     2012-06-15T17:03:15.01        F6   45.73   6295.97    197.24   4.241   0.485   -0.202    0.209    -10.75     28.77  Y
  52404083        spec-56094-kepler05B56094_sp04-083   KIC03644128   291.04874   38.782055    12.993     2012-06-15T17:03:15.01        F0   42.24   6930.53    229.01   4.224   0.372   -0.208    0.269    -24.75     37.86  Y
  52404084       spec-56094-kepler05B56094_sp04-084c   KIC03543931   291.24289   38.689251    12.458     2012-06-15T17:03:15.01        F0  105.62   7972.04    153.02   3.969   0.505    0.869    0.134      7.72     24.40  N
  52404086        spec-56094-kepler05B56094_sp04-086   KIC03645533   291.42343   38.760139    13.466     2012-06-15T17:03:15.01        G3   70.63   5631.30    138.24   4.175   0.591   -0.181    0.164      0.71     21.26  Y
  52404087       spec-56094-kepler05B56094_sp04-087c   KIC03544895   291.50870   38.693306    13.569     2012-06-15T17:03:15.01        G7    8.77   5563.64    389.19   4.125   0.740   -0.210    0.465    -23.05     30.50  Y
  52404088        spec-56094-kepler05B56094_sp04-088   KIC03644958   291.28271   38.755669    10.988     2012-06-15T17:03:15.01        G7  160.65   4961.29     56.20   2.945   0.575   -0.228    0.093    -25.07     18.12  Y
  52404091        spec-56094-kepler05B56094_sp04-091   KIC03544063   291.27847   38.656139    12.699     2012-06-15T17:03:15.01        G5   37.20   4928.06    151.64   2.365   0.712   -0.400    0.236    -25.81     17.88  Y
  52404092        spec-56094-kepler05B56094_sp04-092   KIC03848985   291.07626   38.924252    13.597     2012-06-15T17:03:15.01        G6   54.36   5712.42    148.88   4.125   0.546    0.385    0.140    -30.16     16.82  Y
  52404093        spec-56094-kepler05B56094_sp04-093   KIC03746401   291.30209   38.831360    13.481     2012-06-15T17:03:15.01        G5   36.36   4315.85     89.92   1.580   0.587   -0.827    0.182   -121.43     16.49  Y
  52404096        spec-56094-kepler05B56094_sp04-096   KIC03747118   291.50330   38.825474    13.854     2012-06-15T17:03:15.01        G0   48.62   6133.51    183.41   4.311   0.517   -0.034    0.184    -27.71     24.28  Y
  52404098        spec-56094-kepler05B56094_sp04-098   KIC03745854   291.14908   38.863472    13.758     2012-06-15T17:03:15.01        F5   51.14   6296.39    190.00   4.230   0.471   -0.270    0.208    -13.40     29.63  Y
  52404099        spec-56094-kepler05B56094_sp04-099   KIC03746315   291.27722   38.825390    12.098     2012-06-15T17:03:15.01      A6IV  130.82   7280.66     54.27   4.011   0.274   -0.077    0.118    -31.58     26.33  Y
  52404100        spec-56094-kepler05B56094_sp04-100   KIC03645232   291.34760   38.785973    11.447     2012-06-15T17:03:15.01        G5  144.37   4463.28     63.65   2.091   0.560   -0.653    0.119    -22.55     15.56  Y
  52404101        spec-56094-kepler05B56094_sp04-101   KIC03954286   291.51657   39.097889    13.607     2012-06-15T17:03:15.01        F8   40.49   6198.33    184.22   4.474   0.431    0.145    0.165    -36.12     22.35  Y
  52404102        spec-56094-kepler05B56094_sp04-102   KIC03849544   291.24445   38.913502    13.371     2012-06-15T17:03:15.01        F0   45.16   6738.03    195.35   4.573   0.282   -0.328    0.220    -13.38     28.76  Y
  52404103        spec-56094-kepler05B56094_sp04-103   KIC03747373   291.56516   38.879639    12.944     2012-06-15T17:03:15.01        F0   72.39   7266.04    139.20   3.794   0.422    0.217    0.143      3.89     28.11  Y
  52404104        spec-56094-kepler05B56094_sp04-104   KIC03851194   291.71054   38.962723    13.815     2012-06-15T17:03:15.01        G2   40.71   5862.10    198.64   4.172   0.590   -0.280    0.223     -8.93     25.19  Y
  52404106        spec-56094-kepler05B56094_sp04-106   KIC03954029   291.44138   39.046528    13.984     2012-06-15T17:03:15.01        G1   50.44   6087.93    178.17   3.990   0.568    0.265    0.153    -44.75     19.52  Y
  52404107        spec-56094-kepler05B56094_sp04-107   KIC03849996   291.37051   38.967304    12.112     2012-06-15T17:03:15.01        G7   49.63   4880.08    132.10   2.460   0.769   -0.681    0.209    -76.55     20.89  Y
  52404108        spec-56094-kepler05B56094_sp04-108   KIC03953140   291.19089   39.012249    13.633     2012-06-15T17:03:15.01        F9   47.75   5751.70    170.85   4.357   0.539    0.182    0.170    -58.92     18.80  Y
  52404109        spec-56094-kepler05B56094_sp04-109   KIC04056266   291.32129   39.105610    11.777     2012-06-15T17:03:15.01        G5  124.94   5029.98     82.89   2.854   0.587   -0.096    0.124    -29.60     15.53  Y
  52404113        spec-56094-kepler05B56094_sp04-113   KIC03850464   291.50476   38.901695    13.083     2012-06-15T17:03:15.01        G7   67.92   5563.32    109.09   4.419   0.460    0.309    0.116     12.99     14.66  Y
  52404114        spec-56094-kepler05B56094_sp04-114   KIC03747777   291.66672   38.890167    11.257     2012-06-15T17:03:15.01        G5   93.38   4642.29     51.26   2.701   0.429    0.068    0.077    -41.38     13.18  Y
  52404115        spec-56094-kepler05B56094_sp04-115   KIC03849088   291.10651   38.969612    13.578     2012-06-15T17:03:15.01        F3   33.41   6552.76    233.47   4.069   0.482   -0.359    0.269      6.33     36.56  Y
  52404117        spec-56094-kepler05B56094_sp04-117   KIC03850559   291.53079   38.944973    11.681     2012-06-15T17:03:15.01        G7   80.68   5307.14    103.13   4.357   0.508   -0.642    0.162    -55.26     20.16  Y
  52404119        spec-56094-kepler05B56094_sp04-119   KIC03849414   291.20532   38.979332    12.933     2012-06-15T17:03:15.01        F0   44.71   6816.33    202.96   4.046   0.413   -0.105    0.232    -22.12     37.66  Y
  52404121        spec-56094-kepler05B56094_sp04-121   KIC03954440   291.55493   39.021473     9.854     2012-06-15T17:03:15.01        G5  411.35   4832.01     36.18   3.419   0.364    0.263    0.055      5.81     12.63  Y
  52404122        spec-56094-kepler05B56094_sp04-122   KIC03850086   291.39749   38.964722    11.239     2012-06-15T17:03:15.01        F5  169.28   6383.14     96.35   4.168   0.429   -0.184    0.111    -29.04     27.64  Y
  52404123        spec-56094-kepler05B56094_sp04-123   KIC03952848   291.10199   39.034195    11.637     2012-06-15T17:03:15.01        F7   73.69   6030.86    157.47   4.153   0.551   -0.386    0.185    -25.02     27.31  Y
  52404124        spec-56094-kepler05B56094_sp04-124   KIC03954713   291.63022   39.065582    13.819     2012-06-15T17:03:15.01        G5   30.48   4543.85    109.11   2.750   0.501   -0.341    0.159    -39.93     14.72  Y
  52404125        spec-56094-kepler05B56094_sp04-125   KIC03850041   291.38321   38.982666    12.301     2012-06-15T17:03:15.01        F0   60.02   6272.25    104.59   4.211   0.448   -0.624    0.147    -23.17     37.24  Y
  52404128        spec-56094-kepler05B56094_sp04-128   KIC03743931   290.57706   38.816360    12.264     2012-06-15T17:03:15.01        G1   50.00   5834.43    116.61   4.232   0.557   -0.276    0.143     28.67     24.38  Y
  52404131        spec-56094-kepler05B56094_sp04-131   KIC03642407   290.53220   38.720810    11.055     2012-06-15T17:03:15.01        F5   42.83   6180.15    153.51   3.802   0.584   -0.132    0.158    -34.71     26.98  Y
  52404135        spec-56094-kepler05B56094_sp04-135   KIC03541946   290.67313   38.691002    13.597     2012-06-15T17:03:15.01        F9   24.51   5573.98    150.82   4.350   0.525   -0.002    0.168    -33.71     16.52  Y
  52404137        spec-56094-kepler05B56094_sp04-137   KIC03743511   290.44977   38.826496    11.158     2012-06-15T17:03:15.01        G3   81.01   5674.23     90.86   3.996   0.593   -0.239    0.115    -60.32     21.19  Y
  52404139        spec-56094-kepler05B56094_sp04-139   KIC03643329   290.82285   38.791889    11.811     2012-06-15T17:03:15.01        F5   62.73   6531.86    119.79   4.179   0.410   -0.077    0.128     -5.95     28.06  Y
  52404140        spec-56094-kepler05B56094_sp04-140   KIC03542167   290.73303   38.636139    11.961     2012-06-15T17:03:15.01        F2   15.69   6638.99    243.83   4.013   0.388   -0.274    0.263    -18.92     29.71  Y
  52404143        spec-56094-kepler05B56094_sp04-143   KIC03542684   290.89096   38.617805    13.912     2012-06-15T17:03:15.01        G7   15.72   5514.81    179.37   4.213   0.543   -0.105    0.208     15.05     19.69  Y
  52404147        spec-56094-kepler05B56094_sp04-147   KIC03542116   290.72058   38.694862     9.979     2012-06-15T17:03:15.01        F0  111.89   6916.05     69.14   4.164   0.316   -0.303    0.099    -32.40     34.73  Y
  52404148        spec-56094-kepler05B56094_sp04-148   KIC03744781   290.83997   38.834557    13.971     2012-06-15T17:03:15.01        G1   23.32   6043.60    176.87   4.306   0.563   -0.150    0.189     -8.79     27.28  Y
  52404151        spec-56094-kepler05B56094_sp04-151   KIC04257481   290.27182   39.332851    12.278     2012-06-15T17:03:15.01        F2   27.71   6230.53    155.40   3.846   0.555    0.199    0.131    -15.63     22.78  N
  52404152        spec-56094-kepler05B56094_sp04-152   KIC03950566   290.39789   39.088993    12.636     2012-06-15T17:03:15.01        G5   32.99   4857.99    108.18   2.172   0.703   -0.588    0.184    -13.36     19.08  N
  52404160        spec-56094-kepler05B56094_sp04-160   KIC04054425   290.78943   39.114613    12.227     2012-06-15T17:03:15.01        F5   62.36   6431.91    104.27   4.189   0.429    0.070    0.106     16.17     25.50  Y
  52404161        spec-56094-kepler05B56094_sp04-161   KIC04153142   290.42474   39.263779    13.517     2012-06-15T17:03:15.01        F2   32.87   6247.51    140.79   4.402   0.447   -0.125    0.153     -3.14     25.43  N
  52404163        spec-56094-kepler05B56094_sp04-163   KIC03950891   290.49353   39.075298    14.059     2012-06-15T17:03:15.01        K1   12.60   4547.65     98.73   2.988   0.383    0.187    0.122    -62.42     10.84  N
  52404165        spec-56094-kepler05B56094_sp04-165   KIC04154072   290.67975   39.210350    11.754     2012-06-15T17:03:15.01        G7   69.50   5176.27     79.95   3.627   0.543   -0.165    0.112      9.66     16.55  N
  52404166        spec-56094-kepler05B56094_sp04-166   KIC03950229   290.29703   39.071213    13.605     2012-06-15T17:03:15.01        F5   26.34   6495.31    163.22   4.046   0.444   -0.112    0.155     -1.46     27.59  N
  52404168        spec-56094-kepler05B56094_sp04-168   KIC04152821   290.33127   39.269890    13.929     2012-06-15T17:03:15.01        F0   12.67   6643.96    232.37   3.949   0.477    0.100    0.209    -17.23     27.66  N
  52404170        spec-56094-kepler05B56094_sp04-170   KIC04053475   290.51324   39.160366    13.618     2012-06-15T17:03:15.01        G5   15.81   4537.33     78.48   2.554   0.407    0.159    0.104    -13.21     11.42  N
  52404171        spec-56094-kepler05B56094_sp04-171   KIC04053258   290.45120   39.144718    14.184     2012-06-15T17:03:15.01        G2   17.10   5877.71    210.60   3.668   0.681   -0.011    0.210    -44.30     21.04  N
  52404172        spec-56094-kepler05B56094_sp04-172   KIC04054115   290.69260   39.152546    12.668     2012-06-15T17:03:15.01        G3   34.75   5771.47    110.26   4.359   0.503    0.081    0.119    -25.98     17.10  N
  52404174        spec-56094-kepler05B56094_sp04-174   KIC04153109   290.41568   39.209106    11.265     2012-06-15T17:03:15.01        F7   83.07   6259.88     96.61   4.156   0.462   -0.128    0.108    -76.05     24.69  N
  52404175        spec-56094-kepler05B56094_sp04-175   KIC04154259   290.72922   39.268543    14.104     2012-06-15T17:03:15.01        G2   15.21   5859.77    198.77   4.057   0.674   -0.157    0.206     15.49     22.03  N
  52404176        spec-56094-kepler05B56094_sp04-176   KIC03951514   290.68799   39.005081    13.253     2012-06-15T17:03:15.01        G4   27.24   5694.15    119.93   4.039   0.527    0.346    0.117    -15.43     15.39  Y
  52404177        spec-56094-kepler05B56094_sp04-177   KIC03846723   290.39124   38.924168    13.410     2012-06-15T17:03:15.01        G5   17.13   4460.62     82.32   2.281   0.485   -0.290    0.122      3.63     13.72  N
  52404178        spec-56094-kepler05B56094_sp04-178   KIC03847071   290.50928   38.906971    11.686     2012-06-15T17:03:15.01        G5   47.19   4774.21     53.13   2.851   0.470   -0.114    0.083    -49.55     13.63  Y
  52404179        spec-56094-kepler05B56094_sp04-179   KIC03743333   290.39709   38.866585    13.790     2012-06-15T17:03:15.01        F0   14.09   6648.27    269.94   3.471   0.638   -0.241    0.307     -1.66     40.39  Y
  52404182        spec-56094-kepler05B56094_sp04-182   KIC03952100   290.86813   39.089500    12.727     2012-06-15T17:03:15.01        K3   11.25   4285.14     66.40   0.744   0.365   -1.130    0.123   -304.15     13.84  N
  52404185        spec-56094-kepler05B56094_sp04-185   KIC03847708   290.70099   38.954666    13.936     2012-06-15T17:03:15.01        K3   13.80   5194.67    117.72   4.541   0.340    0.450    0.131    -21.78     10.77  Y
  52404189        spec-56094-kepler05B56094_sp04-189   KIC03743001   290.30579   38.882721    13.214     2012-06-15T17:03:15.01        K1   18.05   5317.79    124.23   4.553   0.448   -0.026    0.153     -5.94     13.14  Y
  52404194        spec-56094-kepler05B56094_sp04-194   KIC03848528   290.94287   38.958668    13.622     2012-06-15T17:03:15.01        F0   18.64   6528.04    187.68   4.146   0.429   -0.244    0.204     -3.44     31.87  Y
  52404195        spec-56094-kepler05B56094_sp04-195   KIC03846936   290.46597   38.948944    12.652     2012-06-15T17:03:15.01        F6   46.20   6314.53    121.76   4.187   0.458   -0.021    0.122    -31.82     23.01  Y
  52404197        spec-56094-kepler05B56094_sp04-197   KIC03952307   290.93622   39.000668    10.623     2012-06-15T17:03:15.01        F7   88.00   6134.13     76.40   3.961   0.506    0.070    0.081     -8.58     21.05  Y
  52404198        spec-56094-kepler05B56094_sp04-198   KIC03744192   290.65997   38.898552    10.363     2012-06-15T17:03:15.01        G5  153.35   5417.29     58.41   4.577   0.439   -0.230    0.092    -34.52     20.14  Y
  52404199        spec-56094-kepler05B56094_sp04-199   KIC03847096   290.51599   38.979584    13.747     2012-06-15T17:03:15.01        G5   18.52   5046.16    101.14   3.433   0.474    0.004    0.140      2.89     14.20  Y
  52404200        spec-56094-kepler05B56094_sp04-200   KIC03951334   290.63000   39.027996    11.332     2012-06-15T17:03:15.01        F0   80.23   6865.98     94.31   3.995   0.369    0.049    0.104      1.60     28.73  Y
  52404203        spec-56094-kepler05B56094_sp04-203   KIC04463513   291.34341   39.582878    13.420     2012-06-15T17:03:15.01        K4   11.57   4294.07     59.86   2.537   0.398   -0.261    0.114     24.30     11.08  N
  52404205        spec-56094-kepler05B56094_sp04-205   KIC04464098   291.51584   39.590054    11.846     2012-06-15T17:03:15.01        K7   21.17   3916.18     14.61   1.747   0.330    0.030    0.050    -61.71      8.86  N
  52404206        spec-56094-kepler05B56094_sp04-206   KIC04744764   291.19675   39.803020    13.398     2012-06-15T17:03:15.01        F5   20.71   6333.63    170.67   3.902   0.518   -0.004    0.157     10.21     27.76  N
  52404207        spec-56094-kepler05B56094_sp04-207   KIC04463047   291.19394   39.517323    13.558     2012-06-15T17:03:15.01        F2   30.11   5971.52    154.30   4.099   0.553   -0.233    0.169     15.93     25.23  N
  52404208        spec-56094-kepler05B56094_sp04-208   KIC04653760   291.41772   39.708870    10.908     2012-06-15T17:03:15.01        G5   32.74   5109.96     81.40   2.866   0.541    0.098    0.113     -1.24     14.09  N
  52404211        spec-56094-kepler05B56094_sp04-211   KIC04561294   291.59122   39.650440    13.085     2012-06-15T17:03:15.01        G3   22.99   5748.45    161.66   3.967   0.661   -0.074    0.179     11.55     19.98  N
  52404212        spec-56094-kepler05B56094_sp04-212   KIC04559671   291.10251   39.665668    14.117     2012-06-15T17:03:15.01        F2   13.85   6151.74    201.77   3.967   0.540    0.241    0.150    -32.58     20.87  N
  52404213        spec-56094-kepler05B56094_sp04-213   KIC04654054   291.50940   39.732986    13.926     2012-06-15T17:03:15.01        K5    7.10   4705.52    126.44   2.770   0.453   -0.322    0.160    -14.00     13.00  N
  52404214        spec-56094-kepler05B56094_sp04-214   KIC04462735   291.09915   39.526669    13.120     2012-06-15T17:03:15.01        G5   24.76   4882.69    106.56   2.527   0.614   -0.341    0.167     17.29     14.86  N
  52404215        spec-56094-kepler05B56094_sp04-215   KIC04560872   291.47495   39.656986    12.853     2012-06-15T17:03:15.01        G7   28.57   5431.07    106.79   4.402   0.433    0.361    0.116    -36.89     13.36  N
  52404216        spec-56094-kepler05B56094_sp04-216   KIC04652614   291.07553   39.791477    12.835     2012-06-15T17:03:15.01        F5   19.76   6403.86    179.76   4.295   0.447    0.286    0.156      9.85     19.75  N
  52404218        spec-56094-kepler05B56094_sp04-218   KIC04462868   291.13766   39.582870    13.356     2012-06-15T17:03:15.01        K1   15.84   5083.01    128.03   3.705   0.433    0.148    0.154     -0.48     14.13  N
  52404220        spec-56094-kepler05B56094_sp04-220   KIC04653495   291.34067   39.705677    12.131     2012-06-15T17:03:15.01        F7   53.30   6225.05    114.08   4.203   0.468   -0.095    0.121    -18.19     22.86  N
  52404221        spec-56094-kepler05B56094_sp04-221   KIC04653169   291.23270   39.707657    14.118     2012-06-15T17:03:15.01        K5   10.46   4719.24    124.44   3.631   0.392    0.260    0.144    -20.00     11.95  N
  52404222        spec-56094-kepler05B56094_sp04-222   KIC04560097   291.24182   39.605019    12.314     2012-06-15T17:03:15.01        K4   22.24   4028.88     25.99   1.548   0.372   -0.277    0.083    -26.31     10.54  N
  52404223        spec-56094-kepler05B56094_sp04-223   KIC04464530   291.63678   39.557610    11.232     2012-06-15T17:03:15.01        F5   76.90   6424.35     94.06   4.254   0.412    0.069    0.097    -47.29     23.31  Y
  52404225        spec-56094-kepler05B56094_sp04-225   KIC04560504   291.36597   39.667915    14.306     2012-06-15T17:03:15.01        F0   11.29   6132.61    238.93   3.636   0.592    0.197    0.205    -53.10     22.41  N
  52404227        spec-56094-kepler05B56094_sp04-227   KIC04057524   291.66135   39.107082    13.034     2012-06-15T17:03:15.01        G7   23.88   5455.59    112.15   4.542   0.448    0.081    0.134    -38.37     15.20  Y
  52404229        spec-56094-kepler05B56094_sp04-229   KIC04262040   291.50720   39.323666    11.784     2012-06-15T17:03:15.01        G7   41.10   5264.90     91.95   3.773   0.531   -0.002    0.118    -58.19     15.58  Y
  52404230        spec-56094-kepler05B56094_sp04-230   KIC04262811   291.70358   39.315109    13.199     2012-06-15T17:03:15.01        G2   16.08   6180.13    182.54   4.217   0.520    0.000    0.174    -28.15     22.84  Y
  52404231        spec-56094-kepler05B56094_sp04-231   KIC04157282   291.54599   39.228443    10.520     2012-06-15T17:03:15.01        G5   12.76   4453.05     55.30   2.050   0.447   -0.212    0.102    -31.48     12.49  Y
  52404232        spec-56094-kepler05B56094_sp04-232   KIC04157849   291.68594   39.233223    12.871     2012-06-15T17:03:15.01        F0   27.93   6626.12    138.06   4.016   0.411   -0.127    0.147    -21.74     30.62  Y
  52404233        spec-56094-kepler05B56094_sp04-233   KIC04262505   291.62729   39.323528    10.360     2012-06-15T17:03:15.01        K1   88.15   4890.33     46.84   2.914   0.513   -0.207    0.079    -14.21     15.02  Y
  52404235        spec-56094-kepler05B56094_sp04-235   KIC04263194   291.80493   39.346443    13.653     2012-06-15T17:03:15.01        G6   15.95   5795.67    190.34   4.279   0.559    0.018    0.183      1.55     22.16  Y
  52404236        spec-56094-kepler05B56094_sp04-236   KIC04058004   291.79376   39.145611    10.188     2012-06-15T17:03:15.01        G5   60.29   4813.30     44.25   2.465   0.496   -0.174    0.079     -4.38     13.92  Y
  52404240        spec-56094-kepler05B56094_sp04-240   KIC04157395   291.57581   39.208694    13.111     2012-06-15T17:03:15.01        G0   28.46   5685.54    156.18   3.789   0.598   -0.740    0.200    -74.66     23.05  Y
  52404241        spec-56094-kepler05B56094_sp04-241   KIC03955026   291.71042   39.095306    13.577     2012-06-15T17:03:15.01        F0   18.71   7161.83    209.96   4.158   0.332   -0.045    0.182     14.66     18.92  Y
  52404245        spec-56094-kepler05B56094_sp04-245   KIC04158295   291.80301   39.242500    12.484     2012-06-15T17:03:15.01        F2   14.17   6253.93    180.44   3.802   0.553    0.096    0.157    -60.94     13.48  Y
  52404247        spec-56094-kepler05B56094_sp04-247   KIC03955330   291.79288   39.047138    13.965     2012-06-15T17:03:15.01        G2   11.24   6049.01    184.90   3.990   0.515    0.166    0.159    -16.08     17.96  Y
  52405009        spec-56094-kepler05B56094_sp05-009   KIC02712016   291.21808   37.905693    13.513     2012-06-15T17:03:13.53        F3   12.22   6821.29    492.92   4.061   0.415   -0.116    0.463    -21.28     24.70  Y
  52405012        spec-56094-kepler05B56094_sp05-012   KIC02574421   291.15829   37.869389    13.387     2012-06-15T17:03:13.53        F8   43.67   6224.12    185.70   4.200   0.481    0.029    0.169    -16.92     17.63  Y
  52405013        spec-56094-kepler05B56094_sp05-013   KIC02573092   290.85709   37.875999    11.576     2012-06-15T17:03:13.53        G5  109.58   4728.86     71.00   2.629   0.437    0.014    0.103      2.20     10.34  Y
  52405015        spec-56094-kepler05B56094_sp05-015   KIC02713018   291.43250   37.936169    12.301     2012-06-15T17:03:13.53        F0  104.83   6727.37    130.72   4.109   0.363    0.024    0.128    -29.48     21.15  Y
  52405016        spec-56094-kepler05B56094_sp05-016   KIC02574248   291.11871   37.839500    12.541     2012-06-15T17:03:13.53        F6   88.47   6255.82    151.78   4.072   0.488    0.075    0.137    -49.65     17.89  Y
  52405017        spec-56094-kepler05B56094_sp05-017   KIC02712415   291.29959   37.947834    13.579     2012-06-15T17:03:13.53        G3   25.36   5848.59    237.27   4.455   0.530   -0.086    0.245    -35.46     16.33  Y
  52405018        spec-56094-kepler05B56094_sp05-018   KIC02711086   291.00784   37.929974    13.177     2012-06-15T17:03:13.53        F6   62.28   6166.59    163.97   4.145   0.494   -0.262    0.173    -42.13     21.34  Y
  52405022        spec-56094-kepler05B56094_sp05-022   KIC02574366   291.14459   37.828419    13.816     2012-06-15T17:03:13.53        F6   37.10   6404.56    223.51   4.223   0.434   -0.124    0.214     -9.72     20.67  Y
  52405024        spec-56094-kepler05B56094_sp05-024   KIC02442551   291.26996   37.770222    12.445     2012-06-15T17:03:13.53        G3   86.41   5821.61    133.59   4.475   0.475    0.153    0.135    -25.89     15.10  Y
  52405025        spec-56094-kepler05B56094_sp05-025   KIC02575341   291.36099   37.831001    13.716     2012-06-15T17:03:13.53        G2   44.02   5930.97    185.46   4.397   0.510   -0.036    0.187    -16.88     17.14  Y
  52405027        spec-56094-kepler05B56094_sp05-027   KIC02986369   290.67917   38.182056    13.438     2012-06-15T17:03:13.53        G3   62.52   6027.46    161.07   4.448   0.463    0.211    0.146     17.04     14.80  Y
  52405028        spec-56094-kepler05B56094_sp05-028   KIC03113630   290.73001   38.229752    11.889     2012-06-15T17:03:13.53        G2  109.08   5995.07    119.26   4.452   0.454   -0.052    0.128    -28.81     16.87  Y
  52405030        spec-56094-kepler05B56094_sp05-030   KIC02985927   290.56653   38.194611    13.999     2012-06-15T17:03:13.53        F3   34.52   6672.88    232.18   4.206   0.370   -0.244    0.238      2.73     23.39  Y
  52405031        spec-56094-kepler05B56094_sp05-031   KIC03113947   290.81445   38.288582    13.720     2012-06-15T17:03:13.53        G7    7.90   5787.42    453.82   4.458   0.712   -0.162    0.472    -60.77     19.16  Y
  52405032        spec-56094-kepler05B56094_sp05-032   KIC02985767   290.52676   38.142971    12.261     2012-06-15T17:03:13.53        F9  118.48   5708.78    114.54   4.417   0.456    0.268    0.115    -38.65     12.69  Y
  52405033        spec-56094-kepler05B56094_sp05-033   KIC02848929   290.67770   38.064251    12.311     2012-06-15T17:03:13.53        F7  129.75   6216.45    124.11   4.072   0.479   -0.132    0.127    -24.79     19.99  Y
  52405034        spec-56094-kepler05B56094_sp05-034   KIC02849805   290.88467   38.057583    13.333     2012-06-15T17:03:13.53        F9   52.52   5804.46    158.44   4.431   0.499    0.039    0.163    -28.49     15.08  Y
  52405038        spec-56094-kepler05B56094_sp05-038   KIC02985571   290.47708   38.190250    13.314     2012-06-15T17:03:13.53        K3   43.56   4788.67     88.48   4.759   0.270   -0.161    0.129     -9.55      9.71  Y
  52405039        spec-56094-kepler05B56094_sp05-039   KIC02986678   290.74951   38.195110    13.846     2012-06-15T17:03:13.53        G3   33.81   5919.22    192.52   4.405   0.498    0.104    0.183    -46.02     14.87  Y
  52405040        spec-56094-kepler05B56094_sp05-040   KIC02987123   290.86041   38.189220    11.704     2012-06-15T17:03:13.53        G9   92.73   5128.11     75.15   4.723   0.325   -0.037    0.106    -17.58     10.64  Y
  52405041        spec-56094-kepler05B56094_sp05-041   KIC03113270   290.64008   38.258720    13.508     2012-06-15T17:03:13.53        F7   61.26   6206.66    165.61   4.135   0.489   -0.126    0.164    -47.77     19.72  Y
  52405042        spec-56094-kepler05B56094_sp05-042   KIC02847978   290.45929   38.072418    12.211     2012-06-15T17:03:13.53        G5   45.65   4442.56     76.71   2.140   0.447   -0.195    0.122     -5.12     10.26  Y
  52405047        spec-56094-kepler05B56094_sp05-047   KIC02986117   290.61340   38.110863    13.205     2012-06-15T17:03:13.53        F7   78.78   6238.06    157.37   4.157   0.466   -0.216    0.163    -12.39     20.79  Y
  52405048        spec-56094-kepler05B56094_sp05-048   KIC02986508   290.71075   38.124695    12.154     2012-06-15T17:03:13.53        G7   92.18   5331.26     98.08   4.488   0.394    0.180    0.115    -50.86     11.15  Y
  52405049        spec-56094-kepler05B56094_sp05-049   KIC02987265   290.89441   38.137138    12.131     2012-06-15T17:03:13.53        F5   65.25   6516.79    187.58   4.078   0.432   -0.053    0.177    -39.03     21.33  Y
  52405050        spec-56094-kepler05B56094_sp05-050   KIC02849125   290.73071   38.085667    11.344     2012-06-15T17:03:13.53        G0  119.00   6036.84    118.64   3.770   0.535    0.294    0.106    -30.64     15.26  Y
  52405051        spec-56094-kepler05B56094_sp05-051   KIC03439831   290.35446   38.507362    12.064     2012-06-15T17:03:13.53        F5  129.55   6267.00    127.58   4.097   0.547   -0.098    0.141     13.66     29.11  Y
  52405053        spec-56094-kepler05B56094_sp05-053   KIC03338777   290.51309   38.416000    10.453     2012-06-15T17:03:13.53        G0  199.00   6072.62     99.01   4.108   0.491    0.015    0.101     -5.20     17.62  Y
  52405054        spec-56094-kepler05B56094_sp05-054   KIC03230835   290.26846   38.391834    13.692     2012-06-15T17:03:13.53        F2   36.25   5871.17    218.83   3.958   0.637   -0.402    0.241     10.09     21.75  Y
  52405055        spec-56094-kepler05B56094_sp05-055   KIC03440710   290.62332   38.576862    13.716     2012-06-15T17:03:13.53        F0   58.46   6684.55    176.70   4.104   0.398   -0.087    0.179     -3.87     26.99  Y
  52405058        spec-56094-kepler05B56094_sp05-058   KIC03439374   290.22510   38.544693    12.812     2012-06-15T17:03:13.53        F0  110.14   7057.58    124.95   3.935   0.359    0.266    0.121    -38.61     22.49  Y
  52405059        spec-56094-kepler05B56094_sp05-059   KIC03338421   290.39828   38.460220    12.908     2012-06-15T17:03:13.53        F2   78.64   6158.66    147.92   3.888   0.533    0.095    0.133     -5.58     18.09  Y
  52405060        spec-56094-kepler05B56094_sp05-060   KIC03439473   290.25043   38.545139    10.693     2012-06-15T17:03:13.53        G8   48.26   5219.43    141.32   3.778   0.523    0.009    0.173    -32.35     12.69  Y
  52405061        spec-56094-kepler05B56094_sp05-061   KIC03439031   290.13272   38.513668    11.287     2012-06-15T17:03:13.53        F5  173.70   6385.86    105.14   4.193   0.416   -0.119    0.113     15.02     23.77  Y
  52405062        spec-56094-kepler05B56094_sp05-062   KIC03338902   290.55414   38.449917    13.975     2012-06-15T17:03:13.53        F2   43.19   6076.17    198.36   4.205   0.558   -0.311    0.214    -20.27     20.58  Y
  52405063        spec-56094-kepler05B56094_sp05-063   KIC03337888   290.25543   38.493942    11.730     2012-06-15T17:03:13.53        G3  127.48   5857.68    112.85   4.028   0.523    0.229    0.109    -16.66     14.40  Y
  52405064        spec-56094-kepler05B56094_sp05-064   KIC03337182   290.06845   38.456081    12.883     2012-06-15T17:03:13.53        F0   83.34   6599.26    178.19   4.091   0.387   -0.308    0.190     -1.10     25.00  Y
  52405065        spec-56094-kepler05B56094_sp05-065   KIC03337124   290.05170   38.490925    12.053     2012-06-15T17:03:13.53       A7V  159.46   7802.26     70.54   4.001   0.289   -0.094    0.120     -8.72     23.78  Y
  52405066        spec-56094-kepler05B56094_sp05-066   KIC03440074   290.43030   38.511471    13.153     2012-06-15T17:03:13.53        F0   72.64   6782.62    152.43   4.088   0.377   -0.070    0.159     -3.91     27.64  Y
  52405068        spec-56094-kepler05B56094_sp05-068   KIC03540952   290.38034   38.607834    12.967     2012-06-15T17:03:13.53        F0  126.18   7027.06    121.97   4.016   0.343    0.020    0.133    -25.24     25.42  Y
  52405071        spec-56094-kepler05B56094_sp05-071   KIC03440403   290.52209   38.515972    13.186     2012-06-15T17:03:13.53        F5   45.33   6388.96    214.74   4.173   0.504   -0.094    0.209     -4.23     22.79  Y
  52405074        spec-56094-kepler05B56094_sp05-074   KIC03337621   290.18716   38.461109    12.030     2012-06-15T17:03:13.53        F5  150.11   6582.47    109.28   4.065   0.392    0.052    0.106    -18.74     21.14  Y
  52405075        spec-56094-kepler05B56094_sp05-075   KIC03230227   290.11258   38.399860     9.002     2012-06-15T17:03:13.53      A6IV  620.33   8077.18     50.07   3.954   0.372   -0.172    0.090    -26.15     33.04  Y
  52405076        spec-56094-kepler05B56094_sp05-076   KIC02710486   290.86179   37.937611    13.708     2012-06-15T17:03:13.53        G5   39.11   5883.18    201.75   4.046   0.641   -0.050    0.211     -6.86     18.39  Y
  52405078        spec-56094-kepler05B56094_sp05-078   KIC02571495   290.48267   37.834332    12.668     2012-06-15T17:03:13.53        G2   16.86   5977.72    314.77   3.691   0.725   -0.041    0.306    -31.67     22.27  Y
  52405080        spec-56094-kepler05B56094_sp05-080   KIC02572932   290.81662   37.877499    12.091     2012-06-15T17:03:13.53        F9   91.83   5741.38    117.81   4.361   0.466    0.319    0.114     -9.76     13.30  Y
  52405082        spec-56094-kepler05B56094_sp05-082   KIC02572613   290.74472   37.877361    13.974     2012-06-15T17:03:13.53        K4   16.87   4190.38     86.04   1.727   0.488   -0.575    0.190    -43.46     11.76  Y
  52405083        spec-56094-kepler05B56094_sp05-083   KIC02849148   290.73422   38.015083    11.348     2012-06-15T17:03:13.53        F5  174.66   6458.30    104.09   4.234   0.395   -0.011    0.107    -20.79     22.22  Y
  52405084        spec-56094-kepler05B56094_sp05-084   KIC02571934   290.58600   37.844501    11.647     2012-06-15T17:03:13.53        F6  149.38   6340.98    111.03   4.179   0.433    0.057    0.107    -24.65     19.47  Y
  52405085        spec-56094-kepler05B56094_sp05-085   KIC02710180   290.78720   37.953945    13.979     2012-06-15T17:03:13.53        F2   45.21   5715.04    209.64   4.071   0.661   -0.867    0.285   -178.55     26.34  Y
  52405086        spec-56094-kepler05B56094_sp05-086   KIC02847541   290.34421   38.033859    13.839     2012-06-15T17:03:13.53        G0    7.40   4236.73    137.56   2.136   0.509   -0.885    0.253     -8.16     13.49  Y
  52405087        spec-56094-kepler05B56094_sp05-087   KIC02708573   290.39294   37.957111    13.479     2012-06-15T17:03:13.53        F0   45.07   6472.26    198.81   4.182   0.425   -0.132    0.198     -4.98     25.51  Y
  52405090        spec-56094-kepler05B56094_sp05-090   KIC02573042   290.84253   37.833611    11.012     2012-06-15T17:03:13.53        G5   77.91   4578.77     52.79   2.327   0.397    0.042    0.080     -3.45     10.13  Y
  52405091        spec-56094-kepler05B56094_sp05-091   KIC02440694   290.82495   37.745811    13.567     2012-06-15T17:03:13.53        G5   34.44   5799.76    198.24   4.451   0.565   -0.005    0.213    -31.06     18.19  N
  52405092        spec-56094-kepler05B56094_sp05-092   KIC02571238   290.42081   37.851807    11.898     2012-06-15T17:03:13.53        F9   93.90   5578.64    106.84   4.497   0.462   -0.042    0.128    -17.58     14.71  Y
  52405093        spec-56094-kepler05B56094_sp05-093   KIC02571548   290.49570   37.888638    11.550     2012-06-15T17:03:13.53        F6  171.48   6330.60    114.12   4.283   0.426   -0.027    0.116    -31.34     21.86  Y
  52405095        spec-56094-kepler05B56094_sp05-095   KIC02439996   290.65799   37.758331    13.963     2012-06-15T17:03:13.53        F2   29.92   6070.29    250.62   4.033   0.574   -0.481    0.279      5.34     27.04  Y
  52405096        spec-56094-kepler05B56094_sp05-096   KIC02847816   290.41571   38.021526    12.242     2012-06-15T17:03:13.53        F5  132.85   6495.16    119.73   4.138   0.412    0.030    0.116    -13.52     22.47  Y
  52405098        spec-56094-kepler05B56094_sp05-098   KIC02572667   290.75650   37.840611    13.326     2012-06-15T17:03:13.53        G5   48.70   4664.03     95.76   2.660   0.440    0.085    0.130     -1.29     10.82  Y
  52405100        spec-56094-kepler05B56094_sp05-100   KIC02708991   290.49878   37.938026    12.975     2012-06-15T17:03:13.53        G5   40.30   5027.69    139.68   3.498   0.512   -0.028    0.177    -27.99     13.28  Y
  52405101        spec-56094-kepler05B56094_sp05-101   KIC03442858   291.24210   38.543278    11.123     2012-06-15T17:03:13.53        F3   74.85   6638.99    177.53   4.176   0.408   -0.004    0.175    -25.15     27.44  Y
  52405102        spec-56094-kepler05B56094_sp05-102   KIC03234396   291.28989   38.374027    10.817     2012-06-15T17:03:13.53        G5   41.39   4863.30    145.87   2.387   0.655   -0.427    0.225    -28.18     14.33  Y
  52405103        spec-56094-kepler05B56094_sp05-103   KIC03115435   291.17993   38.259945     9.772     2012-06-15T17:03:13.53        F0    7.94   7031.23    484.72   3.987   0.354   -0.131    0.452    -21.99     20.57  Y
  52405105        spec-56094-kepler05B56094_sp05-105   KIC03233587   291.06567   38.355999    12.231     2012-06-15T17:03:13.53        F9   99.12   5714.55    110.30   4.037   0.495    0.431    0.104    -63.23     13.18  Y
  52405106        spec-56094-kepler05B56094_sp05-106   KIC03341760   291.34595   38.464390    13.085     2012-06-15T17:03:13.53        G2   78.62   5990.36    146.40   4.031   0.547    0.127    0.136    -23.33     16.83  Y
  52405107        spec-56094-kepler05B56094_sp05-107   KIC03443149   291.31497   38.558834    13.618     2012-06-15T17:03:13.53        G3   49.16   5624.04    171.08   3.797   0.611    0.053    0.178     -7.32     15.62  Y
  52405109        spec-56094-kepler05B56094_sp05-109   KIC03340951   291.13370   38.443584    12.477     2012-06-15T17:03:13.53        G2   82.14   6096.93    139.73   4.384   0.463    0.116    0.132      0.76     16.94  Y
  52405110        spec-56094-kepler05B56094_sp05-110   KIC03115766   291.26251   38.236282    12.494     2012-06-15T17:03:13.53        F5   72.34   6237.83    163.68   4.210   0.453   -0.462    0.191     -5.15     25.77  Y
  52405112        spec-56094-kepler05B56094_sp05-112   KIC03115892   291.29691   38.299168    13.888     2012-06-15T17:03:13.53        G5    9.25   5634.63    366.06   4.049   0.721   -0.047    0.412     38.67     19.71  Y
  52405113        spec-56094-kepler05B56094_sp05-113   KIC03442273   291.07950   38.505527    13.312     2012-06-15T17:03:13.53        G5   49.73   4778.85     86.77   3.303   0.379    0.263    0.109    -15.76      9.98  Y
  52405114        spec-56094-kepler05B56094_sp05-114   KIC03543262   291.05630   38.633057    12.204     2012-06-15T17:03:13.53        F7  112.55   6136.04    128.25   4.000   0.520   -0.002    0.125    -14.58     19.51  Y
  52405115        spec-56094-kepler05B56094_sp05-115   KIC03116197   291.37115   38.239445    13.576     2012-06-15T17:03:13.53        F9   53.18   6154.37    176.94   4.226   0.499    0.166    0.155    -63.97     17.37  Y
  52405119        spec-56094-kepler05B56094_sp05-119   KIC03443519   291.40701   38.567944    11.481     2012-06-15T17:03:13.53        F5   23.04   6237.79    291.38   4.190   0.635   -0.048    0.297     -2.25     29.51  Y
  52405120        spec-56094-kepler05B56094_sp05-120   KIC03341897   291.37747   38.482704    12.067     2012-06-15T17:03:13.53        F2  116.79   6086.55    122.65   4.232   0.487   -0.319    0.142    -25.65     22.88  Y
  52405122        spec-56094-kepler05B56094_sp05-122   KIC03233863   291.13821   38.304028    10.329     2012-06-15T17:03:13.53        G5  326.20   4313.89     25.06   1.859   0.368   -0.145    0.052     -0.31     10.14  Y
  52405123        spec-56094-kepler05B56094_sp05-123   KIC03234781   291.39551   38.341946    13.275     2012-06-15T17:03:13.53        F0   32.53   6550.98    228.12   3.900   0.570   -0.213    0.241    -77.33     31.82  Y
  52405124        spec-56094-kepler05B56094_sp05-124   KIC03442661   291.18829   38.502750    13.801     2012-06-15T17:03:13.53        K4   24.08   4253.85     73.21   2.152   0.435   -0.222    0.142    -16.95     10.34  Y
  52405125        spec-56094-kepler05B56094_sp05-125   KIC03341998   291.40341   38.453194    13.709     2012-06-15T17:03:13.53        G8   47.26   5342.83    137.30   4.604   0.436   -0.174    0.179    -56.30     14.53  Y
  52405126        spec-56094-kepler05B56094_sp05-126   KIC02852510   291.45721   38.001999    12.934     2012-06-15T17:03:13.53        F5   95.87   6518.72    139.94   4.197   0.395    0.003    0.134      6.95     21.03  Y
  52405127        spec-56094-kepler05B56094_sp05-127   KIC03114811   291.03192   38.211971    12.808     2012-06-15T17:03:13.53        F5   98.08   6544.92    138.44   4.049   0.405   -0.040    0.134     -8.91     20.84  Y
  52405128        spec-56094-kepler05B56094_sp05-128   KIC02988638   291.20792   38.125000    12.157     2012-06-15T17:03:13.53        G5   49.82   4987.92    121.46   2.884   0.520    0.111    0.160      3.93     11.85  Y
  52405129        spec-56094-kepler05B56094_sp05-129   KIC02989094   291.31430   38.198502    13.467     2012-06-15T17:03:13.53        F0   55.46   6483.06    187.14   4.191   0.388   -0.373    0.204     -1.17     24.62  Y
  52405130        spec-56094-kepler05B56094_sp05-130   KIC02988988   291.28851   38.139751    10.849     2012-06-15T17:03:13.53        G5   66.99   4661.48     84.29   2.569   0.439    0.093    0.117    -12.81     10.89  Y
  52405131        spec-56094-kepler05B56094_sp05-131   KIC02989404   291.38226   38.127472    12.722     2012-06-15T17:03:13.53        G0   93.57   5999.26    140.27   4.303   0.490   -0.239    0.156      4.92     19.39  Y
  52405133        spec-56094-kepler05B56094_sp05-133   KIC02710594   290.88879   37.983501    11.791     2012-06-15T17:03:13.53        F0   19.28   7282.83    394.89   3.941   0.422    0.143    0.366    -49.53     25.82  Y
  52405134        spec-56094-kepler05B56094_sp05-134   KIC02711439   291.09003   37.982056    13.842     2012-06-15T17:03:13.53        G0   35.86   6200.42    223.90   4.320   0.491    0.224    0.186    -63.31     16.81  Y
  52405135        spec-56094-kepler05B56094_sp05-135   KIC02851750   291.30521   38.088417    13.886     2012-06-15T17:03:13.53        F2   33.86   6105.28    227.18   4.348   0.504   -0.043    0.218     -3.35     19.14  Y
  52405136        spec-56094-kepler05B56094_sp05-136   KIC02850378   291.01462   38.073807    13.577     2012-06-15T17:03:13.53        G2   43.26   5953.68    180.56   3.901   0.562    0.344    0.153    -20.61     15.29  Y
  52405138        spec-56094-kepler05B56094_sp05-138   KIC02850321   290.99985   38.000252    11.941     2012-06-15T17:03:13.53        F4   59.00   6649.42    199.39   4.265   0.396    0.154    0.176    -14.52     22.22  Y
  52405139        spec-56094-kepler05B56094_sp05-139   KIC02989614   291.42822   38.139084    13.726     2012-06-15T17:03:13.53        F5   31.94   6486.94    249.39   4.187   0.444    0.054    0.220      3.52     21.18  Y
  52405140        spec-56094-kepler05B56094_sp05-140   KIC02988035   291.07913   38.110306    12.615     2012-06-15T17:03:13.53        G0  113.35   6101.66    135.41   4.335   0.469   -0.035    0.137    -14.94     18.59  Y
  52405143        spec-56094-kepler05B56094_sp05-143   KIC02850878   291.12823   38.031918    13.826     2012-06-15T17:03:13.53        G0   24.57   6014.57    278.20   4.425   0.511   -0.372    0.313    -74.28     20.94  Y
  52405145        spec-56094-kepler05B56094_sp05-145   KIC02850098   290.94788   38.079918    13.265     2012-06-15T17:03:13.53        F7   56.85   6318.67    180.97   4.087   0.483    0.091    0.160     12.24     19.69  Y
  52405149        spec-56094-kepler05B56094_sp05-149   KIC02851278   291.20755   38.059471    13.668     2012-06-15T17:03:13.53        F5   58.10   6408.99    179.60   4.160   0.423   -0.470    0.208    -33.52     28.00  Y
  52405151        spec-56094-kepler05B56094_sp05-151   KIC03232582   290.78659   38.369251    13.839     2012-06-15T17:03:13.53        F5   47.83   6486.69    195.30   4.040   0.454    0.013    0.177    -11.38     22.58  Y
  52405152        spec-56094-kepler05B56094_sp05-152   KIC03232231   290.68069   38.380196    12.028     2012-06-15T17:03:13.53        F7  121.91   6273.37    118.96   4.275   0.446    0.136    0.111    -36.70     19.05  Y
  52405155        spec-56094-kepler05B56094_sp05-155   KIC03233234   290.96359   38.382584    12.425     2012-06-15T17:03:13.53        G7   85.89   5506.08    107.56   4.568   0.431    0.134    0.124    -17.20     13.65  Y
  52405157        spec-56094-kepler05B56094_sp05-157   KIC03339261   290.65558   38.478584    13.139     2012-06-15T17:03:13.53        F2   12.64   6168.00    334.74   4.075   0.570   -0.069    0.332     10.58     23.65  Y
  52405164        spec-56094-kepler05B56094_sp05-164   KIC03232679   290.81036   38.312721    13.497     2012-06-15T17:03:13.53        F2   60.48   6108.53    172.42   4.127   0.577   -0.351    0.201    -16.09     28.08  Y
  52405165        spec-56094-kepler05B56094_sp05-165   KIC03441652   290.90616   38.572895    13.836     2012-06-15T17:03:13.53        F0   42.07   6582.13    201.25   4.047   0.497   -0.305    0.226    -29.79     33.50  Y
  52405166        spec-56094-kepler05B56094_sp05-166   KIC03232795   290.84470   38.314529     9.189     2012-06-15T17:03:13.53        K7  436.74   3956.23     11.63   1.658   0.324   -0.125    0.042    -37.94      9.42  Y
  52405169        spec-56094-kepler05B56094_sp05-169   KIC03339894   290.84271   38.442028    11.339     2012-06-15T17:03:13.53        G5  140.15   4763.49     67.63   2.493   0.546   -0.340    0.110     -5.63     14.66  Y
  52405171        spec-56094-kepler05B56094_sp05-171   KIC03340184   290.92972   38.439945    13.521     2012-06-15T17:03:13.53        F5   73.88   6288.88    155.03   4.135   0.487    0.007    0.148    -35.02     22.78  Y
  52405172        spec-56094-kepler05B56094_sp05-172   KIC03441637   290.90192   38.506474    10.243     2012-06-15T17:03:13.53        G0  466.53   6010.87     69.34   4.069   0.513   -0.176    0.086    -75.05     22.46  Y
  52405173        spec-56094-kepler05B56094_sp05-173   KIC03340530   291.02399   38.458637    12.027     2012-06-15T17:03:13.53        G3  106.55   5763.43    129.57   3.989   0.596   -0.032    0.140    -28.13     19.43  Y
  52405174        spec-56094-kepler05B56094_sp05-174   KIC03440833   290.65872   38.579834    11.775     2012-06-15T17:03:13.53        G7  101.32   5236.17    104.12   3.637   0.563   -0.137    0.136    -17.06     15.10  Y
  52405175        spec-56094-kepler05B56094_sp05-175   KIC03441414   290.84094   38.549850    11.507     2012-06-15T17:03:13.53        F0  226.89   7127.50     97.88   4.072   0.328   -0.122    0.121    -13.15     28.93  Y
  52405176        spec-56094-kepler05B56094_sp05-176   KIC03436938   289.55521   38.516998    11.867     2012-06-15T17:03:13.53        G2  115.32   5853.44    117.48   4.023   0.578   -0.023    0.126    -39.03     20.30  Y
  52405180        spec-56094-kepler05B56094_sp05-180   KIC03229705   289.98825   38.362251    13.940     2012-06-15T17:03:13.53        G5   28.70   4927.60    153.82   3.323   0.518   -0.017    0.195    -54.31     14.10  Y
  52405182        spec-56094-kepler05B56094_sp05-182   KIC03229028   289.81146   38.324944    13.036     2012-06-15T17:03:13.53        G2   82.74   6006.63    147.18   4.102   0.553   -0.028    0.148    -52.29     20.84  Y
  52405183        spec-56094-kepler05B56094_sp05-183   KIC03336111   289.78265   38.417805    12.204     2012-06-15T17:03:13.53        G5   80.17   5020.09     91.70   3.558   0.474    0.001    0.121    -26.13     13.56  Y
  52405184        spec-56094-kepler05B56094_sp05-184   KIC03110460   289.91580   38.277138    12.062     2012-06-15T17:03:13.53        G5   32.60   4237.80     69.79   2.199   0.440   -0.128    0.133    -81.06     11.40  Y
  52405185        spec-56094-kepler05B56094_sp05-185   KIC03335179   289.52853   38.485474    11.774     2012-06-15T17:03:13.53        F0  174.61   6648.27    104.92   4.127   0.370   -0.108    0.115    -36.08     25.62  Y
  52405186        spec-56094-kepler05B56094_sp05-186   KIC03335251   289.55099   38.434528    13.981     2012-06-15T17:03:13.53        G3   17.55   5866.00    313.64   3.855   0.718    0.069    0.305    -19.11     20.90  Y
  52405187        spec-56094-kepler05B56094_sp05-187   KIC03437453   289.70813   38.500389    13.659     2012-06-15T17:03:13.53        G2   48.61   5945.00    177.12   3.870   0.585    0.287    0.155    -61.99     17.22  Y
  52405191        spec-56094-kepler05B56094_sp05-191   KIC03335660   289.65457   38.430000    10.541     2012-06-15T17:03:13.53        G9  275.09   4789.79     48.91   3.150   0.449   -0.317    0.079    -69.19     14.32  Y
  52405192        spec-56094-kepler05B56094_sp05-192   KIC03437995   289.85809   38.524502    13.448     2012-06-15T17:03:13.53        F5   42.08   6516.08    213.33   4.162   0.428   -0.181    0.215      8.13     26.51  Y
  52405193        spec-56094-kepler05B56094_sp05-193   KIC03109924   289.77509   38.212471    11.635     2012-06-15T17:03:13.53        F0  136.86   6786.53    121.19   3.926   0.413    0.125    0.121    -28.01     29.17  Y
  52405194        spec-56094-kepler05B56094_sp05-194   KIC03337002   290.01770   38.411388    10.832     2012-06-15T17:03:13.53        F0  178.12   7487.18    144.39   3.777   0.538    0.097    0.183     -4.91     49.39  Y
  52405196        spec-56094-kepler05B56094_sp05-196   KIC03228863   289.77475   38.366806    11.816     2012-06-15T17:03:13.53        F0  174.75   6840.22    113.49   4.071   0.404    0.041    0.130     12.47     38.63  Y
  52405199        spec-56094-kepler05B56094_sp05-199   KIC03227969   289.54199   38.393639    13.802     2012-06-15T17:03:13.53        G5   23.29   4986.20    181.03   3.195   0.581   -0.261    0.238     -5.35     12.76  Y
  52405203        spec-56094-kepler05B56094_sp05-203   KIC02436117   290.10574   37.778584    13.717     2012-06-15T17:03:13.53        G0   35.43   5831.74    232.32   3.596   0.836   -0.488    0.288    -19.39     29.54  Y
  52405204        spec-56094-kepler05B56094_sp05-204   KIC02438003   290.27209   37.732388    13.124     2012-06-15T17:03:13.53        F0   77.79   7192.10    182.84   4.107   0.379   -0.234    0.236      2.59     39.65  Y
  52405206        spec-56094-kepler05B56094_sp05-206   KIC02438757   290.36816   37.784863    12.556     2012-06-15T17:03:13.53        F5  130.77   6568.06    137.38   3.968   0.426   -0.044    0.136     -0.84     24.17  Y
  52405207        spec-56094-kepler05B56094_sp05-207   KIC02570490   290.28781   37.810814    12.571     2012-06-15T17:03:13.53        F6   75.85   6396.79    172.08   4.129   0.452   -0.241    0.184      8.67     27.30  Y
  52405208        spec-56094-kepler05B56094_sp05-208   KIC02438513   290.32867   37.723110    13.982     2012-06-15T17:03:13.53        F9   27.93   5824.98    219.14   4.664   0.479    0.115    0.221    -44.63     15.89  Y
  52405209        spec-56094-kepler05B56094_sp05-209   KIC02707985   290.25375   37.926918    12.481     2012-06-15T17:03:13.53       A5V  125.33   7965.31     86.34   3.860   0.326    0.020    0.122    -61.85     22.99  Y
  52405213        spec-56094-kepler05B56094_sp05-213   KIC02706683   289.94174   37.947807    12.227     2012-06-15T17:03:13.53        G5   63.39   4680.77     85.17   2.566   0.488   -0.107    0.125    -36.88     12.36  Y
  52405216        spec-56094-kepler05B56094_sp05-216   KIC02708172   290.29175   37.981083    13.814     2012-06-15T17:03:13.53        K7   23.67   4240.30     97.23   4.320   0.307   -1.153    0.275    -17.88     14.64  Y
  52405218        spec-56094-kepler05B56094_sp05-218   KIC02846051   289.97070   38.001919    10.224     2012-06-15T17:03:13.53        K3   43.51   4238.71     60.01   1.994   0.430   -0.142    0.114    -26.87     11.01  Y
  52405219        spec-56094-kepler05B56094_sp05-219   KIC02568558   290.02484   37.816223    13.211     2012-06-15T17:03:13.53        G5   39.67   4813.46    137.11   2.361   0.654   -0.415    0.212    -37.51     15.71  Y
  52405222        spec-56094-kepler05B56094_sp05-222   KIC02707467   290.13364   37.984360    13.447     2012-06-15T17:03:13.53        G3   34.55   5637.22    204.74   4.191   0.616   -0.405    0.245     10.40     21.31  Y
  52405223        spec-56094-kepler05B56094_sp05-223   KIC02436791   290.17993   37.752029    13.186     2012-06-15T17:03:13.53        K3   13.38   4841.92    326.74   2.475   1.117   -0.863    0.486    -22.85     52.49  Y
  52405224        spec-56094-kepler05B56094_sp05-224   KIC02845610   289.86420   38.028111     9.296     2012-06-15T17:03:13.53        G5  540.48   5147.06     50.65   2.936   0.561   -0.050    0.083    -32.11     15.03  Y
  52405226        spec-56094-kepler05B56094_sp05-226   KIC03111124   290.07959   38.205833    11.518     2012-06-15T17:03:13.53        F5  157.39   6365.25    108.42   4.020   0.455   -0.139    0.116    -31.77     24.40  Y
  52405227        spec-56094-kepler05B56094_sp05-227   KIC02983040   289.84082   38.129391    12.716     2012-06-15T17:03:13.53        F2   60.26   6198.14    175.35   4.106   0.524    0.183    0.151    -26.57     19.88  Y
  52405228        spec-56094-kepler05B56094_sp05-228   KIC02846543   290.08649   38.060028    13.662     2012-06-15T17:03:13.53        G7   30.08   4941.54    185.39   2.416   0.744   -0.527    0.284    -24.61     16.52  Y
  52405232        spec-56094-kepler05B56094_sp05-232   KIC03111610   290.19608   38.230694    13.781     2012-06-15T17:03:13.53        G5   43.04   5523.30    151.44   4.626   0.451    0.081    0.172    -29.01     14.25  Y
  52405233        spec-56094-kepler05B56094_sp05-233   KIC02984669   290.24182   38.102695    13.989     2012-06-15T17:03:13.53        G2   32.15   5737.41    211.16   4.224   0.601   -0.363    0.245   -101.54     19.44  Y
  52405236        spec-56094-kepler05B56094_sp05-236   KIC03112020   290.30872   38.252220    11.413     2012-06-15T17:03:13.53        G3  105.01   5781.81    108.90   4.405   0.488    0.072    0.118      3.72     16.72  Y
  52405238        spec-56094-kepler05B56094_sp05-238   KIC02846358   290.03879   38.048527    11.026     2012-06-15T17:03:13.53        F0  137.10   6812.59    112.75   4.221   0.334   -0.151    0.129     -5.75     28.07  Y
  52405244        spec-56094-kepler05B56094_sp05-244   KIC02984295   290.14279   38.109081    11.726     2012-06-15T17:03:13.53        G5   34.05   4327.68     77.27   2.162   0.460   -0.192    0.135    -59.97     11.53  Y
  52405245        spec-56094-kepler05B56094_sp05-245   KIC03111383   290.13971   38.292473    11.292     2012-06-15T17:03:13.53        G7  158.98   5089.92     85.91   3.472   0.560   -0.338    0.125    -67.37     15.80  Y
  52405246        spec-56094-kepler05B56094_sp05-246   KIC03231058   290.33121   38.345779    12.090     2012-06-15T17:03:13.53        F5  132.85   6536.21    118.68   4.163   0.406    0.225    0.106    -24.55     20.97  Y
  52405247        spec-56094-kepler05B56094_sp05-247   KIC02847383   290.30307   38.043972    11.562     2012-06-15T17:03:13.53        F7   52.98   6353.51    197.00   4.256   0.455    0.106    0.174    -49.47     20.49  Y
  52405248        spec-56094-kepler05B56094_sp05-248   KIC02983511   289.96655   38.131973    13.846     2012-06-15T17:03:13.53        G3   30.34   5734.78    206.30   4.112   0.571    0.183    0.196    -26.81     14.90  Y
  52405249        spec-56094-kepler05B56094_sp05-249   KIC02846944   290.18930   38.021862    12.007     2012-06-15T17:03:13.53        G5   69.93   4225.40     55.04   2.110   0.451   -0.433    0.123    -53.21     11.11  Y
  52406003        spec-56094-kepler05B56094_sp06-003   KIC03123693   293.08383   38.222389    13.787     2012-06-15T17:03:57.42        G8   31.82   5472.82    161.58   4.713   0.430    0.185    0.180     21.49     14.21  Y
  52406006        spec-56094-kepler05B56094_sp06-006   KIC03241150   292.96909   38.372692    10.749     2012-06-15T17:03:57.42        K5   68.55   4089.49     32.96   1.828   0.409   -0.384    0.094    -24.99     11.83  Y
  52406007        spec-56094-kepler05B56094_sp06-007   KIC03241517   293.06833   38.313141    13.311     2012-06-15T17:03:57.42        F5   56.82   6496.01    186.30   4.334   0.429   -0.033    0.190    -20.90     29.33  Y
  52406008        spec-56094-kepler05B56094_sp06-008   KIC03123830   293.11224   38.232250    13.779     2012-06-15T17:03:57.42        F0   46.97   6720.18    187.28   4.179   0.401    0.006    0.187    -15.93     29.05  Y
  52406009        spec-56094-kepler05B56094_sp06-009   KIC03240793   292.88275   38.350140    13.823     2012-06-15T17:03:57.42        F5   47.03   6581.26    191.43   4.228   0.413   -0.076    0.193    -13.63     27.75  Y
  52406012        spec-56094-kepler05B56094_sp06-012   KIC03348807   293.10825   38.447613    12.704     2012-06-15T17:03:57.42        F5   92.50   6498.26    132.84   4.059   0.437   -0.042    0.135    -25.59     25.80  Y
  52406014        spec-56094-kepler05B56094_sp06-014   KIC03240556   292.81659   38.312889    10.268     2012-06-15T17:03:57.42       A5V  433.04   7966.12     48.19   3.952   0.343   -0.301    0.098    -43.49     31.47  Y
  52406015        spec-56094-kepler05B56094_sp06-015   KIC03123081   292.94266   38.286167    13.995     2012-06-15T17:03:57.42        F0   57.55   6797.41    199.95   4.202   0.363   -0.589    0.277     15.87     45.79  Y
  52406017        spec-56094-kepler05B56094_sp06-017   KIC03241336   293.01520   38.300056    13.683     2012-06-15T17:03:57.42        F5   58.03   6456.83    167.51   4.236   0.441    0.200    0.145    -22.24     21.96  Y
  52406018        spec-56094-kepler05B56094_sp06-018   KIC03241947   293.17987   38.301445    11.605     2012-06-15T17:03:57.42        G5   94.73   4590.79     46.12   2.857   0.380    0.169    0.067     10.34     11.92  Y
  52406019        spec-56094-kepler05B56094_sp06-019   KIC03241761   293.12799   38.381084    13.195     2012-06-15T17:03:57.42        G3   74.92   5826.24    133.36   4.434   0.505   -0.194    0.157      4.78     20.26  Y
  52406020        spec-56094-kepler05B56094_sp06-020   KIC02996903   293.01413   38.178055    12.850     2012-06-15T17:03:57.42        K4   52.69   4692.65     74.78   4.316   0.296   -0.033    0.107    -35.29     12.53  Y
  52406022        spec-56094-kepler05B56094_sp06-022   KIC03240231   292.73337   38.312057    12.864     2012-06-15T17:03:57.42        F0   21.81   7234.15    291.25   4.000   0.396    0.199    0.266    -38.87     22.69  Y
  52406024        spec-56094-kepler05B56094_sp06-024   KIC03241581   293.08521   38.341751    10.207     2012-06-15T17:03:57.42        G6  296.78   5724.01     64.18   4.312   0.464    0.296    0.073    -43.58     16.19  Y
  52406025        spec-56094-kepler05B56094_sp06-025   KIC02995992   292.80930   38.157112    11.884     2012-06-15T17:03:57.42        F0  183.44   6596.92     98.22   4.006   0.410    0.007    0.103    -13.52     25.74  Y
  52406026        spec-56094-kepler05B56094_sp06-026   KIC03961237   293.31464   39.066265    14.550     2012-06-15T17:03:57.42        F2   22.90   6221.65    259.84   4.386   0.479   -0.386    0.296    -28.22     30.41  N
  52406027        spec-56094-kepler05B56094_sp06-027   KIC04063855   293.27872   39.100677    14.177     2012-06-15T17:03:57.42        G3    8.44   6285.61    354.37   4.719   0.423    0.297    0.304    -12.21     20.73  N
  52406028        spec-56094-kepler05B56094_sp06-028   KIC03961127   293.28815   39.000717    14.639     2012-06-15T17:03:57.42        G3   22.17   5853.19    251.56   4.150   0.613   -0.071    0.253    -90.63     19.72  N
  52406031        spec-56094-kepler05B56094_sp06-031   KIC03960086   293.02109   39.056908    13.881     2012-06-15T17:03:57.42        F5   45.99   6441.07    183.21   4.194   0.451    0.139    0.162    -45.24     21.46  N
  52406034        spec-56094-kepler05B56094_sp06-034   KIC03960523   293.13483   39.071995    13.770     2012-06-15T17:03:57.42        G3   28.38   5825.11    221.09   4.132   0.577   -0.112    0.224      0.33     19.45  N
  52406036        spec-56094-kepler05B56094_sp06-036   KIC03960879   293.22565   39.067913    12.966     2012-06-15T17:03:57.42        F0   42.05   6528.96    214.44   4.297   0.370   -0.614    0.267    -14.90     34.12  N
  52406039        spec-56094-kepler05B56094_sp06-039   KIC03856539   293.09894   38.995506    13.869     2012-06-15T17:03:57.42        F0   49.28   6457.91    183.49   4.226   0.438   -0.012    0.177    -26.24     24.49  N
  52406040        spec-56094-kepler05B56094_sp06-040   KIC03962211   293.56100   39.006584    13.678     2012-06-15T17:03:57.42        F2   44.88   6065.04    190.15   4.310   0.500   -0.520    0.234      0.37     26.94  Y
  52406041        spec-56094-kepler05B56094_sp06-041   KIC03856785   293.16583   38.993488    11.491     2012-06-15T17:03:57.42        F0  186.31   7293.30     92.99   3.882   0.403   -0.065    0.126     -0.68     35.96  N
  52406042        spec-56094-kepler05B56094_sp06-042   KIC04064149   293.35449   39.104473    12.714     2012-06-15T17:03:57.42        K1   54.78   5297.02    103.53   4.421   0.408    0.347    0.117    -25.99     13.19  Y
  52406043        spec-56094-kepler05B56094_sp06-043   KIC04065029   293.57602   39.101460    14.032     2012-06-15T17:03:57.42        F0   18.63   6568.99    285.19   4.248   0.413   -0.440    0.319      5.71     28.63  N
  52406044        spec-56094-kepler05B56094_sp06-044   KIC03857385   293.32617   38.911972    12.764     2012-06-15T17:03:57.42        F5   99.52   6218.21    132.60   4.288   0.450   -0.362    0.157    -12.92     26.50  N
  52406045        spec-56094-kepler05B56094_sp06-045   KIC03856051   292.96811   38.994061    12.860     2012-06-15T17:03:57.42        G5   30.06   5350.90    162.93   3.998   0.531    0.153    0.180    -41.16     14.20  N
  52406046        spec-56094-kepler05B56094_sp06-046   KIC03961989   293.50925   39.021416    13.310     2012-06-15T17:03:57.42        F5   69.80   6405.85    155.20   4.194   0.445   -0.001    0.150    -48.25     23.47  Y
  52406048        spec-56094-kepler05B56094_sp06-048   KIC03856232   293.02185   38.933067    13.797     2012-06-15T17:03:57.42        G5   28.72   4633.50     96.55   2.714   0.432    0.170    0.127    -64.75     11.37  N
  52406049        spec-56094-kepler05B56094_sp06-049   KIC03858086   293.50287   38.909222    13.555     2012-06-15T17:03:57.42        K1   29.60   5207.40    132.02   4.453   0.405    0.195    0.163    -31.70     13.08  Y
  52406051        spec-56094-kepler05B56094_sp06-051   KIC03963488   293.87976   39.030918    12.552     2012-06-15T17:03:57.42        F5   98.36   6292.15    135.13   4.248   0.453   -0.067    0.138    -35.41     22.46  Y
  52406052        spec-56094-kepler05B56094_sp06-052   KIC04065788   293.77133   39.114971    13.646     2012-06-15T17:03:57.42        F2   26.30   6242.91    244.23   4.054   0.610   -0.043    0.234    -30.85     25.15  Y
  52406053        spec-56094-kepler05B56094_sp06-053   KIC03962670   293.67664   39.009445    13.240     2012-06-15T17:03:57.42        K3   34.80   4427.82     63.96   2.955   0.338    0.316    0.091    -18.54     10.30  Y
  52406056        spec-56094-kepler05B56094_sp06-056   KIC04066110   293.85550   39.116890    10.889     2012-06-15T17:03:57.42        F0  221.10   6620.83     94.74   4.060   0.402   -0.181    0.116      3.20     33.09  Y
  52406059        spec-56094-kepler05B56094_sp06-059   KIC03860806   294.16113   38.915695    10.474     2012-06-15T17:03:57.42        G5  128.06   4633.15     46.43   2.331   0.423    0.013    0.075    -22.82     11.87  Y
  52406060        spec-56094-kepler05B56094_sp06-060   KIC03859702   293.89230   38.907276    13.751     2012-06-15T17:03:57.42        G4   28.72   5466.18    228.16   3.546   0.759   -0.288    0.273    -13.62     22.92  Y
  52406061        spec-56094-kepler05B56094_sp06-061   KIC03964598   294.15125   39.093498    13.263     2012-06-15T17:03:57.42        F2   35.36   5882.61    217.30   3.684   0.920   -0.679    0.301    -14.83     36.58  Y
  52406062        spec-56094-kepler05B56094_sp06-062   KIC03858714   293.65021   38.957584    11.943     2012-06-15T17:03:57.42        G5   88.83   4820.77     80.64   2.628   0.489    0.061    0.116    -34.66     12.80  Y
  52406063        spec-56094-kepler05B56094_sp06-063   KIC03859416   293.82574   38.987389    13.905     2012-06-15T17:03:57.42        F2   34.38   6066.11    219.59   4.231   0.555   -0.030    0.212    -52.15     21.58  Y
  52406064        spec-56094-kepler05B56094_sp06-064   KIC03860253   294.02570   38.900780    10.068     2012-06-15T17:03:57.42        G5  110.95   4881.74     80.49   2.831   0.535   -0.097    0.119    -17.83     14.66  Y
  52406065        spec-56094-kepler05B56094_sp06-065   KIC03964109   294.02908   39.051861    13.542     2012-06-15T17:03:57.42        F0   28.90   6108.31    277.13   3.918   0.745   -0.395    0.314    -29.25     31.19  Y
  52406067        spec-56094-kepler05B56094_sp06-067   KIC03861139   294.24728   38.983555    11.422     2012-06-15T17:03:57.42        F0  166.42   7124.95     85.03   3.602   0.376    0.559    0.078    -10.65     19.13  Y
  52406068        spec-56094-kepler05B56094_sp06-068   KIC03858884   293.69540   38.982777     9.277     2012-06-15T17:03:57.42        F0  406.26   7071.86     52.45   3.726   0.357    0.319    0.061      6.68     23.57  Y
  52406070        spec-56094-kepler05B56094_sp06-070   KIC03962440   293.61874   39.022583    13.594     2012-06-15T17:03:57.42        F0   51.48   6393.92    191.11   4.010   0.495   -0.149    0.193     -3.76     27.93  Y
  52406072        spec-56094-kepler05B56094_sp06-072   KIC03963732   293.93997   39.075195    12.794     2012-06-15T17:03:57.42        K0   58.29   4998.12    113.57   3.499   0.525   -0.129    0.152    -29.95     16.03  Y
  52406073        spec-56094-kepler05B56094_sp06-073   KIC03859905   293.93680   38.995808    13.024     2012-06-15T17:03:57.42        G5   59.61   4925.97    122.88   2.393   0.689   -0.430    0.196    -25.26     17.12  N
  52406074        spec-56094-kepler05B56094_sp06-074   KIC04067715   294.23801   39.102249    10.663     2012-06-15T17:03:57.42        F0   79.99   6967.68    132.09   3.868   0.419    0.287    0.131    -30.09     32.48  Y
  52406075        spec-56094-kepler05B56094_sp06-075   KIC03756801   293.95459   38.899971    13.642     2012-06-15T17:03:57.42        G4   25.48   5753.85    235.05   3.731   0.700   -0.050    0.244    -54.13     20.05  Y
  52406076        spec-56094-kepler05B56094_sp06-076   KIC03550084   292.84167   38.697277    13.799     2012-06-15T17:03:57.42        G4   41.80   5845.36    175.14   4.444   0.500    0.282    0.162    -62.83     16.07  Y
  52406077        spec-56094-kepler05B56094_sp06-077   KIC03652324   293.16617   38.727726    13.770     2012-06-15T17:03:57.42        G5   27.88   5097.20    163.57   3.674   0.532    0.012    0.201    -88.76     14.22  N
  52406078        spec-56094-kepler05B56094_sp06-078   KIC03551553   293.20068   38.671341    15.661     2012-06-15T17:03:57.42        F0   11.63   6276.83    326.17   4.217   0.464   -0.169    0.314     -7.78     23.80  N
  52406079        spec-56094-kepler05B56094_sp06-079   KIC03651402   292.92401   38.756111    12.711     2012-06-15T17:03:57.42        F0  124.19   6657.18    121.57   4.152   0.388   -0.033    0.129    -21.81     28.02  Y
  52406080        spec-56094-kepler05B56094_sp06-080   KIC03652023   293.09317   38.729118    14.788     2012-06-15T17:03:57.42        K3   14.94   4549.36    113.10   3.242   0.346    0.357    0.136      1.85     10.21  N
  52406081        spec-56094-kepler05B56094_sp06-081   KIC03752863   293.00250   38.876732    14.266     2012-06-15T17:03:57.42        G2   38.46   5979.78    219.83   4.139   0.696    0.056    0.229    -27.24     32.77  N
  52406082        spec-56094-kepler05B56094_sp06-082   KIC03550756   293.00079   38.681889    12.338     2012-06-15T17:03:57.42        G8   75.49   5488.62     99.36   4.633   0.412    0.216    0.115    -51.38     14.00  N
  52406083        spec-56094-kepler05B56094_sp06-083   KIC03653061   293.35641   38.731316    13.078     2012-06-15T17:03:57.42        G3   63.94   5757.15    151.18   4.385   0.530   -0.394    0.187      5.20     21.22  N
  52406084        spec-56094-kepler05B56094_sp06-084   KIC03754260   293.36328   38.866779    12.826     2012-06-15T17:03:57.42        G5   81.17   4757.63     87.68   2.698   0.533   -0.224    0.130     -9.70     14.73  N
  52406085        spec-56094-kepler05B56094_sp06-085   KIC03550544   292.95221   38.696640    13.290     2012-06-15T17:03:57.42        F2   77.75   6166.67    150.39   4.168   0.514   -0.016    0.149    -33.07     22.72  Y
  52406086        spec-56094-kepler05B56094_sp06-086   KIC03753173   293.08923   38.857758    12.420     2012-06-15T17:03:57.42        G4   90.12   5686.91    129.48   4.048   0.578    0.075    0.138    -33.95     18.04  N
  52406088        spec-56094-kepler05B56094_sp06-088   KIC03653252   293.41394   38.781857    13.214     2012-06-15T17:03:57.42        F0   65.67   6835.95    152.49   4.104   0.374    0.011    0.156      7.99     28.70  N
  52406089        spec-56094-kepler05B56094_sp06-089   KIC03551143   293.09576   38.685955    13.585     2012-06-15T17:03:57.42        F5   47.16   6429.00    189.22   4.265   0.447    0.010    0.182    -18.31     25.15  N
  52406090        spec-56094-kepler05B56094_sp06-090   KIC03651360   292.91290   38.728058    11.002     2012-06-15T17:03:57.42        G5  157.27   4691.65     43.87   2.473   0.455   -0.030    0.072      2.64     13.64  Y
  52406091        spec-56094-kepler05B56094_sp06-091   KIC03753033   293.04660   38.803658    14.487     2012-06-15T17:03:57.42        G5   19.08   4666.12    126.08   2.538   0.487    0.081    0.167     10.57     12.97  N
  52406093        spec-56094-kepler05B56094_sp06-093   KIC03754000   293.29773   38.804592    13.977     2012-06-15T17:03:57.42        G5   19.48   4719.39    144.21   2.823   0.578   -0.431    0.201    -56.16     15.83  N
  52406094        spec-56094-kepler05B56094_sp06-094   KIC03754867   293.50696   38.802544    13.224     2012-06-15T17:03:57.42        K4    9.17   4286.82     98.90   2.512   0.428    0.004    0.183    -32.52     11.22  N
  52406095        spec-56094-kepler05B56094_sp06-095   KIC03753525   293.17874   38.873539    13.460     2012-06-15T17:03:57.42        K1   42.14   4841.13    104.60   3.675   0.399    0.132    0.133    -43.75     12.71  N
  52406096        spec-56094-kepler05B56094_sp06-096   KIC03753799   293.24625   38.860378    12.520     2012-06-15T17:03:57.42        G5   73.34   4623.45     73.89   2.782   0.448   -0.048    0.105    -30.77     12.91  N
  52406097        spec-56094-kepler05B56094_sp06-097   KIC03753694   293.22260   38.820271    13.908     2012-06-15T17:03:57.42        G5   38.08   5555.70    166.74   3.815   0.597    0.224    0.172      4.50     16.84  N
  52406100        spec-56094-kepler05B56094_sp06-100   KIC03653443   293.46689   38.725761    13.668     2012-06-15T17:03:57.42        F0   63.32   6896.66    158.44   4.179   0.377   -0.015    0.176    -38.30     34.17  N
  52406102        spec-56094-kepler05B56094_sp06-102   KIC03244520   293.78909   38.349346    11.706     2012-06-15T17:03:57.42        G5   87.58   4906.11     90.82   2.852   0.556   -0.131    0.132    -12.84     15.16  N
  52406104        spec-56094-kepler05B56094_sp06-104   KIC03244194   293.71017   38.364655    11.024     2012-06-15T17:03:57.42        F5  187.34   6611.80     94.90   3.934   0.417    0.162    0.092    -34.66     23.55  N
  52406105        spec-56094-kepler05B56094_sp06-105   KIC03126489   293.70416   38.210804    14.099     2012-06-15T17:03:57.42        G8   33.70   5164.86    172.22   3.827   0.584   -0.217    0.219    -68.27     18.54  N
  52406106        spec-56094-kepler05B56094_sp06-106   KIC03000410   293.75577   38.169735    14.312     2012-06-15T17:03:57.42        F5   34.36   6428.43    222.51   4.342   0.475   -0.187    0.262    -33.08     42.66  N
  52406107        spec-56094-kepler05B56094_sp06-107   KIC02863231   293.71188   38.090069    14.463     2012-06-15T17:03:57.42        G5    9.25   4155.74     55.40   1.950   0.394    0.248    0.115    -59.00     10.48  N
  52406109        spec-56094-kepler05B56094_sp06-109   KIC02862749   293.61322   38.080624    14.021     2012-06-15T17:03:57.42        G2   36.32   6049.54    209.92   4.093   0.578    0.033    0.198    -46.65     20.81  N
  52406110        spec-56094-kepler05B56094_sp06-110   KIC03126296   293.66342   38.258369    13.724     2012-06-15T17:03:57.42        G3   31.81   5801.37    209.44   4.206   0.539    0.044    0.202     -5.38     20.22  N
  52406112        spec-56094-kepler05B56094_sp06-112   KIC02999555   293.56998   38.175812    14.330     2012-06-15T17:03:57.42        G5   21.38   4847.31    160.79   3.077   0.528   -0.018    0.203      5.22     14.74  N
  52406113        spec-56094-kepler05B56094_sp06-113   KIC03126683   293.74725   38.292629    13.696     2012-06-15T17:03:57.42        F5   20.90   6593.85    289.26   4.272   0.422   -0.037    0.273    -59.23     23.04  N
  52406114        spec-56094-kepler05B56094_sp06-114   KIC03127549   293.94333   38.254333    13.360     2012-06-15T17:03:57.42        G3   53.33   5964.91    171.47   4.200   0.550    0.280    0.152    -16.49     18.87  Y
  52406115        spec-56094-kepler05B56094_sp06-115   KIC03000092   293.68500   38.150417    14.249     2012-06-15T17:03:57.42        G2   33.88   6058.54    217.43   3.962   0.601    0.013    0.204    -52.22     21.64  N
  52406116        spec-56094-kepler05B56094_sp06-116   KIC03127254   293.88571   38.213081    12.867     2012-06-15T17:03:57.42        F5   67.48   6423.11    161.84   4.256   0.439    0.054    0.154    -40.79     23.93  N
  52406117        spec-56094-kepler05B56094_sp06-117   KIC02863427   293.75107   38.048054    13.576     2012-06-15T17:03:57.42        G3   14.18   5851.70    141.45   4.724   0.282   -0.370    0.192     -1.19     17.03  N
  52406118        spec-56094-kepler05B56094_sp06-118   KIC02864110   293.89529   38.089012    14.097     2012-06-15T17:03:57.42        F9   25.04   5743.20    211.55   4.649   0.500   -0.089    0.241     15.06     19.55  N
  52406119        spec-56094-kepler05B56094_sp06-119   KIC03245140   293.93195   38.321529    14.004     2012-06-15T17:03:57.42        K4   14.62   4344.97     96.80   2.453   0.427    0.144    0.147    -27.37     11.64  N
  52406120        spec-56094-kepler05B56094_sp06-120   KIC03126067   293.61292   38.202000    13.517     2012-06-15T17:03:57.42        G2   40.51   5861.74    196.56   4.035   0.606    0.146    0.185    -24.11     19.55  N
  52406125        spec-56094-kepler05B56094_sp06-125   KIC02862273   293.51645   38.097290    12.614     2012-06-15T17:03:57.42        F0   98.41   6461.73    135.22   4.233   0.400   -0.404    0.165      3.75     32.77  N
  52406126        spec-56094-kepler05B56094_sp06-126   KIC03756123   293.79391   38.818584    11.685     2012-06-15T17:03:57.42        F0  136.83   6469.75    112.25   4.064   0.434   -0.161    0.125     -3.53     28.49  Y
  52406128        spec-56094-kepler05B56094_sp06-128   KIC03655052   293.85788   38.777058    13.667     2012-06-15T17:03:57.42        G3   35.91   5897.48    217.07   4.133   0.612    0.017    0.214    -47.57     21.93  Y
  52406129        spec-56094-kepler05B56094_sp06-129   KIC03656231   294.14008   38.788528    11.650     2012-06-15T17:03:57.42        G5   76.05   4772.87     84.94   2.589   0.512   -0.042    0.125     -5.05     14.05  Y
  52406130        spec-56094-kepler05B56094_sp06-130   KIC03655608   293.99649   38.745918    11.436     2012-06-15T17:03:57.42        F0  122.80   6736.04    116.69   4.088   0.393    0.185    0.113    -16.88     26.21  Y
  52406133        spec-56094-kepler05B56094_sp06-133   KIC03654420   293.70343   38.746029    10.207     2012-06-15T17:03:57.42        G5   76.27   4937.68    100.06   2.494   0.616   -0.195    0.155      3.66     16.57  Y
  52406134        spec-56094-kepler05B56094_sp06-134   KIC03656121   294.11075   38.710220    13.838     2012-06-15T17:03:57.42        G3   40.17   5916.84    184.99   4.297   0.559   -0.073    0.194     -2.29     22.44  Y
  52406135        spec-56094-kepler05B56094_sp06-135   KIC03757480   294.11200   38.840111    12.448     2012-06-15T17:03:57.42        G5   57.17   4613.77     75.05   2.608   0.435    0.136    0.104    -29.05     12.43  N
  52406137        spec-56094-kepler05B56094_sp06-137   KIC03757928   294.22989   38.873470    11.787     2012-06-15T17:03:57.42        K3   29.51   4496.03    100.41   2.573   0.468   -0.104    0.141    -21.65     14.13  Y
  52406138        spec-56094-kepler05B56094_sp06-138   KIC03858634   293.63141   38.928112    11.044     2012-06-15T17:03:57.42        G5  100.55   4647.46     69.21   2.593   0.458    0.028    0.101    -25.81     12.89  Y
  52406140        spec-56094-kepler05B56094_sp06-140   KIC03655324   293.92487   38.731083    13.958     2012-06-15T17:03:57.42        G3   24.65   5883.33    254.28   4.130   0.630   -0.067    0.256    -84.66     22.62  Y
  52406141        spec-56094-kepler05B56094_sp06-141   KIC03654361   293.68781   38.794918    11.269     2012-06-15T17:03:57.42        G8  114.06   5308.16    108.27   3.521   0.638   -0.190    0.144      2.24     18.88  Y
  52406143        spec-56094-kepler05B56094_sp06-143   KIC03757073   294.01718   38.851833    13.988     2012-06-15T17:03:57.42        G5   16.21   4645.54    122.58   2.604   0.438    0.295    0.153    -42.26     11.54  N
  52406146        spec-56094-kepler05B56094_sp06-146   KIC03859043   293.73651   38.903084    13.445     2012-06-15T17:03:57.42        G4   58.16   5762.71    158.94   4.361   0.540    0.079    0.166    -53.26     19.73  Y
  52406147        spec-56094-kepler05B56094_sp06-147   KIC03654897   293.82126   38.744862    10.415     2012-06-15T17:03:57.42        K3  127.66   4400.66     37.83   2.010   0.435   -0.226    0.071     -9.85     13.27  Y
  52406148        spec-56094-kepler05B56094_sp06-148   KIC03754946   293.52734   38.848331    13.394     2012-06-15T17:03:57.42        G3   53.58   5864.28    169.37   3.795   0.607    0.374    0.151    -19.59     18.74  Y
  52406149        spec-56094-kepler05B56094_sp06-149   KIC03756737   293.93658   38.892807    12.826     2012-06-15T17:03:57.42        K4   36.64   4487.66     76.38   2.576   0.429    0.139    0.108    -36.26     12.88  Y
  52406150        spec-56094-kepler05B56094_sp06-150   KIC03755364   293.62009   38.856777    12.131     2012-06-15T17:03:57.42        G4   82.17   5701.54    126.88   3.990   0.581    0.181    0.132    -34.82     18.47  Y
  52406151        spec-56094-kepler05B56094_sp06-151   KIC03554151   293.83322   38.614582    13.950     2012-06-15T17:03:57.42        F2   34.42   6088.59    220.95   3.768   0.644    0.036    0.207    -23.93     25.14  Y
  52406152        spec-56094-kepler05B56094_sp06-152   KIC03351274   293.72061   38.421413    10.623     2012-06-15T17:03:57.42        F0  178.88   6627.34     99.05   4.233   0.382    0.041    0.106    -63.01     28.24  N
  52406153        spec-56094-kepler05B56094_sp06-153   KIC03352621   294.04172   38.494919    13.689     2012-06-15T17:03:57.42        G2   31.41   5879.58    216.90   4.174   0.676   -0.213    0.240    -43.02     25.96  Y
  52406155        spec-56094-kepler05B56094_sp06-155   KIC03351475   293.76999   38.474472    13.638     2012-06-15T17:03:57.42        K3   29.84   4592.43     94.48   3.060   0.415    0.051    0.125    -47.41     13.53  N
  52406156        spec-56094-kepler05B56094_sp06-156   KIC03351152   293.69107   38.410824    11.750     2012-06-15T17:03:57.42        G3  122.21   5913.05    114.98   3.988   0.579    0.090    0.119    -34.70     21.52  N
  52406158        spec-56094-kepler05B56094_sp06-158   KIC03452785   293.70975   38.558666    13.049     2012-06-15T17:03:57.42        G5   51.33   4581.41     85.83   2.565   0.514   -0.245    0.127    -33.00     15.31  Y
  52406159        spec-56094-kepler05B56094_sp06-159   KIC03454480   294.12784   38.585251    13.516     2012-06-15T17:03:57.42        G6   24.86   5514.67    210.80   4.417   0.565   -0.392    0.272    -13.72     20.87  Y
  52406160        spec-56094-kepler05B56094_sp06-160   KIC03553822   293.75757   38.652248    13.478     2012-06-15T17:03:57.42        G0   46.11   6139.56    186.13   4.143   0.554    0.186    0.166    -15.32     23.13  Y
  52406161        spec-56094-kepler05B56094_sp06-161   KIC03554660   293.95630   38.672695    13.468     2012-06-15T17:03:57.42        F2   37.15   6155.37    199.89   4.500   0.486    0.073    0.195    -14.22     24.15  Y
  52406162        spec-56094-kepler05B56094_sp06-162   KIC03351946   293.88489   38.468307    12.145     2012-06-15T17:03:57.42        G3   48.55   5823.55    191.95   3.940   0.656   -0.090    0.201    -29.64     23.46  Y
  52406163        spec-56094-kepler05B56094_sp06-163   KIC03352479   294.00580   38.465862    12.730     2012-06-15T17:03:57.42        G2   77.05   5842.09    143.05   3.702   0.641    0.096    0.146    -14.07     21.86  Y
  52406164        spec-56094-kepler05B56094_sp06-164   KIC03245774   294.07364   38.399471    11.968     2012-06-15T17:03:57.42        F5  129.29   6606.69    113.81   4.201   0.397    0.012    0.121    -58.94     28.78  Y
  52406165        spec-56094-kepler05B56094_sp06-165   KIC03453482   293.87885   38.506027    12.857     2012-06-15T17:03:57.42        K4   49.03   4750.65     73.24   4.747   0.275   -0.085    0.110    -26.69     12.39  Y
  52406167        spec-56094-kepler05B56094_sp06-167   KIC03350898   293.63312   38.487274    13.824     2012-06-15T17:03:57.42        G5   34.01   4774.41    115.21   2.990   0.508   -0.075    0.155    -16.29     15.47  N
  52406169        spec-56094-kepler05B56094_sp06-169   KIC03453592   293.90805   38.589584    13.782     2012-06-15T17:03:57.42        K4   33.69   4810.97     92.16   4.604   0.284    0.295    0.116    -68.18     11.43  Y
  52406174        spec-56094-kepler05B56094_sp06-174   KIC03352309   293.96591   38.405193    13.912     2012-06-15T17:03:57.42        F5   42.56   6640.93    189.62   4.044   0.438    0.035    0.182     -2.12     27.27  Y
  52406175        spec-56094-kepler05B56094_sp06-175   KIC03554322   293.87344   38.629723    12.393     2012-06-15T17:03:57.42        G3   32.63   5547.72    234.48   3.712   0.776   -0.358    0.280    -26.00     26.60  Y
  52406176        spec-56094-kepler05B56094_sp06-176   KIC03551995   293.30872   38.692783    11.352     2012-06-15T17:03:57.42        G5  120.08   4820.76     74.21   2.544   0.552   -0.131    0.116    -59.48     16.20  N
  52406177        spec-56094-kepler05B56094_sp06-177   KIC03552324   293.39508   38.676777    12.760     2012-06-15T17:03:57.42        K3   72.01   4471.52     72.46   2.430   0.458   -0.009    0.108    -38.85     13.99  N
  52406178        spec-56094-kepler05B56094_sp06-178   KIC03452226   293.58206   38.534439    12.536     2012-06-15T17:03:57.42        G5   56.67   5048.44    129.05   3.253   0.622   -0.242    0.176    -20.43     18.33  N
  52406182        spec-56094-kepler05B56094_sp06-182   KIC03451403   293.39517   38.539936    12.957     2012-06-15T17:03:57.42        K3   52.66   4328.18     63.86   1.980   0.494   -0.346    0.120    -86.91     14.68  N
  52406184        spec-56094-kepler05B56094_sp06-184   KIC03552963   293.54788   38.610237    13.427     2012-06-15T17:03:57.42        G4   45.10   5576.16    182.40   3.978   0.627   -0.013    0.199    -42.33     18.60  N
  52406185        spec-56094-kepler05B56094_sp06-185   KIC03349260   293.22675   38.414692    14.196     2012-06-15T17:03:57.42        F0   21.32   6305.39    277.80   3.850   0.593   -0.233    0.285    -34.53     31.65  N
  52406186        spec-56094-kepler05B56094_sp06-186   KIC03552517   293.43808   38.604107    11.570     2012-06-15T17:03:57.42        F5  140.83   6516.51    105.54   4.148   0.418    0.019    0.111    -24.52     27.24  N
  52406187        spec-56094-kepler05B56094_sp06-187   KIC03552767   293.50177   38.660419    14.370     2012-06-15T17:03:57.42        G5   19.34   5213.33    210.01   3.515   0.763   -0.670    0.295    -10.73     25.53  N
  52406188        spec-56094-kepler05B56094_sp06-188   KIC03349875   293.38120   38.420380    13.775     2012-06-15T17:03:57.42        G2   49.63   6013.33    176.20   4.319   0.547    0.023    0.176    -25.93     23.34  N
  52406189        spec-56094-kepler05B56094_sp06-189   KIC03553458   293.67258   38.608223    11.473     2012-06-15T17:03:57.42        K3   84.08   4525.30     73.23   2.728   0.446   -0.084    0.106     -5.76     14.28  Y
  52406190        spec-56094-kepler05B56094_sp06-190   KIC03349312   293.24020   38.479065     9.157     2012-06-15T17:03:57.42        G5  153.35   4950.21     67.03   2.638   0.584   -0.102    0.108    -63.47     17.53  N
  52406191        spec-56094-kepler05B56094_sp06-191   KIC03350457   293.53000   38.488583    14.126     2012-06-15T17:03:57.42        G4   28.87   5693.26    238.06   3.802   0.703   -0.029    0.252     -9.30     25.92  N
  52406192        spec-56094-kepler05B56094_sp06-192   KIC03551788   293.25693   38.612926    12.056     2012-06-15T17:03:57.42        K5   44.62   4125.98     43.30   1.793   0.428   -0.304    0.107    -34.02     12.67  N
  52406194        spec-56094-kepler05B56094_sp06-194   KIC03350280   293.48251   38.406418    13.911     2012-06-15T17:03:57.42        F0   32.41   6454.43    238.78   4.273   0.429   -0.472    0.288     -3.41     36.16  N
  52406195        spec-56094-kepler05B56094_sp06-195   KIC03553319   293.63504   38.680000    11.763     2012-06-15T17:03:57.42        G5   18.19   4889.30    221.69   2.476   0.737   -0.343    0.325    -15.11     19.47  Y
  52406196        spec-56094-kepler05B56094_sp06-196   KIC03350091   293.43729   38.486404    13.569     2012-06-15T17:03:57.42        G4   43.88   5672.21    174.53   4.296   0.559    0.135    0.179    -60.74     19.24  N
  52406198        spec-56094-kepler05B56094_sp06-198   KIC03553558   293.69504   38.643276    13.527     2012-06-15T17:03:57.42        G2   48.70   5873.02    192.18   3.720   0.704   -0.305    0.216    -49.09     27.32  Y
  52406199        spec-56094-kepler05B56094_sp06-199   KIC03451825   293.48944   38.526970    13.156     2012-06-15T17:03:57.42        G2    9.19   5411.51    408.55   3.810   0.748   -1.348    0.598    -66.32     38.13  N
  52406203        spec-56094-kepler05B56094_sp06-203   KIC03125568   293.50073   38.233467    11.107     2012-06-15T17:03:57.42        G5  142.50   4981.44     78.94   2.573   0.611   -0.118    0.125    -28.09     17.97  N
  52406205        spec-56094-kepler05B56094_sp06-205   KIC03243397   293.53378   38.340443    14.689     2012-06-15T17:03:57.42        F0   30.95   6077.44    272.11   4.086   0.641   -0.558    0.349    -10.47     48.92  N
  52406206        spec-56094-kepler05B56094_sp06-206   KIC03124465   293.25742   38.292252    10.672     2012-06-15T17:03:57.42        G2  186.93   5975.15     99.59   3.997   0.577   -0.148    0.116    -74.16     26.82  Y
  52406208        spec-56094-kepler05B56094_sp06-208   KIC03243830   293.62701   38.328701    14.376     2012-06-15T17:03:57.42        K7   15.96   3994.60     44.47   1.764   0.427   -0.502    0.174   -102.76     13.93  N
  52406209        spec-56094-kepler05B56094_sp06-209   KIC03125903   293.57629   38.284336    13.412     2012-06-15T17:03:57.42        F0   64.01   6613.59    162.14   4.070   0.426   -0.145    0.178     -3.32     33.50  N
  52406210        spec-56094-kepler05B56094_sp06-210   KIC02861672   293.39905   38.071529    13.504     2012-06-15T17:03:57.42        G3   48.35   5923.98    184.40   4.184   0.584    0.195    0.172    -17.59     21.91  Y
  52406211        spec-56094-kepler05B56094_sp06-211   KIC03242567   293.34119   38.365448    14.746     2012-06-15T17:03:57.42        G2   21.68   5793.87    267.28   4.341   0.609   -0.320    0.333    -28.02     29.54  N
  52406212        spec-56094-kepler05B56094_sp06-212   KIC02998124   293.26633   38.126083    13.119     2012-06-15T17:03:57.42        F5   77.98   6373.20    156.12   4.207   0.468   -0.005    0.156     22.32     27.79  Y
  52406213        spec-56094-kepler05B56094_sp06-213   KIC03125530   293.49075   38.289452    13.089     2012-06-15T17:03:57.42        G5   51.19   4720.55    113.75   2.334   0.711   -0.658    0.182    -14.86     20.69  N
  52406214        spec-56094-kepler05B56094_sp06-214   KIC02860306   293.10870   38.029110    13.416     2012-06-15T17:03:57.42        F5   62.28   6454.56    173.80   4.023   0.486    0.037    0.165      6.28     27.78  Y
  52406215        spec-56094-kepler05B56094_sp06-215   KIC02860936   293.24191   38.043362    10.069     2012-06-15T17:03:57.42        G5  149.12   5070.22     73.63   2.892   0.574    0.067    0.108    -38.60     17.06  Y
  52406216        spec-56094-kepler05B56094_sp06-216   KIC02999161   293.48889   38.162380    14.272     2012-06-15T17:03:57.42        G5   32.41   5037.41    197.51   3.050   0.798   -0.580    0.278    -72.35     25.52  N
  52406217        spec-56094-kepler05B56094_sp06-217   KIC02998070   293.25592   38.165974    11.864     2012-06-15T17:03:57.42        F0  124.01   7080.50    120.10   4.098   0.354   -0.225    0.160    -37.10     37.32  Y
  52406220        spec-56094-kepler05B56094_sp06-220   KIC03124935   293.36234   38.297478    14.024     2012-06-15T17:03:57.42        G3   31.00   5817.61    230.12   3.784   0.700    0.037    0.231    -68.92     22.80  N
  52406221        spec-56094-kepler05B56094_sp06-221   KIC02862041   293.47433   38.014668    13.504     2012-06-15T17:03:57.42        G4   38.39   5634.43    195.13   4.307   0.597    0.015    0.214    -18.89     22.79  Y
  52406222        spec-56094-kepler05B56094_sp06-222   KIC02998561   293.35797   38.115509    11.569     2012-06-15T17:03:57.42        F0  199.76   7177.50     96.57   4.005   0.372   -0.152    0.135      0.54     38.47  Y
  52406225        spec-56094-kepler05B56094_sp06-225   KIC03124278   293.21341   38.207111    13.575     2012-06-15T17:03:57.42        F5   41.47   6388.60    203.92   3.970   0.533    0.042    0.188    -36.97     28.08  Y
  52406228        spec-56094-kepler05B56094_sp06-228   KIC03449681   292.96729   38.528221    13.692     2012-06-15T17:03:57.42        G2   65.19   6039.89    157.55   4.211   0.547    0.309    0.139    -18.61     21.49  Y
  52406231        spec-56094-kepler05B56094_sp06-231   KIC03549734   292.76297   38.651695    13.657     2012-06-15T17:03:57.42        G0   37.67   6054.79    209.83   4.110   0.581   -0.119    0.218    -15.39     28.87  Y
  52406234        spec-56094-kepler05B56094_sp06-234   KIC03348676   293.07678   38.495918    12.401     2012-06-15T17:03:57.42        K7    6.69   3886.74     48.78   1.737   0.572   -1.034    0.306    -40.12     57.33  Y
  52406235        spec-56094-kepler05B56094_sp06-235   KIC03348090   292.92429   38.442280    13.464     2012-06-15T17:03:57.42        F5   34.33   6205.34    225.92   3.916   0.613   -0.279    0.246    -34.03     34.87  Y
  52406236        spec-56094-kepler05B56094_sp06-236   KIC03347855   292.87009   38.484669    13.892     2012-06-15T17:03:57.42        F5   38.88   6193.15    212.09   4.195   0.593   -0.194    0.239     -8.95     34.28  Y
  52406237        spec-56094-kepler05B56094_sp06-237   KIC03239707   292.60010   38.399971    11.251     2012-06-15T17:03:57.42        G5   85.47   4581.25     43.30   2.763   0.406    0.137    0.066    -35.90     14.01  Y
  52406239        spec-56094-kepler05B56094_sp06-239   KIC03240049   292.68399   38.365723    11.557     2012-06-15T17:03:57.42        K3  123.97   4393.22     41.07   2.159   0.449   -0.105    0.074     -8.16     14.57  Y
  52406240        spec-56094-kepler05B56094_sp06-240   KIC03239926   292.65271   38.310722    11.536     2012-06-15T17:03:57.42        F0  150.18   6630.11     99.77   3.886   0.444    0.121    0.102    -30.01     29.33  Y
  52406241        spec-56094-kepler05B56094_sp06-241   KIC03450129   293.07986   38.525417    12.704     2012-06-15T17:03:57.42        G5   64.11   4885.14    113.83   2.537   0.672   -0.351    0.175     10.24     20.17  Y
  52406242        spec-56094-kepler05B56094_sp06-242   KIC03550658   292.97626   38.648861    13.388     2012-06-15T17:03:57.42        G5   53.88   4864.32    132.69   2.375   0.750   -0.529    0.211    -91.30     21.52  Y
  52406243        spec-56094-kepler05B56094_sp06-243   KIC03346914   292.62726   38.447945    12.936     2012-06-15T17:03:57.42        G5   79.25   5544.65    128.10   3.736   0.596    0.393    0.150    -37.73     18.06  Y
  52406247        spec-56094-kepler05B56094_sp06-247   KIC03347735   292.84042   38.422779    13.646     2012-06-15T17:03:57.42        G5   21.77   5923.75    262.58   4.243   0.614   -0.142    0.285    -14.92     31.38  Y
  52406248        spec-56094-kepler05B56094_sp06-248   KIC03347146   292.69330   38.493443    10.516     2012-06-15T17:03:57.42        K3  251.83   4332.42     34.61   1.816   0.495   -0.549    0.078    -35.24     15.90  Y
  52406249        spec-56094-kepler05B56094_sp06-249   KIC03449060   292.82425   38.567638    13.880     2012-06-15T17:03:57.42        G3   56.61   5678.38    165.57   4.321   0.602   -0.532    0.225    -81.44     28.98  Y
  52406250        spec-56094-kepler05B56094_sp06-250   KIC03449458   292.91684   38.555168    12.921     2012-06-15T17:03:57.42        F2   54.68   6123.32    165.32   4.200   0.540   -0.190    0.185    -24.53     31.21  Y
  52407003        spec-56094-kepler05B56094_sp07-003   KIC02018931   292.42880   37.467945    13.143     2012-06-15T17:03:13.53        F3   38.94   6600.84    196.75   4.215   0.383   -0.151    0.194    -28.32     23.30  Y
  52407004        spec-56094-kepler05B56094_sp07-004   KIC02016814   291.96246   37.421391    13.928     2012-06-15T17:03:13.53        G5   36.06   5665.01    154.73   4.365   0.479    0.305    0.148    -46.63     12.83  Y
  52407006        spec-56094-kepler05B56094_sp07-006   KIC01871888   292.22458   37.358891    12.957     2012-06-15T17:03:13.53        F9   22.35   5193.50    176.82   3.512   0.612   -0.212    0.216    -16.82     14.44  Y
  52407009        spec-56094-kepler05B56094_sp07-009   KIC01872244   292.30225   37.388474    13.337     2012-06-15T17:03:13.53        G5   36.76   5176.95    114.74   3.702   0.462    0.322    0.131    -10.84     11.74  Y
  52407010        spec-56094-kepler05B56094_sp07-010   KIC01872084   292.26941   37.339001    12.927     2012-06-15T17:03:13.53        F9   12.14   5565.42    257.68   4.593   0.445    0.054    0.271    -26.05     15.08  Y
  52407011        spec-56094-kepler05B56094_sp07-011   KIC02162635   291.97754   37.532555    13.862     2012-06-15T17:03:13.53        K1   27.54   4914.87    107.85   3.756   0.413   -0.017    0.141    -39.43     11.39  Y
  52407012        spec-56094-kepler05B56094_sp07-012   KIC02163351   292.12421   37.515141    13.126     2012-06-15T17:03:13.53        K5   40.46   4576.36     58.04   4.648   0.219    0.056    0.083    -50.06      8.93  Y
  52407013        spec-56094-kepler05B56094_sp07-013   KIC01871631   292.16776   37.393723    13.661     2012-06-15T17:03:13.53        G5   27.13   4769.32    108.79   2.573   0.553   -0.314    0.162    -39.98     12.65  Y
  52407014        spec-56094-kepler05B56094_sp07-014   KIC01872547   292.36600   37.379528    13.181     2012-06-15T17:03:13.53        F9   42.28   5346.90    148.98   3.385   0.648   -0.111    0.184     -5.85     15.85  Y
  52407015        spec-56094-kepler05B56094_sp07-015   KIC02017470   292.09918   37.478085    13.778     2012-06-15T17:03:13.53        G1   35.58   5878.06    186.94   4.299   0.543   -0.289    0.208    -78.78     19.81  Y
  52407017        spec-56094-kepler05B56094_sp07-017   KIC02164165   292.28922   37.527416    11.610     2012-06-15T17:03:13.53       A9V  142.61   6958.11     49.33   3.891   0.218    0.104    0.077    -25.01     15.55  Y
  52407018        spec-56094-kepler05B56094_sp07-018   KIC02018868   292.41599   37.422611    13.847     2012-06-15T17:03:13.53        F5    6.41   6367.01    414.60   4.450   0.408   -0.202    0.433    -15.15     29.26  Y
  52407019        spec-56094-kepler05B56094_sp07-019   KIC02165188   292.50720   37.506111    12.886     2012-06-15T17:03:13.53        F2   68.29   6635.81    154.73   4.176   0.356   -0.256    0.163     -9.12     24.21  Y
  52407020        spec-56094-kepler05B56094_sp07-020   KIC02018280   292.28629   37.483639    13.510     2012-06-15T17:03:13.53        F4   35.82   6377.65    200.43   4.192   0.415   -0.377    0.213      5.98     24.00  Y
  52407021        spec-56094-kepler05B56094_sp07-021   KIC02017224   292.04276   37.441833    13.856     2012-06-15T17:03:13.53        G0   40.01   6044.84    185.74   4.245   0.531    0.033    0.173    -36.52     17.61  Y
  52407022        spec-56094-kepler05B56094_sp07-022   KIC02164951   292.46030   37.561832    13.330     2012-06-15T17:03:13.53        F6   62.46   6146.25    150.42   4.377   0.439   -0.280    0.166     11.00     20.78  Y
  52407023        spec-56094-kepler05B56094_sp07-023   KIC02163896   292.23221   37.506111    13.129     2012-06-15T17:03:13.53        F0   63.91   7049.65    156.71   4.119   0.331   -0.260    0.184    -33.53     30.46  Y
  52407026        spec-56094-kepler05B56094_sp07-026   KIC02160771   291.57529   37.530083    13.970     2012-06-15T17:03:13.53        F9   38.06   5523.72    158.07   4.005   0.575   -0.030    0.174    -21.89     14.67  Y
  52407029        spec-56094-kepler05B56094_sp07-029   KIC02305195   291.95087   37.676472    13.988     2012-06-15T17:03:13.53        G3   34.54   5618.20    170.41   4.346   0.484   -0.366    0.211      5.71     17.06  Y
  52407031        spec-56094-kepler05B56094_sp07-031   KIC02015388   291.63696   37.437027    13.883     2012-06-15T17:03:13.53        F7   10.71   6027.94    313.27   4.135   0.532    0.195    0.256    -36.77     16.43  Y
  52407032        spec-56094-kepler05B56094_sp07-032   KIC02303266   291.50879   37.669750    13.251     2012-06-15T17:03:13.53        G0   65.70   5959.10    144.48   3.844   0.579    0.064    0.138    -26.61     17.06  Y
  52407034        spec-56094-kepler05B56094_sp07-034   KIC02303289   291.51392   37.631332    12.835     2012-06-15T17:03:13.53        K7   34.19   3989.35     24.77   1.825   0.362   -0.497    0.098    -54.96      9.95  Y
  52407036        spec-56094-kepler05B56094_sp07-036   KIC02304168   291.70126   37.666752    12.411     2012-06-15T17:03:13.53        F0   64.69   7251.94    147.63   3.856   0.361    0.088    0.147    -27.93     20.78  Y
  52407037        spec-56094-kepler05B56094_sp07-037   KIC02304306   291.73767   37.626305    13.980     2012-06-15T17:03:13.53        F9   35.03   5634.92    161.64   3.960   0.543    0.267    0.157    -12.98     13.07  Y
  52407038        spec-56094-kepler05B56094_sp07-038   KIC02304010   291.66867   37.610195    13.909     2012-06-15T17:03:13.53        F9   37.00   5623.31    158.23   4.116   0.525    0.218    0.156     -8.16     13.11  Y
  52407039        spec-56094-kepler05B56094_sp07-039   KIC02016676   291.93811   37.452778    11.508     2012-06-15T17:03:13.53        G5   24.49   4995.55    133.96   2.851   0.564   -0.051    0.183    -19.87     12.16  Y
  52407040        spec-56094-kepler05B56094_sp07-040   KIC02016248   291.83887   37.474640    13.858     2012-06-15T17:03:13.53        F9   44.74   5606.25    138.23   4.523   0.466    0.009    0.154    -26.78     13.80  Y
  52407041        spec-56094-kepler05B56094_sp07-041   KIC02303365   291.53650   37.683334    11.140     2012-06-15T17:03:13.53        F0  216.50   7426.27    101.47   3.915   0.375    0.176    0.106    -26.77     26.84  Y
  52407044        spec-56094-kepler05B56094_sp07-044   KIC02161532   291.72586   37.580666    13.457     2012-06-15T17:03:13.53        G1   34.53   5941.82    190.76   4.284   0.519   -0.068    0.188      4.27     16.22  Y
  52407046        spec-56094-kepler05B56094_sp07-046   KIC02162283   291.89178   37.556831     9.551     2012-06-15T17:03:13.53        F0   19.24   7207.54    235.06   3.797   0.398    0.500    0.186    -27.10     17.62  Y
  52407049        spec-56094-kepler05B56094_sp07-049   KIC01869400   291.71124   37.358582    13.894     2012-06-15T17:03:13.53        G7   24.16   5272.85    164.05   3.770   0.548   -0.002    0.192    -45.13     12.67  Y
  52407050        spec-56094-kepler05B56094_sp07-050   KIC02015883   291.75430   37.454666    11.942     2012-06-15T17:03:13.53        G0  126.16   5919.87    112.38   3.956   0.550   -0.002    0.115    -62.96     16.74  Y
  52407054        spec-56094-kepler05B56094_sp07-054   KIC02308753   292.71121   37.662334    10.773     2012-06-15T17:03:13.53        F4  193.64   6516.50     98.56   4.175   0.375    0.065    0.095    -66.89     18.71  Y
  52407055        spec-56094-kepler05B56094_sp07-055   KIC02308762   292.71359   37.613667    11.964     2012-06-15T17:03:13.53        G5   63.60   4181.38     40.14   2.073   0.407   -0.342    0.094    -45.95      9.92  Y
  52407056        spec-56094-kepler05B56094_sp07-056   KIC02166632   292.82690   37.542557    13.891     2012-06-15T17:03:13.53        G3   29.97   5846.16    203.11   4.291   0.544   -0.084    0.205    -16.43     15.97  Y
  52407058        spec-56094-kepler05B56094_sp07-058   KIC02165718   292.62659   37.596832    13.593     2012-06-15T17:03:13.53        G3   41.84   5708.98    168.63   3.903   0.593    0.036    0.171    -16.93     15.13  Y
  52407059        spec-56094-kepler05B56094_sp07-059   KIC02308241   292.60480   37.691944    12.884     2012-06-15T17:03:13.53        G7   65.54   5319.97     95.49   4.657   0.383   -0.059    0.125    -38.76     11.74  Y
  52407061        spec-56094-kepler05B56094_sp07-061   KIC02309719   292.93088   37.606640    12.899     2012-06-15T17:03:13.53        F6   50.54   6191.48    173.42   3.892   0.552    0.083    0.154    -10.62     20.90  Y
  52407064        spec-56094-kepler05B56094_sp07-064   KIC02019662   292.58978   37.487446    13.803     2012-06-15T17:03:13.53        F6   26.15   6318.48    235.73   4.252   0.465   -0.101    0.221    -28.27     20.27  Y
  52407068        spec-56094-kepler05B56094_sp07-068   KIC02165574   292.59531   37.526085    11.291     2012-06-15T17:03:13.53        K4   57.90   4000.97     14.82   1.899   0.306    0.084    0.045    -20.07      8.72  Y
  52407071        spec-56094-kepler05B56094_sp07-071   KIC02166206   292.73630   37.560333    13.295     2012-06-15T17:03:13.53        G0   43.30   5951.51    176.09   4.050   0.554    0.023    0.165      4.77     15.99  Y
  52407073        spec-56094-kepler05B56094_sp07-073   KIC02309252   292.82263   37.626583    13.162     2012-06-15T17:03:13.53       A5V   89.96   8049.95     90.74   3.826   0.288    0.478    0.080    -42.49     15.67  Y
  52407075        spec-56094-kepler05B56094_sp07-075   KIC02166970   292.90070   37.569279    12.968     2012-06-15T17:03:13.53        F7   61.50   6094.87    151.10   4.031   0.527   -0.002    0.142    -34.09     17.04  Y
  52407076        spec-56094-kepler05B56094_sp07-076   KIC02022568   293.20651   37.451637    13.923     2012-06-15T17:03:13.53        G5   30.37   4724.39     93.18   2.437   0.487   -0.178    0.139      7.75     10.82  N
  52407077        spec-56094-kepler05B56094_sp07-077   KIC02168184   293.15378   37.550888    13.487     2012-06-15T17:03:13.53        F9   19.00   5011.21    180.05   2.669   0.721   -0.549    0.264    -37.24     14.41  Y
  52407078        spec-56094-kepler05B56094_sp07-078   KIC02168679   293.25693   37.522228    12.319     2012-06-15T17:03:13.53        F3  160.61   6630.96    107.05   4.218   0.351   -0.040    0.109     -5.53     21.64  N
  52407080        spec-56094-kepler05B56094_sp07-080   KIC02311548   293.33020   37.670891    13.788     2012-06-15T17:03:13.53        G5   22.58   4750.64    101.46   2.598   0.460    0.003    0.141    -10.54     10.07  Y
  52407082        spec-56094-kepler05B56094_sp07-082   KIC02310984   293.21799   37.612221    13.617     2012-06-15T17:03:13.53        F3   34.38   6581.66    210.13   4.146   0.397   -0.235    0.212    -20.12     23.75  Y
  52407083        spec-56094-kepler05B56094_sp07-083   KIC02021633   293.01001   37.490471    12.251     2012-06-15T17:03:13.53        G3   91.80   5867.92    116.20   4.359   0.478    0.122    0.116    -23.26     13.83  Y
  52407089        spec-56094-kepler05B56094_sp07-089   KIC02167890   293.09363   37.514500    12.858     2012-06-15T17:03:13.53        K1   44.49   4819.13     91.66   2.704   0.503   -0.150    0.133    -46.54     11.26  Y
  52407090        spec-56094-kepler05B56094_sp07-090   KIC02311174   293.25888   37.646500    12.676     2012-06-15T17:03:13.53        F9   89.21   5894.88    124.33   3.946   0.565   -0.180    0.134    -46.03     16.87  Y
  52407091        spec-56094-kepler05B56094_sp07-091   KIC02451037   293.14407   37.702194    12.609     2012-06-15T17:03:13.53        F6   92.93   6227.59    124.01   4.320   0.437   -0.092    0.127    -36.44     18.78  Y
  52407092        spec-56094-kepler05B56094_sp07-092   KIC02167468   293.00595   37.533028    13.694     2012-06-15T17:03:13.53        G3   46.54   5802.36    156.10   3.976   0.552    0.137    0.149    -37.49     13.03  Y
  52407093        spec-56094-kepler05B56094_sp07-093   KIC02310233   293.05054   37.601055    13.246     2012-06-15T17:03:13.53        F3   53.03   6516.71    171.14   4.132   0.398   -0.211    0.171     -0.19     22.30  Y
  52407094        spec-56094-kepler05B56094_sp07-094   KIC02312140   293.45419   37.657318    14.030     2012-06-15T17:03:13.53        F9   23.90   5544.13    208.60   3.879   0.625   -0.117    0.227     27.72     14.52  N
  52407095        spec-56094-kepler05B56094_sp07-095   KIC02310686   293.14987   37.606419    13.277     2012-06-15T17:03:13.53        K1   18.27   4937.26    135.04   3.534   0.432    0.165    0.164    -33.53     10.37  Y
  52407096        spec-56094-kepler05B56094_sp07-096   KIC02310639   293.14075   37.653381    14.850     2012-06-15T17:03:13.53        G1   20.73   5871.72    218.12   4.402   0.519   -0.125    0.226    -12.05     16.34  Y
  52407098        spec-56094-kepler05B56094_sp07-098   KIC02169100   293.34344   37.532795    14.076     2012-06-15T17:03:13.53        G3   32.92   5746.83    189.80   4.176   0.552   -0.042    0.194   -103.19     14.39  N
  52407099        spec-56094-kepler05B56094_sp07-099   KIC01876218   293.15414   37.394676    13.640     2012-06-15T17:03:13.53        G7   39.86   5285.27    131.99   4.357   0.485    0.024    0.170    -27.09     18.81  N
  52407100        spec-56094-kepler05B56094_sp07-100   KIC02168989   293.31729   37.599724    13.581     2012-06-15T17:03:13.53        G1   38.45   5808.19    187.58   3.788   0.636   -0.134    0.194    -70.56     16.39  N
  52407102        spec-56094-kepler05B56094_sp07-102   KIC02579590   292.25479   37.880196    12.543     2012-06-15T17:03:13.53        G7   10.24   5230.31    254.88   3.997   0.571   -0.584    0.344   -124.27     16.36  Y
  52407103        spec-56094-kepler05B56094_sp07-103   KIC02307796   292.50571   37.666943    13.059     2012-06-15T17:03:13.53        G1   72.01   5883.46    135.85   4.124   0.549   -0.150    0.144    -27.58     16.85  Y
  52407104        spec-56094-kepler05B56094_sp07-104   KIC02306208   292.16376   37.651859    13.824     2012-06-15T17:03:13.53        F6   46.67   6234.92    174.84   3.847   0.527   -0.081    0.162    -58.77     18.91  Y
  52407106        spec-56094-kepler05B56094_sp07-106   KIC02305866   292.09329   37.613472    12.605     2012-06-15T17:03:13.53        F2  119.25   6887.31    120.77   4.027   0.351    0.020    0.123    -28.99     24.74  Y
  52407120        spec-56094-kepler05B56094_sp07-120   KIC02716664   292.22900   37.919529    13.891     2012-06-15T17:03:13.53        F6   45.43   6213.15    173.76   4.129   0.486   -0.084    0.165    -65.55     18.49  Y
  52407122        spec-56094-kepler05B56094_sp07-122   KIC02306998   292.32736   37.661140    13.757     2012-06-15T17:03:13.53        F9   58.81   5544.94    129.29   4.445   0.461    0.027    0.145    -36.08     12.34  Y
  52407124        spec-56094-kepler05B56094_sp07-124   KIC02164117   292.27728   37.586361    12.721     2012-06-15T17:03:13.53        F6   99.34   6228.55    135.16   4.129   0.467   -0.130    0.134    -33.67     18.38  Y
  52407126        spec-56094-kepler05B56094_sp07-126   KIC02585127   293.47089   37.854942    13.760     2012-06-15T17:03:13.53        F9   43.73   6004.66    186.71   4.161   0.545   -0.125    0.185    -18.16     18.91  Y
  52407127        spec-56094-kepler05B56094_sp07-127   KIC02585767   293.60162   37.831196    13.092     2012-06-15T17:03:13.53        G7   57.70   5416.02     99.88   4.608   0.390    0.202    0.115    -40.67     11.06  Y
  52407128        spec-56094-kepler05B56094_sp07-128   KIC02451643   293.27292   37.770390    12.741     2012-06-15T17:03:13.53        F9   62.38   5594.09    119.12   4.455   0.465   -0.015    0.136    -34.46     12.80  Y
  52407129        spec-56094-kepler05B56094_sp07-129   KIC02585256   293.49612   37.849445    12.189     2012-06-15T17:03:13.53        F6   94.53   6301.18    122.56   4.353   0.446    0.011    0.122    -36.42     17.23  Y
  52407130        spec-56094-kepler05B56094_sp07-130   KIC02721441   293.27533   37.952305    12.686     2012-06-15T17:03:13.53        F9   69.70   5876.92    138.72   3.849   0.605   -0.218    0.150    -46.52     18.25  Y
  52407132        spec-56094-kepler05B56094_sp07-132   KIC02452093   293.36874   37.788834    13.653     2012-06-15T17:03:13.53        G2   32.75   5618.43    227.78   3.586   0.729   -0.501    0.263      2.45     18.42  Y
  52407133        spec-56094-kepler05B56094_sp07-133   KIC02452260   293.40546   37.748638    11.984     2012-06-15T17:03:13.53        F5   74.53   6245.90    153.59   4.138   0.452   -0.396    0.168    -25.21     21.23  Y
  52407136        spec-56094-kepler05B56094_sp07-136   KIC02722663   293.52441   37.969749    13.859     2012-06-15T17:03:13.53        F7   44.46   6085.95    185.60   4.180   0.575   -0.204    0.193    -25.64     20.11  Y
  52407137        spec-56094-kepler05B56094_sp07-137   KIC02586204   293.69254   37.853565     9.714     2012-06-15T17:03:13.53        F5  186.92   6351.99     70.17   4.200   0.392   -0.093    0.079    -38.30     18.59  N
  52407138        spec-56094-kepler05B56094_sp07-138   KIC02452439   293.44641   37.770943    13.512     2012-06-15T17:03:13.53        G5   51.23   4608.03     73.91   2.792   0.432   -0.153    0.107    -10.10     10.97  Y
  52407139        spec-56094-kepler05B56094_sp07-139   KIC02722423   293.47308   37.934944    12.375     2012-06-15T17:03:13.53        F3   80.80   6501.76    147.80   4.148   0.398   -0.257    0.156    -24.47     24.04  Y
  52407140        spec-56094-kepler05B56094_sp07-140   KIC02452672   293.49658   37.713417    12.835     2012-06-15T17:03:13.53        G7   59.69   4842.55     94.50   2.544   0.593   -0.440    0.148    -63.51     13.41  Y
  52407143        spec-56094-kepler05B56094_sp07-143   KIC02723828   293.78128   37.955502    13.435     2012-06-15T17:03:13.53        G6   39.23   4873.96    111.97   2.421   0.669   -0.661    0.180    -45.36     13.75  N
  52407144        spec-56094-kepler05B56094_sp07-144   KIC02721978   293.38483   37.973389    13.717     2012-06-15T17:03:13.53        F7   36.04   5997.24    194.63   3.998   0.574   -0.142    0.190     18.91     17.81  Y
  52407145        spec-56094-kepler05B56094_sp07-145   KIC02723043   293.60632   37.976788    12.995     2012-06-15T17:03:13.53        G7   14.59   5434.30    239.85   4.419   0.575   -0.248    0.301    -53.51     14.88  N
  52407147        spec-56094-kepler05B56094_sp07-147   KIC02452010   293.35181   37.713306    12.732     2012-06-15T17:03:13.53        F6   52.72   6066.79    164.98   4.299   0.494   -0.122    0.166    -33.62     17.84  Y
  52407154        spec-56094-kepler05B56094_sp07-154   KIC01724719   292.20471   37.221222    13.960     2012-06-15T17:03:13.53        F6   27.95   6185.90    229.55   4.258   0.496    0.016    0.205    -26.07     17.64  Y
  52407155        spec-56094-kepler05B56094_sp07-155   KIC01166450   292.13895   36.886398    13.910     2012-06-15T17:03:13.53        F3   35.01   6547.94    209.87   4.006   0.413   -0.198    0.206    -15.60     23.98  N
  52407156        spec-56094-kepler05B56094_sp07-156   KIC01435272   292.04178   37.023029    13.633     2012-06-15T17:03:13.53        F6   28.57   6202.35    228.69   4.059   0.534    0.163    0.187    -53.69     17.28  Y
  52407159        spec-56094-kepler05B56094_sp07-159   KIC01434708   291.92749   37.026333    13.563     2012-06-15T17:03:13.53        G7   38.68   5366.79    119.57   4.602   0.383    0.265    0.132    -52.02     10.42  Y
  52407160        spec-56094-kepler05B56094_sp07-160   KIC01723157   291.88400   37.236637    13.745     2012-06-15T17:03:13.53        K3   13.34   4683.85    116.41   4.639   0.275   -0.162    0.166     -5.47     10.22  Y
  52407161        spec-56094-kepler05B56094_sp07-161   KIC01575855   291.92059   37.101723    13.398     2012-06-15T17:03:13.53        G8   35.52   5122.39    103.63   4.654   0.334    0.180    0.127   -101.96     10.15  Y
  52407163        spec-56094-kepler05B56094_sp07-163   KIC01724513   292.16489   37.275749    13.609     2012-06-15T17:03:13.53        F5   42.00   6385.54    186.79   4.025   0.443   -0.208    0.180      0.28     20.36  Y
  52407164        spec-56094-kepler05B56094_sp07-164   KIC01723845   292.01886   37.205582    13.115     2012-06-15T17:03:13.53        G7    7.91   5777.75    356.02   4.178   0.624   -0.195    0.363    -61.45     18.85  Y
  52407167        spec-56094-kepler05B56094_sp07-167   KIC01435573   292.11029   37.093613    11.415     2012-06-15T17:03:13.53        G5  107.17   4690.12     70.00   2.497   0.444   -0.014    0.104    -15.40     10.56  Y
  52407168        spec-56094-kepler05B56094_sp07-168   KIC01576558   292.06216   37.150333    12.475     2012-06-15T17:03:13.53        F3   79.70   6731.89    142.90   4.139   0.358   -0.042    0.140    -33.94     22.30  Y
  52407172        spec-56094-kepler05B56094_sp07-172   KIC01722627   291.76663   37.278084    13.875     2012-06-15T17:03:13.53        F9   15.13   5223.12    197.64   4.588   0.449   -0.533    0.287    -88.85     13.37  Y
  52407175        spec-56094-kepler05B56094_sp07-175   KIC01575580   291.86142   37.171581    11.817     2012-06-15T17:03:13.53        G3   98.22   5846.59    112.82   4.467   0.464    0.066    0.119    -27.05     14.74  Y
  52407176        spec-56094-kepler05B56094_sp07-176   KIC02450318   292.97742   37.792221    11.056     2012-06-15T17:03:13.53        G7   10.67   5050.75    280.07   2.972   0.816   -0.849    0.383    -86.37     19.98  Y
  52407177        spec-56094-kepler05B56094_sp07-177   KIC02720162   292.99393   37.940918    12.460     2012-06-15T17:03:13.53        G3   90.52   5751.37     87.40   4.719   0.362    0.013    0.106     -5.97     13.58  Y
  52407178        spec-56094-kepler05B56094_sp07-178   KIC02859465   292.91586   38.063862    13.473     2012-06-15T17:03:13.53        F4   40.23   6602.27    123.17   4.325   0.302    0.380    0.143    -64.71     32.40  Y
  52407179        spec-56094-kepler05B56094_sp07-179   KIC02859024   292.82700   38.054779    12.128     2012-06-15T17:03:13.53        F9  124.93   5678.67    102.14   4.495   0.461   -0.037    0.119      0.78     14.99  Y
  52407180        spec-56094-kepler05B56094_sp07-180   KIC02583486   293.10629   37.836388    13.518     2012-06-15T17:03:13.53        G1   54.86   5891.78    151.27   4.417   0.497   -0.069    0.160      7.25     17.39  Y
  52407181        spec-56094-kepler05B56094_sp07-181   KIC02583748   293.16089   37.895611    13.647     2012-06-15T17:03:13.53        F0   51.90   6967.77    169.31   4.046   0.364   -0.140    0.187    -31.68     31.91  Y
  52407182        spec-56094-kepler05B56094_sp07-182   KIC02581316   292.62750   37.860138    11.690     2012-06-15T17:03:13.53        F6  175.11   6248.94    104.48   4.266   0.438    0.114    0.099    -36.95     17.84  Y
  52407183        spec-56094-kepler05B56094_sp07-183   KIC02859701   292.97229   38.048695    13.453     2012-06-15T17:03:13.53       A9V   58.02   6858.06     73.54   4.084   0.225    0.004    0.113      5.07     14.81  Y
  52407184        spec-56094-kepler05B56094_sp07-184   KIC02719673   292.88593   37.913723    13.021     2012-06-15T17:03:13.53        F6    7.80   5998.56    396.58   4.027   0.603   -0.026    0.384    -23.29     19.40  Y
  52407185        spec-56094-kepler05B56094_sp07-185   KIC02583936   293.20776   37.859638    13.204     2012-06-15T17:03:13.53        F9   15.96   5961.42    309.56   4.123   0.687   -0.517    0.368    -40.73     28.47  Y
  52407186        spec-56094-kepler05B56094_sp07-186   KIC02451256   293.18826   37.780388    13.374     2012-06-15T17:03:13.53        F4   59.95   6511.82    153.07   4.058   0.416   -0.119    0.150    -10.55     22.64  Y
  52407187        spec-56094-kepler05B56094_sp07-187   KIC02581811   292.74490   37.860058    13.549     2012-06-15T17:03:13.53        G3   34.22   5729.11    187.90   4.134   0.603   -0.358    0.215     -1.72     18.81  Y
  52407188        spec-56094-kepler05B56094_sp07-188   KIC02719491   292.84912   37.971638    13.486     2012-06-15T17:03:13.53        K5   11.95   4684.38    115.61   4.743   0.246    0.255    0.144    -45.00      8.20  Y
  52407191        spec-56094-kepler05B56094_sp07-191   KIC02719928   292.94089   37.953945    12.668     2012-06-15T17:03:13.53      A7IV  106.79   7156.85     55.05   4.037   0.233   -0.103    0.109     -8.14     20.29  Y
  52407192        spec-56094-kepler05B56094_sp07-192   KIC02583153   293.03378   37.815887    11.696     2012-06-15T17:03:13.53        F0  134.77   7342.95    112.66   3.839   0.376    0.154    0.116      2.99     25.17  Y
  52407194        spec-56094-kepler05B56094_sp07-194   KIC02720751   293.12445   37.969524    12.178     2012-06-15T17:03:13.53        G3   42.95   5909.48    164.48   4.390   0.501    0.158    0.156    -65.47     16.03  Y
  52407196        spec-56094-kepler05B56094_sp07-196   KIC02718915   292.72260   37.982307    13.645     2012-06-15T17:03:13.53        F7   55.05   6139.84    160.56   4.329   0.477   -0.063    0.158    -45.25     18.84  Y
  52407198        spec-56094-kepler05B56094_sp07-198   KIC02721060   293.19296   37.974888    13.620     2012-06-15T17:03:13.53        G2   40.43   5812.86    183.72   4.020   0.600   -0.027    0.183    -18.64     17.45  Y
  52407199        spec-56094-kepler05B56094_sp07-199   KIC02719125   292.76834   37.921917    12.652     2012-06-15T17:03:13.53        F0   88.36   7285.90    121.66   3.857   0.364    0.740    0.097    -22.27     15.60  Y
  52407200        spec-56094-kepler05B56094_sp07-200   KIC02583355   293.07666   37.879833    13.757     2012-06-15T17:03:13.53        G3   36.33   5765.06    170.26   4.252   0.559   -0.173    0.185    -38.90     17.31  Y
  52407201        spec-56094-kepler05B56094_sp07-201   KIC02019761   292.61157   37.438442    12.501     2012-06-15T17:03:13.53        F4   81.06   6503.46    147.17   4.220   0.405   -0.043    0.144    -21.82     23.47  Y
  52407203        spec-56094-kepler05B56094_sp07-203   KIC01727472   292.77039   37.280144    14.214     2012-06-15T17:03:13.53        F9   15.33   6129.89    285.33   4.230   0.505    0.067    0.240     -0.19     17.73  N
  52407204        spec-56094-kepler05B56094_sp07-204   KIC01727438   292.76358   37.212826    12.494     2012-06-15T17:03:13.53        G5   29.65   4240.91     56.22   1.952   0.447   -0.423    0.121     -5.67     10.53  N
  52407205        spec-56094-kepler05B56094_sp07-205   KIC02020086   292.68259   37.428638    13.536     2012-06-15T17:03:13.53        F9   25.74   5585.47    207.95   4.306   0.554   -0.031    0.225    -79.82     14.83  Y
  52407206        spec-56094-kepler05B56094_sp07-206   KIC01580659   292.91489   37.191456    13.426     2012-06-15T17:03:13.53        F9   49.85   5810.18    158.70   4.055   0.555    0.276    0.146    -60.73     15.75  N
  52407207        spec-56094-kepler05B56094_sp07-207   KIC01727056   292.68314   37.270042    11.848     2012-06-15T17:03:13.53        G5   38.56   4781.04     97.58   2.482   0.553   -0.267    0.149    -72.27     13.14  N
  52407208        spec-56094-kepler05B56094_sp07-208   KIC02021100   292.89087   37.419445    13.674     2012-06-15T17:03:13.53        F2   45.68   6831.49    139.67   4.058   0.304   -0.084    0.159    -34.68     20.99  Y
  52407209        spec-56094-kepler05B56094_sp07-209   KIC01874268   292.74750   37.349110    13.696     2012-06-15T17:03:13.53        F4   36.58   6619.90    206.38   4.070   0.426    0.121    0.176     -8.60     21.96  Y
  52407210        spec-56094-kepler05B56094_sp07-210   KIC01873895   292.67188   37.365391    13.451     2012-06-15T17:03:13.53        F9   23.61   5533.83    224.42   3.932   0.644   -0.133    0.246    -84.77     16.82  Y
  52407212        spec-56094-kepler05B56094_sp07-212   KIC02019227   292.49258   37.403751    11.802     2012-06-15T17:03:13.53        F3  126.50   6715.25    114.35   4.108   0.349   -0.107    0.119      8.08     22.83  Y
  52407214        spec-56094-kepler05B56094_sp07-214   KIC01875144   292.93271   37.331627    12.918     2012-06-15T17:03:13.53        F6   79.53   6230.00    143.82   4.228   0.449   -0.237    0.151      0.25     21.93  N
  52407215        spec-56094-kepler05B56094_sp07-215   KIC01873030   292.47101   37.326084    13.640     2012-06-15T17:03:13.53        F0   53.39   7213.59    153.33   3.786   0.376    0.503    0.126     10.26     18.04  Y
  52407216        spec-56094-kepler05B56094_sp07-216   KIC01875530   293.02106   37.354240    12.792     2012-06-15T17:03:13.53        F7   78.44   6153.14    132.04   4.055   0.513    0.187    0.117     11.27     18.32  N
  52407219        spec-56094-kepler05B56094_sp07-219   KIC01580049   292.78549   37.135334    13.748     2012-06-15T17:03:13.53        K7   19.26   3897.96     23.86   1.944   0.331    0.103    0.089    -36.50      8.47  N
  52407221        spec-56094-kepler05B56094_sp07-221   KIC01873367   292.55121   37.342777    13.867     2012-06-15T17:03:13.53        F6   27.02   6282.16    220.20   4.400   0.441   -0.085    0.209     -4.72     20.27  Y
  52407223        spec-56094-kepler05B56094_sp07-223   KIC01727757   292.82980   37.211300    13.819     2012-06-15T17:03:13.53        F9   26.59   5046.33    177.05   2.411   0.845   -0.788    0.281    -79.92     18.94  N
  52407224        spec-56094-kepler05B56094_sp07-224   KIC01579506   292.67316   37.145847    11.227     2012-06-15T17:03:13.53        G5   94.63   4668.32     51.87   2.636   0.388    0.218    0.075    -22.40     10.14  N
  52407225        spec-56094-kepler05B56094_sp07-225   KIC01728046   292.89255   37.272488    13.725     2012-06-15T17:03:13.53        G6   32.17   4852.63    130.86   2.364   0.702   -0.632    0.208    -25.35     15.88  N
  52407226        spec-56094-kepler05B56094_sp07-226   KIC01725907   292.43793   37.208721    13.531     2012-06-15T17:03:13.53        F5   18.71   6172.00    277.28   4.034   0.560   -0.306    0.284    -31.52     27.29  Y
  52407227        spec-56094-kepler05B56094_sp07-227   KIC01579444   292.65756   37.111408    13.006     2012-06-15T17:03:13.53        F4   53.35   6656.55    166.20   4.103   0.399    0.173    0.143    -15.68     20.81  N
  52407229        spec-56094-kepler05B56094_sp07-229   KIC01724842   292.22586   37.289028    13.928     2012-06-15T17:03:13.53        F9   27.38   5660.14    179.85   4.331   0.514    0.256    0.174    -52.63     14.52  Y
  52407234        spec-56094-kepler05B56094_sp07-234   KIC01437665   292.54980   37.087227    13.789     2012-06-15T17:03:13.53        F3   18.07   6732.29    253.89   4.151   0.376   -0.171    0.248    -44.91     22.34  N
  52407235        spec-56094-kepler05B56094_sp07-235   KIC01725470   292.35028   37.218472    13.785     2012-06-15T17:03:13.53        G1   29.61   5974.81    194.00   4.241   0.532    0.239    0.168    -14.75     16.20  Y
  52407236        spec-56094-kepler05B56094_sp07-236   KIC01577357   292.21793   37.164276    13.995     2012-06-15T17:03:13.53        G5    6.06   4308.13     80.46   1.733   0.362    0.361    0.123     13.13      8.39  N
  52407237        spec-56094-kepler05B56094_sp07-237   KIC01437289   292.46613   37.087208    13.251     2012-06-15T17:03:13.53        G5   20.53   4026.18     26.11   1.772   0.293    0.303    0.085    -35.01      8.37  N
  52407240        spec-56094-kepler05B56094_sp07-240   KIC01725815   292.41650   37.275166    10.829     2012-06-15T17:03:13.53        F5   12.14   6497.24    293.59   4.167   0.422    0.089    0.238     -8.09     16.92  Y
  52407242        spec-56094-kepler05B56094_sp07-242   KIC01725552   292.36459   37.297279    10.888     2012-06-15T17:03:13.53        G5   85.79   4278.31     30.59   2.008   0.358    0.058    0.058     -8.21      9.08  Y
  52407243        spec-56094-kepler05B56094_sp07-243   KIC01298971   292.29642   36.980778    12.468     2012-06-15T17:03:13.53        G7   28.95   5210.54    149.77   3.906   0.491    0.111    0.170     -6.10     11.77  N
  52407244        spec-56094-kepler05B56094_sp07-244   KIC01299355   292.37671   36.969765    13.246     2012-06-15T17:03:13.53        F6   42.95   6364.41    189.19   4.148   0.463    0.386    0.141    -21.36     16.23  N
  52407249        spec-56094-kepler05B56094_sp07-249   KIC01436888   292.37500   37.085903    12.548     2012-06-15T17:03:13.53        G5   18.87   4211.20     69.07   1.491   0.442   -0.523    0.140    -41.85     10.73  N
  52407250        spec-56094-kepler05B56094_sp07-250   KIC01726211   292.50449   37.292778    10.930     2012-06-15T17:03:13.53        F9  112.79   4965.83    104.61   2.502   0.682   -0.600    0.170   -136.04     14.70  Y
  52409002        spec-56094-kepler05B56094_sp09-002   KIC04159347   292.03110   39.245472    13.167     2012-06-15T17:03:13.34        F7   49.06   6171.65    183.13   3.881   0.563    0.039    0.165    -57.86     20.27  Y
  52409003        spec-56094-kepler05B56094_sp09-003   KIC04366913   292.11215   39.458084    12.293     2012-06-15T17:03:13.34        F0  124.74   7439.13    129.33   4.067   0.345   -0.055    0.138      4.60     26.53  Y
  52409006        spec-56094-kepler05B56094_sp09-006   KIC04367689   292.32919   39.412861    11.144     2012-06-15T17:03:13.34        F7  157.42   6239.44    100.51   4.284   0.435   -0.070    0.107    -10.64     21.00  Y
  52409008        spec-56094-kepler05B56094_sp09-008   KIC04264750   292.17108   39.314999    13.830     2012-06-15T17:03:13.34        G4   35.09   5017.42    187.49   2.279   0.867   -0.868    0.306    -80.89     19.43  Y
  52409011        spec-56094-kepler05B56094_sp09-011   KIC04367531   292.27945   39.434193    13.791     2012-06-15T17:03:13.34        F9   41.63   6172.30    190.30   4.261   0.492    0.004    0.178    -29.79     18.69  Y
  52409012        spec-56094-kepler05B56094_sp09-012   KIC04367604   292.30432   39.489582    13.464     2012-06-15T17:03:13.34        G0   42.22   6198.21    189.34   4.184   0.499    0.286    0.153     12.12     16.76  Y
  52409015        spec-56094-kepler05B56094_sp09-015   KIC04367372   292.23746   39.418667    13.619     2012-06-15T17:03:13.34        F7   45.67   6295.78    180.22   4.140   0.487    0.306    0.143    -14.65     17.67  Y
  52409016        spec-56094-kepler05B56094_sp09-016   KIC04466676   292.27600   39.543530    13.928     2012-06-15T17:03:13.34        F7   47.14   6163.24    188.18   4.118   0.521   -0.281    0.198    -27.77     23.36  Y
  52409017        spec-56094-kepler05B56094_sp09-017   KIC04367291   292.21445   39.461555    13.660     2012-06-15T17:03:13.34        F7   43.51   6113.62    191.75   4.115   0.534   -0.027    0.180      6.04     19.66  Y
  52409019        spec-56094-kepler05B56094_sp09-019   KIC04263801   291.94592   39.371387    13.795     2012-06-15T17:03:13.34        K1   25.87   5186.46    154.59   3.721   0.508    0.084    0.191    -73.65     12.35  Y
  52409021        spec-56094-kepler05B56094_sp09-021   KIC04264548   292.12381   39.339043    14.608     2012-06-15T17:03:13.34        F7   28.73   6160.58    232.57   4.074   0.536   -0.126    0.219     -4.68     21.19  N
  52409022        spec-56094-kepler05B56094_sp09-022   KIC04366053   291.86508   39.412418    11.624     2012-06-15T17:03:13.34        K3   70.88   4107.66     23.47   1.776   0.373   -0.348    0.067    -10.42      9.71  Y
  52409023        spec-56094-kepler05B56094_sp09-023   KIC04263398   291.85953   39.323002    13.659     2012-06-15T17:03:13.34        G6   43.56   4924.17    138.21   2.419   0.728   -0.598    0.218    -78.19     16.26  Y
  52409024        spec-56094-kepler05B56094_sp09-024   KIC04160185   292.21301   39.289249    12.754     2012-06-15T17:03:13.34        F5   87.55   6263.19    140.51   4.207   0.441   -0.428    0.164    -47.29     25.34  Y
  52409025        spec-56094-kepler05B56094_sp09-025   KIC04365749   291.77704   39.432945    13.702     2012-06-15T17:03:13.34        G3   29.10   5749.87    195.69   4.599   0.488   -0.242    0.233      8.31     17.78  Y
  52409026        spec-56094-kepler05B56094_sp09-026   KIC04747467   292.02420   39.842815    14.334     2012-06-15T17:03:13.34        G3   19.38   5713.69    297.15   4.220   0.712    0.097    0.305    -21.24     33.16  N
  52409027        spec-56094-kepler05B56094_sp09-027   KIC04836312   291.99057   39.975922    14.601     2012-06-15T17:03:13.34        G3   19.33   5905.16    259.21   4.173   0.574    0.188    0.227     19.44     15.86  N
  52409029        spec-56094-kepler05B56094_sp09-029   KIC04836536   292.05756   39.903137    14.195     2012-06-15T17:03:13.34        G5   11.65   4515.67    116.67   2.961   0.376    0.304    0.140    -49.93      9.17  N
  52409031        spec-56094-kepler05B56094_sp09-031   KIC04656049   292.10428   39.767918    13.949     2012-06-15T17:03:13.34        F7   38.73   6132.23    211.02   4.169   0.520   -0.305    0.223      0.31     22.87  Y
  52409032        spec-56094-kepler05B56094_sp09-032   KIC04925755   292.34244   40.011681    11.953     2012-06-15T17:03:13.34        G5   59.71   4535.26     68.53   2.372   0.451   -0.211    0.104    -32.75     11.06  N
  52409033        spec-56094-kepler05B56094_sp09-033   KIC04837238   292.28613   39.968060    14.791     2012-06-15T17:03:13.34        G9    9.66   4737.08    195.84   1.649   0.644   -0.669    0.317    -88.08     13.13  N
  52409034        spec-56094-kepler05B56094_sp09-034   KIC04924903   292.09918   40.082565    14.268     2012-06-15T17:03:13.34        G7   18.49   5415.81    195.38   4.684   0.432    0.071    0.221    -99.82     12.91  N
  52409036        spec-56094-kepler05B56094_sp09-036   KIC04836913   292.17874   39.956707    13.272     2012-06-15T17:03:13.34        F8   53.04   6139.55    177.51   4.081   0.533    0.039    0.163    -11.95     20.15  N
  52409037        spec-56094-kepler05B56094_sp09-037   KIC04925490   292.26514   40.046711    14.492     2012-06-15T17:03:13.34        F9   17.14   5341.48    225.34   3.658   0.577    0.199    0.241    -15.17     12.87  N
  52409038        spec-56094-kepler05B56094_sp09-038   KIC04836786   292.13348   39.920513    14.146     2012-06-15T17:03:13.34        K1   16.56   4738.77    122.07   3.520   0.369    0.187    0.150    -65.44      9.71  N
  52409039        spec-56094-kepler05B56094_sp09-039   KIC04924793   292.06476   40.027966    13.927     2012-06-15T17:03:13.34        F6   21.81   6409.52    269.41   4.338   0.452    0.087    0.237    -28.34     20.68  N
  52409040        spec-56094-kepler05B56094_sp09-040   KIC04836233   291.96964   39.910015    12.698     2012-06-15T17:03:13.34        G5   44.58   4186.97     43.95   2.084   0.395   -0.158    0.093    -13.70      9.61  N
  52409041        spec-56094-kepler05B56094_sp09-041   KIC05011780   292.00571   40.106220    15.739     2012-06-15T17:03:13.34        G1    9.68   5883.75    348.59   4.239   0.589    0.303    0.294    -19.15     17.61  N
  52409042        spec-56094-kepler05B56094_sp09-042   KIC04656472   292.23553   39.790379    13.284     2012-06-15T17:03:13.34        G5   40.45   4628.54     84.53   2.812   0.446   -0.131    0.119    -48.08     11.57  N
  52409044        spec-56094-kepler05B56094_sp09-044   KIC04925307   292.20819   40.087807    12.227     2012-06-15T17:03:13.34        F6   93.82   6307.12    127.04   3.908   0.497    0.220    0.110    -27.10     19.15  N
  52409045        spec-56094-kepler05B56094_sp09-045   KIC04836781   292.13181   39.974270    13.503     2012-06-15T17:03:13.34        F6   30.59   6336.94    225.54   3.933   0.527    0.239    0.178      5.19     19.10  N
  52409046        spec-56094-kepler05B56094_sp09-046   KIC04924438   291.97083   40.041733    12.858     2012-06-15T17:03:13.34        F5   75.32   6483.05    148.37   4.163   0.422    0.131    0.131    -48.06     19.76  N
  52409047        spec-56094-kepler05B56094_sp09-047   KIC04925160   292.16977   40.016102    14.085     2012-06-15T17:03:13.34        G1   28.13   5924.22    221.39   4.310   0.546    0.013    0.214     23.71     17.57  N
  52409048        spec-56094-kepler05B56094_sp09-048   KIC04748420   292.30255   39.832024    12.519     2012-06-15T17:03:13.34        K4   40.27   4013.52     24.11   2.121   0.323    0.086    0.066    -31.74      8.17  N
  52409049        spec-56094-kepler05B56094_sp09-049   KIC04748162   292.22601   39.898918    12.924     2012-06-15T17:03:13.34        F6   75.40   6187.40    148.85   4.318   0.451   -0.354    0.169    -36.54     22.76  N
  52409050        spec-56094-kepler05B56094_sp09-050   KIC04747667   292.07895   39.834946    14.503     2012-06-15T17:03:13.34        G3   26.63   5749.68    211.86   4.501   0.518   -0.443    0.267     -0.41     20.54  N
  52409052        spec-56094-kepler05B56094_sp09-052   KIC05011545   291.94113   40.162041    12.855     2012-06-15T17:03:13.34        K1   42.94   4827.27    105.69   2.859   0.505   -0.093    0.147     -5.22     12.10  N
  52409054        spec-56094-kepler05B56094_sp09-054   KIC05100031   292.03171   40.234013    13.909     2012-06-15T17:03:13.34        F6   20.42   6336.54    260.86   4.187   0.468   -0.011    0.231      0.00     20.46  N
  52409055        spec-56094-kepler05B56094_sp09-055   KIC05275837   292.06470   40.410789    14.042     2012-06-15T17:03:13.34        G8   19.89   5045.80    140.77   4.789   0.350   -0.253    0.203    -46.54     12.33  N
  52409057        spec-56094-kepler05B56094_sp09-057   KIC05100150   292.06790   40.293427    11.939     2012-06-15T17:03:13.34        F3  109.26   6660.63    123.69   4.050   0.389    0.032    0.120    -26.27     22.28  N
  52409059        spec-56094-kepler05B56094_sp09-059   KIC05276332   292.20468   40.485638    12.117     2012-06-15T17:03:13.34        G1   69.90   5974.67    144.27   4.317   0.507    0.080    0.141    -23.75     17.41  Y
  52409060        spec-56094-kepler05B56094_sp09-060   KIC05276439   292.24500   40.412338    14.235     2012-06-15T17:03:13.34        F3   26.65   6602.41    231.77   4.208   0.400   -0.031    0.213      6.35     22.45  N
  52409061        spec-56094-kepler05B56094_sp09-061   KIC05100562   292.18845   40.289238    14.267     2012-06-15T17:03:13.34        G7   15.35   5328.77    205.86   4.742   0.420    0.003    0.248    -76.87     11.94  N
  52409062        spec-56094-kepler05B56094_sp09-062   KIC05100240   292.09415   40.218113    14.249     2012-06-15T17:03:13.34        F6   21.23   6074.27    252.21   4.278   0.510   -0.376    0.272     -3.93     22.81  N
  52409063        spec-56094-kepler05B56094_sp09-063   KIC05100766   292.24527   40.294292    11.376     2012-06-15T17:03:13.34        K4   73.05   4178.23     27.69   2.122   0.361   -0.017    0.061    -30.02      9.10  N
  52409064        spec-56094-kepler05B56094_sp09-064   KIC05099636   291.92496   40.241871    13.990     2012-06-15T17:03:13.34        G5   19.53   4792.10    120.84   3.243   0.421    0.109    0.153     -3.18     10.54  N
  52409066        spec-56094-kepler05B56094_sp09-066   KIC05011899   292.03967   40.163548    13.409     2012-06-15T17:03:13.34        K4   16.68   3933.45     26.27   1.483   0.357   -0.299    0.094    -65.88      8.58  N
  52409069        spec-56094-kepler05B56094_sp09-069   KIC05012225   292.14780   40.175606    12.581     2012-06-15T17:03:13.34        K4   50.50   4036.54     27.48   1.870   0.334    0.014    0.071    -35.68      8.51  N
  52409074        spec-56094-kepler05B56094_sp09-074   KIC05012929   292.35831   40.159355    12.606     2012-06-15T17:03:13.34        G2   33.74   5973.71    203.65   4.440   0.492   -0.176    0.215    -38.75     16.66  N
  52409075        spec-56094-kepler05B56094_sp09-075   KIC05275976   292.10129   40.477467    12.615     2012-06-15T17:03:13.34        G8   42.64   4931.34    114.34   3.050   0.552   -0.356    0.162    -50.52     12.13  N
  52409077        spec-56094-kepler05B56094_sp09-077   KIC05448070   291.72424   40.613518    13.021     2012-06-15T17:03:13.34        K3   25.02   4736.45     96.86   4.722   0.273   -0.174    0.142     33.10     10.31  N
  52409078        spec-56094-kepler05B56094_sp09-078   KIC05448255   291.78430   40.674885    11.652     2012-06-15T17:03:13.34        K1   73.74   5029.80     93.86   2.831   0.569   -0.075    0.135    -18.79     13.51  N
  52409079        spec-56094-kepler05B56094_sp09-079   KIC05447603   291.57761   40.676067    12.641     2012-06-15T17:03:13.34        F4   60.29   6559.18    161.94   4.081   0.420    0.026    0.150    -29.10     21.51  N
  52409081        spec-56094-kepler05B56094_sp09-081   KIC05274327   291.61029   40.484737    12.908     2012-06-15T17:03:13.34        K1   36.69   4572.49     81.11   2.793   0.429   -0.130    0.114    -37.08     11.20  N
  52409082        spec-56094-kepler05B56094_sp09-082   KIC05362046   291.68832   40.543373    14.562     2012-06-15T17:03:13.34        G1   10.68   5926.36    301.24   4.797   0.453   -0.106    0.327    -33.39     17.86  N
  52409083        spec-56094-kepler05B56094_sp09-083   KIC05362616   291.86520   40.566990    14.275     2012-06-15T17:03:13.34        F6   15.13   6437.87    319.07   4.319   0.457    0.181    0.260    -30.91     19.07  N
  52409085        spec-56094-kepler05B56094_sp09-085   KIC05447773   291.62683   40.602852    13.792     2012-06-15T17:03:13.34        F6   25.89   6182.11    240.18   4.298   0.492   -0.296    0.253    -41.12     21.58  N
  52409086        spec-56094-kepler05B56094_sp09-086   KIC05362984   291.96454   40.539494    13.381     2012-06-15T17:03:13.34        F5   34.09   6471.73    214.48   4.189   0.438   -0.023    0.200    -24.77     22.50  N
  52409089        spec-56094-kepler05B56094_sp09-089   KIC05449039   292.01846   40.600307    14.340     2012-06-15T17:03:13.34        F6   16.38   6505.75    306.88   4.211   0.446   -0.103    0.287    -26.29     23.37  N
  52409091        spec-56094-kepler05B56094_sp09-091   KIC05448378   291.82465   40.608341    14.654     2012-06-15T17:03:13.34        G7   14.36   5486.08    245.46   4.386   0.505    0.216    0.249    -22.91     12.80  N
  52409092        spec-56094-kepler05B56094_sp09-092   KIC05275000   291.82260   40.476673    12.638     2012-06-15T17:03:13.34        G5   43.77   4533.78     62.26   2.642   0.366    0.277    0.084     -2.69      9.27  N
  52409100        spec-56094-kepler05B56094_sp09-100   KIC05449290   292.10101   40.699139    11.149     2012-06-15T17:03:13.34        K4   63.50   4118.06     32.44   1.748   0.374   -0.088    0.074    -49.50      9.62  Y
  52409101        spec-56094-kepler05B56094_sp09-101   KIC05011240   291.85120   40.178989    12.924     2012-06-15T17:03:13.34        F5   66.79   6432.39    157.16   4.218   0.423   -0.034    0.150    -46.98     21.47  N
  52409102        spec-56094-kepler05B56094_sp09-102   KIC05275212   291.88211   40.401302    14.708     2012-06-15T17:03:13.34     A8III   21.68   7041.12    196.42   3.877   0.354   -0.155    0.273    -35.58     32.16  N
  52409106        spec-56094-kepler05B56094_sp09-106   KIC05098893   291.69321   40.215305    13.812     2012-06-15T17:03:13.34        K1   23.99   4500.26    113.37   2.585   0.502   -0.319    0.170    -40.76     13.28  Y
  52409107        spec-56094-kepler05B56094_sp09-107   KIC05098483   291.57730   40.280499    10.785     2012-06-15T17:03:13.34        F5  170.04   6467.40     93.24   4.211   0.387   -0.045    0.098    -26.22     21.64  Y
  52409112        spec-56094-kepler05B56094_sp09-112   KIC05099175   291.78369   40.291401    14.722     2012-06-15T17:03:13.34        G7   13.97   5368.01    204.33   3.478   0.599    0.214    0.266    -53.08     13.99  N
  52409113        spec-56094-kepler05B56094_sp09-113   KIC05010463   291.62021   40.105953    10.764     2012-06-15T17:03:13.34     A8III  220.50   7176.56     39.95   3.914   0.217    0.096    0.072     -5.99     16.98  N
  52409115        spec-56094-kepler05B56094_sp09-115   KIC04924289   291.93042   40.086567    12.336     2012-06-15T17:03:13.34        G5   16.72   4586.98    110.62   2.722   0.398    0.345    0.135    -56.16     10.15  N
  52409116        spec-56094-kepler05B56094_sp09-116   KIC05010666   291.68240   40.197308    13.495     2012-06-15T17:03:13.34        F8   46.21   6098.47    178.86   4.408   0.479   -0.092    0.181    -15.64     21.20  Y
  52409117        spec-56094-kepler05B56094_sp09-117   KIC05099374   291.84695   40.238808    14.992     2012-06-15T17:03:13.34        K3   13.60   4202.92     90.38   2.154   0.483   -0.501    0.201   -190.74     11.25  N
  52409118        spec-56094-kepler05B56094_sp09-118   KIC05098452   291.56543   40.261002    13.196     2012-06-15T17:03:13.34        K1   37.42   4878.95     96.69   3.671   0.388    0.257    0.119    -70.51     11.66  Y
  52409119        spec-56094-kepler05B56094_sp09-119   KIC05010054   291.49841   40.182888    13.961     2012-06-15T17:03:13.34        G2   37.28   5969.77    206.43   4.033   0.589   -0.070    0.201      2.47     19.58  Y
  52409121        spec-56094-kepler05B56094_sp09-121   KIC05098757   291.65558   40.253944    12.734     2012-06-15T17:03:13.34      A7IV   93.10   7197.66     59.57   4.095   0.230   -0.150    0.118    -30.75     20.08  Y
  52409124        spec-56094-kepler05B56094_sp09-124   KIC05099391   291.85294   40.299465    13.688     2012-06-15T17:03:13.34        G7   35.39   5596.30    160.64   4.516   0.446    0.401    0.154    -37.79     11.89  N
  52409126        spec-56094-kepler05B56094_sp09-126   KIC04467290   292.44556   39.516109    14.029     2012-06-15T17:03:13.34        F3   42.73   6552.55    190.96   4.087   0.415   -0.181    0.191    -14.58     24.75  N
  52409127        spec-56094-kepler05B56094_sp09-127   KIC04468538   292.78302   39.577408    12.534     2012-06-15T17:03:13.34        K3   53.62   4237.57     44.75   2.139   0.403   -0.155    0.090    -31.16      9.87  N
  52409128        spec-56094-kepler05B56094_sp09-128   KIC04468910   292.88629   39.503181    13.840     2012-06-15T17:03:13.34        F9   44.63   6100.08    187.43   4.269   0.518    0.030    0.176    -21.12     19.72  N
  52409129        spec-56094-kepler05B56094_sp09-129   KIC04466647   292.26859   39.559528    13.214     2012-06-15T17:03:13.34        G8   65.73   5163.55     93.69   4.704   0.361   -0.144    0.132    -23.87     12.81  Y
  52409132        spec-56094-kepler05B56094_sp09-132   KIC04370328   293.01016   39.452915    12.613     2012-06-15T17:03:13.34        F0  123.34   6941.09    118.72   4.032   0.359    0.110    0.120    -21.89     27.05  Y
  52409134        spec-56094-kepler05B56094_sp09-134   KIC04467975   292.63028   39.506981    12.167     2012-06-15T17:03:13.34        G5   67.56   4701.45     66.89   2.664   0.414    0.189    0.093    -56.41     10.57  N
  52409135        spec-56094-kepler05B56094_sp09-135   KIC04565773   292.86511   39.659027    13.082     2012-06-15T17:03:13.34        F5   52.24   6368.94    177.02   4.146   0.458   -0.156    0.177    -41.65     23.20  Y
  52409136        spec-56094-kepler05B56094_sp09-136   KIC04369752   292.86096   39.445415    14.512     2012-06-15T17:03:13.34        K1   20.76   4688.99    117.45   2.956   0.450   -0.032    0.155    -37.48     11.58  N
  52409137        spec-56094-kepler05B56094_sp09-137   KIC04368598   292.56503   39.457382    14.275     2012-06-15T17:03:13.34        F9   36.41   6177.36    200.81   4.314   0.486    0.063    0.182    -15.58     18.36  N
  52409138        spec-56094-kepler05B56094_sp09-138   KIC04369401   292.76782   39.450127    12.619     2012-06-15T17:03:13.34        K1   24.15   4735.23    123.06   2.460   0.505   -0.113    0.175      1.65     11.13  N
  52409139        spec-56094-kepler05B56094_sp09-139   KIC04467558   292.51871   39.519299    12.835     2012-06-15T17:03:13.34        G5   56.84   4620.28     62.72   2.690   0.384    0.238    0.085    -12.72     10.01  N
  52409140        spec-56094-kepler05B56094_sp09-140   KIC04368919   292.64566   39.447224    12.992     2012-06-15T17:03:13.34        K1   51.28   4717.63     88.14   2.661   0.501   -0.177    0.129    -23.99     12.47  N
  52409142        spec-56094-kepler05B56094_sp09-142   KIC04468821   292.86169   39.582268    14.300     2012-06-15T17:03:13.34        F9   25.54   6275.06    231.88   4.241   0.480    0.223    0.188    -18.15     17.90  N
  52409143        spec-56094-kepler05B56094_sp09-143   KIC04565239   292.73019   39.656193    14.324     2012-06-15T17:03:13.34        G7   20.23   5518.64    218.88   4.188   0.549    0.214    0.221    -38.87     14.35  N
  52409144        spec-56094-kepler05B56094_sp09-144   KIC04467452   292.49091   39.564228    12.937     2012-06-15T17:03:13.34        K1   49.87   4727.06     96.97   2.775   0.542   -0.399    0.143    -71.07     14.30  N
  52409146        spec-56094-kepler05B56094_sp09-146   KIC04564849   292.62256   39.641850    14.892     2012-06-15T17:03:13.34        F9   17.69   5916.16    237.59   4.534   0.491    0.376    0.200    -40.70     13.64  N
  52409147        spec-56094-kepler05B56094_sp09-147   KIC04368273   292.48123   39.438042    14.237     2012-06-15T17:03:13.34        K3   22.28   4204.93     59.29   2.463   0.364    0.080    0.109    -28.89      9.21  N
  52409149        spec-56094-kepler05B56094_sp09-149   KIC04468272   292.71335   39.528969    10.771     2012-06-15T17:03:13.34        G5   98.19   4455.23     40.71   2.429   0.451   -0.033    0.071    -30.20     13.61  N
  52409151        spec-56094-kepler05B56094_sp09-151   KIC04923428   291.67487   40.034939    13.583     2012-06-15T17:03:13.34        G5   30.58   4955.02    110.01   3.512   0.419    0.444    0.129    -60.05      9.70  N
  52409152        spec-56094-kepler05B56094_sp09-152   KIC04655222   291.85406   39.777107    12.306     2012-06-15T17:03:13.34       A7V  145.27   7707.06     64.43   3.971   0.274    0.206    0.090    -28.71     21.43  N
  52409153        spec-56094-kepler05B56094_sp09-153   KIC04746178   291.62238   39.864407    14.904     2012-06-15T17:03:13.34        G7    9.68   4909.49    263.36   2.767   0.631   -0.418    0.299    -36.22     15.45  N
  52409154        spec-56094-kepler05B56094_sp09-154   KIC04746702   291.78964   39.841976    13.948     2012-06-15T17:03:13.34        K1   27.01   4861.95    124.10   3.152   0.481   -0.045    0.161     -5.41     11.58  N
  52409156        spec-56094-kepler05B56094_sp09-156   KIC04654575   291.65744   39.782215    13.721     2012-06-15T17:03:13.34        F4   53.34   6611.26    171.34   4.210   0.390    0.022    0.161    -25.40     22.08  N
  52409157        spec-56094-kepler05B56094_sp09-157   KIC05010123   291.51630   40.119141    13.484     2012-06-15T17:03:13.34        G5   34.80   4681.23     94.43   2.830   0.463   -0.125    0.132    -61.17     11.47  Y
  52409158        spec-56094-kepler05B56094_sp09-158   KIC04922872   291.50046   40.018223    11.657     2012-06-15T17:03:13.34        F3   61.30   6667.23    164.33   4.128   0.395   -0.041    0.162    -32.65     24.60  N
  52409159        spec-56094-kepler05B56094_sp09-159   KIC04835071   291.62970   39.990810    14.182     2012-06-15T17:03:13.34        G5   18.00   4314.51     60.00   2.761   0.328    0.363    0.091    -56.24      8.70  N
  52409160        spec-56094-kepler05B56094_sp09-160   KIC04834546   291.47021   39.910069    13.305     2012-06-15T17:03:13.34        G7   39.00   5232.41    145.06   3.892   0.530    0.040    0.172    -48.95     15.11  N
  52409161        spec-56094-kepler05B56094_sp09-161   KIC04654954   291.77527   39.783653    13.074     2012-06-15T17:03:13.34        F5   74.76   6436.94    147.31   4.326   0.401   -0.117    0.152      3.31     23.71  N
  52409162        spec-56094-kepler05B56094_sp09-162   KIC04835909   291.88086   39.962784    14.713     2012-06-15T17:03:13.34        F9   17.90   5726.69    230.81   4.449   0.525    0.186    0.223    -50.30     14.40  N
  52409163        spec-56094-kepler05B56094_sp09-163   KIC04654294   291.58041   39.782379    14.284     2012-06-15T17:03:13.34        F9   18.93   5732.72    244.06   4.166   0.588    0.140    0.232    -62.90     16.32  N
  52409164        spec-56094-kepler05B56094_sp09-164   KIC04834767   291.53558   39.982357    11.592     2012-06-15T17:03:13.34        G9  118.47   4744.61     72.79   2.535   0.591   -0.607    0.118    -62.52     15.72  N
  52409165        spec-56094-kepler05B56094_sp09-165   KIC04835576   291.79123   39.972752    11.016     2012-06-15T17:03:13.34        F5  177.26   6574.95    101.11   3.882   0.419    0.192    0.091    -25.53     19.67  N
  52409166        spec-56094-kepler05B56094_sp09-166   KIC04746475   291.71585   39.831333    14.102     2012-06-15T17:03:13.34        G5   23.40   4699.06    107.14   2.742   0.486   -0.063    0.147    -22.44     12.54  N
  52409167        spec-56094-kepler05B56094_sp09-167   KIC04835516   291.77219   39.929031    12.143     2012-06-15T17:03:13.34        K3   46.47   4433.06     58.64   2.551   0.396    0.041    0.090    -54.50     10.64  N
  52409168        spec-56094-kepler05B56094_sp09-168   KIC04835145   291.65494   39.911499    10.951     2012-06-15T17:03:13.34        G5  191.91   4920.50     58.79   2.745   0.482    0.070    0.089    -40.48     12.48  N
  52409170        spec-56094-kepler05B56094_sp09-170   KIC04747147   291.93011   39.855831    14.224     2012-06-15T17:03:13.34        G0   32.22   6000.51    201.84   4.310   0.532    0.021    0.193    -13.38     18.90  N
  52409171        spec-56094-kepler05B56094_sp09-171   KIC04924075   291.87082   40.038517    14.036     2012-06-15T17:03:13.34        G8   28.55   5030.53    143.16   3.469   0.544   -0.177    0.187    -81.51     13.64  N
  52409172        spec-56094-kepler05B56094_sp09-172   KIC04834882   291.57138   39.920822    13.255     2012-06-15T17:03:13.34        G7   53.57   5043.65    114.96   3.314   0.551   -0.151    0.154     -2.06     14.34  N
  52409173        spec-56094-kepler05B56094_sp09-173   KIC04745811   291.51602   39.851196    12.280     2012-06-15T17:03:13.34        G5   85.11   4803.80     72.22   2.529   0.497   -0.067    0.110    -58.15     12.63  N
  52409175        spec-56094-kepler05B56094_sp09-175   KIC04835951   291.89151   39.914330    14.015     2012-06-15T17:03:13.34        G5   21.66   4666.45    110.41   2.691   0.463    0.067    0.148    -70.37     11.22  N
  52409178        spec-56094-kepler05B56094_sp09-178   KIC04838099   292.52768   39.900360    14.368     2012-06-15T17:03:13.34        G7   18.85   4817.98    187.39   2.202   0.802   -0.857    0.297    -63.77     17.35  N
  52409179        spec-56094-kepler05B56094_sp09-179   KIC04838376   292.60764   39.973667    13.897     2012-06-15T17:03:13.34        G5   31.29   5450.00    173.22   4.482   0.484   -0.016    0.200    -23.72     14.26  Y
  52409182        spec-56094-kepler05B56094_sp09-182   KIC04657111   292.42868   39.785198    13.424     2012-06-15T17:03:13.34        F4   25.67   6136.44    250.75   4.174   0.549   -0.450    0.282    -93.54     28.89  N
  52409183        spec-56094-kepler05B56094_sp09-183   KIC04656760   292.32159   39.755226    10.516     2012-06-15T17:03:13.34       A7V  227.66   7482.59     44.45   3.872   0.245    0.138    0.076    -37.02     19.85  N
  52409184        spec-56094-kepler05B56094_sp09-184   KIC04658336   292.80060   39.737831    13.581     2012-06-15T17:03:13.34        F0   55.94   7206.42    168.88   4.047   0.353   -0.091    0.187    -17.15     29.45  Y
  52409185        spec-56094-kepler05B56094_sp09-185   KIC04657760   292.62949   39.776955    11.328     2012-06-15T17:03:13.34        G5   93.72   4792.76     64.43   2.640   0.469   -0.019    0.097    -20.63     11.93  N
  52409186        spec-56094-kepler05B56094_sp09-186   KIC04838005   292.50278   39.958805    13.937     2012-06-15T17:03:13.34        K3   20.26   4204.93     60.87   2.320   0.418   -0.197    0.128    -45.75     10.75  N
  52409187        spec-56094-kepler05B56094_sp09-187   KIC04656676   292.29349   39.732857    11.823     2012-06-15T17:03:13.34        K4   49.44   4087.58     31.51   2.355   0.330    0.180    0.071    -75.13      8.91  N
  52409189        spec-56094-kepler05B56094_sp09-189   KIC04749482   292.63156   39.899319    12.049     2012-06-15T17:03:13.34        G5   61.70   4604.73     63.44   2.666   0.415    0.049    0.091    -59.83     10.91  N
  52409190        spec-56094-kepler05B56094_sp09-190   KIC04838269   292.57489   39.999138    13.469     2012-06-15T17:03:13.34        G5   32.74   4574.67     78.19   2.872   0.400    0.100    0.105     -5.05     11.42  Y
  52409192        spec-56094-kepler05B56094_sp09-192   KIC05013393   292.49271   40.106831    14.131     2012-06-15T17:03:13.34        F4   32.19   6464.97    215.84   4.129   0.439   -0.112    0.209    -17.97     24.50  N
  52409193        spec-56094-kepler05B56094_sp09-193   KIC04657635   292.59256   39.711018    14.578     2012-06-15T17:03:13.34        F9   26.81   6051.04    231.40   4.150   0.577   -0.003    0.215    -55.12     19.39  N
  52409194        spec-56094-kepler05B56094_sp09-194   KIC04837745   292.43298   39.910301    12.091     2012-06-15T17:03:13.34        G5   81.25   4880.34     83.33   2.403   0.610   -0.379    0.138    -14.41     15.04  N
  52409195        spec-56094-kepler05B56094_sp09-195   KIC04656977   292.38675   39.715351    14.267     2012-06-15T17:03:13.34        F0   32.35   6954.74    206.76   3.964   0.386    0.098    0.192   -100.91     24.49  N
  52409196        spec-56094-kepler05B56094_sp09-196   KIC04749079   292.49957   39.853001    13.693     2012-06-15T17:03:13.34        G5   27.91   4793.89    126.05   2.637   0.583   -0.329    0.183     25.85     14.02  N
  52409197        spec-56094-kepler05B56094_sp09-197   KIC04837620   292.39389   39.978207    13.826     2012-06-15T17:03:13.34        G5   25.77   4854.37    139.69   2.439   0.626   -0.297    0.209      9.34     15.40  N
  52409198        spec-56094-kepler05B56094_sp09-198   KIC04749790   292.71729   39.854000    12.973     2012-06-15T17:03:13.34        G5   59.44   4837.95    113.18   2.397   0.674   -0.548    0.181    -64.99     16.45  N
  52409199        spec-56094-kepler05B56094_sp09-199   KIC05013078   292.39786   40.113140    13.082     2012-06-15T17:03:13.34        K4   26.17   4012.84     31.80   2.044   0.355   -0.021    0.092    -65.53      9.49  N
  52409202        spec-56094-kepler05B56094_sp09-202   KIC04464825   291.73389   39.587082    13.839     2012-06-15T17:03:13.34        F6   52.63   5900.39    180.04   3.987   0.617   -0.833    0.241    -53.56     30.81  Y
  52409203        spec-56094-kepler05B56094_sp09-203   KIC04562467   291.91382   39.679722    10.160     2012-06-15T17:03:13.34        F8  229.84   6108.74     85.25   4.218   0.476   -0.148    0.099    -34.94     22.12  Y
  52409204        spec-56094-kepler05B56094_sp09-204   KIC04656053   292.10489   39.730530    13.533     2012-06-15T17:03:13.34        F5   49.34   6307.97    185.66   4.058   0.491   -0.096    0.182    -16.58     25.97  Y
  52409205        spec-56094-kepler05B56094_sp09-205   KIC04563442   292.20428   39.660667    13.163     2012-06-15T17:03:13.34        G3   43.18   5549.82    180.17   3.875   0.714   -0.545    0.227    -48.08     22.80  Y
  52409206        spec-56094-kepler05B56094_sp09-206   KIC04465324   291.89130   39.581028    11.331     2012-06-15T17:03:13.34        G3  152.91   5836.10    100.74   4.191   0.519    0.117    0.105    -29.85     16.86  Y
  52409207        spec-56094-kepler05B56094_sp09-207   KIC04563268   292.15045   39.637585    13.307     2012-06-15T17:03:13.34        G1   68.87   6028.09    156.15   4.218   0.527    0.115    0.146    -10.40     18.77  Y
  52409209        spec-56094-kepler05B56094_sp09-209   KIC04464952   291.77380   39.589668    11.371     2012-06-15T17:03:13.34        F5  188.47   6419.99     97.77   4.023   0.431   -0.060    0.101    -33.04     21.56  Y
  52409210        spec-56094-kepler05B56094_sp09-210   KIC04465537   291.94894   39.549667    12.520     2012-06-15T17:03:13.34        F5  117.46   6481.36    124.62   4.075   0.435    0.138    0.113    -46.72     21.25  Y
  52409211        spec-56094-kepler05B56094_sp09-211   KIC04562310   291.87259   39.636166    12.783     2012-06-15T17:03:13.34        K7   10.05   3954.26     52.27   1.589   0.430   -1.328    0.250    -26.09     18.74  Y
  52409212        spec-56094-kepler05B56094_sp09-212   KIC04563472   292.21118   39.605221    13.854     2012-06-15T17:03:13.34        F0   44.77   6719.94    198.08   4.190   0.363   -0.555    0.256    -31.00     39.99  Y
  52409213        spec-56094-kepler05B56094_sp09-213   KIC04561615   291.68015   39.636662    15.043     2012-06-15T17:03:13.34        G5   25.06   4866.22    162.97   2.698   0.762   -0.791    0.240    -73.57     20.77  N
  52409214        spec-56094-kepler05B56094_sp09-214   KIC04465895   292.05746   39.578388    13.853     2012-06-15T17:03:13.34        G8   43.40   4975.45    100.41   4.510   0.382   -0.618    0.166   -106.71     15.07  Y
  52409217        spec-56094-kepler05B56094_sp09-217   KIC04466180   292.13776   39.506111    13.132     2012-06-15T17:03:13.34        F0   76.84   7047.58    145.56   4.080   0.376   -0.118    0.179    -16.10     37.96  Y
  52409218        spec-56094-kepler05B56094_sp09-218   KIC04654360   291.59927   39.722076    14.464     2012-06-15T17:03:13.34        G5   26.89   4409.49    234.79   0.733   1.165   -2.043    0.411    -30.39     86.48  N
  52409219        spec-56094-kepler05B56094_sp09-219   KIC04562675   291.97391   39.668640     9.207     2012-06-15T17:03:13.34        G5  459.92   5040.65     44.04   2.573   0.510   -0.042    0.076     -3.98     14.04  Y
  52409220        spec-56094-kepler05B56094_sp09-220   KIC04655697   292.00137   39.716888    12.770     2012-06-15T17:03:13.34        G4   63.74   5526.96    164.88   4.019   0.704   -0.403    0.214    -41.49     22.32  Y
  52409221        spec-56094-kepler05B56094_sp09-221   KIC04366728   292.05530   39.496307    11.737     2012-06-15T17:03:13.34        F4  166.97   6579.54    105.94   4.126   0.392    0.048    0.106    -41.15     22.66  Y
  52409222        spec-56094-kepler05B56094_sp09-222   KIC04465203   291.85904   39.522030    13.995     2012-06-15T17:03:13.34        G8   41.80   5156.20    124.28   4.389   0.433   -0.185    0.166    -78.39     14.13  Y
  52409223        spec-56094-kepler05B56094_sp09-223   KIC04465645   291.98361   39.598778    13.880     2012-06-15T17:03:13.34        F7   41.07   6081.30    210.95   4.008   0.658   -0.296    0.233    -29.30     26.97  Y
  52409226        spec-56094-kepler05B56094_sp09-226   KIC04267936   292.96426   39.302570    12.319     2012-06-15T17:03:13.34        F7  131.15   6184.10    118.26   4.278   0.463    0.002    0.119    -59.82     20.53  N
  52409227        spec-56094-kepler05B56094_sp09-227   KIC04265680   292.38626   39.324196    13.838     2012-06-15T17:03:13.34        F0   18.34   6144.40    328.12   3.826   0.840   -0.924    0.453     -9.48     46.91  Y
  52409228        spec-56094-kepler05B56094_sp09-228   KIC04061325   292.62772   39.197033    14.247     2012-06-15T17:03:13.34        F5   43.68   6204.30    202.29   3.916   0.561   -0.043    0.193    -22.65     28.68  N
  52409230        spec-56094-kepler05B56094_sp09-230   KIC04161937   292.63361   39.250443    11.537     2012-06-15T17:03:13.34        G5   94.44   4655.74     60.07   2.590   0.433    0.062    0.089    -51.22     11.63  N
  52409233        spec-56094-kepler05B56094_sp09-233   KIC04161030   292.40640   39.267860    13.924     2012-06-15T17:03:13.34        F5   30.06   6404.89    235.40   4.124   0.473   -0.183    0.234    -28.80     25.51  Y
  52409236        spec-56094-kepler05B56094_sp09-236   KIC04061075   292.56055   39.162251    13.416     2012-06-15T17:03:13.34        G2   43.93   5837.88    192.02   4.185   0.596   -0.193    0.209    -68.90     22.19  Y
  52409237        spec-56094-kepler05B56094_sp09-237   KIC04062437   292.92737   39.187309    17.732     2012-06-15T17:03:13.34        G7   25.66   5333.93    193.37   4.261   0.542   -0.567    0.266   -104.25     18.92  N
  52409238        spec-56094-kepler05B56094_sp09-238   KIC04267732   292.91452   39.388744    14.052     2012-06-15T17:03:13.34        K1   12.10   4597.43    138.37   2.957   0.435   -0.027    0.180    -43.92     11.38  N
  52409239        spec-56094-kepler05B56094_sp09-239   KIC04266794   292.67117   39.314232    14.409     2012-06-15T17:03:13.34        F9   22.99   5927.96    256.40   4.167   0.618   -0.154    0.261    -51.92     21.32  N
  52409240        spec-56094-kepler05B56094_sp09-240   KIC04267002   292.72415   39.385994    13.056     2012-06-15T17:03:13.34        K5   26.86   4328.23     54.07   4.814   0.182   -0.063    0.099    -22.96      9.44  N
  52409242        spec-56094-kepler05B56094_sp09-242   KIC04267369   292.81271   39.398571    13.182     2012-06-15T17:03:13.34        G5   39.50   4775.13    109.09   2.446   0.530   -0.175    0.162    -43.57     11.90  N
  52409245        spec-56094-kepler05B56094_sp09-245   KIC04062190   292.85724   39.196877    13.800     2012-06-15T17:03:13.34        F6   39.80   6327.14    201.53   4.195   0.479   -0.038    0.189    -31.83     22.32  N
  52410001        spec-56094-kepler05B56094_sp10-001   KIC03944525   288.63358   39.013027    14.733     2012-06-15T17:03:13.88        K3   19.33   4508.98    145.44   2.456   0.536   -0.847    0.202    -73.80     13.30  N
  52410004        spec-56094-kepler05B56094_sp10-004   KIC03840432   288.44696   38.985455    11.406     2012-06-15T17:03:13.88        K5   83.86   4080.40     29.38   2.485   0.300    0.295    0.074    -28.57      8.60  N
  52410005        spec-56094-kepler05B56094_sp10-005   KIC04146172   288.46359   39.208885    12.092     2012-06-15T17:03:13.88        G9   47.14   5347.41    205.37   3.829   0.609   -0.165    0.243    -77.65     14.88  N
  52410006        spec-56094-kepler05B56094_sp10-006   KIC03840220   288.37888   38.927814    13.042     2012-06-15T17:03:13.88        G2   85.03   5743.46    156.16   4.274   0.565   -0.644    0.207    -39.76     21.81  N
  52410007        spec-56094-kepler05B56094_sp10-007   KIC03840515   288.47983   38.939121    13.586     2012-06-15T17:03:13.88        G7   73.08   5803.81    190.19   4.357   0.629   -0.275    0.229    -36.67     19.59  N
  52410010        spec-56094-kepler05B56094_sp10-010   KIC03737216   288.52115   38.868015    14.207     2012-06-15T17:03:13.88        K3   32.51   4614.25    119.57   2.705   0.473   -0.110    0.162    -77.71     12.06  N
  52410012        spec-56094-kepler05B56094_sp10-012   KIC03839962   288.29291   38.965862    13.955     2012-06-15T17:03:13.88        G5   34.81   4762.38    147.99   2.842   0.562   -0.333    0.206    -22.67     13.71  Y
  52410013        spec-56094-kepler05B56094_sp10-013   KIC04047034   288.72525   39.129448    14.173     2012-06-15T17:03:13.88        K3   14.81   4868.07    209.39   3.595   0.523   -0.529    0.283     -1.18     14.41  N
  52410016        spec-56094-kepler05B56094_sp10-016   KIC03635552   288.47845   38.770973    13.578     2012-06-15T17:03:13.88        F2   41.99   6159.38    276.30   4.168   0.572   -0.124    0.268    -45.72     21.63  Y
  52410017        spec-56094-kepler05B56094_sp10-017   KIC04046550   288.55801   39.191059    13.727     2012-06-15T17:03:13.88        G5   34.81   4515.95    100.65   2.869   0.388    0.126    0.134    -86.00      9.69  N
  52410018        spec-56094-kepler05B56094_sp10-018   KIC03944321   288.55966   39.007862    13.823     2012-06-15T17:03:13.88        F2   62.70   6227.18    244.70   4.004   0.522    0.520    0.171    -79.51     14.63  N
  52410020        spec-56094-kepler05B56094_sp10-020   KIC03840967   288.63828   38.922981    13.978     2012-06-15T17:03:13.88        F0   33.96   6450.25    302.71   4.247   0.403   -0.535    0.341     -0.72     27.77  N
  52410021        spec-56094-kepler05B56094_sp10-021   KIC03737515   288.62735   38.867947    13.798     2012-06-15T17:03:13.88        G5   33.67   4824.57    164.52   2.882   0.609   -0.489    0.230    -12.25     15.23  N
  52410022        spec-56094-kepler05B56094_sp10-022   KIC04146814   288.67139   39.213337    13.081     2012-06-15T17:03:13.88        G2   70.91   6096.66    209.34   4.215   0.522    0.050    0.190      2.55     17.82  N
  52410023        spec-56094-kepler05B56094_sp10-023   KIC04046792   288.64728   39.119701    12.998     2012-06-15T17:03:13.88        K4   36.93   4278.94     67.70   2.252   0.386    0.106    0.112    -35.48      8.37  N
  52410026        spec-56094-kepler05B56094_sp10-026   KIC03333323   288.98877   38.413502    13.458     2012-06-15T17:03:13.88        G5   26.02   4777.50    144.89   2.626   0.514   -0.174    0.202    -17.77     10.04  N
  52410028        spec-56094-kepler05B56094_sp10-028   KIC02979192   288.75177   38.104420    13.922     2012-06-15T17:03:13.88        G5   26.43   4991.17    177.91   3.576   0.478    0.091    0.210     -9.03     12.01  N
  52410029        spec-56094-kepler05B56094_sp10-029   KIC03225789   288.92270   38.348793    13.514     2012-06-15T17:03:13.88        F5   57.57   6460.10    217.52   4.345   0.414   -0.080    0.211    -20.92     22.67  N
  52410030        spec-56094-kepler05B56094_sp10-030   KIC02980024   288.99066   38.179245    13.013     2012-06-15T17:03:13.88        G5   47.36   4677.30    104.03   2.931   0.440    0.022    0.139    -64.67     11.38  N
  52410032        spec-56094-kepler05B56094_sp10-032   KIC03106867   288.95895   38.293091    14.115     2012-06-15T17:03:13.88        G5   18.10   4393.70    129.24   2.597   0.462   -0.290    0.210    -61.73     10.79  N
  52410035        spec-56094-kepler05B56094_sp10-035   KIC03332154   288.60849   38.435501    14.115     2012-06-15T17:03:13.88        G5   19.72   5254.56    254.34   3.982   0.524    0.191    0.274    -10.72     13.75  N
  52410037        spec-56094-kepler05B56094_sp10-037   KIC03105816   288.62979   38.227985    13.407     2012-06-15T17:03:13.88        G5   36.03   4616.03    108.28   2.870   0.449   -0.114    0.147      6.54     11.70  N
  52410039        spec-56094-kepler05B56094_sp10-039   KIC02979019   288.69519   38.192196    13.735     2012-06-15T17:03:13.88        G5   29.50   4689.37    141.49   2.533   0.540   -0.242    0.201   -109.64     11.90  N
  52410041        spec-56094-kepler05B56094_sp10-041   KIC03333058   288.90503   38.446529    13.409     2012-06-15T17:03:13.88        G5   39.19   4756.13    130.06   2.567   0.534   -0.205    0.186    -42.16     11.26  N
  52410043        spec-56094-kepler05B56094_sp10-043   KIC03225428   288.80392   38.384880    12.942     2012-06-15T17:03:13.88        G5   56.85   4801.82    129.95   2.425   0.593   -0.378    0.192    -67.43     13.05  N
  52410044        spec-56094-kepler05B56094_sp10-044   KIC03332687   288.79166   38.428089    13.538     2012-06-15T17:03:13.88        K3   26.51   4296.20     78.00   2.796   0.352    0.169    0.126     -7.81      9.27  N
  52410045        spec-56094-kepler05B56094_sp10-045   KIC03225633   288.87552   38.301510    12.751     2012-06-15T17:03:13.88        G5   66.99   4933.81    115.87   3.144   0.517   -0.090    0.156    -10.73     12.83  N
  52410046        spec-56094-kepler05B56094_sp10-046   KIC02978852   288.63901   38.124527    13.690     2012-06-15T17:03:13.88        F5   48.51   6388.76    245.43   4.203   0.471    0.161    0.205    -63.53     19.75  N
  52410048        spec-56094-kepler05B56094_sp10-048   KIC03332420   288.69983   38.425724    13.859     2012-06-15T17:03:13.88        G3   40.37   5919.29    246.43   4.230   0.555    0.272    0.211    -35.62     14.67  N
  52410051        spec-56094-kepler05B56094_sp10-051   KIC03434510   288.83575   38.561394    14.012     2012-06-15T17:03:13.88        G3   29.98   5650.27    306.98   4.113   0.565   -0.310    0.333    -29.73     18.71  N
  52410052        spec-56094-kepler05B56094_sp10-052   KIC03332492   288.72314   38.479137    13.597     2012-06-15T17:03:13.88        F9   17.23   5407.76    377.22   3.496   0.631   -0.194    0.360   -124.73     18.91  N
  52410053        spec-56094-kepler05B56094_sp10-053   KIC03434276   288.75562   38.554516    13.488     2012-06-15T17:03:13.88        G2   25.47   5881.30    345.64   3.660   0.630    0.111    0.286     -7.28     18.49  N
  52410055        spec-56094-kepler05B56094_sp10-055   KIC03534783   288.55042   38.654751    13.059     2012-06-15T17:03:13.88        F5   86.50   6636.67    174.23   4.124   0.402    0.072    0.159    -29.50     21.34  Y
  52410056        spec-56094-kepler05B56094_sp10-056   KIC03434103   288.68811   38.554462    13.815     2012-06-15T17:03:13.88        G4   50.59   5601.65    206.49   4.352   0.540    0.010    0.219    -35.21     14.70  N
  52410057        spec-56094-kepler05B56094_sp10-057   KIC03535127   288.67508   38.660931    12.242     2012-06-15T17:03:13.88        G5   91.07   4686.38     76.03   2.698   0.429    0.080    0.107    -32.60     10.44  N
  52410058        spec-56094-kepler05B56094_sp10-058   KIC03535385   288.77014   38.664062    13.538     2012-06-15T17:03:13.88        G5   49.25   4853.79    113.46   3.392   0.425    0.135    0.143      0.67     11.11  N
  52410059        spec-56094-kepler05B56094_sp10-059   KIC03636773   288.89807   38.701546    11.732     2012-06-15T17:03:13.88        G5   66.44   4625.34     80.30   3.182   0.356    0.251    0.103    -95.02      9.99  N
  52410060        spec-56094-kepler05B56094_sp10-060   KIC03635753   288.54773   38.738365    11.976     2012-06-15T17:03:13.88        K4   85.39   4366.49     58.94   1.981   0.389   -0.045    0.093    -40.06      9.89  N
  52410061        spec-56094-kepler05B56094_sp10-061   KIC03636040   288.64972   38.757458    14.292     2012-06-15T17:03:13.88        G4   26.17   5491.65    286.56   4.034   0.642   -0.105    0.312    -72.63     17.08  N
  52410062        spec-56094-kepler05B56094_sp10-062   KIC03332735   288.80664   38.496052    12.113     2012-06-15T17:03:13.88        G3  118.33   5835.41    129.33   4.534   0.474   -0.020    0.142    -37.84     16.39  N
  52410063        spec-56094-kepler05B56094_sp10-063   KIC03636839   288.91928   38.729889    13.888     2012-06-15T17:03:13.88        F5   51.12   6366.74    245.39   4.163   0.476   -0.100    0.232    -56.62     22.69  N
  52410064        spec-56094-kepler05B56094_sp10-064   KIC03433668   288.54913   38.565224    13.109     2012-06-15T17:03:13.88        G3   61.72   5660.18    193.35   4.394   0.558   -0.121    0.218    -34.77     19.16  Y
  52410065        spec-56094-kepler05B56094_sp10-065   KIC03534959   288.61108   38.622360    13.723     2012-06-15T17:03:13.88        G2   55.36   5916.85    214.88   4.153   0.594   -0.077    0.214    -49.14     19.02  Y
  52410066        spec-56094-kepler05B56094_sp10-066   KIC03738147   288.85907   38.815716    13.336     2012-06-15T17:03:13.88        F0   33.30   6676.02    360.43   4.101   0.446   -0.108    0.348    -24.77     29.67  N
  52410067        spec-56094-kepler05B56094_sp10-067   KIC03636268   288.72745   38.747353    12.058     2012-06-15T17:03:13.88        F7  112.86   6282.14    161.31   4.214   0.470   -0.002    0.153    -95.48     20.76  N
  52410068        spec-56094-kepler05B56094_sp10-068   KIC03535480   288.80020   38.612804    13.977     2012-06-15T17:03:13.88        G6   46.66   5547.13    206.08   4.341   0.528    0.075    0.217    -26.92     14.00  N
  52410069        spec-56094-kepler05B56094_sp10-069   KIC03333177   288.94440   38.482368    13.490     2012-06-15T17:03:13.88        G5   44.27   5131.85    136.07   3.813   0.436    0.374    0.151    -44.03     10.54  N
  52410071        spec-56094-kepler05B56094_sp10-071   KIC03332288   288.65381   38.473293    14.461     2012-06-15T17:03:13.88        G5   21.33   4874.94    178.64   3.077   0.547   -0.170    0.237    -42.97     11.97  N
  52410072        spec-56094-kepler05B56094_sp10-072   KIC03534602   288.49100   38.679138    13.398     2012-06-15T17:03:13.88        G5   51.26   4970.57    130.98   3.437   0.480    0.032    0.165    -10.70     12.17  Y
  52410073        spec-56094-kepler05B56094_sp10-073   KIC03737559   288.64514   38.803383    13.425     2012-06-15T17:03:13.88        K1   50.16   5096.31    118.13   4.617   0.340    0.195    0.143    -68.28     10.24  N
  52410074        spec-56094-kepler05B56094_sp10-074   KIC03737923   288.78098   38.831905    13.530     2012-06-15T17:03:13.88        F5   71.00   6468.79    189.92   4.095   0.450    0.162    0.159    -36.65     18.93  N
  52410077        spec-56094-kepler05B56094_sp10-077   KIC03432802   288.26300   38.583248    11.988     2012-06-15T17:03:13.88        G5   16.30   4845.56    186.41   3.145   0.535   -0.134    0.242    -18.22     12.94  Y
  52410080        spec-56094-kepler05B56094_sp10-080   KIC03432897   288.29654   38.561054     9.862     2012-06-15T17:03:13.88        K4  226.50   4090.01     18.77   1.881   0.350   -0.214    0.054    -40.27      9.14  Y
  52410081        spec-56094-kepler05B56094_sp10-081   KIC03533703   288.18378   38.607723    10.661     2012-06-15T17:03:13.88        K7    6.22   4458.76    325.04   2.354   1.093   -1.335    0.584      0.84     48.32  N
  52410082        spec-56094-kepler05B56094_sp10-082   KIC03330409   288.03192   38.469276    12.649     2012-06-15T17:03:13.88        G3   42.41   5437.38    186.97   4.264   0.580   -0.597    0.253    -18.77     18.28  Y
  52410084        spec-56094-kepler05B56094_sp10-084   KIC03534170   288.34622   38.609001    13.987     2012-06-15T17:03:13.88        F5   49.99   6320.25    232.64   4.157   0.464   -0.218    0.235      0.00     25.70  Y
  52410085        spec-56094-kepler05B56094_sp10-085   KIC03331594   288.42456   38.415707    11.460     2012-06-15T17:03:13.88        F0  166.88   6975.96    126.29   4.124   0.357   -0.081    0.149    -34.99     34.98  N
  52410087        spec-56094-kepler05B56094_sp10-087   KIC03432734   288.23929   38.537582    13.688     2012-06-15T17:03:13.88        G0   39.94   6012.51    261.61   4.113   0.623   -0.067    0.262    -29.24     20.55  Y
  52410088        spec-56094-kepler05B56094_sp10-088   KIC03330359   288.01724   38.405834    11.905     2012-06-15T17:03:13.88        G2   29.42   5878.20    305.72   3.986   0.634   -0.060    0.300    -22.74     20.41  Y
  52410090        spec-56094-kepler05B56094_sp10-090   KIC03331382   288.35678   38.483971    12.717     2012-06-15T17:03:13.88        K7   40.28   3962.89     32.30   1.467   0.378   -0.628    0.130    -41.15     10.32  N
  52410091        spec-56094-kepler05B56094_sp10-091   KIC03330773   288.14572   38.420834    13.723     2012-06-15T17:03:13.88        K3   20.02   4786.61    167.36   4.394   0.346   -0.134    0.227    -42.34     12.75  Y
  52410093        spec-56094-kepler05B56094_sp10-093   KIC03331599   288.42636   38.498222    11.876     2012-06-15T17:03:13.88        G3  143.43   5546.02    117.03   3.883   0.582   -0.322    0.141   -128.72     19.06  Y
  52410096        spec-56094-kepler05B56094_sp10-096   KIC03533480   288.10889   38.627277    13.127     2012-06-15T17:03:13.88        G5   47.68   4720.83    126.75   2.462   0.572   -0.391    0.185     -8.50     13.72  Y
  52410097        spec-56094-kepler05B56094_sp10-097   KIC03432271   288.08832   38.548168    14.003     2012-06-15T17:03:13.88        F2   42.46   6158.51    258.79   4.086   0.645   -0.080    0.257    -46.41     21.58  Y
  52410098        spec-56094-kepler05B56094_sp10-098   KIC03330820   288.16187   38.496387    13.673     2012-06-15T17:03:13.88        G5   41.17   4846.46    147.55   2.760   0.572   -0.110    0.203    -15.34     14.28  Y
  52410099        spec-56094-kepler05B56094_sp10-099   KIC03331147   288.28229   38.459530    10.052     2012-06-15T17:03:13.88        F0  236.19   7090.45     85.24   4.110   0.323   -0.049    0.104    -45.63     28.15  Y
  52410100        spec-56094-kepler05B56094_sp10-100   KIC03433677   288.55176   38.501671    14.496     2012-06-15T17:03:13.88        G6   32.45   5352.12    264.87   3.157   0.876   -0.549    0.375    -93.28     23.59  N
  52410102        spec-56094-kepler05B56094_sp10-102   KIC03736401   288.25687   38.888390    11.931     2012-06-15T17:03:13.88        G5   94.69   4728.33     78.31   2.698   0.457    0.005    0.112    -37.12     11.45  Y
  52410103        spec-56094-kepler05B56094_sp10-103   KIC03634488   288.11893   38.791832    10.651     2012-06-15T17:03:13.88        G7  157.88   5034.68     84.33   3.370   0.532   -0.268    0.122    -96.27     14.21  Y
  52410104        spec-56094-kepler05B56094_sp10-104   KIC03634051   287.97546   38.740276    13.436     2012-06-15T17:03:13.88        G2   65.61   5759.14    205.21   4.103   0.636   -0.279    0.228    -35.42     20.70  Y
  52410107        spec-56094-kepler05B56094_sp10-107   KIC03737072   288.47110   38.865608    13.443     2012-06-15T17:03:13.88        F5   75.96   6433.53    194.75   4.129   0.455    0.153    0.165    -78.21     19.68  N
  52410108        spec-56094-kepler05B56094_sp10-108   KIC03634300   288.05820   38.742390    13.659     2012-06-15T17:03:13.88        G5   40.27   4995.88    145.88   3.693   0.433    0.261    0.169    -69.06     11.32  Y
  52410109        spec-56094-kepler05B56094_sp10-109   KIC03634720   288.19739   38.790695     9.750     2012-06-15T17:03:13.88        K0   13.98   4828.47    249.64   2.604   0.653   -0.368    0.337    -39.44     17.52  Y
  52410110        spec-56094-kepler05B56094_sp10-110   KIC03735347   287.88367   38.861305    13.173     2012-06-15T17:03:13.88        G5   46.35   4824.94    131.47   2.746   0.530   -0.037    0.179    -55.00     12.69  Y
  52410111        spec-56094-kepler05B56094_sp10-111   KIC03533183   287.99365   38.652306    13.973     2012-06-15T17:03:13.88        F0   36.98   6308.13    268.97   4.036   0.543   -0.348    0.289    -31.25     28.52  Y
  52410115        spec-56094-kepler05B56094_sp10-115   KIC03635087   288.32159   38.730251    12.779     2012-06-15T17:03:13.88        G0  119.87   6004.03    166.53   4.249   0.540   -0.143    0.174    -33.80     21.46  Y
  52410117        spec-56094-kepler05B56094_sp10-117   KIC03534319   288.39264   38.680889    13.416     2012-06-15T17:03:13.88        G3   49.19   5544.73    232.54   3.829   0.681   -0.206    0.260    -48.15     18.15  Y
  52410118        spec-56094-kepler05B56094_sp10-118   KIC03533028   287.93222   38.682777    13.721     2012-06-15T17:03:13.88        K3   28.67   4771.67    147.31   3.384   0.463   -0.170    0.195    -24.13     13.30  N
  52410119        spec-56094-kepler05B56094_sp10-119   KIC03735839   288.06042   38.867249    13.799     2012-06-15T17:03:13.88        G2   39.62   5840.40    274.36   4.139   0.625   -0.144    0.278    -65.94     19.86  Y
  52410120        spec-56094-kepler05B56094_sp10-120   KIC03533842   288.23596   38.667362    13.485     2012-06-15T17:03:13.88        K3   17.63   4451.98    173.01   2.435   0.488   -0.205    0.247    -92.09     13.79  Y
  52410122        spec-56094-kepler05B56094_sp10-122   KIC03735720   288.01987   38.828720    13.334     2012-06-15T17:03:13.88        K3   25.91   5037.51    187.51   4.776   0.360   -0.093    0.245    -59.40     12.64  Y
  52410123        spec-56094-kepler05B56094_sp10-123   KIC03736251   288.20212   38.870193    13.587     2012-06-15T17:03:13.88        G5   43.45   4984.35    201.65   2.590   0.808   -0.690    0.301    -89.02     18.29  Y
  52410125        spec-56094-kepler05B56094_sp10-125   KIC03634982   288.28607   38.745110    12.664     2012-06-15T17:03:13.88        G3   70.01   5844.30    169.84   4.235   0.528    0.068    0.162      7.95     16.10  Y
  52410128        spec-56094-kepler05B56094_sp10-128   KIC03838973   287.93533   38.974140    13.013     2012-06-15T17:03:13.88        G5   48.53   4641.87     97.93   2.730   0.440    0.070    0.132    -25.25     11.07  N
  52410130        spec-56094-kepler05B56094_sp10-130   KIC04045469   288.15500   39.103863    12.224     2012-06-15T17:03:13.88        F2   32.56   5885.93    360.35   3.837   0.732   -0.248    0.368    -64.53     23.03  Y
  52410131        spec-56094-kepler05B56094_sp10-131   KIC03943216   288.16766   39.059387    13.936     2012-06-15T17:03:13.88        G5   46.86   4985.77    195.48   2.504   0.787   -0.572    0.296    -43.96     18.06  Y
  52410133        spec-56094-kepler05B56094_sp10-133   KIC04045741   288.23801   39.123367    12.847     2012-06-15T17:03:13.88        K4   62.39   4314.60     62.88   2.440   0.406   -0.035    0.109    -43.03     10.73  N
  52410136        spec-56094-kepler05B56094_sp10-136   KIC03942571   287.93201   39.061779    12.107     2012-06-15T17:03:13.88        F0  131.99   6730.19    134.98   3.960   0.426    0.182    0.128    -33.52     28.73  Y
  52410137        spec-56094-kepler05B56094_sp10-137   KIC04045215   288.07114   39.117138    13.604     2012-06-15T17:03:13.88        G7   14.76   5558.60    417.52   4.251   0.670   -0.107    0.479    -60.19     21.29  Y
  52410141        spec-56094-kepler05B56094_sp10-141   KIC03839488   288.13370   38.996887    13.459     2012-06-15T17:03:13.88        G0   72.23   5976.68    203.19   4.124   0.575   -0.136    0.205    -65.53     20.70  Y
  52410142        spec-56094-kepler05B56094_sp10-142   KIC03942775   288.01642   39.035110    13.828     2012-06-15T17:03:13.88        G1   25.89   5675.10    318.41   3.994   0.688   -0.575    0.380     -9.33     23.73  Y
  52410144        spec-56094-kepler05B56094_sp10-144   KIC03736477   288.28589   38.897415    11.816     2012-06-15T17:03:13.88        G5  120.83   4873.72     94.73   2.491   0.633   -0.464    0.153   -101.04     15.35  Y
  52410145        spec-56094-kepler05B56094_sp10-145   KIC03839729   288.20847   38.915890    13.202     2012-06-15T17:03:13.88        F5   19.84   5916.78    385.51   3.884   1.031   -0.998    0.578    -57.60     48.41  Y
  52410146        spec-56094-kepler05B56094_sp10-146   KIC03942865   288.05191   39.007473    13.426     2012-06-15T17:03:13.88        F0   73.27   6521.72    202.33   4.137   0.417   -0.326    0.225    -17.03     30.94  Y
  52410147        spec-56094-kepler05B56094_sp10-147   KIC03942911   288.06772   39.071304    10.832     2012-06-15T17:03:13.88        F0  221.34   7484.98    104.99   3.958   0.376    0.079    0.117    -50.76     29.04  Y
  52410149        spec-56094-kepler05B56094_sp10-149   KIC03839093   287.97681   38.933529    11.990     2012-06-15T17:03:13.88        F9   53.84   5678.28    224.88   4.272   0.582    0.030    0.231    -28.70     17.41  Y
  52410150        spec-56094-kepler05B56094_sp10-150   KIC04044833   287.93384   39.124084    13.629     2012-06-15T17:03:13.88        G5   38.98   4657.51    120.48   2.693   0.495   -0.069    0.165    -43.64     12.64  N
  52410151        spec-56094-kepler05B56094_sp10-151   KIC03334493   289.32660   38.466278    11.196     2012-06-15T17:03:13.88        F0  175.29   7365.72    162.47   4.077   0.358    0.035    0.166    -23.73     25.83  N
  52410152        spec-56094-kepler05B56094_sp10-152   KIC02980254   289.07904   38.186153    12.048     2012-06-15T17:03:13.88        G5  104.36   4825.96     82.99   2.667   0.494    0.005    0.120    -43.24     12.29  N
  52410154        spec-56094-kepler05B56094_sp10-154   KIC03227354   289.36108   38.393101    14.106     2012-06-15T17:03:13.88        F6   32.00   6002.29    316.01   4.210   0.565   -0.398    0.347    -20.81     25.84  N
  52410155        spec-56094-kepler05B56094_sp10-155   KIC03228064   289.56845   38.306099    13.505     2012-06-15T17:03:13.88        F0   28.79   6943.15    378.87   4.230   0.389   -0.075    0.388    -25.63     33.31  N
  52410156        spec-56094-kepler05B56094_sp10-156   KIC03226930   289.25082   38.308018    13.740     2012-06-15T17:03:13.88        F7   50.87   6327.31    261.27   3.914   0.543    0.296    0.201    -65.85     18.86  N
  52410157        spec-56094-kepler05B56094_sp10-157   KIC03333838   289.13876   38.441902    13.333     2012-06-15T17:03:13.88        G6   50.73   4977.06    185.58   2.483   0.769   -0.552    0.282   -190.88     17.68  N
  52410158        spec-56094-kepler05B56094_sp10-158   KIC03107097   289.01755   38.270550    12.066     2012-06-15T17:03:13.88        G2   99.70   6050.05    167.89   4.271   0.519    0.104    0.156    -13.86     18.74  N
  52410161        spec-56094-kepler05B56094_sp10-161   KIC03226390   289.10306   38.375797    12.235     2012-06-15T17:03:13.88        F9   16.54   5296.89    420.13   3.434   0.804   -0.324    0.484    -69.15     26.80  N
  52410163        spec-56094-kepler05B56094_sp10-163   KIC03334819   289.42590   38.454491    12.593     2012-06-15T17:03:13.88        F9  101.19   5714.50    142.78   4.525   0.482    0.114    0.151    -46.33     16.31  N
  52410165        spec-56094-kepler05B56094_sp10-165   KIC02980723   289.25012   38.193207    10.722     2012-06-15T17:03:13.88        G5  177.91   4836.57     58.01   2.740   0.460    0.125    0.087    -19.75     12.75  N
  52410167        spec-56094-kepler05B56094_sp10-167   KIC03334327   289.28293   38.441776    13.120     2012-06-15T17:03:13.88        K3   41.92   4609.60    109.02   3.171   0.394    0.121    0.139    -16.77     11.71  N
  52410168        spec-56094-kepler05B56094_sp10-168   KIC02980387   289.16357   38.157665    12.734     2012-06-15T17:03:13.88        F0   62.11   6722.12    218.20   4.008   0.424    0.025    0.204    -23.59     25.64  N
  52410171        spec-56094-kepler05B56094_sp10-171   KIC03108266   289.32953   38.275036    14.108     2012-06-15T17:03:13.88        G2   40.82   5805.20    260.81   3.880   0.678   -0.049    0.259    -26.11     20.29  N
  52410172        spec-56094-kepler05B56094_sp10-172   KIC03226732   289.19702   38.379471    10.843     2012-06-15T17:03:13.88        G5  142.17   4744.15     55.37   2.696   0.434    0.118    0.083    -31.12     12.10  N
  52410173        spec-56094-kepler05B56094_sp10-173   KIC03227178   289.31616   38.302223    12.174     2012-06-15T17:03:13.88        G5  105.95   4803.78    103.76   2.495   0.545   -0.068    0.151    -27.85     14.86  N
  52410174        spec-56094-kepler05B56094_sp10-174   KIC03107357   289.08801   38.249477    12.144     2012-06-15T17:03:13.88        G5   47.58   4579.93     90.13   2.680   0.405    0.268    0.116    -32.31     10.92  N
  52410176        spec-56094-kepler05B56094_sp10-176   KIC03104576   288.22055   38.274563    11.839     2012-06-15T17:03:13.88        G5   89.36   4862.85    113.04   2.507   0.607   -0.263    0.172    -41.34     15.25  N
  52410177        spec-56094-kepler05B56094_sp10-177   KIC03224053   288.35226   38.364307    12.030     2012-06-15T17:03:13.88        G2   42.38   5724.73    281.32   4.275   0.640   -0.397    0.334   -100.72     23.99  N
  52410179        spec-56094-kepler05B56094_sp10-179   KIC03223543   288.16693   38.325562    13.346     2012-06-15T17:03:13.88        G5    9.70   4788.16    276.36   2.773   0.570    0.028    0.350    -41.15     15.59  N
  52410180        spec-56094-kepler05B56094_sp10-180   KIC03224645   288.54709   38.372971    14.101     2012-06-15T17:03:13.88        F9   38.50   5571.64    254.73   3.963   0.588   -0.023    0.250    -76.12     17.09  N
  52410181        spec-56094-kepler05B56094_sp10-181   KIC03224557   288.51831   38.306236    15.146     2012-06-15T17:03:13.88        G7    7.29   4198.55    144.98   1.295   0.480   -0.563    0.289   -155.20     15.20  N
  52410183        spec-56094-kepler05B56094_sp10-183   KIC02839846   288.28488   38.085968    13.668     2012-06-15T17:03:13.88        G5   24.79   4619.93    139.03   2.722   0.447    0.197    0.176    -43.01     11.03  N
  52410184        spec-56094-kepler05B56094_sp10-184   KIC03223843   288.27502   38.350712    13.847     2012-06-15T17:03:13.88        G8   17.75   5027.87    256.32   3.433   0.591   -0.094    0.310    -11.18     16.13  N
  52410185        spec-56094-kepler05B56094_sp10-185   KIC02977457   288.24957   38.166119    12.041     2012-06-15T17:03:13.88        G5   27.20   4774.10    172.44   2.567   0.552   -0.056    0.235    -26.35     12.71  N
  52410186        spec-56094-kepler05B56094_sp10-186   KIC02978095   288.42239   38.174107    13.938     2012-06-15T17:03:13.88        K4   36.52   4586.61     93.04   4.626   0.238    0.253    0.119    -86.19      9.59  N
  52410187        spec-56094-kepler05B56094_sp10-187   KIC03224312   288.44028   38.303505    13.582     2012-06-15T17:03:13.88        G1   52.37   6112.67    223.28   4.353   0.514    0.095    0.204    -62.50     20.04  N
  52410188        spec-56094-kepler05B56094_sp10-188   KIC03224337   288.44730   38.344589    13.350     2012-06-15T17:03:13.88        F9   58.11   5705.57    206.14   4.547   0.509    0.012    0.220    -34.97     16.50  N
  52410189        spec-56094-kepler05B56094_sp10-189   KIC02977835   288.35703   38.102566    12.412     2012-06-15T17:03:13.88        K7   50.88   3993.43     31.86   1.807   0.376   -0.195    0.103    -58.95     10.43  N
  52410193        spec-56094-kepler05B56094_sp10-193   KIC02978386   288.50369   38.189728    14.205     2012-06-15T17:03:13.88        F6   34.94   6450.84    296.05   4.377   0.442    0.153    0.251    -19.56     22.60  N
  52410194        spec-56094-kepler05B56094_sp10-194   KIC03105315   288.46130   38.225845    14.090     2012-06-15T17:03:13.88        G3   34.05   5385.58    263.83   3.857   0.666   -0.541    0.323    -77.26     20.85  N
  52410195        spec-56094-kepler05B56094_sp10-195   KIC02978202   288.45172   38.132435    11.510     2012-06-15T17:03:13.88        G5  107.81   4809.24    101.79   2.358   0.613   -0.346    0.162    -64.73     16.01  N
  52410196        spec-56094-kepler05B56094_sp10-196   KIC03104828   288.30746   38.295914    13.352     2012-06-15T17:03:13.88        F9   35.49   5554.12    253.31   4.286   0.534    0.042    0.259    -98.08     16.85  N
  52410200        spec-56094-kepler05B56094_sp10-200   KIC02839536   288.19366   38.088768    14.180     2012-06-15T17:03:13.88        F9   24.45   5101.31    240.12   3.594   0.587   -0.094    0.286     -8.60     15.47  N
  52410202        spec-56094-kepler05B56094_sp10-202   KIC03535939   288.94589   38.618515    13.194     2012-06-15T17:03:13.88        G7   64.62   5508.83    151.75   4.634   0.445    0.150    0.169    -65.22     14.63  N
  52410203        spec-56094-kepler05B56094_sp10-203   KIC03435613   289.16364   38.545700    12.644     2012-06-15T17:03:13.88        G5   26.56   4131.00     63.38   2.301   0.400   -0.049    0.136    -18.61     10.81  N
  52410204        spec-56094-kepler05B56094_sp10-204   KIC03637124   288.99985   38.750668    13.997     2012-06-15T17:03:13.88        G0   37.65   6011.35    290.17   4.214   0.532    0.090    0.257    -30.81     19.57  N
  52410206        spec-56094-kepler05B56094_sp10-206   KIC03435756   289.20926   38.508907    13.983     2012-06-15T17:03:13.88        F9   22.55   5571.91    298.75   4.728   0.456    0.294    0.297    -96.99     16.20  N
  52410210        spec-56094-kepler05B56094_sp10-210   KIC03434946   288.96796   38.565712    12.105     2012-06-15T17:03:13.88        G5   91.72   4715.23     85.48   3.341   0.381    0.261    0.108    -50.27     12.34  N
  52410211        spec-56094-kepler05B56094_sp10-211   KIC03637697   289.17606   38.707294    10.353     2012-06-15T17:03:13.88        G5   24.11   4083.63     63.97   2.077   0.438   -0.412    0.182    -29.21     11.83  N
  52410212        spec-56094-kepler05B56094_sp10-212   KIC03739087   289.15793   38.818851    12.010     2012-06-15T17:03:13.88        G5   47.10   4592.64    110.37   2.609   0.482   -0.006    0.151    -64.95     13.24  N
  52410214        spec-56094-kepler05B56094_sp10-214   KIC03435895   289.25610   38.562038    13.603     2012-06-15T17:03:13.88        G5   40.06   4723.45    132.01   2.598   0.577   -0.228    0.189    -64.61     15.31  N
  52410215        spec-56094-kepler05B56094_sp10-215   KIC03536175   289.01920   38.639271    13.321     2012-06-15T17:03:13.88        G5   20.08   4823.97    235.39   2.454   0.704   -0.413    0.342    -42.77     16.02  N
  52410217        spec-56094-kepler05B56094_sp10-217   KIC03637779   289.20099   38.744598    13.729     2012-06-15T17:03:13.88        G5   33.36   4420.10     95.07   2.801   0.406    0.039    0.139    -28.31     11.91  N
  52410218        spec-56094-kepler05B56094_sp10-218   KIC03536728   289.18790   38.642017    12.693     2012-06-15T17:03:13.88        F2  140.96   6161.77    155.24   4.309   0.495   -0.150    0.167    -74.86     26.09  N
  52410219        spec-56094-kepler05B56094_sp10-219   KIC03435308   289.07455   38.560230    13.792     2012-06-15T17:03:13.88        G5   30.94   4590.52    123.73   2.810   0.507   -0.381    0.173    -38.93     14.43  N
  52410220        spec-56094-kepler05B56094_sp10-220   KIC03637286   289.05856   38.700516    13.530     2012-06-15T17:03:13.88        G5   36.07   4615.05    117.58   2.666   0.494    0.013    0.159    -82.76     14.05  N
  52410221        spec-56094-kepler05B56094_sp10-221   KIC03738649   289.02722   38.819557    13.345     2012-06-15T17:03:13.88        F5   54.55   6305.79    243.84   4.103   0.572   -0.013    0.232    -51.27     27.08  N
  52410222        spec-56094-kepler05B56094_sp10-222   KIC03535906   288.93726   38.696236     8.226     2012-06-15T17:03:13.88        G5  125.05   4917.83     90.86   2.900   0.565   -0.101    0.131    -65.49     16.35  N
  52410223        spec-56094-kepler05B56094_sp10-223   KIC03536864   289.22784   38.696224     9.457     2012-06-15T17:03:13.88        G5  352.97   4613.34     36.20   2.680   0.397    0.164    0.058   -103.58     12.90  N
  52410225        spec-56094-kepler05B56094_sp10-225   KIC03738438   288.96030   38.812397    14.041     2012-06-15T17:03:13.88        K4   31.08   4757.38    117.12   4.442   0.336   -0.216    0.171    -97.32     14.94  N
  52410230        spec-56094-kepler05B56094_sp10-230   KIC04047225   288.78375   39.155182    13.404     2012-06-15T17:03:13.88        F2   74.00   6086.92    208.60   4.068   0.588    0.015    0.197    -15.47     24.05  N
  52410231        spec-56094-kepler05B56094_sp10-231   KIC03946093   289.10059   39.013832    13.898     2012-06-15T17:03:13.88        G3   48.14   5879.69    256.57   4.445   0.562    0.023    0.257    -30.58     20.94  Y
  52410232        spec-56094-kepler05B56094_sp10-232   KIC04048488   289.13660   39.175030    11.610     2012-06-15T17:03:13.88        F6  188.45   6270.67    133.92   3.966   0.528    0.149    0.123    -58.68     24.41  Y
  52410233        spec-56094-kepler05B56094_sp10-233   KIC04048168   289.04575   39.148609    13.892     2012-06-15T17:03:13.88        F0   38.59   6799.55    337.27   3.991   0.450    0.046    0.314    -24.31     30.64  Y
  52410235        spec-56094-kepler05B56094_sp10-235   KIC03842030   288.99243   38.900188    12.073     2012-06-15T17:03:13.88        F5  133.57   6550.57    149.96   4.238   0.429    0.127    0.144    -44.92     28.41  N
  52410237        spec-56094-kepler05B56094_sp10-237   KIC03841200   288.71951   38.992683    13.774     2012-06-15T17:03:13.88        G2   37.41   5976.19    315.47   4.116   0.572   -0.059    0.296    -23.56     22.60  N
  52410238        spec-56094-kepler05B56094_sp10-238   KIC03945814   289.00891   39.079613    13.967     2012-06-15T17:03:13.88        G3   47.25   5881.48    256.32   4.171   0.545    0.152    0.225    -78.18     20.54  Y
  52410239        spec-56094-kepler05B56094_sp10-239   KIC03842335   289.08078   38.945610    13.066     2012-06-15T17:03:13.88        G3   51.52   5877.40    227.57   4.599   0.508    0.038    0.235    -61.85     20.01  Y
  52410242        spec-56094-kepler05B56094_sp10-242   KIC03738904   289.10059   38.880798    13.187     2012-06-15T17:03:13.88        G1   72.88   5963.26    203.65   4.316   0.512    0.011    0.199    -40.92     21.83  N
  52410243        spec-56094-kepler05B56094_sp10-243   KIC04147075   288.75092   39.209888    14.117     2012-06-15T17:03:13.88        K1   15.18   4839.75    249.14   2.513   0.572    0.115    0.323    -77.01     15.32  N
  52410244        spec-56094-kepler05B56094_sp10-244   KIC04047876   288.96716   39.103611    12.037     2012-06-15T17:03:13.88        F5  149.49   6541.52    136.91   4.173   0.420   -0.016    0.140    -38.03     27.99  Y
  52410247        spec-56094-kepler05B56094_sp10-247   KIC03841950   288.96658   38.918880    13.221     2012-06-15T17:03:13.88        G5   36.33   4694.01    107.26   3.538   0.351    0.370    0.128    -69.48     11.00  N
  52410249        spec-56094-kepler05B56094_sp10-249   KIC04047765   288.93420   39.128666    13.207     2012-06-15T17:03:13.88        G7   52.21   5118.29    166.93   3.547   0.605   -0.148    0.212    -20.72     17.80  Y
  52410250        spec-56094-kepler05B56094_sp10-250   KIC03945107   288.81247   39.011513    13.522     2012-06-15T17:03:13.88        G5   36.03   4794.36    163.13   2.511   0.605   -0.128    0.229    -99.22     15.95  N
  52411001        spec-56094-kepler05B56094_sp11-001   KIC05956596   290.58859   41.238304    12.711     2012-06-15T17:03:14.24        K1    6.24   4808.72     91.22   3.560   0.362    0.202    0.115     -4.39      9.50  Y
  52411002        spec-56094-kepler05B56094_sp11-002   KIC05871957   290.36609   41.143860    10.817     2012-06-15T17:03:14.24        F7   28.21   6273.00    108.21   4.342   0.389   -0.057    0.109      7.09     15.42  Y
  52411004        spec-56094-kepler05B56094_sp11-004   KIC06039039   290.69330   41.317081    10.377     2012-06-15T17:03:14.24        F0   52.59   7598.69    120.52   3.904   0.377    0.141    0.117     -7.71     24.30  Y
  52411009        spec-56094-kepler05B56094_sp11-009   KIC05872236   290.45438   41.150723    10.757     2012-06-15T17:03:14.24        G5   25.40   4851.79     77.73   2.481   0.535   -0.250    0.124    -56.17     12.14  Y
  52411014        spec-56094-kepler05B56094_sp11-014   KIC05872509   290.53528   41.135334    10.943     2012-06-15T17:03:14.24        G5   21.67   4795.67     70.85   2.524   0.465   -0.042    0.107    -14.35     10.78  Y
  52411016        spec-56094-kepler05B56094_sp11-016   KIC05872696   290.59622   41.185638    11.854     2012-06-15T17:03:14.24        F0   26.85   7165.84    123.13   3.789   0.352    0.639    0.096      9.04     14.53  Y
  52411018        spec-56094-kepler05B56094_sp11-018   KIC05872972   290.68350   41.175083    12.282     2012-06-15T17:03:14.24        F0   20.06   7250.50    142.02   4.034   0.340   -0.041    0.152     -4.94     24.34  Y
  52411019        spec-56094-kepler05B56094_sp11-019   KIC05955731   290.30920   41.224888    12.993     2012-06-15T17:03:14.24        F0   12.95   6896.05    163.33   4.028   0.362    0.207    0.142    -20.67     20.40  Y
  52411020        spec-56094-kepler05B56094_sp11-020   KIC05872232   290.45355   41.183861    13.002     2012-06-15T17:03:14.24        G9    8.34   5529.29    143.14   4.441   0.444    0.365    0.142    -30.01     11.90  Y
  52411021        spec-56094-kepler05B56094_sp11-021   KIC06038057   290.37207   41.321194    11.130     2012-06-15T17:03:14.24        K7   11.52   4003.58     24.19   1.418   0.330   -0.014    0.081    -16.34      8.60  Y
  52411022        spec-56094-kepler05B56094_sp11-022   KIC06038870   290.62613   41.320168    12.165     2012-06-15T17:03:14.24        K2   12.36   5245.16     89.53   4.752   0.341    0.176    0.111    -34.14     10.48  Y
  52411023        spec-56094-kepler05B56094_sp11-023   KIC05955836   290.34241   41.266998    13.577     2012-06-15T17:03:14.24        F2    6.22   6014.26    212.13   4.257   0.529   -0.380    0.236    -34.24     21.92  Y
  52411027        spec-56094-kepler05B56094_sp11-027   KIC06204878   291.79559   41.581749    12.820     2012-06-15T17:03:14.24        K0    9.35   5647.46    140.64   4.232   0.497    0.294    0.138    -50.34     13.09  Y
  52411029        spec-56094-kepler05B56094_sp11-029   KIC06284778   291.71301   41.657055    13.344     2012-06-15T17:03:14.24        F0    6.07   6422.51    228.57   4.241   0.438   -0.069    0.214     -9.94     21.05  Y
  52411033        spec-56094-kepler05B56094_sp11-033   KIC06284450   291.60922   41.629807    11.105     2012-06-15T17:03:14.24        F5   29.75   6544.19    122.81   4.105   0.396    0.122    0.111    -27.87     18.76  Y
  52411034        spec-56094-kepler05B56094_sp11-034   KIC06123710   291.87878   41.436222    11.550     2012-06-15T17:03:14.24        K7   11.04   3883.59     18.00   1.834   0.333   -0.221    0.076    -35.79      8.34  Y
  52411036        spec-56094-kepler05B56094_sp11-036   KIC06123533   291.82709   41.400471    11.678     2012-06-15T17:03:14.24        K4    8.01   4949.68    100.61   4.680   0.347   -0.787    0.181    -94.74     13.37  Y
  52411039        spec-56094-kepler05B56094_sp11-039   KIC06042116   291.71808   41.389973    11.300     2012-06-15T17:03:14.24        F0   16.42   7578.53    188.20   4.014   0.379    0.334    0.147      5.76     19.03  Y
  52411041        spec-56094-kepler05B56094_sp11-041   KIC06205590   292.02478   41.519417    12.352     2012-06-15T17:03:14.24        F0   13.34   6648.95    162.11   4.167   0.362   -0.194    0.168    -33.32     21.73  Y
  52411042        spec-56094-kepler05B56094_sp11-042   KIC06123202   291.71408   41.462276    10.371     2012-06-15T17:03:14.24        G5   11.45   4581.51     72.42   2.857   0.383    0.102    0.098    -29.37      9.72  Y
  52411044        spec-56094-kepler05B56094_sp11-044   KIC06043010   292.01422   41.324223    13.712     2012-06-15T17:03:14.24        F9    6.10   5989.40    214.13   4.192   0.499   -0.165    0.213     -1.90     18.04  Y
  52411046        spec-56094-kepler05B56094_sp11-046   KIC06205271   291.92459   41.530640    12.484     2012-06-15T17:03:14.24        G3   13.04   5866.18    148.75   4.183   0.542    0.028    0.148    -25.94     15.95  Y
  52411056        spec-56094-kepler05B56094_sp11-056   KIC05790787   291.76608   41.091694    11.458     2012-06-15T17:03:14.24        F5   36.12   6497.94    126.30   4.201   0.397    0.046    0.119    -33.14     19.81  Y
  52411057        spec-56094-kepler05B56094_sp11-057   KIC05704185   291.38690   40.932480    13.802     2012-06-15T17:03:14.24        G8    7.40   4652.85    166.02   1.858   0.761   -1.298    0.245    -82.12     17.83  N
  52411068        spec-56094-kepler05B56094_sp11-068   KIC05704769   291.57434   40.942883    12.203     2012-06-15T17:03:14.24        G5   15.61   4777.03     77.68   3.047   0.418    0.009    0.107    -51.09      9.88  N
  52411071        spec-56094-kepler05B56094_sp11-071   KIC05790939   291.81958   41.093166    13.475     2012-06-15T17:03:14.24        F5   11.42   6481.17    170.82   4.230   0.402    0.009    0.155      7.23     18.60  Y
  52411072        spec-56094-kepler05B56094_sp11-072   KIC05705135   291.69089   40.934677    12.023     2012-06-15T17:03:14.24        F6   20.54   6431.21    144.02   4.273   0.398    0.027    0.135    -32.32     18.34  N
  52411073        spec-56094-kepler05B56094_sp11-073   KIC05705411   291.77884   40.997002    12.722     2012-06-15T17:03:14.24        F0   16.58   7609.93    209.05   4.074   0.371    0.088    0.185    -34.28     21.75  Y
  52411076        spec-56094-kepler05B56094_sp11-076   KIC05617102   290.91034   40.812057    13.573     2012-06-15T17:03:14.24        F0   11.86   7299.67    183.55   3.918   0.367   -0.038    0.189      0.62     24.02  Y
  52411077        spec-56094-kepler05B56094_sp11-077   KIC05530076   290.64728   40.757778    13.123     2012-06-15T17:03:14.24        G0   13.37   6051.06    153.28   4.379   0.472    0.029    0.148    -30.72     15.66  Y
  52411078        spec-56094-kepler05B56094_sp11-078   KIC05616423   290.70822   40.867390    13.449     2012-06-15T17:03:14.24        G7    8.29   5654.78    180.06   4.031   0.572    0.115    0.180    -68.45     14.69  Y
  52411079        spec-56094-kepler05B56094_sp11-079   KIC05530683   290.85074   40.770668    13.981     2012-06-15T17:03:14.24        G3    6.70   5689.51    192.31   4.432   0.512   -0.108    0.210     -0.73     14.55  Y
  52411080        spec-56094-kepler05B56094_sp11-080   KIC05530441   290.77554   40.754749    13.494     2012-06-15T17:03:14.24        F0    7.40   6701.43    217.27   4.120   0.363   -0.267    0.219      5.32     21.60  Y
  52411081        spec-56094-kepler05B56094_sp11-081   KIC05787509   290.66522   41.024582    11.145     2012-06-15T17:03:14.24        G5   23.36   4576.75     58.33   2.605   0.367    0.229    0.080     -7.41      9.12  Y
  52411082        spec-56094-kepler05B56094_sp11-082   KIC05701529   290.50708   40.915249    13.403     2012-06-15T17:03:14.24        G7    6.60   5542.49    187.46   4.144   0.539    0.062    0.196      1.88     13.42  Y
  52411084        spec-56094-kepler05B56094_sp11-084   KIC05617259   290.96097   40.896194    11.860     2012-06-15T17:03:14.24        F0   35.68   7269.64    120.66   4.004   0.364   -0.117    0.149    -20.04     33.18  Y
  52411085        spec-56094-kepler05B56094_sp11-085   KIC05530536   290.80072   40.791084    12.890     2012-06-15T17:03:14.24        F6   12.09   6323.83    182.62   4.085   0.513    0.276    0.150    -33.70     16.75  Y
  52411087        spec-56094-kepler05B56094_sp11-087   KIC05702512   290.82175   40.998470    13.356     2012-06-15T17:03:14.24        K0    8.30   5651.31    155.33   4.323   0.527    0.123    0.170    -27.25     13.07  Y
  52411088        spec-56094-kepler05B56094_sp11-088   KIC05702782   290.91849   40.902138    12.914     2012-06-15T17:03:14.24        G5   13.07   5063.51    118.91   3.201   0.603   -0.405    0.167     -0.33     14.15  Y
  52411089        spec-56094-kepler05B56094_sp11-089   KIC05701829   290.59430   40.995140     9.047     2012-06-15T17:03:14.24        G5   92.31   4840.06     42.57   3.223   0.423   -0.240    0.070    -25.32     11.23  Y
  52411090        spec-56094-kepler05B56094_sp11-090   KIC05702239   290.73172   40.924831    11.730     2012-06-15T17:03:14.24        F7   34.66   6230.81    113.91   4.334   0.430   -0.003    0.114    -26.32     18.10  Y
  52411091        spec-56094-kepler05B56094_sp11-091   KIC05530963   290.94882   40.765499    12.454     2012-06-15T17:03:14.24        F5   23.08   6534.08    134.81   4.214   0.385   -0.057    0.134    -11.63     21.88  Y
  52411092        spec-56094-kepler05B56094_sp11-092   KIC05615987   290.54779   40.887695    13.078     2012-06-15T17:03:14.24        F0   13.95   6961.15    170.07   4.035   0.361   -0.107    0.183     -2.78     28.98  Y
  52411096        spec-56094-kepler05B56094_sp11-096   KIC05701871   290.60730   40.951527    13.382     2012-06-15T17:03:14.24        F2    9.02   6187.79    189.36   4.071   0.517    0.061    0.167    -60.85     17.95  Y
  52411097        spec-56094-kepler05B56094_sp11-097   KIC05702601   290.85245   40.932751    12.883     2012-06-15T17:03:14.24        F0   14.40   6562.44    165.45   4.158   0.383   -0.271    0.174    -16.95     23.34  Y
  52411098        spec-56094-kepler05B56094_sp11-098   KIC05617488   291.03021   40.836140    13.065     2012-06-15T17:03:14.24        F0   15.63   7351.94    179.45   4.135   0.338   -0.073    0.180    -55.30     24.09  Y
  52411099        spec-56094-kepler05B56094_sp11-099   KIC05702637   290.86603   40.901585    12.114     2012-06-15T17:03:14.24        F0   24.81   7146.78    127.22   4.011   0.369    0.143    0.133    -13.68     27.75  Y
  52411101        spec-56094-kepler05B56094_sp11-101   KIC06041469   291.51764   41.354584    12.986     2012-06-15T17:03:14.24        G6    9.21   5791.14    159.03   4.074   0.539    0.371    0.151    -18.52     13.12  Y
  52411105        spec-56094-kepler05B56094_sp11-105   KIC06041223   291.42978   41.398029    11.260     2012-06-15T17:03:14.24        K3   14.88   4588.20     61.11   2.837   0.374    0.093    0.085     16.68      9.36  Y
  52411108        spec-56094-kepler05B56094_sp11-108   KIC05960564   291.91278   41.282696    11.546     2012-06-15T17:03:14.24        F0   30.29   7233.96    122.70   4.124   0.322    0.057    0.124    -20.23     21.67  Y
  52411110        spec-56094-kepler05B56094_sp11-110   KIC05959837   291.66974   41.260502    12.176     2012-06-15T17:03:14.24        F0   21.01   6794.78    139.87   3.921   0.382    0.128    0.126    -25.51     20.15  Y
  52411112        spec-56094-kepler05B56094_sp11-112   KIC06040995   291.36240   41.383598    12.369     2012-06-15T17:03:14.24        G5   13.74   4846.97     93.74   2.490   0.520   -0.190    0.142    -47.85     10.94  N
  52411113        spec-56094-kepler05B56094_sp11-113   KIC05959901   291.69055   41.213554    12.816     2012-06-15T17:03:14.24        F0   17.13   7402.92    176.10   3.872   0.397    0.539    0.142    -32.94     19.31  Y
  52411115        spec-56094-kepler05B56094_sp11-115   KIC05958858   291.35300   41.251095    11.909     2012-06-15T17:03:14.24        F9   22.16   5602.43    132.28   4.158   0.515    0.141    0.139    -70.87     13.07  N
  52411116        spec-56094-kepler05B56094_sp11-116   KIC06122646   291.53818   41.417362    12.896     2012-06-15T17:03:14.24        K0   10.63   5225.04    113.01   4.650   0.384   -0.158    0.153    -59.03     12.01  Y
  52411117        spec-56094-kepler05B56094_sp11-117   KIC05959515   291.56274   41.262749    13.337     2012-06-15T17:03:14.24        G4    6.41   5671.65    182.93   4.457   0.484    0.125    0.185    -57.07     12.30  Y
  52411119        spec-56094-kepler05B56094_sp11-119   KIC05960072   291.74692   41.283195    13.612     2012-06-15T17:03:14.24        G4    7.60   5783.75    184.79   4.469   0.494    0.119    0.183    -64.92     14.90  Y
  52411121        spec-56094-kepler05B56094_sp11-121   KIC05875769   291.62418   41.199970    13.619     2012-06-15T17:03:14.24        F0    9.56   6672.10    192.91   4.242   0.342   -0.315    0.205     -9.03     24.12  Y
  52411122        spec-56094-kepler05B56094_sp11-122   KIC05876334   291.80997   41.189445    12.575     2012-06-15T17:03:14.24        G7   10.70   5550.12    130.55   4.557   0.432    0.114    0.143    -59.19     11.99  Y
  52411123        spec-56094-kepler05B56094_sp11-123   KIC06042031   291.69067   41.332890    13.078     2012-06-15T17:03:14.24        G5    9.49   5299.54    135.90   4.040   0.510   -0.183    0.168    -83.92     11.81  Y
  52411124        spec-56094-kepler05B56094_sp11-124   KIC06041741   291.60675   41.332474    12.634     2012-06-15T17:03:14.24        F0   14.90   6668.20    166.95   4.177   0.366   -0.112    0.166     -1.20     22.12  Y
  52411129        spec-56094-kepler05B56094_sp11-129   KIC06119788   290.57791   41.415585    10.723     2012-06-15T17:03:14.24        F0   26.49   7440.52    120.87   3.851   0.416    0.012    0.143     -7.78     33.66  Y
  52411140        spec-56094-kepler05B56094_sp11-140   KIC06121089   291.00485   41.445419    12.204     2012-06-15T17:03:14.24        F5   10.52   6284.59    162.53   4.088   0.458   -0.236    0.166     33.12     19.54  N
  52411142        spec-56094-kepler05B56094_sp11-142   KIC06119999   290.65372   41.435917    12.434     2012-06-15T17:03:14.24        F0   11.63   6598.81    161.91   3.982   0.409    0.029    0.146     -3.49     19.47  Y
  52411147        spec-56094-kepler05B56094_sp11-147   KIC06038976   290.66766   41.380001    11.996     2012-06-15T17:03:14.24        F9   11.91   5504.55    115.85   3.746   0.537    0.242    0.132    -23.30     12.57  Y
  52411151        spec-56094-kepler05B56094_sp11-151   KIC06200178   290.26633   41.515720    10.691     2012-06-15T17:03:14.24        G5   27.25   4891.35     79.08   2.727   0.531   -0.245    0.121    -32.45     11.78  Y
  52411154        spec-56094-kepler05B56094_sp11-154   KIC06200064   290.23047   41.541195    13.057     2012-06-15T17:03:14.24        F0   10.84   6525.17    162.94   4.154   0.404    0.051    0.146    -24.17     18.59  Y
  52411156        spec-56094-kepler05B56094_sp11-156   KIC06037660   290.26108   41.377083    11.686     2012-06-15T17:03:14.24        K3   12.40   4748.03     70.42   2.548   0.466   -0.126    0.107   -105.51     10.42  Y
  52411158        spec-56094-kepler05B56094_sp11-158   KIC06119107   290.36664   41.473694    13.405     2012-06-15T17:03:14.24        F0    7.58   6027.41    189.91   3.948   0.568   -0.094    0.181    -22.38     17.93  Y
  52411168        spec-56094-kepler05B56094_sp11-168   KIC06118584   290.22443   41.420692    13.741     2012-06-15T17:03:14.24        K4    6.45   4996.72     97.05   4.754   0.322   -0.245    0.143    -20.30     11.08  Y
  52411169        spec-56094-kepler05B56094_sp11-169   KIC06118870   290.30630   41.427776    13.265     2012-06-15T17:03:14.24        G2    7.82   6029.58    183.42   4.211   0.522   -0.312    0.200     23.45     20.24  Y
  52411170        spec-56094-kepler05B56094_sp11-170   KIC06199563   290.08554   41.508415    13.774     2012-06-15T17:03:14.24        G3    6.41   5957.42    185.48   4.501   0.472   -0.225    0.204     14.89     17.29  Y
  52411171        spec-56094-kepler05B56094_sp11-171   KIC06037990   290.35092   41.387974    12.284     2012-06-15T17:03:14.24        F0   13.98   7109.10    151.62   4.071   0.327   -0.251    0.179    -29.00     26.33  Y
  52411173        spec-56094-kepler05B56094_sp11-173   KIC05955411   290.21338   41.298889    13.233     2012-06-15T17:03:14.24        G7    7.95   5723.47    173.63   4.432   0.518   -0.099    0.191    -82.86     15.43  Y
  52411177        spec-56094-kepler05B56094_sp11-177   KIC05958530   291.24442   41.246502    12.368     2012-06-15T17:03:14.24        G5   16.79   5704.50    116.54   4.274   0.486    0.289    0.115    -15.59     13.86  N
  52411178        spec-56094-kepler05B56094_sp11-178   KIC05873713   290.93622   41.104416    11.616     2012-06-15T17:03:14.24        G0   25.44   6044.29    106.01   4.271   0.476    0.035    0.108    -41.98     16.91  Y
  52411180        spec-56094-kepler05B56094_sp11-180   KIC05788027   290.83020   41.047249    11.984     2012-06-15T17:03:14.24        G2   22.48   5841.17    116.73   4.110   0.556   -0.098    0.128    -29.19     18.26  Y
  52411184        spec-56094-kepler05B56094_sp11-184   KIC05874067   291.06711   41.171764    12.742     2012-06-15T17:03:14.24        F0   17.55   6796.27    127.93   4.178   0.347   -0.285    0.157    -12.82     32.40  N
  52411187        spec-56094-kepler05B56094_sp11-187   KIC05958194   291.12970   41.242359    10.608     2012-06-15T17:03:14.24        G5   29.57   4558.42     48.70   2.536   0.450   -0.476    0.079    -76.89     11.91  N
  52411192        spec-56094-kepler05B56094_sp11-192   KIC05957220   290.80927   41.277248    13.251     2012-06-15T17:03:14.24        F5    9.65   6392.74    167.16   4.145   0.420   -0.080    0.162    -12.65     20.57  Y
  52411194        spec-56094-kepler05B56094_sp11-194   KIC05788154   290.87778   41.034500    12.765     2012-06-15T17:03:14.24        G5    8.94   4726.52     94.15   2.446   0.471   -0.056    0.137    -41.60     10.49  Y
  52411198        spec-56094-kepler05B56094_sp11-198   KIC05788360   290.95142   41.072250    10.950     2012-06-15T17:03:14.24        F9   29.40   6154.51    108.38   4.266   0.463    0.108    0.104    -37.53     17.97  Y
  52411200        spec-56094-kepler05B56094_sp11-200   KIC05874295   291.13998   41.130062    13.256     2012-06-15T17:03:14.24        F7    7.62   6127.17    200.12   4.007   0.538    0.232    0.165    -14.89     16.18  N
  52411208        spec-56094-kepler05B56094_sp11-208   KIC06361911   291.09052   41.710583    13.754     2012-06-15T17:03:14.24        F6    6.10   6523.30    220.09   4.599   0.354   -0.109    0.221    -23.04     21.64  N
  52411209        spec-56094-kepler05B56094_sp11-209   KIC06283074   291.14014   41.612553    12.609     2012-06-15T17:03:14.24        K1    7.66   5060.18    104.50   3.768   0.398    0.201    0.131    -26.69     10.47  N
  52411210        spec-56094-kepler05B56094_sp11-210   KIC06283995   291.45541   41.632252    10.631     2012-06-15T17:03:14.24        G5   15.47   4844.62     71.46   3.354   0.388    0.189    0.095    -30.59     10.06  Y
  52411215        spec-56094-kepler05B56094_sp11-215   KIC06203334   291.30637   41.585556    12.733     2012-06-15T17:03:14.24        G8    7.33   5382.60    118.90   4.585   0.386    0.020    0.143    -59.38     12.30  Y
  52411221        spec-56094-kepler05B56094_sp11-221   KIC06121630   291.19043   41.448261    13.433     2012-06-15T17:03:14.24        G1    7.36   5906.54    187.95   4.350   0.515    0.006    0.187    -18.84     16.60  N
  52411227        spec-56094-kepler05B56094_sp11-227   KIC05703574   291.17715   40.929134    13.104     2012-06-15T17:03:14.24        F5   11.08   6429.76    187.60   4.229   0.424   -0.084    0.179    -40.90     20.57  N
  52411229        spec-56094-kepler05B56094_sp11-229   KIC05788733   291.08707   41.061684    13.217     2012-06-15T17:03:14.24        F0   12.62   6841.83    162.51   4.110   0.337   -0.097    0.166    -11.70     23.05  N
  52411230        spec-56094-kepler05B56094_sp11-230   KIC05788623   291.04611   41.011528    12.071     2012-06-15T17:03:14.24        F0   19.36   7075.28    125.94   4.091   0.328   -0.105    0.140    -11.27     24.69  Y
  52411231        spec-56094-kepler05B56094_sp11-231   KIC05703230   291.07141   40.916973    11.795     2012-06-15T17:03:14.24        F0   27.34   7566.82    145.03   3.998   0.400   -0.011    0.159    -12.14     33.65  Y
  52411234        spec-56094-kepler05B56094_sp11-234   KIC05703448   291.13596   40.991310    11.417     2012-06-15T17:03:14.24        G5   21.69   4697.31     69.35   2.498   0.459   -0.056    0.104     -0.40     11.11  N
  52411238        spec-56094-kepler05B56094_sp11-238   KIC05703737   291.22989   40.991611    13.717     2012-06-15T17:03:14.24        K7    9.72   5672.12    143.23   4.277   0.576   -0.285    0.186      6.83     18.89  N
  52411239        spec-56094-kepler05B56094_sp11-239   KIC05445851   291.00430   40.698891    13.960     2012-06-15T17:03:14.24        F2    8.08   6114.82    197.83   4.263   0.504   -0.377    0.218    -30.99     22.48  Y
  52411240        spec-56094-kepler05B56094_sp11-240   KIC05703017   290.99759   40.913723    13.494     2012-06-15T17:03:14.24        F0   11.65   6814.94    170.16   4.249   0.317   -0.498    0.208     11.38     30.47  Y
  52411241        spec-56094-kepler05B56094_sp11-241   KIC05531145   291.00928   40.744305    10.670     2012-06-15T17:03:14.24        F5   32.59   6425.29    104.62   4.157   0.403    0.108    0.097     16.68     17.63  Y
  52411243        spec-56094-kepler05B56094_sp11-243   KIC05618075   291.21887   40.833862    12.212     2012-06-15T17:03:14.24        F5   19.45   6516.81    127.41   4.084   0.404    0.050    0.118    -18.60     19.00  Y
  52411244        spec-56094-kepler05B56094_sp11-244   KIC05789039   291.18420   41.067833    11.534     2012-06-15T17:03:14.24        G5    8.77   4943.56    115.21   2.517   0.553   -0.162    0.170      7.26     11.49  N
  52411245        spec-56094-kepler05B56094_sp11-245   KIC05617730   291.11801   40.865528    13.005     2012-06-15T17:03:14.24        F9   12.01   6083.53    164.66   3.927   0.542    0.089    0.148    -24.53     16.11  Y
  52411249        spec-56094-kepler05B56094_sp11-249   KIC05874637   291.24942   41.138248    12.666     2012-06-15T17:03:14.24        F0   17.29   7142.66    138.29   3.989   0.356   -0.103    0.160    -24.92     27.80  N
  52411250        spec-56094-kepler05B56094_sp11-250   KIC05789393   291.30124   41.076103     9.909     2012-06-15T17:03:14.24        F5   37.89   6647.63     97.54   4.112   0.363    0.078    0.095    -16.14     19.99  N
  52412002        spec-56094-kepler05B56094_sp12-002   KIC05536977   292.85913   40.758945    12.517     2012-06-15T17:03:12.83        G3   50.04   5872.43    139.82   4.501   0.462    0.103    0.140     11.91     14.54  Y
  52412003        spec-56094-kepler05B56094_sp12-003   KIC05365610   292.75330   40.527412    12.802     2012-06-15T17:03:12.83        K0   34.54   4912.72     97.28   3.664   0.397   -0.009    0.127    -14.27      9.94  N
  52412005        spec-56094-kepler05B56094_sp12-005   KIC05452003   292.88721   40.604252    14.199     2012-06-15T17:03:12.83        G5    8.94   4530.17    119.35   2.539   0.406    0.136    0.159     -2.28      8.81  N
  52412006        spec-56094-kepler05B56094_sp12-006   KIC05623358   292.84052   40.868279    13.139     2012-06-15T17:03:12.83        K1   26.74   5326.39    144.40   4.516   0.398    0.345    0.154    -14.78     10.75  Y
  52412007        spec-56094-kepler05B56094_sp12-007   KIC05537188   292.92389   40.799137    12.832     2012-06-15T17:03:12.83        F0   36.32   7031.53    184.45   4.063   0.337   -0.133    0.197     -3.23     24.02  Y
  52412009        spec-56094-kepler05B56094_sp12-009   KIC05451513   292.74634   40.663860    12.391     2012-06-15T17:03:12.83        G5   40.20   4842.93     99.45   2.362   0.543   -0.223    0.155     11.90     12.10  N
  52412010        spec-56094-kepler05B56094_sp12-010   KIC05623852   292.98782   40.841999    13.507     2012-06-15T17:03:12.83        G3   38.31   5890.29    175.72   4.353   0.515    0.004    0.175     11.48     16.36  Y
  52412011        spec-56094-kepler05B56094_sp12-011   KIC05624091   293.05762   40.861694    12.729     2012-06-15T17:03:12.83        F7   42.33   6247.68    178.92   4.366   0.448    0.066    0.163    -13.75     17.85  Y
  52412012        spec-56094-kepler05B56094_sp12-012   KIC05537147   292.90820   40.716591    13.800     2012-06-15T17:03:12.83        F9   20.04   5731.96    205.80   4.220   0.519    0.380    0.182    -12.97     12.81  N
  52412013        spec-56094-kepler05B56094_sp12-013   KIC05623562   292.89709   40.857224    11.721     2012-06-15T17:03:12.83        K5   36.31   4017.78     27.21   1.714   0.347   -0.135    0.078    -14.43      8.17  Y
  52412015        spec-56094-kepler05B56094_sp12-015   KIC05537367   292.97812   40.715870    13.376     2012-06-15T17:03:12.83        G4   22.15   5127.50    184.85   3.605   0.622   -0.515    0.244   -153.49     15.78  N
  52412016        spec-56094-kepler05B56094_sp12-016   KIC05452193   292.93924   40.658031    11.248     2012-06-15T17:03:12.83        G2  153.38   5673.52    116.42   3.788   0.575   -0.487    0.142    -21.33     19.81  N
  52412017        spec-56094-kepler05B56094_sp12-017   KIC05452376   292.98834   40.610180    14.867     2012-06-15T17:03:12.83        F7    7.16   6062.53    353.95   4.246   0.541    0.073    0.309    -45.78     19.78  N
  52412023        spec-56094-kepler05B56094_sp12-023   KIC05366186   292.92740   40.542992    15.380     2012-06-15T17:03:12.83        G0    6.78   5998.00    365.61   4.160   0.545    0.237    0.322    -40.73     18.46  N
  52412024        spec-56094-kepler05B56094_sp12-024   KIC05622812   292.67197   40.869530    12.832     2012-06-15T17:03:12.83        F5   20.53   6327.06    252.14   4.153   0.471   -0.333    0.260     27.45     24.73  Y
  52412025        spec-56094-kepler05B56094_sp12-025   KIC05536476   292.71054   40.729668    13.285     2012-06-15T17:03:12.83        F0   40.68   6810.78    172.28   4.188   0.344   -0.103    0.175    -27.99     22.71  Y
  52412027        spec-56094-kepler05B56094_sp12-027   KIC05708550   292.76459   40.937195    11.926     2012-06-15T17:03:12.83        F0   34.49   7061.91    197.96   4.107   0.353   -0.018    0.205    -23.94     26.35  Y
  52412029        spec-56094-kepler05B56094_sp12-029   KIC05878563   292.54208   41.193779    13.143     2012-06-15T17:03:12.83        F0   34.37   6687.92    199.05   4.099   0.378   -0.191    0.200    -10.91     23.46  Y
  52412031        spec-56094-kepler05B56094_sp12-031   KIC05707641   292.48578   40.972443    13.549     2012-06-15T17:03:12.83        G3   26.43   5879.66    194.93   4.327   0.524    0.170    0.180     15.28     15.22  Y
  52412032        spec-56094-kepler05B56094_sp12-032   KIC05707875   292.55600   40.936832    11.411     2012-06-15T17:03:12.83        G3   83.66   5770.78    118.05   4.312   0.498    0.096    0.123    -34.88     14.79  Y
  52412033        spec-56094-kepler05B56094_sp12-033   KIC05793784   292.72900   41.019585    13.952     2012-06-15T17:03:12.83        G6   12.08   5551.47    228.86   4.294   0.533    0.103    0.234    -49.56     13.52  Y
  52412034        spec-56094-kepler05B56094_sp12-034   KIC05793799   292.73438   41.094112    13.938     2012-06-15T17:03:12.83        G2   18.38   5962.32    231.33   3.999   0.592    0.034    0.211    -25.89     16.74  Y
  52412035        spec-56094-kepler05B56094_sp12-035   KIC05708404   292.71326   40.988998    13.894     2012-06-15T17:03:12.83        F5   22.93   6676.48    227.78   4.202   0.389    0.131    0.198    -34.42     19.82  Y
  52412036        spec-56094-kepler05B56094_sp12-036   KIC05622759   292.65701   40.895889    12.420     2012-06-15T17:03:12.83        F0   93.61   6710.73    127.62   4.183   0.349   -0.095    0.132      2.50     22.88  Y
  52412037        spec-56094-kepler05B56094_sp12-037   KIC05708075   292.61658   40.963890    12.387     2012-06-15T17:03:12.83        F7   54.08   6126.13    145.90   4.302   0.350   -0.260    0.149    -45.68     21.39  Y
  52412038        spec-56094-kepler05B56094_sp12-038   KIC05792983   292.46158   41.042999    11.502     2012-06-15T17:03:12.83        F5    7.54   6619.61    342.11   4.404   0.366    0.367    0.261    -44.33     20.23  Y
  52412039        spec-56094-kepler05B56094_sp12-039   KIC05622300   292.52679   40.839279    13.403     2012-06-15T17:03:12.83        F7   27.14   6240.57    235.31   4.215   0.540    0.000    0.198     -3.52     18.43  Y
  52412040        spec-56094-kepler05B56094_sp12-040   KIC05707420   292.41891   40.927723    12.700     2012-06-15T17:03:12.83        G7   30.19   5414.56    147.86   4.718   0.443   -0.648    0.230    -37.93     16.25  Y
  52412041        spec-56094-kepler05B56094_sp12-041   KIC05962716   292.60831   41.225193    13.877     2012-06-15T17:03:12.83        F5   23.98   6258.51    208.57   4.166   0.499    0.107    0.181    -16.12     19.42  Y
  52412044        spec-56094-kepler05B56094_sp12-044   KIC05622709   292.64029   40.847332    11.750     2012-06-15T17:03:12.83        G8   60.14   5347.77     94.77   4.656   0.388    0.126    0.117    -35.41     12.15  Y
  52412045        spec-56094-kepler05B56094_sp12-045   KIC05793628   292.67059   41.068443    11.095     2012-06-15T17:03:12.83        G5   64.72   4844.88     85.62   2.464   0.538   -0.214    0.134    -18.54     12.58  Y
  52412046        spec-56094-kepler05B56094_sp12-046   KIC05793278   292.56003   41.036167    13.553     2012-06-15T17:03:12.83        F5   36.34   6403.08    182.46   4.223   0.411   -0.092    0.174      3.10     20.94  Y
  52412047        spec-56094-kepler05B56094_sp12-047   KIC05879053   292.70609   41.172779    12.641     2012-06-15T17:03:12.83        K1   39.12   4893.99     95.91   3.629   0.409    0.053    0.125    -47.30     11.69  Y
  52412049        spec-56094-kepler05B56094_sp12-049   KIC05793518   292.63239   41.083527    12.635     2012-06-15T17:03:12.83        F7   39.59   6207.16    186.38   4.007   0.527    0.040    0.167    -55.24     19.24  Y
  52412050        spec-56094-kepler05B56094_sp12-050   KIC05963222   292.76434   41.275276    13.371     2012-06-15T17:03:12.83        F3   27.69   6617.88    212.75   4.159   0.418    0.012    0.201    -21.23     27.47  Y
  52412052        spec-56094-kepler05B56094_sp12-052   KIC05877026   292.04105   41.183777    13.117     2012-06-15T17:03:12.83        F0   41.46   6461.07    189.14   4.018   0.503   -0.135    0.193    -39.70     31.70  Y
  52412053        spec-56094-kepler05B56094_sp12-053   KIC05792581   292.34457   41.056473    10.736     2012-06-15T17:03:12.83        G6   92.28   5221.19     93.02   3.161   0.597   -0.129    0.135    -13.15     14.33  Y
  52412054        spec-56094-kepler05B56094_sp12-054   KIC05877682   292.26257   41.108082    13.534     2012-06-15T17:03:12.83        G3   28.40   5674.01    186.80   3.965   0.569    0.107    0.179     -5.20     15.56  Y
  52412055        spec-56094-kepler05B56094_sp12-055   KIC05791705   292.06934   41.042862    13.541     2012-06-15T17:03:12.83        F7   41.74   6236.88    164.77   4.198   0.478   -0.053    0.159    -16.49     20.41  Y
  52412057        spec-56094-kepler05B56094_sp12-057   KIC05878088   292.39151   41.198528    13.685     2012-06-15T17:03:12.83        G8   25.00   5351.04    141.19   4.607   0.425   -0.046    0.175    -64.60     13.41  Y
  52412058        spec-56094-kepler05B56094_sp12-058   KIC05706558   292.15991   40.920113    13.292     2012-06-15T17:03:12.83        G2   35.66   5842.52    175.38   4.542   0.485   -0.297    0.209      5.99     18.87  Y
  52412059        spec-56094-kepler05B56094_sp12-059   KIC05792464   292.31216   41.059250    13.604     2012-06-15T17:03:12.83        G0   24.42   6153.33    211.56   4.121   0.549    0.268    0.172    -34.58     16.38  Y
  52412060        spec-56094-kepler05B56094_sp12-060   KIC05876642   291.91925   41.127918    12.536     2012-06-15T17:03:12.83        G3   64.69   5840.20    128.72   4.219   0.491    0.221    0.118    -34.16     14.31  Y
  52412061        spec-56094-kepler05B56094_sp12-061   KIC05621680   292.34201   40.849998    12.880     2012-06-15T17:03:12.83        F0   43.61   6747.95    167.44   4.161   0.360    0.051    0.156      0.12     22.19  Y
  52412063        spec-56094-kepler05B56094_sp12-063   KIC05878199   292.42899   41.103085    12.263     2012-06-15T17:03:12.83        F9   52.08   5581.65    127.48   4.394   0.468    0.225    0.133    -75.73     13.51  Y
  52412064        spec-56094-kepler05B56094_sp12-064   KIC05706988   292.29184   40.988220    13.976     2012-06-15T17:03:12.83        F0   24.55   7017.87    219.43   4.084   0.354   -0.203    0.245     -8.80     28.61  Y
  52412065        spec-56094-kepler05B56094_sp12-065   KIC05791844   292.11880   41.010723    11.197     2012-06-15T17:03:12.83        G5   78.57   4874.47     80.19   2.641   0.503   -0.034    0.119      6.33     12.26  Y
  52412066        spec-56094-kepler05B56094_sp12-066   KIC05707338   292.39401   40.905193    10.114     2012-06-15T17:03:12.83        G5  122.19   5032.96     56.37   2.888   0.487    0.119    0.085    -19.56     12.28  Y
  52412067        spec-56094-kepler05B56094_sp12-067   KIC05621299   292.22049   40.885666    13.910     2012-06-15T17:03:12.83        F0   25.33   6541.71    222.22   4.069   0.441    0.053    0.195      5.18     23.37  Y
  52412068        spec-56094-kepler05B56094_sp12-068   KIC05961302   292.15738   41.208557    13.453     2012-06-15T17:03:12.83        K5   11.15   4655.94    116.80   4.566   0.277   -0.074    0.159    -12.24     10.66  Y
  52412069        spec-56094-kepler05B56094_sp12-069   KIC05706792   292.23257   40.946861    13.583     2012-06-15T17:03:12.83        F7   29.02   6233.06    217.18   4.261   0.478   -0.227    0.221     26.55     21.81  Y
  52412070        spec-56094-kepler05B56094_sp12-070   KIC05877741   292.28329   41.131863    13.611     2012-06-15T17:03:12.83        G8   21.71   5365.74    162.39   4.648   0.427   -0.016    0.196     -0.56     13.09  Y
  52412071        spec-56094-kepler05B56094_sp12-071   KIC05792108   292.20370   41.006001    11.315     2012-06-15T17:03:12.83        G8   23.92   5461.43    166.59   4.711   0.418    0.221    0.181    -32.63     12.02  Y
  52412072        spec-56094-kepler05B56094_sp12-072   KIC05876914   292.00000   41.147141    13.889     2012-06-15T17:03:12.83        G0   20.65   5888.97    266.48   4.107   0.661   -0.367    0.296    -11.95     21.54  Y
  52412073        spec-56094-kepler05B56094_sp12-073   KIC05877168   292.09058   41.116112    13.461     2012-06-15T17:03:12.83        F4   30.82   6650.37    211.82   4.169   0.390    0.010    0.194     -5.36     21.88  Y
  52412075        spec-56094-kepler05B56094_sp12-075   KIC05707308   292.38354   40.957722    11.872     2012-06-15T17:03:12.83        F0   94.34   7281.35    116.05   3.887   0.368    0.568    0.099    -33.38     18.45  Y
  52412076        spec-56094-kepler05B56094_sp12-076   KIC05364795   292.50842   40.597443    13.199     2012-06-15T17:03:12.83        F5   44.67   6463.75    172.92   4.175   0.431   -0.039    0.164    -22.65     22.73  Y
  52412077        spec-56094-kepler05B56094_sp12-077   KIC05451024   292.61871   40.668610    13.847     2012-06-15T17:03:12.83        F6   25.32   6018.29    235.51   3.950   0.613   -0.417    0.254    -29.50     23.94  Y
  52412078        spec-56094-kepler05B56094_sp12-078   KIC05450439   292.45007   40.672501    10.294     2012-06-15T17:03:12.83        G6  124.67   5139.91     82.90   3.299   0.583   -0.288    0.121    -34.98     14.96  Y
  52412079        spec-56094-kepler05B56094_sp12-079   KIC05534702   292.18347   40.707249    13.821     2012-06-15T17:03:12.83        F0   34.14   6768.65    192.05   4.005   0.428   -0.129    0.206     23.70     34.68  Y
  52412080        spec-56094-kepler05B56094_sp12-080   KIC05621125   292.17117   40.811390    12.538     2012-06-15T17:03:12.83        F0   61.83   6955.27    155.09   4.135   0.342    0.076    0.152      2.01     25.01  Y
  52412081        spec-56094-kepler05B56094_sp12-081   KIC05622792   292.66541   40.810444    13.519     2012-06-15T17:03:12.83        K1   17.24   4775.00    148.09   2.885   0.549   -0.275    0.204    -60.06     13.41  Y
  52412082        spec-56094-kepler05B56094_sp12-082   KIC05536083   292.58142   40.723251    13.732     2012-06-15T17:03:12.83        F5   27.46   6456.74    225.72   4.054   0.483   -0.189    0.223     -6.19     24.56  Y
  52412087        spec-56094-kepler05B56094_sp12-087   KIC05534941   292.25247   40.792721    13.024     2012-06-15T17:03:12.83        G7   48.32   5220.67    136.24   3.911   0.526   -0.124    0.170    -60.85     14.17  Y
  52412088        spec-56094-kepler05B56094_sp12-088   KIC05535792   292.50003   40.727722    12.513     2012-06-15T17:03:12.83        F0   63.26   6826.27    148.98   4.043   0.373   -0.009    0.152     -4.62     27.39  Y
  52412089        spec-56094-kepler05B56094_sp12-089   KIC05622418   292.55930   40.820110    13.287     2012-06-15T17:03:12.83        G1   31.83   6048.66    198.48   4.361   0.503   -0.006    0.192     10.67     18.49  Y
  52412090        spec-56094-kepler05B56094_sp12-090   KIC05450769   292.54269   40.681194    13.281     2012-06-15T17:03:12.83        F9   34.78   5787.83    180.86   3.772   0.585    0.336    0.164    -64.13     14.82  Y
  52412092        spec-56094-kepler05B56094_sp12-092   KIC05535263   292.34354   40.704109    13.386     2012-06-15T17:03:12.83        F6   35.50   6144.87    201.43   4.171   0.512   -0.478    0.231    -29.93     26.11  Y
  52412093        spec-56094-kepler05B56094_sp12-093   KIC05535098   292.29770   40.719418    11.657     2012-06-15T17:03:12.83        F4    7.31   6219.13    447.56   3.678   0.696   -0.481    0.477    -22.74     37.12  Y
  52412094        spec-56094-kepler05B56094_sp12-094   KIC05363987   292.26730   40.542915    13.009     2012-06-15T17:03:12.83        G0   54.08   6023.94    156.77   4.147   0.534    0.063    0.148    -47.38     18.35  Y
  52412095        spec-56094-kepler05B56094_sp12-095   KIC05449910   292.28741   40.628918    11.235     2012-06-15T17:03:12.83        G7  103.47   5448.50     88.28   4.574   0.405    0.103    0.108    -38.29     13.04  Y
  52412097        spec-56094-kepler05B56094_sp12-097   KIC05450307   292.40640   40.625362    12.854     2012-06-15T17:03:12.83        F5   66.12   6391.67    154.47   4.279   0.427   -0.032    0.151    -19.76     22.82  Y
  52412098        spec-56094-kepler05B56094_sp12-098   KIC05449646   292.21063   40.623638    13.809     2012-06-15T17:03:12.83        F3   24.77   6758.20    237.58   4.085   0.376   -0.190    0.245    -23.08     27.62  Y
  52412099        spec-56094-kepler05B56094_sp12-099   KIC05276591   292.29013   40.485279    13.404     2012-06-15T17:03:12.83        G5   28.47   4765.41    117.78   2.561   0.569   -0.335    0.174   -105.37     13.25  Y
  52412100        spec-56094-kepler05B56094_sp12-100   KIC05364296   292.35422   40.556751    10.623     2012-06-15T17:03:12.83        F5  184.92   6336.62     95.72   4.248   0.407   -0.215    0.109     -6.76     23.77  Y
  52412102        spec-56094-kepler05B56094_sp12-102   KIC05538255   293.23944   40.774555    12.879     2012-06-15T17:03:12.83        F9   31.85   5662.92    180.09   4.001   0.581    0.152    0.178     17.78     15.29  N
  52412103        spec-56094-kepler05B56094_sp12-103   KIC05453377   293.29358   40.600578    12.443     2012-06-15T17:03:12.83      A6IV   76.25   7923.18     93.67   3.975   0.291   -0.094    0.134    -11.94     20.90  N
  52412104        spec-56094-kepler05B56094_sp12-104   KIC05454119   293.51697   40.656151     9.934     2012-06-15T17:03:12.83        F0  180.11   6655.46     91.83   4.088   0.371    0.059    0.094    -21.65     22.30  N
  52412108        spec-56094-kepler05B56094_sp12-108   KIC05453183   293.23453   40.637550    11.605     2012-06-15T17:03:12.83        G5   64.44   4593.36     65.30   2.172   0.464   -0.248    0.106    -31.60     11.46  N
  52412110        spec-56094-kepler05B56094_sp12-110   KIC05538541   293.31644   40.783215    14.394     2012-06-15T17:03:12.83        K1   12.14   5213.52    154.14   3.488   0.502    0.296    0.202    -62.38     13.36  N
  52412113        spec-56094-kepler05B56094_sp12-113   KIC05452771   293.10394   40.658092    14.212     2012-06-15T17:03:12.83        K3   12.53   4500.56    121.65   2.183   0.493   -0.418    0.177    -58.81     11.95  N
  52412114        spec-56094-kepler05B56094_sp12-114   KIC05453827   293.43292   40.657265    13.248     2012-06-15T17:03:12.83        F7   40.11   6233.60    187.38   4.128   0.522   -0.157    0.193    -61.43     22.70  N
  52412115        spec-56094-kepler05B56094_sp12-115   KIC05624887   293.29523   40.829258    12.776     2012-06-15T17:03:12.83        G5   32.79   4861.71    119.32   2.630   0.582   -0.259    0.175    -47.30     13.13  N
  52412116        spec-56094-kepler05B56094_sp12-116   KIC05453507   293.33322   40.653427    13.721     2012-06-15T17:03:12.83        G2   12.95   5835.96    315.21   3.717   0.671    0.039    0.283    -12.06     19.46  N
  52412117        spec-56094-kepler05B56094_sp12-117   KIC05539455   293.56107   40.717213    13.758     2012-06-15T17:03:12.83        G5   22.15   4680.16    104.94   3.169   0.417    0.007    0.138    -31.62     11.83  N
  52412120        spec-56094-kepler05B56094_sp12-120   KIC05367725   293.37241   40.588833    13.132     2012-06-15T17:03:12.83        G5   30.31   4504.28     69.64   2.651   0.381    0.199    0.096      6.42      9.65  N
  52412121        spec-56094-kepler05B56094_sp12-121   KIC05539075   293.46243   40.723152    12.747     2012-06-15T17:03:12.83        G7    8.86   5203.65    319.40   3.854   0.758   -0.756    0.438   -112.71     27.83  N
  52412122        spec-56094-kepler05B56094_sp12-122   KIC05538056   293.17978   40.705254    11.776     2012-06-15T17:03:12.83        F4  101.66   6625.84    125.08   4.178   0.374    0.001    0.124    -13.61     22.85  N
  52412123        spec-56094-kepler05B56094_sp12-123   KIC05368109   293.47632   40.589523    16.120     2012-06-15T17:03:12.83        K1    7.57   4777.35    206.30   3.264   0.543   -0.458    0.277    -43.57     14.55  N
  52412124        spec-56094-kepler05B56094_sp12-124   KIC05537738   293.08783   40.718071    12.052     2012-06-15T17:03:12.83        G5   53.64   4656.98     84.49   2.327   0.536   -0.384    0.133     29.03     13.14  N
  52412126        spec-56094-kepler05B56094_sp12-126   KIC05705974   291.96246   40.933529    13.654     2012-06-15T17:03:12.83        G1   35.57   6044.76    187.82   4.370   0.506    0.073    0.176    -21.05     18.13  Y
  52412127        spec-56094-kepler05B56094_sp12-127   KIC05791302   291.93829   41.058418    12.154     2012-06-15T17:03:12.83        F9   60.59   5776.73    126.60   4.492   0.474    0.116    0.133    -15.36     15.56  Y
  52412128        spec-56094-kepler05B56094_sp12-128   KIC05620908   292.10428   40.850582    12.714     2012-06-15T17:03:12.83        F5   65.32   6365.73    149.29   4.188   0.438   -0.165    0.154     -1.65     23.96  Y
  52412129        spec-56094-kepler05B56094_sp12-129   KIC05534531   292.13150   40.761055    11.862     2012-06-15T17:03:12.83        F0   95.55   6633.50    122.88   4.151   0.379   -0.008    0.124     -2.62     24.02  Y
  52412134        spec-56094-kepler05B56094_sp12-134   KIC05705798   291.90588   40.970280    13.759     2012-06-15T17:03:12.83        G3   27.24   5704.79    204.08   4.111   0.606   -0.013    0.210     -6.84     17.89  Y
  52412135        spec-56094-kepler05B56094_sp12-135   KIC05620295   291.90625   40.827999    13.750     2012-06-15T17:03:12.83        F2   24.54   6124.56    211.42   4.094   0.544    0.116    0.184    -41.04     18.43  Y
  52412136        spec-56094-kepler05B56094_sp12-136   KIC05620302   291.90839   40.859859    11.577     2012-06-15T17:03:12.83        G5   76.69   4373.75     43.21   2.648   0.329    0.367    0.066    -56.25      8.82  Y
  52412137        spec-56094-kepler05B56094_sp12-137   KIC05534059   291.97934   40.742500    11.434     2012-06-15T17:03:12.83        G3  118.97   5791.34    107.35   3.946   0.573   -0.042    0.118    -42.84     17.57  Y
  52412139        spec-56094-kepler05B56094_sp12-139   KIC05705452   291.79337   40.952141    13.367     2012-06-15T17:03:12.83        F5   38.86   6330.40    194.93   4.057   0.498    0.126    0.166    -28.11     19.67  Y
  52412140        spec-56094-kepler05B56094_sp12-140   KIC05706439   292.12082   40.903862    13.575     2012-06-15T17:03:12.83        G4   35.46   5698.95    159.22   4.581   0.477   -0.174    0.188     -9.37     16.63  Y
  52412142        spec-56094-kepler05B56094_sp12-142   KIC05533025   291.63760   40.749775    14.599     2012-06-15T17:03:12.83        F7   19.43   6252.48    252.96   4.046   0.539    0.221    0.203      3.56     18.57  N
  52412143        spec-56094-kepler05B56094_sp12-143   KIC05533523   291.80896   40.726376    14.538     2012-06-15T17:03:12.83        F7   16.97   6206.02    276.54   4.046   0.548    0.121    0.229    -25.66     17.35  N
  52412145        spec-56094-kepler05B56094_sp12-145   KIC05534208   292.03110   40.749195    13.753     2012-06-15T17:03:12.83        G5   20.37   5424.21    161.66   3.897   0.477    0.550    0.155    -21.04     11.45  Y
  52412146        spec-56094-kepler05B56094_sp12-146   KIC05791135   291.87930   41.081081    11.744     2012-06-15T17:03:12.83        G5   62.95   4719.37     71.62   2.695   0.393    0.320    0.095    -46.63      9.79  Y
  52412147        spec-56094-kepler05B56094_sp12-147   KIC05620711   292.04153   40.808277    13.100     2012-06-15T17:03:12.83        F5   39.78   6494.97    189.59   4.114   0.441   -0.017    0.180    -11.86     25.87  Y
  52412148        spec-56094-kepler05B56094_sp12-148   KIC05705748   291.88837   40.914612    13.198     2012-06-15T17:03:12.83        G5   15.64   4783.56    136.45   2.643   0.495    0.082    0.182    -49.26     11.47  Y
  52412149        spec-56094-kepler05B56094_sp12-149   KIC05533221   291.70490   40.727116    13.600     2012-06-15T17:03:12.83        G1   36.52   6000.07    178.80   4.425   0.501    0.060    0.172    -30.29     17.09  N
  52412150        spec-56094-kepler05B56094_sp12-150   KIC05620636   292.01599   40.865501    12.563     2012-06-15T17:03:12.83        G5   44.17   4616.96     68.03   3.204   0.340    0.293    0.087    -51.46      9.70  Y
  52412151        spec-56094-kepler05B56094_sp12-151   KIC05278654   292.90112   40.465942    14.989     2012-06-15T17:03:12.83        K3   11.72   4850.68    133.20   4.524   0.328   -0.197    0.187    -24.82     10.88  N
  52412152        spec-56094-kepler05B56094_sp12-152   KIC05279891   293.26593   40.469406    13.501     2012-06-15T17:03:12.83        G2   32.51   5914.42    201.27   4.209   0.565    0.000    0.196    -16.41     18.66  N
  52412155        spec-56094-kepler05B56094_sp12-155   KIC05367830   293.40057   40.521889    14.174     2012-06-15T17:03:12.83        G5   13.61   4577.75    114.72   2.871   0.417    0.083    0.148     23.01     10.95  N
  52412158        spec-56094-kepler05B56094_sp12-158   KIC05278914   292.97473   40.451916    12.894     2012-06-15T17:03:12.83        G3   52.40   5844.29    149.13   4.276   0.533   -0.078    0.157    -28.60     16.76  N
  52412159        spec-56094-kepler05B56094_sp12-159   KIC05279328   293.09991   40.473652    14.282     2012-06-15T17:03:12.83        F5   17.69   6327.25    260.40   4.228   0.469   -0.306    0.272    -42.36     24.87  N
  52412161        spec-56094-kepler05B56094_sp12-161   KIC05103089   292.91525   40.271805    12.864     2012-06-15T17:03:12.83        G3   32.64   5843.88    177.53   4.492   0.497    0.054    0.180    -22.57     16.10  N
  52412163        spec-56094-kepler05B56094_sp12-163   KIC05280325   293.37674   40.456341     8.878     2012-06-15T17:03:12.83        K4  138.25   4063.61     15.06   1.436   0.306    0.081    0.050      2.23      8.42  N
  52412164        spec-56094-kepler05B56094_sp12-164   KIC05278812   292.94180   40.405231    13.977     2012-06-15T17:03:12.83        G5   19.23   4572.70     95.01   2.575   0.421    0.136    0.126    -38.23     10.37  N
  52412166        spec-56094-kepler05B56094_sp12-166   KIC05366606   293.04248   40.531532    11.315     2012-06-15T17:03:12.83        F3  105.32   6613.48    122.62   4.183   0.371   -0.041    0.123    -15.76     22.42  N
  52412168        spec-56094-kepler05B56094_sp12-168   KIC05280107   293.31995   40.426472    12.992     2012-06-15T17:03:12.83        G3   17.84   5763.05    209.29   4.135   0.585    0.087    0.213    -13.28     17.31  N
  52412169        spec-56094-kepler05B56094_sp12-169   KIC05279675   293.19855   40.458370    11.066     2012-06-15T17:03:12.83        G8   62.52   5000.32     92.61   3.192   0.547   -0.179    0.131    -45.65     14.74  N
  52412171        spec-56094-kepler05B56094_sp12-171   KIC05279728   293.21698   40.408844    13.600     2012-06-15T17:03:12.83        G5   17.16   4895.75    153.89   2.599   0.612   -0.195    0.219     24.64     14.13  N
  52412172        spec-56094-kepler05B56094_sp12-172   KIC05366929   293.13354   40.531109    11.346     2012-06-15T17:03:12.83        G5   81.21   4480.23     49.98   2.972   0.329    0.280    0.071    -59.79      9.47  N
  52412175        spec-56094-kepler05B56094_sp12-175   KIC05190559   292.84290   40.386208    13.055     2012-06-15T17:03:12.83        F0   51.01   7169.87    166.59   3.989   0.423    0.029    0.192    -23.80     37.01  N
  52412176        spec-56094-kepler05B56094_sp12-176   KIC05880025   292.99609   41.101749    12.658     2012-06-15T17:03:12.83        F6   48.85   6359.77    169.15   4.245   0.440   -0.022    0.160    -20.50     20.90  Y
  52412177        spec-56094-kepler05B56094_sp12-177   KIC05710180   293.25992   40.980278    12.574     2012-06-15T17:03:12.83        G6    6.71   5271.72    223.05   3.722   0.554   -0.476    0.267     -1.86     18.37  Y
  52412178        spec-56094-kepler05B56094_sp12-178   KIC05880155   293.03448   41.135834    10.996     2012-06-15T17:03:12.83        G5   97.21   4486.22     53.57   2.562   0.390    0.089    0.080    -46.81     10.45  N
  52412179        spec-56094-kepler05B56094_sp12-179   KIC05709843   293.15884   40.904751    11.111     2012-06-15T17:03:12.83        F5  137.13   6516.09    114.56   3.680   0.496    0.211    0.103    -37.67     23.95  Y
  52412181        spec-56094-kepler05B56094_sp12-181   KIC05795235   293.15897   41.015270    11.844     2012-06-15T17:03:12.83        F5   86.90   6512.83    130.98   4.217   0.406   -0.065    0.136     -1.32     27.93  Y
  52412182        spec-56094-kepler05B56094_sp12-182   KIC05709564   293.07721   40.972694     9.732     2012-06-15T17:03:12.83        G5  211.24   4699.21     48.49   2.519   0.484   -0.256    0.082    -93.43     12.64  Y
  52412184        spec-56094-kepler05B56094_sp12-184   KIC05709547   293.07001   40.930416    13.162     2012-06-15T17:03:12.83        G4   35.94   5587.41    157.22   4.461   0.497   -0.002    0.175      6.76     15.52  Y
  52412185        spec-56094-kepler05B56094_sp12-185   KIC05794542   292.96487   41.028915    13.612     2012-06-15T17:03:12.83        G2   34.68   5714.26    189.96   4.074   0.549   -0.451    0.226    -24.16     22.26  Y
  52412187        spec-56094-kepler05B56094_sp12-187   KIC05794117   292.83786   41.010612    12.945     2012-06-15T17:03:12.83        F0   14.42   6806.22    305.43   4.055   0.449   -0.041    0.276    -14.67     26.38  Y
  52412188        spec-56094-kepler05B56094_sp12-188   KIC05879822   292.93063   41.189583    13.623     2012-06-15T17:03:12.83        G0   28.48   5944.39    207.59   4.315   0.531   -0.267    0.225    -12.36     21.53  Y
  52412189        spec-56094-kepler05B56094_sp12-189   KIC05793963   292.79144   41.088528    12.969     2012-06-15T17:03:12.83        G0   44.27   6085.99    172.71   4.322   0.500    0.065    0.163    -17.87     18.77  Y
  52412190        spec-56094-kepler05B56094_sp12-190   KIC05963591   292.88855   41.223721    13.986     2012-06-15T17:03:12.83        F5   19.59   6214.68    242.51   4.326   0.477   -0.224    0.242      7.11     23.09  Y
  52412191        spec-56094-kepler05B56094_sp12-191   KIC05879487   292.83621   41.169361    13.035     2012-06-15T17:03:12.83        F5   55.07   6292.74    163.18   4.072   0.476   -0.364    0.182     14.68     28.37  Y
  52412192        spec-56094-kepler05B56094_sp12-192   KIC05709103   292.93295   40.986389    12.879     2012-06-15T17:03:12.83        F2   51.49   6138.63    159.54   4.336   0.475   -0.210    0.171      2.81     23.47  Y
  52412193        spec-56094-kepler05B56094_sp12-193   KIC05795475   293.24088   41.043030    11.968     2012-06-15T17:03:12.83        G4   60.73   5532.52    135.52   3.697   0.691   -0.189    0.179      0.13     18.94  Y
  52412194        spec-56094-kepler05B56094_sp12-194   KIC05709831   293.15479   40.955528    13.636     2012-06-15T17:03:12.83        F2   30.05   6267.38    203.95   3.970   0.527    0.146    0.172    -20.21     19.21  Y
  52412195        spec-56094-kepler05B56094_sp12-195   KIC05710379   293.31870   40.919838    13.221     2012-06-15T17:03:12.83        K1   21.68   4961.33    120.03   3.801   0.423    0.147    0.147     -0.04     12.67  N
  52412196        spec-56094-kepler05B56094_sp12-196   KIC05708815   292.85309   40.909611    13.492     2012-06-15T17:03:12.83        F4   26.72   6624.64    218.70   4.205   0.404    0.110    0.186     13.00     21.27  Y
  52412197        spec-56094-kepler05B56094_sp12-197   KIC05794180   292.85507   41.055527    13.409     2012-06-15T17:03:12.83        K0   14.65   5730.70    219.00   3.834   0.669    0.162    0.247    -30.85     16.20  Y
  52412198        spec-56094-kepler05B56094_sp12-198   KIC05709111   292.93576   40.915085    12.595     2012-06-15T17:03:12.83        F0   55.44   6639.65    163.77   4.121   0.373   -0.281    0.179      7.31     27.58  Y
  52412199        spec-56094-kepler05B56094_sp12-199   KIC05709998   293.20325   40.942665    13.465     2012-06-15T17:03:12.83        F9   17.81   5532.10    227.71   3.912   0.628   -0.028    0.242    -15.36     15.81  Y
  52412200        spec-56094-kepler05B56094_sp12-200   KIC05879751   292.91284   41.122971    12.582     2012-06-15T17:03:12.83        G2   44.90   5964.85    148.71   4.434   0.430   -0.054    0.155    -24.48     19.94  Y
  52412202        spec-56094-kepler05B56094_sp12-202   KIC05193894   293.80008   40.385971    13.873     2012-06-15T17:03:12.83        G8   20.72   5160.02    140.38   4.582   0.389    0.049    0.175    -49.52     12.56  Y
  52412209        spec-56094-kepler05B56094_sp12-209   KIC05369006   293.71317   40.513805    12.568     2012-06-15T17:03:12.83        K7   23.59   3895.19     23.12   1.972   0.339   -0.091    0.088    -92.64      9.62  N
  52412213        spec-56094-kepler05B56094_sp12-213   KIC05194176   293.87531   40.359417    11.448     2012-06-15T17:03:12.83        F5  101.59   6448.54    121.69   4.099   0.432    0.096    0.113    -15.30     21.64  Y
  52412215        spec-56094-kepler05B56094_sp12-215   KIC05369311   293.79901   40.525333    13.772     2012-06-15T17:03:12.83        G8   10.93   4753.90    157.94   3.037   0.542   -0.510    0.218    -59.15     13.59  Y
  52412216        spec-56094-kepler05B56094_sp12-216   KIC05193311   293.64145   40.378445    12.461     2012-06-15T17:03:12.83        G5   48.89   4857.91    106.22   2.450   0.621   -0.337    0.166    -18.44     16.03  Y
  52412218        spec-56094-kepler05B56094_sp12-218   KIC05280727   293.47946   40.431526    13.211     2012-06-15T17:03:12.83        G0   37.88   5985.78    182.72   3.873   0.605    0.044    0.172    -10.20     19.85  Y
  52412219        spec-56094-kepler05B56094_sp12-219   KIC05281818   293.77847   40.475166    12.309     2012-06-15T17:03:12.83        G1   66.35   5815.87    142.47   3.502   0.650    0.062    0.150    -25.61     20.15  Y
  52412220        spec-56094-kepler05B56094_sp12-220   KIC05192516   293.40839   40.359528    13.930     2012-06-15T17:03:12.83        K1   18.99   5271.41    171.13   3.477   0.549    0.328    0.187    -49.49     13.23  Y
  52412223        spec-56094-kepler05B56094_sp12-223   KIC05282055   293.83884   40.438610    13.826     2012-06-15T17:03:12.83        F2   27.18   6098.35    198.42   3.947   0.580    0.088    0.178     -8.56     20.35  Y
  52412225        spec-56094-kepler05B56094_sp12-225   KIC05281000   293.55026   40.409000    11.556     2012-06-15T17:03:12.83        G5   47.93   4386.25     54.36   2.866   0.348    0.148    0.085    -58.59     10.52  Y
  52412226        spec-56094-kepler05B56094_sp12-226   KIC06044784   292.55179   41.301613    13.114     2012-06-15T17:03:12.83        G5   24.84   4741.68    117.72   2.542   0.553   -0.228    0.171    -21.25     13.65  Y
  52412227        spec-56094-kepler05B56094_sp12-227   KIC05961161   292.11438   41.255890    13.225     2012-06-15T17:03:12.83        F5   28.86   6613.02    222.17   4.203   0.402   -0.054    0.211    -26.70     23.35  Y
  52412229        spec-56094-kepler05B56094_sp12-229   KIC06124813   292.22351   41.413860    13.917     2012-06-15T17:03:12.83        G2   17.41   6137.31    243.49   4.305   0.520    0.256    0.201    -39.38     16.14  Y
  52412230        spec-56094-kepler05B56094_sp12-230   KIC06124625   292.16409   41.403889    13.539     2012-06-15T17:03:12.83        G5   27.38   5008.52    130.42   3.062   0.606   -0.194    0.180    -48.54     15.39  Y
  52412233        spec-56094-kepler05B56094_sp12-233   KIC06124597   292.15530   41.490334    13.844     2012-06-15T17:03:12.83        G3   20.49   5711.63    204.71   3.854   0.646    0.019    0.208    -25.28     17.81  Y
  52412234        spec-56094-kepler05B56094_sp12-234   KIC06043954   292.31812   41.388805    12.941     2012-06-15T17:03:12.83        F2   32.81   6200.32    189.61   4.063   0.527    0.015    0.173      1.07     21.18  Y
  52412237        spec-56094-kepler05B56094_sp12-237   KIC06043441   292.14783   41.331249    13.018     2012-06-15T17:03:12.83       A5V   34.02   7792.60    252.62   3.981   0.359    0.386    0.205     -1.27     22.85  Y
  52412238        spec-56094-kepler05B56094_sp12-238   KIC06043492   292.16644   41.318668    12.511     2012-06-15T17:03:12.83        F5   45.95   6532.23    185.35   4.054   0.460    0.163    0.161    -27.97     24.15  Y
  52412239        spec-56094-kepler05B56094_sp12-239   KIC06125005   292.27954   41.440109    13.577     2012-06-15T17:03:12.83        G7   27.65   5447.87    168.18   4.106   0.536    0.203    0.178    -19.24     15.40  Y
  52412240        spec-56094-kepler05B56094_sp12-240   KIC06125481   292.41721   41.416862    13.413     2012-06-15T17:03:12.83        F5   31.58   6260.11    205.57   4.191   0.504   -0.132    0.204    -46.84     24.39  Y
  52412241        spec-56094-kepler05B56094_sp12-241   KIC06043168   292.06558   41.300720    13.389     2012-06-15T17:03:12.83        F5   38.33   6247.22    187.38   4.245   0.468   -0.485    0.223     23.91     31.45  Y
  52412242        spec-56094-kepler05B56094_sp12-242   KIC05962199   292.44339   41.250942    12.999     2012-06-15T17:03:12.83        F5   43.06   6656.79    189.66   4.216   0.390   -0.046    0.186    -35.17     25.73  Y
  52412243        spec-56094-kepler05B56094_sp12-243   KIC06125035   292.29074   41.488808    13.779     2012-06-15T17:03:12.83        G2   24.53   5991.32    214.58   4.333   0.540    0.140    0.196    -26.17     18.70  Y
  52412244        spec-56094-kepler05B56094_sp12-244   KIC06125558   292.44299   41.454308    13.814     2012-06-15T17:03:12.83        G2   12.84   5959.67    297.20   4.159   0.603    0.062    0.267    -27.51     18.25  Y
  52412246        spec-56094-kepler05B56094_sp12-246   KIC06043850   292.29092   41.323112    11.731     2012-06-15T17:03:12.83        F5   62.22   6360.79    155.47   4.153   0.477   -0.190    0.168    -30.39     28.47  Y
  52412247        spec-56094-kepler05B56094_sp12-247   KIC06206242   292.24374   41.508972    13.355     2012-06-15T17:03:12.83        G7   26.37   5602.83    157.07   4.529   0.422    0.409    0.148    -15.95     13.26  Y
  52412248        spec-56094-kepler05B56094_sp12-248   KIC06044810   292.55829   41.369556    13.587     2012-06-15T17:03:12.83        G2   30.13   6016.43    201.04   4.390   0.517    0.309    0.172    -25.49     17.71  Y
  52413001        spec-56094-kepler05B56094_sp13-001   KIC04842436   293.72772   39.907333    11.301     2012-06-15T17:05:09.33        F9   88.84   5792.54    116.12   4.103   0.539    0.235    0.115    -33.94     16.67  Y
  52413004        spec-56094-kepler05B56094_sp13-004   KIC04662161   293.82870   39.792973    13.646     2012-06-15T17:05:09.33        F0   19.43   6306.41    211.86   3.856   0.700   -0.055    0.219    -43.24     34.03  Y
  52413006        spec-56094-kepler05B56094_sp13-006   KIC04570120   293.98441   39.660946    11.642     2012-06-15T17:05:09.33        G5   84.40   5054.36     92.03   2.800   0.573    0.002    0.132     -6.10     14.56  Y
  52413007        spec-56094-kepler05B56094_sp13-007   KIC04570555   294.09634   39.647083    11.540     2012-06-15T17:05:09.33        K1   82.21   4969.39     86.39   3.218   0.511   -0.092    0.120     -1.21     14.66  Y
  52413008        spec-56094-kepler05B56094_sp13-008   KIC04569759   293.89893   39.667221    13.806     2012-06-15T17:05:09.33        G3   24.77   5963.78    213.11   4.479   0.506    0.232    0.192    -25.86     16.56  Y
  52413012        spec-56094-kepler05B56094_sp13-012   KIC04571097   294.22913   39.637390    11.984     2012-06-15T17:05:09.33        K4   32.36   4690.55     74.78   4.764   0.249    0.097    0.104    -41.64     10.13  Y
  52413013        spec-56094-kepler05B56094_sp13-013   KIC04754691   294.02124   39.824581    13.292     2012-06-15T17:05:09.33        K5    8.20   4460.82    145.91   3.963   0.405   -1.154    0.336    -33.95     18.49  Y
  52413014        spec-56094-kepler05B56094_sp13-014   KIC04663430   294.14471   39.734138    13.642     2012-06-15T17:05:09.33        G5   20.28   4997.49    148.45   3.555   0.500   -0.061    0.186    -56.90     13.81  Y
  52413015        spec-56094-kepler05B56094_sp13-015   KIC04754831   294.05478   39.845249    12.211     2012-06-15T17:05:09.33        F5   70.14   6651.26    145.46   3.858   0.434    0.293    0.119    -53.11     20.19  Y
  52413018        spec-56094-kepler05B56094_sp13-018   KIC04755204   294.14908   39.811974    10.622     2012-06-15T17:05:09.33        G2  109.76   5925.51    113.67   4.102   0.547   -0.021    0.120    -43.04     20.03  Y
  52413019        spec-56094-kepler05B56094_sp13-019   KIC04662822   293.98917   39.747749    13.296     2012-06-15T17:05:09.33        G7   31.99   5465.06    168.00   4.371   0.477    0.296    0.172    -22.25     13.89  Y
  52413020        spec-56094-kepler05B56094_sp13-020   KIC04753390   293.69272   39.879223    10.693     2012-06-15T17:05:09.33        F7  133.93   6330.79    109.74   4.076   0.462    0.120    0.104    -36.46     20.60  Y
  52413021        spec-56094-kepler05B56094_sp13-021   KIC04753787   293.79300   39.886780    11.577     2012-06-15T17:05:09.33        G0   80.25   6231.55    137.43   4.212   0.482    0.271    0.118    -23.56     19.06  Y
  52413022        spec-56094-kepler05B56094_sp13-022   KIC04843980   294.12738   39.924557    13.730     2012-06-15T17:05:09.33        G5   20.40   4898.30    164.36   2.880   0.665   -0.468    0.232    -15.14     17.26  Y
  52413023        spec-56094-kepler05B56094_sp13-023   KIC04843143   293.90741   39.925720    10.511     2012-06-15T17:05:09.33        G5   82.87   4632.56     52.59   2.613   0.407    0.145    0.077    -36.03     11.33  Y
  52413024        spec-56094-kepler05B56094_sp13-024   KIC04662555   293.92703   39.780499    11.767     2012-06-15T17:05:09.33        G5   85.16   5215.07     95.44   3.590   0.514    0.152    0.125    -23.32     13.84  Y
  52413025        spec-56094-kepler05B56094_sp13-025   KIC04753633   293.75522   39.805668    13.735     2012-06-15T17:05:09.33        F7   24.58   6275.33    240.80   4.257   0.492    0.109    0.210    -22.13     19.85  Y
  52413028        spec-56094-kepler05B56094_sp13-028   KIC04375248   294.18579   39.450611    12.344     2012-06-15T17:05:09.33        F5   75.18   6375.85    151.48   4.074   0.455   -0.190    0.158     14.10     24.74  Y
  52413031        spec-56094-kepler05B56094_sp13-031   KIC04570765   294.14413   39.609081    13.082     2012-06-15T17:05:09.33        F7   43.08   6122.55    184.36   4.394   0.479   -0.087    0.188     -7.25     20.58  Y
  52413032        spec-56094-kepler05B56094_sp13-032   KIC04569219   293.76657   39.635529    12.357     2012-06-15T17:05:09.33        G5   42.67   4299.63     56.19   2.001   0.442   -0.284    0.112     -8.01     11.03  N
  52413033        spec-56094-kepler05B56094_sp13-033   KIC04570033   293.96075   39.616470    13.626     2012-06-15T17:05:09.33        F5   36.85   6463.31    203.26   4.053   0.463   -0.010    0.188    -28.51     22.71  Y
  52413034        spec-56094-kepler05B56094_sp13-034   KIC04373146   293.70978   39.416637    13.985     2012-06-15T17:05:09.33        G7   24.07   5421.94    181.40   4.445   0.477    0.149    0.198    -55.42     14.60  Y
  52413035        spec-56094-kepler05B56094_sp13-035   KIC04375393   294.21970   39.469139    12.929     2012-06-15T17:05:09.33        G2   47.69   5895.35    171.70   4.452   0.509   -0.066    0.183    -19.97     18.95  Y
  52413037        spec-56094-kepler05B56094_sp13-037   KIC04374169   293.93991   39.412556    11.667     2012-06-15T17:05:09.33        G5   80.74   4918.28     89.37   2.627   0.543   -0.063    0.132     -2.34     13.58  Y
  52413041        spec-56094-kepler05B56094_sp13-041   KIC04568936   293.69678   39.638027    13.775     2012-06-15T17:05:09.33        G0   16.10   6044.46    301.83   3.981   0.635    0.009    0.279    -28.65     25.13  Y
  52413044        spec-56094-kepler05B56094_sp13-044   KIC04472135   293.72369   39.526749    13.223     2012-06-15T17:05:09.33        G5   34.98   4465.55     57.44   2.733   0.348    0.368    0.080    -38.29      9.64  N
  52413045        spec-56094-kepler05B56094_sp13-045   KIC04472920   293.91113   39.547001    13.768     2012-06-15T17:05:09.33        G3   30.81   5851.75    210.40   4.334   0.553   -0.085    0.218    -32.90     18.13  Y
  52413046        spec-56094-kepler05B56094_sp13-046   KIC04375010   294.13437   39.475250    13.644     2012-06-15T17:05:09.33        K5   24.03   4500.93     67.39   4.749   0.199   -0.175    0.107      0.56     10.07  Y
  52413047        spec-56094-kepler05B56094_sp13-047   KIC04474154   294.22812   39.557335    13.936     2012-06-15T17:05:09.33        G7   23.51   5531.73    213.23   4.302   0.582   -0.270    0.254    -24.03     17.81  Y
  52413049        spec-56094-kepler05B56094_sp13-049   KIC04473787   294.12451   39.527584    12.623     2012-06-15T17:05:09.33        G5   37.78   4307.31     54.00   2.443   0.384    0.043    0.093    -43.40      9.95  N
  52413050        spec-56094-kepler05B56094_sp13-050   KIC04373485   293.78479   39.453861    11.694     2012-06-15T17:05:09.33        K7   21.57   4018.31     32.99   1.867   0.372   -0.311    0.112    -49.23      9.72  Y
  52413054        spec-56094-kepler05B56094_sp13-054   KIC04067389   294.16141   39.154331    10.753     2012-06-15T17:05:09.33       A9V  116.16   7056.73     51.43   3.978   0.226    0.087    0.091    -32.01     18.58  Y
  52413056        spec-56094-kepler05B56094_sp13-056   KIC04273221   294.22284   39.357750    13.640     2012-06-15T17:05:09.33        G7   22.82   5016.36    158.88   3.520   0.534   -0.174    0.205    -53.73     13.85  Y
  52413059        spec-56094-kepler05B56094_sp13-059   KIC04270979   293.70001   39.303555    13.370     2012-06-15T17:05:09.33        F7   49.27   6289.93    181.14   4.059   0.500   -0.036    0.171    -37.58     21.09  Y
  52413062        spec-56094-kepler05B56094_sp13-062   KIC04168344   294.11819   39.211308    13.604     2012-06-15T17:05:09.33        G8   23.68   5021.06    137.26   4.502   0.396   -0.398    0.202    -73.67     13.95  Y
  52413063        spec-56094-kepler05B56094_sp13-063   KIC04166980   293.80209   39.296833    13.804     2012-06-15T17:05:09.33        F9   15.91   5664.93    292.34   3.657   0.761   -0.087    0.328    -61.11     19.51  Y
  52413064        spec-56094-kepler05B56094_sp13-064   KIC04272337   294.01779   39.375332    12.789     2012-06-15T17:05:09.33        G3   54.31   5641.36    170.63   3.862   0.660   -0.228    0.195    -35.09     19.28  Y
  52413066        spec-56094-kepler05B56094_sp13-066   KIC04167307   293.87650   39.230118    13.930     2012-06-15T17:05:09.33        G1   25.83   5736.37    222.04   3.787   0.919   -0.790    0.316    -33.50     38.09  N
  52413067        spec-56094-kepler05B56094_sp13-067   KIC04168909   294.24713   39.232861    10.866     2012-06-15T17:05:09.33        G5   89.15   4667.71     54.55   3.179   0.354    0.259    0.074    -62.30     10.68  Y
  52413068        spec-56094-kepler05B56094_sp13-068   KIC04166483   293.68100   39.218418    13.669     2012-06-15T17:05:09.33        G5   17.12   4687.39    192.15   2.263   0.843   -0.956    0.287   -105.76     24.11  Y
  52413070        spec-56094-kepler05B56094_sp13-070   KIC04271717   293.87823   39.319832    13.398     2012-06-15T17:05:09.33        F7   49.76   6214.46    182.89   4.044   0.528    0.010    0.169    -16.60     21.64  Y
  52413071        spec-56094-kepler05B56094_sp13-071   KIC04270687   293.62949   39.352333    11.695     2012-06-15T17:05:09.33        G0  120.63   6149.46    118.16   3.951   0.516    0.319    0.102    -23.72     17.56  Y
  52413072        spec-56094-kepler05B56094_sp13-072   KIC04167879   294.01138   39.226334    13.524     2012-06-15T17:05:09.33        F9   20.59   5563.37    257.71   3.440   0.874   -0.344    0.358    -23.69     25.17  Y
  52413074        spec-56094-kepler05B56094_sp13-074   KIC04271039   293.71478   39.360527    11.796     2012-06-15T17:05:09.33        F2   10.68   6005.56    393.78   4.059   0.692   -0.471    0.447     -7.81     30.37  Y
  52413075        spec-56094-kepler05B56094_sp13-075   KIC04272161   293.98132   39.313210    13.920     2012-06-15T17:05:09.33        F4   34.50   6417.70    213.25   4.071   0.465   -0.210    0.215     -2.58     26.89  N
  52413077        spec-56094-kepler05B56094_sp13-077   KIC04269337   293.30399   39.373280    10.904     2012-06-15T17:05:09.33       A7V  240.40   7626.50     55.39   4.048   0.322   -0.127    0.117    -45.36     32.83  Y
  52413078        spec-56094-kepler05B56094_sp13-078   KIC04268602   293.12772   39.336861    13.717     2012-06-15T17:05:09.33        G5   31.80   4465.55     82.55   2.499   0.445   -0.092    0.125    -58.49     11.74  N
  52413081        spec-56094-kepler05B56094_sp13-081   KIC04269032   293.22693   39.321835    13.760     2012-06-15T17:05:09.33        G5   26.50   4338.90     77.10   1.781   0.446   -0.288    0.135    -39.69     11.25  N
  52413082        spec-56094-kepler05B56094_sp13-082   KIC04270083   293.48758   39.300220    11.491     2012-06-15T17:05:09.33        F6  156.07   6425.61    108.60   4.217   0.412    0.088    0.105    -16.42     21.14  Y
  52413083        spec-56094-kepler05B56094_sp13-083   KIC04064858   293.53558   39.190834    13.324     2012-06-15T17:05:09.33        G7   42.84   4850.48    132.14   2.261   0.726   -0.676    0.215    -74.38     16.66  Y
  52413085        spec-56094-kepler05B56094_sp13-085   KIC04269464   293.34088   39.330471    13.955     2012-06-15T17:05:09.33        G7   16.55   5541.76    274.32   4.152   0.546   -0.074    0.269    -64.40     16.44  Y
  52413087        spec-56094-kepler05B56094_sp13-087   KIC04165959   293.57022   39.243137    12.507     2012-06-15T17:05:09.33        F7  100.21   6058.11    134.15   4.075   0.538   -0.264    0.149    -37.74     22.96  Y
  52413088        spec-56094-kepler05B56094_sp13-088   KIC04268899   293.19455   39.364388    13.502     2012-06-15T17:05:09.33        G1   64.43   6048.43    157.11   4.288   0.507    0.104    0.148    -20.46     18.32  Y
  52413089        spec-56094-kepler05B56094_sp13-089   KIC04165491   293.47501   39.258667    13.388     2012-06-15T17:05:09.33        G3   38.99   5827.92    190.45   3.832   0.630    0.118    0.183    -72.12     18.60  Y
  52413090        spec-56094-kepler05B56094_sp13-090   KIC04269787   293.41882   39.331360    13.892     2012-06-15T17:05:09.33        G7   34.70   5219.74    180.02   3.581   0.670   -0.466    0.236   -103.24     17.91  Y
  52413091        spec-56094-kepler05B56094_sp13-091   KIC04270043   293.47827   39.377384    13.216     2012-06-15T17:05:09.33        F7   23.09   6036.15    249.41   3.781   0.619    0.200    0.213    -36.94     18.59  N
  52413092        spec-56094-kepler05B56094_sp13-092   KIC04164910   293.34122   39.201778    11.027     2012-06-15T17:05:09.33        G5   84.27   4730.94     60.54   2.623   0.438    0.074    0.090     10.38     11.66  Y
  52413093        spec-56094-kepler05B56094_sp13-093   KIC04064447   293.43091   39.151779    11.427     2012-06-15T17:05:09.33        F9  148.81   5387.76    101.41   3.580   0.618   -0.132    0.131    -63.08     17.46  Y
  52413094        spec-56094-kepler05B56094_sp13-094   KIC04269636   293.38095   39.387527    13.987     2012-06-15T17:05:09.33        G3   36.19   5762.02    200.62   4.242   0.587   -0.179    0.219    -60.51     19.88  Y
  52413095        spec-56094-kepler05B56094_sp13-095   KIC04065054   293.58578   39.191750    11.378     2012-06-15T17:05:09.33        G5  108.73   5062.38     90.53   2.814   0.576   -0.036    0.131      2.63     14.27  Y
  52413100        spec-56094-kepler05B56094_sp13-100   KIC04165030   293.37051   39.263027    11.528     2012-06-15T17:05:09.33        G3  153.44   5596.66    104.27   4.019   0.591   -0.378    0.134    -54.57     18.59  Y
  52413101        spec-56094-kepler05B56094_sp13-101   KIC05104573   293.31778   40.253666    11.894     2012-06-15T17:05:09.33        G5   71.23   4739.02     71.12   2.529   0.468   -0.017    0.106    -24.66     11.94  Y
  52413104        spec-56094-kepler05B56094_sp13-104   KIC04929116   293.30475   40.007832    13.359     2012-06-15T17:05:09.33        G5   29.62   4553.06    104.81   2.346   0.591   -0.628    0.161    -21.05     15.14  N
  52413105        spec-56094-kepler05B56094_sp13-105   KIC05105190   293.48587   40.273418    13.200     2012-06-15T17:05:09.33        G5   36.01   4794.07    112.17   2.985   0.508   -0.111    0.154      5.53     13.88  Y
  52413109        spec-56094-kepler05B56094_sp13-109   KIC04929449   293.39212   40.024277    12.928     2012-06-15T17:05:09.33        F4   52.07   6310.65    185.29   3.978   0.519   -0.341    0.204    -66.81     30.40  Y
  52413110        spec-56094-kepler05B56094_sp13-110   KIC05016253   293.30276   40.160889    12.534     2012-06-15T17:05:09.33        K4   44.24   4160.79     43.97   2.162   0.417   -0.266    0.103    -26.25     11.64  N
  52413112        spec-56094-kepler05B56094_sp13-112   KIC04929301   293.35181   40.063751    12.412     2012-06-15T17:05:09.33        G5   56.00   4892.75    105.01   2.654   0.606   -0.256    0.158     -0.87     15.81  Y
  52413113        spec-56094-kepler05B56094_sp13-113   KIC05104153   293.19742   40.239861    10.335     2012-06-15T17:05:09.33        G5  150.74   4787.53     78.31   2.442   0.576   -0.345    0.127    -29.39     14.86  Y
  52413114        spec-56094-kepler05B56094_sp13-114   KIC05104949   293.42209   40.283138    11.515     2012-06-15T17:05:09.33        G5   79.02   4653.12     71.97   2.385   0.482   -0.151    0.110    -16.38     12.61  Y
  52413115        spec-56094-kepler05B56094_sp13-115   KIC05016761   293.44742   40.107666    12.293     2012-06-15T17:05:09.33        F5   80.49   6219.83    150.57   3.862   0.543   -0.061    0.147     12.93     23.20  Y
  52413116        spec-56094-kepler05B56094_sp13-116   KIC05017009   293.51743   40.180916    13.831     2012-06-15T17:05:09.33        F9   25.84   5668.97    231.70   4.274   0.640   -0.138    0.258    -18.94     19.51  Y
  52413117        spec-56094-kepler05B56094_sp13-117   KIC05105070   293.45392   40.219418    11.451     2012-06-15T17:05:09.33        F2  152.03   5987.84    115.73   4.049   0.552   -0.283    0.134    -39.25     22.95  Y
  52413118        spec-56094-kepler05B56094_sp13-118   KIC04841753   293.52521   39.991196    11.734     2012-06-15T17:05:09.33        G2   96.44   5965.43    127.34   3.921   0.566    0.141    0.122    -25.60     18.31  Y
  52413120        spec-56094-kepler05B56094_sp13-120   KIC05016993   293.51141   40.162140    13.268     2012-06-15T17:05:09.33        F2   35.66   6048.74    213.32   4.028   0.588   -0.064    0.205    -28.78     21.35  Y
  52413122        spec-56094-kepler05B56094_sp13-122   KIC05017127   293.54858   40.111694    12.510     2012-06-15T17:05:09.33        F5   69.65   6475.13    155.92   4.143   0.440    0.090    0.143     10.34     23.61  Y
  52413125        spec-56094-kepler05B56094_sp13-125   KIC04928792   293.21704   40.012306    13.708     2012-06-15T17:05:09.33        K1   24.78   5008.92    118.20   4.588   0.315    0.298    0.140    -63.24      9.35  Y
  52413128        spec-56094-kepler05B56094_sp13-128   KIC04841941   293.58243   39.939888    13.345     2012-06-15T17:05:09.33        G5   21.96   5115.07    181.29   2.364   0.721   -0.422    0.254    -12.53     16.62  N
  52413129        spec-56094-kepler05B56094_sp13-129   KIC04661113   293.54178   39.797668    13.515     2012-06-15T17:05:09.33        F2   30.54   6218.37    217.51   4.332   0.491    0.124    0.193    -17.24     19.91  Y
  52413130        spec-56094-kepler05B56094_sp13-130   KIC04567502   293.33694   39.666527    12.818     2012-06-15T17:05:09.33        G3   72.22   5946.38    146.31   4.146   0.548    0.130    0.140    -36.18     17.75  Y
  52413131        spec-56094-kepler05B56094_sp13-131   KIC04753021   293.60129   39.800419    13.922     2012-06-15T17:05:09.33        F5   31.93   6614.09    212.56   4.001   0.420   -0.173    0.212      1.32     26.44  Y
  52413132        spec-56094-kepler05B56094_sp13-132   KIC04661089   293.53638   39.713917    12.528     2012-06-15T17:05:09.33        G5   46.99   4448.88     60.78   2.607   0.392    0.058    0.091    -84.17     10.68  N
  52413133        spec-56094-kepler05B56094_sp13-133   KIC04752302   293.41437   39.881027    12.687     2012-06-15T17:05:09.33        G5   32.21   4768.16     81.25   3.573   0.357    0.252    0.103    -41.02     10.97  Y
  52413134        spec-56094-kepler05B56094_sp13-134   KIC04568729   293.64291   39.645676    11.521     2012-06-15T17:05:09.33        F0  147.09   7292.02    104.93   3.941   0.368    0.512    0.094    -33.43     20.79  Y
  52413135        spec-56094-kepler05B56094_sp13-135   KIC04661299   293.59308   39.753887    12.296     2012-06-15T17:05:09.33        G6   58.84   4896.83    109.63   2.320   0.676   -0.544    0.181    -54.10     14.95  Y
  52413138        spec-56094-kepler05B56094_sp13-138   KIC04567182   293.25543   39.677776    13.990     2012-06-15T17:05:09.33        G5    8.27   4764.52    208.95   2.724   0.529   -0.032    0.293    -12.38     14.07  Y
  52413139        spec-56094-kepler05B56094_sp13-139   KIC04841374   293.42703   39.942417    13.871     2012-06-15T17:05:09.33        G3   28.15   5874.43    223.32   4.296   0.568   -0.142    0.234    -49.97     20.15  Y
  52413141        spec-56094-kepler05B56094_sp13-141   KIC04751863   293.29788   39.895390    13.266     2012-06-15T17:05:09.33        G5   21.42   4943.71    166.21   2.491   0.663   -0.263    0.243      4.50     15.94  N
  52413142        spec-56094-kepler05B56094_sp13-142   KIC04751835   293.28818   39.830082    13.489     2012-06-15T17:05:09.33        G5   30.03   5008.75    135.80   3.461   0.507   -0.030    0.173    -44.18     12.80  Y
  52413144        spec-56094-kepler05B56094_sp13-144   KIC04752243   293.40030   39.832611    10.966     2012-06-15T17:05:09.33        F5   58.97   6433.63    168.19   4.031   0.473    0.078    0.153    -31.89     23.55  Y
  52413146        spec-56094-kepler05B56094_sp13-146   KIC04751953   293.32220   39.805416    11.650     2012-06-15T17:05:09.33        G5   70.83   4813.27     90.24   2.405   0.655   -0.564    0.149    -52.33     17.11  Y
  52413147        spec-56094-kepler05B56094_sp13-147   KIC04569073   293.73199   39.693249    12.568     2012-06-15T17:05:09.33        G3   63.61   5679.65    135.22   4.568   0.480   -0.220    0.168      2.57     18.17  Y
  52413148        spec-56094-kepler05B56094_sp13-148   KIC04660434   293.37036   39.745808    13.214     2012-06-15T17:05:09.33        G2   48.72   5990.95    174.57   4.412   0.503   -0.231    0.195    -17.12     21.54  Y
  52413151        spec-56094-kepler05B56094_sp13-151   KIC04928203   293.05072   40.059891    10.370     2012-06-15T17:05:09.33        F0  190.22   6926.66     94.02   3.973   0.350   -0.041    0.108    -39.17     27.38  Y
  52413152        spec-56094-kepler05B56094_sp13-152   KIC04927604   292.88034   40.099918    13.431     2012-06-15T17:05:09.33        G5   31.20   4838.74    120.80   2.695   0.536   -0.032    0.167     -5.34     13.29  Y
  52413156        spec-56094-kepler05B56094_sp13-156   KIC04927738   292.91849   40.052891    12.091     2012-06-15T17:05:09.33        F2  101.92   6073.02    134.05   4.019   0.544   -0.105    0.139      4.93     22.16  Y
  52413158        spec-56094-kepler05B56094_sp13-158   KIC05103335   292.98462   40.204418    13.096     2012-06-15T17:05:09.33        F5   55.60   6500.23    169.66   4.014   0.449    0.080    0.151    -20.71     21.55  Y
  52413159        spec-56094-kepler05B56094_sp13-159   KIC05015145   292.97614   40.139694    13.332     2012-06-15T17:05:09.33        G3   29.45   5697.89    227.27   3.845   0.625   -0.128    0.227      9.00     20.15  Y
  52413160        spec-56094-kepler05B56094_sp13-160   KIC04927426   292.82584   40.010056    13.573     2012-06-15T17:05:09.33        G5   25.86   4683.65    110.19   2.989   0.486   -0.264    0.154    -63.89     13.43  Y
  52413161        spec-56094-kepler05B56094_sp13-161   KIC04839259   292.85831   39.950054    13.601     2012-06-15T17:05:09.33        F5   43.19   6323.34    192.59   4.103   0.481   -0.177    0.193    -52.78     23.06  Y
  52413162        spec-56094-kepler05B56094_sp13-162   KIC04926896   292.66998   40.079979    14.332     2012-06-15T17:05:09.33        F5   24.26   6430.20    245.10   4.214   0.447   -0.324    0.259     11.44     28.57  N
  52413164        spec-56094-kepler05B56094_sp13-164   KIC04928429   293.11441   40.007362    11.582     2012-06-15T17:05:09.33        F5  155.61   6629.97    105.94   4.090   0.386   -0.041    0.112      2.95     25.11  Y
  52413165        spec-56094-kepler05B56094_sp13-165   KIC05015657   293.13538   40.152611    13.471     2012-06-15T17:05:09.33        G2   39.86   5860.51    180.21   3.821   0.619    0.286    0.164    -12.31     18.95  Y
  52413166        spec-56094-kepler05B56094_sp13-166   KIC04927048   292.71500   40.024529     8.227     2012-06-15T17:05:09.33        K7  206.96   3873.92      9.29   1.627   0.324    0.099    0.042    -32.93      9.20  Y
  52413168        spec-56094-kepler05B56094_sp13-168   KIC04839799   293.00061   39.971779    13.825     2012-06-15T17:05:09.33        K3   18.57   4837.51    114.29   4.822   0.295   -0.027    0.159    -52.91     11.70  Y
  52413169        spec-56094-kepler05B56094_sp13-169   KIC05015027   292.94351   40.117943    12.157     2012-06-15T17:05:09.33        G6   57.54   5552.24    129.85   4.570   0.469   -0.001    0.153    -33.07     16.14  Y
  52413170        spec-56094-kepler05B56094_sp13-170   KIC04838639   292.68063   39.960888    12.808     2012-06-15T17:05:09.33        K4   52.18   4119.74     34.70   2.296   0.352    0.115    0.076    -35.14      9.64  N
  52413171        spec-56094-kepler05B56094_sp13-171   KIC05014110   292.70013   40.146252    14.641     2012-06-15T17:05:09.33        K1    7.79   4841.73    218.12   3.091   0.615   -0.324    0.291   -222.98     16.45  N
  52413172        spec-56094-kepler05B56094_sp13-172   KIC04839002   292.78043   39.922443    12.491     2012-06-15T17:05:09.33        G8   96.65   5284.22     98.79   3.696   0.542    0.112    0.122    -33.31     15.63  Y
  52413173        spec-56094-kepler05B56094_sp13-173   KIC04839729   292.98544   39.987415    10.813     2012-06-15T17:05:09.33        F0  143.78   6817.16    111.27   4.145   0.356   -0.078    0.129     -0.28     31.68  Y
  52413174        spec-56094-kepler05B56094_sp13-174   KIC04926778   292.63730   40.025112    13.875     2012-06-15T17:05:09.33        G9   13.46   5207.66    291.52   3.440   0.710   -0.291    0.348     10.38     20.13  Y
  52413175        spec-56094-kepler05B56094_sp13-175   KIC04927985   292.98544   40.083221    13.265     2012-06-15T17:05:09.33        F0   46.36   7419.30    207.32   3.968   0.395    0.336    0.176      1.36     22.00  Y
  52413176        spec-56094-kepler05B56094_sp13-176   KIC05017903   293.76166   40.193027    13.245     2012-06-15T17:05:09.33        F5   36.23   6292.24    210.51   4.076   0.523   -0.295    0.227    -11.38     29.81  Y
  52413177        spec-56094-kepler05B56094_sp13-177   KIC04930550   293.69183   40.010250    13.735     2012-06-15T17:05:09.33        F0   23.75   7439.65    342.28   3.842   0.451    0.260    0.275    -26.04     23.28  Y
  52413178        spec-56094-kepler05B56094_sp13-178   KIC04931743   294.00409   40.026833    10.557     2012-06-15T17:05:09.33        F5   64.12   6339.58    167.13   4.095   0.489   -0.116    0.169    -23.70     27.23  Y
  52413179        spec-56094-kepler05B56094_sp13-179   KIC04930825   293.76617   40.022221    12.328     2012-06-15T17:05:09.33        F0   12.85   6819.09    368.18   4.121   0.413    0.249    0.321    -32.14     26.94  Y
  52413180        spec-56094-kepler05B56094_sp13-180   KIC05018367   293.88107   40.197582    11.553     2012-06-15T17:05:09.33        F0    7.61   6766.20    520.97   3.855   0.498    0.208    0.414      1.62     24.71  Y
  52413182        spec-56094-kepler05B56094_sp13-182   KIC04931729   293.99963   40.012833    13.315     2012-06-15T17:05:09.33        K3   27.11   4864.46    101.23   4.770   0.283    0.116    0.134    -20.16     10.17  Y
  52413184        spec-56094-kepler05B56094_sp13-184   KIC04930906   293.78821   40.080250    11.623     2012-06-15T17:05:09.33        G5   48.22   4607.20     77.52   2.626   0.425    0.152    0.106    -26.11     11.77  Y
  52413185        spec-56094-kepler05B56094_sp13-185   KIC04930403   293.64572   40.005444    13.647     2012-06-15T17:05:09.33        G3   31.24   5827.80    196.44   4.583   0.498   -0.054    0.214    -21.34     18.69  Y
  52413186        spec-56094-kepler05B56094_sp13-186   KIC04930418   293.65005   40.038029    13.913     2012-06-15T17:05:09.33        G3   25.17   5822.52    230.59   4.342   0.568   -0.230    0.253    -57.26     20.26  Y
  52413187        spec-56094-kepler05B56094_sp13-187   KIC05105797   293.64017   40.240639    12.513     2012-06-15T17:05:09.33        G4   40.70   5875.39    176.12   4.549   0.487    0.223    0.167    -25.51     16.37  Y
  52413189        spec-56094-kepler05B56094_sp13-189   KIC04930802   293.76096   40.055389    12.757     2012-06-15T17:05:09.33        G2   57.45   5982.25    166.72   4.217   0.541    0.182    0.153     -3.01     18.80  Y
  52413190        spec-56094-kepler05B56094_sp13-190   KIC05017711   293.70691   40.167721    11.743     2012-06-15T17:05:09.33        G5   70.80   4710.32     69.56   2.615   0.461    0.060    0.102      4.97     12.69  Y
  52413193        spec-56094-kepler05B56094_sp13-193   KIC05017375   293.61575   40.172222    10.940     2012-06-15T17:05:09.33        K4   85.08   4138.34     30.69   2.016   0.387   -0.180    0.076    -19.53     10.67  N
  52413196        spec-56094-kepler05B56094_sp13-196   KIC05018442   293.90302   40.115860    11.109     2012-06-15T17:05:09.33        F7  129.25   6263.38    114.11   4.298   0.455    0.167    0.108    -25.79     21.44  Y
  52413197        spec-56094-kepler05B56094_sp13-197   KIC05018101   293.81110   40.166168    13.819     2012-06-15T17:05:09.33        F9   19.23   5449.22    256.71   4.126   0.648   -0.378    0.312     -0.22     19.86  Y
  52413198        spec-56094-kepler05B56094_sp13-198   KIC04932085   294.08408   40.017307    13.489     2012-06-15T17:05:09.33        F2   36.66   6279.05    205.80   4.193   0.492   -0.035    0.195    -14.93     24.89  Y
  52413200        spec-56094-kepler05B56094_sp13-200   KIC04931385   293.90622   40.057640    13.691     2012-06-15T17:05:09.33        K7   30.87   4558.03     91.24   4.052   0.377   -0.869    0.165     -6.33     17.68  Y
  52413201        spec-56094-kepler05B56094_sp13-201   KIC04567525   293.34299   39.634083    11.180     2012-06-15T17:05:09.33        F0  169.98   6776.42    103.08   4.101   0.361    0.028    0.110    -40.49     26.16  Y
  52413202        spec-56094-kepler05B56094_sp13-202   KIC04471821   293.64124   39.550499    13.411     2012-06-15T17:05:09.33        G5   31.25   4729.20    106.83   2.599   0.505   -0.012    0.149    -65.59     13.36  Y
  52413203        spec-56094-kepler05B56094_sp13-203   KIC04371615   293.33301   39.407139    10.541     2012-06-15T17:05:09.33        G5  114.18   4963.55     83.88   2.816   0.530    0.041    0.120    -36.17     13.55  Y
  52413204        spec-56094-kepler05B56094_sp13-204   KIC04370528   293.06354   39.460724    13.789     2012-06-15T17:05:09.33        G5   21.56   4512.01     98.74   2.947   0.405    0.089    0.134     10.15     11.96  Y
  52413205        spec-56094-kepler05B56094_sp13-205   KIC04568288   293.53299   39.606056    11.692     2012-06-15T17:05:09.33        F5   46.39   6627.48    201.72   4.119   0.431    0.134    0.181    -30.31     24.69  Y
  52413207        spec-56094-kepler05B56094_sp13-207   KIC04470949   293.41864   39.560444    13.909     2012-06-15T17:05:09.33        G5   27.48   4828.65    113.69   3.462   0.395    0.373    0.134    -17.41     11.45  Y
  52413208        spec-56094-kepler05B56094_sp13-208   KIC04370718   293.10950   39.418331    12.388     2012-06-15T17:05:09.33        F9   13.15   5967.73    297.43   4.878   0.451    0.334    0.272     -7.65     18.17  Y
  52413209        spec-56094-kepler05B56094_sp13-209   KIC04371217   293.23300   39.459167    13.368     2012-06-15T17:05:09.33        F9   49.58   5751.88    167.55   4.428   0.529    0.223    0.166    -70.98     19.13  Y
  52413210        spec-56094-kepler05B56094_sp13-210   KIC04371625   293.33578   39.476471    11.329     2012-06-15T17:05:09.33        G1  173.05   6039.26    102.75   4.402   0.471    0.003    0.112      9.68     21.31  Y
  52413211        spec-56094-kepler05B56094_sp13-211   KIC04470779   293.37299   39.573971    10.974     2012-06-15T17:05:09.33        G7  120.49   5484.49     69.52   4.358   0.426    0.395    0.079     -5.62     14.25  Y
  52413212        spec-56094-kepler05B56094_sp13-212   KIC04372700   293.59650   39.436085    13.627     2012-06-15T17:05:09.33        G1   33.75   6049.37    213.86   4.322   0.545    0.008    0.209     -0.84     23.51  Y
  52413213        spec-56094-kepler05B56094_sp13-213   KIC04469448   293.02530   39.525276    11.740     2012-06-15T17:05:09.33        F9  129.21   6121.07    116.30   4.273   0.493    0.063    0.118     -4.14     22.23  Y
  52413214        spec-56094-kepler05B56094_sp13-214   KIC04371997   293.43237   39.440308    13.903     2012-06-15T17:05:09.33        G5   24.90   4969.51    177.76   2.547   0.742   -0.395    0.264    -49.21     18.41  Y
  52413216        spec-56094-kepler05B56094_sp13-216   KIC04568362   293.55078   39.648029     9.285     2012-06-15T17:05:09.33        G5  145.85   4907.85     67.42   2.593   0.533   -0.039    0.106    -27.52     14.62  Y
  52413218        spec-56094-kepler05B56094_sp13-218   KIC04567400   293.30899   39.626026    13.770     2012-06-15T17:05:09.33       A7V   48.32   7514.21    136.54   3.935   0.269    0.316    0.096     27.26     17.07  Y
  52413219        spec-56094-kepler05B56094_sp13-219   KIC04470477   293.29059   39.501110    13.148     2012-06-15T17:05:09.33        F5   45.57   6339.04    187.71   4.318   0.457   -0.051    0.187    -13.82     25.59  Y
  52413221        spec-56094-kepler05B56094_sp13-221   KIC04268371   293.07550   39.368221    13.041     2012-06-15T17:05:09.33        F9   70.10   5795.88    136.58   4.535   0.488    0.181    0.141    -34.34     17.64  Y
  52413223        spec-56094-kepler05B56094_sp13-223   KIC04471557   293.57608   39.501026    13.157     2012-06-15T17:05:09.33        G5   32.15   5013.77    160.46   2.567   0.718   -0.309    0.237    -16.65     19.11  Y
  52413224        spec-56094-kepler05B56094_sp13-224   KIC04372323   293.51028   39.424889    11.652     2012-06-15T17:05:09.33        F0  153.14   6601.51    110.22   4.174   0.383   -0.178    0.127     -6.59     30.74  Y
  52413225        spec-56094-kepler05B56094_sp13-225   KIC04469602   293.06042   39.521610    11.088     2012-06-15T17:05:09.33        G5  134.74   4727.43     53.06   2.574   0.499   -0.173    0.087    -22.91     14.71  Y
  52413227        spec-56094-kepler05B56094_sp13-227   KIC04750609   292.94800   39.855831    13.514     2012-06-15T17:05:09.33        K0   39.23   5106.77    111.48   4.731   0.349    0.086    0.144     -9.21     12.72  Y
  52413228        spec-56094-kepler05B56094_sp13-228   KIC04469204   292.96512   39.568359    13.756     2012-06-15T17:05:09.33        G5   33.83   4859.75    123.17   3.230   0.526   -0.241    0.168    -18.58     15.90  Y
  52413230        spec-56094-kepler05B56094_sp13-230   KIC04566185   292.98767   39.612610    12.968     2012-06-15T17:05:09.33        F5   72.83   6570.79    151.33   4.177   0.413    0.055    0.146    -19.13     25.55  Y
  52413231        spec-56094-kepler05B56094_sp13-231   KIC04659476   293.11020   39.756359    13.216     2012-06-15T17:05:09.33        F5   60.76   6427.08    166.58   4.093   0.458   -0.084    0.165      9.02     27.19  Y
  52413232        spec-56094-kepler05B56094_sp13-232   KIC04566474   293.06772   39.683445    11.309     2012-06-15T17:05:09.33        F0  204.27   7102.04     92.11   4.067   0.338    0.009    0.110    -32.62     28.84  Y
  52413233        spec-56094-kepler05B56094_sp13-233   KIC04750825   293.01541   39.899582    13.994     2012-06-15T17:05:09.33        G0   23.06   4646.92    133.08   2.593   0.802   -0.797    0.218    -19.97     31.53  Y
  52413237        spec-56094-kepler05B56094_sp13-237   KIC04658665   292.89355   39.706669    13.864     2012-06-15T17:05:09.33        G5   16.70   4682.70    118.99   3.044   0.420    0.217    0.150    -44.68     11.10  Y
  52413238        spec-56094-kepler05B56094_sp13-238   KIC04566050   292.94412   39.681000    13.745     2012-06-15T17:05:09.33        G5   25.10   4365.08     80.17   2.168   0.469   -0.153    0.133    -38.15     12.42  N
  52413239        spec-56094-kepler05B56094_sp13-239   KIC04749874   292.74130   39.875610    12.746     2012-06-15T17:05:09.33        G5   55.90   4652.11     74.37   3.259   0.357    0.384    0.093    -29.54     11.49  Y
  52413240        spec-56094-kepler05B56094_sp13-240   KIC04750078   292.79645   39.805416    13.689     2012-06-15T17:05:09.33        F5   44.54   6510.54    186.40   4.203   0.441    0.048    0.175    -42.51     25.01  Y
  52413241        spec-56094-kepler05B56094_sp13-241   KIC04750456   292.90570   39.889641    11.521     2012-06-15T17:05:09.33        G5   77.08   4683.10     69.40   2.891   0.459   -0.108    0.101    -66.42     13.81  Y
  52413242        spec-56094-kepler05B56094_sp13-242   KIC04658442   292.83243   39.791832    13.422     2012-06-15T17:05:09.33        F0   39.54   7436.08    235.50   4.062   0.381   -0.131    0.253    -24.81     29.81  Y
  52413243        spec-56094-kepler05B56094_sp13-243   KIC04469651   293.07428   39.567833    13.146     2012-06-15T17:05:09.33        G0   69.83   6180.14    152.57   4.399   0.470    0.059    0.149    -18.98     21.62  Y
  52413246        spec-56094-kepler05B56094_sp13-246   KIC04566878   293.17291   39.686195    12.394     2012-06-15T17:05:09.33        G0   89.55   6064.60    135.55   4.433   0.475   -0.075    0.146     -5.43     21.81  Y
  52413247        spec-56094-kepler05B56094_sp13-247   KIC04750239   292.84409   39.871555    12.965     2012-06-15T17:05:09.33        F9   28.49   5602.63    165.98   4.335   0.628   -0.241    0.212    -52.08     20.07  Y
  52413248        spec-56094-kepler05B56094_sp13-248   KIC04751423   293.17596   39.839611    13.201     2012-06-15T17:05:09.33        G4   38.83   5645.27    176.28   4.328   0.553    0.010    0.190    -55.73     18.47  Y
  52413249        spec-56094-kepler05B56094_sp13-249   KIC04750420   292.89600   39.866028    13.298     2012-06-15T17:05:09.33        F5   46.81   6289.91    187.10   4.121   0.471   -0.415    0.209    -79.09     26.13  Y
  52413250        spec-56094-kepler05B56094_sp13-250   KIC04469825   293.11957   39.562305    12.724     2012-06-15T17:05:09.33        F5   71.05   6672.86    149.06   4.078   0.392    0.087    0.140    -43.30     22.26  Y
  52414001        spec-56094-kepler05B56094_sp14-001   KIC05088368   288.38574   40.297222    13.450     2012-06-15T17:14:45.69        K0   30.29   5416.76    138.56   4.548   0.388    0.489    0.138     -7.96     10.56  Y
  52414006        spec-56094-kepler05B56094_sp14-006   KIC05088855   288.56378   40.228668    13.849     2012-06-15T17:14:45.69        G5   22.14   4982.81    157.63   3.490   0.532   -0.248    0.207    -58.97     13.61  Y
  52414007        spec-56094-kepler05B56094_sp14-007   KIC05088129   288.29828   40.262470    13.541     2012-06-15T17:14:45.69        G5   10.73   4886.15    217.51   2.534   0.665   -0.336    0.312    -46.63     13.00  Y
  52414008        spec-56094-kepler05B56094_sp14-008   KIC05000307   288.41299   40.184639    11.231     2012-06-15T17:14:45.69        G5  119.46   4925.48     87.29   2.381   0.607   -0.393    0.145      8.73     13.88  Y
  52414009        spec-56094-kepler05B56094_sp14-009   KIC04999776   288.20901   40.199722    13.925     2012-06-15T17:14:45.69        G3   18.45   5762.10    254.03   4.153   0.613   -0.364    0.283    -78.23     17.97  Y
  52414011        spec-56094-kepler05B56094_sp14-011   KIC05088520   288.44650   40.298779    13.528     2012-06-15T17:14:45.69        F0   51.96   6525.34    172.41   4.267   0.397   -0.176    0.181    -24.12     25.33  Y
  52414012        spec-56094-kepler05B56094_sp14-012   KIC04912962   288.46201   40.063000    13.614     2012-06-15T17:14:45.69        G8   14.61   5563.23    214.78   4.714   0.438    0.234    0.222    -35.72     11.90  Y
  52414015        spec-56094-kepler05B56094_sp14-015   KIC04913236   288.56479   40.096474    13.050     2012-06-15T17:14:45.69        F2   55.34   6119.62    159.27   4.336   0.473   -0.220    0.172    -25.84     20.59  Y
  52414017        spec-56094-kepler05B56094_sp14-017   KIC05087808   288.18521   40.280998    13.182     2012-06-15T17:14:45.69        G5   28.30   5123.17    152.74   3.218   0.602   -0.143    0.199    -13.91     13.68  Y
  52414018        spec-56094-kepler05B56094_sp14-018   KIC04999737   288.19586   40.167110    13.673     2012-06-15T17:14:45.69        G8   34.36   5538.36    150.32   4.493   0.460    0.112    0.164     17.62     13.17  Y
  52414020        spec-56094-kepler05B56094_sp14-020   KIC05000486   288.48901   40.160500    12.890     2012-06-15T17:14:45.69        F5   73.08   6322.93    144.49   4.284   0.439    0.087    0.134    -38.14     18.76  Y
  52414023        spec-56094-kepler05B56094_sp14-023   KIC05088231   288.33929   40.214584    12.974     2012-06-15T17:14:45.69        G5   40.74   4861.72    125.75   2.288   0.627   -0.441    0.201     45.44     13.51  Y
  52414024        spec-56094-kepler05B56094_sp14-024   KIC04999571   288.12274   40.153000    12.907     2012-06-15T17:14:45.69        G7   32.60   5447.19    162.91   4.378   0.500   -0.054    0.190      2.96     14.56  Y
  52414026        spec-56094-kepler05B56094_sp14-026   KIC04452888   288.10712   39.505814    12.253     2012-06-15T17:14:45.69        K7   61.79   3914.48     18.92   1.936   0.326   -0.110    0.071     -5.96      8.80  N
  52414027        spec-56094-kepler05B56094_sp14-027   KIC04249688   287.87967   39.313805    13.951     2012-06-15T17:14:45.69        G7   27.06   5524.73    188.91   4.438   0.542   -0.717    0.275     20.51     20.06  Y
  52414028        spec-56094-kepler05B56094_sp14-028   KIC04145409   288.21002   39.252090    13.190     2012-06-15T17:14:45.69        K3   63.11   4974.71     80.71   4.660   0.305    0.057    0.110    -38.16     10.72  N
  52414029        spec-56094-kepler05B56094_sp14-029   KIC04250472   288.14676   39.355755    12.834     2012-06-15T17:14:45.69        G3   12.03   5820.36    333.13   4.013   0.625    0.040    0.303    -17.13     18.97  N
  52414030        spec-56094-kepler05B56094_sp14-030   KIC04144729   287.99411   39.294693    13.151     2012-06-15T17:14:45.69        G5   27.68   4802.63    111.55   3.379   0.432   -0.055    0.148    -34.75     11.72  Y
  52414031        spec-56094-kepler05B56094_sp14-031   KIC04144796   288.01462   39.245083    13.197     2012-06-15T17:14:45.69        G5    8.22   4926.22    269.27   2.752   0.708   -0.357    0.370     10.20     16.99  Y
  52414034        spec-56094-kepler05B56094_sp14-034   KIC04145706   288.30966   39.262711    10.711     2012-06-15T17:14:45.69        G5  150.35   4936.87     79.83   2.460   0.618   -0.411    0.134    -17.91     14.67  N
  52414035        spec-56094-kepler05B56094_sp14-035   KIC04144238   287.83429   39.214306    13.757     2012-06-15T17:14:45.69        F2   30.39   6116.59    232.58   4.074   0.612   -0.421    0.264     -5.97     27.83  Y
  52414039        spec-56094-kepler05B56094_sp14-039   KIC04353073   288.05450   39.431473    12.309     2012-06-15T17:14:45.69        K4   70.58   4266.84     45.03   2.585   0.358    0.061    0.083    -31.75      9.98  N
  52414041        spec-56094-kepler05B56094_sp14-041   KIC04144574   287.94528   39.268444    13.150     2012-06-15T17:14:45.69        F9   89.93   5796.79    135.35   4.326   0.508    0.089    0.138      1.35     15.89  Y
  52414043        spec-56094-kepler05B56094_sp14-043   KIC04250722   288.23404   39.367306    14.218     2012-06-15T17:14:45.69        G2   10.16   5910.01    343.13   4.300   0.602    0.078    0.316    -27.06     19.46  N
  52414049        spec-56094-kepler05B56094_sp14-049   KIC04353464   288.19562   39.412830    13.930     2012-06-15T17:14:45.69        F2   37.71   6234.98    189.79   4.193   0.518   -0.132    0.192    -14.53     21.03  N
  52414050        spec-56094-kepler05B56094_sp14-050   KIC04249614   287.85071   39.358055    11.703     2012-06-15T17:14:45.69        F5  101.69   6397.76    131.98   4.046   0.435   -0.331    0.149     18.81     25.56  Y
  52414051        spec-56094-kepler05B56094_sp14-051   KIC04356127   289.04880   39.474667    11.176     2012-06-15T17:14:45.69        G3  147.18   5769.21    103.78   4.402   0.483   -0.338    0.130    -11.59     16.30  Y
  52414055        spec-56094-kepler05B56094_sp14-055   KIC04252716   288.88272   39.380722    12.137     2012-06-15T17:14:45.69        F0  137.44   7498.01    128.62   3.909   0.408   -0.070    0.153    -21.72     33.51  Y
  52414056        spec-56094-kepler05B56094_sp14-056   KIC04147947   289.00089   39.269169    13.055     2012-06-15T17:14:45.69        G4   64.64   5754.95    138.43   4.461   0.497   -0.039    0.154    -12.71     17.15  Y
  52414057        spec-56094-kepler05B56094_sp14-057   KIC04253224   289.04083   39.311668    13.701     2012-06-15T17:14:45.69        F7   30.12   6260.35    228.80   4.183   0.505    0.005    0.209    -20.19     21.04  Y
  52414058        spec-56094-kepler05B56094_sp14-058   KIC04454958   288.82834   39.596416    13.180     2012-06-15T17:14:45.69        G7    8.30   5708.16    401.06   4.068   0.699   -0.143    0.416    -45.36     22.90  Y
  52414059        spec-56094-kepler05B56094_sp14-059   KIC04454906   288.80991   39.515667    12.752     2012-06-15T17:14:45.69        F0   79.26   6821.54    148.46   4.174   0.364   -0.198    0.173    -65.92     32.44  Y
  52414062        spec-56094-kepler05B56094_sp14-062   KIC04147444   288.86743   39.264973    10.762     2012-06-15T17:14:45.69        F2  203.33   6287.34     91.72   4.318   0.445    0.034    0.099    -17.70     21.16  Y
  52414063        spec-56094-kepler05B56094_sp14-063   KIC04355900   288.98041   39.487305    12.060     2012-06-15T17:14:45.69        G7   45.45   5183.91    162.48   2.769   0.744   -0.329    0.234    -36.72     17.80  Y
  52414064        spec-56094-kepler05B56094_sp14-064   KIC04455762   289.07651   39.531860    13.413     2012-06-15T17:14:45.69        G5   26.28   4970.91    133.15   3.488   0.470    0.170    0.162    -34.90     12.62  Y
  52414067        spec-56094-kepler05B56094_sp14-067   KIC04355797   288.95279   39.429249    13.883     2012-06-15T17:14:45.69        F8   32.35   6192.19    218.66   4.083   0.543    0.152    0.187    -28.89     19.89  Y
  52414068        spec-56094-kepler05B56094_sp14-068   KIC04455093   288.87393   39.525112    13.643     2012-06-15T17:14:45.69        F2   33.39   6270.52    209.74   4.082   0.554    0.056    0.192    -21.94     22.05  Y
  52414069        spec-56094-kepler05B56094_sp14-069   KIC04252818   288.91299   39.311527    11.456     2012-06-15T17:14:45.69        G4  162.38   5597.98    100.82   4.059   0.556   -0.053    0.120    -68.42     17.29  Y
  52414071        spec-56094-kepler05B56094_sp14-071   KIC04455561   289.01208   39.549862    13.285     2012-06-15T17:14:45.69        K5   13.20   4561.75    125.71   4.253   0.312   -0.372    0.188     -8.62     13.29  Y
  52414072        spec-56094-kepler05B56094_sp14-072   KIC04355160   288.76526   39.413029    12.585     2012-06-15T17:14:45.69        G5   87.91   5116.88    111.02   3.269   0.621   -0.334    0.156      2.79     17.01  Y
  52414073        spec-56094-kepler05B56094_sp14-073   KIC04355012   288.71442   39.453499    11.764     2012-06-15T17:14:45.69        F0  206.80   7214.91     89.74   3.819   0.367    0.338    0.091      0.89     22.46  Y
  52414074        spec-56094-kepler05B56094_sp14-074   KIC04252671   288.86908   39.309860    13.047     2012-06-15T17:14:45.69        G2   19.80   5934.88    313.43   3.646   0.829   -0.415    0.367    -23.02     33.19  Y
  52414076        spec-56094-kepler05B56094_sp14-076   KIC04915545   289.34436   40.000973    12.086     2012-06-15T17:14:45.69        G3  133.68   5963.27    111.25   4.336   0.493    0.155    0.111     10.69     18.23  Y
  52414077        spec-56094-kepler05B56094_sp14-077   KIC04916165   289.54269   40.079582    12.217     2012-06-15T17:14:45.69        G4  106.19   5657.32    122.54   3.830   0.614   -0.068    0.139    -66.27     18.43  Y
  52414078        spec-56094-kepler05B56094_sp14-078   KIC05090690   289.19141   40.263168    13.252     2012-06-15T17:14:45.69        F5   60.59   6245.68    177.89   3.994   0.572   -0.288    0.203    -67.68     37.31  Y
  52414079        spec-56094-kepler05B56094_sp14-079   KIC04914923   289.14542   40.047306     9.458     2012-06-15T17:14:45.69        G3  391.61   5819.61     67.82   4.155   0.506    0.130    0.078    -50.50     17.77  Y
  52414080        spec-56094-kepler05B56094_sp14-080   KIC04915856   289.44135   40.040028    13.192     2012-06-15T17:14:45.69        G0   64.74   5923.25    163.13   4.114   0.589   -0.422    0.196    -66.95     26.84  Y
  52414081        spec-56094-kepler05B56094_sp14-081   KIC05003217   289.39355   40.108276    13.281     2012-06-15T17:14:45.69        G2   54.97   5892.21    176.95   4.154   0.597   -0.358    0.207      1.97     26.45  Y
  52414082        spec-56094-kepler05B56094_sp14-082   KIC05002605   289.19220   40.197418    11.528     2012-06-15T17:14:45.69        F2  124.18   6039.26    121.43   4.032   0.549   -0.384    0.146     -9.90     26.63  Y
  52414083        spec-56094-kepler05B56094_sp14-083   KIC05002361   289.12030   40.160168    11.093     2012-06-15T17:14:45.69        F0  251.97   6800.45     88.61   4.099   0.363   -0.014    0.102    -26.40     29.54  Y
  52414085        spec-56094-kepler05B56094_sp14-085   KIC04738692   289.36145   39.888527    12.155     2012-06-15T17:14:45.69        F5  179.08   6629.80    103.57   4.169   0.374   -0.035    0.111    -39.99     24.95  Y
  52414089        spec-56094-kepler05B56094_sp14-089   KIC04826673   289.09180   39.983891    13.697     2012-06-15T17:14:45.69        G5   29.94   5014.25    136.97   3.604   0.522   -0.212    0.181    -53.47     14.92  Y
  52414091        spec-56094-kepler05B56094_sp14-091   KIC04826941   289.17886   39.971584    13.917     2012-06-15T17:14:45.69        G2   27.51   6053.32    212.76   4.323   0.534    0.039    0.204      4.79     20.95  Y
  52414092        spec-56094-kepler05B56094_sp14-092   KIC04827723   289.41785   39.945000    13.359     2012-06-15T17:14:45.69        G8   61.98   5381.31    115.32   4.606   0.415    0.125    0.138    -62.93     13.84  Y
  52414095        spec-56094-kepler05B56094_sp14-095   KIC05002557   289.17642   40.112057    12.944     2012-06-15T17:14:45.69        F5   81.56   6502.17    144.16   4.230   0.415   -0.090    0.151     -4.44     27.37  Y
  52414096        spec-56094-kepler05B56094_sp14-096   KIC04827260   289.27780   39.919834    13.027     2012-06-15T17:14:45.69        F2   77.43   6164.09    144.12   4.187   0.498   -0.153    0.152      0.18     23.52  Y
  52414100        spec-56094-kepler05B56094_sp14-100   KIC05090492   289.13138   40.233307    12.649     2012-06-15T17:14:45.69        F0   21.13   6633.37    269.67   4.028   0.455   -0.141    0.272    -42.99     27.71  Y
  52414102        spec-56094-kepler05B56094_sp14-102   KIC04911725   287.99759   40.008221    14.578     2012-06-15T17:14:45.69        F2    8.06   5924.74    436.36   3.785   0.894   -0.793    0.563     -9.38     35.47  N
  52414103        spec-56094-kepler05B56094_sp14-103   KIC04823976   288.17542   39.958500    13.031     2012-06-15T17:14:45.69        F5   37.03   6155.31    208.35   4.097   0.527   -0.425    0.237    -15.42     28.95  Y
  52414104        spec-56094-kepler05B56094_sp14-104   KIC04824197   288.25616   39.927193    13.346     2012-06-15T17:14:45.69        F0   45.73   6988.19    174.62   4.039   0.382   -0.200    0.219    -19.36     37.60  Y
  52414106        spec-56094-kepler05B56094_sp14-106   KIC04912474   288.27542   40.057667    11.711     2012-06-15T17:14:45.69        F9   88.94   5697.00    128.17   4.289   0.535   -0.004    0.142    -63.16     18.16  Y
  52414107        spec-56094-kepler05B56094_sp14-107   KIC04912702   288.35999   40.077641     9.859     2012-06-15T17:14:45.69        G7  185.53   5156.10     76.20   2.694   0.656   -0.254    0.125    -42.56     17.49  Y
  52414108        spec-56094-kepler05B56094_sp14-108   KIC04824775   288.46378   39.940868    13.004     2012-06-15T17:14:45.69        K4   49.65   4230.60     57.19   2.375   0.435   -0.329    0.124     18.91     12.08  N
  52414109        spec-56094-kepler05B56094_sp14-109   KIC04912090   288.13580   40.088722    13.848     2012-06-15T17:14:45.69        G6   22.75   5527.27    212.56   4.035   0.652   -0.349    0.254      8.95     22.75  Y
  52414110        spec-56094-kepler05B56094_sp14-110   KIC04912589   288.32050   40.000526    12.869     2012-06-15T17:14:45.69        G3   49.17   5633.01    158.09   4.362   0.549   -0.712    0.237     12.13     27.52  Y
  52414111        spec-56094-kepler05B56094_sp14-111   KIC04735571   288.28635   39.882736    13.388     2012-06-15T17:14:45.69        K0   50.99   5102.67    103.97   4.614   0.359    0.098    0.134    -37.45     12.66  N
  52414112        spec-56094-kepler05B56094_sp14-112   KIC04735672   288.32950   39.829834    13.998     2012-06-15T17:14:45.69        G4   38.19   5738.02    180.31   3.991   0.620   -0.010    0.187     -3.18     19.37  Y
  52414113        spec-56094-kepler05B56094_sp14-113   KIC04735591   288.29480   39.825832    12.273     2012-06-15T17:14:45.69        G5   86.27   4770.93     89.38   2.519   0.577   -0.336    0.138    -11.10     15.88  N
  52414116        spec-56094-kepler05B56094_sp14-116   KIC04824479   288.35800   39.945663    13.806     2012-06-15T17:14:45.69        F5    8.85   6418.76    361.83   4.301   0.490    0.074    0.303    -19.39     24.26  N
  52414117        spec-56094-kepler05B56094_sp14-117   KIC04912918   288.44489   40.025166    11.344     2012-06-15T17:14:45.69        G5   25.62   4812.15    127.47   3.142   0.496   -0.119    0.171    -32.58     13.33  Y
  52414118        spec-56094-kepler05B56094_sp14-118   KIC04735336   288.20193   39.879665    14.072     2012-06-15T17:14:45.69        G5   11.19   5178.90    221.10   3.594   0.610   -0.047    0.263     -7.28     15.75  N
  52414119        spec-56094-kepler05B56094_sp14-119   KIC04823854   288.13376   39.997002    12.857     2012-06-15T17:14:45.69        G3    9.29   5841.33    333.07   4.546   0.551    0.068    0.332    -32.07     20.37  Y
  52414120        spec-56094-kepler05B56094_sp14-120   KIC04735288   288.18381   39.820095    13.922     2012-06-15T17:14:45.69        G8   26.27   4918.63    148.87   3.343   0.563   -0.401    0.205   -110.15     16.26  N
  52414121        spec-56094-kepler05B56094_sp14-121   KIC04823456   287.97342   39.933895    11.086     2012-06-15T17:14:45.69        G5    7.84   4798.35    191.79   2.611   0.576   -0.058    0.263      5.23     13.63  N
  52414125        spec-56094-kepler05B56094_sp14-125   KIC04999297   288.03445   40.107750    12.085     2012-06-15T17:14:45.69        F5   90.71   6131.03    146.79   4.103   0.527   -0.569    0.187    -52.95     32.27  Y
  52414128        spec-56094-kepler05B56094_sp14-128   KIC05089498   288.80191   40.288471    11.319     2012-06-15T17:14:45.69        F0  195.15   7081.42     94.54   4.055   0.374    0.213    0.107    -31.68     32.60  Y
  52414129        spec-56094-kepler05B56094_sp14-129   KIC05089037   288.63309   40.226891    12.243     2012-06-15T17:14:45.69        F5  115.65   6299.10    124.85   4.088   0.477   -0.079    0.129    -22.16     24.53  Y
  52414130        spec-56094-kepler05B56094_sp14-130   KIC04913584   288.70459   40.036835    13.307     2012-06-15T17:14:45.69        K5   29.65   4000.69     31.54   1.930   0.371   -0.226    0.106    -67.66     10.50  N
  52414132        spec-56094-kepler05B56094_sp14-132   KIC05089918   288.92969   40.220367    12.445     2012-06-15T17:14:45.69        G7   80.05   5003.35    118.40   2.719   0.707   -0.536    0.182    -97.55     17.36  N
  52414133        spec-56094-kepler05B56094_sp14-133   KIC05001185   288.72360   40.103489    12.751     2012-06-15T17:14:45.69        G5   61.03   4765.89     90.62   2.593   0.506   -0.022    0.131    -19.23     13.54  N
  52414136        spec-56094-kepler05B56094_sp14-136   KIC05001685   288.89328   40.110832    13.990     2012-06-15T17:14:45.69        G6   25.36   5645.66    201.86   4.256   0.571    0.055    0.210   -110.65     18.03  Y
  52414137        spec-56094-kepler05B56094_sp14-137   KIC04913910   288.83313   40.067703    15.211     2012-06-15T17:14:45.69        K7    6.23   4077.80     75.70   4.692   0.219   -0.291    0.191    -26.05     11.00  Y
  52414139        spec-56094-kepler05B56094_sp14-139   KIC04914423   288.98453   40.064529    12.287     2012-06-15T17:14:45.69        G3  109.62   5900.69    119.33   4.163   0.545    0.089    0.122    -38.92     18.98  Y
  52414140        spec-56094-kepler05B56094_sp14-140   KIC04825143   288.59988   39.986168    12.711     2012-06-15T17:14:45.69        F0  101.88   6651.42    128.87   4.174   0.379   -0.150    0.144     16.48     28.69  Y
  52414141        spec-56094-kepler05B56094_sp14-141   KIC05001768   288.91904   40.158001    13.580     2012-06-15T17:14:45.69        G4   40.25   5879.62    173.56   4.319   0.524    0.346    0.154    -25.57     16.30  Y
  52414144        spec-56094-kepler05B56094_sp14-144   KIC04913771   288.78287   40.034863    12.071     2012-06-15T17:14:45.69        G5  100.92   4792.09     77.16   2.849   0.512   -0.192    0.115    -34.29     14.22  Y
  52414145        spec-56094-kepler05B56094_sp14-145   KIC05089331   288.73917   40.214169    13.837     2012-06-15T17:14:45.69        G4   38.24   5734.62    174.48   4.001   0.584    0.252    0.166    -12.58     17.34  Y
  52414146        spec-56094-kepler05B56094_sp14-146   KIC05089833   288.90378   40.295860    13.983     2012-06-15T17:14:45.69        G4   33.78   5811.12    196.70   4.034   0.604    0.193    0.185    -16.37     19.04  Y
  52414147        spec-56094-kepler05B56094_sp14-147   KIC05089305   288.73166   40.286751    12.871     2012-06-15T17:14:45.69        G5   60.83   4834.66    109.87   2.569   0.635   -0.393    0.168   -113.63     16.87  Y
  52414149        spec-56094-kepler05B56094_sp14-149   KIC05090026   288.96521   40.288471    11.655     2012-06-15T17:14:45.69        G0  200.67   6166.84    102.43   4.141   0.497    0.186    0.098    -35.86     20.62  N
  52414151        spec-56094-kepler05B56094_sp14-151   KIC04552267   288.96799   39.647167    13.824     2012-06-15T17:14:45.69        G3   28.82   5843.68    224.69   4.267   0.595    0.033    0.223    -33.18     20.94  Y
  52414152        spec-56094-kepler05B56094_sp14-152   KIC04551461   288.70200   39.643890    13.466     2012-06-15T17:14:45.69        F5   66.76   6175.77    160.36   3.911   0.572   -0.011    0.156    -27.73     25.68  Y
  52414155        spec-56094-kepler05B56094_sp14-155   KIC04645245   288.91229   39.764889    11.065     2012-06-15T17:14:45.69        F2  173.66   6130.95    104.52   4.337   0.465   -0.258    0.127     -3.20     26.59  Y
  52414157        spec-56094-kepler05B56094_sp14-157   KIC04646245   289.20670   39.705582    10.930     2012-06-15T17:14:45.69        G5   95.20   4663.77     56.95   2.799   0.391    0.289    0.078    -23.44     11.32  Y
  52414158        spec-56094-kepler05B56094_sp14-158   KIC04737442   288.97696   39.861526    12.453     2012-06-15T17:14:45.69        G5   92.16   4832.92     92.86   2.571   0.589   -0.247    0.143     -5.80     16.18  Y
  52414160        spec-56094-kepler05B56094_sp14-160   KIC04826652   289.08737   39.906361    11.086     2012-06-15T17:14:45.69        G5  109.74   4753.45     62.78   2.670   0.461    0.092    0.093    -64.67     13.43  Y
  52414161        spec-56094-kepler05B56094_sp14-161   KIC04552607   289.07379   39.641808    13.521     2012-06-15T17:14:45.69        F5   48.55   6400.40    191.89   3.976   0.506   -0.029    0.183    -12.47     28.75  Y
  52414163        spec-56094-kepler05B56094_sp14-163   KIC04551723   288.79129   39.632721    14.000     2012-06-15T17:14:45.69        G3   43.94   5668.06    185.82   4.091   0.660   -0.504    0.234   -117.21     25.73  Y
  52414164        spec-56094-kepler05B56094_sp14-164   KIC04646583   289.31378   39.784111    13.252     2012-06-15T17:14:45.69        G7   60.11   5539.20    128.42   4.472   0.489   -0.005    0.152    -64.32     17.38  Y
  52414166        spec-56094-kepler05B56094_sp14-166   KIC04645952   289.11459   39.710640    11.354     2012-06-15T17:14:45.69        F5  175.35   6595.61    108.22   4.229   0.395    0.011    0.117     -7.73     29.38  Y
  52414167        spec-56094-kepler05B56094_sp14-167   KIC04552062   288.89728   39.635723    13.747     2012-06-15T17:14:45.69        F5    7.54   6050.83    480.43   3.942   0.994   -0.712    0.627    -32.44     46.47  Y
  52414169        spec-56094-kepler05B56094_sp14-169   KIC04645692   289.03821   39.745808    11.099     2012-06-15T17:14:45.69        G5  147.61   4804.06     68.82   2.619   0.525   -0.106    0.107     19.97     15.31  Y
  52414170        spec-56094-kepler05B56094_sp14-170   KIC04552962   289.17734   39.634888    13.133     2012-06-15T17:14:45.69        F5   59.42   6514.03    173.63   4.191   0.443   -0.038    0.175    -34.47     28.92  Y
  52414171        spec-56094-kepler05B56094_sp14-171   KIC04645822   289.07608   39.782028    13.912     2012-06-15T17:14:45.69        F0    6.85   4936.65    508.60   2.045   1.315   -1.897    0.821     47.22    211.72  Y
  52414173        spec-56094-kepler05B56094_sp14-173   KIC04737302   288.92670   39.811779    11.554     2012-06-15T17:14:45.69        F0  150.84   7278.81    102.21   3.778   0.397    0.594    0.093    -68.23     22.74  Y
  52414174        spec-56094-kepler05B56094_sp14-174   KIC04738610   289.33499   39.858223    11.733     2012-06-15T17:14:45.69        K3   69.79   4348.98     55.55   2.237   0.427   -0.019    0.094    -49.42     12.07  Y
  52414175        spec-56094-kepler05B56094_sp14-175   KIC04552152   288.93179   39.673416    12.933     2012-06-15T17:14:45.69        F2   44.90   6070.06    185.13   3.858   0.612    0.078    0.173    -32.83     23.20  Y
  52414176        spec-56094-kepler05B56094_sp14-176   KIC04251537   288.50302   39.392273    11.850     2012-06-15T17:14:45.69        G3  137.68   5748.57    110.84   4.371   0.530   -0.322    0.145    -69.87     23.55  N
  52414178        spec-56094-kepler05B56094_sp14-178   KIC04454505   288.66797   39.562752    13.471     2012-06-15T17:14:45.69        G5   24.13   4900.63    154.20   3.045   0.632   -0.450    0.215     -5.42     19.98  Y
  52414179        spec-56094-kepler05B56094_sp14-179   KIC04252002   288.65173   39.324699    11.390     2012-06-15T17:14:45.69        G5   88.44   4822.80     88.52   3.197   0.494   -0.184    0.126    -17.31     15.58  N
  52414180        spec-56094-kepler05B56094_sp14-180   KIC04251229   288.39572   39.318085    13.201     2012-06-15T17:14:45.69        F0   79.51   6705.09    147.16   4.150   0.393   -0.022    0.153    -44.37     28.54  N
  52414181        spec-56094-kepler05B56094_sp14-181   KIC04146069   288.42715   39.235317    14.188     2012-06-15T17:14:45.69        F7   23.96   6052.88    258.10   4.136   0.601   -0.612    0.317    -24.87     34.54  N
  52414182        spec-56094-kepler05B56094_sp14-182   KIC04453805   288.43100   39.500919    14.673     2012-06-15T17:14:45.69        G7    7.66   5390.96    366.16   4.037   0.719   -0.247    0.428    -49.44     23.77  N
  52414183        spec-56094-kepler05B56094_sp14-183   KIC04251510   288.49045   39.309284    12.696     2012-06-15T17:14:45.69        G9   36.20   5142.45    141.52   3.724   0.538   -0.046    0.183     -9.89     16.37  N
  52414184        spec-56094-kepler05B56094_sp14-184   KIC04354804   288.64517   39.454594    14.103     2012-06-15T17:14:45.69        G5   22.83   4911.66    156.09   3.191   0.546   -0.040    0.199     -1.03     15.44  Y
  52414185        spec-56094-kepler05B56094_sp14-185   KIC04251300   288.41663   39.381649    13.334     2012-06-15T17:14:45.69        G9   17.45   4892.74    177.02   3.195   0.635   -0.543    0.246    -40.19     19.13  N
  52414186        spec-56094-kepler05B56094_sp14-186   KIC04353748   288.29169   39.494865    12.204     2012-06-15T17:14:45.69        G9   98.78   4815.78     87.97   3.063   0.547   -0.426    0.131   -119.03     18.13  N
  52414187        spec-56094-kepler05B56094_sp14-187   KIC04146614   288.61633   39.241211    13.831     2012-06-15T17:14:45.69        G4   21.19   5602.16    228.21   4.381   0.583   -0.189    0.266    -16.42     21.06  N
  52414189        spec-56094-kepler05B56094_sp14-189   KIC04354572   288.56375   39.451969    12.279     2012-06-15T17:14:45.69        G2  116.02   5990.21    126.38   4.075   0.562    0.115    0.125    -34.22     21.40  N
  52414190        spec-56094-kepler05B56094_sp14-190   KIC04252170   288.70779   39.391193    10.230     2012-06-15T17:14:45.69        K3  152.65   4214.49     32.52   1.655   0.487   -0.813    0.085    -48.63     15.40  Y
  52414195        spec-56094-kepler05B56094_sp14-195   KIC04251855   288.60553   39.378906    10.581     2012-06-15T17:14:45.69        G5   18.70   4651.71    130.10   2.666   0.473    0.170    0.168    -30.90     12.54  N
  52414196        spec-56094-kepler05B56094_sp14-196   KIC04146898   288.69836   39.250732    12.696     2012-06-15T17:14:45.69        F0   17.23   6579.43    283.16   4.185   0.411   -0.491    0.328      5.88     32.73  N
  52414197        spec-56094-kepler05B56094_sp14-197   KIC04354254   288.46500   39.430775    12.533     2012-06-15T17:14:45.69        G0   91.19   6114.32    141.75   4.179   0.529   -0.027    0.145    -20.35     24.18  N
  52414198        spec-56094-kepler05B56094_sp14-198   KIC04146351   288.52771   39.270378    14.082     2012-06-15T17:14:45.69        G3    8.03   5795.66    355.37   4.003   0.647    0.109    0.298    -11.21     24.81  N
  52414200        spec-56094-kepler05B56094_sp14-200   KIC04453590   288.35815   39.543480    11.713     2012-06-15T17:14:45.69        K3   78.83   4379.68     49.24   2.603   0.384    0.111    0.080    -23.92     11.72  N
  52414202        spec-56094-kepler05B56094_sp14-202   KIC04736611   288.68259   39.881805    11.748     2012-06-15T17:14:45.69        G5   33.83   4954.06    148.86   3.019   0.614   -0.160    0.199     -2.96     17.97  Y
  52414203        spec-56094-kepler05B56094_sp14-203   KIC04644952   288.81192   39.770668    13.828     2012-06-15T17:14:45.69        G8   34.72   5506.25    172.20   4.422   0.544   -0.112    0.212      1.84     19.92  Y
  52414205        spec-56094-kepler05B56094_sp14-205   KIC04643841   288.42172   39.757526    13.248     2012-06-15T17:14:45.69        G3   58.93   5618.29    180.37   3.976   0.816   -0.850    0.261   -114.22     37.88  Y
  52414206        spec-56094-kepler05B56094_sp14-206   KIC04644327   288.59680   39.733833    12.539     2012-06-15T17:14:45.69        K0   18.65   4855.91    283.32   2.671   1.099   -1.165    0.414    -32.89     48.97  Y
  52414207        spec-56094-kepler05B56094_sp14-207   KIC04826087   288.91730   39.964279     9.500     2012-06-15T17:14:45.69        G5  450.37   4710.54     39.87   2.750   0.456   -0.049    0.067    -35.67     14.80  Y
  52414208        spec-56094-kepler05B56094_sp14-208   KIC04644594   288.69540   39.763638    12.328     2012-06-15T17:14:45.69        K5   58.08   4084.71     36.45   1.963   0.428   -0.408    0.112    -64.61     14.20  Y
  52414212        spec-56094-kepler05B56094_sp14-212   KIC04735899   288.42599   39.817081    13.454     2012-06-15T17:14:45.69        G4   46.94   5684.45    165.61   4.279   0.557    0.138    0.171    -66.97     19.11  Y
  52414213        spec-56094-kepler05B56094_sp14-213   KIC04736349   288.59219   39.879276    13.680     2012-06-15T17:14:45.69        G3   41.04   5959.80    182.80   4.360   0.536    0.184    0.171    -27.72     20.01  Y
  52414214        spec-56094-kepler05B56094_sp14-214   KIC04644300   288.58499   39.711529    13.689     2012-06-15T17:14:45.69        K4    6.67   4829.68    158.40   4.848   0.278    0.412    0.184    -30.30     10.52  Y
  52414217        spec-56094-kepler05B56094_sp14-217   KIC04644085   288.51758   39.764610    13.747     2012-06-15T17:14:45.69        G5   19.31   4725.53    117.31   3.660   0.355    0.403    0.137    -12.93     11.78  Y
  52414218        spec-56094-kepler05B56094_sp14-218   KIC04824957   288.53183   39.952831    12.035     2012-06-15T17:14:45.69        F5  130.59   6452.84    120.05   4.090   0.457    0.217    0.110    -37.40     24.24  Y
  52414220        spec-56094-kepler05B56094_sp14-220   KIC04736137   288.51566   39.883530    12.448     2012-06-15T17:14:45.69        G0   63.23   6153.09    160.97   4.315   0.509    0.119    0.153    -37.81     22.72  Y
  52414221        spec-56094-kepler05B56094_sp14-221   KIC04825420   288.69821   39.949528    13.318     2012-06-15T17:14:45.69        K0   34.16   5385.37    161.02   4.104   0.554    0.051    0.184    -19.00     17.63  Y
  52414225        spec-56094-kepler05B56094_sp14-225   KIC04644960   288.81400   39.790359    13.254     2012-06-15T17:14:45.69        K0   49.50   5233.50    112.26   4.712   0.380    0.183    0.138    -15.44     14.24  Y
  52414226        spec-56094-kepler05B56094_sp14-226   KIC04550706   288.42334   39.640392    12.647     2012-06-15T17:14:45.69        F2   86.72   6065.30    137.01   4.404   0.490   -0.265    0.163    -50.53     25.95  N
  52414228        spec-56094-kepler05B56094_sp14-228   KIC04352724   287.92789   39.495480    13.118     2012-06-15T17:14:45.69        F2   30.82   6340.09    209.15   4.290   0.471    0.196    0.181    -61.25     20.13  N
  52414229        spec-56094-kepler05B56094_sp14-229   KIC04453074   288.17352   39.554741    12.919     2012-06-15T17:14:45.69        F0   64.71   6848.47    157.66   4.137   0.371   -0.071    0.171    -37.90     29.54  N
  52414235        spec-56094-kepler05B56094_sp14-235   KIC04453339   288.26859   39.590561    14.636     2012-06-15T17:14:45.69        F6   13.78   6330.55    243.51   4.764   0.339   -0.061    0.241      9.60     19.46  N
  52414236        spec-56094-kepler05B56094_sp14-236   KIC04734777   287.98990   39.811028    11.857     2012-06-15T17:14:45.69        G5    6.17   4451.84    135.44   1.019   0.305   -0.042    0.186    -68.67     10.22  N
  52414237        spec-56094-kepler05B56094_sp14-237   KIC04643593   288.33041   39.792000    13.726     2012-06-15T17:14:45.69        G3   30.88   5909.46    190.49   4.595   0.496    0.140    0.192     -1.20     20.26  Y
  52414238        spec-56094-kepler05B56094_sp14-238   KIC04550184   288.22855   39.622704    13.893     2012-06-15T17:14:45.69        F5   17.70   6734.49    250.30   4.467   0.340   -0.044    0.246      7.10     24.76  N
  52414240        spec-56094-kepler05B56094_sp14-240   KIC04550272   288.25922   39.690647    13.813     2012-06-15T17:14:45.69        K4   13.46   4194.62     71.96   1.094   0.387   -0.446    0.147    -97.60     13.90  N
  52414241        spec-56094-kepler05B56094_sp14-241   KIC04549756   288.06509   39.661762    13.065     2012-06-15T17:14:45.69        F0   21.77   7369.36    320.13   3.932   0.488    0.230    0.287      1.14     32.41  N
  52414242        spec-56094-kepler05B56094_sp14-242   KIC04549387   287.92593   39.673244    12.669     2012-06-15T17:14:45.69      A6IV   29.20   8362.33    301.03   3.714   0.457    0.220    0.281    -39.53     26.10  N
  52414243        spec-56094-kepler05B56094_sp14-243   KIC04550458   288.33218   39.685390    13.483     2012-06-15T17:14:45.69        F0   65.11   7273.90    162.92   4.087   0.373   -0.085    0.191     -0.92     33.30  N
  52414244        spec-56094-kepler05B56094_sp14-244   KIC04549368   287.91788   39.619583    12.869     2012-06-15T17:14:45.69        F5   43.19   6586.80    175.04   4.261   0.399   -0.046    0.180      8.25     29.18  N
  52414246        spec-56094-kepler05B56094_sp14-246   KIC04452600   288.00357   39.562607    13.627     2012-06-15T17:14:45.69        G2   18.30   5506.91    258.80   2.778   0.833   -0.590    0.367    -67.85     21.49  N
  52414247        spec-56094-kepler05B56094_sp14-247   KIC04549947   288.13763   39.637314    14.693     2012-06-15T17:14:45.69        K4    8.63   4485.07     81.64   3.746   0.315    0.396    0.130    -46.43      9.45  N
  52414248        spec-56094-kepler05B56094_sp14-248   KIC04642500   287.92389   39.760403    12.923     2012-06-15T17:14:45.69        G3   36.58   5937.03    190.27   4.178   0.570    0.262    0.170    -34.08     19.87  N
  52415001        spec-56094-kepler05B56094_sp15-001   KIC05094751   290.39270   40.284863    12.365     2012-06-15T17:12:39.49        G2   65.02   5983.30    137.76   4.226   0.499   -0.054    0.139    -44.72     15.61  Y
  52415003        spec-56094-kepler05B56094_sp15-003   KIC05006803   290.45242   40.153667    13.595     2012-06-15T17:12:39.49        G5   11.66   5610.73    243.58   4.179   0.539    0.218    0.232    -30.63     13.07  Y
  52415005        spec-56094-kepler05B56094_sp15-005   KIC05007333   290.62808   40.178223    13.083     2012-06-15T17:12:39.49        F9   52.76   5802.21    146.94   3.963   0.533    0.239    0.138    -31.19     12.23  Y
  52415007        spec-56094-kepler05B56094_sp15-007   KIC05183568   290.73267   40.326363    13.588     2012-06-15T17:12:39.49        G5   11.40   5903.74    290.70   4.222   0.567    0.177    0.254    -22.11     16.03  Y
  52415008        spec-56094-kepler05B56094_sp15-008   KIC05007640   290.73657   40.168556    13.650     2012-06-15T17:12:39.49        F5   30.50   6357.25    210.65   4.096   0.476   -0.117    0.204     41.43     22.36  Y
  52415010        spec-56094-kepler05B56094_sp15-010   KIC05182963   290.53662   40.340057    12.704     2012-06-15T17:12:39.49        F5   10.05   6076.31    399.52   3.919   0.876   -0.543    0.581    -65.98     72.66  Y
  52415011        spec-56094-kepler05B56094_sp15-011   KIC05094944   290.45691   40.227360     9.162     2012-06-15T17:12:39.49        F5  418.75   6371.81     67.17   4.202   0.395    0.050    0.073    -33.76     19.19  Y
  52415012        spec-56094-kepler05B56094_sp15-012   KIC05007728   290.76099   40.150028    13.833     2012-06-15T17:12:39.49        K3   14.57   5708.21    305.45   3.776   1.155   -0.247    0.476    -13.32     70.94  Y
  52415013        spec-56094-kepler05B56094_sp15-013   KIC05095946   290.78101   40.296780     9.870     2012-06-15T17:12:39.49        G5  221.40   4756.54     41.59   2.653   0.413    0.055    0.067    -28.19     10.47  Y
  52415015        spec-56094-kepler05B56094_sp15-015   KIC05095459   290.62170   40.239693    13.939     2012-06-15T17:12:39.49        F5   24.25   6068.57    228.77   3.873   0.604   -0.400    0.245    -21.48     23.51  Y
  52415017        spec-56094-kepler05B56094_sp15-017   KIC05182946   290.53024   40.305527    13.285     2012-06-15T17:12:39.49        G3   28.18   5219.99    229.58   3.211   0.897   -1.215    0.322    -72.62     27.72  Y
  52415020        spec-56094-kepler05B56094_sp15-020   KIC05095850   290.75043   40.216278    11.419     2012-06-15T17:12:39.49        F0  109.00   6755.52    119.56   4.024   0.372    0.194    0.108    -30.35     19.89  Y
  52415021        spec-56094-kepler05B56094_sp15-021   KIC05272123   290.90683   40.426224    13.156     2012-06-15T17:12:39.49        K1   23.93   5065.65    119.68   4.658   0.345   -0.002    0.157   -104.27     11.02  Y
  52415023        spec-56094-kepler05B56094_sp15-023   KIC05184088   290.91449   40.320889    13.280     2012-06-15T17:12:39.49        F0   48.25   6694.25    175.18   4.112   0.396    0.001    0.169    -57.91     24.08  Y
  52415024        spec-56094-kepler05B56094_sp15-024   KIC05096590   290.99167   40.229332    13.619     2012-06-15T17:12:39.49        G3   21.76   5882.45    203.85   4.435   0.509    0.001    0.203    -22.23     15.70  Y
  52415026        spec-56094-kepler05B56094_sp15-026   KIC05445609   290.92871   40.609585    12.116     2012-06-15T17:12:39.49        K5   39.02   4005.22     25.84   2.023   0.334   -0.043    0.077    -28.60      8.61  Y
  52415028        spec-56094-kepler05B56094_sp15-028   KIC05446341   291.16403   40.692390    13.437     2012-06-15T17:12:39.49        G2   25.68   5907.25    228.49   4.093   0.585    0.010    0.216    -24.74     17.06  Y
  52415029        spec-56094-kepler05B56094_sp15-029   KIC05361249   291.43707   40.565777    12.336     2012-06-15T17:12:39.49        G2   57.33   6007.39    144.60   4.401   0.477    0.136    0.138    -17.13     16.21  Y
  52415030        spec-56094-kepler05B56094_sp15-030   KIC05360347   291.16678   40.576557    13.984     2012-06-15T17:12:39.49        G2   21.61   5842.42    221.99   4.466   0.526   -0.177    0.241    -16.99     18.49  Y
  52415032        spec-56094-kepler05B56094_sp15-032   KIC05445983   291.04752   40.655109    12.901     2012-06-15T17:12:39.49        G5   34.51   4772.26    102.71   2.507   0.557   -0.327    0.155   -102.47     12.60  Y
  52415033        spec-56094-kepler05B56094_sp15-033   KIC05272774   291.11426   40.481083    13.820     2012-06-15T17:12:39.49        G3   21.16   5913.69    219.34   4.210   0.563    0.031    0.209    -21.27     17.66  Y
  52415035        spec-56094-kepler05B56094_sp15-035   KIC05446798   291.31339   40.636307    13.383     2012-06-15T17:12:39.49        F2   30.86   6115.44    198.75   4.293   0.510    0.118    0.178    -28.51     17.60  Y
  52415036        spec-56094-kepler05B56094_sp15-036   KIC05360757   291.29120   40.511444    11.777     2012-06-15T17:12:39.49        K3   51.65   4376.00     48.94   2.723   0.341    0.182    0.077    -16.97      9.08  Y
  52415038        spec-56094-kepler05B56094_sp15-038   KIC05446927   291.35229   40.613472    11.758     2012-06-15T17:12:39.49        F9   67.85   5529.29    126.22   3.018   0.785   -0.377    0.219   -286.68     18.09  Y
  52415039        spec-56094-kepler05B56094_sp15-039   KIC05273712   291.41666   40.451027    13.664     2012-06-15T17:12:39.49        F0   24.63   6562.43    219.71   4.283   0.360   -0.451    0.249    -20.76     26.67  Y
  52415040        spec-56094-kepler05B56094_sp15-040   KIC05273178   291.23856   40.481171    11.458     2012-06-15T17:12:39.49        F3   16.48   6581.58    282.28   4.218   0.437   -0.118    0.277    -25.28     28.01  Y
  52415041        spec-56094-kepler05B56094_sp15-041   KIC05184285   290.97958   40.399612    10.756     2012-06-15T17:12:39.49        K7   74.13   3819.16     10.57   1.704   0.323   -0.299    0.059     -8.61      9.02  Y
  52415042        spec-56094-kepler05B56094_sp15-042   KIC05272233   290.94449   40.480026    13.642     2012-06-15T17:12:39.49        G3   29.74   5848.97    183.99   4.335   0.520    0.048    0.182      9.51     15.96  Y
  52415046        spec-56094-kepler05B56094_sp15-046   KIC05446257   291.13809   40.613651    12.404     2012-06-15T17:12:39.49        F5   59.46   6213.88    153.72   4.170   0.465   -0.330    0.169     13.96     22.42  Y
  52415047        spec-56094-kepler05B56094_sp15-047   KIC05361088   291.38718   40.582417    13.575     2012-06-15T17:12:39.49        F5   20.07   6294.76    230.86   4.301   0.455   -0.104    0.222    -60.25     20.34  Y
  52415048        spec-56094-kepler05B56094_sp15-048   KIC05446518   291.22208   40.624668    11.033     2012-06-15T17:12:39.49        F7   91.40   6279.20    120.63   4.288   0.438    0.087    0.115    -14.78     19.22  Y
  52415050        spec-56094-kepler05B56094_sp15-050   KIC05272590   291.05768   40.476139    13.127     2012-06-15T17:12:39.49        F0   43.71   7067.91    176.27   4.099   0.336   -0.120    0.190     -4.11     25.68  Y
  52415052        spec-56094-kepler05B56094_sp15-052   KIC05004909   289.91971   40.168530    13.935     2012-06-15T17:12:39.49        F5   27.48   6278.60    207.58   4.232   0.469    0.084    0.180     -9.08     17.41  Y
  52415055        spec-56094-kepler05B56094_sp15-055   KIC04829109   289.82721   39.964222    12.354     2012-06-15T17:12:39.49        K3   52.92   4112.28     33.00   1.714   0.377   -0.304    0.083      3.25      9.13  Y
  52415056        spec-56094-kepler05B56094_sp15-056   KIC04916395   289.60834   40.027111    13.809     2012-06-15T17:12:39.49        F0   48.10   7347.69    157.67   3.865   0.383    0.683    0.123     -7.73     16.16  Y
  52415057        spec-56094-kepler05B56094_sp15-057   KIC05004533   289.80322   40.110889    13.538     2012-06-15T17:12:39.49        F2   43.09   6166.98    173.87   4.140   0.507    0.071    0.157    -59.72     18.11  Y
  52415058        spec-56094-kepler05B56094_sp15-058   KIC04916875   289.73422   40.040417    11.882     2012-06-15T17:12:39.49        F0  107.29   6652.53    123.99   4.085   0.373   -0.083    0.128    -12.93     22.81  Y
  52415060        spec-56094-kepler05B56094_sp15-060   KIC04828160   289.54965   39.959499    13.058     2012-06-15T17:12:39.49        G9   42.83   5197.42    103.89   4.695   0.370   -0.074    0.141     -8.90     12.77  Y
  52415062        spec-56094-kepler05B56094_sp15-062   KIC04829488   289.93588   39.994999    13.594     2012-06-15T17:12:39.49        G8   35.65   5444.08    130.60   4.653   0.412    0.010    0.157    -44.16     11.80  Y
  52415063        spec-56094-kepler05B56094_sp15-063   KIC04916450   289.62091   40.085999    11.427     2012-06-15T17:12:39.49        G6   88.62   5535.97     89.57   4.534   0.439   -0.112    0.115    -66.49     14.44  Y
  52415065        spec-56094-kepler05B56094_sp15-065   KIC05004367   289.76196   40.162277    13.706     2012-06-15T17:12:39.49        G7   32.63   5456.89    135.40   4.648   0.417    0.025    0.160    -57.58     12.41  Y
  52415066        spec-56094-kepler05B56094_sp15-066   KIC04828389   289.61874   39.956779    13.492     2012-06-15T17:12:39.49        K1   14.14   5065.41    146.14   3.676   0.445    0.254    0.167     15.29     10.55  Y
  52415067        spec-56094-kepler05B56094_sp15-067   KIC04829092   289.82172   39.994862    12.521     2012-06-15T17:12:39.49        G3   74.08   5649.92    120.96   4.432   0.488   -0.228    0.149    -12.06     15.81  Y
  52415068        spec-56094-kepler05B56094_sp15-068   KIC04827905   289.46890   39.907639    12.565     2012-06-15T17:12:39.49        G3   61.93   5921.13    141.92   4.180   0.525    0.049    0.140    -36.65     15.81  Y
  52415070        spec-56094-kepler05B56094_sp15-070   KIC04829624   289.97083   39.919361    12.630     2012-06-15T17:12:39.49        K0   65.69   5342.96     88.03   4.640   0.378    0.139    0.109    -26.69     11.84  Y
  52415071        spec-56094-kepler05B56094_sp15-071   KIC05005217   290.00778   40.105831    10.968     2012-06-15T17:12:39.49        G5   99.83   4643.23     45.10   2.669   0.363    0.240    0.066    -19.10      9.27  Y
  52415072        spec-56094-kepler05B56094_sp15-072   KIC05004096   289.67480   40.103027    12.494     2012-06-15T17:12:39.49        F6   61.78   6516.40    158.11   4.189   0.411    0.116    0.141    -22.88     19.80  Y
  52415073        spec-56094-kepler05B56094_sp15-073   KIC04739932   289.75641   39.872055    11.603     2012-06-15T17:12:39.49        G3  100.05   5863.37    128.62   4.005   0.546    0.092    0.127      1.07     15.95  Y
  52415074        spec-56094-kepler05B56094_sp15-074   KIC04916182   289.54877   40.043312    14.151     2012-06-15T17:12:39.49        G8    7.76   5164.58    242.71   3.595   0.642   -0.410    0.308    -12.19     13.96  Y
  52415075        spec-56094-kepler05B56094_sp15-075   KIC04739703   289.68155   39.885250    13.949     2012-06-15T17:12:39.49        K3   18.54   4787.74    101.77   4.584   0.294    0.029    0.138    -58.84     11.26  Y
  52415080        spec-56094-kepler05B56094_sp15-080   KIC05093339   290.00275   40.209946    13.527     2012-06-15T17:12:39.49        G3   31.52   5909.97    172.16   3.794   0.554    0.404    0.146    -62.00     13.93  Y
  52415081        spec-56094-kepler05B56094_sp15-081   KIC05092901   289.87625   40.235695    13.964     2012-06-15T17:12:39.49        G3   26.47   5914.92    195.98   4.439   0.500    0.114    0.187      1.35     15.48  Y
  52415085        spec-56094-kepler05B56094_sp15-085   KIC05180718   289.93213   40.302277    12.521     2012-06-15T17:12:39.49        K7   16.27   3920.52     22.42   2.087   0.296    0.276    0.090    -46.96      8.52  N
  52415086        spec-56094-kepler05B56094_sp15-086   KIC05094136   290.22733   40.202641    13.566     2012-06-15T17:12:39.49        G4   33.96   5737.70    156.03   4.468   0.478    0.002    0.166      1.36     14.33  Y
  52415089        spec-56094-kepler05B56094_sp15-089   KIC05092684   289.80225   40.217388    13.607     2012-06-15T17:12:39.49        F0   28.36   6949.69    217.91   4.089   0.352   -0.219    0.237     -6.23     27.85  Y
  52415091        spec-56094-kepler05B56094_sp15-091   KIC05006454   290.35272   40.167027    10.953     2012-06-15T17:12:39.49        G5   76.81   4954.08     83.28   2.855   0.483    0.113    0.116    -27.89     11.19  Y
  52415092        spec-56094-kepler05B56094_sp15-092   KIC05005618   290.12708   40.159473    11.300     2012-06-15T17:12:39.49        G2  130.31   6025.88    115.46   3.956   0.524    0.279    0.104    -26.47     15.88  Y
  52415094        spec-56094-kepler05B56094_sp15-094   KIC05094414   290.29871   40.251415    13.064     2012-06-15T17:12:39.49        G1   58.83   6034.55    157.23   4.395   0.475    0.032    0.154      4.94     16.92  Y
  52415096        spec-56094-kepler05B56094_sp15-096   KIC05093394   290.02008   40.275612    13.521     2012-06-15T17:12:39.49        G5   35.92   5662.33    150.74   4.536   0.470    0.035    0.164     12.83     14.53  Y
  52415097        spec-56094-kepler05B56094_sp15-097   KIC05269729   290.18051   40.413387    11.571     2012-06-15T17:12:39.49        F5  128.99   6365.16    117.09   4.163   0.427   -0.008    0.115    -13.52     20.03  Y
  52415099        spec-56094-kepler05B56094_sp15-099   KIC05094609   290.35010   40.233971    13.861     2012-06-15T17:12:39.49        G8   27.00   5101.66    141.09   3.767   0.558   -0.494    0.193    -95.96     15.59  Y
  52415101        spec-56094-kepler05B56094_sp15-101   KIC04833545   291.15063   39.950638    13.592     2012-06-15T17:12:39.49        G5   22.97   4822.88    115.66   2.465   0.567   -0.356    0.172     -6.45     12.36  Y
  52415102        spec-56094-kepler05B56094_sp15-102   KIC04745489   291.41916   39.844051    14.133     2012-06-15T17:12:39.49        F2   24.76   6162.11    253.66   3.969   0.756   -0.331    0.296    -36.31     35.57  N
  52415104        spec-56094-kepler05B56094_sp15-104   KIC04833050   290.99442   39.901669    13.479     2012-06-15T17:12:39.49        F0   50.00   6897.34    169.64   4.021   0.360   -0.085    0.175      2.05     24.82  Y
  52415106        spec-56094-kepler05B56094_sp15-106   KIC04834162   291.34982   39.972313    13.688     2012-06-15T17:12:39.49        G4   32.94   5543.95    184.76   3.746   0.680   -0.296    0.216    -65.17     17.79  N
  52415107        spec-56094-kepler05B56094_sp15-107   KIC04833336   291.08121   39.978832    11.727     2012-06-15T17:12:39.49        G0  101.10   6091.47    125.01   4.078   0.509    0.086    0.118      6.90     17.66  Y
  52415108        spec-56094-kepler05B56094_sp15-108   KIC04833670   291.18942   39.991890     9.062     2012-06-15T17:12:39.49        G5  332.41   4976.84     43.71   2.868   0.454    0.072    0.070    -17.79     10.99  Y
  52415109        spec-56094-kepler05B56094_sp15-109   KIC04833388   291.10147   39.927113    13.953     2012-06-15T17:12:39.49        G5   32.42   5577.59    163.58   3.619   0.628    0.011    0.180    -85.01     14.92  Y
  52415111        spec-56094-kepler05B56094_sp15-111   KIC05008996   291.17459   40.128082    11.920     2012-06-15T17:12:39.49        K0   17.21   4559.17    118.01   2.490   0.567   -0.633    0.173    -53.37     13.65  Y
  52415112        spec-56094-kepler05B56094_sp15-112   KIC04921387   291.04755   40.067970    11.827     2012-06-15T17:12:39.49        F0  124.64   6542.43    117.55   4.171   0.361   -0.383    0.138    -41.01     24.23  Y
  52415114        spec-56094-kepler05B56094_sp15-114   KIC05009722   291.39850   40.101250    13.728     2012-06-15T17:12:39.49        K0   25.35   5206.20    135.91   4.324   0.420    0.070    0.162     -1.10     11.47  Y
  52415119        spec-56094-kepler05B56094_sp15-119   KIC04921184   290.97849   40.051640    11.028     2012-06-15T17:12:39.49        F0  183.98   7022.42     94.42   3.946   0.385    0.036    0.119     -5.24     36.14  Y
  52415120        spec-56094-kepler05B56094_sp15-120   KIC04745265   291.34991   39.853924    14.773     2012-06-15T17:12:39.49        G7   11.08   5165.54    222.06   3.670   0.599   -0.192    0.272    -22.46     14.89  N
  52415122        spec-56094-kepler05B56094_sp15-122   KIC04922091   291.25989   40.046471    13.348     2012-06-15T17:12:39.49        F5   41.28   6589.74    183.39   4.005   0.427    0.138    0.156      9.88     19.62  Y
  52415126        spec-56094-kepler05B56094_sp15-126   KIC05008740   291.09668   40.148251    13.672     2012-06-15T17:12:39.49        G6   28.49   5569.70    152.53   4.533   0.467    0.045    0.170    -30.46     13.55  Y
  52415129        spec-56094-kepler05B56094_sp15-129   KIC05185032   291.21951   40.306862    11.838     2012-06-15T17:12:39.49        F0  113.21   7202.68    123.28   4.172   0.324   -0.092    0.140     -8.31     26.96  Y
  52415133        spec-56094-kepler05B56094_sp15-133   KIC05097448   291.24588   40.293030    13.685     2012-06-15T17:12:39.49        G5   13.95   4643.58    109.51   2.831   0.433   -0.080    0.147    -29.54     10.34  Y
  52415134        spec-56094-kepler05B56094_sp15-134   KIC05098061   291.43533   40.243252    13.306     2012-06-15T17:12:39.49        F9   38.10   5724.85    168.44   4.063   0.568    0.054    0.170    -70.02     14.88  Y
  52415135        spec-56094-kepler05B56094_sp15-135   KIC05185820   291.45093   40.398140    11.606     2012-06-15T17:12:39.49        G5   66.68   4843.94     88.25   2.353   0.559   -0.321    0.143    -13.74     12.49  Y
  52415137        spec-56094-kepler05B56094_sp15-137   KIC05273042   291.19720   40.421001    10.708     2012-06-15T17:12:39.49        F0  144.22   7073.93    103.05   3.875   0.396    0.152    0.119    -36.35     32.63  Y
  52415138        spec-56094-kepler05B56094_sp15-138   KIC05097025   291.11725   40.273582    13.310     2012-06-15T17:12:39.49        F5   39.80   6446.08    191.20   4.186   0.414   -0.217    0.193    -12.59     21.68  Y
  52415139        spec-56094-kepler05B56094_sp15-139   KIC05097446   291.24579   40.219917    13.890     2012-06-15T17:12:39.49        F0   30.54   6915.01    210.53   3.951   0.393    0.287    0.174     -7.29     22.27  Y
  52415140        spec-56094-kepler05B56094_sp15-140   KIC05096751   291.04242   40.255974    13.959     2012-06-15T17:12:39.49        G2   25.28   5991.85    208.14   4.276   0.516   -0.206    0.215      3.37     17.76  Y
  52415141        spec-56094-kepler05B56094_sp15-141   KIC05009426   291.30933   40.157082    12.057     2012-06-15T17:12:39.49        G2   85.52   5957.02    134.69   3.817   0.559    0.169    0.125    -13.04     15.79  Y
  52415142        spec-56094-kepler05B56094_sp15-142   KIC05273572   291.36850   40.409222    13.769     2012-06-15T17:12:39.49        F2   25.03   6080.31    215.82   4.344   0.502   -0.114    0.214    -33.14     19.08  Y
  52415143        spec-56094-kepler05B56094_sp15-143   KIC05097926   291.39413   40.283501    13.702     2012-06-15T17:12:39.49        G1   25.52   6057.58    214.32   3.953   0.567    0.322    0.174    -35.33     14.83  Y
  52415145        spec-56094-kepler05B56094_sp15-145   KIC05097096   291.14230   40.264862    13.848     2012-06-15T17:12:39.49        F5   27.56   6170.88    227.99   4.040   0.542   -0.380    0.244    -34.24     24.86  Y
  52415146        spec-56094-kepler05B56094_sp15-146   KIC05185349   291.31470   40.392445    10.087     2012-06-15T17:12:39.49        F0  176.82   6731.18     79.35   4.173   0.324   -0.269    0.100    -12.48     26.51  Y
  52415147        spec-56094-kepler05B56094_sp15-147   KIC05097690   291.31937   40.217751    10.447     2012-06-15T17:12:39.49        G5  100.93   5199.01     87.53   2.614   0.576   -0.086    0.133    -51.68     12.98  Y
  52415149        spec-56094-kepler05B56094_sp15-149   KIC05096642   291.00928   40.282307    13.655     2012-06-15T17:12:39.49        G5   21.65   4774.67    116.13   2.486   0.534   -0.214    0.171    -98.52     11.57  Y
  52415151        spec-56094-kepler05B56094_sp15-151   KIC05357987   290.38458   40.573002    13.757     2012-06-15T17:12:39.49        F0   28.63   6554.79    221.57   4.104   0.387   -0.617    0.266    -11.04     28.73  Y
  52415152        spec-56094-kepler05B56094_sp15-152   KIC05269603   290.14795   40.492249    12.209     2012-06-15T17:12:39.49       A7V   82.69   7394.57     84.51   3.935   0.238    0.249    0.074    -11.68     15.69  Y
  52415153        spec-56094-kepler05B56094_sp15-153   KIC05443913   290.37442   40.648029    13.474     2012-06-15T17:12:39.49        G8   29.43   5556.74    156.69   4.343   0.471    0.312    0.155    -66.80     12.43  Y
  52415154        spec-56094-kepler05B56094_sp15-154   KIC05357275   290.19241   40.593082    11.847     2012-06-15T17:12:39.49        G8   61.99   5431.97    100.78   4.397   0.426    0.207    0.122    -29.80     11.08  Y
  52415155        spec-56094-kepler05B56094_sp15-155   KIC05269192   290.02786   40.444527    13.087     2012-06-15T17:12:39.49        F6   39.06   6072.84    203.45   4.014   0.555   -0.456    0.226      4.57     23.51  Y
  52415156        spec-56094-kepler05B56094_sp15-156   KIC05357718   290.31570   40.580387    13.161     2012-06-15T17:12:39.49        G3   46.45   5815.25    168.20   4.386   0.508   -0.056    0.177    -17.96     15.52  Y
  52415157        spec-56094-kepler05B56094_sp15-157   KIC05270419   290.36871   40.485416    11.236     2012-06-15T17:12:39.49        G1   98.41   6020.63    126.64   4.231   0.495    0.048    0.124      0.60     16.72  Y
  52415158        spec-56094-kepler05B56094_sp15-158   KIC05443775   290.33612   40.653057    12.936     2012-06-15T17:12:39.49        G2   44.64   5953.81    158.01   3.837   0.560    0.279    0.139    -49.17     15.13  Y
  52415160        spec-56094-kepler05B56094_sp15-160   KIC05268552   289.84409   40.492916    13.186     2012-06-15T17:12:39.49        F5   11.18   6285.28    344.15   3.948   0.539   -0.529    0.333     -7.26     24.49  Y
  52415161        spec-56094-kepler05B56094_sp15-161   KIC05442481   289.96191   40.624611    12.920     2012-06-15T17:12:39.49        G2   51.51   5988.36    146.26   4.223   0.514    0.167    0.135    -24.21     16.13  Y
  52415166        spec-56094-kepler05B56094_sp15-166   KIC05357446   290.24030   40.543777    10.025     2012-06-15T17:12:39.49        F2  117.96   6109.29     80.41   4.293   0.438   -0.014    0.087    -18.72     16.73  Y
  52415167        spec-56094-kepler05B56094_sp15-167   KIC05270173   290.30270   40.491138    13.862     2012-06-15T17:12:39.49        K0   22.10   5135.50    138.81   3.546   0.515   -0.036    0.181     -6.73     12.61  Y
  52415168        spec-56094-kepler05B56094_sp15-168   KIC05443410   290.23349   40.646526    13.473     2012-06-15T17:12:39.49        F0   32.69   7153.44    195.89   4.012   0.358    0.030    0.197     -5.75     23.52  Y
  52415169        spec-56094-kepler05B56094_sp15-169   KIC05268865   289.92908   40.455639    13.077     2012-06-15T17:12:39.49        G5   33.68   5039.73    147.62   2.451   0.734   -0.600    0.234     20.67     14.93  Y
  52415170        spec-56094-kepler05B56094_sp15-170   KIC05528284   290.13928   40.701641    14.829     2012-06-15T17:12:39.49        G5    8.03   5782.68    357.14   4.101   0.702    0.058    0.344    -67.77     17.68  Y
  52415171        spec-56094-kepler05B56094_sp15-171   KIC05356593   289.96674   40.532665    13.725     2012-06-15T17:12:39.49        G3   24.50   5789.28    181.85   4.375   0.541   -0.122    0.200    -70.03     19.13  Y
  52415175        spec-56094-kepler05B56094_sp15-175   KIC05268620   289.86075   40.401806    13.532     2012-06-15T17:12:39.49        G5   18.58   5350.38    168.26   3.694   0.530    0.289    0.179      7.77     12.30  Y
  52415178        spec-56094-kepler05B56094_sp15-178   KIC04920670   290.81149   40.000778    10.467     2012-06-15T17:12:39.49      A6IV  232.70   7697.02     38.00   3.717   0.245    0.044    0.073    -29.85     16.90  Y
  52415179        spec-56094-kepler05B56094_sp15-179   KIC04920044   290.62009   40.063416    10.344     2012-06-15T17:12:39.49        G5  164.06   4319.30     32.19   2.179   0.422   -0.433    0.072     -8.75     10.53  Y
  52415181        spec-56094-kepler05B56094_sp15-181   KIC05007487   290.68130   40.126472    13.275     2012-06-15T17:12:39.49        G5   39.72   5240.63    139.73   2.865   0.741   -0.440    0.217     27.19     15.94  Y
  52415182        spec-56094-kepler05B56094_sp15-182   KIC05008211   290.92529   40.118027    13.667     2012-06-15T17:12:39.49        F0   40.65   7281.79    176.25   3.876   0.367    0.371    0.146      7.62     17.39  Y
  52415183        spec-56094-kepler05B56094_sp15-183   KIC04743125   290.68829   39.853889    12.992     2012-06-15T17:12:39.49        F0   77.64   6815.44    139.40   4.138   0.352    0.021    0.138    -55.66     23.28  Y
  52415185        spec-56094-kepler05B56094_sp15-185   KIC04743924   290.94128   39.865917    11.289     2012-06-15T17:12:39.49        G5   82.38   4927.56     77.27   2.942   0.429    0.236    0.103    -26.48      9.46  Y
  52415186        spec-56094-kepler05B56094_sp15-186   KIC05007601   290.72253   40.112720    13.906     2012-06-15T17:12:39.49        F5   34.28   6391.39    208.33   4.139   0.463   -0.004    0.190    -44.69     20.38  Y
  52415187        spec-56094-kepler05B56094_sp15-187   KIC05008082   290.87708   40.103279    13.656     2012-06-15T17:12:39.49        G3   22.17   5687.74    220.22   4.066   0.621   -0.285    0.240      0.17     18.08  Y
  52415188        spec-56094-kepler05B56094_sp15-188   KIC04920612   290.79242   40.036083    11.586     2012-06-15T17:12:39.49        F0  150.15   6747.59    106.07   4.100   0.355    0.113    0.102    -20.39     20.60  Y
  52415189        spec-56094-kepler05B56094_sp15-189   KIC05007286   290.61108   40.114887    11.281     2012-06-15T17:12:39.49        F5  144.22   6655.72    108.62   4.183   0.364    0.103    0.106    -29.30     21.26  Y
  52415190        spec-56094-kepler05B56094_sp15-190   KIC04920106   290.63974   40.012974    13.418     2012-06-15T17:12:39.49        G9   31.40   5163.13    144.07   3.707   0.572   -0.383    0.189      7.26     14.17  Y
  52415191        spec-56094-kepler05B56094_sp15-191   KIC04919753   290.52460   40.007942    13.661     2012-06-15T17:12:39.49        F0    8.18   6459.63    397.47   4.122   0.526   -0.319    0.385     -7.79     27.10  Y
  52415192        spec-56094-kepler05B56094_sp15-192   KIC04920808   290.85370   40.031445    11.660     2012-06-15T17:12:39.49        F5  116.17   6279.74    110.63   3.714   0.506    0.241    0.097    -21.24     17.81  Y
  52415193        spec-56094-kepler05B56094_sp15-193   KIC04921090   290.94632   40.013222    12.011     2012-06-15T17:12:39.49        F9  100.16   5798.67    123.79   3.770   0.563    0.287    0.119    -50.49     15.20  Y
  52415195        spec-56094-kepler05B56094_sp15-195   KIC04742786   290.56726   39.868999    13.000     2012-06-15T17:12:39.49        G3   48.57   5969.17    166.00   4.268   0.503    0.339    0.141    -55.16     14.55  Y
  52415198        spec-56094-kepler05B56094_sp15-198   KIC04832813   290.92099   39.921581    13.362     2012-06-15T17:12:39.49        G7   26.14   5536.63    156.03   4.476   0.464    0.207    0.163    -32.38     12.61  Y
  52415200        spec-56094-kepler05B56094_sp15-200   KIC04832077   290.69620   39.923752    10.789     2012-06-15T17:12:39.49        F0  142.84   6847.32    110.34   4.144   0.338   -0.142    0.127     -5.49     28.13  Y
  52415202        spec-56094-kepler05B56094_sp15-202   KIC05271224   290.60904   40.430695    13.326     2012-06-15T17:12:39.49        F0   40.78   7311.39    193.65   4.097   0.362    0.172    0.177    -10.65     22.13  Y
  52415203        spec-56094-kepler05B56094_sp15-203   KIC05444011   290.40109   40.684418    13.455     2012-06-15T17:12:39.49        F8   22.01   6142.93    244.38   3.903   0.578    0.220    0.199    -19.33     17.18  Y
  52415204        spec-56094-kepler05B56094_sp15-204   KIC05444665   290.60107   40.669109    12.989     2012-06-15T17:12:39.49        G3   39.34   5718.79    159.72   4.505   0.494   -0.219    0.187    -29.60     15.69  Y
  52415205        spec-56094-kepler05B56094_sp15-205   KIC05444731   290.62341   40.616196    13.858     2012-06-15T17:12:39.49        G7   23.72   5364.25    160.56   4.541   0.444   -0.016    0.191      0.08     13.18  Y
  52415206        spec-56094-kepler05B56094_sp15-206   KIC05445334   290.82751   40.606667    12.795     2012-06-15T17:12:39.49        G8   36.27   5355.92    111.83   4.727   0.379    0.102    0.137     -4.96     12.01  Y
  52415210        spec-56094-kepler05B56094_sp15-210   KIC05444614   290.58392   40.641972    11.308     2012-06-15T17:12:39.49        F7  131.23   6265.21    118.41   3.952   0.492    0.197    0.105    -29.76     18.33  Y
  52415211        spec-56094-kepler05B56094_sp15-211   KIC05270944   290.51981   40.479500    12.640     2012-06-15T17:12:39.49        G4   33.69   5668.82    180.70   4.320   0.554   -0.105    0.199    -44.63     16.72  Y
  52415212        spec-56094-kepler05B56094_sp15-212   KIC05358323   290.48480   40.597027    13.113     2012-06-15T17:12:39.49        F0   40.78   7073.35    181.09   4.013   0.374   -0.060    0.200    -26.81     30.13  Y
  52415214        spec-56094-kepler05B56094_sp15-214   KIC05444392   290.51743   40.696808    11.378     2012-06-15T17:12:39.49        G0  125.51   5886.54    136.12   3.982   0.810    0.001    0.173    -41.35     57.77  Y
  52415216        spec-56094-kepler05B56094_sp15-216   KIC05359275   290.81351   40.575306    11.444     2012-06-15T17:12:39.49        F5  110.97   6278.39    125.22   4.189   0.455    0.015    0.122    -27.49     19.90  Y
  52415218        spec-56094-kepler05B56094_sp15-218   KIC05271637   290.74387   40.479500    11.985     2012-06-15T17:12:39.49        G7   64.40   5630.71    116.34   4.048   0.492    0.408    0.113     -9.27     12.85  Y
  52415219        spec-56094-kepler05B56094_sp15-219   KIC05183581   290.73810   40.388168     9.811     2012-06-15T17:12:39.49        F5    8.36   6167.03    388.11   3.909   0.621   -0.042    0.351    -24.95     20.12  Y
  52415220        spec-56094-kepler05B56094_sp15-220   KIC05358969   290.70871   40.530693    11.407     2012-06-15T17:12:39.49        G5   48.20   4861.91     90.58   3.300   0.436    0.002    0.122     -5.13     11.57  Y
  52415221        spec-56094-kepler05B56094_sp15-221   KIC05445359   290.84036   40.692501    12.713     2012-06-15T17:12:39.49        G7   41.36   5588.24    138.60   4.411   0.477    0.145    0.147     -7.94     13.79  Y
  52415222        spec-56094-kepler05B56094_sp15-222   KIC05358325   290.48544   40.579918    13.392     2012-06-15T17:12:39.49        G8   15.34   4842.65    193.56   2.357   0.813   -0.945    0.296    -33.89     16.58  Y
  52415223        spec-56094-kepler05B56094_sp15-223   KIC05530330   290.73566   40.707169    13.686     2012-06-15T17:12:39.49        F0   21.68   6300.96    254.82   4.083   0.508   -0.178    0.248    -17.56     23.10  Y
  52415225        spec-56094-kepler05B56094_sp15-225   KIC05530816   290.89804   40.722500    12.768     2012-06-15T17:12:39.49        F0   56.54   6987.78    161.62   4.023   0.415    0.033    0.197    -10.89     41.18  Y
  52415227        spec-56094-kepler05B56094_sp15-227   KIC04918708   290.23758   40.001999    11.892     2012-06-15T17:12:39.49        K2   60.44   4950.62     77.91   4.648   0.315   -0.197    0.116    -28.28     11.42  Y
  52415229        spec-56094-kepler05B56094_sp15-229   KIC04741867   290.29208   39.883751    13.684     2012-06-15T17:12:39.49        F5   52.44   6297.67    169.99   4.091   0.483    0.030    0.155    -23.95     20.00  Y
  52415231        spec-56094-kepler05B56094_sp15-231   KIC04830765   290.28342   39.984917    12.510     2012-06-15T17:12:39.49        K3   67.96   4370.80     54.73   2.108   0.425   -0.245    0.097    -28.89     10.37  Y
  52415235        spec-56094-kepler05B56094_sp15-235   KIC04831614   290.53549   39.923084    13.203     2012-06-15T17:12:39.49        G5   55.08   5549.82    118.45   3.888   0.540    0.307    0.148      8.77     13.53  Y
  52415238        spec-56094-kepler05B56094_sp15-238   KIC04742311   290.42258   39.830502    13.806     2012-06-15T17:12:39.49        G8   39.77   5506.59    148.67   4.495   0.466    0.134    0.163    -23.39     13.72  Y
  52415239        spec-56094-kepler05B56094_sp15-239   KIC04742414   290.44928   39.854805    13.398     2012-06-15T17:12:39.49        G3   47.67   5771.58    167.48   3.871   0.618   -0.033    0.173    -75.63     17.27  Y
  52415240        spec-56094-kepler05B56094_sp15-240   KIC04830210   290.13922   39.932804    13.165     2012-06-15T17:12:39.49        K4   30.40   4271.18     51.39   2.573   0.352    0.137    0.089     -9.23      9.17  N
  52415241        spec-56094-kepler05B56094_sp15-241   KIC04830875   290.31573   39.917362    13.020     2012-06-15T17:12:39.49        G7   45.79   4986.20    152.20   2.162   0.805   -0.827    0.257    -80.36     17.18  Y
  52415243        spec-56094-kepler05B56094_sp15-243   KIC04918116   290.08484   40.091000    12.976     2012-06-15T17:12:39.49        F2   54.72   6136.88    166.53   4.253   0.466   -0.414    0.189    -12.74     21.51  Y
  52415245        spec-56094-kepler05B56094_sp15-245   KIC04918355   290.13708   40.029083    11.209     2012-06-15T17:12:39.49        K0   80.56   4862.33     72.06   3.628   0.397   -0.063    0.101    -72.22     12.01  Y
  52415247        spec-56094-kepler05B56094_sp15-247   KIC04919344   290.40933   40.032722    13.283     2012-06-15T17:12:39.49        F0   53.21   7353.87    173.60   4.080   0.350    0.070    0.168    -15.82     22.40  Y
  52416001        spec-56094-kepler05B56094_sp16-001   KIC05264520   288.51871   40.405529    13.781     2012-06-15T17:03:13.61        F9   25.20   4965.41    165.74   2.105   0.722   -0.687    0.272     19.39     14.45  Y
  52416005        spec-56094-kepler05B56094_sp16-005   KIC05437849   288.43576   40.601391    13.783     2012-06-15T17:03:13.61        G3   34.48   5598.74    198.70   3.840   0.784   -0.247    0.256    -21.25     26.92  Y
  52416009        spec-56094-kepler05B56094_sp16-009   KIC05351968   288.48914   40.526669    12.922     2012-06-15T17:03:13.61        G5   45.77   5374.90    119.70   4.641   0.420   -0.171    0.158    -19.28     13.39  Y
  52416010        spec-56094-kepler05B56094_sp16-010   KIC05264776   288.60974   40.406029    12.852     2012-06-15T17:03:13.61        G2   63.85   6096.74    143.15   4.429   0.449    0.041    0.140    -12.13     16.67  Y
  52416011        spec-56094-kepler05B56094_sp16-011   KIC05351738   288.40637   40.534832    13.134     2012-06-15T17:03:13.61        G2   52.23   5957.49    171.05   4.394   0.493   -0.146    0.183      4.10     18.34  Y
  52416012        spec-56094-kepler05B56094_sp16-012   KIC05264982   288.68372   40.475193    12.725     2012-06-15T17:03:13.61        G2   63.53   6144.09    154.54   4.317   0.471    0.178    0.137    -31.90     16.00  Y
  52416013        spec-56094-kepler05B56094_sp16-013   KIC05176707   288.68240   40.396667    13.717     2012-06-15T17:03:13.61        K7   22.17   3951.37     32.67   4.574   0.173   -0.005    0.083    -10.76      8.13  Y
  52416014        spec-56094-kepler05B56094_sp16-014   KIC05438059   288.52377   40.605907    14.556     2012-06-15T17:03:13.61        F0   18.68   6764.73    271.63   3.822   0.460    0.040    0.240    -56.44     23.13  N
  52416016        spec-56094-kepler05B56094_sp16-016   KIC05352533   288.69220   40.525581    12.245     2012-06-15T17:03:13.61        G5   96.65   5048.34     92.20   3.350   0.506   -0.085    0.125    -34.52     12.40  Y
  52416019        spec-56094-kepler05B56094_sp16-019   KIC05264032   288.35907   40.447971    13.678     2012-06-15T17:03:13.61        K0   36.31   4952.08    171.49   2.214   0.899   -1.047    0.285   -126.10     21.05  Y
  52416020        spec-56094-kepler05B56094_sp16-020   KIC05264568   288.53775   40.472084    12.458     2012-06-15T17:03:13.61        F2   82.72   6153.98    137.39   4.174   0.491   -0.126    0.142    -16.23     20.91  Y
  52416021        spec-56094-kepler05B56094_sp16-021   KIC05438247   288.58426   40.639442    12.276     2012-06-15T17:03:13.61        F5   82.15   6242.15    144.15   4.288   0.459   -0.020    0.142    -47.57     21.30  Y
  52416022        spec-56094-kepler05B56094_sp16-022   KIC05438386   288.63342   40.626583    12.991     2012-06-15T17:03:13.61        G3   81.79   5935.63    147.51   4.232   0.547   -0.093    0.157    -34.42     23.22  Y
  52416024        spec-56094-kepler05B56094_sp16-024   KIC05177023   288.79691   40.397030    12.173     2012-06-15T17:03:13.61        G5  101.95   4931.92     95.80   2.634   0.597   -0.356    0.149    -28.81     13.21  Y
  52416027        spec-56094-kepler05B56094_sp16-027   KIC05697579   289.29086   40.963917    12.607     2012-06-15T17:03:13.61        F5  107.28   6298.45    132.89   4.125   0.434   -0.421    0.153     21.88     23.72  Y
  52416030        spec-56094-kepler05B56094_sp16-030   KIC05867968   289.09628   41.161972    10.795     2012-06-15T17:03:13.61        K7   65.54   3926.74     16.09   1.856   0.323   -0.046    0.057    -27.43      8.38  Y
  52416031        spec-56094-kepler05B56094_sp16-031   KIC05782127   289.02078   41.043110    10.870     2012-06-15T17:03:13.61        G5  104.39   4799.44     66.69   2.436   0.497   -0.171    0.107    -45.93     11.88  Y
  52416032        spec-56094-kepler05B56094_sp16-032   KIC05782132   289.02274   41.005028    13.995     2012-06-15T17:03:13.61        F0   28.41   6215.86    221.19   4.194   0.507   -0.222    0.227    -32.45     24.13  Y
  52416033        spec-56094-kepler05B56094_sp16-033   KIC05781895   288.94345   41.047722    12.898     2012-06-15T17:03:13.61        F0   82.62   6458.35    141.65   4.196   0.411   -0.147    0.148    -31.01     23.70  Y
  52416036        spec-56094-kepler05B56094_sp16-036   KIC05953028   289.47272   41.219360    13.702     2012-06-15T17:03:13.61        G2   25.70   6036.25    226.46   4.338   0.508   -0.172    0.233      8.80     18.84  Y
  52416039        spec-56094-kepler05B56094_sp16-039   KIC05952338   289.27020   41.203667    12.763     2012-06-15T17:03:13.61        K4   27.38   4635.03     73.29   4.705   0.234    0.070    0.102   -123.37      9.06  Y
  52416040        spec-56094-kepler05B56094_sp16-040   KIC05782501   289.14105   41.078529    13.140     2012-06-15T17:03:13.61        K1   18.39   5502.90    199.19   4.714   0.427    0.418    0.195    -19.50     11.80  Y
  52416041        spec-56094-kepler05B56094_sp16-041   KIC05952034   289.16629   41.205944    13.937     2012-06-15T17:03:13.61        F0   25.56   6448.70    232.85   4.169   0.439   -0.158    0.222     15.14     23.11  Y
  52416042        spec-56094-kepler05B56094_sp16-042   KIC05867606   288.98361   41.115665    13.415     2012-06-15T17:03:13.61        F5   41.70   6362.96    188.27   4.288   0.422   -0.200    0.192     -0.62     21.74  Y
  52416043        spec-56094-kepler05B56094_sp16-043   KIC05697003   289.10278   40.956669    11.779     2012-06-15T17:03:13.61        F2   62.48   6142.40    149.89   4.113   0.513   -0.081    0.150    -63.06     20.78  Y
  52416046        spec-56094-kepler05B56094_sp16-046   KIC06035124   289.44449   41.317749    13.746     2012-06-15T17:03:13.61        K1   21.08   5270.38    152.47   4.599   0.399    0.167    0.176    -23.50     11.57  Y
  52416047        spec-56094-kepler05B56094_sp16-047   KIC05782671   289.20120   41.028999    11.344     2012-06-15T17:03:13.61        G5   75.96   4509.94     49.94   2.492   0.404   -0.033    0.077    -52.83     10.51  Y
  52416049        spec-56094-kepler05B56094_sp16-049   KIC05783173   289.35928   41.073639    13.701     2012-06-15T17:03:13.61        G2   32.71   6227.98    199.07   4.424   0.454    0.198    0.173    -17.17     17.17  Y
  52416050        spec-56094-kepler05B56094_sp16-050   KIC06034812   289.33649   41.318558    12.822     2012-06-15T17:03:13.61        F7   42.83   6015.13    205.20   4.155   0.614   -0.289    0.235    -59.54     33.69  Y
  52416051        spec-56094-kepler05B56094_sp16-051   KIC05698005   289.42892   40.945221    10.443     2012-06-15T17:03:13.61        G5  126.98   5546.15     94.91   4.585   0.424   -0.075    0.119    -15.41     12.86  Y
  52416052        spec-56094-kepler05B56094_sp16-052   KIC05783468   289.46597   41.064610    13.905     2012-06-15T17:03:13.61        G3   25.04   5597.73    198.99   4.328   0.487   -0.270    0.231    -56.10     15.36  Y
  52416054        spec-56094-kepler05B56094_sp16-054   KIC05697988   289.42380   40.995583    13.535     2012-06-15T17:03:13.61        F0   38.36   6763.40    188.25   4.134   0.371   -0.015    0.183    -47.42     22.06  Y
  52416055        spec-56094-kepler05B56094_sp16-055   KIC05783600   289.51028   41.001945    13.869     2012-06-15T17:03:13.61        F2   13.83   6114.13    278.54   4.506   0.475   -0.089    0.276      1.05     20.01  Y
  52416056        spec-56094-kepler05B56094_sp16-056   KIC05613532   289.83282   40.858528    13.302     2012-06-15T17:03:13.61        G8   38.47   5198.09    108.08   4.821   0.353   -0.050    0.147    -24.40     12.34  Y
  52416057        spec-56094-kepler05B56094_sp16-057   KIC05784019   289.63745   41.000416    12.436     2012-06-15T17:03:13.61        F0   96.88   6692.54    141.68   4.173   0.359   -0.109    0.147    -12.72     23.17  Y
  52416059        spec-56094-kepler05B56094_sp16-059   KIC05612877   289.62451   40.840611    11.719     2012-06-15T17:03:13.61        F0  132.09   6611.68    108.70   4.169   0.369   -0.182    0.123     -2.45     26.56  Y
  52416061        spec-56094-kepler05B56094_sp16-061   KIC05784536   289.80188   41.031502    13.239     2012-06-15T17:03:13.61        G5   27.62   4745.61    107.62   2.575   0.542   -0.281    0.160   -106.76     11.88  Y
  52416062        spec-56094-kepler05B56094_sp16-062   KIC05698676   289.64471   40.937138    10.806     2012-06-15T17:03:13.61        G4  131.94   5488.65     78.31   4.394   0.478   -0.322    0.112    -96.39     16.24  Y
  52416063        spec-56094-kepler05B56094_sp16-063   KIC05698953   289.73300   40.959751    13.205     2012-06-15T17:03:13.61        F2   38.94   5983.59    174.13   3.918   0.599   -0.321    0.189     -0.41     22.48  Y
  52416064        spec-56094-kepler05B56094_sp16-064   KIC05783679   289.53650   41.073471    12.067     2012-06-15T17:03:13.61        F5   90.21   6637.90    133.77   4.177   0.374   -0.065    0.138    -29.83     23.67  Y
  52416065        spec-56094-kepler05B56094_sp16-065   KIC05869898   289.71112   41.103416    13.496     2012-06-15T17:03:13.61        G3   39.00   5663.75    169.01   4.323   0.540   -0.255    0.198    -88.14     16.79  Y
  52416066        spec-56094-kepler05B56094_sp16-066   KIC05783974   289.62292   41.089390    13.910     2012-06-15T17:03:13.61        G2   26.15   5801.92    199.29   4.275   0.569   -0.341    0.230    -18.64     22.73  Y
  52416067        spec-56094-kepler05B56094_sp16-067   KIC05869020   289.44849   41.141499    13.425     2012-06-15T17:03:13.61        F5   30.70   6236.05    223.71   4.052   0.519   -0.233    0.224     -4.65     24.38  Y
  52416068        spec-56094-kepler05B56094_sp16-068   KIC05613387   289.79028   40.857555    13.354     2012-06-15T17:03:13.61        G5   31.30   4893.00     92.43   3.457   0.395    0.334    0.113    -33.28     10.44  Y
  52416071        spec-56094-kepler05B56094_sp16-071   KIC05612386   289.47910   40.897167    12.692     2012-06-15T17:03:13.61        F5   82.07   6274.03    134.58   4.107   0.469   -0.305    0.150    -38.71     24.88  Y
  52416072        spec-56094-kepler05B56094_sp16-072   KIC05699304   289.83612   40.944832    13.298     2012-06-15T17:03:13.61        G2   35.99   6037.73    190.27   4.176   0.534    0.225    0.164    -21.57     16.66  Y
  52416073        spec-56094-kepler05B56094_sp16-073   KIC05784220   289.69849   41.002945    11.178     2012-06-15T17:03:13.61        F2  137.55   6082.51     96.63   4.330   0.456   -0.146    0.111    -38.55     20.62  Y
  52416079        spec-56094-kepler05B56094_sp16-079   KIC05266364   289.15393   40.418530    13.126     2012-06-15T17:03:13.61        F5   73.85   6327.20    142.65   4.141   0.461   -0.147    0.148    -21.61     24.54  Y
  52416080        spec-56094-kepler05B56094_sp16-080   KIC05265916   289.00458   40.402332     9.064     2012-06-15T17:03:13.61        G5  410.17   4675.95     34.23   2.418   0.404    0.049    0.059    -48.32     11.15  Y
  52416081        spec-56094-kepler05B56094_sp16-081   KIC05353946   289.16278   40.548027    12.695     2012-06-15T17:03:13.61        G3  100.75   5879.25    112.08   4.167   0.522    0.130    0.113    -40.96     16.67  Y
  52416082        spec-56094-kepler05B56094_sp16-082   KIC05440027   289.19617   40.628250    13.701     2012-06-15T17:03:13.61        F5   50.41   6308.88    166.90   4.206   0.474    0.015    0.157    -35.79     21.88  Y
  52416084        spec-56094-kepler05B56094_sp16-084   KIC05266111   289.06842   40.401501    12.950     2012-06-15T17:03:13.61        F5   89.71   6435.26    134.13   3.954   0.459    0.146    0.119     -3.26     20.59  Y
  52416087        spec-56094-kepler05B56094_sp16-087   KIC05353186   288.91171   40.595055    11.425     2012-06-15T17:03:13.61        F9   40.67   6097.45    190.97   3.962   0.566    0.154    0.167    -22.93     18.70  Y
  52416091        spec-56094-kepler05B56094_sp16-091   KIC05352699   288.75055   40.531361    12.788     2012-06-15T17:03:13.61        G5   52.65   4789.03     91.33   2.400   0.537   -0.195    0.141    -65.52     12.92  Y
  52416093        spec-56094-kepler05B56094_sp16-093   KIC05352658   288.73459   40.583000    13.787     2012-06-15T17:03:13.61        F9   31.78   5740.02    172.81   4.212   0.525    0.350    0.158    -73.41     14.40  Y
  52416094        spec-56094-kepler05B56094_sp16-094   KIC05353271   288.94357   40.548805    12.700     2012-06-15T17:03:13.61        F5   84.33   6440.88    141.40   4.192   0.425   -0.037    0.141    -29.54     23.24  Y
  52416096        spec-56094-kepler05B56094_sp16-096   KIC05354063   289.20151   40.501057    13.639     2012-06-15T17:03:13.61        F2   47.56   6139.96    164.37   4.279   0.486   -0.144    0.171     31.46     21.56  Y
  52416098        spec-56094-kepler05B56094_sp16-098   KIC05265566   288.88391   40.404194    13.999     2012-06-15T17:03:13.61        G6   22.96   5298.69    158.98   3.961   0.534   -0.010    0.186    -59.47     13.79  Y
  52416099        spec-56094-kepler05B56094_sp16-099   KIC05266714   289.27057   40.410625    13.453     2012-06-15T17:03:13.61        G3   21.95   5558.41    213.62   3.862   0.582   -0.174    0.221    -57.89     16.59  N
  52416103        spec-56094-kepler05B56094_sp16-103   KIC05529501   290.46783   40.754250    12.585     2012-06-15T17:03:13.61        F9   72.43   6135.76    144.89   4.198   0.497   -0.014    0.142    -48.74     19.82  Y
  52416104        spec-56094-kepler05B56094_sp16-104   KIC05785824   290.16650   41.008888    13.875     2012-06-15T17:03:13.61        F5   26.24   6737.39    223.97   4.118   0.400    0.197    0.191    -18.03     20.95  Y
  52416105        spec-56094-kepler05B56094_sp16-105   KIC05614380   290.08130   40.882221    12.679     2012-06-15T17:03:13.61        K4   52.63   4716.27     59.41   4.677   0.241    0.259    0.080   -100.99      9.52  Y
  52416106        spec-56094-kepler05B56094_sp16-106   KIC05700588   290.22058   40.945610    12.780     2012-06-15T17:03:13.61        F7   56.39   6283.70    149.28   4.364   0.437   -0.096    0.155      1.44     23.23  Y
  52416107        spec-56094-kepler05B56094_sp16-107   KIC05529649   290.51382   40.789612    13.531     2012-06-15T17:03:13.61        G0   38.41   6136.00    185.14   4.232   0.511    0.173    0.163     -0.75     18.42  Y
  52416108        spec-56094-kepler05B56094_sp16-108   KIC05528516   290.20599   40.777863    13.721     2012-06-15T17:03:13.61        K1   27.56   5041.82    111.69   3.967   0.395    0.310    0.130    -65.32     11.13  Y
  52416110        spec-56094-kepler05B56094_sp16-110   KIC05528238   290.12686   40.799805     8.897     2012-06-15T17:03:13.61        G5  105.17   4809.85     62.80   3.133   0.423    0.132    0.088    -20.26     12.39  N
  52416112        spec-56094-kepler05B56094_sp16-112   KIC05614200   290.02759   40.837612    13.084     2012-06-15T17:03:13.61        G3   37.74   5817.31    171.35   3.997   0.581    0.169    0.162      9.31     16.97  Y
  52416113        spec-56094-kepler05B56094_sp16-113   KIC05529397   290.43839   40.794250    13.526     2012-06-15T17:03:13.61        F6   16.55   6449.47    276.55   4.250   0.455    0.293    0.213      4.24     17.90  Y
  52416114        spec-56094-kepler05B56094_sp16-114   KIC05700330   290.15338   40.901638    13.613     2012-06-15T17:03:13.61        F9   30.02   5623.77    176.88   3.817   0.578    0.248    0.175    -43.83     14.18  Y
  52416116        spec-56094-kepler05B56094_sp16-116   KIC05528292   290.14139   40.768166    12.521     2012-06-15T17:03:13.61        F5   78.11   6542.28    135.26   4.141   0.416    0.208    0.119    -34.82     20.69  Y
  52416117        spec-56094-kepler05B56094_sp16-117   KIC05786291   290.29745   41.016945    13.990     2012-06-15T17:03:13.61        F7   25.42   6348.48    223.78   4.269   0.458    0.053    0.201     -8.40     20.54  Y
  52416118        spec-56094-kepler05B56094_sp16-118   KIC05700025   290.07230   40.967529    13.322     2012-06-15T17:03:13.61        G7   32.14   5392.29    132.80   4.707   0.417   -0.135    0.173     -3.40     14.01  Y
  52416120        spec-56094-kepler05B56094_sp16-120   KIC05614247   290.03958   40.899223    13.738     2012-06-15T17:03:13.61        F0   35.50   6779.75    180.62   4.144   0.345   -0.232    0.197     -2.19     26.66  Y
  52416122        spec-56094-kepler05B56094_sp16-122   KIC05615104   290.27792   40.818943    12.917     2012-06-15T17:03:13.61        F5   52.64   6542.87    169.12   4.162   0.424    0.115    0.152     -0.04     22.37  Y
  52416123        spec-56094-kepler05B56094_sp16-123   KIC05614959   290.23621   40.831638    13.417     2012-06-15T17:03:13.61        G0   45.94   6224.85    160.97   4.353   0.483    0.162    0.151    -41.02     18.49  Y
  52416124        spec-56094-kepler05B56094_sp16-124   KIC05615439   290.38220   40.877640    10.643     2012-06-15T17:03:13.61        G5  103.93   4645.32     61.89   2.283   0.488   -0.262    0.101    -15.32     12.56  Y
  52416126        spec-56094-kepler05B56094_sp16-126   KIC05785547   290.08716   41.090721    13.489     2012-06-15T17:03:13.61        K1   24.87   5003.69    124.90   3.644   0.466    0.030    0.157    -25.49     12.57  Y
  52416128        spec-56094-kepler05B56094_sp16-128   KIC05955099   290.11649   41.256721    13.674     2012-06-15T17:03:13.61        G2   19.77   5898.92    245.14   4.003   0.638   -0.042    0.239     -1.91     20.38  Y
  52416130        spec-56094-kepler05B56094_sp16-130   KIC05870299   289.85443   41.146942    12.284     2012-06-15T17:03:13.61        F0   81.33   6868.20    133.41   3.776   0.411    0.165    0.127    -23.20     25.25  Y
  52416131        spec-56094-kepler05B56094_sp16-131   KIC05871463   290.21741   41.195641    11.136     2012-06-15T17:03:13.61        F5  125.16   6252.06    116.71   3.971   0.511    0.128    0.110      8.66     22.48  Y
  52416135        spec-56094-kepler05B56094_sp16-135   KIC05871340   290.18387   41.145306    11.993     2012-06-15T17:03:13.61        G5   15.79   4702.48    142.66   2.459   0.522   -0.109    0.200     13.85     11.76  Y
  52416136        spec-56094-kepler05B56094_sp16-136   KIC05870145   289.78732   41.134834    13.708     2012-06-15T17:03:13.61        F0   33.38   6467.33    197.68   4.163   0.440   -0.118    0.195    -34.26     24.56  Y
  52416138        spec-56094-kepler05B56094_sp16-138   KIC05785707   290.13208   41.080112     9.047     2012-06-15T17:03:13.61       A5V   61.49   8061.43    136.67   4.081   0.402   -0.250    0.208    -60.22     34.22  Y
  52416139        spec-56094-kepler05B56094_sp16-139   KIC05785879   290.18146   41.063389    11.165     2012-06-15T17:03:13.61        G5   90.97   4699.94     62.04   2.650   0.454    0.008    0.093    -88.05     12.31  Y
  52416140        spec-56094-kepler05B56094_sp16-140   KIC06036653   289.93741   41.341084    13.730     2012-06-15T17:03:13.61        K4   15.54   4150.86     57.87   1.868   0.469   -0.619    0.155    -12.94     12.31  Y
  52416141        spec-56094-kepler05B56094_sp16-141   KIC05954627   289.96799   41.238110    12.610     2012-06-15T17:03:13.61        G0   53.46   6031.99    149.77   4.208   0.530   -0.088    0.154    -29.66     20.67  Y
  52416142        spec-56094-kepler05B56094_sp16-142   KIC05871551   290.24350   41.132446    11.899     2012-06-15T17:03:13.61        G0   12.87   5993.16    317.53   3.913   0.616    0.114    0.264    -19.42     19.68  Y
  52416146        spec-56094-kepler05B56094_sp16-146   KIC05954894   290.04950   41.250362    12.429     2012-06-15T17:03:13.61        G8   66.86   5438.65    101.57   4.551   0.431    0.023    0.125    -14.54     14.05  Y
  52416147        spec-56094-kepler05B56094_sp16-147   KIC05954158   289.82999   41.205082    11.327     2012-06-15T17:03:13.61        G0  150.21   5870.82    115.13   4.006   0.586   -0.539    0.149     17.84     25.24  Y
  52416149        spec-56094-kepler05B56094_sp16-149   KIC05871161   290.12149   41.161694    12.919     2012-06-15T17:03:13.61        G7   49.64   5348.52    108.55   4.535   0.440   -0.302    0.151     18.99     14.62  Y
  52416151        spec-56094-kepler05B56094_sp16-151   KIC05442026   289.81992   40.612888    13.319     2012-06-15T17:03:13.61        K5   27.67   4426.41     49.40   4.783   0.181   -0.115    0.085    -32.25      9.25  Y
  52416152        spec-56094-kepler05B56094_sp16-152   KIC05442395   289.93143   40.679611    13.777     2012-06-15T17:03:13.61        F7   39.01   6233.19    180.30   4.312   0.450   -0.236    0.190     -5.29     21.49  Y
  52416153        spec-56094-kepler05B56094_sp16-153   KIC05526952   289.74979   40.738251    10.129     2012-06-15T17:03:13.61        F0  107.34   7226.45    117.69   3.965   0.358    0.098    0.128    -36.65     25.61  Y
  52416154        spec-56094-kepler05B56094_sp16-154   KIC05527355   289.86459   40.730316    13.799     2012-06-15T17:03:13.61        G5   23.00   4314.40     61.97   2.657   0.366    0.100    0.103    -42.97      9.76  N
  52416156        spec-56094-kepler05B56094_sp16-156   KIC05354940   289.47113   40.580639    13.352     2012-06-15T17:03:13.61        G8   45.00   5022.54    109.38   3.598   0.539   -0.413    0.155    -84.30     16.19  Y
  52416159        spec-56094-kepler05B56094_sp16-159   KIC05355850   289.74713   40.564499     9.501     2012-06-15T17:03:13.61      A6IV   14.61   8151.84    396.58   3.872   0.431    0.023    0.336    -14.82     24.73  Y
  52416161        spec-56094-kepler05B56094_sp16-161   KIC05441801   289.75513   40.656399    14.277     2012-06-15T17:03:13.61        G5   19.02   4500.00    116.28   2.029   0.568   -0.667    0.172    -52.09     14.55  N
  52416163        spec-56094-kepler05B56094_sp16-163   KIC05441351   289.61761   40.647141    12.562     2012-06-15T17:03:13.61        F9   26.86   5654.34    174.86   3.822   0.570    0.374    0.165    -18.40     14.98  Y
  52416164        spec-56094-kepler05B56094_sp16-164   KIC05442312   289.90378   40.632915    13.255     2012-06-15T17:03:13.61        G5   26.48   5010.21    107.77   3.972   0.369    0.429    0.122    -17.35     10.56  Y
  52416166        spec-56094-kepler05B56094_sp16-166   KIC05527758   289.97476   40.725792    14.819     2012-06-15T17:03:13.61        F2   13.97   6018.04    281.58   4.361   0.525   -0.429    0.330    -99.26     24.61  N
  52416167        spec-56094-kepler05B56094_sp16-167   KIC05613330   289.77325   40.800720    13.310     2012-06-15T17:03:13.61        F2   36.69   6207.76    193.24   4.002   0.542    0.200    0.163    -22.36     19.57  Y
  52416168        spec-56094-kepler05B56094_sp16-168   KIC05612245   289.43451   40.827946    13.715     2012-06-15T17:03:13.61        G2   44.21   5773.04    172.30   4.089   0.611   -0.296    0.196    -30.22     20.91  Y
  52416169        spec-56094-kepler05B56094_sp16-169   KIC05526383   289.57391   40.700527    13.900     2012-06-15T17:03:13.61        F2   26.39   6015.41    224.63   4.084   0.585   -0.215    0.231      4.36     22.93  Y
  52416170        spec-56094-kepler05B56094_sp16-170   KIC05526016   289.45999   40.745667    13.237     2012-06-15T17:03:13.61        F7   61.72   6319.41    151.57   4.193   0.458    0.000    0.145     -6.17     21.66  Y
  52416171        spec-56094-kepler05B56094_sp16-171   KIC05527389   289.87476   40.788250    13.890     2012-06-15T17:03:13.61        F7   18.44   6062.92    262.66   4.177   0.560   -0.220    0.267    -34.23     22.00  Y
  52416173        spec-56094-kepler05B56094_sp16-173   KIC05612527   289.52621   40.807583    12.568     2012-06-15T17:03:13.61        K3   55.40   5027.56     80.51   4.638   0.319    0.156    0.106    -56.60     11.34  Y
  52416174        spec-56094-kepler05B56094_sp16-174   KIC05613821   289.91742   40.828609    13.346     2012-06-15T17:03:13.61        G4   43.23   5551.36    147.71   4.354   0.530   -0.145    0.174    -30.78     17.20  Y
  52416175        spec-56094-kepler05B56094_sp16-175   KIC05356201   289.85229   40.529083    11.884     2012-06-15T17:03:13.61        G5   78.19   4827.57     70.38   3.352   0.410    0.104    0.096    -43.62     12.33  Y
  52416176        spec-56094-kepler05B56094_sp16-176   KIC05525210   289.19843   40.707111     9.936     2012-06-15T17:03:13.61        F0  254.07   6937.28     69.30   4.187   0.323   -0.033    0.088    -52.90     30.69  Y
  52416177        spec-56094-kepler05B56094_sp16-177   KIC05696889   289.06351   40.916363    13.905     2012-06-15T17:03:13.61        F0   26.58   6188.30    238.30   3.986   0.695   -0.932    0.338    -43.68     46.17  Y
  52416179        spec-56094-kepler05B56094_sp16-179   KIC05354578   289.36920   40.599529    13.956     2012-06-15T17:03:13.61        F2   30.63   6195.96    205.39   4.341   0.491   -0.006    0.197     -6.34     21.96  Y
  52416180        spec-56094-kepler05B56094_sp16-180   KIC05611325   289.12033   40.812332    13.895     2012-06-15T17:03:13.61        G3   34.43   5778.27    188.27   4.341   0.567   -0.255    0.217    -26.24     21.75  Y
  52416182        spec-56094-kepler05B56094_sp16-182   KIC05611978   289.34100   40.879471    12.326     2012-06-15T17:03:13.61        F0  104.35   6605.91    120.66   4.166   0.389    0.035    0.121    -31.15     24.23  Y
  52416184        spec-56094-kepler05B56094_sp16-184   KIC05354508   289.34659   40.538555    12.077     2012-06-15T17:03:13.61        F5  113.54   6505.12    114.90   4.231   0.395   -0.019    0.118    -29.80     23.32  Y
  52416185        spec-56094-kepler05B56094_sp16-185   KIC05525484   289.29504   40.716751    12.974     2012-06-15T17:03:13.61        G5   48.38   4812.76     79.39   3.142   0.431    0.091    0.107      5.79     11.71  Y
  52416187        spec-56094-kepler05B56094_sp16-187   KIC05697777   289.35461   40.937027    12.987     2012-06-15T17:03:13.61        F5   54.07   6287.58    166.79   3.941   0.518    0.035    0.153    -28.87     21.83  Y
  52416191        spec-56094-kepler05B56094_sp16-191   KIC05611371   289.13416   40.851749    11.915     2012-06-15T17:03:13.61        K1   72.94   5101.00     71.26   4.701   0.318    0.213    0.094    -33.14     11.18  Y
  52416192        spec-56094-kepler05B56094_sp16-192   KIC05354226   289.25821   40.535362    13.688     2012-06-15T17:03:13.61        G7   44.51   5513.23    128.94   4.501   0.451    0.143    0.143    -57.13     13.84  Y
  52416193        spec-56094-kepler05B56094_sp16-193   KIC05440408   289.31674   40.609249    13.967     2012-06-15T17:03:13.61        G3   24.06   5951.63    199.73   4.180   0.557    0.138    0.182      2.61     17.66  Y
  52416194        spec-56094-kepler05B56094_sp16-194   KIC05524879   289.09100   40.703388    10.791     2012-06-15T17:03:13.61        F7  172.75   6308.31     92.33   4.334   0.442    0.042    0.101    -16.67     27.71  Y
  52416196        spec-56094-kepler05B56094_sp16-196   KIC05439790   289.12064   40.650528    13.248     2012-06-15T17:03:13.61        F0   44.85   6837.06    186.91   4.032   0.464    0.003    0.217    -21.13     45.77  Y
  52416197        spec-56094-kepler05B56094_sp16-197   KIC05440852   289.45587   40.650520    11.430     2012-06-15T17:03:13.61      A6IV   15.96   8432.10    357.64   4.141   0.564   -0.196    0.547    -44.23     54.13  Y
  52416198        spec-56094-kepler05B56094_sp16-198   KIC05612160   289.40662   40.875252    12.786     2012-06-15T17:03:13.61        G2   75.72   6059.86    139.58   4.280   0.502    0.067    0.135    -43.40     17.84  Y
  52416199        spec-56094-kepler05B56094_sp16-199   KIC05525594   289.32858   40.765305    13.905     2012-06-15T17:03:13.61        G2   26.34   6042.39    217.50   4.330   0.529   -0.074    0.218    -26.69     20.94  Y
  52416200        spec-56094-kepler05B56094_sp16-200   KIC05611229   289.09247   40.812832    13.740     2012-06-15T17:03:13.61        K2   13.43   4712.69    165.42   2.873   0.622   -0.706    0.236      0.39     17.56  Y
  52416201        spec-56094-kepler05B56094_sp16-201   KIC05609930   288.65115   40.848110    13.474     2012-06-15T17:03:13.61        F0   43.55   6506.05    180.53   4.148   0.418   -0.174    0.187     -8.64     26.85  Y
  52416203        spec-56094-kepler05B56094_sp16-203   KIC05524229   288.87201   40.767056    11.400     2012-06-15T17:03:13.61        G8  113.63   5035.58     81.87   3.246   0.564   -0.349    0.122    -70.68     14.98  Y
  52416205        spec-56094-kepler05B56094_sp16-205   KIC05696179   288.81409   40.928417    12.532     2012-06-15T17:03:13.61        K7   37.40   3963.35     23.34   1.733   0.360   -0.418    0.091    -46.81      9.87  Y
  52416207        spec-56094-kepler05B56094_sp16-207   KIC05696081   288.77969   40.951778    11.271     2012-06-15T17:03:13.61        K1  100.60   4968.90     84.75   3.402   0.474   -0.031    0.116      3.73     13.26  Y
  52416208        spec-56094-kepler05B56094_sp16-208   KIC05609826   288.61499   40.836082    13.788     2012-06-15T17:03:13.61        F0   23.67   5951.79    260.02   3.745   0.790   -1.060    0.351   -107.76     40.02  Y
  52416209        spec-56094-kepler05B56094_sp16-209   KIC05439189   288.91080   40.681362    12.656     2012-06-15T17:03:13.61        K5   48.31   4108.47     35.60   1.820   0.430   -0.550    0.107    -53.76     12.96  Y
  52416212        spec-56094-kepler05B56094_sp16-212   KIC05781616   288.83990   41.056583    12.035     2012-06-15T17:03:13.61        F0  118.67   6777.00    119.60   4.196   0.344   -0.168    0.137    -19.80     27.95  Y
  52416213        spec-56094-kepler05B56094_sp16-213   KIC05439282   288.94858   40.691502    13.329     2012-06-15T17:03:13.61        F5   66.39   6455.17    152.77   4.136   0.441    0.032    0.145    -33.35     23.38  Y
  52416214        spec-56094-kepler05B56094_sp16-214   KIC05524720   289.03699   40.739918    11.585     2012-06-15T17:03:13.61        K3   62.37   4304.02     44.60   2.529   0.367    0.065    0.079    -46.26     10.14  Y
  52416215        spec-56094-kepler05B56094_sp16-215   KIC05610563   288.87741   40.881611    12.748     2012-06-15T17:03:13.61        K5   26.97   4444.73     74.64   4.522   0.226   -0.480    0.131      4.38     11.45  Y
  52416217        spec-56094-kepler05B56094_sp16-217   KIC05438841   288.79776   40.685501    13.572     2012-06-15T17:03:13.61        G2   42.31   5969.40    174.74   4.012   0.540   -0.078    0.168     -5.58     20.45  Y
  52416218        spec-56094-kepler05B56094_sp16-218   KIC05610881   288.97684   40.853722    12.902     2012-06-15T17:03:13.61        G5   44.88   4865.65     78.62   3.846   0.338    0.389    0.096    -42.64     10.07  Y
  52416219        spec-56094-kepler05B56094_sp16-219   KIC05610232   288.76501   40.872307    13.400     2012-06-15T17:03:13.61        F5   40.55   6376.54    186.25   4.133   0.450   -0.153    0.187     -3.92     25.89  Y
  52416220        spec-56094-kepler05B56094_sp16-220   KIC05524373   288.92105   40.759083    13.078     2012-06-15T17:03:13.61        G8   39.01   5219.61    111.19   4.659   0.393   -0.086    0.150    -29.19     13.81  Y
  52416221        spec-56094-kepler05B56094_sp16-221   KIC05523980   288.79108   40.765804    13.993     2012-06-15T17:03:13.61        F2   19.72   6193.22    228.15   4.463   0.501   -0.025    0.236    -44.92     20.58  Y
  52416223        spec-56094-kepler05B56094_sp16-223   KIC05524333   288.90909   40.785610    12.736     2012-06-15T17:03:13.61        G4   65.91   5564.20    128.23   4.123   0.573   -0.205    0.155    -28.50     17.25  Y
  52416224        spec-56094-kepler05B56094_sp16-224   KIC05438406   288.64093   40.693859    13.396     2012-06-15T17:03:13.61        K3    6.99   5898.41    303.17   4.484   0.589    0.055    0.300    -24.63     19.57  Y
  52416225        spec-56094-kepler05B56094_sp16-225   KIC05695896   288.71841   40.950584    12.746     2012-06-15T17:03:13.61        F5   60.49   6316.94    152.27   4.063   0.475   -0.110    0.152      8.26     23.10  Y
  52416226        spec-56094-kepler05B56094_sp16-226   KIC05869290   289.53830   41.183529    13.764     2012-06-15T17:03:13.61        F5   13.69   6160.31    309.00   4.168   0.577   -0.265    0.320    -24.75     26.80  Y
  52416227        spec-56094-kepler05B56094_sp16-227   KIC05953248   289.53937   41.249668    13.137     2012-06-15T17:03:13.61        G0   35.70   6019.93    195.07   4.097   0.547   -0.107    0.191     13.03     18.16  Y
  52416228        spec-56094-kepler05B56094_sp16-228   KIC05953906   289.75128   41.273972    13.012     2012-06-15T17:03:13.61        F5   38.63   6234.05    191.67   4.067   0.519   -0.047    0.181     -5.68     22.06  Y
  52416230        spec-56094-kepler05B56094_sp16-230   KIC06036303   289.82178   41.307499    11.605     2012-06-15T17:03:13.61        G2   45.45   5941.56    172.58   4.338   0.518   -0.345    0.199    -41.81     20.02  Y
  52416231        spec-56094-kepler05B56094_sp16-231   KIC06035769   289.65341   41.322887    12.960     2012-06-15T17:03:13.61        F5   49.94   6495.95    167.71   4.149   0.415   -0.031    0.159      6.32     20.97  Y
  52416232        spec-56094-kepler05B56094_sp16-232   KIC06117517   289.89420   41.480804    10.586     2012-06-15T17:03:13.61        G5   89.59   4662.90     50.79   3.229   0.346    0.225    0.070     -8.36     10.69  Y
  52416233        spec-56094-kepler05B56094_sp16-233   KIC06036770   289.98007   41.396221    13.719     2012-06-15T17:03:13.61        K0   17.12   5318.67    178.95   4.352   0.464    0.172    0.198     -8.97     13.14  Y
  52416234        spec-56094-kepler05B56094_sp16-234   KIC06199056   289.93930   41.502666    13.579     2012-06-15T17:03:13.61        F0   18.07   6223.84    255.10   4.224   0.469   -0.298    0.276    -28.93     27.24  Y
  52416235        spec-56094-kepler05B56094_sp16-235   KIC06035335   289.51791   41.343639    11.865     2012-06-15T17:03:13.61        F0   74.09   6960.36    148.79   4.135   0.362   -0.222    0.186    -27.59     37.72  Y
  52416237        spec-56094-kepler05B56094_sp16-237   KIC06118083   290.06378   41.412140    13.497     2012-06-15T17:03:13.61        F2   23.14   6217.68    241.59   3.917   0.573    0.138    0.204    -26.00     20.86  Y
  52416240        spec-56094-kepler05B56094_sp16-240   KIC06035466   289.55762   41.387222    12.680     2012-06-15T17:03:13.61        G2   32.15   6071.86    205.76   4.012   0.574   -0.024    0.193    -34.41     18.93  Y
  52416241        spec-56094-kepler05B56094_sp16-241   KIC06198533   289.79068   41.511723    13.495     2012-06-15T17:03:13.61        G5   21.73   5576.98    202.35   3.908   0.602    0.120    0.210    -60.56     14.06  Y
  52416243        spec-56094-kepler05B56094_sp16-243   KIC05869577   289.61899   41.174694    10.834     2012-06-15T17:03:13.61        G8   95.63   5374.69     90.93   4.542   0.418   -0.242    0.126    -77.93     13.04  Y
  52416244        spec-56094-kepler05B56094_sp16-244   KIC06037102   290.10443   41.383583    11.186     2012-06-15T17:03:13.61        G5   37.91   4711.64     86.35   2.857   0.460   -0.132    0.123     10.55     11.25  Y
  52416245        spec-56094-kepler05B56094_sp16-245   KIC05953993   289.77780   41.268276    11.835     2012-06-15T17:03:13.61        F5   82.50   6323.50    128.94   4.352   0.428   -0.092    0.138    -67.46     20.85  Y
  52416246        spec-56094-kepler05B56094_sp16-246   KIC06117238   289.81046   41.457027    13.576     2012-06-15T17:03:13.61        K3   15.85   4889.88    121.33   4.455   0.331   -0.005    0.160    -49.37     10.74  Y
  52416247        spec-56094-kepler05B56094_sp16-247   KIC06036118   289.76822   41.342056    13.950     2012-06-15T17:03:13.61        F0   21.11   6794.11    237.34   4.089   0.400    0.104    0.214    -39.82     23.33  Y
  52416248        spec-56094-kepler05B56094_sp16-248   KIC06117415   289.86108   41.408195    10.543     2012-06-15T17:03:13.61        F0  119.62   6519.50    137.64   4.269   0.539   -0.069    0.183    -57.72     68.07  Y
  52416249        spec-56094-kepler05B56094_sp16-249   KIC05869903   289.71521   41.182777    11.362     2012-06-15T17:03:13.61        F5  105.23   6263.44    126.13   3.964   0.489   -0.193    0.132    -37.21     21.64  Y
  52416250        spec-56094-kepler05B56094_sp16-250   KIC06198756   289.85455   41.504555    12.308     2012-06-15T17:03:13.61        F0   46.72   6559.80    160.20   4.169   0.375   -0.289    0.172      0.90     23.03  Y
  52501001      spec-56094-kepler05B56094_2_sp01-001   KIC01161345   291.04880   36.839890    11.631     2012-06-15T18:01:47.13        K1   59.88   5273.85     99.85   4.647   0.357    0.331    0.114    -33.87     10.81  Y
  52501002      spec-56094-kepler05B56094_2_sp01-002   KIC01027536   291.37485   36.745750    12.886     2012-06-15T18:01:47.13        G2   37.14   5954.39    174.62   4.214   0.529    0.129    0.160    -44.74     15.62  Y
  52501003      spec-56094-kepler05B56094_2_sp01-003   KIC01161620   291.10934   36.800056    13.603     2012-06-15T18:01:47.13        G2   24.75   5954.19    183.28   4.563   0.469    0.142    0.176     -9.68     16.14  Y
  52501004      spec-56094-kepler05B56094_2_sp01-004   KIC01162784   291.36972   36.875168    13.626     2012-06-15T18:01:47.13        G3   11.31   5808.94    238.01   3.871   0.601    0.292    0.207    -27.48     15.39  Y
  52501005      spec-56094-kepler05B56094_2_sp01-005   KIC01028018   291.47128   36.799831    12.646     2012-06-15T18:01:47.13        G3   43.28   5748.31    149.44   4.292   0.582    0.173    0.165    -25.96     19.54  Y
  52501007      spec-56094-kepler05B56094_2_sp01-007   KIC01432745   291.48816   37.073082    13.208     2012-06-15T18:01:47.13        K5   16.22   4445.56     59.10   4.809   0.181    0.031    0.094    -35.85      8.77  Y
  52501008      spec-56094-kepler05B56094_2_sp01-008   KIC01294122   291.27991   36.907028    11.938     2012-06-15T18:01:47.13        G5   47.64   4772.55     90.75   2.831   0.484   -0.066    0.128    -12.07     12.45  Y
  52501010      spec-56094-kepler05B56094_2_sp01-010   KIC01294382   291.33780   36.996639    12.437     2012-06-15T18:01:47.13        F0   57.31   6752.55    146.22   4.165   0.362    0.021    0.143    -29.84     23.16  Y
  52501012      spec-56094-kepler05B56094_2_sp01-012   KIC01027337   291.33420   36.786640    12.114     2012-06-15T18:01:47.13        G5   22.74   4567.88     79.53   3.021   0.363    0.233    0.102    -35.31     10.13  Y
  52501013      spec-56094-kepler05B56094_2_sp01-013   KIC01026693   291.19745   36.782249    13.628     2012-06-15T18:01:47.13        G5   11.89   4604.40     98.46   2.744   0.397    0.235    0.125      6.67      9.78  N
  52501014      spec-56094-kepler05B56094_2_sp01-014   KIC01026473   291.14899   36.722027    13.793     2012-06-15T18:01:47.13        K1   13.98   4821.10    143.20   2.382   0.567   -0.239    0.209     10.25     12.98  Y
  52501016      spec-56094-kepler05B56094_2_sp01-016   KIC01027030   291.26999   36.728474    12.344     2012-06-15T18:01:47.13        G2   60.29   5816.18    135.58   4.049   0.566    0.048    0.138    -86.92     17.34  Y
  52501017      spec-56094-kepler05B56094_2_sp01-017   KIC01294578   291.38226   36.953278    13.938     2012-06-15T18:01:47.13        G5   14.83   4574.90    121.59   2.309   0.547   -0.462    0.174    -67.67     13.93  Y
  52501018      spec-56094-kepler05B56094_2_sp01-018   KIC01162150   291.22400   36.887112    11.240     2012-06-15T18:01:47.13        F0  150.89   7315.94    114.03   3.879   0.455    0.098    0.146    -33.82     44.71  Y
  52501019      spec-56094-kepler05B56094_2_sp01-019   KIC01026255   291.09830   36.761082    12.509     2012-06-15T18:01:47.13        F0   56.18   7033.80    157.09   4.058   0.416    0.103    0.179    -26.67     40.75  Y
  52501020      spec-56094-kepler05B56094_2_sp01-020   KIC01293233   291.08017   36.929527    13.832     2012-06-15T18:01:47.13        G5    9.51   4413.81    102.36   2.356   0.461   -0.177    0.157    -24.83     11.75  N
  52501021      spec-56094-kepler05B56094_2_sp01-021   KIC01431693   291.27615   37.035641    13.531     2012-06-15T18:01:47.13        G8   24.63   5423.92    149.59   4.224   0.471    0.364    0.153    -56.20     13.05  Y
  52501022      spec-56094-kepler05B56094_2_sp01-022   KIC01161908   291.16870   36.820751    13.497     2012-06-15T18:01:47.13        F7   28.42   6216.97    193.94   4.233   0.491    0.061    0.175      1.90     19.18  Y
  52501023      spec-56094-kepler05B56094_2_sp01-023   KIC01163211   291.46130   36.849834    12.797     2012-06-15T18:01:47.13        F7   45.13   6085.07    161.97   3.944   0.563   -0.034    0.156    -35.53     20.24  Y
  52501024      spec-56094-kepler05B56094_2_sp01-024   KIC01293667   291.18445   36.991974    13.886     2012-06-15T18:01:47.13        F9   17.65   5922.24    224.31   4.385   0.539   -0.089    0.229    -25.59     18.52  Y
  52501026      spec-56094-kepler05B56094_2_sp01-026   KIC01568525   290.29892   37.141823    13.470     2012-06-15T18:01:47.13        G7   18.13   5303.01    162.23   3.689   0.550    0.176    0.182    -58.22     13.67  N
  52501027      spec-56094-kepler05B56094_2_sp01-027   KIC01291052   290.50995   36.996559    12.725     2012-06-15T18:01:47.13        F9   31.50   5787.02    159.86   4.342   0.511    0.227    0.152    -53.97     15.46  N
  52501028      spec-56094-kepler05B56094_2_sp01-028   KIC01716559   290.33636   37.251907    13.917     2012-06-15T18:01:47.13        G7   11.34   5119.99    172.44   3.783   0.505    0.003    0.206    -57.57     12.54  N
  52501029      spec-56094-kepler05B56094_2_sp01-029   KIC01428922   290.60489   37.041096    13.728     2012-06-15T18:01:47.13        G5   15.82   4894.77    132.95   3.085   0.529   -0.050    0.176    -34.68     13.46  N
  52501030      spec-56094-kepler05B56094_2_sp01-030   KIC01569014   290.42413   37.129135    12.848     2012-06-15T18:01:47.13        K4   20.45   4087.77     37.07   2.183   0.324    0.288    0.094    -29.08      8.23  N
  52501031      spec-56094-kepler05B56094_2_sp01-031   KIC01717285   290.52249   37.268581    13.419     2012-06-15T18:01:47.13        G8   32.48   5283.26    114.27   4.622   0.397    0.034    0.143     -1.82     12.98  Y
  52501032      spec-56094-kepler05B56094_2_sp01-032   KIC01569279   290.49203   37.158024    13.916     2012-06-15T18:01:47.13        G3   18.64   5739.91    191.81   4.575   0.497   -0.165    0.220    -43.12     16.72  N
  52501033      spec-56094-kepler05B56094_2_sp01-033   KIC01428371   290.46716   37.034454    13.890     2012-06-15T18:01:47.13        F5   22.10   6565.52    207.59   4.097   0.443    0.172    0.174     -4.80     23.98  N
  52501034      spec-56094-kepler05B56094_2_sp01-034   KIC01570311   290.72476   37.135277    13.767     2012-06-15T18:01:47.13        G7   13.36   4996.00    166.88   3.080   0.612   -0.130    0.223     -0.16     14.88  Y
  52501036      spec-56094-kepler05B56094_2_sp01-036   KIC01429580   290.75467   37.087082    13.427     2012-06-15T18:01:47.13        G3   19.98   5754.42    197.46   4.180   0.574    0.119    0.192    -46.35     16.24  Y
  52501037      spec-56094-kepler05B56094_2_sp01-037   KIC01716901   290.42432   37.260220    14.373     2012-06-15T18:01:47.13        F6   14.64   6204.35    213.51   4.423   0.409   -0.211    0.217     -0.04     19.67  N
  52501040      spec-56094-kepler05B56094_2_sp01-040   KIC01717994   290.68329   37.219139    13.778     2012-06-15T18:01:47.13        G5   16.66   4890.06    146.95   2.498   0.648   -0.396    0.222      4.35     14.62  Y
  52501041      spec-56094-kepler05B56094_2_sp01-041   KIC01428558   290.51508   37.083241    12.678     2012-06-15T18:01:47.13        F7   39.98   6089.74    165.66   3.848   0.581    0.042    0.155    -25.91     20.78  N
  52501042      spec-56094-kepler05B56094_2_sp01-042   KIC01427928   290.34503   37.071243     8.000     2012-06-15T18:01:47.13        G5  229.16   4747.21     39.77   2.679   0.416    0.086    0.064    -53.34     11.51  N
  52501045      spec-56094-kepler05B56094_2_sp01-045   KIC01570554   290.77969   37.154499    12.811     2012-06-15T18:01:47.13        F2   36.91   6046.81    181.85   4.256   0.525   -0.196    0.191    -14.81     21.87  Y
  52501046      spec-56094-kepler05B56094_2_sp01-046   KIC01569969   290.64642   37.180195    12.321     2012-06-15T18:01:47.13        G6   64.57   5128.27    106.99   3.767   0.566   -0.591    0.155     16.79     17.36  Y
  52501047      spec-56094-kepler05B56094_2_sp01-047   KIC01568112   290.20187   37.154949    15.003     2012-06-15T18:01:47.13        F6   10.86   6012.12    312.03   4.167   0.633   -0.421    0.345    -16.15     31.13  N
  52501051      spec-56094-kepler05B56094_2_sp01-051   KIC02156733   290.65503   37.584473    12.962     2012-06-15T18:01:47.13        G3   33.86   5472.18    168.43   3.607   0.721   -0.506    0.213     -1.82     20.15  Y
  52501052      spec-56094-kepler05B56094_2_sp01-052   KIC02156178   290.51929   37.525444     9.585     2012-06-15T18:01:47.13        G5  154.55   4885.33     56.65   2.470   0.598   -0.484    0.101    -19.12     15.27  Y
  52501054      spec-56094-kepler05B56094_2_sp01-054   KIC02010992   290.59500   37.444668    13.708     2012-06-15T18:01:47.13        G4   24.92   5626.79    174.21   4.054   0.580    0.096    0.180    -64.94     16.15  Y
  52501056      spec-56094-kepler05B56094_2_sp01-056   KIC02156514   290.59949   37.537998    13.321     2012-06-15T18:01:47.13        F0   60.06   6696.90    142.51   3.960   0.413   -0.009    0.143     -2.51     26.97  Y
  52501057      spec-56094-kepler05B56094_2_sp01-057   KIC01716718   290.37659   37.291729    12.985     2012-06-15T18:01:47.13        G0   32.28   5869.24    172.67   4.296   0.543   -0.348    0.201    -77.42     20.37  N
  52501058      spec-56094-kepler05B56094_2_sp01-058   KIC02011424   290.70276   37.425167    10.993     2012-06-15T18:01:47.13        F0  163.49   7122.94    103.60   3.846   0.436    0.155    0.127    -38.33     40.39  Y
  52501060      spec-56094-kepler05B56094_2_sp01-060   KIC02010471   290.46518   37.492584    13.853     2012-06-15T18:01:47.13        F4   24.06   6621.63    209.51   4.156   0.392   -0.030    0.194     -1.24     21.97  Y
  52501063      spec-56094-kepler05B56094_2_sp01-063   KIC01863559   290.31625   37.303570    14.066     2012-06-15T18:01:47.13        G3   11.23   5023.64    226.45   2.530   0.845   -0.853    0.332    -90.82     18.25  N
  52501064      spec-56094-kepler05B56094_2_sp01-064   KIC01864823   290.62701   37.372917    12.631     2012-06-15T18:01:47.13        G5   37.66   4744.12     85.71   2.602   0.465    0.016    0.122    -14.80     11.36  N
  52501066      spec-56094-kepler05B56094_2_sp01-066   KIC01864987   290.66739   37.317417    13.827     2012-06-15T18:01:47.13        F7   20.71   6143.16    202.51   4.344   0.482   -0.130    0.201     -9.11     20.61  Y
  52501070      spec-56094-kepler05B56094_2_sp01-070   KIC02011545   290.73199   37.461166    13.431     2012-06-15T18:01:47.13        G5   29.57   5004.00    110.16   3.373   0.488    0.043    0.142    -35.65     12.19  Y
  52501071      spec-56094-kepler05B56094_2_sp01-071   KIC02299081   290.55243   37.699821    12.847     2012-06-15T18:01:47.13        F7   49.15   6197.38    151.60   4.113   0.494    0.076    0.138    -69.51     18.12  Y
  52501072      spec-56094-kepler05B56094_2_sp01-072   KIC02010607   290.50558   37.459000    11.347     2012-06-15T18:01:47.13        F6  104.90   6242.20    123.95   3.957   0.496    0.074    0.116     24.01     19.45  Y
  52501073      spec-56094-kepler05B56094_2_sp01-073   KIC02299450   290.64386   37.680042    12.259     2012-06-15T18:01:47.13        G4   61.92   5270.17    114.30   3.586   0.613   -0.302    0.152    -61.52     16.10  N
  52501076      spec-56094-kepler05B56094_2_sp01-076   KIC01719297   291.00720   37.266750    11.643     2012-06-15T18:01:47.13        K3   38.57   4162.37     42.04   2.092   0.384   -0.102    0.090     50.85      9.20  Y
  52501077      spec-56094-kepler05B56094_2_sp01-077   KIC01718665   290.84772   37.249863    13.559     2012-06-15T18:01:47.13        G2   21.77   5755.52    204.02   3.907   0.649   -0.171    0.214    -15.47     18.86  Y
  52501078      spec-56094-kepler05B56094_2_sp01-078   KIC01430880   291.08371   37.043167    11.855     2012-06-15T18:01:47.13        F0   56.06   6592.03    151.33   4.179   0.383   -0.132    0.156     -9.33     25.61  Y
  52501079      spec-56094-kepler05B56094_2_sp01-079   KIC01719667   291.10150   37.259056    13.962     2012-06-15T18:01:47.13        G4   19.98   5664.52    181.02   4.306   0.532    0.156    0.181      6.24     15.56  Y
  52501080      spec-56094-kepler05B56094_2_sp01-080   KIC01570918   290.86261   37.195057    12.800     2012-06-15T18:01:47.13        F7   31.00   6081.04    189.83   4.250   0.507   -0.327    0.208    -25.28     21.74  Y
  52501081      spec-56094-kepler05B56094_2_sp01-081   KIC01572156   291.14520   37.193111    13.554     2012-06-15T18:01:47.13        G3   21.41   5887.81    184.03   4.261   0.530    0.233    0.165    -12.54     15.43  Y
  52501084      spec-56094-kepler05B56094_2_sp01-084   KIC01430741   291.04434   37.095917    13.940     2012-06-15T18:01:47.13        F0   20.78   7006.22    213.17   4.001   0.383   -0.104    0.235    -16.71     30.29  Y
  52501085      spec-56094-kepler05B56094_2_sp01-085   KIC01867120   291.18045   37.352280    13.541     2012-06-15T18:01:47.13        G2   23.95   5815.22    192.48   4.468   0.500   -0.554    0.249    -57.54     20.01  Y
  52501086      spec-56094-kepler05B56094_2_sp01-086   KIC01719026   290.94125   37.210693    12.202     2012-06-15T18:01:47.13        F5   77.72   6289.76    135.74   4.157   0.457   -0.211    0.144    -28.86     23.19  Y
  52501087      spec-56094-kepler05B56094_2_sp01-087   KIC01719550   291.07355   37.294498    13.787     2012-06-15T18:01:47.13        G3   19.73   5940.16    199.65   4.195   0.566    0.111    0.185    -38.16     17.60  Y
  52501090      spec-56094-kepler05B56094_2_sp01-090   KIC01720241   291.24701   37.241779    12.931     2012-06-15T18:01:47.13        G5   25.38   5012.10    123.45   3.328   0.546   -0.204    0.166    -25.39     13.49  Y
  52501091      spec-56094-kepler05B56094_2_sp01-091   KIC01572558   291.23767   37.148777    13.867     2012-06-15T18:01:47.13        G0   16.96   6075.11    211.79   4.461   0.497   -0.068    0.214    -26.03     20.51  Y
  52501092      spec-56094-kepler05B56094_2_sp01-092   KIC01571298   290.94824   37.137859    12.368     2012-06-15T18:01:47.13        K0   49.53   4868.41     90.80   3.734   0.375    0.192    0.114    -23.82     11.20  Y
  52501095      spec-56094-kepler05B56094_2_sp01-095   KIC01866842   291.10822   37.372528    13.770     2012-06-15T18:01:47.13        G7   21.31   5414.85    151.47   4.365   0.467    0.197    0.164    -28.75     12.88  Y
  52501097      spec-56094-kepler05B56094_2_sp01-097   KIC01431379   291.20737   37.058918    12.621     2012-06-15T18:01:47.13        F0   38.79   6675.86    178.87   4.015   0.431   -0.148    0.196    -24.34     35.19  Y
  52501098      spec-56094-kepler05B56094_2_sp01-098   KIC01430163   290.88843   37.089359     9.580     2012-06-15T18:01:47.13        F4  205.75   6579.22     70.50   4.177   0.354   -0.090    0.082    -14.54     23.29  Y
  52501099      spec-56094-kepler05B56094_2_sp01-099   KIC01719557   291.07492   37.203167    12.636     2012-06-15T18:01:47.13        F2   51.04   6079.06    152.15   4.213   0.512    0.037    0.145     -3.74     19.01  Y
  52501100      spec-56094-kepler05B56094_2_sp01-100   KIC01572851   291.30756   37.128944    13.617     2012-06-15T18:01:47.13        F5   21.27   6271.15    219.73   3.900   0.554   -0.115    0.210     -4.00     23.93  Y
  52501102      spec-56094-kepler05B56094_2_sp01-102   KIC01721595   291.55524   37.243889    13.921     2012-06-15T18:01:47.13        G9    9.75   4873.03    196.62   3.036   0.689   -1.000    0.275    -50.39     20.92  Y
  52501103      spec-56094-kepler05B56094_2_sp01-103   KIC02015138   291.58670   37.425140    13.983     2012-06-15T18:01:47.13        G3   15.59   5704.24    206.87   4.221   0.560    0.037    0.207    -12.45     14.97  Y
  52501105      spec-56094-kepler05B56094_2_sp01-105   KIC01432469   291.43225   37.093498    12.714     2012-06-15T18:01:47.13        G5   28.19   5567.48    148.22   4.488   0.462    0.187    0.155    -40.17     13.30  Y
  52501106      spec-56094-kepler05B56094_2_sp01-106   KIC01867553   291.28619   37.304806    13.366     2012-06-15T18:01:47.13        F2   18.26   6208.05    205.59   4.272   0.515   -0.278    0.221    -66.29     22.71  Y
  52501107      spec-56094-kepler05B56094_2_sp01-107   KIC01573138   291.36459   37.103222    12.341     2012-06-15T18:01:47.13        K1   48.80   4779.31     85.89   3.478   0.421   -0.155    0.121    -41.19     13.77  Y
  52501109      spec-56094-kepler05B56094_2_sp01-109   KIC01572685   291.26794   37.168720    12.257     2012-06-15T18:01:47.13        F7   58.48   6174.08    147.42   4.237   0.469   -0.262    0.161    -73.70     21.90  Y
  52501110      spec-56094-kepler05B56094_2_sp01-110   KIC01721409   291.51144   37.265057    13.731     2012-06-15T18:01:47.13        G6   19.21   5596.05    171.44   4.007   0.531    0.334    0.164    -73.45     13.15  Y
  52501113      spec-56094-kepler05B56094_2_sp01-113   KIC01720810   291.38779   37.249332    12.730     2012-06-15T18:01:47.13        G7   37.32   5204.48    129.78   3.616   0.569   -0.177    0.167    -34.68     13.86  Y
  52501114      spec-56094-kepler05B56094_2_sp01-114   KIC01722549   291.75043   37.265278    13.699     2012-06-15T18:01:47.13        G3   16.58   5815.16    224.92   3.965   0.614    0.177    0.206    -18.32     16.59  Y
  52501115      spec-56094-kepler05B56094_2_sp01-115   KIC01868303   291.46124   37.322639    12.189     2012-06-15T18:01:47.13        G5   29.91   4782.93     97.94   2.685   0.542   -0.313    0.145    -47.97     12.97  Y
  52501117      spec-56094-kepler05B56094_2_sp01-117   KIC01573872   291.50833   37.132915    13.509     2012-06-15T18:01:47.13        G5   14.40   4741.10    121.49   2.564   0.523   -0.177    0.174    -63.84     11.82  N
  52501118      spec-56094-kepler05B56094_2_sp01-118   KIC01574524   291.64426   37.156971    13.667     2012-06-15T18:01:47.13        G0   14.87   6006.74    241.74   4.434   0.512   -0.472    0.278    -51.83     20.05  Y
  52501119      spec-56094-kepler05B56094_2_sp01-119   KIC01868018   291.39899   37.300110    13.164     2012-06-15T18:01:47.13        F2   37.41   5961.99    167.63   4.054   0.571   -0.487    0.196    -21.22     23.13  Y
  52501120      spec-56094-kepler05B56094_2_sp01-120   KIC01575203   291.77896   37.126472    13.239     2012-06-15T18:01:47.13        F2   27.27   6148.05    200.85   4.143   0.544   -0.205    0.201    -41.67     21.25  Y
  52501121      spec-56094-kepler05B56094_2_sp01-121   KIC01869025   291.62918   37.334694    13.820     2012-06-15T18:01:47.13        F5   18.50   6317.60    220.12   4.065   0.509    0.039    0.194    -31.50     20.84  Y
  52501122      spec-56094-kepler05B56094_2_sp01-122   KIC01867740   291.33841   37.348415    13.907     2012-06-15T18:01:47.13        G7   18.66   5477.05    155.41   4.615   0.451   -0.053    0.192     10.34     13.40  Y
  52501123      spec-56094-kepler05B56094_2_sp01-123   KIC01433531   291.66547   37.076111    13.240     2012-06-15T18:01:47.13        F9   31.13   5640.46    155.10   4.415   0.513   -0.134    0.178    -10.97     15.77  Y
  52501124      spec-56094-kepler05B56094_2_sp01-124   KIC01573836   291.50247   37.177502    13.124     2012-06-15T18:01:47.13        F3   31.96   6558.93    184.29   4.148   0.393   -0.282    0.194    -23.45     24.57  Y
  52501125      spec-56094-kepler05B56094_2_sp01-125   KIC01574272   291.59274   37.138748    12.831     2012-06-15T18:01:47.13        G5   25.69   4796.81    107.88   2.458   0.545   -0.194    0.161     -4.63     12.79  N
  52501126      spec-56094-kepler05B56094_2_sp01-126   KIC01868457   291.49728   37.380749    13.602     2012-06-15T18:01:47.13        G4   30.14   5739.53    150.50   4.143   0.525    0.314    0.140     -9.71     14.13  Y
  52501127      spec-56094-kepler05B56094_2_sp01-127   KIC02015013   291.55551   37.445168    13.373     2012-06-15T18:01:47.13        G2   38.94   5984.40    157.49   4.113   0.547    0.003    0.153    -24.30     18.19  Y
  52501132      spec-56094-kepler05B56094_2_sp01-132   KIC01868259   291.45016   37.397221    12.973     2012-06-15T18:01:47.13        K3   22.98   4308.83    103.73   0.753   0.588   -1.796    0.172   -386.47     19.16  N
  52501135      spec-56094-kepler05B56094_2_sp01-135   KIC02014725   291.49020   37.493641    13.809     2012-06-15T18:01:47.13        G5   18.91   4964.63    164.21   2.665   0.831   -0.944    0.245   -222.98     22.06  N
  52501136      spec-56094-kepler05B56094_2_sp01-136   KIC02301068   291.02722   37.613918    12.765     2012-06-15T18:01:47.13        G5   44.38   5100.18    111.41   3.535   0.550   -0.224    0.149    -13.41     14.73  Y
  52501137      spec-56094-kepler05B56094_2_sp01-137   KIC02013145   291.11218   37.421787    12.331     2012-06-15T18:01:47.13        K3   43.37   4265.62     47.44   2.469   0.378   -0.018    0.089    -23.27     10.00  Y
  52501138      spec-56094-kepler05B56094_2_sp01-138   KIC02301577   291.15247   37.683529    13.292     2012-06-15T18:01:47.13        G5   34.98   4843.60    110.29   2.614   0.624   -0.476    0.168   -240.74     14.92  Y
  52501139      spec-56094-kepler05B56094_2_sp01-139   KIC02302288   291.30942   37.663502    12.548     2012-06-15T18:01:47.13        G2   72.99   5908.03    117.61   4.443   0.471    0.046    0.123     12.70     16.53  Y
  52501140      spec-56094-kepler05B56094_2_sp01-140   KIC02302297   291.31128   37.609306    13.842     2012-06-15T18:01:47.13        G3   33.68   5932.81    164.77   4.319   0.515    0.007    0.164    -97.91     17.04  Y
  52501142      spec-56094-kepler05B56094_2_sp01-142   KIC02013651   291.23145   37.473026    13.737     2012-06-15T18:01:47.13        G7   21.53   5295.73    136.42   4.678   0.419   -0.409    0.198    -73.05     14.06  Y
  52501143      spec-56094-kepler05B56094_2_sp01-143   KIC02013783   291.26401   37.407028    13.982     2012-06-15T18:01:47.13        G4   18.70   5814.17    193.42   3.805   0.610    0.186    0.180    -49.58     15.83  Y
  52501145      spec-56094-kepler05B56094_2_sp01-145   KIC02158641   291.10742   37.551582    13.388     2012-06-15T18:01:47.13        G8   28.93   5272.41    116.98   4.621   0.384    0.085    0.143    -39.54     11.62  Y
  52501146      spec-56094-kepler05B56094_2_sp01-146   KIC02159842   291.37192   37.524776    13.936     2012-06-15T18:01:47.13        G6   17.08   5432.16    211.98   4.138   0.626   -0.459    0.267    -38.97     19.16  Y
  52501148      spec-56094-kepler05B56094_2_sp01-148   KIC02158850   291.15781   37.515472    10.863     2012-06-15T18:01:47.13        G0   85.00   6015.04    120.88   4.286   0.495   -0.189    0.136    -46.19     21.26  Y
  52501149      spec-56094-kepler05B56094_2_sp01-149   KIC02013000   291.08044   37.496250    13.779     2012-06-15T18:01:47.13        F5   26.65   6316.90    190.74   4.061   0.466   -0.144    0.184     -8.15     21.55  Y
  52501152      spec-56094-kepler05B56094_2_sp01-152   KIC02012216   290.89474   37.461109    13.590     2012-06-15T18:01:47.13        G5   23.96   4834.75    110.47   2.954   0.504   -0.102    0.152    -12.66     12.31  Y
  52501155      spec-56094-kepler05B56094_2_sp01-155   KIC01866235   290.95941   37.395416    12.410     2012-06-15T18:01:47.13        G5   81.51   4179.12     31.32   2.036   0.403   -0.374    0.079    -23.54     10.41  Y
  52501156      spec-56094-kepler05B56094_2_sp01-156   KIC02011824   290.80524   37.439529    12.553     2012-06-15T18:01:47.13        F5   62.88   6196.31    142.67   4.207   0.478   -0.207    0.152    -25.25     22.55  Y
  52501158      spec-56094-kepler05B56094_2_sp01-158   KIC02012565   290.97488   37.463360    13.224     2012-06-15T18:01:47.13        F5   38.03   6398.58    169.77   4.224   0.425   -0.148    0.170     -6.88     22.25  Y
  52501161      spec-56094-kepler05B56094_2_sp01-161   KIC02012816   291.03534   37.410194    13.850     2012-06-15T18:01:47.13        F9   22.64   5729.76    184.71   4.180   0.557    0.113    0.182    -25.95     14.74  Y
  52501163      spec-56094-kepler05B56094_2_sp01-163   KIC02299805   290.73196   37.671471    13.600     2012-06-15T18:01:47.13        G3   27.77   5645.98    171.96   3.886   0.630   -0.074    0.186    -44.37     17.07  Y
  52501164      spec-56094-kepler05B56094_2_sp01-164   KIC01865323   290.74774   37.388500    13.883     2012-06-15T18:01:47.13        F5   22.30   6130.06    213.10   4.052   0.536   -0.375    0.227      6.36     24.16  Y
  52501166      spec-56094-kepler05B56094_2_sp01-166   KIC02157600   290.85364   37.592972    12.855     2012-06-15T18:01:47.13        G3   43.41   5849.98    156.71   4.250   0.557   -0.056    0.164    -25.98     19.13  Y
  52501170      spec-56094-kepler05B56094_2_sp01-170   KIC01718401   290.78137   37.276974    12.657     2012-06-15T18:01:47.13        F7   71.16   6218.71    132.25   4.318   0.449   -0.088    0.135    -43.57     19.62  Y
  52501171      spec-56094-kepler05B56094_2_sp01-171   KIC02011991   290.84509   37.486973    13.671     2012-06-15T18:01:47.13        G7   12.20   5172.61    179.07   3.161   0.636   -0.118    0.242    -19.04     14.33  Y
  52501172      spec-56094-kepler05B56094_2_sp01-172   KIC02158027   290.95517   37.585419    13.337     2012-06-15T18:01:47.13        F2   32.22   6175.76    177.14   4.052   0.526    0.079    0.159    -11.10     19.35  Y
  52501173      spec-56094-kepler05B56094_2_sp01-173   KIC02012273   290.90659   37.446609    12.942     2012-06-15T18:01:47.13        F5   38.14   6310.05    172.54   4.026   0.493    0.021    0.156    -21.74     20.43  Y
  52501175      spec-56094-kepler05B56094_2_sp01-175   KIC02157979   290.94400   37.522030    12.878     2012-06-15T18:01:47.13        F5   70.94   6478.37    131.82   3.899   0.446   -0.013    0.125    -20.74     20.73  Y
  52501179      spec-56094-kepler05B56094_2_sp01-179   KIC01295504   291.57861   36.936138    13.574     2012-06-15T18:01:47.13        F9   17.91   5509.71    191.81   3.630   0.611    0.198    0.200    -52.67     15.09  Y
  52501180      spec-56094-kepler05B56094_2_sp01-180   KIC01295427   291.56262   36.949417    12.185     2012-06-15T18:01:47.13        F9   46.77   5802.23    136.74   4.445   0.493    0.163    0.138    -29.30     15.99  Y
  52501182      spec-56094-kepler05B56094_2_sp01-182   KIC01434116   291.79462   37.032696    13.849     2012-06-15T18:01:47.13        G7    6.27   5382.59    244.13   4.552   0.480    0.294    0.267   -108.32     14.09  Y
  52501183      spec-56094-kepler05B56094_2_sp01-183   KIC01433399   291.63550   37.042999    12.844     2012-06-15T18:01:47.13        F0   39.92   6878.14    168.23   4.062   0.359   -0.086    0.177    -16.15     27.98  Y
  52501184      spec-56094-kepler05B56094_2_sp01-184   KIC01164571   291.75354   36.895557    13.973     2012-06-15T18:01:47.13        G5   12.53   5055.49    141.59   3.357   0.485    0.153    0.187    -21.24     13.06  Y
  52501185      spec-56094-kepler05B56094_2_sp01-185   KIC01296164   291.70630   36.917778    13.385     2012-06-15T18:01:47.13        F0    9.47   6554.66    334.17   3.948   0.456   -0.477    0.367     14.03     34.81  Y
  52501186      spec-56094-kepler05B56094_2_sp01-186   KIC01164418   291.72147   36.874195    13.472     2012-06-15T18:01:47.13        F3   31.82   6693.67    188.67   4.181   0.380    0.120    0.167    -13.29     22.29  Y
  52501187      spec-56094-kepler05B56094_2_sp01-187   KIC01028863   291.64423   36.757870    14.159     2012-06-15T18:01:47.13        F0   18.84   6552.09    240.37   4.068   0.400   -0.116    0.226      1.65     22.94  N
  52501188      spec-56094-kepler05B56094_2_sp01-188   KIC01163579   291.54642   36.855473    13.208     2012-06-15T18:01:47.13        F9   32.39   5703.55    159.29   4.435   0.517   -0.060    0.176    -29.71     16.51  Y
  52501189      spec-56094-kepler05B56094_2_sp01-189   KIC01295980   291.66754   36.990639    13.802     2012-06-15T18:01:47.13        G1   18.20   5992.35    233.43   4.246   0.555    0.164    0.206    -32.36     17.08  Y
  52501191      spec-56094-kepler05B56094_2_sp01-191   KIC01163621   291.55408   36.807388    11.791     2012-06-15T18:01:47.13        G5   35.27   4866.87    100.56   2.558   0.530   -0.060    0.147      5.08     12.96  Y
  52501194      spec-56094-kepler05B56094_2_sp01-194   KIC01295296   291.53775   36.909138    13.302     2012-06-15T18:01:47.13        F5    7.59   6360.54    388.62   3.954   0.713   -0.024    0.371     13.39     21.93  Y
  52501195      spec-56094-kepler05B56094_2_sp01-195   KIC01575422   291.82907   37.131500    12.837     2012-06-15T18:01:47.13        F9   34.05   6033.81    181.93   4.297   0.519   -0.144    0.188    -18.85     20.82  Y
  52501196      spec-56094-kepler05B56094_2_sp01-196   KIC01297272   291.95126   36.998028    13.808     2012-06-15T18:01:47.13        G5   11.23   4776.73    166.32   2.259   0.643   -0.416    0.254    -43.28     14.53  Y
  52501197      spec-56094-kepler05B56094_2_sp01-197   KIC01296862   291.85971   36.904057    13.705     2012-06-15T18:01:47.13        F9   22.02   6074.26    208.12   3.972   0.569    0.160    0.180    -25.72     17.71  Y
  52501198      spec-56094-kepler05B56094_2_sp01-198   KIC01296262   291.72443   36.934891    13.286     2012-06-15T18:01:47.13        G3   34.64   5955.73    180.86   3.870   0.580    0.285    0.157    -29.86     16.23  Y
  52501200      spec-56094-kepler05B56094_2_sp01-200   KIC01434522   291.88458   37.023640    12.511     2012-06-15T18:01:47.13        F9   56.61   5745.22    137.45   4.041   0.540    0.223    0.133    -51.21     14.50  Y
  52501201      spec-56094-kepler05B56094_2_sp01-201   KIC01430611   291.01251   37.011833    14.002     2012-06-15T18:01:47.13        K7    7.48   4069.82     57.54   1.714   0.447   -0.840    0.184   -180.82     10.99  N
  52501202      spec-56094-kepler05B56094_2_sp01-202   KIC01159691   290.60840   36.880871    12.668     2012-06-15T18:01:47.13        G6   43.10   5551.19    126.83   4.114   0.482    0.423    0.125    -80.10     12.95  N
  52501203      spec-56094-kepler05B56094_2_sp01-203   KIC01160478   290.78949   36.867256    12.118     2012-06-15T18:01:47.13        F5   62.28   6495.12    133.01   4.029   0.434   -0.021    0.131      5.67     23.71  N
  52501206      spec-56094-kepler05B56094_2_sp01-206   KIC01161145   290.99628   36.875332    12.357     2012-06-15T18:01:47.13        G2   55.00   5945.31    139.32   4.231   0.524    0.161    0.132    -21.69     17.09  Y
  52501207      spec-56094-kepler05B56094_2_sp01-207   KIC01024114   290.59155   36.778675    12.980     2012-06-15T18:01:47.13        G5   30.34   4861.88    101.06   3.442   0.444   -0.132    0.137    -99.89     11.90  N
  52501208      spec-56094-kepler05B56094_2_sp01-208   KIC01429795   290.80496   37.047749    13.528     2012-06-15T18:01:47.13        G3   26.71   5521.96    161.18   4.442   0.504   -0.189    0.193    -20.41     15.23  Y
  52501210      spec-56094-kepler05B56094_2_sp01-210   KIC01430333   290.93570   37.076721    13.622     2012-06-15T18:01:47.13        G2   20.41   5950.37    194.13   4.332   0.531    0.061    0.185    -23.96     17.65  Y
  52501211      spec-56094-kepler05B56094_2_sp01-211   KIC01160274   290.73883   36.885563    13.485     2012-06-15T18:01:47.13        F5   26.83   6635.98    193.12   4.098   0.411    0.084    0.172    -33.12     21.17  N
  52501212      spec-56094-kepler05B56094_2_sp01-212   KIC01160059   290.68915   36.802475    13.022     2012-06-15T18:01:47.13        G5   20.58   4580.09     85.56   2.651   0.402    0.194    0.113    -63.82      9.97  N
  52501213      spec-56094-kepler05B56094_2_sp01-213   KIC01025986   291.03372   36.771027    10.150     2012-06-15T18:01:47.13        G3   13.18   5565.67    230.53   4.236   0.571   -0.005    0.241    -47.97     13.76  Y
  52501214      spec-56094-kepler05B56094_2_sp01-214   KIC01025623   290.93851   36.779221    12.262     2012-06-15T18:01:47.13        G5    8.38   4312.31     72.43   2.139   0.386    0.167    0.111    -52.87      9.78  N
  52501216      spec-56094-kepler05B56094_2_sp01-216   KIC01160289   290.74185   36.823029    13.027     2012-06-15T18:01:47.13        G5   12.14   4565.79    127.97   2.004   0.574   -0.564    0.191    -24.06     13.60  N
  52501218      spec-56094-kepler05B56094_2_sp01-218   KIC01160891   290.92447   36.828335    13.210     2012-06-15T18:01:47.13        F0   24.31   6801.75    188.92   4.114   0.392   -0.099    0.202    -34.75     31.39  Y
  52501219      spec-56094-kepler05B56094_2_sp01-219   KIC01025216   290.83569   36.730293    13.486     2012-06-15T18:01:47.13        G5   15.35   4618.13    116.57   2.134   0.552   -0.405    0.181    -10.09     13.57  N
  52501220      spec-56094-kepler05B56094_2_sp01-220   KIC01291640   290.64987   36.923717    10.404     2012-06-15T18:01:47.13        F0  119.11   6704.00    112.60   4.169   0.353   -0.178    0.127    -46.95     27.05  N
  52501221      spec-56094-kepler05B56094_2_sp01-221   KIC01292224   290.78705   36.967918    13.877     2012-06-15T18:01:47.13        G5    9.75   4580.47    108.84   2.492   0.481   -0.156    0.153      4.36     12.19  N
  52501222      spec-56094-kepler05B56094_2_sp01-222   KIC01025896   291.00992   36.730640    13.454     2012-06-15T18:01:47.13        G5   14.51   4714.43    107.33   2.673   0.474   -0.059    0.146    -37.77     11.98  N
  52501223      spec-56094-kepler05B56094_2_sp01-223   KIC01291875   290.69980   36.980701    13.681     2012-06-15T18:01:47.13        G5   11.83   4560.99    103.66   1.995   0.482   -0.284    0.155     17.36     11.04  N
  52501225      spec-56094-kepler05B56094_2_sp01-225   KIC01160389   290.76572   36.817001    13.727     2012-06-15T18:01:47.13        F0   20.82   7114.20    213.56   4.123   0.342   -0.140    0.244      6.51     30.64  N
  52501227      spec-56094-kepler05B56094_2_sp01-227   KIC01290635   290.40207   36.976742    14.226     2012-06-15T18:01:47.13        G5    7.45   4592.92    109.97   2.594   0.362    0.358    0.133    -19.91      8.54  N
  52501228      spec-56094-kepler05B56094_2_sp01-228   KIC01157847   290.10397   36.828926    13.731     2012-06-15T18:01:47.13        G9    8.15   4780.37    144.99   3.429   0.420    0.035    0.183   -103.75     10.45  N
  52501229      spec-56094-kepler05B56094_2_sp01-229   KIC01290706   290.41785   36.914600    12.916     2012-06-15T18:01:47.13        G5   21.49   4378.10     67.12   2.437   0.416   -0.174    0.117    -30.01     11.05  N
  52501231      spec-56094-kepler05B56094_2_sp01-231   KIC01427785   290.31271   37.043159    13.342     2012-06-15T18:01:47.13        G5   19.10   4827.42    126.85   1.976   0.579   -0.371    0.206    -21.48     13.83  N
  52501236      spec-56094-kepler05B56094_2_sp01-236   KIC01426998   290.12088   37.015030    14.501     2012-06-15T18:01:47.13        F4   11.06   6819.83    266.08   4.144   0.361    0.082    0.228     -0.98     20.22  N
  52501237      spec-56094-kepler05B56094_2_sp01-237   KIC01428055   290.37854   37.058754    14.070     2012-06-15T18:01:47.13        G9    7.38   4786.44    141.00   3.546   0.400    0.033    0.181   -102.54      9.81  N
  52501239      spec-56094-kepler05B56094_2_sp01-239   KIC01427410   290.21445   37.055969    13.814     2012-06-15T18:01:47.13        F5    8.73   6562.09    293.96   4.049   0.404    0.233    0.218    -30.00     17.95  N
  52501240      spec-56094-kepler05B56094_2_sp01-240   KIC01567871   290.14505   37.101494    13.818     2012-06-15T18:01:47.13        F6   23.42   6433.89    212.47   4.353   0.425   -0.095    0.211    -99.77     23.32  N
  52501241      spec-56094-kepler05B56094_2_sp01-241   KIC01289754   290.16934   36.947449    13.070     2012-06-15T18:01:47.13        F5   23.20   6255.54    212.60   3.823   0.556    0.212    0.174    -20.30     19.99  N
  52501242      spec-56094-kepler05B56094_2_sp01-242   KIC01289211   290.03940   36.922680    14.012     2012-06-15T18:01:47.13        G9    7.35   4701.98    135.49   3.462   0.414    0.292    0.174     13.80     10.90  N
  52501243      spec-56094-kepler05B56094_2_sp01-243   KIC01023848   290.52216   36.787548    13.066     2012-06-15T18:01:47.13        G5   20.99   4623.68     93.15   2.473   0.451    0.029    0.131   -126.76     10.73  N
  52501249      spec-56094-kepler05B56094_2_sp01-249   KIC01289175   290.03027   36.969433    13.856     2012-06-15T18:01:47.13        G2   16.49   6146.05    223.17   4.303   0.519    0.221    0.187    -49.87     16.69  N
  52502001      spec-56094-kepler05B56094_2_sp02-001   KIC02007713   289.75229   37.470463    13.574     2012-06-15T18:01:46.87        G4   27.54   5788.66    179.52   4.365   0.508    0.272    0.168    -22.12     14.90  N
  52502002      spec-56094-kepler05B56094_2_sp02-002   KIC02008095   289.85455   37.424511    12.003     2012-06-15T18:01:46.87        G5   89.36   4750.59     70.53   2.612   0.435    0.083    0.102    -22.77     10.52  N
  52502003      spec-56094-kepler05B56094_2_sp02-003   KIC02153664   289.91174   37.564220    12.859     2012-06-15T18:01:46.87        G5   39.95   4743.36     89.59   2.878   0.451    0.028    0.122    -30.45     11.36  N
  52502004      spec-56094-kepler05B56094_2_sp02-004   KIC02008495   289.95560   37.498020    13.513     2012-06-15T18:01:46.87        G2   33.23   5930.47    201.95   3.741   0.636   -0.014    0.196    -14.56     19.25  N
  52502005      spec-56094-kepler05B56094_2_sp02-005   KIC01715391   290.06143   37.243927    10.977     2012-06-15T18:01:46.87        G5   78.62   4528.97    104.04   1.042   0.714   -1.586    0.205   -251.90     20.11  N
  52502009      spec-56094-kepler05B56094_2_sp02-009   KIC01861491   289.77945   37.384823    12.381     2012-06-15T18:01:46.87        F0   54.25   7165.89    155.09   4.033   0.345   -0.020    0.170    -37.13     24.12  N
  52502010      spec-56094-kepler05B56094_2_sp02-010   KIC01714619   289.87125   37.223831    13.452     2012-06-15T18:01:46.87        F2   13.93   6140.30    289.89   4.482   0.500    0.307    0.235    -49.39     16.08  N
  52502011      spec-56094-kepler05B56094_2_sp02-011   KIC01862115   289.95135   37.307884    12.865     2012-06-15T18:01:46.87        F2   30.09   6333.12    209.13   4.436   0.422   -0.091    0.210      6.54     21.21  N
  52502013      spec-56094-kepler05B56094_2_sp02-013   KIC01861676   289.82990   37.310085    14.255     2012-06-15T18:01:46.87        G6    8.95   4838.08    253.35   1.597   0.776   -1.007    0.452    -89.99     16.43  N
  52502015      spec-56094-kepler05B56094_2_sp02-015   KIC01862600   290.07584   37.344666    13.814     2012-06-15T18:01:46.87       A7V   40.83   7832.62    104.75   3.837   0.284    0.025    0.146    -59.31     16.99  N
  52502016      spec-56094-kepler05B56094_2_sp02-016   KIC02008777   290.02686   37.447655    13.202     2012-06-15T18:01:46.87        K5   13.30   4470.50    107.97   2.162   0.490   -0.344    0.175    -64.15     11.24  N
  52502017      spec-56094-kepler05B56094_2_sp02-017   KIC01861411   289.75211   37.312759    10.250     2012-06-15T18:01:46.87        G5   62.33   4770.08     84.56   2.941   0.447    0.104    0.114    -49.09     12.12  N
  52502018      spec-56094-kepler05B56094_2_sp02-018   KIC01861900   289.89444   37.359318    11.165     2012-06-15T18:01:46.87        F0   94.18   6827.72    127.38   4.134   0.343   -0.119    0.141    -22.59     25.58  N
  52502019      spec-56094-kepler05B56094_2_sp02-019   KIC01714896   289.93564   37.228249    13.438     2012-06-15T18:01:46.87        G5   22.94   4651.01     98.39   2.597   0.434    0.174    0.131    -28.49     10.81  N
  52502022      spec-56094-kepler05B56094_2_sp02-022   KIC02153607   289.89670   37.506104    13.755     2012-06-15T18:01:46.87        G4   26.16   5779.79    193.21   3.950   0.576    0.296    0.178    -46.00     14.15  N
  52502024      spec-56094-kepler05B56094_2_sp02-024   KIC01861117   289.67206   37.367741    13.750     2012-06-15T18:01:46.87        K1   19.23   5071.18    127.54   4.819   0.331    0.029    0.168     -6.63     11.49  N
  52502025      spec-56094-kepler05B56094_2_sp02-025   KIC01862251   289.98853   37.332199    12.023     2012-06-15T18:01:46.87        F2   48.96   6124.44    170.41   4.090   0.529   -0.158    0.174    -11.34     22.15  N
  52502027      spec-56094-kepler05B56094_2_sp02-027   KIC02432872   289.26245   37.722569    13.651     2012-06-15T18:01:46.87        F2   32.89   6101.02    221.77   4.081   0.646   -0.217    0.249    -15.11     37.10  N
  52502029      spec-56094-kepler05B56094_2_sp02-029   KIC02566017   289.40387   37.880970    11.252     2012-06-15T18:01:46.87        K4   90.48   4176.26     26.39   2.115   0.377   -0.195    0.065     17.14     10.09  N
  52502031      spec-56094-kepler05B56094_2_sp02-031   KIC02293770   289.30377   37.667816    13.912     2012-06-15T18:01:46.87        G2   36.74   5981.16    187.29   4.222   0.548   -0.216    0.199    -42.24     19.54  N
  52502034      spec-56094-kepler05B56094_2_sp02-034   KIC02293040   289.10492   37.603317    13.242     2012-06-15T18:01:46.87        K4   25.45   4225.84     57.27   2.416   0.393   -0.038    0.111    -72.33     10.37  N
  52502035      spec-56094-kepler05B56094_2_sp02-035   KIC02565626   289.30603   37.838985    13.812     2012-06-15T18:01:46.87        G3   42.29   5830.68    181.28   3.780   0.635    0.088    0.178    -13.86     19.15  N
  52502036      spec-56094-kepler05B56094_2_sp02-036   KIC02431924   288.99899   37.724159    10.062     2012-06-15T18:01:46.87        G5  140.48   4792.81     53.41   2.552   0.541   -0.365    0.092    -14.79     14.58  N
  52502037      spec-56094-kepler05B56094_2_sp02-037   KIC02564671   289.06464   37.889862    13.171     2012-06-15T18:01:46.87        G3   23.74   5580.33    268.44   3.866   0.956   -1.017    0.390     -7.64     36.05  N
  52502038      spec-56094-kepler05B56094_2_sp02-038   KIC02433189   289.35281   37.727779    13.633     2012-06-15T18:01:46.87        G9   11.74   5383.92    290.14   3.913   0.839   -0.877    0.427    -15.01     30.49  N
  52502039      spec-56094-kepler05B56094_2_sp02-039   KIC02565305   289.22165   37.802807    11.723     2012-06-15T18:01:46.87        G5   91.78   5104.04    101.25   3.160   0.557    0.033    0.135    -37.99     14.45  N
  52502040      spec-56094-kepler05B56094_2_sp02-040   KIC02564981   289.13919   37.820065    13.460     2012-06-15T18:01:46.87        K4   24.88   4104.81     47.58   1.869   0.438   -0.579    0.134    -62.95     11.32  N
  52502048      spec-56094-kepler05B56094_2_sp02-048   KIC02293326   289.18390   37.675446    13.433     2012-06-15T18:01:46.87        F2   39.87   6188.64    183.31   4.041   0.528    0.131    0.160    -15.46     19.06  N
  52502049      spec-56094-kepler05B56094_2_sp02-049   KIC02565337   289.22943   37.852150    14.436     2012-06-15T18:01:46.87        F2   19.76   6137.27    235.28   4.304   0.506   -0.106    0.231    -23.64     19.70  N
  52502050      spec-56094-kepler05B56094_2_sp02-050   KIC02292814   289.03876   37.615612    13.496     2012-06-15T18:01:46.87        G5   24.67   4819.39    109.07   2.660   0.497    0.000    0.152     -1.72     11.66  N
  52502052      spec-56094-kepler05B56094_2_sp02-052   KIC02154839   290.19687   37.539257    13.779     2012-06-15T18:01:46.87        G6   29.34   5604.89    173.21   4.457   0.499    0.069    0.186    -15.71     15.12  N
  52502053      spec-56094-kepler05B56094_2_sp02-053   KIC02298013   290.30954   37.617558    13.877     2012-06-15T18:01:46.87        F2   31.91   6193.41    195.56   4.382   0.472    0.031    0.186    -29.10     19.84  Y
  52502055      spec-56094-kepler05B56094_2_sp02-055   KIC02154208   290.04956   37.575680    13.363     2012-06-15T18:01:46.87        G8   39.08   5484.23    138.21   4.444   0.470    0.078    0.157     -9.99     14.27  N
  52502056      spec-56094-kepler05B56094_2_sp02-056   KIC02439378   290.50250   37.717640    13.442     2012-06-15T18:01:46.87        G5   35.80   4913.92    122.05   3.088   0.579   -0.387    0.172     10.21     15.40  Y
  52502057      spec-56094-kepler05B56094_2_sp02-057   KIC02297232   290.16449   37.696388    13.884     2012-06-15T18:01:46.87        G6   34.34   5692.04    151.51   4.543   0.468    0.240    0.152    -30.59     14.07  Y
  52502059      spec-56094-kepler05B56094_2_sp02-059   KIC02009049   290.08914   37.449898    13.320     2012-06-15T18:01:46.87        G9   15.55   5131.84    189.26   4.161   0.523   -0.300    0.251    -25.67     17.81  N
  52502061      spec-56094-kepler05B56094_2_sp02-061   KIC02297468   290.20486   37.632137    12.266     2012-06-15T18:01:46.87        G3   93.69   5846.68    120.62   4.498   0.475   -0.004    0.133     -5.03     17.68  Y
  52502063      spec-56094-kepler05B56094_2_sp02-063   KIC02009505   290.21487   37.421291    12.212     2012-06-15T18:01:46.87        G2   95.24   6080.24    127.01   4.386   0.466    0.154    0.122    -39.96     17.58  N
  52502064      spec-56094-kepler05B56094_2_sp02-064   KIC02155472   290.35248   37.541286    12.785     2012-06-15T18:01:46.87        F5   53.54   6364.10    170.38   4.217   0.451    0.007    0.162    -30.14     21.75  N
  52502065      spec-56094-kepler05B56094_2_sp02-065   KIC02298058   290.31955   37.674137    13.846     2012-06-15T18:01:46.87        F6   11.02   5939.75    369.54   4.128   0.645   -0.698    0.465    -12.58     34.05  Y
  52502066      spec-56094-kepler05B56094_2_sp02-066   KIC02154508   290.12341   37.581165    13.345     2012-06-15T18:01:46.87        K1   23.72   4866.16    133.30   3.439   0.493   -0.245    0.180   -115.78     14.38  N
  52502067      spec-56094-kepler05B56094_2_sp02-067   KIC02155064   290.25046   37.552528    13.720     2012-06-15T18:01:46.87        G2   43.47   5963.52    183.98   4.336   0.528   -0.308    0.209    -41.64     21.26  Y
  52502070      spec-56094-kepler05B56094_2_sp02-070   KIC02009416   290.18811   37.475998     9.771     2012-06-15T18:01:46.87        F0  208.37   7355.24     98.44   3.971   0.358    0.268    0.100    -16.58     23.37  N
  52502072      spec-56094-kepler05B56094_2_sp02-072   KIC02155170   290.28238   37.511829    12.829     2012-06-15T18:01:46.87        F2   40.60   6156.54    196.21   4.157   0.522   -0.092    0.193      2.89     22.17  N
  52502074      spec-56094-kepler05B56094_2_sp02-074   KIC02008810   290.03268   37.498779    12.004     2012-06-15T18:01:46.87        G5   74.86   4729.66     79.37   2.647   0.475   -0.063    0.115    -39.87     11.96  N
  52502076      spec-56094-kepler05B56094_2_sp02-076   KIC02004464   288.87570   37.418182    12.310     2012-06-15T18:01:46.87        G2   61.13   5798.19    149.22   4.314   0.541   -0.444    0.190    -12.56     26.00  N
  52502077      spec-56094-kepler05B56094_2_sp02-077   KIC02430751   288.66867   37.715324    13.292     2012-06-15T18:01:46.87        G2   14.75   5791.89    306.80   4.138   0.652   -0.172    0.319    -50.71     20.34  N
  52502078      spec-56094-kepler05B56094_2_sp02-078   KIC02150594   289.11615   37.508709    13.079     2012-06-15T18:01:46.87        F5   28.18   6233.08    231.95   4.012   0.528   -0.296    0.237     20.80     25.01  N
  52502079      spec-56094-kepler05B56094_2_sp02-079   KIC02150402   289.06836   37.546032    13.511     2012-06-15T18:01:46.87        G6   32.71   5012.96    166.14   2.426   0.804   -0.690    0.263   -117.61     18.51  N
  52502080      spec-56094-kepler05B56094_2_sp02-080   KIC02005334   289.12308   37.405342    14.001     2012-06-15T18:01:46.87        F2   19.06   5822.19    278.72   3.894   0.699   -0.856    0.359    -38.83     28.95  N
  52502083      spec-56094-kepler05B56094_2_sp02-083   KIC02430963   288.72729   37.722881    11.638     2012-06-15T18:01:46.87        G2  111.41   5977.73    125.19   4.173   0.528    0.051    0.126      8.59     19.55  N
  52502085      spec-56094-kepler05B56094_2_sp02-085   KIC02149952   288.93704   37.534115    13.326     2012-06-15T18:01:46.87        F5   34.34   6409.65    204.69   4.212   0.463    0.147    0.180    -66.40     21.89  N
  52502086      spec-56094-kepler05B56094_2_sp02-086   KIC02292067   288.83734   37.676819    13.702     2012-06-15T18:01:46.87        G6   21.88   5472.14    200.85   3.624   0.596    0.242    0.197    -26.92     15.85  N
  52502089      spec-56094-kepler05B56094_2_sp02-089   KIC02004778   288.96072   37.457874    14.270     2012-06-15T18:01:46.87        G4    9.78   5454.45    377.58   3.620   0.921   -0.750    0.502   -100.13     37.34  N
  52502090      spec-56094-kepler05B56094_2_sp02-090   KIC02149575   288.82828   37.500191    11.073     2012-06-15T18:01:46.87        G5  123.09   4863.35     88.87   2.570   0.610   -0.442    0.141    -83.90     14.42  N
  52502091      spec-56094-kepler05B56094_2_sp02-091   KIC02430268   288.52661   37.700390    12.556     2012-06-15T18:01:46.87        G5   53.96   4837.45     91.53   2.211   0.534   -0.255    0.148    -19.51     14.09  N
  52502092      spec-56094-kepler05B56094_2_sp02-092   KIC02149436   288.78864   37.531952    14.160     2012-06-15T18:01:46.87        G5   19.01   4700.58    117.05   3.117   0.448   -0.010    0.154     -4.01     12.87  N
  52502093      spec-56094-kepler05B56094_2_sp02-093   KIC02291893   288.78574   37.611931    14.239     2012-06-15T18:01:46.87        K5    9.16   4235.37    123.35   2.366   0.516   -0.523    0.219    -46.92     13.32  N
  52502094      spec-56094-kepler05B56094_2_sp02-094   KIC02431414   288.85367   37.714542    11.913     2012-06-15T18:01:46.87        G5   79.70   4817.99     80.27   2.526   0.524   -0.150    0.124     -1.31     13.33  N
  52502095      spec-56094-kepler05B56094_2_sp02-095   KIC02004970   289.01550   37.496655    13.561     2012-06-15T18:01:46.87        G5   21.78   4422.99     74.48   2.655   0.379    0.238    0.106    -79.09     10.18  N
  52502096      spec-56094-kepler05B56094_2_sp02-096   KIC02150187   289.00378   37.517052    12.885     2012-06-15T18:01:46.87        G5   40.13   4656.94     89.33   2.736   0.505   -0.467    0.132    -71.77     13.93  N
  52502097      spec-56094-kepler05B56094_2_sp02-097   KIC02004992   289.02112   37.434628    13.994     2012-06-15T18:01:46.87        K4   20.00   4793.72     96.89   4.651   0.272    0.201    0.124    -30.92      9.61  N
  52502098      spec-56094-kepler05B56094_2_sp02-098   KIC02291191   288.58600   37.673508    12.561     2012-06-15T18:01:46.87        G5   15.28   4947.20    193.01   2.889   0.651   -0.236    0.262    -19.75     16.17  N
  52502099      spec-56094-kepler05B56094_2_sp02-099   KIC02148848   288.62561   37.599720    12.662     2012-06-15T18:01:46.87        K1    6.45   4658.60    183.42   2.504   0.505   -0.001    0.241    -23.30     12.31  N
  52502101      spec-56094-kepler05B56094_2_sp02-101   KIC01566522   289.80487   37.166630    11.698     2012-06-15T18:01:46.87        G5  116.28   4847.08     94.08   2.542   0.535   -0.150    0.142      0.61     13.05  N
  52502103      spec-56094-kepler05B56094_2_sp02-103   KIC01425220   289.67010   37.091118    13.720     2012-06-15T18:01:46.87        G3   25.28   6002.10    204.33   4.583   0.474    0.084    0.200    -21.12     17.34  N
  52502104      spec-56094-kepler05B56094_2_sp02-104   KIC01426493   289.99872   37.043125    14.103     2012-06-15T18:01:46.87        F2   22.92   6215.96    243.07   4.358   0.491    0.034    0.226      9.18     20.91  N
  52502106      spec-56094-kepler05B56094_2_sp02-106   KIC01567261   289.99152   37.167530    13.656     2012-06-15T18:01:46.87        F5   26.09   6266.15    238.67   4.036   0.536   -0.112    0.230    -45.03     22.99  N
  52502107      spec-56094-kepler05B56094_2_sp02-107   KIC01713883   289.67819   37.236435    13.707     2012-06-15T18:01:46.87        K0   22.60   5094.53    132.25   4.626   0.343    0.268    0.156    -25.44     10.48  N
  52502108      spec-56094-kepler05B56094_2_sp02-108   KIC01288208   289.76337   36.990318    12.531     2012-06-15T18:01:46.87        G5   43.87   4803.06     97.47   2.540   0.532   -0.178    0.145     14.40     12.57  N
  52502110      spec-56094-kepler05B56094_2_sp02-110   KIC01567080   289.94772   37.110195    13.894     2012-06-15T18:01:46.87        G5   13.16   4677.98    123.26   2.541   0.452    0.175    0.162    -23.00     10.72  N
  52502111      spec-56094-kepler05B56094_2_sp02-111   KIC01426146   289.91415   37.025742    12.879     2012-06-15T18:01:46.87        K0   33.56   5230.19    122.22   4.615   0.395    0.027    0.155    -31.51     13.00  N
  52502112      spec-56094-kepler05B56094_2_sp02-112   KIC01424825   289.56934   37.061939    12.062     2012-06-15T18:01:46.87        G2   15.35   5896.40    277.37   3.994   0.616    0.150    0.248    -36.66     16.84  N
  52502114      spec-56094-kepler05B56094_2_sp02-114   KIC01425443   289.72784   37.017548    14.223     2012-06-15T18:01:46.87        K3   14.23   4203.48    108.78   1.513   0.594   -1.203    0.234    -44.44     14.73  N
  52502115      spec-56094-kepler05B56094_2_sp02-115   KIC01288604   289.86987   36.992706    11.836     2012-06-15T18:01:46.87        F5  161.65   6329.54    117.20   4.181   0.434   -0.132    0.125    -20.28     22.53  N
  52502117      spec-56094-kepler05B56094_2_sp02-117   KIC01566781   289.86841   37.109600    13.498     2012-06-15T18:01:46.87        F5   15.99   6758.47    301.66   4.270   0.398   -0.036    0.277    -10.23     25.92  N
  52502118      spec-56094-kepler05B56094_2_sp02-118   KIC01567460   290.04611   37.103329    14.268     2012-06-15T18:01:46.87        K0   10.68   4915.38    230.09   3.067   0.710   -0.710    0.318    -29.85     18.00  N
  52502119      spec-56094-kepler05B56094_2_sp02-119   KIC01424960   289.60687   37.099541    13.726     2012-06-15T18:01:46.87        F7   26.30   6261.04    226.14   4.326   0.477    0.018    0.209    -22.49     20.19  N
  52502120      spec-56094-kepler05B56094_2_sp02-120   KIC01425628   289.77301   37.093655    14.399     2012-06-15T18:01:46.87        F5    9.03   6278.82    387.22   4.038   0.569    0.007    0.318    -28.42     21.59  N
  52502122      spec-56094-kepler05B56094_2_sp02-122   KIC01714295   289.78500   37.203609    13.292     2012-06-15T18:01:46.87        F9   13.66   5575.08    239.59   4.459   0.498    0.278    0.234    -26.93     13.03  N
  52502123      spec-56094-kepler05B56094_2_sp02-123   KIC01566221   289.72009   37.183327    11.712     2012-06-15T18:01:46.87        F2   90.25   6171.87    136.56   4.029   0.508    0.091    0.126    -27.80     18.49  N
  52502125      spec-56094-kepler05B56094_2_sp02-125   KIC01567621   290.08444   37.173363    13.897     2012-06-15T18:01:46.87        F2   24.60   6051.57    232.38   4.145   0.543   -0.365    0.256    -11.28     25.19  N
  52502126      spec-56094-kepler05B56094_2_sp02-126   KIC02151162   289.26901   37.554562    14.268     2012-06-15T18:01:46.87        F2   27.64   6242.08    230.49   4.143   0.522   -0.170    0.231    -42.32     24.24  N
  52502128      spec-56094-kepler05B56094_2_sp02-128   KIC02294226   289.42117   37.689186    10.871     2012-06-15T18:01:46.87        G5  115.82   4619.38     44.99   2.399   0.454   -0.223    0.076    -28.57     11.91  N
  52502129      spec-56094-kepler05B56094_2_sp02-129   KIC02294086   289.38116   37.676704    12.769     2012-06-15T18:01:46.87        G2   54.80   6093.80    161.54   4.218   0.517   -0.047    0.161    -43.93     19.81  N
  52502130      spec-56094-kepler05B56094_2_sp02-130   KIC02294303   289.44135   37.601398    13.645     2012-06-15T18:01:46.87        F2    7.97   6013.26    467.07   4.003   0.864   -0.725    0.617    -18.34     41.49  N
  52502131      spec-56094-kepler05B56094_2_sp02-131   KIC02006201   289.35196   37.489571    13.574     2012-06-15T18:01:46.87        G5    8.42   5533.95    317.28   3.633   0.562    0.236    0.249     -0.85     17.07  N
  52502133      spec-56094-kepler05B56094_2_sp02-133   KIC02005827   289.25302   37.486153    13.959     2012-06-15T18:01:46.87        G8   25.34   5368.21    163.08   4.362   0.484   -0.058    0.194     -3.45     13.91  N
  52502135      spec-56094-kepler05B56094_2_sp02-135   KIC01860994   289.64206   37.331936    14.249     2012-06-15T18:01:46.87        F0   22.35   6446.27    246.96   4.027   0.464   -0.156    0.235      7.84     23.54  N
  52502136      spec-56094-kepler05B56094_2_sp02-136   KIC02006873   289.52161   37.408646    14.768     2012-06-15T18:01:46.87        K1   10.83   5226.71    238.95   3.650   0.619   -0.092    0.283    -35.23     14.46  N
  52502139      spec-56094-kepler05B56094_2_sp02-139   KIC02007439   289.67435   37.409180    12.742     2012-06-15T18:01:46.87        G5   45.86   4795.50    103.10   2.794   0.578   -0.485    0.153    -32.82     14.92  N
  52502140      spec-56094-kepler05B56094_2_sp02-140   KIC02151997   289.49493   37.583302    12.573     2012-06-15T18:01:46.87        G5   59.49   4930.49    112.19   2.374   0.675   -0.513    0.181     -8.52     15.89  N
  52502141      spec-56094-kepler05B56094_2_sp02-141   KIC02433266   289.37131   37.754478    11.769     2012-06-15T18:01:46.87        F0  126.24   6648.53    115.56   4.135   0.379   -0.247    0.138      3.53     31.16  N
  52502142      spec-56094-kepler05B56094_2_sp02-142   KIC02151411   289.33014   37.581120    13.714     2012-06-15T18:01:46.87        G5   25.84   4635.25     94.74   2.656   0.439    0.062    0.129    -43.76     10.70  N
  52502143      spec-56094-kepler05B56094_2_sp02-143   KIC02151936   289.48148   37.548920    12.972     2012-06-15T18:01:46.87        G2   61.01   6133.55    150.50   4.345   0.471    0.010    0.148    -59.62     19.18  N
  52502144      spec-56094-kepler05B56094_2_sp02-144   KIC02006747   289.48602   37.434242    14.171     2012-06-15T18:01:46.87        K2   13.46   4993.24    175.28   3.778   0.466    0.077    0.211    -13.17     13.15  N
  52502146      spec-56094-kepler05B56094_2_sp02-146   KIC02006441   289.41608   37.472370    12.739     2012-06-15T18:01:46.87        G5   45.52   4936.31    113.69   2.386   0.627   -0.331    0.179    -40.97     13.99  N
  52502148      spec-56094-kepler05B56094_2_sp02-148   KIC02007163   289.60303   37.467785    14.249     2012-06-15T18:01:46.87        F0   23.72   7017.64    210.09   4.014   0.367    0.330    0.180    -11.87     18.88  N
  52502149      spec-56094-kepler05B56094_2_sp02-149   KIC02006871   289.52069   37.493843    13.672     2012-06-15T18:01:46.87        G3   23.62   5480.70    255.70   3.870   0.735   -0.476    0.319      4.57     28.61  N
  52502151      spec-56094-kepler05B56094_2_sp02-151   KIC02563305   288.67093   37.829491    13.333     2012-06-15T18:01:46.87        G0   44.71   5873.10    217.77   4.017   0.795   -0.200    0.264    -42.94     55.45  N
  52502154      spec-56094-kepler05B56094_2_sp02-154   KIC02562727   288.50677   37.818043    14.064     2012-06-15T18:01:46.87        F5   25.68   6411.90    233.23   4.047   0.472   -0.214    0.234     -7.51     23.92  N
  52502163      spec-56094-kepler05B56094_2_sp02-163   KIC02840539   288.48499   38.064457    14.164     2012-06-15T18:01:46.87        F0   31.52   6813.73    208.24   4.197   0.357   -0.422    0.254   -103.87     32.21  N
  52502164      spec-56094-kepler05B56094_2_sp02-164   KIC02701094   288.44669   37.922047    13.071     2012-06-15T18:01:46.87        K0   23.75   4882.11    129.54   3.231   0.543   -0.436    0.180      7.25     14.17  N
  52502166      spec-56094-kepler05B56094_2_sp02-166   KIC02701826   288.66660   37.968449    13.190     2012-06-15T18:01:46.87        F0   56.73   7232.45    160.17   4.027   0.369   -0.140    0.194    -35.42     32.04  N
  52502167      spec-56094-kepler05B56094_2_sp02-167   KIC02702140   288.75003   37.914993    13.563     2012-06-15T18:01:46.87        F5   13.60   6065.73    301.32   4.293   0.527   -0.532    0.353    -70.34     24.27  N
  52502168      spec-56094-kepler05B56094_2_sp02-168   KIC02700909   288.38260   37.980370    14.214     2012-06-15T18:01:46.87        K5    6.50   4298.04    129.03   2.083   0.539   -0.587    0.255    -41.17     12.27  N
  52502170      spec-56094-kepler05B56094_2_sp02-170   KIC02562634   288.48178   37.872269    10.885     2012-06-15T18:01:46.87        F7  105.61   6247.82    132.09   4.359   0.480    0.036    0.138    -48.46     28.49  N
  52502171      spec-56094-kepler05B56094_2_sp02-171   KIC02840815   288.56543   38.047607    14.122     2012-06-15T18:01:46.87        G6   19.49   5190.34    189.49   4.085   0.604   -0.841    0.287    -76.85     21.21  N
  52502172      spec-56094-kepler05B56094_2_sp02-172   KIC02429893   288.41846   37.790520    10.760     2012-06-15T18:01:46.87        G5   98.78   4601.34     76.08   2.153   0.527   -0.477    0.125     36.53     12.59  N
  52502173      spec-56094-kepler05B56094_2_sp02-173   KIC02700755   288.33725   37.908699    12.364     2012-06-15T18:01:46.87        G5   49.65   4814.11     99.88   2.674   0.578   -0.354    0.150    -57.36     14.52  N
  52502174      spec-56094-kepler05B56094_2_sp02-174   KIC02563706   288.78381   37.853096    13.924     2012-06-15T18:01:46.87        G3   30.03   5833.13    199.83   3.872   0.624   -0.020    0.198    -63.72     17.70  N
  52502175      spec-56094-kepler05B56094_2_sp02-175   KIC02701294   288.51074   37.930729    13.832     2012-06-15T18:01:46.87        F2   30.14   6019.88    202.87   4.206   0.542   -0.185    0.210     -2.51     20.63  N
  52502176      spec-56094-kepler05B56094_2_sp02-176   KIC02703965   289.25046   37.901196    13.928     2012-06-15T18:01:46.87        K1   24.20   5072.85    141.97   3.505   0.526   -0.025    0.178     14.91     13.35  N
  52502178      spec-56094-kepler05B56094_2_sp02-178   KIC02843227   289.26633   38.034710    11.820     2012-06-15T18:01:46.87        G5   47.77   4277.39     49.81   2.068   0.395   -0.033    0.091    -13.80      9.58  N
  52502179      spec-56094-kepler05B56094_2_sp02-179   KIC02702354   288.81735   37.910206    14.258     2012-06-15T18:01:46.87        G5   24.73   4650.13    103.70   2.710   0.503   -0.373    0.147    -24.38     13.94  N
  52502182      spec-56094-kepler05B56094_2_sp02-182   KIC02842170   288.95792   38.044445    13.347     2012-06-15T18:01:46.87        G4   30.46   5667.25    180.52   4.495   0.538   -0.134    0.213    -15.05     17.69  N
  52502183      spec-56094-kepler05B56094_2_sp02-183   KIC02980498   289.18884   38.105858    12.858     2012-06-15T18:01:46.87        G2   85.41   6084.32    141.77   4.144   0.524   -0.001    0.141    -25.73     20.58  N
  52502184      spec-56094-kepler05B56094_2_sp02-184   KIC02979774   288.92712   38.139111    11.274     2012-06-15T18:01:46.87        K4   83.38   4210.97     27.35   2.166   0.363    0.015    0.059    -16.10      9.87  N
  52502186      spec-56094-kepler05B56094_2_sp02-186   KIC02842900   289.18451   38.061016    12.077     2012-06-15T18:01:46.87        G5   78.58   4820.13     85.45   2.481   0.515   -0.069    0.129    -28.74     12.94  N
  52502191      spec-56094-kepler05B56094_2_sp02-191   KIC02841483   288.75586   38.025696    12.986     2012-06-15T18:01:46.87        F0   12.66   6760.43    303.03   4.109   0.397    0.115    0.273    -30.69     26.16  N
  52502192      spec-56094-kepler05B56094_2_sp02-192   KIC02702915   288.97632   37.953720    13.789     2012-06-15T18:01:46.87        F0   14.78   6554.11    268.51   4.308   0.403   -0.277    0.290      8.55     26.87  N
  52502193      spec-56094-kepler05B56094_2_sp02-193   KIC02842495   289.04413   38.021221    12.972     2012-06-15T18:01:46.87        G5   31.69   4798.21    104.63   2.451   0.539   -0.152    0.156    -39.71     12.80  N
  52502194      spec-56094-kepler05B56094_2_sp02-194   KIC02703154   289.03976   37.961613    13.890     2012-06-15T18:01:46.87        F2   33.68   6264.10    190.12   4.124   0.501    0.112    0.167    -15.90     19.61  N
  52502196      spec-56094-kepler05B56094_2_sp02-196   KIC02703869   289.22418   37.991215    14.432     2012-06-15T18:01:46.87        K1   14.04   4579.54    109.78   2.832   0.436   -0.081    0.147     12.02     10.89  N
  52502200      spec-56094-kepler05B56094_2_sp02-200   KIC02702652   288.89929   37.946251    12.679     2012-06-15T18:01:46.87        K1   65.81   5403.19    101.34   4.528   0.397    0.343    0.112      1.59     12.08  N
  52502201      spec-56094-kepler05B56094_2_sp02-201   KIC01565316   289.47678   37.109932    13.733     2012-06-15T18:01:46.87        G5   20.54   4754.89    126.02   3.025   0.507   -0.214    0.173    -59.15     13.69  N
  52502203      spec-56094-kepler05B56094_2_sp02-203   KIC01859426   289.22412   37.325275    13.927     2012-06-15T18:01:46.87        K3   13.07   4363.48     95.06   2.531   0.410   -0.103    0.153    -19.62     10.44  N
  52502204      spec-56094-kepler05B56094_2_sp02-204   KIC01424226   289.41217   37.087677    13.694     2012-06-15T18:01:46.87        G5   18.94   4659.32    104.87   2.948   0.423    0.064    0.137      7.68     11.07  N
  52502205      spec-56094-kepler05B56094_2_sp02-205   KIC01713680   289.61929   37.220291    13.717     2012-06-15T18:01:46.87        G5   17.28   5553.07    201.81   4.521   0.486    0.149    0.213    -29.85     14.16  N
  52502207      spec-56094-kepler05B56094_2_sp02-207   KIC01859654   289.28607   37.332504    13.970     2012-06-15T18:01:46.87        F7   13.48   6265.44    294.50   4.265   0.477    0.016    0.260     -0.11     21.07  N
  52502210      spec-56094-kepler05B56094_2_sp02-210   KIC01713137   289.47775   37.240276    13.790     2012-06-15T18:01:46.87        G5   16.84   4563.47    101.94   2.474   0.444    0.095    0.139    -46.67     10.96  N
  52502211      spec-56094-kepler05B56094_2_sp02-211   KIC01858815   289.06696   37.369434    12.188     2012-06-15T18:01:46.87        G5   45.95   5357.06    142.17   3.888   0.586   -0.212    0.176   -128.12     15.86  N
  52502212      spec-56094-kepler05B56094_2_sp02-212   KIC01712903   289.41434   37.262634    14.281     2012-06-15T18:01:46.87        K7    9.33   4059.72     53.46   2.064   0.380    0.020    0.123    -16.49      9.29  N
  52502213      spec-56094-kepler05B56094_2_sp02-213   KIC01859118   289.14474   37.371841    13.448     2012-06-15T18:01:46.87        G2   40.38   6114.10    178.59   4.215   0.515    0.130    0.161    -21.94     18.44  N
  52502214      spec-56094-kepler05B56094_2_sp02-214   KIC01713314   289.52869   37.287243    14.072     2012-06-15T18:01:46.87        G5   17.44   5051.39    212.68   2.372   0.818   -0.630    0.329     -0.21     18.91  N
  52502216      spec-56094-kepler05B56094_2_sp02-216   KIC01565579   289.54794   37.178154    12.181     2012-06-15T18:01:46.87        G5   29.84   4315.43     64.63   2.482   0.409   -0.104    0.115    -43.84     10.78  N
  52502218      spec-56094-kepler05B56094_2_sp02-218   KIC01711782   289.13211   37.227764    13.904     2012-06-15T18:01:46.87        G5   20.15   4722.92    126.02   2.795   0.539   -0.346    0.177    -59.34     14.29  N
  52502220      spec-56094-kepler05B56094_2_sp02-220   KIC01712450   289.29898   37.225834     8.675     2012-06-15T18:01:46.87        G5  274.74   5032.41     54.48   2.874   0.514    0.010    0.086    -29.44     13.18  N
  52502221      spec-56094-kepler05B56094_2_sp02-221   KIC01566017   289.66544   37.172264    13.304     2012-06-15T18:01:46.87        F7   45.26   6112.46    182.37   3.855   0.612   -0.080    0.182    -53.30     25.85  N
  52502222      spec-56094-kepler05B56094_2_sp02-222   KIC01564463   289.25388   37.171543    13.286     2012-06-15T18:01:46.87        G3   26.96   5669.48    230.69   3.723   0.811   -0.342    0.288    -11.70     24.30  N
  52502223      spec-56094-kepler05B56094_2_sp02-223   KIC01712945   289.42654   37.277035    14.759     2012-06-15T18:01:46.87        G3   17.19   5791.62    262.83   3.805   0.722   -0.165    0.293    -24.34     24.42  N
  52502224      spec-56094-kepler05B56094_2_sp02-224   KIC01564764   289.33749   37.157436    12.087     2012-06-15T18:01:46.87        F5   63.69   6446.18    153.06   4.047   0.446   -0.049    0.149    -19.57     22.66  N
  52502225      spec-56094-kepler05B56094_2_sp02-225   KIC01860151   289.42609   37.358631    13.139     2012-06-15T18:01:46.87        G4   18.40   5585.20    231.63   4.154   0.649   -0.190    0.267    -40.44     17.97  N
  52502228      spec-56094-kepler05B56094_2_sp02-228   KIC02153058   289.76895   37.583206    14.326     2012-06-15T18:01:46.87        F4   10.54   5644.74    409.82   3.816   1.140   -0.577    0.607     -3.07     56.28  N
  52502229      spec-56094-kepler05B56094_2_sp02-229   KIC02434949   289.82419   37.776707    10.386     2012-06-15T18:01:46.87        F0  191.57   6539.09     98.31   4.100   0.379   -0.391    0.123    -25.05     28.06  N
  52502230      spec-56094-kepler05B56094_2_sp02-230   KIC02153172   289.79425   37.537624    13.218     2012-06-15T18:01:46.87        G5   35.82   4523.75     81.65   2.590   0.444   -0.116    0.119      6.82     12.02  N
  52502231      spec-56094-kepler05B56094_2_sp02-231   KIC02295307   289.71078   37.618778    13.139     2012-06-15T18:01:46.87        G5   37.64   4856.23    121.17   2.527   0.656   -0.511    0.187    -30.44     15.22  N
  52502233      spec-56094-kepler05B56094_2_sp02-233   KIC02295509   289.76160   37.663204    13.197     2012-06-15T18:01:46.87        F5   50.73   6428.04    173.77   4.177   0.433   -0.161    0.178    -15.96     24.12  N
  52502239      spec-56094-kepler05B56094_2_sp02-239   KIC02567487   289.77179   37.875210    12.074     2012-06-15T18:01:46.87        F5  116.29   6446.25    121.06   4.093   0.425    0.032    0.117    -45.15     20.86  N
  52502240      spec-56094-kepler05B56094_2_sp02-240   KIC02435366   289.94266   37.734116    13.982     2012-06-15T18:01:46.87        F0   34.09   6586.29    202.78   4.193   0.403   -0.100    0.201     -5.16     24.19  N
  52502241      spec-56094-kepler05B56094_2_sp02-241   KIC02295095   289.65350   37.696396    12.917     2012-06-15T18:01:46.87        G5   62.63   5663.76    167.47   3.131   1.010   -1.706    0.289   -103.21     35.31  N
  52502242      spec-56094-kepler05B56094_2_sp02-242   KIC02434922   289.81769   37.706280    13.537     2012-06-15T18:01:46.87        G5   20.83   4629.88     97.01   2.600   0.426    0.131    0.130    -10.14     10.10  N
  52502244      spec-56094-kepler05B56094_2_sp02-244   KIC02434690   289.74982   37.737865    11.833     2012-06-15T18:01:46.87        G5   12.93   4765.07    137.23   3.049   0.439    0.182    0.171     -1.69     10.45  N
  52502247      spec-56094-kepler05B56094_2_sp02-247   KIC02566693   289.57095   37.809502    13.326     2012-06-15T18:01:46.87        F5   40.04   6331.21    188.35   4.135   0.475    0.047    0.171    -25.99     19.79  N
  52502248      spec-56094-kepler05B56094_2_sp02-248   KIC02434510   289.69992   37.789448    11.572     2012-06-15T18:01:46.87        G5   82.61   5594.99    115.77   4.523   0.457   -0.015    0.136     -2.61     14.78  N
  52502250      spec-56094-kepler05B56094_2_sp02-250   KIC02294769   289.56552   37.625740    13.066     2012-06-15T18:01:46.87        G3   30.46   5604.73    190.32   4.391   0.496   -0.269    0.226    -37.37     16.58  N
  52503003      spec-56094-kepler05B56094_2_sp03-003   KIC03640718   290.05359   38.774807    11.372     2012-06-15T18:01:43.61        G5   93.78   4973.95     86.49   2.584   0.560   -0.091    0.132    -29.06     13.64  Y
  52503004      spec-56094-kepler05B56094_2_sp03-004   KIC03540550   290.26791   38.617332    13.584     2012-06-15T18:01:43.61        G2   55.37   6005.76    150.53   4.031   0.556    0.017    0.146    -10.14     19.04  Y
  52503008      spec-56094-kepler05B56094_2_sp03-008   KIC03541211   290.44849   38.634029    14.112     2012-06-15T18:01:43.61        F2   50.79   6102.08    159.52   4.278   0.510   -0.150    0.169    -23.46     24.13  Y
  52503009      spec-56094-kepler05B56094_2_sp03-009   KIC03640986   290.12799   38.778526    10.362     2012-06-15T18:01:43.61        G2  300.65   5878.63     62.07   4.224   0.498   -0.226    0.084     -9.99     21.15  Y
  52503010      spec-56094-kepler05B56094_2_sp03-010   KIC03641248   290.20084   38.719891    12.780     2012-06-15T18:01:43.61        G5   90.27   5096.50     91.26   3.480   0.516   -0.013    0.122    -60.11     14.29  Y
  52503011      spec-56094-kepler05B56094_2_sp03-011   KIC03642101   290.44159   38.764362    12.917     2012-06-15T18:01:43.61        G5   66.21   4752.72     81.53   2.486   0.535   -0.240    0.126     13.41     13.88  Y
  52503013      spec-56094-kepler05B56094_2_sp03-013   KIC03640905   290.10721   38.702221    11.584     2012-06-15T18:01:43.61        G5  116.00   4913.21     53.76   3.691   0.366    0.268    0.073    -58.69     11.90  Y
  52503014      spec-56094-kepler05B56094_2_sp03-014   KIC03539869   290.08728   38.619278    13.915     2012-06-15T18:01:43.61        F0   62.67   7282.03    154.29   4.046   0.367   -0.192    0.190      2.25     34.21  Y
  52503015      spec-56094-kepler05B56094_2_sp03-015   KIC03640714   290.05179   38.707748    12.675     2012-06-15T18:01:43.61        G5    7.06   5056.66    308.94   2.887   0.835   -0.490    0.439     -6.44     20.86  Y
  52503017      spec-56094-kepler05B56094_2_sp03-017   KIC03742519   290.16260   38.833279    13.749     2012-06-15T18:01:43.61        G5   39.36   4518.55     82.10   2.047   0.522   -0.475    0.134      1.34     13.75  Y
  52503020      spec-56094-kepler05B56094_2_sp03-020   KIC03742818   290.25342   38.897671    13.082     2012-06-15T18:01:43.61        G2   40.49   6035.02    163.71   3.952   0.578   -0.118    0.165      5.14     21.91  N
  52503021      spec-56094-kepler05B56094_2_sp03-021   KIC03742757   290.23904   38.839111    13.750     2012-06-15T18:01:43.61        G8   19.59   5595.05    180.02   4.210   0.503    0.446    0.167    -63.55     13.67  Y
  52503023      spec-56094-kepler05B56094_2_sp03-023   KIC03640863   290.09305   38.788944    12.829     2012-06-15T18:01:43.61        F7  103.66   6217.17    115.43   4.208   0.474   -0.014    0.118    -36.61     22.26  Y
  52503025      spec-56094-kepler05B56094_2_sp03-025   KIC03641785   290.34811   38.720028    12.534     2012-06-15T18:01:43.61        G2  139.61   5966.49    109.36   4.207   0.518    0.149    0.109    -28.91     18.74  Y
  52503026      spec-56094-kepler05B56094_2_sp03-026   KIC03437800   289.80426   38.560833    13.871     2012-06-15T18:01:43.61        F5   48.57   6048.01    180.90   4.069   0.665   -0.379    0.229    -44.30     50.37  Y
  52503027      spec-56094-kepler05B56094_2_sp03-027   KIC03437548   289.73599   38.538612    11.990     2012-06-15T18:01:43.61        G0  106.43   6017.72    126.34   3.821   0.570    0.257    0.116     15.18     19.72  Y
  52503028      spec-56094-kepler05B56094_2_sp03-028   KIC03538320   289.64490   38.626789    13.657     2012-06-15T18:01:43.61        F9   23.87   5711.76    176.00   4.148   0.543    0.331    0.163    -26.66     15.02  N
  52503031      spec-56094-kepler05B56094_2_sp03-031   KIC03741787   289.95789   38.868675    12.256     2012-06-15T18:01:43.61        F0  122.10   7586.41    148.93   3.927   0.426    0.331    0.139    -31.73     28.18  N
  52503033      spec-56094-kepler05B56094_2_sp03-033   KIC03539475   289.97812   38.664917    12.738     2012-06-15T18:01:43.61        K4   51.90   4672.49     60.61   4.683   0.247    0.024    0.087      4.07     10.45  Y
  52503035      spec-56094-kepler05B56094_2_sp03-035   KIC03844352   289.69724   38.952740    10.742     2012-06-15T18:01:43.61       A7V  164.77   7735.10     64.34   3.839   0.316   -0.171    0.123    -23.82     25.94  N
  52503040      spec-56094-kepler05B56094_2_sp03-040   KIC03538677   289.74573   38.635990    13.886     2012-06-15T18:01:43.61        K1   46.50   5536.17    119.75   4.407   0.433    0.472    0.117      6.39     12.77  N
  52503042      spec-56094-kepler05B56094_2_sp03-042   KIC03438633   290.02829   38.598026    11.195     2012-06-15T18:01:43.61        F7  204.65   6246.53     97.03   4.045   0.481   -0.165    0.108    -50.51     24.99  Y
  52503043      spec-56094-kepler05B56094_2_sp03-043   KIC03740848   289.68179   38.809536    13.403     2012-06-15T18:01:43.61        G2   25.49   5262.55    199.38   3.568   0.838   -1.114    0.282    -71.00     27.14  N
  52503044      spec-56094-kepler05B56094_2_sp03-044   KIC03639385   289.67343   38.779118    13.484     2012-06-15T18:01:43.61        G5   45.17   4977.23    121.81   2.785   0.679   -0.421    0.182    -15.39     17.83  N
  52503045      spec-56094-kepler05B56094_2_sp03-045   KIC03844038   289.59561   38.951786    13.589     2012-06-15T18:01:43.61        G5   54.70   5694.70    125.64   4.493   0.505    0.026    0.149    -19.19     16.61  N
  52503046      spec-56094-kepler05B56094_2_sp03-046   KIC03741077   289.74142   38.876682    14.003     2012-06-15T18:01:43.61        G4   38.78   5552.90    158.87   3.779   0.735   -0.343    0.212    -39.59     21.46  N
  52503048      spec-56094-kepler05B56094_2_sp03-048   KIC03639707   289.75745   38.768574    13.393     2012-06-15T18:01:43.61        G0   73.06   5992.20    134.46   4.175   0.569   -0.274    0.157      1.71     23.87  N
  52503049      spec-56094-kepler05B56094_2_sp03-049   KIC03539408   289.95609   38.680721     9.663     2012-06-15T18:01:43.61        G5  331.24   4977.06     51.29   3.008   0.544   -0.227    0.085     -0.32     15.96  Y
  52503051      spec-56094-kepler05B56094_2_sp03-051   KIC04149098   289.32999   39.271942    13.198     2012-06-15T18:01:43.61        F5   48.76   6046.27    168.45   4.034   0.567   -0.556    0.206      2.26     29.65  Y
  52503053      spec-56094-kepler05B56094_2_sp03-053   KIC04254189   289.32880   39.330444    13.955     2012-06-15T18:01:43.61        G3   41.91   5968.04    165.03   4.270   0.536    0.115    0.156    -36.16     18.02  Y
  52503054      spec-56094-kepler05B56094_2_sp03-054   KIC04357354   289.42770   39.413055    12.027     2012-06-15T18:01:43.61        G3  139.50   5818.41     95.19   4.543   0.459   -0.162    0.119    -40.78     19.08  Y
  52503056      spec-56094-kepler05B56094_2_sp03-056   KIC04457395   289.56799   39.551056    11.740     2012-06-15T18:01:43.61        G5  113.23   4756.52     63.70   2.588   0.468   -0.030    0.097    -17.92     12.24  Y
  52503059      spec-56094-kepler05B56094_2_sp03-059   KIC04357918   289.58191   39.428638    13.668     2012-06-15T18:01:43.61        G2   23.28   5863.70    222.67   4.197   0.622   -0.245    0.244    -23.02     25.34  Y
  52503061      spec-56094-kepler05B56094_2_sp03-061   KIC04149491   289.45041   39.278168    13.222     2012-06-15T18:01:43.61        F5  104.14   6270.63    120.41   4.182   0.413   -0.700    0.162     -9.28     30.95  Y
  52503062      spec-56094-kepler05B56094_2_sp03-062   KIC04356399   289.12811   39.465832    12.324     2012-06-15T18:01:43.61        F2  126.76   6171.25    111.62   4.108   0.495   -0.077    0.117     -7.84     22.56  Y
  52503063      spec-56094-kepler05B56094_2_sp03-063   KIC04356708   289.23859   39.437168    11.773     2012-06-15T18:01:43.61        F2  143.51   6070.57    106.92   4.069   0.567   -0.424    0.135    -10.49     26.27  Y
  52503064      spec-56094-kepler05B56094_2_sp03-064   KIC04357090   289.34271   39.446751    13.918     2012-06-15T18:01:43.61        G7   40.93   5005.79    138.29   2.829   0.698   -0.451    0.202    -87.42     17.62  Y
  52503065      spec-56094-kepler05B56094_2_sp03-065   KIC04148474   289.15146   39.296612    13.510     2012-06-15T18:01:43.61        G9   59.25   5413.64    101.66   4.591   0.427    0.046    0.127    -14.83     15.02  Y
  52503066      spec-56094-kepler05B56094_2_sp03-066   KIC04254774   289.50339   39.330002    13.828     2012-06-15T18:01:43.61        G3   56.07   5877.02    132.19   4.364   0.516    0.026    0.139    -52.98     19.43  Y
  52503068      spec-56094-kepler05B56094_2_sp03-068   KIC04457800   289.67480   39.507751    11.651     2012-06-15T18:01:43.61        F0   44.13   6854.77    184.16   4.099   0.374   -0.179    0.209      0.21     32.78  Y
  52503069      spec-56094-kepler05B56094_2_sp03-069   KIC04356903   289.29388   39.408501    11.473     2012-06-15T18:01:43.61        G5  118.48   4678.65     51.69   2.634   0.417    0.098    0.077    -41.55     11.27  Y
  52503071      spec-56094-kepler05B56094_2_sp03-071   KIC04358355   289.69424   39.487251    12.185     2012-06-15T18:01:43.61       A5V  162.56   8133.23    101.49   3.889   0.388   -0.082    0.116    -56.06     27.16  Y
  52503072      spec-56094-kepler05B56094_2_sp03-072   KIC04357967   289.59470   39.403221    11.402     2012-06-15T18:01:43.61        F0  205.38   6965.29     92.10   3.779   0.378    0.206    0.092    -30.31     25.21  Y
  52503073      spec-56094-kepler05B56094_2_sp03-073   KIC04255166   289.63080   39.368279    10.700     2012-06-15T18:01:43.61        F0  293.89   7037.39     78.24   4.089   0.322    0.038    0.092    -40.68     26.32  Y
  52503075      spec-56094-kepler05B56094_2_sp03-075   KIC04254351   289.37064   39.379665    13.371     2012-06-15T18:01:43.61        G5   60.33   5168.75    114.57   3.771   0.606   -0.660    0.167    -10.45     19.38  Y
  52503076      spec-56094-kepler05B56094_2_sp03-076   KIC03946729   289.28925   39.065083    13.679     2012-06-15T18:01:43.61        G3   65.91   5646.64    119.48   4.509   0.489   -0.341    0.157      1.08     18.66  Y
  52503078      spec-56094-kepler05B56094_2_sp03-078   KIC04049862   289.53207   39.152473    12.317     2012-06-15T18:01:43.61        G0  156.46   6001.60    107.88   3.814   0.560    0.071    0.108     11.76     19.04  Y
  52503079      spec-56094-kepler05B56094_2_sp03-079   KIC03947873   289.64133   39.058212    14.197     2012-06-15T18:01:43.61        F4   26.42   6560.70    216.66   4.050   0.442   -0.058    0.204     -6.53     26.02  N
  52503080      spec-56094-kepler05B56094_2_sp03-080   KIC03842646   289.17776   38.957832    13.905     2012-06-15T18:01:43.61        F6   23.63   6171.45    228.38   4.121   0.519   -0.233    0.233    -19.51     25.67  Y
  52503081      spec-56094-kepler05B56094_2_sp03-081   KIC03842778   289.22516   38.972027    11.192     2012-06-15T18:01:43.61        G7    8.09   4769.40    264.56   2.447   0.832   -1.199    0.375    -17.51     27.49  Y
  52503082      spec-56094-kepler05B56094_2_sp03-082   KIC04048769   289.21194   39.153526    12.373     2012-06-15T18:01:43.61       A9V   12.56   6644.31    244.78   3.944   0.414   -0.180    0.280     -8.35     26.37  Y
  52503083      spec-56094-kepler05B56094_2_sp03-083   KIC03843515   289.44962   38.941208    12.092     2012-06-15T18:01:43.61        G6  124.63   5337.31    108.64   3.532   0.635   -0.272    0.145    -30.23     16.97  N
  52503084      spec-56094-kepler05B56094_2_sp03-084   KIC03946553   289.23758   39.008835    13.810     2012-06-15T18:01:43.61        G1   54.87   5821.61    148.50   4.373   0.526   -0.343    0.180     -4.99     21.06  Y
  52503085      spec-56094-kepler05B56094_2_sp03-085   KIC04049682   289.47842   39.145168    13.233     2012-06-15T18:01:43.61        G5   47.12   4291.31     51.17   2.389   0.393   -0.040    0.093    -53.77     10.21  N
  52503086      spec-56094-kepler05B56094_2_sp03-086   KIC03842614   289.16922   38.984554    13.378     2012-06-15T18:01:43.61        G7   52.74   5238.16    122.37   3.901   0.553   -0.298    0.161    -26.43     15.70  Y
  52503087      spec-56094-kepler05B56094_2_sp03-087   KIC04049772   289.50665   39.197834    12.596     2012-06-15T18:01:43.61        F5  146.16   6497.11    110.96   4.241   0.382   -0.097    0.118    -19.46     23.07  Y
  52503088      spec-56094-kepler05B56094_2_sp03-088   KIC03947215   289.44150   39.001926    12.736     2012-06-15T18:01:43.61        F6  120.77   6336.42    109.21   4.219   0.431   -0.078    0.115    -55.96     22.91  N
  52503089      spec-56094-kepler05B56094_2_sp03-089   KIC03947121   289.41309   39.098831    12.791     2012-06-15T18:01:43.61        G5   82.82   4625.38     69.11   2.452   0.446   -0.014    0.102    -47.58     11.33  Y
  52503091      spec-56094-kepler05B56094_2_sp03-091   KIC03946593   289.24805   39.045471    11.723     2012-06-15T18:01:43.61        G5  137.79   4829.11     66.18   2.541   0.499   -0.101    0.104    -32.71     12.47  Y
  52503092      spec-56094-kepler05B56094_2_sp03-092   KIC04149420   289.42926   39.231583    13.095     2012-06-15T18:01:43.61        F0   97.33   6813.71    118.86   4.129   0.347   -0.131    0.132    -11.55     27.19  Y
  52503093      spec-56094-kepler05B56094_2_sp03-093   KIC03947480   289.52206   39.086254    12.535     2012-06-15T18:01:43.61        G5   88.12   4625.01     69.32   2.424   0.526   -0.434    0.110    -32.76     13.48  N
  52503094      spec-56094-kepler05B56094_2_sp03-094   KIC04048951   289.26514   39.180862    11.041     2012-06-15T18:01:43.61        G5  140.14   4883.26     71.78   3.113   0.499   -0.160    0.106    -32.77     14.10  Y
  52503095      spec-56094-kepler05B56094_2_sp03-095   KIC03947001   289.37534   39.009090    12.572     2012-06-15T18:01:43.61        G5   93.03   4270.26     39.04   2.462   0.358    0.121    0.071    -23.00      9.73  N
  52503097      spec-56094-kepler05B56094_2_sp03-097   KIC03947608   289.56042   39.031845    13.827     2012-06-15T18:01:43.61        G7   26.98   5677.18    190.76   3.900   0.640   -0.098    0.204      6.03     18.38  N
  52503098      spec-56094-kepler05B56094_2_sp03-098   KIC03946338   289.17618   39.077751    12.264     2012-06-15T18:01:43.61        G5   82.49   5572.24    100.65   4.509   0.456    0.056    0.118    -24.12     15.32  Y
  52503100      spec-56094-kepler05B56094_2_sp03-100   KIC04048898   289.24884   39.106529    11.993     2012-06-15T18:01:43.61        G1   56.67   5876.48    144.10   4.181   0.562   -0.001    0.149     -7.43     20.43  Y
  52503101      spec-56094-kepler05B56094_2_sp03-101   KIC04738764   289.38879   39.878693     9.832     2012-06-15T18:01:43.61        G5  266.42   4630.18     35.44   2.594   0.403    0.056    0.059    -71.15     11.38  Y
  52503102      spec-56094-kepler05B56094_2_sp03-102   KIC04456616   289.32358   39.535805    13.326     2012-06-15T18:01:43.61        K3   53.35   4921.26     73.61   4.586   0.330   -0.191    0.110     -9.67     13.54  Y
  52503103      spec-56094-kepler05B56094_2_sp03-103   KIC04646848   289.39142   39.755890    13.328     2012-06-15T18:01:43.61        G0   57.29   5993.09    146.44   4.120   0.580   -0.040    0.154    -32.75     20.94  Y
  52503104      spec-56094-kepler05B56094_2_sp03-104   KIC04554198   289.54355   39.608112    13.544     2012-06-15T18:01:43.61        G5   38.29   4835.22     97.73   3.017   0.496   -0.059    0.134     -5.63     13.84  Y
  52503105      spec-56094-kepler05B56094_2_sp03-105   KIC04456143   289.19122   39.530251    12.781     2012-06-15T18:01:43.61        G8   98.98   5112.79     95.12   3.372   0.579   -0.301    0.135    -40.04     15.41  Y
  52503106      spec-56094-kepler05B56094_2_sp03-106   KIC04456415   289.26743   39.513363    13.449     2012-06-15T18:01:43.61        F5   71.58   6332.58    134.87   4.026   0.469   -0.267    0.147    -47.27     24.87  Y
  52503107      spec-56094-kepler05B56094_2_sp03-107   KIC04739363   289.57513   39.851833    13.263     2012-06-15T18:01:43.61        F6   52.34   6264.01    151.41   4.258   0.459   -0.142    0.158    -18.18     23.43  Y
  52503108      spec-56094-kepler05B56094_2_sp03-108   KIC04554060   289.50259   39.657139    12.074     2012-06-15T18:01:43.61        F0  211.87   6749.99     96.36   4.182   0.333   -0.238    0.116     -1.74     27.79  Y
  52503110      spec-56094-kepler05B56094_2_sp03-110   KIC04647117   289.47128   39.710861     9.980     2012-06-15T18:01:43.61        G5  306.04   4804.07     41.96   2.568   0.472   -0.119    0.073      3.85     12.82  Y
  52503112      spec-56094-kepler05B56094_2_sp03-112   KIC04553789   289.42560   39.653389    13.428     2012-06-15T18:01:43.61        G7    9.33   4802.28    177.60   3.497   0.502   -0.228    0.233    -79.09     16.56  Y
  52503113      spec-56094-kepler05B56094_2_sp03-113   KIC04553326   289.28534   39.668720    13.855     2012-06-15T18:01:43.61        G0   48.81   6038.53    159.44   4.110   0.547   -0.145    0.164    -28.84     21.31  Y
  52503115      spec-56094-kepler05B56094_2_sp03-115   KIC04553643   289.38492   39.684834    13.151     2012-06-15T18:01:43.61        G5   58.03   4732.83     79.22   2.611   0.527   -0.295    0.121    -16.09     13.80  Y
  52503116      spec-56094-kepler05B56094_2_sp03-116   KIC04554441   289.60849   39.679527    11.156     2012-06-15T18:01:43.61        F5  234.50   6458.95     90.02   3.780   0.469    0.257    0.083    -36.71     21.79  Y
  52503117      spec-56094-kepler05B56094_2_sp03-117   KIC04457327   289.54504   39.592834    13.739     2012-06-15T18:01:43.61        G5   40.90   4848.33    120.61   2.497   0.701   -0.657    0.187     17.57     18.09  Y
  52503118      spec-56094-kepler05B56094_2_sp03-118   KIC04646633   289.32809   39.714916    13.374     2012-06-15T18:01:43.61        G1   63.81   5983.41    139.13   4.256   0.520   -0.134    0.149    -38.81     19.90  Y
  52503119      spec-56094-kepler05B56094_2_sp03-119   KIC04357362   289.43063   39.499390    13.863     2012-06-15T18:01:43.61        G5   43.11   4901.77     99.06   3.189   0.486   -0.054    0.135    -75.85     12.36  Y
  52503120      spec-56094-kepler05B56094_2_sp03-120   KIC04457620   289.62714   39.557194    13.077     2012-06-15T18:01:43.61        F4   27.98   6529.31    227.50   3.986   0.465   -0.041    0.210     -0.07     24.33  Y
  52503122      spec-56094-kepler05B56094_2_sp03-122   KIC04647652   289.63928   39.774971    11.811     2012-06-15T18:01:43.61        F0   70.72   6575.53    146.31   4.079   0.408   -0.210    0.165      3.07     32.04  Y
  52503123      spec-56094-kepler05B56094_2_sp03-123   KIC04739054   289.47574   39.854916    13.842     2012-06-15T18:01:43.61        F2   53.91   6127.62    152.10   4.243   0.496   -0.172    0.161    -10.96     22.29  Y
  52503124      spec-56094-kepler05B56094_2_sp03-124   KIC04647187   289.49179   39.762585    13.485     2012-06-15T18:01:43.61        G0   49.34   6069.08    159.96   4.098   0.535    0.108    0.146    -66.05     18.52  Y
  52503125      spec-56094-kepler05B56094_2_sp03-125   KIC04554595   289.65005   39.652748    12.868     2012-06-15T18:01:43.61        G3  102.73   5960.75    109.72   4.031   0.528    0.277    0.102    -11.12     16.97  Y
  52503127      spec-56094-kepler05B56094_2_sp03-127   KIC04459394   290.10980   39.571640    11.476     2012-06-15T18:01:43.61        G1   28.86   5984.64    197.41   4.335   0.597   -0.024    0.211    -36.05     21.15  Y
  52503128      spec-56094-kepler05B56094_2_sp03-128   KIC04460061   290.27924   39.564251    13.502     2012-06-15T18:01:43.61        F2   65.46   6065.83    137.66   4.057   0.547   -0.084    0.142    -19.99     22.67  Y
  52503129      spec-56094-kepler05B56094_2_sp03-129   KIC04556556   290.16803   39.606277    12.480     2012-06-15T18:01:43.61        F0  138.72   6589.69    116.76   4.134   0.383   -0.127    0.125    -15.04     25.09  Y
  52503133      spec-56094-kepler05B56094_2_sp03-133   KIC04650794   290.51428   39.740276    12.853     2012-06-15T18:01:43.61        F2  121.76   6144.48    115.54   4.211   0.487   -0.133    0.126     -1.76     23.43  Y
  52503134      spec-56094-kepler05B56094_2_sp03-134   KIC04557499   290.42487   39.603500    10.437     2012-06-15T18:01:43.61        K7  213.26   3919.80     10.16   1.663   0.322   -0.168    0.043    -29.48      9.46  N
  52503135      spec-56094-kepler05B56094_2_sp03-135   KIC04556608   290.18228   39.664970    12.775     2012-06-15T18:01:43.61        F5  106.33   6421.55    110.96   3.970   0.452   -0.103    0.116     -8.48     25.18  Y
  52503137      spec-56094-kepler05B56094_2_sp03-137   KIC04557259   290.35538   39.638084    12.597     2012-06-15T18:01:43.61        G5   46.67   4446.13     58.46   2.552   0.380    0.234    0.085    -57.99     10.42  Y
  52503139      spec-56094-kepler05B56094_2_sp03-139   KIC04556184   290.07150   39.671860    10.398     2012-06-15T18:01:43.61        F0  232.23   7157.29     83.88   3.929   0.351    0.206    0.091    -60.29     24.28  Y
  52503140      spec-56094-kepler05B56094_2_sp03-140   KIC04360545   290.26630   39.492863    12.618     2012-06-15T18:01:43.61        F9  108.17   5727.71     99.82   4.227   0.500    0.241    0.103    -43.81     15.49  Y
  52503142      spec-56094-kepler05B56094_2_sp03-142   KIC04649300   290.10266   39.736473    13.061     2012-06-15T18:01:43.61        G2   24.20   5790.15    236.45   3.768   0.698   -0.210    0.249    -15.93     21.57  Y
  52503143      spec-56094-kepler05B56094_2_sp03-143   KIC04459544   290.14758   39.507137    12.268     2012-06-15T18:01:43.61        G3  215.95   5851.78     89.39   4.441   0.455    0.155    0.095      0.55     15.93  Y
  52503144      spec-56094-kepler05B56094_2_sp03-144   KIC04650422   290.40302   39.709141    11.387     2012-06-15T18:01:43.61        K4  102.41   3987.84     14.79   1.710   0.342   -0.402    0.060    -98.45      9.70  Y
  52503145      spec-56094-kepler05B56094_2_sp03-145   KIC04649548   290.16937   39.761528    13.670     2012-06-15T18:01:43.61        G7   52.35   5417.15    108.07   4.646   0.426   -0.062    0.139    -40.22     14.43  Y
  52503146      spec-56094-kepler05B56094_2_sp03-146   KIC04648919   290.00696   39.781334    13.894     2012-06-15T18:01:43.61        G3   50.25   5864.37    149.74   4.212   0.547   -0.047    0.156     -9.39     18.06  Y
  52503151      spec-56094-kepler05B56094_2_sp03-151   KIC04255422   289.69708   39.371639    12.724     2012-06-15T18:01:43.61        F2  118.26   6207.61    118.52   4.020   0.513    0.022    0.117    -57.54     22.97  Y
  52503152      spec-56094-kepler05B56094_2_sp03-152   KIC04150195   289.63519   39.232082    12.758     2012-06-15T18:01:43.61        F0   93.80   6997.60    115.60   3.952   0.363    0.137    0.123      0.65     26.51  Y
  52503154      spec-56094-kepler05B56094_2_sp03-154   KIC04256333   289.95700   39.332981    13.916     2012-06-15T18:01:43.61        F5   43.26   6518.35    169.71   4.178   0.424   -0.047    0.167      0.45     25.63  N
  52503156      spec-56094-kepler05B56094_2_sp03-156   KIC04256949   290.12531   39.344818    14.203     2012-06-15T18:01:43.61        F2   18.54   6257.94    260.08   4.152   0.566   -0.189    0.261      0.39     26.12  N
  52503157      spec-56094-kepler05B56094_2_sp03-157   KIC04359046   289.88461   39.406528    12.691     2012-06-15T18:01:43.61        G5  107.39   5076.85     89.86   3.520   0.509   -0.055    0.121    -46.64     14.44  Y
  52503161      spec-56094-kepler05B56094_2_sp03-161   KIC04256249   289.93372   39.346668    13.755     2012-06-15T18:01:43.61        G5   32.64   4387.74     82.07   2.258   0.518   -0.517    0.148   -155.70     13.88  Y
  52503164      spec-56094-kepler05B56094_2_sp03-164   KIC04255519   289.72363   39.394749    13.309     2012-06-15T18:01:43.61        G5   47.89   4809.13    100.90   2.531   0.596   -0.301    0.154      2.63     16.05  Y
  52503165      spec-56094-kepler05B56094_2_sp03-165   KIC04151409   289.94986   39.243752    13.655     2012-06-15T18:01:43.61        F5   48.87   6381.88    160.03   4.044   0.468   -0.018    0.151      7.08     22.52  N
  52503166      spec-56094-kepler05B56094_2_sp03-166   KIC04151976   290.09607   39.251518    13.741     2012-06-15T18:01:43.61        F5   70.87   6406.90    148.24   4.191   0.435    0.003    0.141    -34.62     21.78  N
  52503167      spec-56094-kepler05B56094_2_sp03-167   KIC04051666   290.02020   39.190392    12.877     2012-06-15T18:01:43.61        G7   81.09   5315.90    111.44   3.485   0.597   -0.085    0.142      6.91     15.25  N
  52503168      spec-56094-kepler05B56094_2_sp03-168   KIC04255583   289.74255   39.306084    12.382     2012-06-15T18:01:43.61        F0  153.09   6633.50    103.36   4.197   0.369   -0.103    0.115    -36.94     26.77  Y
  52503169      spec-56094-kepler05B56094_2_sp03-169   KIC04256659   290.04626   39.389027    12.504     2012-06-15T18:01:43.61        K4   83.79   4275.58     42.42   2.485   0.383   -0.002    0.083   -104.11     10.85  N
  52503170      spec-56094-kepler05B56094_2_sp03-170   KIC04150972   289.83105   39.278103    12.426     2012-06-15T18:01:43.61        G0   61.07   5832.64    143.01   4.222   0.534   -0.646    0.196    -78.00     26.68  Y
  52503171      spec-56094-kepler05B56094_2_sp03-171   KIC04050574   289.72525   39.187801    13.286     2012-06-15T18:01:43.61        G3   21.92   5702.73    206.64   4.473   0.542   -0.217    0.236    -42.04     17.79  N
  52503172      spec-56094-kepler05B56094_2_sp03-172   KIC04151719   290.02997   39.292301    13.800     2012-06-15T18:01:43.61        G5   38.09   4698.06     79.83   2.674   0.435    0.131    0.110    -51.23     11.01  N
  52503173      spec-56094-kepler05B56094_2_sp03-173   KIC04051152   289.88229   39.183640    13.829     2012-06-15T18:01:43.61        F9   47.48   5845.65    144.82   4.076   0.547    0.329    0.132    -22.45     16.38  N
  52503176      spec-56094-kepler05B56094_2_sp03-176   KIC04051654   290.01636   39.137501    13.097     2012-06-15T18:01:43.61        F9   45.80   5561.33    144.87   4.076   0.568    0.023    0.159    -23.06     16.53  N
  52503177      spec-56094-kepler05B56094_2_sp03-177   KIC04050397   289.67691   39.171574    13.166     2012-06-15T18:01:43.61        F5   80.70   6151.76    131.23   4.042   0.523   -0.173    0.139     -7.42     24.38  N
  52503178      spec-56094-kepler05B56094_2_sp03-178   KIC04050610   289.73318   39.132099    11.222     2012-06-15T18:01:43.61        G5  129.77   4729.47     46.30   2.609   0.443    0.007    0.074    -79.15     12.34  N
  52503180      spec-56094-kepler05B56094_2_sp03-180   KIC03949771   290.17270   39.094597    11.889     2012-06-15T18:01:43.61        G6   44.66   5345.40    131.93   3.409   0.663   -0.142    0.182     -9.92     17.89  N
  52503182      spec-56094-kepler05B56094_2_sp03-182   KIC04150795   289.78851   39.220730    12.362     2012-06-15T18:01:43.61        F5  151.70   6308.15    112.46   4.204   0.431   -0.317    0.132     16.47     26.31  N
  52503184      spec-56094-kepler05B56094_2_sp03-184   KIC03950128   290.26602   39.019318    13.731     2012-06-15T18:01:43.61        K1   53.27   5115.97     87.26   4.634   0.354    0.033    0.118    -23.71     13.00  N
  52503185      spec-56094-kepler05B56094_2_sp03-185   KIC03845630   290.07031   38.951664    13.048     2012-06-15T18:01:43.61        F9   80.90   5720.69    107.51   4.522   0.461    0.103    0.119    -58.20     15.85  N
  52503187      spec-56094-kepler05B56094_2_sp03-187   KIC03845457   290.02667   38.957294    14.316     2012-06-15T18:01:43.61        F0   10.18   6386.27    332.70   3.987   0.504   -0.624    0.389    -18.46     37.37  N
  52503188      spec-56094-kepler05B56094_2_sp03-188   KIC03948356   289.77795   39.010071    13.284     2012-06-15T18:01:43.61        G4   37.55   5842.48    154.20   4.354   0.516    0.211    0.148    -68.11     16.90  N
  52503189      spec-56094-kepler05B56094_2_sp03-189   KIC03949712   290.15479   39.006912    13.818     2012-06-15T18:01:43.61        G5   40.04   4833.32     99.84   2.969   0.505   -0.062    0.137     -8.21     14.19  N
  52503190      spec-56094-kepler05B56094_2_sp03-190   KIC03949573   290.10867   39.097198    14.051     2012-06-15T18:01:43.61        F2   35.33   6212.20    182.27   4.103   0.521   -0.020    0.173    -53.68     22.30  N
  52503191      spec-56094-kepler05B56094_2_sp03-191   KIC04051069   289.85873   39.159321    12.792     2012-06-15T18:01:43.61        F5   95.89   6239.38    142.16   3.803   0.621   -0.063    0.155      4.51     40.14  N
  52503192      spec-56094-kepler05B56094_2_sp03-192   KIC03846036   290.18640   38.938759    14.875     2012-06-15T18:01:43.61        F0   20.36   6187.16    199.47   4.069   0.616   -0.326    0.241    -13.99     30.19  N
  52503193      spec-56094-kepler05B56094_2_sp03-193   KIC03949342   290.04016   39.003551    11.775     2012-06-15T18:01:43.61        G5  119.14   4752.56     58.85   2.795   0.477   -0.151    0.091    -72.83     13.33  N
  52503194      spec-56094-kepler05B56094_2_sp03-194   KIC03949077   289.97525   39.015633    10.615     2012-06-15T18:01:43.61        G5  247.93   4344.82     26.40   2.259   0.374    0.026    0.052    -11.68     10.76  N
  52503195      spec-56094-kepler05B56094_2_sp03-195   KIC04052027   290.11777   39.180294    11.614     2012-06-15T18:01:43.61        K5    9.18   4311.51    283.59   1.346   0.991   -1.562    0.484    -11.76     54.74  N
  52503196      spec-56094-kepler05B56094_2_sp03-196   KIC03948512   289.82376   39.025440    12.615     2012-06-15T18:01:43.61        G5   95.57   5037.02     95.56   3.098   0.610   -0.274    0.139     10.04     17.15  N
  52503199      spec-56094-kepler05B56094_2_sp03-199   KIC03846453   290.31216   38.944286    13.971     2012-06-15T18:01:43.61        G2   43.55   5821.00    169.91   3.881   0.667   -0.315    0.194    -50.83     23.95  N
  52503200      spec-56094-kepler05B56094_2_sp03-200   KIC03844798   289.83224   38.930382    14.575     2012-06-15T18:01:43.61        G8   24.30   5227.38    183.45   3.642   0.634   -0.115    0.226     17.22     18.63  N
  52503201      spec-56094-kepler05B56094_2_sp03-201   KIC04555802   289.96500   39.615917    12.268     2012-06-15T18:01:43.61        G3   83.81   5707.21    139.10   3.816   0.654   -0.192    0.160     -9.35     21.77  Y
  52503202      spec-56094-kepler05B56094_2_sp03-202   KIC04359516   290.00061   39.440918    13.592     2012-06-15T18:01:43.61        G4   58.06   5730.99    130.48   4.234   0.520    0.259    0.129    -60.40     16.22  Y
  52503203      spec-56094-kepler05B56094_2_sp03-203   KIC04555456   289.88251   39.634109    11.813     2012-06-15T18:01:43.61        K3   69.52   4268.54     46.05   2.169   0.407   -0.003    0.084    -50.28     11.29  Y
  52503204      spec-56094-kepler05B56094_2_sp03-204   KIC04554981   289.75397   39.623001    13.936     2012-06-15T18:01:43.61        K3   31.84   4496.93     87.42   2.670   0.473   -0.332    0.132    -40.70     13.66  Y
  52503206      spec-56094-kepler05B56094_2_sp03-206   KIC04555169   289.80334   39.651669    13.082     2012-06-15T18:01:43.61        F5   56.88   6107.98    163.62   4.088   0.557   -0.330    0.186    -29.44     30.72  Y
  52503209      spec-56094-kepler05B56094_2_sp03-209   KIC04554830   289.70892   39.682335    10.338     2012-06-15T18:01:43.61        G7  322.54   5617.49     69.82   4.080   0.482    0.358    0.078    -30.75     14.68  Y
  52503210      spec-56094-kepler05B56094_2_sp03-210   KIC04648525   289.89743   39.727695    12.174     2012-06-15T18:01:43.61        G5   76.44   5081.11     90.61   3.660   0.484    0.023    0.119    -37.31     14.23  Y
  52503211      spec-56094-kepler05B56094_2_sp03-211   KIC04739893   289.74011   39.864056    13.604     2012-06-15T18:01:43.61        G4   36.62   5652.77    180.57   4.140   0.622   -0.190    0.206   -100.91     20.66  Y
  52503212      spec-56094-kepler05B56094_2_sp03-212   KIC04359119   289.90433   39.479221    13.652     2012-06-15T18:01:43.61        F2   51.19   5997.22    165.05   3.981   0.595   -0.343    0.185    -41.94     25.15  Y
  52503213      spec-56094-kepler05B56094_2_sp03-213   KIC04555734   289.95071   39.647415    13.066     2012-06-15T18:01:43.61        G5   79.84   5005.56    102.08   3.141   0.616   -0.382    0.149    -64.79     17.85  Y
  52503215      spec-56094-kepler05B56094_2_sp03-215   KIC04458178   289.77164   39.538334    13.906     2012-06-15T18:01:43.61        G3   48.26   5622.40    160.53   3.892   0.632   -0.361    0.189    -74.53     21.62  Y
  52503216      spec-56094-kepler05B56094_2_sp03-216   KIC04740500   289.91364   39.867138    13.021     2012-06-15T18:01:43.61        G3   81.04   5734.37    130.52   3.884   0.604    0.021    0.139    -23.10     18.51  Y
  52503217      spec-56094-kepler05B56094_2_sp03-217   KIC04458370   289.82779   39.505112    12.386     2012-06-15T18:01:43.61        G0  133.13   5985.27    104.66   4.405   0.469   -0.371    0.134    -37.43     23.16  Y
  52503218      spec-56094-kepler05B56094_2_sp03-218   KIC04457761   289.66501   39.585751    11.338     2012-06-15T18:01:43.61        K3   89.74   4490.40     43.17   2.829   0.356    0.231    0.065    -40.97     11.22  Y
  52503220      spec-56094-kepler05B56094_2_sp03-220   KIC04458638   289.90207   39.548779    13.043     2012-06-15T18:01:43.61        F5   93.27   6291.77    124.16   4.290   0.458    0.017    0.126    -25.95     25.02  Y
  52503224      spec-56094-kepler05B56094_2_sp03-224   KIC04740659   289.95978   39.849335    12.784     2012-06-15T18:01:43.61        K3   49.48   4360.35     58.63   2.239   0.403   -0.040    0.094    -24.50     11.51  N
  52503227      spec-56094-kepler05B56094_2_sp03-227   KIC03638058   289.28571   38.768505    12.229     2012-06-15T18:01:43.61        G5   87.48   4692.97     70.64   2.830   0.436    0.065    0.099    -50.14     12.17  N
  52503228      spec-56094-kepler05B56094_2_sp03-228   KIC03739776   289.35928   38.893284    13.873     2012-06-15T18:01:43.61        G5   41.65   4925.94    102.89   3.252   0.486   -0.012    0.137    -20.93     12.95  N
  52503229      spec-56094-kepler05B56094_2_sp03-229   KIC03638749   289.49173   38.700527    13.950     2012-06-15T18:01:43.61        G7   42.97   5446.51    126.14   4.614   0.447   -0.110    0.160    -63.04     15.53  N
  52503231      spec-56094-kepler05B56094_2_sp03-231   KIC03436716   289.48679   38.596832    12.089     2012-06-15T18:01:43.61        G7   95.94   5496.89     91.61   4.666   0.412    0.091    0.112     -6.26     14.49  N
  52503234      spec-56094-kepler05B56094_2_sp03-234   KIC03739963   289.41580   38.804790    13.113     2012-06-15T18:01:43.61        G5   25.19   4730.12    116.68   2.283   0.570   -0.313    0.180    -40.79     13.33  N
  52503235      spec-56094-kepler05B56094_2_sp03-235   KIC03638235   289.33646   38.705700    12.719     2012-06-15T18:01:43.61        F0   89.18   6849.02    123.96   4.071   0.365   -0.086    0.139      1.72     30.03  N
  52503236      spec-56094-kepler05B56094_2_sp03-236   KIC03740133   289.46869   38.867573    12.277     2012-06-15T18:01:43.61        G1  105.07   6060.64    116.85   4.169   0.510    0.005    0.119    -29.39     19.63  N
  52503240      spec-56094-kepler05B56094_2_sp03-240   KIC03638312   289.35632   38.745491    14.409     2012-06-15T18:01:43.61        G0   28.33   6043.79    200.96   4.320   0.457    0.049    0.185    -24.85     18.65  N
  52503241      spec-56094-kepler05B56094_2_sp03-241   KIC03739610   289.30981   38.839352    12.550     2012-06-15T18:01:43.61        K1   60.84   4792.87     93.72   2.834   0.561   -0.426    0.140   -106.33     15.20  N
  52503244      spec-56094-kepler05B56094_2_sp03-244   KIC03436892   289.54279   38.580761    12.939     2012-06-15T18:01:43.61        F5   89.60   6503.19    124.46   4.215   0.403    0.137    0.115    -26.26     20.84  N
  52503248      spec-56094-kepler05B56094_2_sp03-248   KIC03639258   289.63690   38.706196    13.625     2012-06-15T18:01:43.61        G5   14.14   4590.67    102.29   2.586   0.377    0.257    0.130    -25.70      8.28  N
  52503249      spec-56094-kepler05B56094_2_sp03-249   KIC03739318   289.22430   38.801247    13.415     2012-06-15T18:01:43.61        G2    9.30   6025.31    313.54   4.088   0.399    0.488    0.205    -59.57     12.32  N
  52504007      spec-56094-kepler05B56094_2_sp04-007   KIC04259392   290.80887   39.385334    13.622     2012-06-15T18:01:47.02        K3   26.52   4367.84     70.81   2.716   0.432    0.171    0.111    -45.34     14.32  N
  52504008      spec-56094-kepler05B56094_2_sp04-008   KIC04259199   290.75226   39.354717    13.843     2012-06-15T18:01:47.02        G5   32.23   4837.80    136.32   3.172   0.593   -0.280    0.189    -83.26     21.24  N
  52504009      spec-56094-kepler05B56094_2_sp04-009   KIC04362665   290.88214   39.459648    13.511     2012-06-15T18:01:47.02        F2   71.83   5954.89    146.20   4.245   0.567   -0.711    0.214     11.70     41.00  N
  52504010      spec-56094-kepler05B56094_2_sp04-010   KIC04461133   290.60559   39.546143    12.635     2012-06-15T18:01:47.02        G2  104.22   5836.15    130.99   3.979   0.656   -0.253    0.159      8.25     32.30  N
  52504011      spec-56094-kepler05B56094_2_sp04-011   KIC04259728   290.89465   39.377106    13.985     2012-06-15T18:01:47.02        F2   40.89   6151.96    201.46   4.148   0.587   -0.112    0.213    -32.17     34.48  N
  52504012      spec-56094-kepler05B56094_2_sp04-012   KIC04257731   290.34113   39.379246    12.870     2012-06-15T18:01:47.02        G7   60.11   5485.05    117.36   4.078   0.528    0.452    0.121    -59.94     19.00  N
  52504013      spec-56094-kepler05B56094_2_sp04-013   KIC04461553   290.74017   39.527431    13.628     2012-06-15T18:01:47.02        G2   13.91   6041.16    375.52   4.544   0.579   -0.099    0.419    -26.95     33.03  N
  52504014      spec-56094-kepler05B56094_2_sp04-014   KIC04258316   290.50266   39.375477    13.608     2012-06-15T18:01:47.02        F5   49.56   6581.62    184.29   4.178   0.454    0.091    0.179    -22.71     32.37  N
  52504015      spec-56094-kepler05B56094_2_sp04-015   KIC04259610   290.85809   39.322334    13.444     2012-06-15T18:01:47.02        F0   46.14   6697.13    187.81   4.135   0.423   -0.125    0.210     -1.55     37.51  N
  52504016      spec-56094-kepler05B56094_2_sp04-016   KIC04259093   290.72269   39.395176    14.986     2012-06-15T18:01:47.02        G2   17.66   5995.01    283.48   4.514   0.501   -0.079    0.301     -3.11     26.45  N
  52504018      spec-56094-kepler05B56094_2_sp04-018   KIC04361999   290.67288   39.488934    13.177     2012-06-15T18:01:47.02        G0   79.09   5942.18    151.75   3.931   0.650   -0.228    0.173    -43.01     31.21  N
  52504019      spec-56094-kepler05B56094_2_sp04-019   KIC04361342   290.48459   39.485870    13.567     2012-06-15T18:01:47.02        G5   22.11   4867.41    166.55   2.555   0.675   -0.211    0.235     13.65     20.01  N
  52504020      spec-56094-kepler05B56094_2_sp04-020   KIC04258635   290.58667   39.398548    12.484     2012-06-15T18:01:47.02        K4   58.15   4170.81     37.23   2.150   0.425   -0.139    0.086    -35.02     14.20  N
  52504022      spec-56094-kepler05B56094_2_sp04-022   KIC04361728   290.58960   39.453079    13.461     2012-06-15T18:01:47.02        G6   47.43   5562.12    143.76   4.593   0.492    0.010    0.170    -31.18     19.57  N
  52504024      spec-56094-kepler05B56094_2_sp04-024   KIC04460776   290.48920   39.534405    14.362     2012-06-15T18:01:47.02        G2   22.99   5928.91    257.68   4.457   0.530   -0.132    0.280     -0.02     26.38  N
  52504027      spec-56094-kepler05B56094_2_sp04-027   KIC04462146   290.90897   39.534290    11.518     2012-06-15T18:01:47.02        G5   92.03   4786.22     79.55   2.578   0.546   -0.015    0.118    -54.43     17.78  N
  52504028      spec-56094-kepler05B56094_2_sp04-028   KIC04558263   290.67517   39.604031    13.415     2012-06-15T18:01:47.02        K3   26.82   4318.61     85.99   2.228   0.597   -0.565    0.183    -28.03     20.11  N
  52504029      spec-56094-kepler05B56094_2_sp04-029   KIC04462319   290.96585   39.593182    12.458     2012-06-15T18:01:47.02        G6   63.11   5663.99    129.26   4.181   0.559    0.348    0.130    -24.05     20.89  N
  52504030      spec-56094-kepler05B56094_2_sp04-030   KIC04557830   290.52963   39.665749    11.969     2012-06-15T18:01:47.02        F2  115.30   6183.27    130.45   3.932   0.571    0.098    0.128      0.54     28.90  Y
  52504031     spec-56094-kepler05B56094_2_sp04-031c   KIC04651163   290.62488   39.793713    14.088     2012-06-15T18:01:47.02        F0    7.00   5945.23    708.56   4.338   1.029   -1.210    1.171   -183.71     98.78  Y
  52504033      spec-56094-kepler05B56094_2_sp04-033   KIC04650936   290.55701   39.720001    13.270     2012-06-15T18:01:47.02        G9   46.33   5019.79    123.63   3.382   0.599   -0.136    0.166     10.05     20.82  Y
  52504034      spec-56094-kepler05B56094_2_sp04-034   KIC04557559   290.44220   39.621834    12.433     2012-06-15T18:01:47.02        K0   86.22   5193.13     85.76   4.718   0.364    0.232    0.109    -11.11     15.18  Y
  52504035      spec-56094-kepler05B56094_2_sp04-035   KIC04462497   291.02698   39.520657    13.586     2012-06-15T18:01:47.02        G5   26.44   4694.37    119.17   2.647   0.532    0.048    0.161    -93.54     16.62  N
  52504036      spec-56094-kepler05B56094_2_sp04-036   KIC04462682   291.08221   39.577690    13.255     2012-06-15T18:01:47.02        F5   50.37   6345.49    185.29   4.264   0.444   -0.335    0.221     14.60     36.21  N
  52504037      spec-56094-kepler05B56094_2_sp04-037   KIC04559398   291.02200   39.669144    12.781     2012-06-15T18:01:47.02        K4   25.26   4051.05     37.32   1.783   0.429   -0.380    0.119    -60.47     14.13  N
  52504039      spec-56094-kepler05B56094_2_sp04-039   KIC04651981   290.87637   39.722237    14.031     2012-06-15T18:01:47.02        G8   14.00   5587.36    253.97   4.601   0.492    0.443    0.228    -17.64     18.02  N
  52504040      spec-56094-kepler05B56094_2_sp04-040   KIC04461587   290.75296   39.566563    13.029     2012-06-15T18:01:47.02        G5   45.82   5046.73    109.68   3.724   0.479    0.180    0.135    -52.05     16.23  N
  52504042      spec-56094-kepler05B56094_2_sp04-042   KIC04651311   290.67084   39.719471    13.547     2012-06-15T18:01:47.02        G5   27.88   4738.83    125.77   2.528   0.581   -0.159    0.180    -29.69     16.47  Y
  52504043      spec-56094-kepler05B56094_2_sp04-043   KIC04651671   290.78476   39.700272    13.536     2012-06-15T18:01:47.02        G5   40.61   4827.17    107.32   2.890   0.560   -0.113    0.150      8.86     16.99  N
  52504044     spec-56094-kepler05B56094_2_sp04-044c   KIC04652069   290.90594   39.776550    14.274     2012-06-15T18:01:47.02        G5   19.87   4604.63    105.88   2.895   0.443    0.036    0.141    -52.65     12.77  N
  52504047      spec-56094-kepler05B56094_2_sp04-047   KIC04460988   290.56006   39.557537    13.508     2012-06-15T18:01:47.02        F5   33.74   6125.67    231.32   4.098   0.578   -0.205    0.239     -4.50     27.15  N
  52504048      spec-56094-kepler05B56094_2_sp04-048   KIC04558671   290.80203   39.641312    14.286     2012-06-15T18:01:47.02        G2   14.03   5855.14    335.39   3.955   0.745    0.080    0.324     -9.63     30.88  N
  52504049      spec-56094-kepler05B56094_2_sp04-049   KIC04558795   290.83701   39.610733    13.025     2012-06-15T18:01:47.02        G5   32.04   4714.12    107.90   2.579   0.539   -0.100    0.154    -63.69     14.95  N
  52504050      spec-56094-kepler05B56094_2_sp04-050   KIC04652253   290.96671   39.710457    12.721     2012-06-15T18:01:47.02        K1   22.35   4993.46    165.45   3.883   0.467    0.047    0.203     52.92     14.67  N
  52504052      spec-56094-kepler05B56094_2_sp04-052   KIC04365162   291.61166   39.460377    14.588     2012-06-15T18:01:47.02        F2   22.98   5945.40    241.24   4.352   0.562   -0.342    0.284      3.98     30.32  N
  52504054      spec-56094-kepler05B56094_2_sp04-054   KIC04364839   291.52426   39.466473    13.704     2012-06-15T18:01:47.02        F7   23.60   6108.44    267.74   4.027   0.625   -0.213    0.277    -55.23     29.65  Y
  52504059      spec-56094-kepler05B56094_2_sp04-059   KIC04365331   291.65393   39.495056    12.969     2012-06-15T18:01:47.02        G2   64.99   5828.86    147.15   3.627   0.675   -0.046    0.159      7.30     24.26  Y
  52504060      spec-56094-kepler05B56094_2_sp04-060   KIC04364543   291.43570   39.442280    13.447     2012-06-15T18:01:47.02        G5   32.21   4633.32     92.33   2.566   0.456    0.185    0.124     16.30     13.26  N
  52504062      spec-56094-kepler05B56094_2_sp04-062   KIC04463267   291.26352   39.543747    13.787     2012-06-15T18:01:47.02        F5   35.63   6232.11    226.68   4.100   0.559   -0.077    0.222     13.69     31.07  N
  52504063      spec-56094-kepler05B56094_2_sp04-063   KIC04363656   291.16425   39.459618    13.236     2012-06-15T18:01:47.02        G3   69.09   5832.30    145.19   4.096   0.605   -0.050    0.156    -86.55     24.03  N
  52504064      spec-56094-kepler05B56094_2_sp04-064   KIC04261199   291.29871   39.332500    13.556     2012-06-15T18:01:47.02        G2   41.57   5911.70    187.99   4.242   0.592   -0.047    0.196    -45.00     24.59  Y
  52504065      spec-56094-kepler05B56094_2_sp04-065   KIC04260884   291.21643   39.330193    11.059     2012-06-15T18:01:47.02        K1   81.93   4850.47     62.99   2.733   0.517   -0.006    0.097     19.17     15.60  Y
  52504066      spec-56094-kepler05B56094_2_sp04-066   KIC04260459   291.10464   39.391979    11.817     2012-06-15T18:01:47.02        G5   74.51   4797.97     87.11   2.573   0.558   -0.118    0.131    -80.98     16.64  N
  52504067      spec-56094-kepler05B56094_2_sp04-067   KIC04365461   291.69095   39.425446    13.309     2012-06-15T18:01:47.02        F5   50.01   6239.66    195.66   4.051   0.640   -0.140    0.217    -23.17     41.58  Y
  52504068      spec-56094-kepler05B56094_2_sp04-068   KIC04365020   291.57507   39.429279    13.812     2012-06-15T18:01:47.02        G5   25.70   5125.00    163.27   3.543   0.592    0.004    0.201    -33.89     17.99  Y
  52504070      spec-56094-kepler05B56094_2_sp04-070   KIC04363821   291.21329   39.477688    13.299     2012-06-15T18:01:47.02        F5   80.86   6400.53    131.48   4.122   0.469    0.025    0.131    -15.68     27.61  N
  52504073      spec-56094-kepler05B56094_2_sp04-073   KIC04364583   291.44836   39.414078    14.160     2012-06-15T18:01:47.02        K3   26.44   4838.36    114.77   3.554   0.419    0.243    0.141    -43.64     14.39  N
  52504074      spec-56094-kepler05B56094_2_sp04-074   KIC04464926   291.76550   39.525501    12.880     2012-06-15T18:01:47.02        F7   70.50   6109.11    145.69   4.114   0.542   -0.369    0.173     -2.42     30.83  Y
  52504075      spec-56094-kepler05B56094_2_sp04-075   KIC04364159   291.31696   39.449165    10.550     2012-06-15T18:01:47.02        F5  169.09   6461.85     72.47   4.123   0.415    0.008    0.082    -20.18     26.92  N
  52504076     spec-56094-kepler05B56094_2_sp04-076c   KIC03644223   291.07700   38.788082     9.570     2012-06-15T18:01:47.02        K1  405.98   4977.37     44.41   3.044   0.539   -0.127    0.075    -25.04     17.15  Y
  52504077      spec-56094-kepler05B56094_2_sp04-077   KIC03442602   291.16916   38.599499    13.649     2012-06-15T18:01:47.02        G7   44.78   5466.68    204.04   3.679   0.859   -0.656    0.279    -74.49     34.74  Y
  52504082      spec-56094-kepler05B56094_2_sp04-082   KIC03746658   291.37787   38.829498    12.707     2012-06-15T18:01:47.02        F5   82.68   6452.38    143.16   4.140   0.454   -0.007    0.144    -17.89     28.07  Y
  52504083      spec-56094-kepler05B56094_2_sp04-083   KIC03745402   291.01810   38.861668    11.758     2012-06-15T18:01:47.02        G5   98.54   4641.56     66.06   2.731   0.443    0.055    0.095      3.03     13.31  N
  52504084     spec-56094-kepler05B56094_2_sp04-084c   KIC03644869   291.26208   38.715832    11.333     2012-06-15T18:01:47.02        G3  105.11   5755.39    105.29   4.481   0.454   -0.112    0.122    -38.09     22.60  N
  52504085      spec-56094-kepler05B56094_2_sp04-085   KIC03544653   291.43503   38.630417    13.413     2012-06-15T18:01:47.02        F0   69.89   6902.78    138.30   4.046   0.382   -0.103    0.162    -21.05     32.65  Y
  52504086      spec-56094-kepler05B56094_2_sp04-086   KIC03645589   291.43799   38.764168    12.600     2012-06-15T18:01:47.02        G5   63.85   4735.13     73.49   3.214   0.404    0.194    0.097    -59.15     12.94  Y
  52504087     spec-56094-kepler05B56094_2_sp04-087c   KIC03645863   291.51126   38.709641    13.812     2012-06-15T18:01:47.02        F0   50.15   7067.21    183.09   3.980   0.404   -0.121    0.222      5.95     35.91  Y
  52504092      spec-56094-kepler05B56094_2_sp04-092   KIC03849135   291.12189   38.914139    13.992     2012-06-15T18:01:47.02        F6   14.61   6034.23    392.58   3.853   0.726   -0.223    0.393    -47.56     31.70  Y
  52504096      spec-56094-kepler05B56094_2_sp04-096   KIC03747262   291.53400   38.816250    12.524     2012-06-15T18:01:47.02        F5   82.37   6524.88    146.04   4.029   0.443   -0.153    0.156    -30.78     29.53  Y
  52504097      spec-56094-kepler05B56094_2_sp04-097   KIC03544421   291.37097   38.643444    13.962     2012-06-15T18:01:47.02        G8   31.12   4854.63    167.18   2.367   0.823   -0.814    0.261    -83.12     20.87  Y
  52504098      spec-56094-kepler05B56094_2_sp04-098   KIC03745677   291.09390   38.803192    13.856     2012-06-15T18:01:47.02        G9   21.88   4963.32    160.81   3.696   0.520   -0.266    0.214     -4.94     16.46  Y
  52504099      spec-56094-kepler05B56094_2_sp04-099   KIC03746105   291.21695   38.829529    13.354     2012-06-15T18:01:47.02        F2   43.41   6130.13    192.82   3.716   0.612    0.091    0.176    -32.75     22.61  Y
  52504100      spec-56094-kepler05B56094_2_sp04-100   KIC03645193   291.33871   38.779751    13.255     2012-06-15T18:01:47.02        G2   57.58   5862.43    170.00   4.214   0.584   -0.393    0.204    -67.39     25.58  Y
  52504101      spec-56094-kepler05B56094_2_sp04-101   KIC03954277   291.51416   39.061695    13.650     2012-06-15T18:01:47.02        G4   32.97   5694.63    179.59   4.589   0.499    0.011    0.199     19.32     18.00  Y
  52504102      spec-56094-kepler05B56094_2_sp04-102   KIC03746248   291.25980   38.897999    12.920     2012-06-15T18:01:47.02        F5   61.48   6304.04    167.60   4.185   0.490    0.046    0.158    -23.94     24.71  Y
  52504103      spec-56094-kepler05B56094_2_sp04-103   KIC03747420   291.57751   38.871861    12.168     2012-06-15T18:01:47.02        G2   84.74   5941.66    126.84   4.246   0.529   -0.136    0.140    -16.56     21.34  Y
  52504104      spec-56094-kepler05B56094_2_sp04-104   KIC03851223   291.71799   38.944332    12.780     2012-06-15T18:01:47.02        F0   63.77   6763.69    159.58   4.096   0.386   -0.139    0.177    -11.66     32.76  Y
  52504105      spec-56094-kepler05B56094_2_sp04-105   KIC03850794   291.59930   38.969276    13.729     2012-06-15T18:01:47.02        G5   25.91   4878.67    160.50   2.293   0.706   -0.465    0.247     -8.86     17.80  Y
  52504106      spec-56094-kepler05B56094_2_sp04-106   KIC04056616   291.41864   39.127419    13.156     2012-06-15T18:01:47.02        K5   32.63   4151.32     55.54   4.593   0.233   -0.656    0.144    -16.51     12.33  Y
  52504107      spec-56094-kepler05B56094_2_sp04-107   KIC03849795   291.31216   38.962082    13.846     2012-06-15T18:01:47.02        G0   20.56   5885.64    294.89   3.878   0.789   -0.427    0.365    -47.77     38.99  Y
  52504108      spec-56094-kepler05B56094_2_sp04-108   KIC03953057   291.16458   39.044918    10.242     2012-06-15T18:01:47.02        K4   97.35   4151.40     20.07   2.495   0.316    0.222    0.046    -26.77      9.90  Y
  52504110      spec-56094-kepler05B56094_2_sp04-110   KIC03851330   291.74582   38.901638    13.199     2012-06-15T18:01:47.02        G2   31.06   5976.88    217.93   3.941   0.599    0.289    0.185    -15.69     18.69  Y
  52504113      spec-56094-kepler05B56094_2_sp04-113   KIC03746949   291.45590   38.856335    13.582     2012-06-15T18:01:47.02        F0   37.66   7469.48    219.21   3.791   0.445    0.434    0.188     -8.70     24.60  Y
  52504114      spec-56094-kepler05B56094_2_sp04-114   KIC03747889   291.69672   38.882668    13.919     2012-06-15T18:01:47.02        F5   30.65   6451.34    225.27   4.214   0.444   -0.066    0.220     -0.76     28.01  Y
  52504115      spec-56094-kepler05B56094_2_sp04-115   KIC03849211   291.14371   38.970222    13.811     2012-06-15T18:01:47.02        G3   28.68   5462.37    228.08   3.461   0.796   -0.455    0.282      7.57     24.00  Y
  52504116      spec-56094-kepler05B56094_2_sp04-116   KIC03850331   291.46533   38.983471    12.661     2012-06-15T18:01:47.02        F0  106.11   7007.05    122.18   4.080   0.348   -0.099    0.144    -12.62     31.56  Y
  52504117      spec-56094-kepler05B56094_2_sp04-117   KIC03850479   291.51129   38.997917    13.777     2012-06-15T18:01:47.02        F5   22.12   6323.32    297.08   3.970   0.565   -0.325    0.323     -2.31     37.24  Y
  52504119      spec-56094-kepler05B56094_2_sp04-119   KIC03849354   291.18509   38.978889    12.654     2012-06-15T18:01:47.02        F0   23.75   6861.22    289.01   3.984   0.430   -0.153    0.312    -17.28     34.68  Y
  52504120      spec-56094-kepler05B56094_2_sp04-120   KIC03954798   291.65137   39.038082    13.608     2012-06-15T18:01:47.02        F2   12.52   6828.64    387.03   4.566   0.406   -0.067    0.418     37.44     43.90  Y
  52504121      spec-56094-kepler05B56094_2_sp04-121   KIC03954590   291.59570   39.022499    11.908     2012-06-15T18:01:47.02        G3  106.92   5794.49    115.37   4.426   0.502   -0.014    0.130     -8.11     19.27  Y
  52504122      spec-56094-kepler05B56094_2_sp04-122   KIC03850089   291.39774   38.951111    12.576     2012-06-15T18:01:47.02        G5   52.23   4840.35     99.98   2.512   0.566   -0.170    0.151    -40.28     14.31  Y
  52504123      spec-56094-kepler05B56094_2_sp04-123   KIC03849016   291.08563   38.991112    12.422     2012-06-15T18:01:47.02        F9   62.00   5547.40    150.78   3.949   0.575   -0.087    0.161    -81.54     18.02  Y
  52504124      spec-56094-kepler05B56094_2_sp04-124   KIC04057293   291.59857   39.114971    13.857     2012-06-15T18:01:47.02        F0   30.41   7124.91    217.85   3.942   0.398    0.033    0.226      3.74     27.07  Y
  52504126      spec-56094-kepler05B56094_2_sp04-126   KIC03643461   290.85751   38.726391    13.653     2012-06-15T18:01:47.02        F5   12.37   6297.15    216.20   4.289   0.451   -0.017    0.228    -30.05     26.93  Y
  52504127      spec-56094-kepler05B56094_2_sp04-127   KIC03848975   291.07187   38.942390    12.967     2012-06-15T18:01:47.02        G3   18.25   5674.17    153.30   4.059   0.547    0.060    0.143    -20.62     19.23  Y
  52504128      spec-56094-kepler05B56094_2_sp04-128   KIC03743970   290.58917   38.827751    11.994     2012-06-15T18:01:47.02        G5   36.68   4825.55     74.80   2.682   0.525   -0.110    0.114     18.94     14.17  N
  52504129      spec-56094-kepler05B56094_2_sp04-129   KIC03542352   290.78989   38.611084    12.554     2012-06-15T18:01:47.02        G3   37.41   5982.69    125.94   3.853   0.559    0.388    0.111    -20.43     17.82  Y
  52504131      spec-56094-kepler05B56094_2_sp04-131   KIC03642407   290.53220   38.720810    11.055     2012-06-15T18:01:47.02        F5   23.25   6099.60    200.66   3.650   0.669   -0.311    0.213    -24.31     27.41  Y
  52504132      spec-56094-kepler05B56094_2_sp04-132   KIC03642527   290.57083   38.785389    13.777     2012-06-15T18:01:47.02        F5   17.86   6159.13    221.91   3.668   0.615   -0.184    0.246      8.15     37.13  Y
  52504134      spec-56094-kepler05B56094_2_sp04-134   KIC03745082   290.92563   38.859001    13.695     2012-06-15T18:01:47.02        G2   13.95   5933.31    189.32   4.157   0.519    0.166    0.168    -63.66     22.69  Y
  52504135      spec-56094-kepler05B56094_2_sp04-135   KIC03642808   290.65942   38.712029    12.543     2012-06-15T18:01:47.02        G2   37.15   5953.34    126.71   4.484   0.482    0.059    0.133    -27.92     19.71  Y
  52504137      spec-56094-kepler05B56094_2_sp04-137   KIC03743511   290.44977   38.826496    11.158     2012-06-15T18:01:47.02        G3   75.65   5690.12     85.50   4.039   0.581   -0.230    0.110    -57.45     21.49  Y
  52504142      spec-56094-kepler05B56094_2_sp04-142   KIC03543114   291.01611   38.642834    13.871     2012-06-15T18:01:47.02        K1    8.46   4540.27    122.54   3.274   0.491   -0.352    0.173    -25.31     18.17  Y
  52504143      spec-56094-kepler05B56094_2_sp04-143   KIC03542573   290.85925   38.633804    12.161     2012-06-15T18:01:47.02        F9   39.18   5769.87    120.84   4.352   0.523    0.196    0.125    -18.99     19.89  Y
  52504144      spec-56094-kepler05B56094_2_sp04-144   KIC03643014   290.72763   38.752335    13.571     2012-06-15T18:01:47.02        F9   15.32   5684.77    155.71   4.404   0.518    0.241    0.157    -62.60     17.86  Y
  52504146      spec-56094-kepler05B56094_2_sp04-146   KIC03643466   290.85971   38.789528    13.311     2012-06-15T18:01:47.02        G8   22.64   5252.41    126.63   4.105   0.521   -0.190    0.164    -85.11     14.83  Y
  52504147      spec-56094-kepler05B56094_2_sp04-147   KIC03542309   290.77728   38.678638    13.569     2012-06-15T18:01:47.02        K3   17.48   4909.91     81.59   4.613   0.311   -0.002    0.114    -23.75     11.88  Y
  52504148      spec-56094-kepler05B56094_2_sp04-148   KIC03744770   290.83655   38.800694    13.239     2012-06-15T18:01:47.02        G0   21.51   5917.19    152.55   4.254   0.528   -0.308    0.174    -48.54     19.96  Y
  52504149      spec-56094-kepler05B56094_2_sp04-149   KIC03744954   290.88638   38.881222    13.416     2012-06-15T18:01:47.02        G5   12.88   4730.67    106.43   2.193   0.556   -0.411    0.164    -36.75     12.77  Y
  52504152      spec-56094-kepler05B56094_2_sp04-152   KIC04052897   290.36014   39.108234    13.766     2012-06-15T18:01:47.02        F9   16.44   5454.91    170.02   4.343   0.529   -0.350    0.213     22.69     19.98  N
  52504156      spec-56094-kepler05B56094_2_sp04-156   KIC04053692   290.57324   39.196316    11.915     2012-06-15T18:01:47.02        G8   46.61   5097.21     78.22   3.769   0.480   -0.131    0.109     15.50     14.73  N
  52504157      spec-56094-kepler05B56094_2_sp04-157   KIC04154334   290.75385   39.232662    13.594     2012-06-15T18:01:47.02        G5   15.04   4675.99     81.34   2.844   0.447    0.022    0.113     16.31     12.47  N
  52504161      spec-56094-kepler05B56094_2_sp04-161   KIC04153033   290.39752   39.279388    13.713     2012-06-15T18:01:47.02        G2   20.35   5675.01    149.01   4.170   0.506   -0.194    0.167     -2.18     21.39  N
  52504162      spec-56094-kepler05B56094_2_sp04-162   KIC04052840   290.34174   39.134415    13.022     2012-06-15T18:01:47.02        G3   14.23   5601.97    175.94   4.209   0.591   -0.146    0.200    -42.52     18.56  N
  52504164      spec-56094-kepler05B56094_2_sp04-164   KIC04153785   290.60217   39.284416    14.228     2012-06-15T18:01:47.02        K5    7.30   4443.94    104.06   2.730   0.531   -0.278    0.176    -56.58     21.63  N
  52504165      spec-56094-kepler05B56094_2_sp04-165   KIC04154072   290.67975   39.210350    11.754     2012-06-15T18:01:47.02        G8   62.38   5166.93     82.88   3.627   0.545   -0.168    0.115     12.34     16.78  N
  52504170      spec-56094-kepler05B56094_2_sp04-170   KIC04053403   290.49127   39.139530    11.442     2012-06-15T18:01:47.02        K4   32.57   4205.16     32.27   2.077   0.377    0.015    0.066    -51.02      9.97  N
  52504173      spec-56094-kepler05B56094_2_sp04-173   KIC04153433   290.50946   39.295940    13.411     2012-06-15T18:01:47.02        G5   18.54   4743.30     95.88   2.338   0.575   -0.267    0.149      1.17     15.80  N
  52504174      spec-56094-kepler05B56094_2_sp04-174   KIC04153109   290.41568   39.209106    11.265     2012-06-15T18:01:47.02        F5   62.78   6252.76    107.09   4.163   0.470   -0.086    0.115    -72.13     24.33  N
  52504176      spec-56094-kepler05B56094_2_sp04-176   KIC03847697   290.69849   38.989750    11.610     2012-06-15T18:01:47.02        G5   37.51   4611.74     46.00   2.588   0.434   -0.066    0.073    -18.12     12.33  Y
  52504178      spec-56094-kepler05B56094_2_sp04-178   KIC03847191   290.54868   38.908138    12.358     2012-06-15T18:01:47.02        G0   48.20   6112.98    119.42   4.130   0.510    0.230    0.108    -22.35     18.86  Y
  52504179      spec-56094-kepler05B56094_2_sp04-179   KIC03846835   290.42599   38.912945    12.728     2012-06-15T18:01:47.02        G5   14.23   4607.20     89.35   2.355   0.468   -0.088    0.130     14.36     12.32  N
  52504183      spec-56094-kepler05B56094_2_sp04-183   KIC03847942   290.77713   38.960251    13.561     2012-06-15T18:01:47.02        F6   16.92   6153.52    177.01   3.962   0.543   -0.069    0.164     -3.63     21.92  Y
  52504184      spec-56094-kepler05B56094_2_sp04-184   KIC03847166   290.53867   38.959641    12.907     2012-06-15T18:01:47.02        K5    7.00   5660.93    150.87   3.194   0.509    0.628    0.162    -61.49     11.24  Y
  52504185      spec-56094-kepler05B56094_2_sp04-185   KIC03847742   290.71204   38.934387    11.841     2012-06-15T18:01:47.02        F0   55.70   6586.13    121.03   4.083   0.410    0.041    0.120    -36.74     24.81  Y
  52504187      spec-56094-kepler05B56094_2_sp04-187   KIC03950325   290.33426   39.034752    11.178     2012-06-15T18:01:47.02        F9  101.75   6034.13     89.12   4.158   0.507   -0.220    0.107    -10.34     23.66  N
  52504188      spec-56094-kepler05B56094_2_sp04-188   KIC03951686   290.74384   39.073139    12.685     2012-06-15T18:01:47.02        F2   16.62   6110.59    199.15   3.731   0.460    0.364    0.151    -23.21     20.89  Y
  52504189      spec-56094-kepler05B56094_2_sp04-189   KIC03846515   290.33026   38.917721    12.807     2012-06-15T18:01:47.02        F0   12.85   6237.65    197.54   4.146   0.466    0.010    0.217    -31.25     23.02  Y
  52504191      spec-56094-kepler05B56094_2_sp04-191   KIC03744681   290.80984   38.882389    10.385     2012-06-15T18:01:47.02        G5  114.76   4928.33     43.56   2.612   0.487    0.001    0.075    -19.82     13.18  Y
  52504192      spec-56094-kepler05B56094_2_sp04-192   KIC03951538   290.69479   39.080166    12.099     2012-06-15T18:01:47.02        K4   21.30   4129.23     29.34   1.864   0.373   -0.106    0.080    -29.88      9.94  Y
  52504194      spec-56094-kepler05B56094_2_sp04-194   KIC03848534   290.94421   38.939251    12.927     2012-06-15T18:01:47.02        F0   38.74   6489.64    135.57   4.173   0.427   -0.322    0.155      8.93     28.79  Y
  52504195      spec-56094-kepler05B56094_2_sp04-195   KIC03847077   290.51016   38.962223    13.727     2012-06-15T18:01:47.02        F0   19.99   6594.38    180.75   4.053   0.457   -0.379    0.193      9.10     31.27  Y
  52504197      spec-56094-kepler05B56094_2_sp04-197   KIC03952218   290.90918   39.032890    13.862     2012-06-15T18:01:47.02        F2   16.30   6386.58    201.10   4.066   0.596    0.058    0.186     15.64     24.62  Y
  52504198      spec-56094-kepler05B56094_2_sp04-198   KIC03744192   290.65997   38.898552    10.363     2012-06-15T18:01:47.02        G7  129.20   5432.85     54.08   4.591   0.433   -0.217    0.087    -33.25     20.02  Y
  52504199      spec-56094-kepler05B56094_2_sp04-199   KIC03951114   290.55942   39.014641    13.465     2012-06-15T18:01:47.02        G2   24.71   6028.56    157.05   4.204   0.543    0.004    0.155    -30.26     20.87  Y
  52504200      spec-56094-kepler05B56094_2_sp04-200   KIC03951334   290.63000   39.027996    11.332     2012-06-15T18:01:47.02        F0   63.80   6941.58    121.33   4.004   0.365    0.065    0.128      4.81     28.26  Y
  52504205      spec-56094-kepler05B56094_2_sp04-205   KIC04464209   291.54538   39.592827    13.080     2012-06-15T18:01:47.02        G2   23.69   5972.46    145.51   4.312   0.512    0.129    0.140    -12.40     17.90  N
  52504206      spec-56094-kepler05B56094_2_sp04-206   KIC04652856   291.15079   39.768749    13.740     2012-06-15T18:01:47.02        F0    8.80   6784.08    240.05   3.950   0.546   -0.113    0.212     -4.40     22.12  N
  52504208      spec-56094-kepler05B56094_2_sp04-208   KIC04653863   291.44629   39.729267    12.073     2012-06-15T18:01:47.02        G5   27.19   4707.00     73.02   2.408   0.430    0.124    0.105      6.27     11.09  N
  52504209      spec-56094-kepler05B56094_2_sp04-209   KIC04559922   291.18314   39.682972    13.615     2012-06-15T18:01:47.02        F0   14.49   6633.41    194.08   3.867   0.406    0.181    0.165    -21.03     22.70  N
  52504212      spec-56094-kepler05B56094_2_sp04-212   KIC04559497   291.05386   39.645676    12.119     2012-06-15T18:01:47.02        G3   46.60   5812.44    106.03   4.260   0.518    0.061    0.114     -3.75     17.97  N
  52504213      spec-56094-kepler05B56094_2_sp04-213   KIC04654165   291.54269   39.713360    14.054     2012-06-15T18:01:47.02        K3    9.24   5525.65    184.34   3.778   0.606    0.079    0.197    -58.88     23.81  N
  52504214      spec-56094-kepler05B56094_2_sp04-214   KIC04462779   291.10995   39.537575    12.699     2012-06-15T18:01:47.02        K3   21.30   4414.16     57.82   2.445   0.423    0.067    0.097    -77.81     11.04  N
  52504215      spec-56094-kepler05B56094_2_sp04-215   KIC04560886   291.47775   39.635204    14.064     2012-06-15T18:01:47.02        F0   10.55   6172.71    214.36   3.325   0.638   -0.187    0.226     10.06     17.39  N
  52504216      spec-56094-kepler05B56094_2_sp04-216   KIC04652750   291.12152   39.783184    12.394     2012-06-15T18:01:47.02        G5   19.76   4993.03     88.48   3.612   0.417    0.292    0.111    -30.63     12.42  N
  52504218      spec-56094-kepler05B56094_2_sp04-218   KIC04462907   291.15167   39.600090    12.958     2012-06-15T18:01:47.02        G5   17.03   4292.56     47.87   1.399   0.348   -0.040    0.084     -9.63      9.61  N
  52504221      spec-56094-kepler05B56094_2_sp04-221   KIC04653204   291.24393   39.743610    13.407     2012-06-15T18:01:47.02        F2   15.48   6243.17    200.62   4.142   0.578    0.247    0.177     -3.09     20.71  N
  52504222      spec-56094-kepler05B56094_2_sp04-222   KIC04463081   291.20697   39.588818    13.209     2012-06-15T18:01:47.02        G5   16.97   4867.14     88.80   3.504   0.412    0.153    0.114    -44.32     13.10  N
  52504223      spec-56094-kepler05B56094_2_sp04-223   KIC04464495   291.62527   39.579773    12.250     2012-06-15T18:01:47.02        G5   28.43   4815.22     83.46   2.520   0.545   -0.129    0.128      3.64     14.90  N
  52504224      spec-56094-kepler05B56094_2_sp04-224   KIC04560318   291.31110   39.662361    12.036     2012-06-15T18:01:47.02        G5   36.21   4937.93     93.48   2.295   0.698   -0.544    0.161    -69.78     17.87  N
  52504225      spec-56094-kepler05B56094_2_sp04-225   KIC04560601   291.39569   39.636482    12.246     2012-06-15T18:01:47.02        F0   49.85   7051.08    112.99   3.826   0.417    0.093    0.129     18.31     32.80  N
  52504227      spec-56094-kepler05B56094_2_sp04-227   KIC04057324   291.60880   39.150360    11.372     2012-06-15T18:01:47.02        F5   62.59   6498.07    111.01   3.962   0.435    0.313    0.093    -15.63     19.51  Y
  52504228      spec-56094-kepler05B56094_2_sp04-228   KIC04158779   291.91824   39.218723    13.837     2012-06-15T18:01:47.02        K3   10.00   5252.27    126.75   4.664   0.378    0.121    0.149      0.02     11.56  Y
  52504230      spec-56094-kepler05B56094_2_sp04-230   KIC04157933   291.70657   39.295639    12.362     2012-06-15T18:01:47.02        G6   28.58   5556.20    114.07   3.521   0.624    0.131    0.143     -9.52     16.84  Y
  52504232      spec-56094-kepler05B56094_2_sp04-232   KIC04158137   291.76050   39.212582    11.754     2012-06-15T18:01:47.02        F2   46.71   6167.73    115.96   4.105   0.503   -0.050    0.120     -8.80     22.80  Y
  52504234      spec-56094-kepler05B56094_2_sp04-234   KIC04056609   291.41550   39.150112    12.340     2012-06-15T18:01:47.02        F5   34.79   6421.73    135.03   4.022   0.484    0.071    0.126    -37.96     27.04  Y
  52504235      spec-56094-kepler05B56094_2_sp04-235   KIC04263145   291.79382   39.359470    12.690     2012-06-15T18:01:47.02        K0   25.89   5091.64     98.62   4.076   0.412    0.223    0.119    -68.86     12.89  Y
  52504236      spec-56094-kepler05B56094_2_sp04-236   KIC04057910   291.76468   39.178890    13.180     2012-06-15T18:01:47.02        F5   32.80   6417.00    136.88   4.101   0.459    0.155    0.123    -45.07     21.94  Y
  52504238      spec-56094-kepler05B56094_2_sp04-238   KIC04158276   291.79858   39.240582    13.728     2012-06-15T18:01:47.02        K5    9.26   5510.88    150.39   3.329   0.547    0.010    0.180    -31.51      9.89  Y
  52504240      spec-56094-kepler05B56094_2_sp04-240   KIC04157534   291.61496   39.248196    13.370     2012-06-15T18:01:47.02        G4   12.39   5864.61    184.94   4.010   0.603    0.360    0.165    -55.65     16.66  Y
  52504241      spec-56094-kepler05B56094_2_sp04-241   KIC04057744   291.71970   39.109280    10.702     2012-06-15T18:01:47.02        G5   44.09   4641.85     49.54   2.507   0.428    0.014    0.077    -68.79     11.55  Y
  52504245      spec-56094-kepler05B56094_2_sp04-245   KIC04158607   291.87793   39.271500    12.337     2012-06-15T18:01:47.02        F2   35.96   6314.28    126.70   4.210   0.461    0.114    0.120    -11.57     22.27  Y
  52504247      spec-56094-kepler05B56094_2_sp04-247   KIC04057892   291.76172   39.101833    10.215     2012-06-15T18:01:47.02        K1   58.11   5095.35     55.56   4.568   0.330    0.171    0.077    -44.76     12.36  Y
  52505006      spec-56094-kepler05B56094_2_sp05-006   KIC02575637   291.42349   37.858192    13.711     2012-06-15T18:01:45.26        F9   49.98   5878.27    184.61   4.235   0.511    0.383    0.157    -22.96     12.93  Y
  52505009      spec-56094-kepler05B56094_2_sp05-009   KIC02711990   291.21234   37.941422    14.082     2012-06-15T18:01:45.26        F4   25.61   6841.92    280.12   4.207   0.342   -0.182    0.277      4.74     21.12  N
  52505012      spec-56094-kepler05B56094_2_sp05-012   KIC02574546   291.18811   37.887001    13.710     2012-06-15T18:01:45.26        F7   25.17   6245.86    249.83   4.576   0.420   -0.072    0.246    -26.10     17.86  Y
  52505015      spec-56094-kepler05B56094_2_sp05-015   KIC02712821   291.38742   37.945168    11.343     2012-06-15T18:01:45.26        F0  155.94   7368.96    124.57   4.007   0.354   -0.025    0.138      0.56     26.85  Y
  52505016      spec-56094-kepler05B56094_2_sp05-016   KIC02574043   291.07388   37.876362    14.337     2012-06-15T18:01:45.26        G7   15.44   5805.98    241.34   4.720   0.410    0.386    0.197    -15.26     11.85  N
  52505017      spec-56094-kepler05B56094_2_sp05-017   KIC02712534   291.32513   37.947529    13.486     2012-06-15T18:01:45.26        G2   11.79   5020.31    265.47   2.614   0.698   -0.309    0.361    -90.90     13.60  Y
  52505019      spec-56094-kepler05B56094_2_sp05-019   KIC02441436   291.00549   37.799084    13.018     2012-06-15T18:01:45.26        K3   57.32   4096.95     38.57   1.933   0.405   -0.559    0.113   -100.81      9.28  Y
  52505021      spec-56094-kepler05B56094_2_sp05-021   KIC02711596   291.12427   37.928383    14.030     2012-06-15T18:01:45.26        F7   20.68   6140.38    282.67   4.392   0.439    0.415    0.207    -20.25     13.72  N
  52505022      spec-56094-kepler05B56094_2_sp05-022   KIC02441876   291.10974   37.774502    12.798     2012-06-15T18:01:45.26        G0   62.61   5989.98    164.89   4.459   0.454   -0.529    0.208     23.24     21.16  Y
  52505024      spec-56094-kepler05B56094_2_sp05-024   KIC02442674   291.29608   37.766109    13.031     2012-06-15T18:01:45.26      A6IV   57.40   8384.43    164.67   3.785   0.395    0.073    0.171     10.66     18.98  Y
  52505025      spec-56094-kepler05B56094_2_sp05-025   KIC02575404   291.37424   37.855427    14.170     2012-06-15T18:01:45.26        F7   21.29   6273.41    315.75   4.387   0.434    0.156    0.269     46.76     18.01  Y
  52505027      spec-56094-kepler05B56094_2_sp05-027   KIC03113323   290.65070   38.221748    12.495     2012-06-15T18:01:45.26        F9   58.50   5127.41    145.68   3.412   0.668   -0.750    0.201      0.10     17.06  Y
  52505028      spec-56094-kepler05B56094_2_sp05-028   KIC03113597   290.72324   38.245609    13.484     2012-06-15T18:01:45.26        G1   40.83   6093.76    200.77   4.142   0.524    0.148    0.173    -10.83     16.16  Y
  52505030      spec-56094-kepler05B56094_2_sp05-030   KIC02985856   290.54941   38.180168    13.830     2012-06-15T18:01:45.26        G2   29.51   5984.72    233.23   4.070   0.562    0.247    0.195    -16.98     15.10  Y
  52505031      spec-56094-kepler05B56094_2_sp05-031   KIC03113811   290.77734   38.242111    13.399     2012-06-15T18:01:45.26        G5   38.69   4882.60    113.21   2.547   0.526   -0.094    0.163     -3.36     11.39  Y
  52505032      spec-56094-kepler05B56094_2_sp05-032   KIC02985770   290.52808   38.152889    10.647     2012-06-15T18:01:45.26        G5   77.93   4317.70     50.15   0.842   0.420   -1.267    0.103   -254.79     13.30  Y
  52505033      spec-56094-kepler05B56094_2_sp05-033   KIC02848987   290.69586   38.051888    13.621     2012-06-15T18:01:45.26        G3   29.21   5633.10    210.79   4.406   0.494   -0.237    0.239    -76.89     15.02  Y
  52505038      spec-56094-kepler05B56094_2_sp05-038   KIC02985703   290.50989   38.199249    13.480     2012-06-15T18:01:45.26        F9   39.94   5221.98    188.25   3.202   0.745   -0.512    0.252    -25.72     17.72  Y
  52505039      spec-56094-kepler05B56094_2_sp05-039   KIC03113809   290.77707   38.215527    11.834     2012-06-15T18:01:45.26        F9   25.95   5491.58    234.29   3.815   0.640   -0.295    0.265    -25.73     15.97  Y
  52505040      spec-56094-kepler05B56094_2_sp05-040   KIC03114023   290.83249   38.203445    13.800     2012-06-15T18:01:45.26        F0   42.24   6776.33    218.01   4.081   0.382   -0.037    0.208      2.21     22.86  Y
  52505041      spec-56094-kepler05B56094_2_sp05-041   KIC03113080   290.58920   38.260971    13.445     2012-06-15T18:01:45.26        G2   24.28   5908.98    250.22   4.578   0.484   -0.161    0.270    -27.39     16.21  Y
  52505042      spec-56094-kepler05B56094_2_sp05-042   KIC02847891   290.43747   38.076221    13.548     2012-06-15T18:01:45.26        F9   19.31   6218.47    315.63   4.563   0.409    0.180    0.273    -10.45     17.66  Y
  52505043      spec-56094-kepler05B56094_2_sp05-043   KIC02710406   290.84109   37.973778    13.276     2012-06-15T18:01:45.26        F2   25.49   7023.82    272.60   4.041   0.347   -0.078    0.277    -47.95     19.37  Y
  52505046      spec-56094-kepler05B56094_2_sp05-046   KIC02985364   290.42792   38.147919    13.371     2012-06-15T18:01:45.26        F9   37.08   5475.80    184.07   3.875   0.619   -0.151    0.210    -64.12     15.32  Y
  52505047      spec-56094-kepler05B56094_2_sp05-047   KIC02848857   290.65921   38.095333    12.790     2012-06-15T18:01:45.26        G7   48.53   4929.48    137.51   2.452   0.657   -0.434    0.212      7.45     14.00  Y
  52505048      spec-56094-kepler05B56094_2_sp05-048   KIC02986505   290.70868   38.136723    12.751     2012-06-15T18:01:45.26        K5   58.06   4564.83     63.18   4.646   0.214    0.093    0.088    -61.19      8.35  Y
  52505049      spec-56094-kepler05B56094_2_sp05-049   KIC02987194   290.87607   38.157917    12.848     2012-06-15T18:01:45.26        F4   35.18   6652.11    237.98   4.251   0.381   -0.108    0.231    -28.02     21.72  Y
  52505054      spec-56094-kepler05B56094_2_sp05-054   KIC03230578   290.20358   38.374916    13.406     2012-06-15T18:01:45.26        F5   43.50   6646.51    213.20   4.077   0.417    0.048    0.190    -32.22     20.81  Y
  52505055      spec-56094-kepler05B56094_2_sp05-055   KIC03440549   290.56900   38.555248    13.936     2012-06-15T18:01:45.26        G2   39.97   5990.89    191.29   4.237   0.525   -0.153    0.194      4.88     18.06  Y
  52505056      spec-56094-kepler05B56094_2_sp05-056   KIC03338680   290.47937   38.489834    12.747     2012-06-15T18:01:45.26        F0  123.69   7203.57    120.02   3.903   0.354    0.259    0.115     11.21     20.33  Y
  52505057      spec-56094-kepler05B56094_2_sp05-057   KIC03230884   290.28281   38.380360    11.690     2012-06-15T18:01:45.26       A5V  207.92   7924.79     83.07   3.954   0.344   -0.146    0.134     -6.01     28.53  Y
  52505059      spec-56094-kepler05B56094_2_sp05-059   KIC03338281   290.36084   38.419250    13.777     2012-06-15T18:01:45.26        G7   39.08   5487.02    156.88   4.559   0.461   -0.051    0.184    -16.41     13.64  Y
  52505060      spec-56094-kepler05B56094_2_sp05-060   KIC03439663   290.30615   38.556389    13.865     2012-06-15T18:01:45.26        K0   19.05   5124.23    190.71   3.523   0.583   -0.145    0.237    -13.32     13.91  Y
  52505061      spec-56094-kepler05B56094_2_sp05-061   KIC03337432   290.13821   38.491165    13.400     2012-06-15T18:01:45.26        F5   48.48   6161.64    185.44   4.018   0.565   -0.326    0.199      7.83     23.34  Y
  52505062      spec-56094-kepler05B56094_2_sp05-062   KIC03339055   290.60040   38.424305     9.531     2012-06-15T18:01:45.26        K7  267.21   3928.58     10.19   1.874   0.304   -0.045    0.039    -54.42      8.21  Y
  52505063      spec-56094-kepler05B56094_2_sp05-063   KIC03439375   290.22522   38.509583    13.480     2012-06-15T18:01:45.26        G2   61.42   5738.28    162.05   4.013   0.605   -0.191    0.178    -67.19     17.73  Y
  52505064      spec-56094-kepler05B56094_2_sp05-064   KIC03337161   290.06329   38.443306    12.527     2012-06-15T18:01:45.26        F2  110.46   6078.03    127.67   4.147   0.501   -0.152    0.134    -53.69     19.13  Y
  52505065      spec-56094-kepler05B56094_2_sp05-065   KIC03337124   290.05170   38.490925    12.053     2012-06-15T18:01:45.26       A7V  189.04   7807.78     72.39   4.020   0.290   -0.082    0.121     -9.87     23.92  Y
  52505066      spec-56094-kepler05B56094_2_sp05-066   KIC03439964   290.39655   38.504780    13.568     2012-06-15T18:01:45.26        G5   36.24   4440.92     83.63   1.890   0.470   -0.374    0.140    -25.62     10.99  N
  52505068      spec-56094-kepler05B56094_2_sp05-068   KIC03439745   290.32919   38.549221    13.264     2012-06-15T18:01:45.26        G2   88.30   6020.09    144.18   4.321   0.492   -0.061    0.148      2.04     18.51  Y
  52505069      spec-56094-kepler05B56094_2_sp05-069   KIC03440176   290.45599   38.550720    13.866     2012-06-15T18:01:45.26        G5   30.08   4332.67     83.75   2.079   0.505   -0.577    0.162    -37.09     11.49  N
  52505074      spec-56094-kepler05B56094_2_sp05-074   KIC03337740   290.21637   38.433193    10.670     2012-06-15T18:01:45.26        K1  159.21   4963.03     63.55   3.034   0.520   -0.188    0.098    -70.29     13.52  Y
  52505076      spec-56094-kepler05B56094_2_sp05-076   KIC02710472   290.85788   37.925083    11.591     2012-06-15T18:01:45.26        G5  101.09   4739.37     65.82   2.633   0.467   -0.131    0.101     -8.67     11.42  Y
  52505078      spec-56094-kepler05B56094_2_sp05-078   KIC02439083   290.44104   37.793530    12.164     2012-06-15T18:01:45.26        F5   81.43   6576.65    146.11   4.018   0.418    0.074    0.134    -47.21     20.84  Y
  52505081      spec-56094-kepler05B56094_2_sp05-081   KIC02571799   290.55679   37.827721    13.696     2012-06-15T18:01:45.26        F9   46.12   5667.43    176.94   4.466   0.500   -0.012    0.191      1.05     14.95  Y
  52505082      spec-56094-kepler05B56094_2_sp05-082   KIC02572430   290.70312   37.837334    13.644     2012-06-15T18:01:45.26        G5   32.78   4772.01    133.67   2.328   0.564   -0.252    0.200    -22.69     12.49  Y
  52505083      spec-56094-kepler05B56094_2_sp05-083   KIC02848999   290.69769   38.016472    13.626     2012-06-15T18:01:45.26        G9   37.34   5155.71    131.83   4.685   0.365    0.002    0.168     -2.07     11.46  Y
  52505084      spec-56094-kepler05B56094_2_sp05-084   KIC02709528   290.62411   37.905834    14.336     2012-06-15T18:01:45.26        F6    7.45   6565.35    467.21   4.209   0.341    0.029    0.405    -12.87     20.20  Y
  52505085      spec-56094-kepler05B56094_2_sp05-085   KIC02710171   290.78616   37.917862    13.865     2012-06-15T18:01:45.26        G5   23.02   4717.31    138.39   2.473   0.521   -0.158    0.195    -26.53     11.67  Y
  52505086      spec-56094-kepler05B56094_2_sp05-086   KIC02708367   290.33887   37.995251    13.105     2012-06-15T18:01:45.26        F9   43.02   6140.93    209.72   4.364   0.489    0.117    0.188    -53.44     17.96  Y
  52505087      spec-56094-kepler05B56094_2_sp05-087   KIC02708420   290.35150   37.948582    13.911     2012-06-15T18:01:45.26        G3   38.06   5740.62    199.65   4.336   0.529   -0.254    0.227     -7.62     18.11  Y
  52505088      spec-56094-kepler05B56094_2_sp05-088   KIC02709269   290.56430   37.982334    12.903     2012-06-15T18:01:45.26        F5   44.05   6576.17    208.29   4.165   0.414   -0.057    0.199    -20.00     23.66  Y
  52505090      spec-56094-kepler05B56094_2_sp05-090   KIC02572908   290.81155   37.813831    13.010     2012-06-15T18:01:45.26        G2   58.69   6003.57    165.67   4.431   0.478    0.034    0.163     14.24     16.81  Y
  52505092      spec-56094-kepler05B56094_2_sp05-092   KIC02571417   290.46399   37.850498    13.204     2012-06-15T18:01:45.26        F5   64.70   6595.17    164.85   3.984   0.425    0.036    0.152     13.48     22.04  Y
  52505093      spec-56094-kepler05B56094_2_sp05-093   KIC02571851   290.57092   37.866081    12.886     2012-06-15T18:01:45.26        G5   52.20   5332.91    131.85   3.803   0.496    0.338    0.142    -13.74     12.63  Y
  52505094      spec-56094-kepler05B56094_2_sp05-094   KIC02440060   290.67517   37.773945    13.343     2012-06-15T18:01:45.26        F5   51.47   6259.85    201.52   4.171   0.485   -0.337    0.216    -38.86     24.71  Y
  52505095      spec-56094-kepler05B56094_2_sp05-095   KIC02439798   290.60596   37.719223    11.651     2012-06-15T18:01:45.26        G0  137.58   6172.41    123.27   4.207   0.477    0.229    0.110     15.55     17.52  Y
  52505097      spec-56094-kepler05B56094_2_sp05-097   KIC02439633   290.56775   37.765720    12.215     2012-06-15T18:01:45.26        F5  110.53   6496.56    135.81   4.199   0.406   -0.037    0.135     -5.64     23.30  Y
  52505099      spec-56094-kepler05B56094_2_sp05-099   KIC02709654   290.65759   37.975693    11.539     2012-06-15T18:01:45.26        G0    9.27   5451.72    409.60   3.005   1.023   -1.166    0.573    -23.20     46.37  Y
  52505100      spec-56094-kepler05B56094_2_sp05-100   KIC02708803   290.45200   37.963470     9.441     2012-06-15T18:01:45.26        G6  314.26   4910.88     59.30   2.470   0.642   -0.549    0.108    -74.44     16.60  Y
  52505101      spec-56094-kepler05B56094_2_sp05-101   KIC03442818   291.23105   38.559917    13.842     2012-06-15T18:01:45.26        G5   26.82   4852.00    132.93   3.086   0.502   -0.055    0.175    -27.49     12.21  Y
  52505105      spec-56094-kepler05B56094_2_sp05-105   KIC03233588   291.06583   38.386223    13.934     2012-06-15T18:01:45.26        G2   36.89   6120.15    215.48   4.279   0.485    0.121    0.186     15.54     17.38  Y
  52505106      spec-56094-kepler05B56094_2_sp05-106   KIC03341457   291.27408   38.462311    13.873     2012-06-15T18:01:45.26       A7V   59.04   7270.19     91.19   4.230   0.257   -0.289    0.188     31.28     25.56  Y
  52505107      spec-56094-kepler05B56094_2_sp05-107   KIC03443221   291.33478   38.552582    13.138     2012-06-15T18:01:45.26        F0   91.75   6987.87    142.23   4.147   0.326   -0.098    0.155      9.05     26.02  Y
  52505108      spec-56094-kepler05B56094_2_sp05-108   KIC03234073   291.18817   38.342445    13.959     2012-06-15T18:01:45.26        G2   11.53   5706.37    379.02   3.767   0.760   -0.258    0.403     19.88     20.81  Y
  52505109      spec-56094-kepler05B56094_2_sp05-109   KIC03341037   291.15588   38.456638    12.709     2012-06-15T18:01:45.26        G5   43.95   4805.23    109.51   2.603   0.495    0.033    0.152     18.33     11.78  Y
  52505110      spec-56094-kepler05B56094_2_sp05-110   KIC03115766   291.26288   38.236389    12.494     2012-06-15T18:01:45.26        F5   92.30   6211.42    148.12   4.158   0.471   -0.462    0.175     -6.15     26.59  Y
  52505111      spec-56094-kepler05B56094_2_sp05-111   KIC03115027   291.07916   38.290749    13.854     2012-06-15T18:01:45.26        G3   49.07   5820.36    191.14   4.126   0.592   -0.082    0.196    -54.45     18.58  Y
  52505112      spec-56094-kepler05B56094_2_sp05-112   KIC03234686   291.36401   38.323002    11.577     2012-06-15T18:01:45.26        K3   97.52   4138.33     31.14   1.750   0.408   -0.537    0.084   -108.43     10.84  Y
  52505114      spec-56094-kepler05B56094_2_sp05-114   KIC03543446   291.11111   38.657722    13.759     2012-06-15T18:01:45.26        G6   50.30   5119.27    196.96   2.829   0.942   -1.271    0.288   -116.29     24.63  Y
  52505115      spec-56094-kepler05B56094_2_sp05-115   KIC03116348   291.40912   38.227528    12.345     2012-06-15T18:01:45.26        G3   92.24   5503.62    143.52   3.807   0.662   -0.341    0.178    -71.04     19.10  Y
  52505116      spec-56094-kepler05B56094_2_sp05-116   KIC03341498   291.28375   38.488445    10.762     2012-06-15T18:01:45.26        G5   66.86   4851.15     93.18   2.625   0.506    0.019    0.133      2.10     12.69  Y
  52505118      spec-56094-kepler05B56094_2_sp05-118   KIC03234703   291.36987   38.357555    10.538     2012-06-15T18:01:45.26        G5  240.77   5043.49     59.63   2.784   0.526    0.035    0.093    -52.02     13.61  Y
  52505120      spec-56094-kepler05B56094_2_sp05-120   KIC03341897   291.37747   38.482704    12.067     2012-06-15T18:01:45.26        F2  116.26   6111.83    125.56   4.231   0.488   -0.296    0.144    -28.04     23.70  Y
  52505121      spec-56094-kepler05B56094_2_sp05-121   KIC03341327   291.24103   38.445194    10.551     2012-06-15T18:01:45.26        G5  262.18   4658.42     39.19   2.653   0.388    0.166    0.061    -23.95     10.99  Y
  52505124      spec-56094-kepler05B56094_2_sp05-124   KIC03442589   291.16528   38.546749    13.097     2012-06-15T18:01:45.26        F5   61.01   6213.40    203.75   4.121   0.525    0.057    0.182     16.44     20.62  Y
  52505125      spec-56094-kepler05B56094_2_sp05-125   KIC03342069   291.42282   38.420307    13.731     2012-06-15T18:01:45.26        F2   49.73   6122.61    199.90   4.090   0.551   -0.087    0.194    -26.46     22.16  Y
  52505127      spec-56094-kepler05B56094_2_sp05-127   KIC02987856   291.03604   38.144974    13.065     2012-06-15T18:01:45.26        G2   79.49   6020.27    153.33   4.329   0.490    0.001    0.151      6.52     17.47  Y
  52505128      spec-56094-kepler05B56094_2_sp05-128   KIC02988295   291.13705   38.131832    12.029     2012-06-15T18:01:45.26        K1   54.08   4975.59    121.28   3.357   0.525   -0.196    0.163     10.71     13.68  Y
  52505129      spec-56094-kepler05B56094_2_sp05-129   KIC03115969   291.31808   38.210499    13.312     2012-06-15T18:01:45.26        F5   48.69   6428.05    203.83   4.112   0.459    0.078    0.177    -49.30     19.89  Y
  52505130      spec-56094-kepler05B56094_2_sp05-130   KIC02989028   291.29980   38.118084    11.695     2012-06-15T18:01:45.26        F5  103.86   6511.20    142.73   4.125   0.413   -0.138    0.147    -26.59     24.74  Y
  52505131      spec-56094-kepler05B56094_2_sp05-131   KIC02989319   291.36142   38.151917    12.343     2012-06-15T18:01:45.26        G5   93.53   4148.84     38.59   1.812   0.405   -0.444    0.095    -10.79      9.94  Y
  52505132      spec-56094-kepler05B56094_2_sp05-132   KIC02989608   291.42746   38.164028    12.147     2012-06-15T18:01:45.26        F0   54.41   6724.08    204.85   4.142   0.387   -0.059    0.201    -17.81     24.67  Y
  52505133      spec-56094-kepler05B56094_2_sp05-133   KIC02849864   290.89728   38.016750    11.386     2012-06-15T18:01:45.26        F5   13.67   6425.15    426.71   4.023   0.500   -0.123    0.377     -5.80     23.58  Y
  52505134      spec-56094-kepler05B56094_2_sp05-134   KIC02711573   291.11978   37.982971    11.878     2012-06-15T18:01:45.26        K1   96.50   4991.12     94.94   3.524   0.454    0.073    0.123     13.30     12.39  Y
  52505135      spec-56094-kepler05B56094_2_sp05-135   KIC02851618   291.27866   38.066002    13.715     2012-06-15T18:01:45.26        F7   35.86   6291.03    249.83   4.304   0.482   -0.013    0.231    -33.67     20.93  Y
  52505136      spec-56094-kepler05B56094_2_sp05-136   KIC02850466   291.03366   38.082779    13.990     2012-06-15T18:01:45.26        G5   23.98   4818.07    158.85   2.760   0.597   -0.358    0.224     -0.13     13.72  Y
  52505137      spec-56094-kepler05B56094_2_sp05-137   KIC02987466   290.94778   38.141945    11.056     2012-06-15T18:01:45.26        G3  110.42   5766.94    117.85   4.440   0.496   -0.238    0.144    -15.12     18.75  Y
  52505138      spec-56094-kepler05B56094_2_sp05-138   KIC02711131   291.01730   37.975361    13.514     2012-06-15T18:01:45.26        K1   43.04   4988.93    105.25   4.723   0.311    0.169    0.134    -36.46     10.62  Y
  52505141      spec-56094-kepler05B56094_2_sp05-141   KIC02851551   291.26422   38.003666    13.624     2012-06-15T18:01:45.26        F9    8.07   4836.63    358.51   2.546   0.737   -0.528    0.499    -59.58     17.32  N
  52505143      spec-56094-kepler05B56094_2_sp05-143   KIC02850878   291.12823   38.031918    13.826     2012-06-15T18:01:45.26        G0   26.46   5975.42    298.80   4.372   0.540   -0.441    0.345    -73.50     22.99  Y
  52505144      spec-56094-kepler05B56094_2_sp05-144   KIC02712825   291.38812   37.990223    11.871     2012-06-15T18:01:45.26        F5  100.76   6425.96    154.58   4.275   0.420   -0.005    0.150      0.26     22.55  Y
  52505145      spec-56094-kepler05B56094_2_sp05-145   KIC02849969   290.92029   38.056252    11.538     2012-06-15T18:01:45.26        G0  149.02   6046.59    117.50   4.337   0.477   -0.091    0.127      0.11     20.15  Y
  52505147      spec-56094-kepler05B56094_2_sp05-147   KIC03114357   290.92133   38.204750    13.762     2012-06-15T18:01:45.26        G9   35.12   5182.79    141.13   4.717   0.366    0.128    0.172     -2.11     11.66  Y
  52505149      spec-56094-kepler05B56094_2_sp05-149   KIC02851205   291.19186   38.057945    13.820     2012-06-15T18:01:45.26        G3   50.42   5789.86    188.60   4.268   0.554    0.024    0.190     -6.22     17.41  Y
  52505152      spec-56094-kepler05B56094_2_sp05-152   KIC03232211   290.67624   38.366333    13.269     2012-06-15T18:01:45.26        G3   64.32   5776.65    167.75   3.839   0.635   -0.074    0.175    -25.15     18.75  Y
  52505155      spec-56094-kepler05B56094_2_sp05-155   KIC03340374   290.98187   38.403442    12.489     2012-06-15T18:01:45.26        G3   98.29   5775.81    126.04   4.359   0.514   -0.146    0.144    -17.24     17.81  Y
  52505159      spec-56094-kepler05B56094_2_sp05-159   KIC03340415   290.99216   38.479916    13.993     2012-06-15T18:01:45.26        G3   34.34   5912.17    230.53   4.280   0.550    0.237    0.203    -62.46     16.24  Y
  52505161      spec-56094-kepler05B56094_2_sp05-161   KIC03339597   290.75555   38.420387    13.804     2012-06-15T18:01:45.26        G8   46.75   5201.96    128.76   4.721   0.380   -0.047    0.169     -2.94     13.09  Y
  52505164      spec-56094-kepler05B56094_2_sp05-164   KIC03232409   290.73441   38.344391    13.778     2012-06-15T18:01:45.26        F5   55.00   6431.90    193.28   3.997   0.478   -0.011    0.177    -24.64     22.56  Y
  52505165      spec-56094-kepler05B56094_2_sp05-165   KIC03441652   290.90616   38.572895    13.836     2012-06-15T18:01:45.26        F0   32.80   6796.37    282.08   4.081   0.390   -0.242    0.302    -28.86     30.05  Y
  52505166      spec-56094-kepler05B56094_2_sp05-166   KIC03232697   290.81726   38.343361    11.929     2012-06-15T18:01:45.26        G3  101.87   5850.28    123.35   4.500   0.486   -0.089    0.141    -36.23     18.91  Y
  52505167      spec-56094-kepler05B56094_2_sp05-167   KIC03233553   291.05508   38.330860    12.608     2012-06-15T18:01:45.26        F7   95.55   6195.33    149.46   3.967   0.533    0.143    0.134    -30.71     20.31  Y
  52505168      spec-56094-kepler05B56094_2_sp05-168   KIC03233302   290.98111   38.310398    12.479     2012-06-15T18:01:45.26        F0  133.73   6623.39    138.56   4.133   0.440   -0.135    0.169      1.82     43.46  Y
  52505171      spec-56094-kepler05B56094_2_sp05-171   KIC03340127   290.91330   38.433582    13.057     2012-06-15T18:01:45.26        K4   32.77   3968.38     30.37   1.853   0.373   -0.310    0.110    -50.86     10.54  Y
  52505172      spec-56094-kepler05B56094_2_sp05-172   KIC03340010   290.87701   38.498138    12.167     2012-06-15T18:01:45.26        K1   84.06   5027.93     83.67   3.824   0.401    0.280    0.103    -42.80     11.81  Y
  52505173      spec-56094-kepler05B56094_2_sp05-173   KIC03340593   291.04068   38.453751    12.384     2012-06-15T18:01:45.26        G4   84.45   5602.66    121.36   4.577   0.466    0.048    0.140    -41.56     15.85  Y
  52505174      spec-56094-kepler05B56094_2_sp05-174   KIC03440811   290.65222   38.549000    13.722     2012-06-15T18:01:45.26        F7   93.19   6199.38    147.19   4.287   0.464   -0.234    0.160    -36.68     23.26  Y
  52505175      spec-56094-kepler05B56094_2_sp05-175   KIC03441414   290.84094   38.549850    11.507     2012-06-15T18:01:45.26        F0  198.68   7106.53     96.76   4.078   0.328   -0.120    0.119    -15.32     28.97  Y
  52505176      spec-56094-kepler05B56094_2_sp05-176   KIC03437031   289.58142   38.503860    11.944     2012-06-15T18:01:45.26        G5   71.48   4880.52     91.04   2.720   0.499    0.135    0.126    -46.81     12.96  Y
  52505177      spec-56094-kepler05B56094_2_sp05-177   KIC03335782   289.68909   38.440361    13.799     2012-06-15T18:01:45.26        F0   49.05   6581.40    203.74   4.263   0.398   -0.301    0.225    -80.06     30.67  Y
  52505178      spec-56094-kepler05B56094_2_sp05-178   KIC03110846   290.00571   38.281807    13.416     2012-06-15T18:01:45.26        G5   47.69   4822.22    116.57   2.544   0.568   -0.176    0.170     -6.54     14.39  Y
  52505179      spec-56094-kepler05B56094_2_sp05-179   KIC03336595   289.91092   38.445473    13.309     2012-06-15T18:01:45.26        G5   66.85   5565.48    135.65   4.539   0.485   -0.092    0.163    -34.29     17.09  Y
  52505180      spec-56094-kepler05B56094_2_sp05-180   KIC03336731   289.94550   38.407501    10.268     2012-06-15T18:01:45.26        G5  107.86   4989.81    107.76   2.581   0.638   -0.227    0.164    -42.90     16.22  Y
  52505181      spec-56094-kepler05B56094_2_sp05-181   KIC03110056   289.80933   38.235748    12.762     2012-06-15T18:01:45.26        G5   49.25   4813.15    110.84   2.625   0.551   -0.116    0.159    -34.59     14.14  Y
  52505182      spec-56094-kepler05B56094_2_sp05-182   KIC03228985   289.80212   38.312695    12.794     2012-06-15T18:01:45.26        G5   62.49   4535.14     73.86   2.550   0.409    0.170    0.101    -55.44     10.94  Y
  52505183      spec-56094-kepler05B56094_2_sp05-183   KIC03336283   289.82767   38.442612    13.883     2012-06-15T18:01:45.26        F5   15.87   6553.77    344.00   3.986   0.524    0.033    0.297    -67.02     23.01  Y
  52505184      spec-56094-kepler05B56094_2_sp05-184   KIC03110503   289.92709   38.284000    13.679     2012-06-15T18:01:45.26        G5   19.91   4819.48    193.48   2.680   0.671   -0.413    0.275    -56.67     16.26  N
  52505189      spec-56094-kepler05B56094_2_sp05-189   KIC03228580   289.70517   38.349834    13.654     2012-06-15T18:01:45.26        G9   40.24   5043.86    151.78   3.450   0.564   -0.178    0.197    -54.15     15.02  Y
  52505190      spec-56094-kepler05B56094_2_sp05-190   KIC03438249   289.92526   38.513027    13.828     2012-06-15T18:01:45.26        G2   57.69   5992.16    171.02   4.337   0.521    0.088    0.164    -14.15     19.39  Y
  52505191      spec-56094-kepler05B56094_2_sp05-191   KIC03335352   289.57928   38.456860    11.716     2012-06-15T18:01:45.26        F5  140.39   6350.02    118.57   4.167   0.441   -0.178    0.130      2.10     26.22  Y
  52505192      spec-56094-kepler05B56094_2_sp05-192   KIC03336434   289.86505   38.464249    12.992     2012-06-15T18:01:45.26        G6   86.83   5133.19    130.19   3.448   0.682   -0.725    0.186    -94.27     20.26  Y
  52505193      spec-56094-kepler05B56094_2_sp05-193   KIC03109771   289.73395   38.217140    13.195     2012-06-15T18:01:45.26        G6   57.83   5624.95    155.35   3.991   0.551    0.339    0.151     25.24     15.34  Y
  52505194      spec-56094-kepler05B56094_2_sp05-194   KIC03337061   290.03308   38.426861    10.609     2012-06-15T18:01:45.26        F2   51.82   6051.95    227.72   3.965   0.612   -0.148    0.226      6.67     24.45  Y
  52505195      spec-56094-kepler05B56094_2_sp05-195   KIC03228715   289.73514   38.318306    13.235     2012-06-15T18:01:45.26        F7   43.75   6120.49    211.99   4.321   0.501   -0.359    0.239    -21.03     25.85  Y
  52505196      spec-56094-kepler05B56094_2_sp05-196   KIC03228825   289.76492   38.383446    12.028     2012-06-15T18:01:45.26        F5  146.86   6462.18    121.23   4.160   0.425    0.143    0.111    -29.59     21.52  Y
  52505198      spec-56094-kepler05B56094_2_sp05-198   KIC03437785   289.80078   38.511780    13.961     2012-06-15T18:01:45.26        G3   46.51   5682.88    187.94   4.538   0.505   -0.517    0.250      6.43     19.71  Y
  52505199      spec-56094-kepler05B56094_2_sp05-199   KIC03228257   289.62167   38.378471    13.441     2012-06-15T18:01:45.26        F0   51.94   6671.87    186.16   4.128   0.396   -0.054    0.183    -42.43     24.94  Y
  52505200      spec-56094-kepler05B56094_2_sp05-200   KIC03228299   289.63028   38.335056    13.914     2012-06-15T18:01:45.26        G9   26.80   5089.82    187.72   3.488   0.600   -0.230    0.240    -31.01     15.07  Y
  52505203      spec-56094-kepler05B56094_2_sp05-203   KIC02436031   290.08865   37.775806    13.977     2012-06-15T18:01:45.26        F2   22.42   5921.69    270.86   3.775   0.927   -0.686    0.361    -23.40     36.57  Y
  52505206      spec-56094-kepler05B56094_2_sp05-206   KIC02438863   290.38937   37.787529    13.527     2012-06-15T18:01:45.26        F9   11.90   5712.30    344.75   4.444   0.493    0.299    0.293     -6.79     17.64  Y
  52505207      spec-56094-kepler05B56094_2_sp05-207   KIC02570490   290.28781   37.810814    12.571     2012-06-15T18:01:45.26        F5   86.51   6348.05    170.34   4.115   0.461   -0.256    0.182      5.65     28.02  Y
  52505208      spec-56094-kepler05B56094_2_sp05-208   KIC02438522   290.32983   37.717724    12.681     2012-06-15T18:01:45.26        G5   62.23   4936.80    127.75   2.401   0.687   -0.447    0.202    -29.34     16.38  Y
  52505209      spec-56094-kepler05B56094_2_sp05-209   KIC02707903   290.23434   37.918583    13.843     2012-06-15T18:01:45.26        G5   25.95   5020.09    163.80   3.253   0.584   -0.101    0.211     -9.72     15.29  Y
  52505210      spec-56094-kepler05B56094_2_sp05-210   KIC02706911   290.00070   37.900002    13.893     2012-06-15T18:01:45.26        K4   19.56   4116.49     65.68   2.079   0.465   -0.557    0.183    -63.80     12.62  Y
  52505211      spec-56094-kepler05B56094_2_sp05-211   KIC02568717   290.06094   37.830723    13.816     2012-06-15T18:01:45.26        G7   41.57   5385.12    160.59   4.556   0.475   -0.210    0.207    -34.94     15.95  Y
  52505212      spec-56094-kepler05B56094_2_sp05-212   KIC02846354   290.03824   38.005638    14.002     2012-06-15T18:01:45.26        G5   23.58   4794.94    154.81   2.540   0.584   -0.142    0.218    -16.92     14.56  N
  52505215      spec-56094-kepler05B56094_2_sp05-215   KIC02707490   290.13986   37.928696    12.159     2012-06-15T18:01:45.26        F2   80.59   5822.30    162.72   4.026   0.625   -0.828    0.224     -7.38     30.29  Y
  52505218      spec-56094-kepler05B56094_2_sp05-218   KIC02706738   289.95651   37.978806    13.087     2012-06-15T18:01:45.26        F7   79.11   6137.29    155.30   4.253   0.502    0.061    0.147     -6.51     20.78  Y
  52505219      spec-56094-kepler05B56094_2_sp05-219   KIC02568465   290.00461   37.835194    12.177     2012-06-15T18:01:45.26        G5   72.66   4748.34     92.60   2.517   0.540   -0.196    0.139    -51.97     14.28  N
  52505225      spec-56094-kepler05B56094_2_sp05-225   KIC02439140   290.45209   37.725056    11.927     2012-06-15T18:01:45.26        F9  105.02   5775.39    124.54   4.509   0.470    0.082    0.133     -0.29     15.70  Y
  52505226      spec-56094-kepler05B56094_2_sp05-226   KIC02984102   290.10126   38.161472    11.271     2012-06-15T18:01:45.26        G5  117.76   5039.44     76.02   2.634   0.557   -0.029    0.116      1.51     14.23  Y
  52505227      spec-56094-kepler05B56094_2_sp05-227   KIC02982923   289.81372   38.129528    12.860     2012-06-15T18:01:45.26        F5   64.48   6399.08    167.90   4.064   0.475   -0.162    0.174      7.94     26.84  Y
  52505229      spec-56094-kepler05B56094_2_sp05-229   KIC02985054   290.34308   38.132557    13.785     2012-06-15T18:01:45.26        F0   51.85   6782.57    170.04   4.035   0.406   -0.172    0.200    -14.17     36.90  Y
  52505230      spec-56094-kepler05B56094_2_sp05-230   KIC03112056   290.31799   38.212055    12.779     2012-06-15T18:01:45.26        F0   38.93   6987.58    188.76   4.012   0.376    0.014    0.196     -2.75     27.94  Y
  52505231      spec-56094-kepler05B56094_2_sp05-231   KIC02982965   289.82291   38.194332    13.353     2012-06-15T18:01:45.26        G5   41.06   4782.83    105.95   2.563   0.505   -0.011    0.150    -64.88     12.36  Y
  52505232      spec-56094-kepler05B56094_2_sp05-232   KIC02984505   290.19489   38.176971    12.941     2012-06-15T18:01:45.26        F0   46.50   6690.93    202.62   4.153   0.428   -0.058    0.212    -41.72     34.00  Y
  52505233      spec-56094-kepler05B56094_2_sp05-233   KIC02984758   290.26593   38.161446    13.153     2012-06-15T18:01:45.26        F5   47.02   6459.71    195.83   4.094   0.458   -0.037    0.185     16.19     24.38  Y
  52505234      spec-56094-kepler05B56094_2_sp05-234   KIC03111693   290.22061   38.297169    13.670     2012-06-15T18:01:45.26        G5   33.88   4682.15    101.03   2.631   0.458    0.090    0.137    -15.38     11.32  Y
  52505235      spec-56094-kepler05B56094_2_sp05-235   KIC02983764   290.02658   38.144669    12.962     2012-06-15T18:01:45.26        F4   13.40   6624.47    389.62   4.076   0.545    0.097    0.336    -43.89     26.79  Y
  52505236      spec-56094-kepler05B56094_2_sp05-236   KIC03112156   290.34351   38.230831    12.584     2012-06-15T18:01:45.26        G7   54.23   5288.99    135.88   3.666   0.564    0.054    0.161      6.19     14.60  Y
  52505237      spec-56094-kepler05B56094_2_sp05-237   KIC02845734   289.89282   38.071194    13.606     2012-06-15T18:01:45.26        K1    6.16   4677.83    251.44   2.638   0.564   -0.134    0.309    -94.35     15.12  Y
  52505238      spec-56094-kepler05B56094_2_sp05-238   KIC02846148   289.99615   38.069084    13.706     2012-06-15T18:01:45.26        F9   36.51   5688.05    181.61   4.522   0.499    0.072    0.191    -74.71     15.67  Y
  52505240      spec-56094-kepler05B56094_2_sp05-240   KIC02983219   289.89529   38.191029    12.305     2012-06-15T18:01:45.26        F5   88.55   6247.77    141.57   4.079   0.490    0.020    0.134     -2.58     20.70  Y
  52505242      spec-56094-kepler05B56094_2_sp05-242   KIC02983691   290.00867   38.174500    13.907     2012-06-15T18:01:45.26        G3   33.63   5838.26    206.33   4.261   0.567   -0.100    0.214    -16.04     18.49  Y
  52505244      spec-56094-kepler05B56094_2_sp05-244   KIC02984144   290.11053   38.143082    13.777     2012-06-15T18:01:45.26        K5   16.18   4391.67     91.21   4.809   0.202   -0.224    0.158    -21.77     10.57  Y
  52505246      spec-56094-kepler05B56094_2_sp05-246   KIC03230741   290.24457   38.347000    13.020     2012-06-15T18:01:45.26        F0   79.54   6856.05    156.04   4.160   0.340   -0.195    0.176      3.68     29.86  Y
  52505248      spec-56094-kepler05B56094_2_sp05-248   KIC02983511   289.96652   38.131943    13.846     2012-06-15T18:01:45.26        G3   28.97   5651.76    216.55   3.995   0.612    0.070    0.219    -27.57     16.03  Y
  52505249      spec-56094-kepler05B56094_2_sp05-249   KIC02846888   290.17450   38.077251    12.583     2012-06-15T18:01:45.26        F9   65.75   5719.94    141.72   4.269   0.506    0.314    0.135    -11.97     14.78  Y
  52505250      spec-56094-kepler05B56094_2_sp05-250   KIC03110638   289.95645   38.218529    12.844     2012-06-15T18:01:45.26        G3   53.44   5033.42    175.99   2.342   0.886   -0.938    0.288    -36.82     20.59  Y
  52506003      spec-56094-kepler05B56094_2_sp06-003   KIC03123728   293.08987   38.247501    12.561     2012-06-15T18:02:29.62        F5   57.82   6620.22    161.28   4.223   0.398    0.107    0.151    -34.14     23.93  Y
  52506007      spec-56094-kepler05B56094_2_sp06-007   KIC03241529   293.07141   38.305805    13.720     2012-06-15T18:02:29.62        G5   25.32   4964.12    168.98   2.587   0.731   -0.411    0.251    -44.14     18.02  Y
  52506008      spec-56094-kepler05B56094_2_sp06-008   KIC03123889   293.12646   38.238083    12.840     2012-06-15T18:02:29.62        G5   47.89   4610.64     85.41   2.648   0.506   -0.265    0.125    -29.63     14.67  Y
  52506009      spec-56094-kepler05B56094_2_sp06-009   KIC03240670   292.84570   38.369888    10.720     2012-06-15T18:02:29.62        G5  130.66   4979.14     58.01   3.198   0.498   -0.033    0.087      5.24     15.01  Y
  52506010      spec-56094-kepler05B56094_2_sp06-010   KIC02996430   292.90302   38.135693    13.143     2012-06-15T18:02:29.62        G9   53.76   5202.98    133.74   3.800   0.600   -0.297    0.178      3.58     19.88  Y
  52506011      spec-56094-kepler05B56094_2_sp06-011   KIC03123191   292.96820   38.215752     9.826     2012-06-15T18:02:29.62        F5  216.58   6292.04     65.86   4.240   0.424   -0.113    0.081    -10.08     25.83  Y
  52506013      spec-56094-kepler05B56094_2_sp06-013   KIC02996339   292.88397   38.195499    13.940     2012-06-15T18:02:29.62        G1   46.46   6030.35    176.12   4.380   0.511   -0.080    0.182      0.17     23.71  Y
  52506014      spec-56094-kepler05B56094_2_sp06-014   KIC03240623   292.83578   38.312778    12.003     2012-06-15T18:02:29.62        G5   37.90   5581.58    182.16   4.411   0.544   -0.181    0.215    -63.27     18.66  Y
  52506015      spec-56094-kepler05B56094_2_sp06-015   KIC03122932   292.90692   38.274387    12.926     2012-06-15T18:02:29.62        G8   89.04   5423.15     96.51   4.678   0.390    0.238    0.113    -34.75     13.09  Y
  52506017      spec-56094-kepler05B56094_2_sp06-017   KIC03123462   293.03543   38.297638    13.907     2012-06-15T18:02:29.62        G3   42.60   5754.09    167.80   4.425   0.537   -0.259    0.200     -7.95     20.75  Y
  52506018      spec-56094-kepler05B56094_2_sp06-018   KIC03124191   293.19525   38.270363    11.953     2012-06-15T18:02:29.62        G3  103.60   5799.57    115.00   4.435   0.502   -0.053    0.132     30.89     19.39  Y
  52506019      spec-56094-kepler05B56094_2_sp06-019   KIC03241822   293.14819   38.378471    11.390     2012-06-15T18:02:29.62        G5  114.96   4754.16     55.34   2.620   0.457    0.024    0.085    -15.13     12.69  Y
  52506022      spec-56094-kepler05B56094_2_sp06-022   KIC03122230   292.74222   38.283669    13.429     2012-06-15T18:02:29.62        F5   56.53   6465.42    159.27   4.256   0.428    0.065    0.151    -23.25     24.21  Y
  52506023      spec-56094-kepler05B56094_2_sp06-023   KIC02997239   293.08774   38.168472    13.190     2012-06-15T18:02:29.62        F2   57.39   6131.94    159.58   4.340   0.493   -0.079    0.164     -5.25     24.17  Y
  52506024      spec-56094-kepler05B56094_2_sp06-024   KIC03241388   293.02884   38.333221    13.125     2012-06-15T18:02:29.62        F0   53.03   7318.15    176.99   3.952   0.446    0.076    0.211      7.69     40.76  Y
  52506025      spec-56094-kepler05B56094_2_sp06-025   KIC02995945   292.79721   38.167027    12.650     2012-06-15T18:02:29.62        F0   90.15   6832.14    131.33   4.132   0.362    0.016    0.137    -34.96     26.99  Y
  52506030      spec-56094-kepler05B56094_2_sp06-030   KIC03857800   293.43301   38.956055    12.008     2012-06-15T18:02:29.62        K5   55.25   4088.80     33.03   1.991   0.379   -0.033    0.080    -61.84     10.19  N
  52506031      spec-56094-kepler05B56094_2_sp06-031   KIC03960107   293.02631   39.045418    14.119     2012-06-15T18:02:29.62        F2   34.49   6227.34    187.23   4.247   0.489   -0.159    0.197    -11.97     24.11  N
  52506032      spec-56094-kepler05B56094_2_sp06-032   KIC03857860   293.44537   38.929585    12.880     2012-06-15T18:02:29.62        F5   25.12   6228.82    227.07   4.053   0.525   -0.394    0.249    -40.93     26.29  Y
  52506036      spec-56094-kepler05B56094_2_sp06-036   KIC03960842   293.21487   39.053482    13.201     2012-06-15T18:02:29.62        F5   52.93   6266.39    165.36   4.241   0.443   -0.553    0.208     -5.05     32.60  N
  52506037      spec-56094-kepler05B56094_2_sp06-037   KIC03961576   293.40320   39.071949    10.106     2012-06-15T18:02:29.62        G5  156.20   4992.37     50.17   2.715   0.475    0.193    0.078    -24.72     13.09  N
  52506039      spec-56094-kepler05B56094_2_sp06-039   KIC03960202   293.05228   39.003723    13.455     2012-06-15T18:02:29.62        G5   23.82   4519.79    110.41   1.647   0.586   -0.726    0.193   -243.54     16.13  N
  52506040      spec-56094-kepler05B56094_2_sp06-040   KIC03858390   293.57434   38.970669    13.702     2012-06-15T18:02:29.62        K4   27.54   4583.30    100.76   2.737   0.482   -0.092    0.139    -75.62     14.31  N
  52506041      spec-56094-kepler05B56094_2_sp06-041   KIC03960603   293.15610   39.002827    12.262     2012-06-15T18:02:29.62        K4   29.84   4169.17     40.11   2.286   0.355    0.241    0.077    -73.94      9.32  N
  52506042      spec-56094-kepler05B56094_2_sp06-042   KIC04064200   293.36734   39.100666    13.706     2012-06-15T18:02:29.62        K4   15.39   4147.13     53.71   1.558   0.431   -0.438    0.129    -50.93     12.04  N
  52506044      spec-56094-kepler05B56094_2_sp06-044   KIC03857330   293.31131   38.908169    13.820     2012-06-15T18:02:29.62        G5   16.19   5007.39    159.37   3.148   0.546    0.103    0.199    -30.17     13.25  N
  52506046      spec-56094-kepler05B56094_2_sp06-046   KIC03962014   293.51370   39.051445    13.857     2012-06-15T18:02:29.62        G1   39.88   5940.51    189.18   4.248   0.553    0.046    0.183    -17.78     18.83  N
  52506048      spec-56094-kepler05B56094_2_sp06-048   KIC03856321   293.04483   38.937126    13.981     2012-06-15T18:02:29.62        F0   35.04   6722.44    200.61   4.117   0.392   -0.121    0.205      8.46     26.52  N
  52506049      spec-56094-kepler05B56094_2_sp06-049   KIC03858287   293.54980   38.935890    11.439     2012-06-15T18:02:29.62        G5   96.48   4729.26     84.24   2.488   0.551   -0.326    0.131     21.71     14.49  Y
  52506051      spec-56094-kepler05B56094_2_sp06-051   KIC03963557   293.89835   39.063194    13.865     2012-06-15T18:02:29.62        K1    8.32   5118.87    254.73   3.351   0.743   -0.637    0.337    -79.68     18.40  Y
  52506053      spec-56094-kepler05B56094_2_sp06-053   KIC03962622   293.66351   39.044029    12.712     2012-06-15T18:02:29.62        G2   66.51   5984.26    146.12   4.221   0.537    0.152    0.139    -10.49     19.71  Y
  52506055      spec-56094-kepler05B56094_2_sp06-055   KIC03962646   293.66934   39.088890    13.460     2012-06-15T18:02:29.62        G4   22.01   5731.32    208.87   4.565   0.496    0.165    0.210    -80.39     15.45  Y
  52506056      spec-56094-kepler05B56094_2_sp06-056   KIC04065985   293.82428   39.100807    13.781     2012-06-15T18:02:29.62        G5   15.11   5047.95    175.38   3.358   0.573    0.013    0.213    -11.96     16.61  Y
  52506057      spec-56094-kepler05B56094_2_sp06-057   KIC03860176   294.00378   38.946556    11.614     2012-06-15T18:02:29.62        G5   66.67   4939.73     87.97   2.812   0.526    0.068    0.124    -24.91     13.81  Y
  52506059      spec-56094-kepler05B56094_2_sp06-059   KIC03860802   294.16074   38.901749    12.811     2012-06-15T18:02:29.62        G2   55.27   5878.87    162.76   4.178   0.573   -0.192    0.178    -32.04     20.81  Y
  52506060      spec-56094-kepler05B56094_2_sp06-060   KIC03859747   293.90042   38.912945    13.357     2012-06-15T18:02:29.62        F5   45.07   6331.08    187.92   4.174   0.462   -0.357    0.210    -25.13     28.03  Y
  52506061      spec-56094-kepler05B56094_2_sp06-061   KIC03964371   294.09763   39.091084    13.745     2012-06-15T18:02:29.62        G4   13.00   5536.94    291.28   3.590   0.847   -1.264    0.443    -32.38     46.96  Y
  52506062      spec-56094-kepler05B56094_2_sp06-062   KIC03858704   293.64841   38.976028    12.476     2012-06-15T18:02:29.62        F5   84.03   6313.06    141.51   4.212   0.450   -0.229    0.155    -24.12     25.82  Y
  52506065      spec-56094-kepler05B56094_2_sp06-065   KIC03963972   293.99741   39.024418    13.656     2012-06-15T18:02:29.62        G2   13.53   6256.87    288.53   4.600   0.447    0.156    0.258    -27.43     18.84  Y
  52506066      spec-56094-kepler05B56094_2_sp06-066   KIC03964632   294.16180   39.064362    10.838     2012-06-15T18:02:29.62        K7    6.55   3991.92     49.28   2.149   0.335    0.316    0.127    -25.82      9.58  Y
  52506068      spec-56094-kepler05B56094_2_sp06-068   KIC03859083   293.74487   38.991943    12.042     2012-06-15T18:02:29.62        F5  157.60   6471.55    108.63   4.308   0.394    0.025    0.112    -38.74     23.54  Y
  52506069      spec-56094-kepler05B56094_2_sp06-069   KIC03964176   294.04745   39.077888    13.473     2012-06-15T18:02:29.62        F0   41.26   6872.30    194.55   3.934   0.460    0.042    0.211    -40.99     39.84  Y
  52506070      spec-56094-kepler05B56094_2_sp06-070   KIC03962362   293.59683   39.060307    12.559     2012-06-15T18:02:29.62        K4   43.41   4069.64     33.05   2.346   0.339    0.161    0.078    -75.31      9.72  N
  52506072      spec-56094-kepler05B56094_2_sp06-072   KIC04066278   293.89304   39.118195    12.072     2012-06-15T18:02:29.62        G5   32.35   4839.38    107.52   3.183   0.487   -0.003    0.143    -38.13     13.90  Y
  52506073      spec-56094-kepler05B56094_2_sp06-073   KIC03859959   293.95166   38.957279    13.964     2012-06-15T18:02:29.62        G5   16.65   4707.42    120.18   2.810   0.496   -0.067    0.163    -57.61     12.79  N
  52506075      spec-56094-kepler05B56094_2_sp06-075   KIC03860092   293.98517   38.921028    13.723     2012-06-15T18:02:29.62        K2    9.10   5226.89    192.80   4.863   0.366    0.357    0.213    -14.82     12.26  Y
  52506076      spec-56094-kepler05B56094_2_sp06-076   KIC03549867   292.79160   38.672001    13.960     2012-06-15T18:02:29.62        F5   41.13   6617.92    191.92   4.117   0.431    0.165    0.169    -13.93     23.73  Y
  52506077      spec-56094-kepler05B56094_2_sp06-077   KIC03652382   293.18289   38.753483    11.549     2012-06-15T18:02:29.62        F0   99.18   6629.08    121.26   3.964   0.414    0.008    0.121    -18.04     24.49  N
  52506078      spec-56094-kepler05B56094_2_sp06-078   KIC03551611   293.21356   38.686150    14.666     2012-06-15T18:02:29.62        G5   13.94   4395.47    122.37   1.649   0.589   -0.735    0.223    -77.68     14.32  N
  52506079      spec-56094-kepler05B56094_2_sp06-079   KIC03651531   292.96375   38.742466    11.597     2012-06-15T18:02:29.62        G5  108.92   4798.94     64.91   2.610   0.486    0.011    0.099    -39.86     13.46  N
  52506080      spec-56094-kepler05B56094_2_sp06-080   KIC03651807   293.04318   38.735882    14.298     2012-06-15T18:02:29.62        F0   36.16   6623.96    200.66   4.201   0.405   -0.034    0.194     -1.47     26.34  N
  52506081      spec-56094-kepler05B56094_2_sp06-081   KIC03752696   292.95844   38.861416    12.241     2012-06-15T18:02:29.62        G5   76.23   4663.94     68.53   2.980   0.417    0.107    0.094    -14.98     13.18  N
  52506082      spec-56094-kepler05B56094_2_sp06-082   KIC03550719   292.99210   38.680336    14.416     2012-06-15T18:02:29.62        G2   28.98   5948.12    215.56   3.977   0.618    0.063    0.202    -43.32     19.86  N
  52506083      spec-56094-kepler05B56094_2_sp06-083   KIC03653057   293.35629   38.752529    12.137     2012-06-15T18:02:29.62        F7   93.81   6202.89    132.99   4.223   0.477   -0.190    0.144    -19.41     24.08  N
  52506084      spec-56094-kepler05B56094_2_sp06-084   KIC03754254   293.36215   38.849831    13.781     2012-06-15T18:02:29.62        F5   37.49   6415.12    196.28   4.320   0.429   -0.234    0.211    -28.95     27.71  N
  52506085      spec-56094-kepler05B56094_2_sp06-085   KIC03550305   292.89438   38.676418    13.040     2012-06-15T18:02:29.62        G6   72.23   5616.12    119.48   4.272   0.501    0.257    0.125    -82.81     15.40  Y
  52506086      spec-56094-kepler05B56094_2_sp06-086   KIC03753101   293.06784   38.893581    14.036     2012-06-15T18:02:29.62        G9   27.85   5070.69    140.65   3.731   0.513   -0.058    0.178    -22.58     14.90  N
  52506088      spec-56094-kepler05B56094_2_sp06-088   KIC03653291   293.42511   38.789478    11.446     2012-06-15T18:02:29.62        G5  116.42   4784.78     65.56   2.711   0.454    0.105    0.095    -27.58     12.28  N
  52506089      spec-56094-kepler05B56094_2_sp06-089   KIC03551279   293.13547   38.687145    14.006     2012-06-15T18:02:29.62        G3   24.31   5310.29    206.85   3.374   0.763   -0.555    0.267     12.50     22.18  N
  52506093      spec-56094-kepler05B56094_2_sp06-093   KIC03652818   293.29282   38.779446    14.275     2012-06-15T18:02:29.62        G5   15.36   4835.97    137.86   3.275   0.470    0.081    0.174    -30.08     12.99  N
  52506094      spec-56094-kepler05B56094_2_sp06-094   KIC03653768   293.54233   38.782417    13.478     2012-06-15T18:02:29.62        F0   46.94   6663.54    176.53   4.244   0.384    0.008    0.173     -8.88     26.59  Y
  52506096      spec-56094-kepler05B56094_2_sp06-096   KIC03753962   293.28949   38.871613    13.653     2012-06-15T18:02:29.62        G3   37.77   5958.32    175.26   4.399   0.511    0.318    0.154    -20.16     17.00  N
  52506097      spec-56094-kepler05B56094_2_sp06-097   KIC03652406   293.18893   38.799244    13.992     2012-06-15T18:02:29.62        G5   27.94   4738.13     97.88   3.107   0.446    0.077    0.129      6.98     13.21  N
  52506098      spec-56094-kepler05B56094_2_sp06-098   KIC03754832   293.49854   38.860390    13.657     2012-06-15T18:02:29.62        G5   28.33   4500.91     89.55   2.415   0.482   -0.198    0.135    -49.75     12.40  N
  52506099      spec-56094-kepler05B56094_2_sp06-099   KIC03652779   293.28384   38.748749    13.611     2012-06-15T18:02:29.62        G5   31.07   4906.02    131.78   2.289   0.632   -0.244    0.204    -30.51     15.87  N
  52506100      spec-56094-kepler05B56094_2_sp06-100   KIC03653421   293.45932   38.750027    14.007     2012-06-15T18:02:29.62        G5   14.39   4750.40    128.43   2.816   0.482    0.148    0.167    -43.74     11.98  N
  52506101      spec-56094-kepler05B56094_2_sp06-101   KIC03000797   293.83954   38.176365    13.039     2012-06-15T18:02:29.62        G8   52.22   5134.01    119.26   3.750   0.533   -0.113    0.155    -24.53     16.25  N
  52506104      spec-56094-kepler05B56094_2_sp06-104   KIC03244354   293.74780   38.351265    12.152     2012-06-15T18:02:29.62        F0  112.36   6838.48    116.94   3.944   0.399    0.018    0.127    -23.22     30.93  N
  52506105      spec-56094-kepler05B56094_2_sp06-105   KIC03126472   293.69916   38.232109    13.403     2012-06-15T18:02:29.62       A7V   24.74   7563.04    287.31   4.415   0.332    0.013    0.247     -4.68     23.41  N
  52506106      spec-56094-kepler05B56094_2_sp06-106   KIC03000503   293.77737   38.166424    13.501     2012-06-15T18:02:29.62        K0   30.15   5127.88    110.22   4.640   0.332    0.494    0.122    -26.12     10.97  N
  52506107      spec-56094-kepler05B56094_2_sp06-107   KIC03000121   293.69370   38.102020    13.577     2012-06-15T18:02:29.62        G0    9.44   5851.01    320.89   3.841   0.637    0.275    0.276    -37.52     16.77  N
  52506108      spec-56094-kepler05B56094_2_sp06-108   KIC02863112   293.68750   38.016487    13.617     2012-06-15T18:02:29.62        G3   43.63   5939.84    170.97   4.238   0.542    0.245    0.155    -47.11     17.54  N
  52506109      spec-56094-kepler05B56094_2_sp06-109   KIC02862627   293.58966   38.081425    14.292     2012-06-15T18:02:29.62        G5   18.17   4866.84    162.46   2.596   0.643   -0.238    0.233    -29.12     15.98  N
  52506110      spec-56094-kepler05B56094_2_sp06-110   KIC03244059   293.67593   38.327332    14.362     2012-06-15T18:02:29.62        G3   13.74   5941.17    274.02   4.044   0.604    0.314    0.228     14.24     18.02  N
  52506112      spec-56094-kepler05B56094_2_sp06-112   KIC02999679   293.59564   38.164600    13.878     2012-06-15T18:02:29.62        F9   33.63   5675.54    173.57   4.593   0.489    0.046    0.189    -23.10     16.60  N
  52506113      spec-56094-kepler05B56094_2_sp06-113   KIC03244432   293.76672   38.300201    13.949     2012-06-15T18:02:29.62        K5   12.36   4553.96     99.03   4.838   0.237   -0.083    0.143    -35.07     10.24  N
  52506114      spec-56094-kepler05B56094_2_sp06-114   KIC03127589   293.95062   38.244083    13.186     2012-06-15T18:02:29.62        F5   50.79   6459.04    172.29   4.188   0.445    0.109    0.157      4.89     23.81  Y
  52506115      spec-56094-kepler05B56094_2_sp06-115   KIC03000003   293.66739   38.129757    14.502     2012-06-15T18:02:29.62        G5   15.19   4816.93    151.06   2.673   0.561   -0.039    0.205     16.99     14.62  N
  52506116      spec-56094-kepler05B56094_2_sp06-116   KIC03001105   293.90192   38.195107    14.037     2012-06-15T18:02:29.62        G1   10.28   5623.17    281.68   4.173   0.485   -0.634    0.358     10.51     24.33  N
  52506121      spec-56094-kepler05B56094_2_sp06-121   KIC03127046   293.83694   38.259453    12.423     2012-06-15T18:02:29.62        G3   92.90   5879.36    115.32   4.476   0.490    0.009    0.128      3.02     20.64  N
  52506122      spec-56094-kepler05B56094_2_sp06-122   KIC02863687   293.81146   38.029152    12.272     2012-06-15T18:02:29.62        G5   46.21   4177.81     44.30   2.309   0.376    0.179    0.085    -46.88     10.67  N
  52506126      spec-56094-kepler05B56094_2_sp06-126   KIC03654629   293.75647   38.777721    13.318     2012-06-15T18:02:29.62        G2   37.23   6002.18    179.27   3.998   0.597    0.044    0.172      7.81     22.57  Y
  52506128      spec-56094-kepler05B56094_2_sp06-128   KIC03655181   293.89157   38.770306    13.759     2012-06-15T18:02:29.62        F2   35.27   6212.57    189.43   4.108   0.513   -0.004    0.178      6.61     25.33  Y
  52506129      spec-56094-kepler05B56094_2_sp06-129   KIC03757709   294.17780   38.813999    10.691     2012-06-15T18:02:29.62        F0  194.09   6773.95     96.80   4.240   0.336   -0.091    0.112      0.04     29.19  Y
  52506131      spec-56094-kepler05B56094_2_sp06-131   KIC03655642   294.00342   38.786610    13.122     2012-06-15T18:02:29.62        G7   36.73   5597.75    140.32   4.743   0.435    0.163    0.157     10.85     15.95  Y
  52506132      spec-56094-kepler05B56094_2_sp06-132   KIC03755854   293.72833   38.857498    13.443     2012-06-15T18:02:29.62        G5   35.03   5128.14    124.69   3.831   0.480    0.175    0.149    -99.81     14.32  Y
  52506133      spec-56094-kepler05B56094_2_sp06-133   KIC03654387   293.69504   38.729832    13.881     2012-06-15T18:02:29.62        F5   12.69   6256.42    304.76   4.221   0.549    0.026    0.271    -15.20     23.90  Y
  52506134      spec-56094-kepler05B56094_2_sp06-134   KIC03656048   294.09262   38.743443    13.845     2012-06-15T18:02:29.62        K5   13.32   4508.00     85.12   4.489   0.234   -0.068    0.122     13.23     11.01  Y
  52506136      spec-56094-kepler05B56094_2_sp06-136   KIC03654043   293.61124   38.725193    13.667     2012-06-15T18:02:29.62        G5   23.83   4680.05    112.36   2.656   0.532   -0.174    0.159     -3.58     14.78  Y
  52506140      spec-56094-kepler05B56094_2_sp06-140   KIC03655332   293.92599   38.737972    13.855     2012-06-15T18:02:29.62        G3   29.38   5727.03    208.45   3.986   0.657   -0.057    0.218      0.23     21.95  Y
  52506141      spec-56094-kepler05B56094_2_sp06-141   KIC03654437   293.70691   38.776974    11.138     2012-06-15T18:02:29.62        G5  134.68   4959.31     66.76   2.680   0.563   -0.087    0.106    -10.32     15.66  Y
  52506145      spec-56094-kepler05B56094_2_sp06-145   KIC03756092   293.78766   38.838139    13.959     2012-06-15T18:02:29.62        G2   23.58   5836.50     96.98   4.864   0.257    0.088    0.111     -5.02     11.72  Y
  52506146      spec-56094-kepler05B56094_2_sp06-146   KIC03858848   293.68292   38.903305    12.892     2012-06-15T18:02:29.62        G5   37.67   4856.81    114.12   2.601   0.563   -0.049    0.162    -45.54     15.04  Y
  52506148      spec-56094-kepler05B56094_2_sp06-148   KIC03755103   293.55820   38.879639    13.269     2012-06-15T18:02:29.62        G2   52.07   5956.40    171.00   4.220   0.562   -0.131    0.181     -3.06     23.18  Y
  52506149      spec-56094-kepler05B56094_2_sp06-149   KIC03756715   293.93167   38.853390    13.930     2012-06-15T18:02:29.62        K5    9.30   4153.28     90.47   2.286   0.517   -0.563    0.228    -44.38     16.51  N
  52506150      spec-56094-kepler05B56094_2_sp06-150   KIC03755522   293.65375   38.833889    12.289     2012-06-15T18:02:29.62        G3   80.87   5868.85    124.13   4.443   0.503   -0.043    0.139      1.10     20.71  Y
  52506151      spec-56094-kepler05B56094_2_sp06-151   KIC03453272   293.83176   38.577831    13.327     2012-06-15T18:02:29.62        F0   48.93   6927.05    179.03   4.140   0.390   -0.081    0.208     -9.19     38.56  Y
  52506152      spec-56094-kepler05B56094_2_sp06-152   KIC03351274   293.72061   38.421413    10.623     2012-06-15T18:02:29.62        F3  150.53   6610.27    111.46   4.216   0.394    0.036    0.117    -60.31     28.47  N
  52506153      spec-56094-kepler05B56094_2_sp06-153   KIC03454143   294.04367   38.523724    13.874     2012-06-15T18:02:29.62        F2   22.33   6077.45    233.98   3.665   0.714    0.085    0.226      7.02     26.71  Y
  52506154      spec-56094-kepler05B56094_2_sp06-154   KIC03453811   293.96506   38.532158    14.111     2012-06-15T18:02:29.62        K5    7.22   4317.17    168.58   2.321   0.543   -0.503    0.241    -81.91     16.69  N
  52506155      spec-56094-kepler05B56094_2_sp06-155   KIC03351170   293.69525   38.481113    14.705     2012-06-15T18:02:29.62        G8   13.91   5457.95    260.74   3.902   0.744   -0.479    0.329    -73.75     21.29  N
  52506156      spec-56094-kepler05B56094_2_sp06-156   KIC03351152   293.69107   38.410824    11.750     2012-06-15T18:02:29.62        G2  108.81   5904.46    118.04   3.999   0.584    0.074    0.122    -33.21     22.01  N
  52506157      spec-56094-kepler05B56094_2_sp06-157   KIC03555191   294.08578   38.688416    11.579     2012-06-15T18:02:29.62        F0   67.93   7192.28    148.81   3.971   0.398    0.161    0.156    -12.54     30.21  Y
  52506161      spec-56094-kepler05B56094_2_sp06-161   KIC03554628   293.94800   38.670807    13.388     2012-06-15T18:02:29.62        G3   38.66   5725.29    168.25   4.436   0.532    0.134    0.174    -12.19     19.05  Y
  52506163      spec-56094-kepler05B56094_2_sp06-163   KIC03352624   294.04251   38.487499    10.653     2012-06-15T18:02:29.62        G5  111.92   4834.77     63.48   2.500   0.544   -0.138    0.103    -73.22     15.92  Y
  52506165      spec-56094-kepler05B56094_2_sp06-165   KIC03453237   293.82245   38.556473    13.874     2012-06-15T18:02:29.62        G2   22.30   6090.01    241.60   4.062   0.576    0.048    0.218      7.59     24.15  Y
  52506166      spec-56094-kepler05B56094_2_sp06-166   KIC03351782   293.84332   38.442749    12.864     2012-06-15T18:02:29.62        K3   42.14   4350.77     64.81   2.367   0.440   -0.064    0.109    -11.66     12.95  N
  52506167      spec-56094-kepler05B56094_2_sp06-167   KIC03350926   293.63913   38.465126    12.202     2012-06-15T18:02:29.62        G5   54.49   4476.66     70.63   2.249   0.453   -0.016    0.107    -49.47     12.87  N
  52506169      spec-56094-kepler05B56094_2_sp06-169   KIC03453682   293.93372   38.593418    11.382     2012-06-15T18:02:29.62        F0    7.41   6333.42    381.98   4.385   0.465   -0.017    0.357      6.68     30.90  Y
  52506170      spec-56094-kepler05B56094_2_sp06-170   KIC03555296   294.11237   38.636471    12.728     2012-06-15T18:02:29.62        K3    7.80   4964.14    215.03   3.927   0.497   -0.180    0.277     -4.74     20.42  N
  52506171      spec-56094-kepler05B56094_2_sp06-171   KIC03452915   293.74530   38.588165    11.538     2012-06-15T18:02:29.62        G5   60.57   4742.61     83.00   2.798   0.425    0.352    0.106     -9.77     12.05  Y
  52506174      spec-56094-kepler05B56094_2_sp06-174   KIC03352208   293.94424   38.420471    13.718     2012-06-15T18:02:29.62        G5   26.41   4923.19    155.76   2.702   0.712   -0.419    0.228    -24.46     19.08  Y
  52506175      spec-56094-kepler05B56094_2_sp06-175   KIC03554337   293.87817   38.661057    13.964     2012-06-15T18:02:29.62        G5   20.55   4855.35    131.49   3.199   0.528   -0.069    0.175    -52.77     15.72  N
  52506176      spec-56094-kepler05B56094_2_sp06-176   KIC03551858   293.27148   38.663937    11.608     2012-06-15T18:02:29.62        F5   90.00   6466.42    138.56   4.219   0.424   -0.189    0.154    -36.09     29.98  N
  52506177      spec-56094-kepler05B56094_2_sp06-177   KIC03552434   293.41827   38.666256    12.996     2012-06-15T18:02:29.62        G5   50.37   4880.67    119.95   2.419   0.708   -0.460    0.189      2.95     20.31  N
  52506178      spec-56094-kepler05B56094_2_sp06-178   KIC03452175   293.57220   38.532219    13.612     2012-06-15T18:02:29.62        F2   48.64   6206.76    171.30   4.265   0.494    0.107    0.159    -15.68     24.10  N
  52506179      spec-56094-kepler05B56094_2_sp06-179   KIC03349443   293.27594   38.407524    14.243     2012-06-15T18:02:29.62        F5   30.00   6419.93    215.28   4.108   0.492   -0.158    0.226     -2.53     33.21  N
  52506181      spec-56094-kepler05B56094_2_sp06-181   KIC03349784   293.36099   38.496765    14.349     2012-06-15T18:02:29.62        F5   34.19   6180.11    205.47   4.144   0.534   -0.229    0.222     11.91     31.21  N
  52506182      spec-56094-kepler05B56094_2_sp06-182   KIC03451501   293.41721   38.539478    11.933     2012-06-15T18:02:29.62        G5   98.75   4820.16     80.23   3.252   0.465   -0.002    0.111    -14.85     15.56  N
  52506183      spec-56094-kepler05B56094_2_sp06-183   KIC03451186   293.33728   38.583168    12.760     2012-06-15T18:02:29.62        G0   17.14   5907.86    296.81   4.152   0.685   -0.172    0.334    -65.61     31.71  N
  52506184      spec-56094-kepler05B56094_2_sp06-184   KIC03452118   293.55722   38.594425    13.344     2012-06-15T18:02:29.62        F5   43.60   6168.35    193.27   4.173   0.504   -0.714    0.257     13.74     36.46  N
  52506185      spec-56094-kepler05B56094_2_sp06-185   KIC03349097   293.18378   38.434956    13.050     2012-06-15T18:02:29.62        G7    7.88   5755.95    424.35   3.678   0.848   -0.292    0.464    -61.15     28.46  N
  52506187      spec-56094-kepler05B56094_2_sp06-187   KIC03552743   293.49527   38.658379    12.973     2012-06-15T18:02:29.62        F0   51.07   6627.76    159.09   4.104   0.410   -0.043    0.163    -16.13     29.27  N
  52506188      spec-56094-kepler05B56094_2_sp06-188   KIC03349967   293.40518   38.405247    11.620     2012-06-15T18:02:29.62        G5   67.26   4310.24     50.80   2.008   0.421   -0.038    0.089      7.89     11.87  N
  52506189      spec-56094-kepler05B56094_2_sp06-189   KIC03452422   293.62439   38.580952    12.335     2012-06-15T18:02:29.62        G5   53.11   4411.48     73.79   2.217   0.496   -0.214    0.125     -7.22     14.47  N
  52506190      spec-56094-kepler05B56094_2_sp06-190   KIC03349402   293.26462   38.480446    12.761     2012-06-15T18:02:29.62        G5   46.78   4546.46     72.84   2.847   0.404    0.168    0.098    -60.58     12.95  N
  52506191      spec-56094-kepler05B56094_2_sp06-191   KIC03452030   293.53644   38.509205    14.941     2012-06-15T18:02:29.62        F0   13.68   5999.28    333.36   3.714   0.883   -0.370    0.401    -22.82     45.23  N
  52506192      spec-56094-kepler05B56094_2_sp06-192   KIC03551752   293.24814   38.600334    13.886     2012-06-15T18:02:29.62        G5   18.80   4612.44    114.41   2.488   0.548   -0.358    0.163    -56.79     16.37  N
  52506193      spec-56094-kepler05B56094_2_sp06-193   KIC03348994   293.15967   38.483997    13.287     2012-06-15T18:02:29.62        G3   38.55   5949.84    181.14   4.176   0.577    0.168    0.169    -24.22     21.26  N
  52506194      spec-56094-kepler05B56094_2_sp06-194   KIC03350361   293.50348   38.411579    12.705     2012-06-15T18:02:29.62        G3   54.72   5789.21    151.19   4.512   0.516   -0.183    0.181    -37.40     21.85  N
  52506196      spec-56094-kepler05B56094_2_sp06-196   KIC03350124   293.44449   38.469566    13.977     2012-06-15T18:02:29.62        G0   26.31   6074.37    224.45   3.997   0.594    0.056    0.205     -5.12     24.16  N
  52506198      spec-56094-kepler05B56094_2_sp06-198   KIC03553529   293.68661   38.657139    13.189     2012-06-15T18:02:29.62        G5   33.02   4671.16     95.62   2.950   0.446    0.138    0.126    -53.72     13.99  Y
  52506199      spec-56094-kepler05B56094_2_sp06-199   KIC03451738   293.47095   38.530174    11.750     2012-06-15T18:02:29.62        K7   40.09   4024.31     29.80   2.007   0.371   -0.044    0.086     17.73     11.12  N
  52506201      spec-56094-kepler05B56094_2_sp06-201   KIC02998461   293.33383   38.155529    13.414     2012-06-15T18:02:29.62        G8   32.69   5432.54    189.44   3.521   0.807   -0.362    0.257      5.11     26.90  Y
  52506202      spec-56094-kepler05B56094_2_sp06-202   KIC03242923   293.42688   38.330044    10.562     2012-06-15T18:02:29.62        G5  122.33   4742.79     50.51   2.566   0.465    0.061    0.080    -55.91     14.39  N
  52506203      spec-56094-kepler05B56094_2_sp06-203   KIC02999406   293.53900   38.198463    11.039     2012-06-15T18:02:29.62        G2  167.47   6050.32    110.21   4.161   0.534    0.134    0.110    -18.36     22.97  N
  52506204      spec-56094-kepler05B56094_2_sp06-204   KIC02860732   293.19199   38.063805    12.574     2012-06-15T18:02:29.62        F5  112.76   6430.41    120.80   4.218   0.437   -0.047    0.129    -37.33     29.15  Y
  52506205      spec-56094-kepler05B56094_2_sp06-205   KIC03243354   293.52496   38.362942    13.516     2012-06-15T18:02:29.62        G8   19.99   5734.53    246.85   4.189   0.645    0.190    0.259    -56.77     21.26  N
  52506206      spec-56094-kepler05B56094_2_sp06-206   KIC03242324   293.27850   38.307861    12.855     2012-06-15T18:02:29.62        G5   58.86   4887.24     95.53   3.153   0.511    0.024    0.129    -65.03     15.94  Y
  52506207      spec-56094-kepler05B56094_2_sp06-207   KIC03242233   293.25204   38.325474    12.058     2012-06-15T18:02:29.62        G5   71.34   4537.54     66.10   2.412   0.427    0.149    0.094    -19.23     12.91  Y
  52506211      spec-56094-kepler05B56094_2_sp06-211   KIC03242593   293.34970   38.337139    15.075     2012-06-15T18:02:29.62        K5   12.17   5145.66    207.02   4.582   0.500   -0.614    0.295    -32.86     20.22  N
  52506212      spec-56094-kepler05B56094_2_sp06-212   KIC02998253   293.29141   38.107307    10.594     2012-06-15T18:02:29.62        F7  199.82   6273.94     97.47   4.196   0.472    0.062    0.102    -38.20     25.46  Y
  52506213      spec-56094-kepler05B56094_2_sp06-213   KIC03125504   293.48349   38.266705    12.771     2012-06-15T18:02:29.62        G5   47.53   4675.66     88.99   2.625   0.496    0.047    0.125    -12.46     15.04  N
  52506214      spec-56094-kepler05B56094_2_sp06-214   KIC02860283   293.10300   38.065582    13.480     2012-06-15T18:02:29.62        G3   46.87   5841.21    170.13   4.447   0.539   -0.148    0.194     15.57     23.67  Y
  52506215      spec-56094-kepler05B56094_2_sp06-215   KIC02861175   293.29141   38.032501    13.400     2012-06-15T18:02:29.62        G5   33.61   5600.54    188.52   4.220   0.572    0.206    0.191    -12.36     18.70  Y
  52506216      spec-56094-kepler05B56094_2_sp06-216   KIC02999034   293.46280   38.146450    13.166     2012-06-15T18:02:29.62        F0   52.35   6608.02    177.18   4.061   0.443    0.003    0.175    -21.22     29.26  N
  52506217      spec-56094-kepler05B56094_2_sp06-217   KIC03124543   293.27942   38.202084    13.625     2012-06-15T18:02:29.62        G4   16.07   5384.75    326.37   3.404   0.940   -0.436    0.421    -40.26     33.07  Y
  52506218      spec-56094-kepler05B56094_2_sp06-218   KIC03125171   293.41388   38.243423    11.959     2012-06-15T18:02:29.62        F9   73.08   5635.17    142.26   3.952   0.623    0.060    0.155     -3.23     21.54  N
  52506221      spec-56094-kepler05B56094_2_sp06-221   KIC02862081   293.48047   38.030529    13.986     2012-06-15T18:02:29.62        K4   14.05   4902.84    183.55   3.445   0.536    0.116    0.220    -64.24     17.77  Y
  52506222      spec-56094-kepler05B56094_2_sp06-222   KIC02998561   293.35797   38.115509    11.569     2012-06-15T18:02:29.62        F0  148.01   7183.49    107.66   4.005   0.377   -0.140    0.146      1.92     38.29  Y
  52506225      spec-56094-kepler05B56094_2_sp06-225   KIC03124224   293.20279   38.247528    13.909     2012-06-15T18:02:29.62        G5   28.45   5118.50    134.57   3.706   0.478    0.354    0.150     -4.21     15.13  Y
  52506226      spec-56094-kepler05B56094_2_sp06-226   KIC03449663   292.96353   38.568195    12.915     2012-06-15T18:02:29.62        G5   88.10   6377.05    138.90   4.124   0.473   -0.179    0.152     -4.91     31.31  Y
  52506227      spec-56094-kepler05B56094_2_sp06-227   KIC03348525   293.03891   38.410027    12.527     2012-06-15T18:02:29.62        F0   11.51   6465.17    406.79   3.605   0.458   -0.362    0.419    -49.67     30.07  Y
  52506228      spec-56094-kepler05B56094_2_sp06-228   KIC03348279   292.97601   38.450085    12.869     2012-06-15T18:02:29.62        G2   59.86   5863.23    155.73   4.425   0.522   -0.501    0.211      6.39     29.87  Y
  52506229      spec-56094-kepler05B56094_2_sp06-229   KIC03121435   292.55292   38.281891    11.865     2012-06-15T18:02:29.62        F6  147.94   6312.98    107.94   4.239   0.451   -0.162    0.124      2.00     30.79  Y
  52506230      spec-56094-kepler05B56094_2_sp06-230   KIC03551442   293.17313   38.620354    13.853     2012-06-15T18:02:29.62        G2   31.56   5916.77    205.57   3.978   0.636    0.097    0.193     -8.59     25.13  N
  52506231      spec-56094-kepler05B56094_2_sp06-231   KIC03549969   292.81641   38.649639    12.973     2012-06-15T18:02:29.62        G6   50.68   4918.80    144.56   2.213   0.839   -0.783    0.243    -56.12     22.63  Y
  52506233      spec-56094-kepler05B56094_2_sp06-233   KIC03347258   292.72147   38.457695    13.068     2012-06-15T18:02:29.62        F0   85.29   7032.48    133.90   3.965   0.412    0.010    0.165    -24.68     39.77  Y
  52506235      spec-56094-kepler05B56094_2_sp06-235   KIC03240967   292.92590   38.392750    13.771     2012-06-15T18:02:29.62        F0   59.19   7026.06    154.42   3.998   0.387    0.091    0.167    -29.71     31.43  Y
  52506236      spec-56094-kepler05B56094_2_sp06-236   KIC03347938   292.88858   38.479557    11.799     2012-06-15T18:02:29.62        F2  148.16   6226.13    111.27   4.336   0.472    0.105    0.114     -5.64     25.85  Y
  52506237      spec-56094-kepler05B56094_2_sp06-237   KIC03239663   292.59076   38.375168    13.890     2012-06-15T18:02:29.62        G5   30.62   4565.94    103.84   2.840   0.501   -0.253    0.149    -57.40     16.98  Y
  52506238      spec-56094-kepler05B56094_2_sp06-238   KIC03448817   292.76266   38.527279    13.205     2012-06-15T18:02:29.62        F5    7.90   6099.79    340.28   3.529   0.558   -0.054    0.416     -6.50     42.55  Y
  52506239      spec-56094-kepler05B56094_2_sp06-239   KIC03240004   292.67355   38.374611    12.413     2012-06-15T18:02:29.62        G8   91.14   5230.65    104.63   3.783   0.554    0.021    0.133     -2.61     18.59  Y
  52506240      spec-56094-kepler05B56094_2_sp06-240   KIC03121865   292.65347   38.280109    13.450     2012-06-15T18:02:29.62        G7   45.47   5567.05    140.12   4.502   0.487    0.263    0.148    -67.30     18.17  Y
  52506242      spec-56094-kepler05B56094_2_sp06-242   KIC03550605   292.96353   38.652195    13.213     2012-06-15T18:02:29.62        G5   39.54   4739.39     99.43   2.500   0.537   -0.037    0.144    -40.30     15.67  Y
  52506243      spec-56094-kepler05B56094_2_sp06-243   KIC03346888   292.62170   38.408749    13.385     2012-06-15T18:02:29.62        G7   57.32   5312.78    124.45   3.803   0.561    0.171    0.145    -16.81     17.64  Y
  52506247      spec-56094-kepler05B56094_2_sp06-247   KIC03347570   292.80170   38.442249    13.425     2012-06-15T18:02:29.62        G5   39.51   5000.14    123.86   3.523   0.536   -0.072    0.163    -39.90     17.40  Y
  52506248      spec-56094-kepler05B56094_2_sp06-248   KIC03347029   292.65826   38.483528    12.870     2012-06-15T18:02:29.62        G2   64.89   5952.75    154.22   4.282   0.554   -0.026    0.162    -45.33     23.33  Y
  52506249      spec-56094-kepler05B56094_2_sp06-249   KIC03448990   292.80557   38.584557    13.551     2012-06-15T18:02:29.62        G3   59.44   6018.20    155.39   4.171   0.553    0.304    0.138    -16.71     21.37  Y
  52506250      spec-56094-kepler05B56094_2_sp06-250   KIC03449352   292.89337   38.558308    13.249     2012-06-15T18:02:29.62        G3   45.85   5744.32    148.79   4.513   0.523   -0.017    0.168    -26.66     21.43  Y
  52507003      spec-56094-kepler05B56094_2_sp07-003   KIC02019230   292.49374   37.451694    13.491     2012-06-15T18:01:45.32        F5   29.30   6436.79    204.54   4.237   0.408   -0.083    0.191    -10.15     19.10  Y
  52507004      spec-56094-kepler05B56094_2_sp07-004   KIC01870495   291.93558   37.393391    13.688     2012-06-15T18:01:45.32        G9   23.33   4944.53    131.56   3.335   0.540   -0.354    0.180    -10.83     14.04  Y
  52507005      spec-56094-kepler05B56094_2_sp07-005   KIC02017075   292.01099   37.448750    13.188     2012-06-15T18:01:45.32        F7   59.16   6185.44    152.76   3.927   0.529   -0.004    0.142    -43.71     19.35  Y
  52507009      spec-56094-kepler05B56094_2_sp07-009   KIC02018619   292.36688   37.405418    13.649     2012-06-15T18:01:45.32        G7   31.43   5627.53    144.83   4.250   0.475    0.428    0.136    -25.31     12.12  Y
  52507010      spec-56094-kepler05B56094_2_sp07-010   KIC01872192   292.29276   37.320221    13.743     2012-06-15T18:01:45.32        G4   23.33   5598.37    191.96   4.328   0.582    0.081    0.226    -28.88     17.31  Y
  52507011      spec-56094-kepler05B56094_2_sp07-011   KIC02162486   291.94284   37.523388    12.778     2012-06-15T18:01:45.32        G5   43.78   4824.27     97.28   2.327   0.571   -0.329    0.156      7.64     13.29  Y
  52507012      spec-56094-kepler05B56094_2_sp07-012   KIC02163605   292.17465   37.519054    13.940     2012-06-15T18:01:45.32        G5   20.54   4932.93    138.32   2.479   0.635   -0.356    0.209     -5.20     13.57  Y
  52507013      spec-56094-kepler05B56094_2_sp07-013   KIC02017541   292.11575   37.430862    11.154     2012-06-15T18:01:45.32        K5   75.90   4126.39     23.74   2.331   0.333    0.029    0.058    -10.91      9.10  Y
  52507014      spec-56094-kepler05B56094_2_sp07-014   KIC01872543   292.36459   37.359943    14.000     2012-06-15T18:01:45.32        G3   21.50   5769.68    209.89   4.268   0.552   -0.182    0.222     -4.98     16.86  Y
  52507017      spec-56094-kepler05B56094_2_sp07-017   KIC02164262   292.31018   37.541111    12.634     2012-06-15T18:01:45.32        G5   56.50   4625.62     66.27   2.881   0.398    0.064    0.092     12.96     10.85  Y
  52507018      spec-56094-kepler05B56094_2_sp07-018   KIC02018827   292.40591   37.418919    13.031     2012-06-15T18:01:45.32        G1   22.65   6155.21    223.00   4.350   0.487    0.118    0.200    -13.89     20.51  Y
  52507019      spec-56094-kepler05B56094_2_sp07-019   KIC02165356   292.54401   37.511723    12.283     2012-06-15T18:01:45.32        G3   45.52   5873.66    167.87   4.147   0.578    0.050    0.166    -49.55     20.19  Y
  52507021      spec-56094-kepler05B56094_2_sp07-021   KIC02017157   292.02911   37.437611     9.839     2012-06-15T18:01:45.32        G5  271.51   4830.02     43.69   2.534   0.474   -0.124    0.076    -27.60     11.97  Y
  52507022      spec-56094-kepler05B56094_2_sp07-022   KIC02164995   292.46829   37.528221    12.717     2012-06-15T18:01:45.32        G7   58.06   5564.97    123.49   4.214   0.481    0.299    0.125    -10.54     12.80  Y
  52507024      spec-56094-kepler05B56094_2_sp07-024   KIC02163121   292.08026   37.567780    13.696     2012-06-15T18:01:45.32        G5   17.72   4922.75    149.13   2.644   0.617   -0.250    0.214    -39.41     13.68  Y
  52507025      spec-56094-kepler05B56094_2_sp07-025   KIC02018063   292.23471   37.411083    13.389     2012-06-15T18:01:45.32        F4   49.49   6608.92    167.85   4.055   0.411   -0.012    0.158    -39.99     22.41  Y
  52507026      spec-56094-kepler05B56094_2_sp07-026   KIC02160910   291.60037   37.573193    13.284     2012-06-15T18:01:45.32        G9   44.17   4968.27    109.84   3.086   0.578   -0.365    0.157    -27.76     14.09  Y
  52507029      spec-56094-kepler05B56094_2_sp07-029   KIC02305372   291.99033   37.672749    13.821     2012-06-15T18:01:45.32        F6   31.19   6296.83    197.21   4.031   0.561    0.230    0.169   -103.48     23.54  Y
  52507030      spec-56094-kepler05B56094_2_sp07-030   KIC02161984   291.82022   37.531582    13.255     2012-06-15T18:01:45.32        G3   49.94   5821.33    147.58   4.381   0.508    0.117    0.147    -30.94     15.43  Y
  52507031      spec-56094-kepler05B56094_2_sp07-031   KIC02015669   291.70087   37.411530    12.697     2012-06-15T18:01:45.32        G5   29.00   4652.80     81.84   2.522   0.443    0.015    0.117    -33.99     10.28  N
  52507032      spec-56094-kepler05B56094_2_sp07-032   KIC02303101   291.47693   37.672558    13.202     2012-06-15T18:01:45.32        K1   41.95   4726.79     76.30   3.320   0.373    0.140    0.101    -68.51     10.53  Y
  52507033      spec-56094-kepler05B56094_2_sp07-033   KIC02015501   291.66159   37.463081    11.222     2012-06-15T18:01:45.32        F0  142.87   7551.32    116.82   3.845   0.385    0.545    0.098    -51.31     18.76  Y
  52507034      spec-56094-kepler05B56094_2_sp07-034   KIC02303414   291.54712   37.638084    13.250     2012-06-15T18:01:45.32        G5   29.59   4814.78     95.89   2.907   0.471   -0.089    0.133     -3.19     11.37  Y
  52507035      spec-56094-kepler05B56094_2_sp07-035   KIC02304320   291.74164   37.688946    13.755     2012-06-15T18:01:45.32        G8   40.50   5081.01     98.40   4.649   0.351   -0.166    0.139    -20.38     11.74  Y
  52507036      spec-56094-kepler05B56094_2_sp07-036   KIC02444348   291.66870   37.704056    10.316     2012-06-15T18:01:45.32        G5  106.75   4538.21     39.94   2.613   0.370    0.095    0.061      3.78      9.94  Y
  52507037      spec-56094-kepler05B56094_2_sp07-037   KIC02304391   291.75876   37.605919    11.852     2012-06-15T18:01:45.32        G2  119.47   5910.98    120.14   3.963   0.554    0.072    0.119    -31.40     16.45  Y
  52507038      spec-56094-kepler05B56094_2_sp07-038   KIC02303748   291.60983   37.648750    13.740     2012-06-15T18:01:45.32        G0   21.78   6125.34    233.44   4.220   0.526    0.092    0.204    -21.25     17.15  Y
  52507040      spec-56094-kepler05B56094_2_sp07-040   KIC02016295   291.85220   37.486916    13.213     2012-06-15T18:01:45.32        F6   25.93   6398.58    226.33   4.242   0.443    0.032    0.199    -23.08     19.13  Y
  52507042      spec-56094-kepler05B56094_2_sp07-042   KIC02304566   291.79929   37.625195    13.183     2012-06-15T18:01:45.32        F0   62.05   7120.77    153.78   4.096   0.326   -0.257    0.181    -32.98     27.30  Y
  52507043      spec-56094-kepler05B56094_2_sp07-043   KIC02016522   291.90726   37.400723    13.634     2012-06-15T18:01:45.32        G4   36.00   5587.67    149.43   4.581   0.470   -0.110    0.176    -20.69     15.03  Y
  52507044      spec-56094-kepler05B56094_2_sp07-044   KIC02161400   291.69757   37.524582    13.678     2012-06-15T18:01:45.32        G3   26.74   5643.41    183.18   4.510   0.500   -0.385    0.231    -88.93     17.18  Y
  52507048      spec-56094-kepler05B56094_2_sp07-048   KIC02016026   291.78946   37.416584    13.616     2012-06-15T18:01:45.32        F6   21.43   6351.19    237.82   4.065   0.491    0.016    0.205    -56.91     18.83  Y
  52507049      spec-56094-kepler05B56094_2_sp07-049   KIC01869352   291.69980   37.351860    13.002     2012-06-15T18:01:45.32        F0   51.96   6633.51    161.57   4.104   0.390    0.065    0.146    -27.08     19.92  Y
  52507050      spec-56094-kepler05B56094_2_sp07-050   KIC02161463   291.71271   37.500862    13.151     2012-06-15T18:01:45.32        F5   53.59   6554.17    169.06   4.055   0.423    0.283    0.134    -36.69     17.04  Y
  52507054      spec-56094-kepler05B56094_2_sp07-054   KIC02308930   292.74680   37.663307    13.613     2012-06-15T18:01:45.32        F9   25.06   5541.78    178.38   4.235   0.499    0.244    0.177    -45.42     12.28  Y
  52507055      spec-56094-kepler05B56094_2_sp07-055   KIC02309030   292.76999   37.611637    12.950     2012-06-15T18:01:45.32        G8   41.65   5362.36    121.61   4.526   0.409    0.199    0.138    -30.05     11.40  Y
  52507056      spec-56094-kepler05B56094_2_sp07-056   KIC02166594   292.81451   37.506916    12.161     2012-06-15T18:01:45.32        F5   41.50   6382.92    183.88   4.173   0.425   -0.439    0.203    -13.40     22.18  Y
  52507058      spec-56094-kepler05B56094_2_sp07-058   KIC02165983   292.68875   37.574001    13.755     2012-06-15T18:01:45.32        G2   15.44   5777.57    265.21   4.042   0.657   -0.169    0.274     26.01     16.09  Y
  52507059      spec-56094-kepler05B56094_2_sp07-059   KIC02308429   292.64096   37.652279    12.959     2012-06-15T18:01:45.32        K1   36.79   4904.60     94.02   3.557   0.409    0.062    0.122    -78.33     10.75  Y
  52507061      spec-56094-kepler05B56094_2_sp07-061   KIC02309595   292.90149   37.624474    11.425     2012-06-15T18:01:45.32        G7   86.11   5127.46     95.98   3.776   0.478   -0.054    0.126    -18.82     12.72  Y
  52507063      spec-56094-kepler05B56094_2_sp07-063   KIC02307948   292.54129   37.630779    12.233     2012-06-15T18:01:45.32        F8   95.02   6197.81    129.34   4.043   0.490    0.279    0.108    -19.81     15.89  Y
  52507064      spec-56094-kepler05B56094_2_sp07-064   KIC02019556   292.56943   37.449081    13.339     2012-06-15T18:01:45.32        F4   13.49   6461.17    304.69   4.241   0.472    0.070    0.260    -21.06     20.58  Y
  52507065      spec-56094-kepler05B56094_2_sp07-065   KIC02020581   292.78229   37.465527    13.700     2012-06-15T18:01:45.32        G3   28.59   5757.89    193.12   4.158   0.572    0.012    0.193    -25.65     15.44  Y
  52507068      spec-56094-kepler05B56094_2_sp07-068   KIC02165811   292.65131   37.531361    13.373     2012-06-15T18:01:45.32        F7   25.19   6219.00    222.24   3.942   0.537   -0.031    0.197    -13.44     17.94  Y
  52507072      spec-56094-kepler05B56094_2_sp07-072   KIC02166874   292.87537   37.589668    13.874     2012-06-15T18:01:45.32        K1   14.87   4890.91    127.94   3.513   0.418    0.080    0.161    -35.47      9.47  Y
  52507073      spec-56094-kepler05B56094_2_sp07-073   KIC02309404   292.85388   37.686859    13.986     2012-06-15T18:01:45.32        G6   17.12   5492.39    196.75   4.571   0.469   -0.067    0.227     -8.49     13.15  Y
  52507075      spec-56094-kepler05B56094_2_sp07-075   KIC02166769   292.85400   37.530109    13.230     2012-06-15T18:01:45.32        G5   31.46   4958.04    108.43   2.852   0.530   -0.079    0.152    -13.88     11.46  Y
  52507076      spec-56094-kepler05B56094_2_sp07-076   KIC02022531   293.19775   37.474804    12.724     2012-06-15T18:01:45.32        G5   49.04   4390.33     53.90   2.605   0.370   -0.017    0.088    -46.99      9.04  N
  52507079      spec-56094-kepler05B56094_2_sp07-079   KIC01875480   293.01111   37.400162    11.702     2012-06-15T18:01:45.32        F5   75.74   6538.98    134.45   4.175   0.394    0.149    0.118    -18.57     18.39  N
  52507080      spec-56094-kepler05B56094_2_sp07-080   KIC02311628   293.34418   37.640888    12.601     2012-06-15T18:01:45.32        F3   98.16   6600.53    131.52   4.233   0.353   -0.228    0.141     -3.47     23.35  Y
  52507081      spec-56094-kepler05B56094_2_sp07-081   KIC02451509   293.24326   37.702530     9.921     2012-06-15T18:01:45.32        K1  142.11   4886.39     49.78   2.872   0.473   -0.150    0.081    -17.98     11.42  Y
  52507083      spec-56094-kepler05B56094_2_sp07-083   KIC02021661   293.01663   37.462734    13.364     2012-06-15T18:01:45.32        K1   38.94   5030.33     98.94   3.895   0.400    0.132    0.123    -51.35     10.46  N
  52507085      spec-56094-kepler05B56094_2_sp07-085   KIC02169421   293.41220   37.568230    13.286     2012-06-15T18:01:45.32        F2   35.94   5909.91    186.77   4.249   0.570   -0.819    0.251      7.15     22.17  N
  52507087      spec-56094-kepler05B56094_2_sp07-087   KIC02021979   293.08347   37.405861    14.073     2012-06-15T18:01:45.32        F5   35.52   6453.63    190.62   4.222   0.419   -0.073    0.183     -4.53     20.76  N
  52507088      spec-56094-kepler05B56094_2_sp07-088   KIC02309772   292.94092   37.668030    13.928     2012-06-15T18:01:45.32        K5   12.64   4039.93     38.14   1.642   0.383   -0.416    0.118   -120.77      9.03  Y
  52507090      spec-56094-kepler05B56094_2_sp07-090   KIC02311295   293.28275   37.659416    12.710     2012-06-15T18:01:45.32        F6   48.01   6151.46    177.77   4.239   0.477   -0.226    0.183    -19.98     19.05  Y
  52507091      spec-56094-kepler05B56094_2_sp07-091   KIC02451176   293.17322   37.717640    12.200     2012-06-15T18:01:45.32        F5   29.84   6316.17    205.40   4.116   0.484   -0.062    0.189    -42.14     19.53  Y
  52507092      spec-56094-kepler05B56094_2_sp07-092   KIC02167198   292.94672   37.529083    12.728     2012-06-15T18:01:45.32        F5   14.26   6314.31    310.56   4.022   0.628   -0.015    0.279    -36.95     19.59  Y
  52507093      spec-56094-kepler05B56094_2_sp07-093   KIC02310119   293.02353   37.607861    13.118     2012-06-15T18:01:45.32        F0   37.82   7542.80    206.05   3.867   0.406    0.453    0.164    -40.54     19.34  Y
  52507094      spec-56094-kepler05B56094_2_sp07-094   KIC02312060   293.43582   37.649242    12.885     2012-06-15T18:01:45.32        G5   38.49   4630.46     67.79   3.247   0.335    0.170    0.090    -21.90      8.95  N
  52507095      spec-56094-kepler05B56094_2_sp07-095   KIC02310571   293.12399   37.612862    13.136     2012-06-15T18:01:45.32        G5   24.24   4759.38    107.09   2.390   0.514   -0.172    0.159    -43.93     11.18  Y
  52507097      spec-56094-kepler05B56094_2_sp07-097   KIC02310284   293.06226   37.655750    13.822     2012-06-15T18:01:45.32        F0   21.51   7008.99    237.45   4.183   0.321   -0.320    0.258      4.76     24.78  Y
  52507098      spec-56094-kepler05B56094_2_sp07-098   KIC02169266   293.38025   37.538555    11.640     2012-06-15T18:01:45.32        F6  125.79   6327.33    112.82   4.323   0.408    0.089    0.107    -29.09     17.19  N
  52507099      spec-56094-kepler05B56094_2_sp07-099   KIC02022345   293.15527   37.420929    14.743     2012-06-15T18:01:45.32        G5   12.35   4916.98    184.41   2.625   0.649   -0.319    0.261      5.67     14.55  N
  52507100      spec-56094-kepler05B56094_2_sp07-100   KIC02311218   293.26767   37.610249    12.159     2012-06-15T18:01:45.32        F5   76.33   6436.01    137.49   4.183   0.412    0.028    0.128    -15.08     19.21  Y
  52507102      spec-56094-kepler05B56094_2_sp07-102   KIC02579814   292.29962   37.884277    13.960     2012-06-15T18:01:45.32        G3    8.81   5631.45    337.47   4.089   0.760   -0.291    0.389    -30.88     18.14  Y
  52507103      spec-56094-kepler05B56094_2_sp07-103   KIC02307683   292.48358   37.682110    11.550     2012-06-15T18:01:45.32        G5   90.63   4772.81     77.20   2.620   0.503   -0.284    0.119    -24.68     11.05  Y
  52507104      spec-56094-kepler05B56094_2_sp07-104   KIC02305930   292.10678   37.689808    10.801     2012-06-15T18:01:45.32        G5   70.99   4873.63     91.07   2.434   0.589   -0.449    0.144   -132.46     12.60  Y
  52507106      spec-56094-kepler05B56094_2_sp07-106   KIC02305949   292.11060   37.605057    13.122     2012-06-15T18:01:45.32        F5   58.16   6503.28    150.70   4.359   0.380   -0.150    0.156     -4.92     20.42  Y
  52507113      spec-56094-kepler05B56094_2_sp07-113   KIC02716608   292.21683   37.900276    10.531     2012-06-15T18:01:45.32        G5  132.02   5097.42     62.75   2.666   0.557   -0.163    0.103    -34.26     12.31  Y
  52507120      spec-56094-kepler05B56094_2_sp07-120   KIC02716764   292.24808   37.912750    13.797     2012-06-15T18:01:45.32        F9   14.92   5666.79    233.75   4.131   0.552    0.222    0.219    -67.98     12.88  Y
  52507122      spec-56094-kepler05B56094_2_sp07-122   KIC02306888   292.30258   37.691444    11.818     2012-06-15T18:01:45.32        G7  155.66   5155.20     98.40   3.554   0.516   -0.113    0.130    -51.24     12.23  Y
  52507127      spec-56094-kepler05B56094_2_sp07-127   KIC02585635   293.57349   37.831970    13.763     2012-06-15T18:01:45.32        F6   43.71   6059.94    175.59   4.190   0.514   -0.326    0.189    -14.35     20.43  Y
  52507128      spec-56094-kepler05B56094_2_sp07-128   KIC02451678   293.28046   37.784168    13.402     2012-06-15T18:01:45.32        G5   13.42   4771.70    154.55   2.536   0.627   -0.475    0.235    -80.86     13.95  N
  52507129      spec-56094-kepler05B56094_2_sp07-129   KIC02585358   293.51639   37.856918    12.944     2012-06-15T18:01:45.32        G5   38.46   4699.66     79.41   2.775   0.421    0.075    0.109    -36.45     10.19  Y
  52507130      spec-56094-kepler05B56094_2_sp07-130   KIC02721416   293.27084   37.907749    13.244     2012-06-15T18:01:45.32        G3   49.69   5806.36    145.19   4.442   0.509   -0.018    0.160     -7.38     14.33  Y
  52507131      spec-56094-kepler05B56094_2_sp07-131   KIC02585397   293.52490   37.879501    10.974     2012-06-15T18:01:45.32        G5   97.91   5347.05     60.43   3.320   0.494    0.289    0.092    -31.96     11.99  Y
  52507132      spec-56094-kepler05B56094_2_sp07-132   KIC02452185   293.38892   37.748528    13.619     2012-06-15T18:01:45.32        F0   60.66   6677.69    161.28   4.136   0.358   -0.255    0.170     -0.94     23.91  Y
  52507133      spec-56094-kepler05B56094_2_sp07-133   KIC02452450   293.44879   37.722637    13.110     2012-06-15T18:01:45.32        F3   68.90   6554.40    143.00   4.197   0.356   -0.211    0.146     -6.94     20.12  Y
  52507135      spec-56094-kepler05B56094_2_sp07-135   KIC02584440   293.31091   37.844994    14.049     2012-06-15T18:01:45.32        G7   20.38   5388.44    169.80   3.932   0.576    0.020    0.204    -15.42     14.88  N
  52507136      spec-56094-kepler05B56094_2_sp07-136   KIC02722620   293.51395   37.952805    13.047     2012-06-15T18:01:45.32        G3   60.24   5849.91    138.97   3.969   0.541    0.232    0.129    -66.62     14.15  Y
  52507138      spec-56094-kepler05B56094_2_sp07-138   KIC02452665   293.49496   37.768723    13.979     2012-06-15T18:01:45.32        G0   26.41   5923.69    201.96   3.818   0.619   -0.037    0.194    -18.25     17.41  Y
  52507139      spec-56094-kepler05B56094_2_sp07-139   KIC02722267   293.44568   37.934582    12.053     2012-06-15T18:01:45.32        G3   80.20   5759.19    120.13   4.437   0.487   -0.248    0.145    -23.78     16.35  Y
  52507140      spec-56094-kepler05B56094_2_sp07-140   KIC02452771   293.51578   37.725418    13.551     2012-06-15T18:01:45.32        K4   19.19   4256.59     54.46   1.976   0.391    0.043    0.096    -43.30      9.30  Y
  52507142      spec-56094-kepler05B56094_2_sp07-142   KIC02721540   293.29846   37.979973    13.661     2012-06-15T18:01:45.32        G2    6.21   5358.66    418.53   3.260   1.001   -0.950    0.560    -17.95     30.11  Y
  52507143      spec-56094-kepler05B56094_2_sp07-143   KIC02723839   293.78394   37.981346    13.837     2012-06-15T18:01:45.32        G3   36.77   5739.31    157.13   3.925   0.570    0.104    0.156    -15.76     13.79  N
  52507144      spec-56094-kepler05B56094_2_sp07-144   KIC02722192   293.42941   37.997665    11.353     2012-06-15T18:01:45.32        F9   45.02   5665.39    137.32   4.451   0.466    0.085    0.145    -35.36     12.22  Y
  52507145      spec-56094-kepler05B56094_2_sp07-145   KIC02723123   293.62500   37.964634    13.484     2012-06-15T18:01:45.32        G5   25.31   4628.59     86.93   2.551   0.459   -0.146    0.125    -31.90     10.53  N
  52507147      spec-56094-kepler05B56094_2_sp07-147   KIC02451903   293.32809   37.745609    13.839     2012-06-15T18:01:45.32        G7   14.08   4943.18    170.25   2.656   0.674   -0.456    0.251    -32.89     13.68  Y
  52507150      spec-56094-kepler05B56094_2_sp07-150   KIC02453370   293.65067   37.772507    14.561     2012-06-15T18:01:45.32        G5   16.49   4673.48    106.73   2.817   0.474   -0.244    0.150    -33.55     11.05  N
  52507153      spec-56094-kepler05B56094_2_sp07-153   KIC01871176   292.07086   37.303970    13.891     2012-06-15T18:01:45.32        F5   33.88   6360.11    197.80   4.190   0.462    0.028    0.178    -27.63     20.49  Y
  52507154      spec-56094-kepler05B56094_2_sp07-154   KIC01724679   292.19778   37.214863    13.566     2012-06-15T18:01:45.32        G5   15.67   4990.17    144.08   3.295   0.494    0.059    0.180    -22.47     11.20  Y
  52507155      spec-56094-kepler05B56094_2_sp07-155   KIC01166450   292.13895   36.886398    13.910     2012-06-15T18:01:45.32        F3   29.00   6545.62    225.19   4.091   0.404   -0.187    0.220    -12.88     23.64  N
  52507156      spec-56094-kepler05B56094_2_sp07-156   KIC01435448   292.07935   37.059666    13.942     2012-06-15T18:01:45.32        F9   26.33   5991.68    223.24   4.092   0.582   -0.033    0.210    -22.17     19.41  Y
  52507157      spec-56094-kepler05B56094_2_sp07-157   KIC01297968   292.09644   36.977306    13.752     2012-06-15T18:01:45.32        F6   28.27   6289.65    216.82   4.299   0.465   -0.113    0.214      4.82     20.71  N
  52507159      spec-56094-kepler05B56094_2_sp07-159   KIC01434660   291.91791   37.043972    11.306     2012-06-15T18:01:45.32        F0  156.58   7543.52    121.39   3.970   0.360    0.073    0.121    -45.56     23.77  Y
  52507162      spec-56094-kepler05B56094_2_sp07-162   KIC01724171   292.09225   37.200638    13.787     2012-06-15T18:01:45.32        F9   23.49   5564.32    196.95   4.013   0.596   -0.076    0.211     -3.58     14.69  Y
  52507163      spec-56094-kepler05B56094_2_sp07-163   KIC01724355   292.12878   37.268970    11.585     2012-06-15T18:01:45.32        F7  143.76   5844.23    113.02   3.824   0.441   -0.550    0.138    -19.09     21.87  Y
  52507167      spec-56094-kepler05B56094_2_sp07-167   KIC01576662   292.08289   37.124557    13.864     2012-06-15T18:01:45.32        G2    8.95   5740.97    336.56   3.649   0.737   -0.152    0.349     -9.81     18.34  Y
  52507168      spec-56094-kepler05B56094_2_sp07-168   KIC01576646   292.08014   37.149445    13.339     2012-06-15T18:01:45.32        G5   25.09   4808.04    110.09   2.902   0.496   -0.095    0.152    -38.68     11.68  Y
  52507169      spec-56094-kepler05B56094_2_sp07-169   KIC01722956   291.83749   37.267082    13.918     2012-06-15T18:01:45.32        G2   20.61   5573.40    233.90   3.818   0.728   -0.444    0.275    -67.82     21.21  Y
  52507171      spec-56094-kepler05B56094_2_sp07-171   KIC01435836   292.16495   37.090137    13.381     2012-06-15T18:01:45.32        F5   29.28   6452.06    218.99   4.256   0.420   -0.111    0.210    -21.26     21.40  Y
  52507172      spec-56094-kepler05B56094_2_sp07-172   KIC01869817   291.79575   37.313831    12.334     2012-06-15T18:01:45.32        G3   93.55   5767.11    127.54   4.237   0.520    0.058    0.132    -48.36     15.10  Y
  52507175      spec-56094-kepler05B56094_2_sp07-175   KIC01575672   291.87750   37.163055    11.987     2012-06-15T18:01:45.32        F5   86.89   6414.75    137.66   4.022   0.445   -0.009    0.129    -12.68     20.47  Y
  52507176      spec-56094-kepler05B56094_2_sp07-176   KIC02450566   293.03629   37.762749    11.720     2012-06-15T18:01:45.32        F0  181.75   6742.95    104.97   4.175   0.367   -0.187    0.127    -32.74     34.47  Y
  52507177      spec-56094-kepler05B56094_2_sp07-177   KIC02720225   293.00821   37.911362    13.797     2012-06-15T18:01:45.32        F0   40.57   6644.38    126.12   4.323   0.331   -0.024    0.172    -15.53     27.66  Y
  52507178      spec-56094-kepler05B56094_2_sp07-178   KIC02859462   292.91483   38.047222    13.898     2012-06-15T18:01:45.32        G7   22.99   5363.26    175.68   3.811   0.593    0.119    0.221    -70.45     21.44  Y
  52507180      spec-56094-kepler05B56094_2_sp07-180   KIC02583386   293.08279   37.859360    11.764     2012-06-15T18:01:45.32        G5   83.23   4709.13     62.47   2.959   0.386    0.214    0.085    -18.97     10.27  Y
  52507181      spec-56094-kepler05B56094_2_sp07-181   KIC02721068   293.19400   37.943222    11.140     2012-06-15T18:01:45.32        F3  150.06   6697.66    105.88   4.110   0.363    0.042    0.106    -30.90     21.97  Y
  52507182      spec-56094-kepler05B56094_2_sp07-182   KIC02581485   292.67349   37.854027    12.208     2012-06-15T18:01:45.32        F6   60.93   6241.11    155.89   4.240   0.460   -0.182    0.161    -23.44     21.89  Y
  52507183      spec-56094-kepler05B56094_2_sp07-183   KIC02859677   292.96558   38.040195    13.613     2012-06-15T18:01:45.32        F5   38.66   6287.02    186.37   4.132   0.471   -0.074    0.175      0.47     20.71  Y
  52507184      spec-56094-kepler05B56094_2_sp07-184   KIC02582764   292.94125   37.889999    12.051     2012-06-15T18:01:45.32        G5   37.55   4854.44    101.81   2.548   0.564   -0.247    0.154    -59.51     13.08  Y
  52507185      spec-56094-kepler05B56094_2_sp07-185   KIC02584067   293.23395   37.819221    13.921     2012-06-15T18:01:45.32        G3   25.66   5514.17    206.43   3.679   0.720   -0.466    0.248    -70.12     18.38  Y
  52507187      spec-56094-kepler05B56094_2_sp07-187   KIC02581880   292.76175   37.831722    13.587     2012-06-15T18:01:45.32        G2   25.94   5845.33    204.41   3.741   0.621    0.153    0.191     18.53     15.52  Y
  52507188      spec-56094-kepler05B56094_2_sp07-188   KIC02859142   292.85013   38.003971    13.510     2012-06-15T18:01:45.32        F6   53.42   6224.69    160.68   3.976   0.517   -0.098    0.154    -13.28     21.19  Y
  52507190      spec-56094-kepler05B56094_2_sp07-190   KIC02450735   293.07462   37.751583    13.643     2012-06-15T18:01:45.32        G8   28.51   4869.23    140.78   2.329   0.769   -0.780    0.227    -70.13     17.90  N
  52507191      spec-56094-kepler05B56094_2_sp07-191   KIC02720016   292.95999   37.942722    12.850     2012-06-15T18:01:45.32        G4  128.39   5543.07    101.45   4.422   0.475   -0.087    0.125    -22.83     14.89  Y
  52507194      spec-56094-kepler05B56094_2_sp07-194   KIC02720751   293.12445   37.969524    12.178     2012-06-15T18:01:45.32        G3   87.22   5916.90    132.71   4.352   0.495    0.151    0.129    -65.70     16.15  Y
  52507196      spec-56094-kepler05B56094_2_sp07-196   KIC02719113   292.76608   37.997917    12.029     2012-06-15T18:01:45.32        G5   73.65   4606.78     61.26   2.724   0.395    0.105    0.086    -51.50     10.22  Y
  52507197      spec-56094-kepler05B56094_2_sp07-197   KIC02582784   292.94751   37.834610    12.752     2012-06-15T18:01:45.32        K7   45.65   3907.28     18.70   1.738   0.340   -0.315    0.079   -103.08      8.79  Y
  52507198      spec-56094-kepler05B56094_2_sp07-198   KIC02860793   293.20834   38.003334    13.395     2012-06-15T18:01:45.32        F3   53.96   6680.83    156.06   4.085   0.376   -0.091    0.157    -10.04     24.65  Y
  52507199      spec-56094-kepler05B56094_2_sp07-199   KIC02582166   292.82321   37.897388    12.606     2012-06-15T18:01:45.32        G3   12.71   5765.72    277.56   3.868   0.653    0.151    0.267    -27.70     16.57  Y
  52507200      spec-56094-kepler05B56094_2_sp07-200   KIC02720444   293.05557   37.934250    11.770     2012-06-15T18:01:45.32        G5   70.47   4892.78     98.95   2.492   0.608   -0.441    0.157    -39.31     12.93  Y
  52507201      spec-56094-kepler05B56094_2_sp07-201   KIC02019881   292.63632   37.424805    13.769     2012-06-15T18:01:45.32        F5   25.50   6318.49    232.59   4.216   0.478   -0.099    0.219    -21.59     23.40  Y
  52507202      spec-56094-kepler05B56094_2_sp07-202   KIC01876204   293.15265   37.358482    13.116     2012-06-15T18:01:45.32        G3   55.12   5563.92    137.91   3.951   0.576   -0.009    0.152     -2.89     15.37  N
  52507203      spec-56094-kepler05B56094_2_sp07-203   KIC01727680   292.81461   37.295963    14.544     2012-06-15T18:01:45.32        F6   15.21   6135.34    284.00   3.949   0.597   -0.179    0.276    -33.93     28.51  N
  52507204      spec-56094-kepler05B56094_2_sp07-204   KIC01727480   292.77383   37.225449    13.461     2012-06-15T18:01:45.32        F2   13.26   6713.19    282.28   3.981   0.409    0.055    0.239      9.54     18.73  N
  52507205      spec-56094-kepler05B56094_2_sp07-205   KIC02019979   292.65970   37.433945    13.483     2012-06-15T18:01:45.32        G3   21.92   5034.81    196.67   2.330   0.876   -0.893    0.317    -99.65     19.13  Y
  52507208      spec-56094-kepler05B56094_2_sp07-208   KIC02020997   292.86829   37.425640    13.746     2012-06-15T18:01:45.32        G1   17.70   5855.58    247.13   4.299   0.577   -0.171    0.256    -52.58     17.77  Y
  52507209      spec-56094-kepler05B56094_2_sp07-209   KIC01873986   292.69366   37.346416    13.554     2012-06-15T18:01:45.32        G5   19.62   4622.94     88.21   3.044   0.364    0.325    0.109    -16.56      9.82  Y
  52507210      spec-56094-kepler05B56094_2_sp07-210   KIC01873823   292.65475   37.312363    12.733     2012-06-15T18:01:45.32        F7   35.77   6123.38    193.45   4.115   0.526    0.042    0.176    -66.68     18.71  Y
  52507212      spec-56094-kepler05B56094_2_sp07-212   KIC02019297   292.51050   37.404140    12.292     2012-06-15T18:01:45.32        F0   20.32   6545.97    239.02   3.948   0.462    0.188    0.190    -13.51     18.77  Y
  52507214      spec-56094-kepler05B56094_2_sp07-214   KIC01875069   292.91818   37.336517    13.448     2012-06-15T18:01:45.32        K3   27.76   4772.77     88.56   4.497   0.305   -0.320    0.134    -21.83     11.53  N
  52507215      spec-56094-kepler05B56094_2_sp07-215   KIC01873198   292.51221   37.368557    13.235     2012-06-15T18:01:45.32        G5   25.63   4850.76    121.64   2.633   0.605   -0.409    0.181     29.11     13.65  Y
  52507216      spec-56094-kepler05B56094_2_sp07-216   KIC01875674   293.04987   37.328262    13.801     2012-06-15T18:01:45.32        G5   18.34   4760.98    122.66   2.388   0.548   -0.228    0.176   -111.39     13.20  N
  52507217      spec-56094-kepler05B56094_2_sp07-217   KIC01728340   292.95383   37.252693    13.659     2012-06-15T18:01:45.32        G5   23.36   4850.88    116.26   2.649   0.543   -0.168    0.168      2.14     12.76  N
  52507218      spec-56094-kepler05B56094_2_sp07-218   KIC01874932   292.88760   37.356606    11.486     2012-06-15T18:01:45.32        F0  119.62   7016.63    100.21   3.762   0.352    0.454    0.089    -29.60     17.26  N
  52507219      spec-56094-kepler05B56094_2_sp07-219   KIC01580175   292.81284   37.155792    13.922     2012-06-15T18:01:45.32        F4    7.39   5982.01    393.99   3.909   0.781   -0.402    0.452    -15.79     26.43  N
  52507220      spec-56094-kepler05B56094_2_sp07-220   KIC01727004   292.66931   37.218151    12.639     2012-06-15T18:01:45.32        F4   46.84   6544.60    184.10   4.195   0.421   -0.066    0.183    -18.09     28.14  N
  52507221      spec-56094-kepler05B56094_2_sp07-221   KIC01873325   292.54181   37.342640    14.194     2012-06-15T18:01:45.32        G2   17.66   5963.16    245.57   4.174   0.581    0.108    0.219    -30.68     17.20  N
  52507223      spec-56094-kepler05B56094_2_sp07-223   KIC01580348   292.84811   37.185158    13.584     2012-06-15T18:01:45.32        G3   32.90   4669.79    162.18   1.252   0.874   -1.710    0.298   -316.10     22.83  N
  52507225      spec-56094-kepler05B56094_2_sp07-225   KIC01727940   292.86957   37.266773    12.693     2012-06-15T18:01:45.32        F4   70.40   6438.84    137.58   4.130   0.404   -0.263    0.147      0.77     24.52  N
  52507226      spec-56094-kepler05B56094_2_sp07-226   KIC01725893   292.43347   37.225971    13.245     2012-06-15T18:01:45.32        F7   17.19   5795.94    267.17   3.692   0.738   -0.555    0.302     -5.08     21.89  Y
  52507229      spec-56094-kepler05B56094_2_sp07-229   KIC01724872   292.23331   37.261391    12.979     2012-06-15T18:01:45.32        G5   24.64   4871.94    103.59   3.582   0.390    0.244    0.125    -12.96     10.94  Y
  52507230      spec-56094-kepler05B56094_2_sp07-230   KIC01437045   292.41165   37.009689    12.735     2012-06-15T18:01:45.32        G8   48.56   4863.39    104.14   2.766   0.601   -0.437    0.156     -4.32     14.96  N
  52507232      spec-56094-kepler05B56094_2_sp07-232   KIC01298395   292.18314   36.946560    14.423     2012-06-15T18:01:45.32        F7   24.46   6148.15    225.24   4.384   0.482   -0.028    0.213    -21.52     18.09  N
  52507233      spec-56094-kepler05B56094_2_sp07-233   KIC01437542   292.52454   37.048645    14.038     2012-06-15T18:01:45.32        F0   19.34   6739.12    248.39   3.983   0.392   -0.093    0.235     11.67     23.14  N
  52507234      spec-56094-kepler05B56094_2_sp07-234   KIC01437666   292.55026   37.098812    13.983     2012-06-15T18:01:45.32        F0   22.67   6720.02    224.49   4.131   0.365   -0.195    0.225     -0.44     23.69  N
  52507235      spec-56094-kepler05B56094_2_sp07-235   KIC01725732   292.40250   37.228085    11.933     2012-06-15T18:01:45.32        K7   33.23   4004.25     26.67   1.856   0.345    0.028    0.076     -4.68      8.72  Y
  52507236      spec-56094-kepler05B56094_2_sp07-236   KIC01724968   292.25342   37.202057    13.388     2012-06-15T18:01:45.32       A9V   56.88   7049.86     80.71   4.358   0.209    0.193    0.107    -16.97     15.27  Y
  52507237      spec-56094-kepler05B56094_2_sp07-237   KIC01578570   292.46927   37.102989    13.608     2012-06-15T18:01:45.32        G3   19.79   5780.60    230.86   4.180   0.599   -0.059    0.234    -71.59     17.15  N
  52507238      spec-56094-kepler05B56094_2_sp07-238   KIC01578757   292.51520   37.175945    14.596     2012-06-15T18:01:45.32        G0   25.95   6016.87    218.31   3.822   0.607    0.216    0.188    -40.33     17.77  N
  52507239      spec-56094-kepler05B56094_2_sp07-239   KIC01578131   292.37866   37.163277    12.511     2012-06-15T18:01:45.32        G5   28.76   4635.30     81.59   2.775   0.434    0.009    0.113    -56.20     11.42  Y
  52507240      spec-56094-kepler05B56094_2_sp07-240   KIC01872948   292.45300   37.301613    10.451     2012-06-15T18:01:45.32        F0  132.41   7464.29    118.92   3.878   0.382    0.452    0.105    -35.07     21.14  Y
  52507242      spec-56094-kepler05B56094_2_sp07-242   KIC01872375   292.33109   37.325001    11.232     2012-06-15T18:01:45.32        G7   93.53   5056.11    100.87   2.781   0.598   -0.185    0.148      7.27     13.81  Y
  52507243      spec-56094-kepler05B56094_2_sp07-243   KIC01298993   292.30142   36.952808    13.665     2012-06-15T18:01:45.32        F2   20.47   5868.24    246.86   4.018   0.503   -0.725    0.295    -51.13     22.54  N
  52507248      spec-56094-kepler05B56094_2_sp07-248   KIC01436147   292.22162   37.054642    14.313     2012-06-15T18:01:45.32        F4    8.57   6888.67    333.69   4.326   0.335    0.188    0.270     10.90     17.52  N
  52507249      spec-56094-kepler05B56094_2_sp07-249   KIC01578065   292.36487   37.100838    12.628     2012-06-15T18:01:45.32        F5   55.59   6454.16    168.43   3.841   0.458   -0.078    0.157     -4.36     21.66  N
  52507250      spec-56094-kepler05B56094_2_sp07-250   KIC01726425   292.54755   37.298752    13.508     2012-06-15T18:01:45.32        G7   12.47   5430.40    193.14   3.888   0.492    0.435    0.187    -17.15     10.48  Y
  52509001      spec-56094-kepler05B56094_2_sp09-001   KIC04367673   292.32593   39.463943    11.894     2012-06-15T18:01:45.06        F2   96.58   6126.97    117.30   4.380   0.437   -0.327    0.140      4.14     22.59  Y
  52509002      spec-56094-kepler05B56094_2_sp09-002   KIC04159572   292.08383   39.286251    13.069     2012-06-15T18:01:45.06        F0   45.33   6659.71    172.90   4.242   0.343   -0.706    0.234     27.78     37.14  Y
  52509005      spec-56094-kepler05B56094_2_sp09-005   KIC04366880   292.09778   39.407860    11.235     2012-06-15T18:01:45.06        G5  116.98   4938.45     58.06   2.642   0.516   -0.089    0.094    -11.65     12.96  Y
  52509006      spec-56094-kepler05B56094_2_sp09-006   KIC04265612   292.36963   39.387222    12.672     2012-06-15T18:01:45.06        F5   79.92   6333.51    131.64   3.984   0.479   -0.008    0.127    -31.70     21.72  Y
  52509008      spec-56094-kepler05B56094_2_sp09-008   KIC04264923   292.21130   39.353359    12.618     2012-06-15T18:01:45.06        F2   43.01   5990.69    187.54   4.004   0.599   -0.224    0.197    -12.77     23.54  Y
  52509009      spec-56094-kepler05B56094_2_sp09-009   KIC04366445   291.96970   39.477470     9.731     2012-06-15T18:01:45.06        G3  264.08   5637.13     62.62   3.699   0.574   -0.069    0.083     -5.26     17.28  Y
  52509010      spec-56094-kepler05B56094_2_sp09-010   KIC04264115   292.01700   39.306168    13.152     2012-06-15T18:01:45.06        F5   58.58   6406.42    151.18   3.924   0.484    0.127    0.132    -46.19     20.87  Y
  52509012      spec-56094-kepler05B56094_2_sp09-012   KIC04466830   292.31708   39.520084    13.207     2012-06-15T18:01:45.06        F2   52.22   6133.56    151.61   4.267   0.480   -0.066    0.151     -5.26     19.48  Y
  52509015      spec-56094-kepler05B56094_2_sp09-015   KIC04265107   292.24951   39.366001    11.897     2012-06-15T18:01:45.06        F9  115.42   6119.44    114.78   4.126   0.501   -0.031    0.117    -32.19     20.21  Y
  52509016      spec-56094-kepler05B56094_2_sp09-016   KIC04466582   292.25284   39.507027    12.478     2012-06-15T18:01:45.06        G5   65.50   4630.21     65.27   3.130   0.371    0.081    0.090    -32.37     10.63  Y
  52509017      spec-56094-kepler05B56094_2_sp09-017   KIC04367205   292.18997   39.494862    13.019     2012-06-15T18:01:45.06        G9   58.85   5171.30     88.14   4.670   0.351    0.036    0.117      7.49     11.80  Y
  52509019      spec-56094-kepler05B56094_2_sp09-019   KIC04263932   291.97742   39.373360    13.722     2012-06-15T18:01:45.06        F0   41.89   6700.53    181.92   4.094   0.383   -0.113    0.182     -4.14     24.44  Y
  52509020      spec-56094-kepler05B56094_2_sp09-020   KIC04159982   292.17404   39.294308    13.043     2012-06-15T18:01:45.06        G5   47.13   4584.23     71.02   2.749   0.459   -0.335    0.106    -33.58     12.69  Y
  52509021      spec-56094-kepler05B56094_2_sp09-021   KIC04264606   292.13638   39.333332    13.373     2012-06-15T18:01:45.06        F2   53.48   6133.63    154.50   3.957   0.543    0.007    0.146    -14.75     20.50  Y
  52509022      spec-56094-kepler05B56094_2_sp09-022   KIC04263446   291.86884   39.394470    13.708     2012-06-15T18:01:45.06        F6   32.68   6333.98    209.08   4.277   0.442   -0.242    0.217    -65.64     23.29  Y
  52509025      spec-56094-kepler05B56094_2_sp09-025   KIC04365645   291.74838   39.446888    13.293     2012-06-15T18:01:45.06        G9   11.74   5344.56    205.49   4.650   0.422    0.279    0.219    -18.15     12.42  Y
  52509026      spec-56094-kepler05B56094_2_sp09-026   KIC04747303   291.97849   39.865726    13.099     2012-06-15T18:01:45.06        G8   47.53   5236.60     96.32   4.699   0.367    0.029    0.126    -24.07     12.33  N
  52509027      spec-56094-kepler05B56094_2_sp09-027   KIC04836372   292.00922   39.984436    14.635     2012-06-15T18:01:45.06        F2   17.79   6266.07    257.27   4.427   0.449   -0.122    0.254     57.22     20.50  N
  52509029      spec-56094-kepler05B56094_2_sp09-029   KIC04747526   292.04114   39.898365    13.059     2012-06-15T18:01:45.06        F5   67.50   6465.23    144.67   4.090   0.434    0.098    0.131    -17.18     20.80  N
  52509030      spec-56094-kepler05B56094_2_sp09-030   KIC04748059   292.19406   39.867077    11.227     2012-06-15T18:01:45.06        G9   58.13   5186.90     89.56   4.711   0.350    0.058    0.118     -3.15     11.91  N
  52509031      spec-56094-kepler05B56094_2_sp09-031   KIC04656108   292.12286   39.779968    13.567     2012-06-15T18:01:45.06        F9   28.90   5388.60    168.12   4.303   0.555   -0.387    0.219    -52.82     17.60  N
  52509032      spec-56094-kepler05B56094_2_sp09-032   KIC04925750   292.34164   40.050610    10.048     2012-06-15T18:01:45.06        G5  156.06   4999.24     51.35   2.817   0.503   -0.001    0.083    -55.25     12.77  N
  52509033      spec-56094-kepler05B56094_2_sp09-033   KIC04837175   292.26700   39.953602    16.632     2012-06-15T18:01:45.06        G3    6.53   5672.95    280.28   4.112   0.522    0.085    0.270    -34.37     16.64  N
  52509035      spec-56094-kepler05B56094_2_sp09-035   KIC04748602   292.35599   39.895382    13.208     2012-06-15T18:01:45.06       A7V   44.98   7331.87     86.83   4.000   0.303   -0.090    0.179    -37.58     27.79  N
  52509037      spec-56094-kepler05B56094_2_sp09-037   KIC04925552   292.28296   40.035393    13.299     2012-06-15T18:01:45.06        F0   53.11   6752.24    163.99   4.200   0.353   -0.081    0.166    -10.78     23.68  N
  52509038      spec-56094-kepler05B56094_2_sp09-038   KIC04836753   292.12216   39.904785    13.494     2012-06-15T18:01:45.06        G6   38.16   5381.94    142.12   3.627   0.620   -0.102    0.181    -10.83     15.58  N
  52509039      spec-56094-kepler05B56094_2_sp09-039   KIC04924720   292.04608   40.024441    13.639     2012-06-15T18:01:45.06        F0   46.87   7181.53    175.36   4.113   0.339   -0.143    0.194      2.13     27.00  N
  52509040      spec-56094-kepler05B56094_2_sp09-040   KIC04836178   291.95648   39.927998    14.210     2012-06-15T18:01:45.06        G5   17.54   4637.43     94.03   3.091   0.380    0.167    0.120    -18.34      9.92  N
  52509041      spec-56094-kepler05B56094_2_sp09-041   KIC04924615   292.01648   40.091957    14.318     2012-06-15T18:01:45.06        G3   24.37   5942.63    208.94   4.109   0.554    0.311    0.177    -68.42     15.51  N
  52509042      spec-56094-kepler05B56094_2_sp09-042   KIC04656485   292.24011   39.764191    10.413     2012-06-15T18:01:45.06        G5  100.56   4580.57     39.12   2.467   0.421   -0.133    0.066    -12.54     11.43  N
  52509046      spec-56094-kepler05B56094_2_sp09-046   KIC04924450   291.97415   40.050419    12.752     2012-06-15T18:01:45.06        G1   46.19   6061.36    169.57   4.394   0.481    0.154    0.155    -45.45     16.60  N
  52509047      spec-56094-kepler05B56094_2_sp09-047   KIC04925218   292.18588   40.043446    14.314     2012-06-15T18:01:45.06        K1   17.56   4856.00    120.30   3.571   0.411    0.123    0.150    -39.50     10.84  N
  52509048      spec-56094-kepler05B56094_2_sp09-048   KIC04748362   292.28598   39.824696    13.137     2012-06-15T18:01:45.06        G5   31.95   4453.69     79.83   1.893   0.514   -0.608    0.140    -55.93     12.10  N
  52509050      spec-56094-kepler05B56094_2_sp09-050   KIC04747759   292.10541   39.865753    14.088     2012-06-15T18:01:45.06        G3   26.91   5922.36    189.99   4.518   0.485    0.043    0.189     -0.52     16.67  N
  52509051      spec-56094-kepler05B56094_2_sp09-051   KIC05275638   292.00336   40.472980    13.246     2012-06-15T18:01:45.06        K1   25.43   4896.99     97.37   4.638   0.304   -0.033    0.134    -34.90     10.59  N
  52509052      spec-56094-kepler05B56094_2_sp09-052   KIC05011622   291.96088   40.143356    13.503     2012-06-15T18:01:45.06        F2   38.42   6816.66    186.67   4.191   0.365    0.005    0.183    -28.60     24.90  N
  52509054      spec-56094-kepler05B56094_2_sp09-054   KIC05100078   292.04544   40.219082    13.201     2012-06-15T18:01:45.06        G5   19.33   4057.81     35.06   2.072   0.354    0.047    0.088    -18.26      8.87  N
  52509055      spec-56094-kepler05B56094_2_sp09-055   KIC05275731   292.02869   40.415539    12.911     2012-06-15T18:01:45.06        G5   32.49   4575.39     79.14   2.415   0.491   -0.314    0.120    -46.90     12.36  N
  52509056      spec-56094-kepler05B56094_2_sp09-056   KIC05100916   292.28937   40.242088    14.010     2012-06-15T18:01:45.06        G5   16.66   4606.64     93.83   2.855   0.404    0.031    0.125    -32.54     10.29  N
  52509057      spec-56094-kepler05B56094_2_sp09-057   KIC05187929   292.05624   40.304443    14.499     2012-06-15T18:01:45.06        G5   12.66   5053.17    178.52   3.465   0.537    0.000    0.218    -65.93     13.21  N
  52509059      spec-56094-kepler05B56094_2_sp09-059   KIC05276291   292.19351   40.484859    13.822     2012-06-15T18:01:45.06        G7   16.05   5480.65    201.72   4.359   0.496    0.203    0.207    -29.61     12.89  Y
  52509060      spec-56094-kepler05B56094_2_sp09-060   KIC05276401   292.22849   40.453777    11.368     2012-06-15T18:01:45.06        G5   83.41   4707.25     67.78   2.660   0.411    0.218    0.094    -38.34     10.54  N
  52509061      spec-56094-kepler05B56094_2_sp09-061   KIC05188234   292.15707   40.313171    10.421     2012-06-15T18:01:45.06        G2  158.11   5730.74     96.48   3.705   0.639   -0.378    0.123    -32.34     20.43  N
  52509062      spec-56094-kepler05B56094_2_sp09-062   KIC05100313   292.11758   40.242004    14.530     2012-06-15T18:01:45.06        G6    9.06   5200.10    248.75   3.045   0.747   -0.326    0.343    -80.76     16.46  N
  52509064      spec-56094-kepler05B56094_2_sp09-064   KIC05099508   291.88745   40.226501    12.615     2012-06-15T18:01:45.06        G5   41.38   4478.19     68.27   2.599   0.437   -0.250    0.108    -48.16     11.48  N
  52509066      spec-56094-kepler05B56094_2_sp09-066   KIC05011969   292.06213   40.143005    12.632     2012-06-15T18:01:45.06        G6   59.51   5568.94    113.08   4.542   0.431    0.200    0.123    -34.48     12.64  N
  52509069      spec-56094-kepler05B56094_2_sp09-069   KIC05012260   292.15936   40.178658    13.373     2012-06-15T18:01:45.06        G3   19.66   5666.81    232.56   4.426   0.527   -0.484    0.286    -66.61     16.34  N
  52509071      spec-56094-kepler05B56094_2_sp09-071   KIC05276181   292.16248   40.434547    11.969     2012-06-15T18:01:45.06        G0   97.60   6119.61    124.07   4.355   0.441   -0.019    0.124      1.18     16.50  N
  52509074      spec-56094-kepler05B56094_2_sp09-074   KIC05012780   292.31799   40.163132    13.967     2012-06-15T18:01:45.06        F0   30.62   6934.64    205.81   4.198   0.328   -0.048    0.202    -31.83     20.96  N
  52509076      spec-56094-kepler05B56094_2_sp09-076   KIC05447897   291.67032   40.659386    13.188     2012-06-15T18:01:45.06        K0   25.30   5019.62    115.99   4.630   0.338    0.012    0.152    -26.87     11.19  N
  52509078      spec-56094-kepler05B56094_2_sp09-078   KIC05448171   291.75833   40.676418    14.270     2012-06-15T18:01:45.06        G7    6.32   5687.68    334.78   4.368   0.526    0.091    0.325    -30.10     16.26  N
  52509080      spec-56094-kepler05B56094_2_sp09-080   KIC05448581   291.88727   40.668274    14.522     2012-06-15T18:01:45.06        G3   12.91   5763.44    291.43   4.276   0.628   -0.089    0.306    -30.47     17.23  N
  52509081      spec-56094-kepler05B56094_2_sp09-081   KIC05361822   291.61871   40.501896    15.046     2012-06-15T18:01:45.06        G7    9.40   5509.61    291.76   4.298   0.585   -0.041    0.317    -28.12     16.72  N
  52509082      spec-56094-kepler05B56094_2_sp09-082   KIC05361964   291.65976   40.564342    13.163     2012-06-15T18:01:45.06        G3   19.38   5799.56    234.87   4.342   0.563   -0.112    0.245    -30.27     17.55  N
  52509083      spec-56094-kepler05B56094_2_sp09-083   KIC05362526   291.83905   40.540764    12.886     2012-06-15T18:01:45.06        K7   25.18   3917.55     21.64   1.562   0.355   -0.338    0.088   -125.88      9.10  N
  52509086      spec-56094-kepler05B56094_2_sp09-086   KIC05362948   291.95331   40.566689    13.135     2012-06-15T18:01:45.06        K3   18.10   4542.98    108.25   2.350   0.535   -0.451    0.162    -66.68     12.34  N
  52509087      spec-56094-kepler05B56094_2_sp09-087   KIC05362376   291.79355   40.560726    12.750     2012-06-15T18:01:45.06        G7    7.82   5334.70    335.72   3.648   0.718   -0.397    0.406     -5.40     28.25  N
  52509088      spec-56094-kepler05B56094_2_sp09-088   KIC05361606   291.55212   40.541714    14.553     2012-06-15T18:01:45.06        G6   17.00   5277.15    220.03   3.450   0.691   -0.286    0.273    -28.98     15.47  N
  52509089      spec-56094-kepler05B56094_2_sp09-089   KIC05448955   291.99124   40.605743    12.940     2012-06-15T18:01:45.06        G6   36.72   4930.60    151.82   2.154   0.838   -0.939    0.258    -81.59     18.91  N
  52509091      spec-56094-kepler05B56094_2_sp09-091   KIC05448406   291.83289   40.613640     9.166     2012-06-15T18:01:45.06        G5  312.84   4816.57     40.19   2.546   0.468   -0.090    0.071    -12.13     12.57  N
  52509092      spec-56094-kepler05B56094_2_sp09-092   KIC05275054   291.83606   40.496609    13.174     2012-06-15T18:01:45.06        G5   40.40   4807.28     99.24   2.624   0.564   -0.231    0.147    -13.41     14.84  N
  52509093      spec-56094-kepler05B56094_2_sp09-093   KIC05447510   291.54993   40.624943     7.530     2012-06-15T18:01:45.06        G5  336.08   4612.43     28.56   2.699   0.342    0.297    0.046    -31.86      9.83  N
  52509094      spec-56094-kepler05B56094_2_sp09-094   KIC05448820   291.95633   40.679661    14.565     2012-06-15T18:01:45.06        G5   12.38   4449.27    188.99   1.989   0.794   -1.109    0.270    -38.88     30.28  N
  52509096      spec-56094-kepler05B56094_2_sp09-096   KIC05275328   291.91342   40.461491    11.106     2012-06-15T18:01:45.06        F5  124.68   6452.12    118.61   4.167   0.419    0.039    0.116    -31.00     22.33  N
  52509097      spec-56094-kepler05B56094_2_sp09-097   KIC05362758   291.90323   40.598686    13.283     2012-06-15T18:01:45.06        G2   35.45   5968.86    190.24   4.290   0.599   -0.264    0.213     -1.59     19.00  N
  52509100      spec-56094-kepler05B56094_2_sp09-100   KIC05449223   292.08096   40.673943    12.723     2012-06-15T18:01:45.06        G5   32.71   4829.51     96.75   2.627   0.478    0.128    0.133    -25.86     11.75  Y
  52509101      spec-56094-kepler05B56094_2_sp09-101   KIC05011294   291.86734   40.140244    13.644     2012-06-15T18:01:45.06        G5   28.92   4813.81     98.56   2.563   0.492    0.000    0.140    -24.33     11.53  N
  52509104      spec-56094-kepler05B56094_2_sp09-104   KIC05010362   291.58591   40.164833    13.824     2012-06-15T18:01:45.06        G5   23.44   4656.50     96.93   2.870   0.456   -0.090    0.134    -46.08     12.15  Y
  52509106      spec-56094-kepler05B56094_2_sp09-106   KIC05099081   291.75452   40.230156    14.088     2012-06-15T18:01:45.06        G2   27.75   5965.27    214.93   4.234   0.577    0.056    0.208    -36.72     18.05  N
  52509107      spec-56094-kepler05B56094_2_sp09-107   KIC05098505   291.58316   40.255081    13.753     2012-06-15T18:01:45.06        G2   31.49   5674.56    186.55   4.382   0.547   -0.842    0.269   -132.17     21.01  Y
  52509109      spec-56094-kepler05B56094_2_sp09-109   KIC05274788   291.75958   40.441120    14.156     2012-06-15T18:01:45.06        G0   22.91   6188.06    245.71   4.222   0.520    0.346    0.190    -33.89     16.88  N
  52509112      spec-56094-kepler05B56094_2_sp09-112   KIC05099049   291.74426   40.283348    11.837     2012-06-15T18:01:45.06        G5  101.89   4780.57     72.80   2.640   0.502   -0.170    0.111    -44.79     12.61  N
  52509113      spec-56094-kepler05B56094_2_sp09-113   KIC04923344   291.64963   40.082233    12.559     2012-06-15T18:01:45.06        F7   84.13   6176.31    127.54   4.381   0.446   -0.056    0.133      1.44     20.82  N
  52509115      spec-56094-kepler05B56094_2_sp09-115   KIC05011555   291.94464   40.110989    13.363     2012-06-15T18:01:45.06        G9   20.20   5429.54    165.86   4.794   0.396    0.329    0.177    -22.40     12.05  N
  52509116      spec-56094-kepler05B56094_2_sp09-116   KIC05010642   291.67581   40.186951    14.762     2012-06-15T18:01:45.06        K5    9.06   4540.95     95.37   4.847   0.212   -0.043    0.140    -26.79      9.13  N
  52509117      spec-56094-kepler05B56094_2_sp09-117   KIC05099236   291.80615   40.262669    14.868     2012-06-15T18:01:45.06        F5   10.40   6596.32    346.76   4.210   0.409    0.103    0.289    -34.39     20.60  N
  52509118      spec-56094-kepler05B56094_2_sp09-118   KIC05098334   291.52951   40.252918    13.521     2012-06-15T18:01:45.06        G5   31.97   5655.74    162.69   4.528   0.474    0.215    0.165    -59.55     14.55  Y
  52509119      spec-56094-kepler05B56094_2_sp09-119   KIC05010165   291.52988   40.180973    13.014     2012-06-15T18:01:45.06        G5   40.86   4707.96     72.03   3.005   0.410    0.118    0.098    -27.02     11.31  Y
  52509120      spec-56094-kepler05B56094_2_sp09-120   KIC05011056   291.79492   40.175793    13.777     2012-06-15T18:01:45.06        G1    7.16   5992.33    400.70   4.148   0.577    0.088    0.344    -56.40     15.92  N
  52509121      spec-56094-kepler05B56094_2_sp09-121   KIC05186496   291.64462   40.322529    13.155     2012-06-15T18:01:45.06        F0   50.38   6342.65    173.55   4.262   0.421   -0.534    0.210     15.78     30.83  Y
  52509122      spec-56094-kepler05B56094_2_sp09-122   KIC04923937   291.83203   40.077171    13.221     2012-06-15T18:01:45.06        F5   64.38   6670.28    149.40   4.095   0.391    0.110    0.137    -53.87     21.79  N
  52509124      spec-56094-kepler05B56094_2_sp09-124   KIC05187299   291.87976   40.309326    14.561     2012-06-15T18:01:45.06        G5   14.64   4626.67    127.45   2.294   0.556   -0.325    0.189    -30.92     13.94  N
  52509126      spec-56094-kepler05B56094_2_sp09-126   KIC04467118   292.39801   39.526207    13.544     2012-06-15T18:01:45.06        G2   36.96   5868.95    181.77   4.239   0.563   -0.439    0.217    -62.69     22.85  N
  52509127      spec-56094-kepler05B56094_2_sp09-127   KIC04468358   292.73630   39.566528    12.497     2012-06-15T18:01:45.06        F9   60.96   5772.01    130.49   4.516   0.470    0.081    0.139      3.32     15.49  N
  52509129      spec-56094-kepler05B56094_2_sp09-129   KIC04563584   292.24780   39.601471    13.282     2012-06-15T18:01:45.06        F7   58.97   6222.86    152.16   4.212   0.477   -0.138    0.156    -25.05     22.15  Y
  52509131      spec-56094-kepler05B56094_2_sp09-131   KIC04467158   292.40939   39.594448    12.714     2012-06-15T18:01:45.06        F0   71.34   6787.17    144.89   4.168   0.347   -0.176    0.157    -31.00     25.71  N
  52509132      spec-56094-kepler05B56094_2_sp09-132   KIC04370108   292.95065   39.450958    12.326     2012-06-15T18:01:45.06        K5   47.12   4604.89     60.00   4.696   0.240   -0.142    0.092    -28.57     10.57  N
  52509133      spec-56094-kepler05B56094_2_sp09-133   KIC04369551   292.80664   39.497845    12.665     2012-06-15T18:01:45.06        G5   11.49   4667.99    182.46   2.188   0.603   -0.390    0.269    -14.86     13.76  N
  52509134      spec-56094-kepler05B56094_2_sp09-134   KIC04467967   292.62805   39.530754    14.372     2012-06-15T18:01:45.06        G5   12.30   4288.37     86.05   2.132   0.485   -0.395    0.177    -43.84     11.27  N
  52509135      spec-56094-kepler05B56094_2_sp09-135   KIC04565794   292.87042   39.630280    13.552     2012-06-15T18:01:45.06        G2   40.02   6040.07    184.70   4.112   0.557    0.131    0.167    -21.17     19.58  Y
  52509136      spec-56094-kepler05B56094_2_sp09-136   KIC04369639   292.83194   39.431690    14.234     2012-06-15T18:01:45.06        G3   24.00   5396.71    218.03   3.601   0.728   -0.374    0.267    -87.19     19.10  N
  52509137      spec-56094-kepler05B56094_2_sp09-137   KIC04368665   292.58002   39.435349    12.130     2012-06-15T18:01:45.06        G2   44.70   5919.23    181.80   4.294   0.537   -0.237    0.199     -2.96     20.53  N
  52509138      spec-56094-kepler05B56094_2_sp09-138   KIC04369419   292.77155   39.439487    14.618     2012-06-15T18:01:45.06        F9   17.87   5388.81    202.40   4.004   0.575    0.001    0.226    -27.42     15.23  N
  52509140      spec-56094-kepler05B56094_2_sp09-140   KIC04368891   292.63794   39.458694    12.671     2012-06-15T18:01:45.06        F7   77.54   6273.60    141.46   4.338   0.442    0.036    0.137      4.05     20.79  N
  52509141      spec-56094-kepler05B56094_2_sp09-141   KIC04564280   292.45203   39.669765    14.763     2012-06-15T18:01:45.06        G5    9.65   4407.70     86.46   2.554   0.387    0.319    0.117    -74.31     10.00  N
  52509142      spec-56094-kepler05B56094_2_sp09-142   KIC04565852   292.88480   39.614418    12.163     2012-06-15T18:01:45.06        G5   91.57   4878.63     73.88   3.316   0.454   -0.109    0.106    -32.09     12.80  Y
  52509143      spec-56094-kepler05B56094_2_sp09-143   KIC04565222   292.72769   39.619438    13.350     2012-06-15T18:01:45.06        G5   28.47   4318.42     52.60   2.640   0.354    0.157    0.086    -26.71      9.66  N
  52509144      spec-56094-kepler05B56094_2_sp09-144   KIC04467284   292.44400   39.576992    14.624     2012-06-15T18:01:45.06        G5   13.19   4747.19    127.51   2.718   0.478    0.098    0.169    -36.20     11.33  N
  52509146      spec-56094-kepler05B56094_2_sp09-146   KIC04564862   292.62473   39.656460    14.829     2012-06-15T18:01:45.06        G5   12.32   4766.79    149.40   2.416   0.540   -0.071    0.210   -134.26     12.74  N
  52509148      spec-56094-kepler05B56094_2_sp09-148   KIC04563904   292.34180   39.629200    14.024     2012-06-15T18:01:45.06        G5   22.25   4686.01    110.45   2.605   0.591   -0.379    0.172    -45.06     14.30  N
  52509152      spec-56094-kepler05B56094_2_sp09-152   KIC04746941   291.86121   39.802666    15.089     2012-06-15T18:01:45.06        G7    7.67   5428.99    259.71   4.718   0.435    0.297    0.268   -103.37     14.29  N
  52509154      spec-56094-kepler05B56094_2_sp09-154   KIC04746796   291.81790   39.827236    12.955     2012-06-15T18:01:45.06        G5   48.59   4692.23     82.29   2.392   0.544   -0.408    0.130      1.18     13.13  N
  52509155      spec-56094-kepler05B56094_2_sp09-155   KIC04923092   291.56549   40.032223    13.623     2012-06-15T18:01:45.06        F9    6.28   6177.47    382.80   4.256   0.432    0.067    0.357    -24.51     22.01  N
  52509156      spec-56094-kepler05B56094_2_sp09-156   KIC04654499   291.63556   39.776237    13.661     2012-06-15T18:01:45.06        K7   23.00   3980.61     25.70   1.826   0.352   -0.081    0.077    -67.31      8.96  N
  52509157      spec-56094-kepler05B56094_2_sp09-157   KIC04922889   291.50537   40.091385    14.377     2012-06-15T18:01:45.06        F9   14.31   5671.39    258.32   4.323   0.557   -0.004    0.271    -36.78     17.23  N
  52509158      spec-56094-kepler05B56094_2_sp09-158   KIC04922814   291.48004   40.068085    13.563     2012-06-15T18:01:45.06        G5   30.86   4723.29     88.93   2.666   0.453    0.115    0.122    -25.96     11.44  N
  52509160      spec-56094-kepler05B56094_2_sp09-160   KIC04834619   291.48880   39.917877    14.341     2012-06-15T18:01:45.06        G5   15.62   4626.15    108.97   2.508   0.441    0.145    0.145    -68.08     10.45  N
  52509161      spec-56094-kepler05B56094_2_sp09-161   KIC04654976   291.78186   39.774906    14.020     2012-06-15T18:01:45.06        G3   35.31   5888.57    186.54   3.834   0.607    0.194    0.172    -76.39     16.97  N
  52509162      spec-56094-kepler05B56094_2_sp09-162   KIC04836008   291.91269   39.943558    15.101     2012-06-15T18:01:45.06        G3    6.78   5723.75    432.36   4.089   0.715   -0.134    0.419    -36.40     23.42  N
  52509163      spec-56094-kepler05B56094_2_sp09-163   KIC04654324   291.58926   39.761593    14.510     2012-06-15T18:01:45.06        G5   18.81   4600.43    102.67   2.731   0.466   -0.156    0.143    -34.28     11.90  N
  52509164      spec-56094-kepler05B56094_2_sp09-164   KIC04834749   291.53073   39.955791    14.179     2012-06-15T18:01:45.06        G3   25.16   5879.09    215.91   4.497   0.515    0.029    0.217    -39.13     17.51  N
  52509165      spec-56094-kepler05B56094_2_sp09-165   KIC04835564   291.78796   39.978600    14.883     2012-06-15T18:01:45.06        G8   11.32   5422.46    256.38   4.361   0.521    0.019    0.280    -34.76     15.47  N
  52509166      spec-56094-kepler05B56094_2_sp09-166   KIC04746408   291.69305   39.835732    13.294     2012-06-15T18:01:45.06        G5   33.82   4622.42     73.73   3.053   0.369    0.269    0.095    -26.94     10.70  N
  52509167      spec-56094-kepler05B56094_2_sp09-167   KIC04746674   291.78265   39.887993    13.177     2012-06-15T18:01:45.06        G5   27.68   4389.76     69.44   2.033   0.444   -0.215    0.116    -52.91     11.13  N
  52509168      spec-56094-kepler05B56094_2_sp09-168   KIC04746386   291.68738   39.897533    13.960     2012-06-15T18:01:45.06        F7   35.45   6243.88    204.07   4.196   0.495   -0.104    0.199     -2.97     22.88  N
  52509170      spec-56094-kepler05B56094_2_sp09-170   KIC04747039   291.89169   39.866673    13.868     2012-06-15T18:01:45.06        G6   36.71   5610.28    162.90   4.228   0.555    0.070    0.173    -52.39     16.32  N
  52509171      spec-56094-kepler05B56094_2_sp09-171   KIC04924010   291.85419   40.051853    13.954     2012-06-15T18:01:45.06        F2   45.79   6051.38    172.00   4.182   0.534   -0.086    0.172    -40.23     20.51  N
  52509172      spec-56094-kepler05B56094_2_sp09-172   KIC04746017   291.57639   39.886089    14.322     2012-06-15T18:01:45.06        F9   22.74   4966.90    202.55   2.132   0.884   -0.928    0.336   -117.45     19.78  N
  52509173      spec-56094-kepler05B56094_2_sp09-173   KIC04745884   291.53546   39.855907    14.449     2012-06-15T18:01:45.06        G5   22.44   4752.36    115.31   2.967   0.487   -0.074    0.156    -27.61     12.76  N
  52509178      spec-56094-kepler05B56094_2_sp09-178   KIC04749219   292.54584   39.898777    15.510     2012-06-15T18:01:45.06        K3   11.19   4884.64    206.77   3.216   0.813   -1.475    0.291    -23.14     27.20  N
  52509179      spec-56094-kepler05B56094_2_sp09-179   KIC04838266   292.57440   39.962986    12.193     2012-06-15T18:01:45.06        G5   61.28   4702.50     69.68   2.588   0.436    0.096    0.100    -42.11     10.97  N
  52509181      spec-56094-kepler05B56094_2_sp09-181   KIC04657303   292.48557   39.727077    12.915     2012-06-15T18:01:45.06        K5   35.65   4590.44     70.09   3.997   0.306   -0.269    0.105    -51.92     12.70  N
  52509183      spec-56094-kepler05B56094_2_sp09-183   KIC04656760   292.32159   39.755226    10.516     2012-06-15T18:01:45.06        F0  233.88   7590.88    110.36   3.922   0.405    0.199    0.116    -29.37     30.14  N
  52509186      spec-56094-kepler05B56094_2_sp09-186   KIC04837874   292.46463   39.959633    11.864     2012-06-15T18:01:45.06        G5   81.86   4756.71     74.68   2.622   0.477   -0.009    0.110    -69.99     12.46  N
  52509187      spec-56094-kepler05B56094_2_sp09-187   KIC04563827   292.31555   39.696644    15.245     2012-06-15T18:01:45.06        F0   24.95   5744.79    245.67   3.873   0.862   -1.154    0.365     -3.51     38.63  N
  52509189      spec-56094-kepler05B56094_2_sp09-189   KIC04749431   292.61578   39.900105    14.378     2012-06-15T18:01:45.06        G5   22.77   4507.30    157.30   1.858   0.720   -1.304    0.232    -24.07     21.58  N
  52509194      spec-56094-kepler05B56094_2_sp09-194   KIC04748800   292.42117   39.899994    10.217     2012-06-15T18:01:45.06        G5  111.33   4667.83     40.95   2.506   0.417    0.063    0.067    -12.12     11.66  N
  52509195      spec-56094-kepler05B56094_2_sp09-195   KIC04657051   292.40979   39.717129    14.004     2012-06-15T18:01:45.06        G5   25.59   4689.68    107.68   2.801   0.562   -0.412    0.157    -18.87     16.60  N
  52509196      spec-56094-kepler05B56094_2_sp09-196   KIC04748917   292.45264   39.848835    14.394     2012-06-15T18:01:45.06        G0   11.63   4431.99    385.45   0.985   1.263   -2.268    0.519    -33.69     71.58  N
  52509198      spec-56094-kepler05B56094_2_sp09-198   KIC04749671   292.68640   39.827946    14.714     2012-06-15T18:01:45.06        F2   21.66   6090.47    266.81   3.830   0.731   -0.247    0.276    -26.33     27.75  N
  52509199      spec-56094-kepler05B56094_2_sp09-199   KIC05013119   292.41095   40.115944    12.513     2012-06-15T18:01:45.06        F7   76.94   6203.48    147.25   4.043   0.520   -0.103    0.149    -59.80     24.13  N
  52509200      spec-56094-kepler05B56094_2_sp09-200   KIC04658137   292.74207   39.778988    13.891     2012-06-15T18:01:45.06        G5   26.22   4685.22    105.39   2.539   0.554   -0.227    0.157     -1.26     15.36  N
  52509202      spec-56094-kepler05B56094_2_sp09-202   KIC04561655   291.69318   39.606274    13.597     2012-06-15T18:01:45.06        G5   40.99   4638.77     84.77   2.476   0.492   -0.144    0.125    -29.29     13.09  N
  52509207      spec-56094-kepler05B56094_2_sp09-207   KIC04563261   292.14780   39.623943    11.387     2012-06-15T18:01:45.06        G0  152.39   6079.88    103.50   4.387   0.459    0.008    0.110    -13.26     19.96  Y
  52509208      spec-56094-kepler05B56094_2_sp09-208   KIC04562023   291.79822   39.631889    13.490     2012-06-15T18:01:45.06        F5   70.44   6055.63    156.21   3.852   0.586   -0.613    0.192      0.65     29.42  Y
  52509209      spec-56094-kepler05B56094_2_sp09-209   KIC04465000   291.79095   39.558582    13.323     2012-06-15T18:01:45.06        G8   57.27   5487.27    118.96   4.497   0.449    0.094    0.137    -47.06     13.94  Y
  52509210      spec-56094-kepler05B56094_2_sp09-210   KIC04465522   291.94626   39.568748    13.907     2012-06-15T18:01:45.06        G8   42.65   5442.30    148.42   4.235   0.537    0.020    0.181    -61.41     15.55  Y
  52509212      spec-56094-kepler05B56094_2_sp09-212   KIC04466378   292.18820   39.584442    13.644     2012-06-15T18:01:45.06        G8   44.16   5021.08    122.64   3.283   0.600   -0.373    0.171    -17.24     16.82  Y
  52509213      spec-56094-kepler05B56094_2_sp09-213   KIC04561605   291.67654   39.675129    13.698     2012-06-15T18:01:45.06        G5   28.50   4537.42    108.96   2.036   0.625   -0.707    0.182    -20.11     16.33  N
  52509214      spec-56094-kepler05B56094_2_sp09-214   KIC04562996   292.06793   39.614113    13.013     2012-06-15T18:01:45.06        G4   50.29   5691.34    147.38   3.900   0.573    0.267    0.145    -38.34     15.58  Y
  52509217      spec-56094-kepler05B56094_2_sp09-217   KIC04367007   292.13815   39.496555    13.873     2012-06-15T18:01:45.06        F6   48.84   6308.05    184.73   4.073   0.497   -0.184    0.190    -15.03     28.06  Y
  52509218      spec-56094-kepler05B56094_2_sp09-218   KIC04654548   291.64948   39.739555    14.060     2012-06-15T18:01:45.06        F5   32.82   5922.28    252.86   3.807   0.881   -0.939    0.339    -34.05     40.31  N
  52509219      spec-56094-kepler05B56094_2_sp09-219   KIC04562615   291.95709   39.685223    13.934     2012-06-15T18:01:45.06        F0   42.74   6742.37    194.90   3.966   0.437   -0.104    0.209     -3.22     35.30  Y
  52509222      spec-56094-kepler05B56094_2_sp09-222   KIC04465341   291.89679   39.549332    12.652     2012-06-15T18:01:45.06        G7   82.41   5351.79    103.81   4.487   0.451   -0.175    0.139    -19.42     15.89  Y
  52509228      spec-56094-kepler05B56094_2_sp09-228   KIC04061374   292.64282   39.174847    14.206     2012-06-15T18:01:45.06        G4   25.93   5195.72    229.88   3.529   0.791   -0.850    0.314    -78.95     24.41  N
  52509229      spec-56094-kepler05B56094_2_sp09-229   KIC04368453   292.52933   39.404408    13.289     2012-06-15T18:01:45.06        G5   44.32   4561.06     79.70   2.693   0.467   -0.242    0.118    -60.15     13.07  N
  52509234      spec-56094-kepler05B56094_2_sp09-234   KIC04267211   292.77518   39.341927    14.172     2012-06-15T18:01:45.06        F5   32.23   6006.39    245.37   3.931   0.696   -0.453    0.297    -20.54     41.38  N
  52509235      spec-56094-kepler05B56094_2_sp09-235   KIC04162158   292.68286   39.273880    13.258     2012-06-15T18:01:45.06        F7   57.40   6215.06    171.75   4.183   0.542   -0.088    0.176     -7.68     25.20  N
  52509236      spec-56094-kepler05B56094_2_sp09-236   KIC04161729   292.58063   39.219940    12.978     2012-06-15T18:01:45.06        F5   52.91   6358.69    180.09   3.952   0.536   -0.070    0.173    -32.84     25.55  N
  52509237      spec-56094-kepler05B56094_2_sp09-237   KIC04062423   292.92316   39.199261    13.905     2012-06-15T18:01:45.06        G8   28.73   5368.52    170.19   4.325   0.561   -0.413    0.228    -91.05     18.47  N
  52509238      spec-56094-kepler05B56094_2_sp09-238   KIC04267601   292.87714   39.395870    14.330     2012-06-15T18:01:45.06        G9   16.25   5328.89    227.49   4.396   0.518   -0.033    0.266    -28.74     16.38  N
  52509239      spec-56094-kepler05B56094_2_sp09-239   KIC04266835   292.68121   39.310516    14.337     2012-06-15T18:01:45.06        G5   19.14   4951.96    184.01   2.852   0.706   -0.709    0.261    -55.07     20.63  N
  52509240      spec-56094-kepler05B56094_2_sp09-240   KIC04266865   292.68842   39.382210    14.062     2012-06-15T18:01:45.06        G0   29.12   6108.54    224.06   4.173   0.542    0.069    0.202    -58.25     19.01  N
  52509241      spec-56094-kepler05B56094_2_sp09-241   KIC04267449   292.82886   39.332535    12.361     2012-06-15T18:01:45.06        G3   79.38   5788.87    120.24   4.347   0.523    0.154    0.131    -43.88     16.08  N
  52509242      spec-56094-kepler05B56094_2_sp09-242   KIC04369533   292.80063   39.402824    14.088     2012-06-15T18:01:45.06        G5   22.48   4718.06    130.51   2.713   0.597   -0.561    0.189    -64.53     15.25  N
  52509243      spec-56094-kepler05B56094_2_sp09-243   KIC04368105   292.43948   39.404125    13.283     2012-06-15T18:01:45.06        G5   43.86   4326.47     67.08   2.153   0.525   -0.634    0.140    -65.35     13.04  N
  52510003      spec-56094-kepler05B56094_2_sp10-003   KIC03944216   288.52444   39.087994    13.673     2012-06-15T18:01:45.73        K4   11.86   4058.30     57.27   1.594   0.379    0.008    0.153    -82.13      9.77  N
  52510004      spec-56094-kepler05B56094_2_sp10-004   KIC03943884   288.40277   39.006138    13.307     2012-06-15T18:01:45.73        G3   68.33   5939.24    155.12   4.215   0.513    0.140    0.144    -94.51     14.51  N
  52510005      spec-56094-kepler05B56094_2_sp10-005   KIC04046405   288.50531   39.182037    13.037     2012-06-15T18:01:45.73        G5   57.87   4804.32     96.54   2.638   0.459    0.093    0.133     -9.47     10.44  N
  52510007      spec-56094-kepler05B56094_2_sp10-007   KIC03840577   288.49976   38.924488    13.373     2012-06-15T18:01:45.73        G5   53.87   4905.54    104.94   3.453   0.432    0.054    0.136    -41.31     10.68  N
  52510012      spec-56094-kepler05B56094_2_sp10-012   KIC03943701   288.33252   39.013447    13.848     2012-06-15T18:01:45.73        G3   49.39   5795.17    167.68   4.065   0.553    0.246    0.156    -68.16     14.66  N
  52510013      spec-56094-kepler05B56094_2_sp10-013   KIC04047099   288.74554   39.107761    12.085     2012-06-15T18:01:45.73        F0  136.46   7277.36    127.24   3.893   0.407    0.182    0.137    -21.23     31.26  N
  52510015      spec-56094-kepler05B56094_2_sp10-015   KIC03737699   288.69980   38.898285    13.823     2012-06-15T18:01:45.73        F2   52.44   6160.56    174.99   4.258   0.490   -0.164    0.178    -31.14     20.68  N
  52510016      spec-56094-kepler05B56094_2_sp10-016   KIC03737110   288.48636   38.824657    14.163     2012-06-15T18:01:45.73        G3   34.77   5630.38    204.11   4.156   0.633   -0.380    0.239    -51.12     18.52  N
  52510017      spec-56094-kepler05B56094_2_sp10-017   KIC04046644   288.59033   39.184940    11.628     2012-06-15T18:01:45.73        F5  151.07   6340.37    113.43   4.280   0.419   -0.077    0.117    -37.92     20.96  N
  52510021      spec-56094-kepler05B56094_2_sp10-021   KIC03737475   288.61636   38.894650    13.638     2012-06-15T18:01:45.73        F2   51.56   6147.44    172.16   4.238   0.503    0.028    0.161    -44.00     18.11  N
  52510022      spec-56094-kepler05B56094_2_sp10-022   KIC04046954   288.69775   39.193825    13.668     2012-06-15T18:01:45.73        F2   60.24   6120.96    165.58   4.243   0.539   -0.181    0.180    -47.10     20.63  N
  52510025      spec-56094-kepler05B56094_2_sp10-025   KIC03737336   288.56870   38.834324    10.122     2012-06-15T18:01:45.73        G5  231.55   4526.06     37.05   2.367   0.410   -0.099    0.063    -23.09     10.98  N
  52510028      spec-56094-kepler05B56094_2_sp10-028   KIC02979105   288.72653   38.126007    14.440     2012-06-15T18:01:45.73        F2   20.05   6077.16    244.81   4.205   0.579   -0.172    0.257    -20.63     22.61  N
  52510029      spec-56094-kepler05B56094_2_sp10-029   KIC03225878   288.94739   38.357094    12.917     2012-06-15T18:01:45.73        G5    7.10   4672.02    146.76   2.606   0.485   -0.096    0.196     -0.58     10.66  N
  52510031      spec-56094-kepler05B56094_2_sp10-031   KIC03225039   288.67841   38.354534    14.196     2012-06-15T18:01:45.73        G5   25.83   5305.86    180.61   3.648   0.549    0.224    0.200    -36.86     12.43  N
  52510032      spec-56094-kepler05B56094_2_sp10-032   KIC03226022   288.98669   38.319305    13.381     2012-06-15T18:01:45.73        K3   31.52   4925.95    108.12   4.725   0.305   -0.086    0.150    -49.99     10.41  N
  52510035      spec-56094-kepler05B56094_2_sp10-035   KIC03332117   288.59503   38.440414    13.640     2012-06-15T18:01:45.73        G2   41.40   5909.79    190.78   4.139   0.580    0.003    0.186    -33.54     18.32  N
  52510036      spec-56094-kepler05B56094_2_sp10-036   KIC02978718   288.59888   38.198509    14.081     2012-06-15T18:01:45.73        G7    7.44   4639.09    236.21   2.082   0.598   -0.425    0.359   -100.62     15.14  N
  52510039      spec-56094-kepler05B56094_2_sp10-039   KIC02979067   288.71494   38.148907    14.830     2012-06-15T18:01:45.73        G2   12.74   5959.70    270.53   4.680   0.440    0.116    0.254    -24.59     15.99  N
  52510041      spec-56094-kepler05B56094_2_sp10-041   KIC03332889   288.85645   38.425922    12.867     2012-06-15T18:01:45.73        G7   60.44   5491.86    129.97   4.424   0.458    0.129    0.144    -50.26     13.17  N
  52510043      spec-56094-kepler05B56094_2_sp10-043   KIC03225400   288.79547   38.350880    13.810     2012-06-15T18:01:45.73        F5   39.77   6312.07    195.67   4.289   0.442   -0.191    0.199    -51.10     20.24  N
  52510045      spec-56094-kepler05B56094_2_sp10-045   KIC03106605   288.88211   38.291084    12.645     2012-06-15T18:01:45.73        F5  107.19   6685.13    124.26   4.062   0.384    0.143    0.114    -50.77     20.75  N
  52510046      spec-56094-kepler05B56094_2_sp10-046   KIC02978946   288.66968   38.132202    12.511     2012-06-15T18:01:45.73        G5   77.93   5586.34    120.30   4.537   0.444    0.156    0.131    -52.91     13.60  N
  52510048      spec-56094-kepler05B56094_2_sp10-048   KIC03332335   288.66922   38.430355    13.915     2012-06-15T18:01:45.73        G5   36.43   4921.72    170.10   2.330   0.731   -0.568    0.268   -101.73     15.78  N
  52510049      spec-56094-kepler05B56094_2_sp10-049   KIC03106099   288.72415   38.259518    12.889     2012-06-15T18:01:45.73        F4   11.13   6614.76    319.50   4.326   0.422    0.218    0.271    -33.40     25.80  N
  52510050      spec-56094-kepler05B56094_2_sp10-050   KIC02841893   288.87344   38.096729    12.449     2012-06-15T18:01:45.73        F6   67.38   6219.76    163.50   3.922   0.543   -0.136    0.160     17.06     22.95  N
  52510051      spec-56094-kepler05B56094_2_sp10-051   KIC03434661   288.88293   38.528381    13.410     2012-06-15T18:01:45.73        G0   10.75   6047.02    424.30   4.125   0.540    0.506    0.287   -103.42     16.52  N
  52510052      spec-56094-kepler05B56094_2_sp10-052   KIC03434141   288.69992   38.502323    14.155     2012-06-15T18:01:45.73        F5   35.17   6437.99    206.86   4.287   0.401   -0.163    0.204     -8.21     21.46  N
  52510053      spec-56094-kepler05B56094_2_sp10-053   KIC03434325   288.76932   38.579063    13.841     2012-06-15T18:01:45.73        G5   38.78   4497.83    104.52   2.154   0.521   -0.446    0.164    -57.83     12.00  N
  52510055      spec-56094-kepler05B56094_2_sp10-055   KIC03534899   288.59155   38.683857    14.165     2012-06-15T18:01:45.73        F5   47.44   6584.13    192.80   4.129   0.432   -0.073    0.187    -39.04     23.95  N
  52510056      spec-56094-kepler05B56094_2_sp10-056   KIC03433981   288.64749   38.560421    13.703     2012-06-15T18:01:45.73        G5   36.74   4554.95     93.21   2.655   0.453   -0.151    0.131    -62.36     11.41  N
  52510057      spec-56094-kepler05B56094_2_sp10-057   KIC03636082   288.66602   38.710598    12.731     2012-06-15T18:01:45.73        F5  115.55   6371.40    142.42   4.221   0.431   -0.112    0.144    -47.55     21.24  N
  52510058      spec-56094-kepler05B56094_2_sp10-058   KIC03636466   288.79736   38.713554    13.865     2012-06-15T18:01:45.73        K5   18.12   4469.40     98.38   4.519   0.233   -0.201    0.150    -73.13     10.43  N
  52510059      spec-56094-kepler05B56094_2_sp10-059   KIC03535817   288.90759   38.684818    13.485     2012-06-15T18:01:45.73        G5   23.13   4633.51    134.96   2.661   0.525   -0.407    0.190   -118.06     13.05  N
  52510060      spec-56094-kepler05B56094_2_sp10-060   KIC03635669   288.51950   38.712315    14.085     2012-06-15T18:01:45.73        K0   28.61   4986.53    124.96   4.496   0.356   -0.056    0.166    -52.42     11.74  Y
  52510061      spec-56094-kepler05B56094_2_sp10-061   KIC03636025   288.64246   38.726879    11.134     2012-06-15T18:01:45.73        F7  166.65   6198.66    116.45   4.026   0.501   -0.023    0.116    -25.81     20.72  N
  52510062      spec-56094-kepler05B56094_2_sp10-062   KIC03434565   288.85309   38.507404    13.186     2012-06-15T18:01:45.73        K7   24.82   3910.58     28.43   1.634   0.377   -0.672    0.141    -30.53     10.65  N
  52510063      spec-56094-kepler05B56094_2_sp10-063   KIC03636807   288.90991   38.774097    13.546     2012-06-15T18:01:45.73        G5   42.72   4838.83    118.62   2.542   0.598   -0.376    0.180     -3.96     13.66  N
  52510064      spec-56094-kepler05B56094_2_sp10-064   KIC03433751   288.57446   38.555485    13.065     2012-06-15T18:01:45.73        K4   54.49   4722.06     75.79   4.572   0.274   -0.103    0.110    -16.20     10.85  N
  52510065      spec-56094-kepler05B56094_2_sp10-065   KIC03535046   288.64175   38.600380    10.164     2012-06-15T18:01:45.73        F0  265.40   7101.80     62.21   3.759   0.344    0.372    0.065    -67.64     19.76  N
  52510067      spec-56094-kepler05B56094_2_sp10-067   KIC03636172   288.69312   38.743587    13.487     2012-06-15T18:01:45.73        F2   66.79   6005.45    163.62   4.245   0.533   -0.356    0.185    -41.64     22.33  N
  52510068      spec-56094-kepler05B56094_2_sp10-068   KIC03535608   288.83954   38.604332    13.725     2012-06-15T18:01:45.73        F2   54.57   6043.69    177.47   4.006   0.597   -0.326    0.194    -57.17     22.11  N
  52510069      spec-56094-kepler05B56094_2_sp10-069   KIC03333062   288.90671   38.459072    13.792     2012-06-15T18:01:45.73        G8   39.47   5340.08    148.95   4.460   0.469   -0.180    0.188    -28.41     14.03  N
  52510070      spec-56094-kepler05B56094_2_sp10-070   KIC03636408   288.77924   38.758793    13.069     2012-06-15T18:01:45.73        F2   97.32   6259.35    137.47   4.337   0.450    0.046    0.132    -41.07     19.60  N
  52510071      spec-56094-kepler05B56094_2_sp10-071   KIC03433975   288.64563   38.517673    13.473     2012-06-15T18:01:45.73        G5   43.21   4940.60    120.30   3.206   0.502   -0.058    0.159    -35.95     11.86  N
  52510072      spec-56094-kepler05B56094_2_sp10-072   KIC03534649   288.50824   38.678471    12.779     2012-06-15T18:01:45.73        G5   57.56   4711.01     93.02   2.662   0.454    0.087    0.129    -37.76     10.80  Y
  52510074      spec-56094-kepler05B56094_2_sp10-074   KIC03738001   288.81284   38.825451    13.673     2012-06-15T18:01:45.73        G5   38.86   4894.12    115.56   3.633   0.395    0.232    0.141    -38.81     10.25  N
  52510077      spec-56094-kepler05B56094_2_sp10-077   KIC03432732   288.23883   38.580971    10.738     2012-06-15T18:01:45.73        G5   14.89   5025.84    190.85   2.858   0.551    0.164    0.240    -52.87     12.01  Y
  52510079      spec-56094-kepler05B56094_2_sp10-079   KIC03534471   288.44272   38.625641    11.752     2012-06-15T18:01:45.73        G2  115.20   5996.82    132.52   4.120   0.532    0.143    0.125    -26.74     17.23  Y
  52510080      spec-56094-kepler05B56094_2_sp10-080   KIC03432992   288.32336   38.569942    12.896     2012-06-15T18:01:45.73        G5   15.96   4648.74    158.88   2.570   0.537   -0.280    0.218   -132.26     12.79  Y
  52510081      spec-56094-kepler05B56094_2_sp10-081   KIC03533551   288.13739   38.617332    13.590     2012-06-15T18:01:45.73        F5   54.00   6177.01    178.85   4.037   0.534   -0.138    0.178    -70.06     22.68  Y
  52510083      spec-56094-kepler05B56094_2_sp10-083   KIC03331723   288.46753   38.416115    12.793     2012-06-15T18:01:45.73        G2  109.68   5952.27    140.88   3.918   0.582   -0.038    0.142    -30.33     19.45  N
  52510084      spec-56094-kepler05B56094_2_sp10-084   KIC03534118   288.32782   38.627609    13.944     2012-06-15T18:01:45.73        F2   47.11   6153.11    188.37   4.195   0.526   -0.123    0.188    -25.38     22.63  Y
  52510085      spec-56094-kepler05B56094_2_sp10-085   KIC03331541   288.40753   38.438072    12.525     2012-06-15T18:01:45.73        F5  104.26   6444.77    128.50   4.357   0.403    0.192    0.115    -45.90     19.06  N
  52510086      spec-56094-kepler05B56094_2_sp10-086   KIC03433334   288.43341   38.555443    13.224     2012-06-15T18:01:45.73        F0   30.52   6611.28    270.30   4.141   0.418   -0.116    0.260    -13.38     24.81  Y
  52510087      spec-56094-kepler05B56094_2_sp10-087   KIC03432659   288.21451   38.539028    12.824     2012-06-15T18:01:45.73        G5   61.78   4622.03     80.54   2.790   0.428   -0.002    0.112    -40.27     10.92  Y
  52510088      spec-56094-kepler05B56094_2_sp10-088   KIC03223218   288.03915   38.376919    13.921     2012-06-15T18:01:45.73        G4   23.85   5624.32    250.48   4.163   0.590    0.089    0.249    -26.52     15.92  Y
  52510091      spec-56094-kepler05B56094_2_sp10-091   KIC03330572   288.08658   38.434444    13.900     2012-06-15T18:01:45.73        G3   34.85   5842.51    212.37   4.253   0.606   -0.057    0.219    -57.91     21.72  Y
  52510092      spec-56094-kepler05B56094_2_sp10-092   KIC03533223   288.00800   38.607834    12.905     2012-06-15T18:01:45.73        K3    8.90   4557.53    142.63   3.106   0.539   -0.407    0.365    -26.73     15.51  Y
  52510094      spec-56094-kepler05B56094_2_sp10-094   KIC03432760   288.24866   38.523834    12.517     2012-06-15T18:01:45.73        F9  105.01   6083.59    127.62   4.340   0.485    0.140    0.121    -43.07     17.47  Y
  52510097      spec-56094-kepler05B56094_2_sp10-097   KIC03432417   288.13245   38.559528    13.201     2012-06-15T18:01:45.73        G5   15.09   4855.00    213.96   2.683   0.654   -0.309    0.299    -27.70     14.69  N
  52510098      spec-56094-kepler05B56094_2_sp10-098   KIC03330908   288.19028   38.449833    12.800     2012-06-15T18:01:45.73        G5   58.17   4655.16     89.43   2.721   0.455   -0.039    0.125    -55.72     11.50  N
  52510099      spec-56094-kepler05B56094_2_sp10-099   KIC03331282   288.32324   38.444588    14.621     2012-06-15T18:01:45.73        G8   12.81   5242.77    236.73   4.442   0.476   -0.051    0.284    -69.01     14.84  Y
  52510101      spec-56094-kepler05B56094_2_sp10-101   KIC03736706   288.35718   38.832153    14.006     2012-06-15T18:01:45.73        G3   37.77   5493.19    195.78   3.794   0.655   -0.125    0.222    -79.41     17.92  N
  52510102      spec-56094-kepler05B56094_2_sp10-102   KIC03736289   288.21432   38.840611    10.855     2012-06-15T18:01:45.73        G5  133.77   4915.78     67.46   2.563   0.546   -0.173    0.109    -46.18     13.68  Y
  52510103      spec-56094-kepler05B56094_2_sp10-103   KIC03735912   288.08054   38.809666    12.777     2012-06-15T18:01:45.73        K1   67.87   5003.08    117.33   3.201   0.553   -0.209    0.161    -80.67     13.03  Y
  52510107      spec-56094-kepler05B56094_2_sp10-107   KIC03736968   288.44159   38.834530    14.400     2012-06-15T18:01:45.73        G3   19.08   5816.14    296.21   4.218   0.677   -0.061    0.311    -58.04     18.24  N
  52510108      spec-56094-kepler05B56094_2_sp10-108   KIC03634384   288.08450   38.726139    11.202     2012-06-15T18:01:45.73        F0  213.56   7401.25    107.33   3.878   0.419    0.131    0.126    -18.51     35.43  Y
  52510109      spec-56094-kepler05B56094_2_sp10-109   KIC03634777   288.21930   38.792557    13.817     2012-06-15T18:01:45.73        F9   43.11   6020.92    204.70   4.148   0.568   -0.116    0.204    -83.45     21.08  Y
  52510110      spec-56094-kepler05B56094_2_sp10-110   KIC03735350   287.88437   38.821777    13.479     2012-06-15T18:01:45.73        G2   40.41   5849.15    217.77   3.983   0.625   -0.086    0.218    -70.99     19.15  Y
  52510111      spec-56094-kepler05B56094_2_sp10-111   KIC03634169   288.01553   38.709862    12.913     2012-06-15T18:01:45.73        F5   81.03   6284.11    145.32   4.116   0.466   -0.274    0.157    -63.25     24.10  Y
  52510113      spec-56094-kepler05B56094_2_sp10-113   KIC03735431   287.91550   38.810581    13.657     2012-06-15T18:01:45.73        F5   47.89   6390.12    193.69   4.284   0.432   -0.293    0.211    -17.77     27.53  Y
  52510114      spec-56094-kepler05B56094_2_sp10-114   KIC03634574   288.14551   38.765762    14.181     2012-06-15T18:01:45.73        G6   33.71   5207.78    188.70   3.605   0.646   -0.337    0.241    -40.12     16.40  N
  52510115      spec-56094-kepler05B56094_2_sp10-115   KIC03635233   288.37207   38.709862    13.314     2012-06-15T18:01:45.73        F0   65.28   6772.01    166.97   4.141   0.367   -0.131    0.175    -20.36     26.15  Y
  52510116      spec-56094-kepler05B56094_2_sp10-116   KIC03635378   288.41739   38.791889    13.914     2012-06-15T18:01:45.73        F5   48.22   6502.33    197.21   4.154   0.436    0.084    0.174    -51.44     20.15  Y
  52510118      spec-56094-kepler05B56094_2_sp10-118   KIC03532985   287.91516   38.640778    11.317     2012-06-15T18:01:45.73        G5  106.71   4929.97     85.13   2.978   0.476    0.154    0.116    -46.24     11.70  Y
  52510121      spec-56094-kepler05B56094_2_sp10-121   KIC03534451   288.43442   38.695778    13.019     2012-06-15T18:01:45.73        G5   68.13   4809.74    105.89   2.438   0.568   -0.299    0.158    -67.88     13.47  Y
  52510122      spec-56094-kepler05B56094_2_sp10-122   KIC03634065   287.98029   38.770721    13.390     2012-06-15T18:01:45.73        F5   41.79   6239.67    247.14   4.106   0.550   -0.179    0.243    -58.01     24.36  Y
  52510123      spec-56094-kepler05B56094_2_sp10-123   KIC03736105   288.15378   38.870640    12.613     2012-06-15T18:01:45.73        G2   78.24   5962.85    153.83   4.037   0.570    0.059    0.148    -50.26     17.95  Y
  52510128      spec-56094-kepler05B56094_2_sp10-128   KIC03942704   287.98642   39.002609    13.740     2012-06-15T18:01:45.73        K3   42.76   4433.27     78.84   2.826   0.389   -0.027    0.118    -87.06     10.95  N
  52510130      spec-56094-kepler05B56094_2_sp10-130   KIC04045469   288.15491   39.103832    12.224     2012-06-15T18:01:45.73        F2   54.15   6026.33    190.29   3.946   0.620   -0.196    0.200    -80.40     22.84  Y
  52510131      spec-56094-kepler05B56094_2_sp10-131   KIC03943317   288.20508   39.042999    12.699     2012-06-15T18:01:45.73        G0  111.79   6049.85    127.95   4.270   0.504   -0.078    0.134    -24.86     20.90  Y
  52510133      spec-56094-kepler05B56094_2_sp10-133   KIC04045731   288.23584   39.137512    12.565     2012-06-15T18:01:45.73        G5   75.75   4813.94     83.88   3.145   0.450    0.013    0.115    -19.79     12.43  N
  52510136      spec-56094-kepler05B56094_2_sp10-136   KIC03942580   287.93646   39.027084    12.683     2012-06-15T18:01:45.73        G5   57.92   4703.97    103.13   2.642   0.530   -0.131    0.147    -29.78     15.00  N
  52510137      spec-56094-kepler05B56094_2_sp10-137   KIC03942868   288.05322   39.097416    13.664     2012-06-15T18:01:45.73        F5   58.79   6202.26    178.11   3.935   0.649   -0.476    0.214    -33.76     30.62  Y
  52510139      spec-56094-kepler05B56094_2_sp10-139   KIC03942392   287.87207   39.078609     9.865     2012-06-15T18:01:45.73        F0  296.73   6942.63     65.54   4.118   0.328   -0.011    0.083    -61.15     30.34  Y
  52510141      spec-56094-kepler05B56094_2_sp10-141   KIC03839630   288.17926   38.994694    13.447     2012-06-15T18:01:45.73        G5   52.06   4632.35     98.06   2.352   0.551   -0.552    0.145    -99.60     15.18  Y
  52510142      spec-56094-kepler05B56094_2_sp10-142   KIC03942719   287.99249   39.037083    10.723     2012-06-15T18:01:45.73        G3  203.27   5604.11    112.07   3.800   0.652   -0.390    0.143    -20.61     20.46  Y
  52510143      spec-56094-kepler05B56094_2_sp10-143   KIC04044649   287.86908   39.176029    12.773     2012-06-15T18:01:45.73        F5  101.82   6308.51    131.44   4.066   0.491    0.066    0.123    -37.15     22.33  Y
  52510144      spec-56094-kepler05B56094_2_sp10-144   KIC03839995   288.30399   38.919083    10.923     2012-06-15T18:01:45.73        G5   85.73   4480.79     39.71   2.542   0.366    0.149    0.062    -24.98      9.94  N
  52510146      spec-56094-kepler05B56094_2_sp10-146   KIC03839310   288.06070   38.956528    11.880     2012-06-15T18:01:45.73        G5  125.76   4435.77     58.08   2.290   0.483   -0.478    0.105    -75.79     13.23  Y
  52510147      spec-56094-kepler05B56094_2_sp10-147   KIC03942911   288.06772   39.071304    10.832     2012-06-15T18:01:45.73        F0  220.05   7467.54    100.35   3.960   0.373    0.055    0.115    -56.13     29.35  Y
  52510149      spec-56094-kepler05B56094_2_sp10-149   KIC03839081   287.97153   38.909279    13.099     2012-06-15T18:01:45.73        G5   51.06   4879.34    133.15   2.558   0.655   -0.438    0.198    -31.60     15.88  Y
  52510150      spec-56094-kepler05B56094_2_sp10-150   KIC03942670   287.97580   39.087166    13.954     2012-06-15T18:01:45.73        G2   49.75   5854.20    187.68   3.960   0.660   -0.139    0.204    -47.31     21.79  Y
  52510151      spec-56094-kepler05B56094_2_sp10-151   KIC03334493   289.32660   38.466278    11.196     2012-06-15T18:01:45.73        F0  170.44   7344.92    119.49   4.077   0.341    0.012    0.129    -28.54     25.36  N
  52510152      spec-56094-kepler05B56094_2_sp10-152   KIC02980216   289.05145   38.183559    13.783     2012-06-15T18:01:45.73        G5   29.34   4632.77    119.11   2.435   0.549   -0.472    0.171    -34.31     14.74  N
  52510154      spec-56094-kepler05B56094_2_sp10-154   KIC03334601   289.36349   38.401249    11.381     2012-06-15T18:01:45.73        F0  198.20   7429.15    102.30   3.898   0.372   -0.003    0.119    -48.68     28.56  N
  52510155      spec-56094-kepler05B56094_2_sp10-155   KIC03109027   289.52893   38.278782    13.599     2012-06-15T18:01:45.73        F5   54.77   6267.57    194.74   4.007   0.563   -0.129    0.195    -38.66     25.56  N
  52510156      spec-56094-kepler05B56094_2_sp10-156   KIC03108054   289.27188   38.288349    12.650     2012-06-15T18:01:45.73        G5   68.71   4515.70     79.19   2.131   0.477   -0.267    0.122    -73.60     12.14  N
  52510157      spec-56094-kepler05B56094_2_sp10-157   KIC03333824   289.13431   38.459316    11.955     2012-06-15T18:01:45.73        G2   57.86   5813.96    196.42   4.169   0.688   -0.228    0.233    -90.00     25.66  N
  52510158      spec-56094-kepler05B56094_2_sp10-158   KIC03107282   289.06503   38.235516    13.116     2012-06-15T18:01:45.73        G6   46.03   5526.83    175.61   3.816   0.656   -0.143    0.213    -83.82     17.32  N
  52510159      spec-56094-kepler05B56094_2_sp10-159   KIC03333741   289.11215   38.427296    13.684     2012-06-15T18:01:45.73        G2   59.74   5691.68    178.40   3.751   0.712   -0.376    0.213    -50.17     21.78  N
  52510160      spec-56094-kepler05B56094_2_sp10-160   KIC03227840   289.50513   38.365822    12.924     2012-06-15T18:01:45.73        K5   12.69   4351.02    131.33   2.487   0.559   -0.737    0.285    -44.64     16.41  N
  52510161      spec-56094-kepler05B56094_2_sp10-161   KIC03226348   289.09109   38.357140    12.533     2012-06-15T18:01:45.73        G5   78.54   4568.33     63.43   2.753   0.371    0.304    0.084    -73.76     10.32  N
  52510163      spec-56094-kepler05B56094_2_sp10-163   KIC03334924   289.45792   38.413368     9.149     2012-06-15T18:01:45.73        F6  309.13   6219.44     61.93   4.244   0.426   -0.323    0.085    -27.41     26.91  N
  52510166      spec-56094-kepler05B56094_2_sp10-166   KIC03225949   288.96527   38.375237    12.734     2012-06-15T18:01:45.73        G6   77.45   5047.21    119.06   3.133   0.640   -0.514    0.171    -83.97     17.96  N
  52510167      spec-56094-kepler05B56094_2_sp10-167   KIC03334252   289.26035   38.451710    14.952     2012-06-15T18:01:45.73        G5   25.41   5420.87    194.57   4.226   0.515    0.241    0.210    -82.38     14.77  N
  52510168      spec-56094-kepler05B56094_2_sp10-168   KIC02980539   289.19864   38.161713    13.341     2012-06-15T18:01:45.73        G5   35.14   4742.75    117.17   3.030   0.495   -0.183    0.160    -59.96     13.91  N
  52510172      spec-56094-kepler05B56094_2_sp10-172   KIC03226726   289.19482   38.362511    13.698     2012-06-15T18:01:45.73        F6   47.08   6252.74    210.02   4.314   0.477   -0.111    0.210    -39.94     24.15  N
  52510173      spec-56094-kepler05B56094_2_sp10-173   KIC03227285   289.34634   38.326443    13.774     2012-06-15T18:01:45.73        F0   52.94   7003.04    195.73   4.131   0.350   -0.067    0.207    -19.70     28.72  N
  52510174      spec-56094-kepler05B56094_2_sp10-174   KIC03107607   289.15863   38.231377    14.943     2012-06-15T18:01:45.73        G8   28.08   5198.35    158.76   4.557   0.415    0.038    0.195    -39.05     13.53  N
  52510175      spec-56094-kepler05B56094_2_sp10-175   KIC03227538   289.41397   38.309044    13.453     2012-06-15T18:01:45.73        G5   35.79   4566.17    102.77   2.924   0.417    0.104    0.133    -87.88     12.19  N
  52510179      spec-56094-kepler05B56094_2_sp10-179   KIC03223460   288.13403   38.383221    13.672     2012-06-15T18:01:45.73       A5V   66.86   8065.19    139.91   4.046   0.339   -0.263    0.192    -68.70     25.60  Y
  52510181      spec-56094-kepler05B56094_2_sp10-181   KIC03105352   288.47324   38.293743    11.376     2012-06-15T18:01:45.73        G5  171.75   5020.05     86.73   2.824   0.588   -0.126    0.130    -36.58     15.30  N
  52510183      spec-56094-kepler05B56094_2_sp10-183   KIC02977647   288.30487   38.109486    14.331     2012-06-15T18:01:45.73        G2   37.64   5682.87    221.43   3.975   0.787   -0.438    0.281    -87.40     26.32  N
  52510184      spec-56094-kepler05B56094_2_sp10-184   KIC03223742   288.23703   38.341862     9.981     2012-06-15T18:01:45.73        G5  203.83   4487.22     40.96   2.095   0.451   -0.290    0.074    -85.93     12.71  N
  52510186      spec-56094-kepler05B56094_2_sp10-186   KIC02978181   288.44553   38.148636    13.417     2012-06-15T18:01:45.73        K4   23.48   4522.42    122.56   2.430   0.521   -0.705    0.172    -78.03     15.60  N
  52510188      spec-56094-kepler05B56094_2_sp10-188   KIC03224395   288.46564   38.342232    13.465     2012-06-15T18:01:45.73        G8   55.57   5156.91    131.66   3.856   0.515   -0.128    0.168    -63.14     13.40  N
  52510190      spec-56094-kepler05B56094_2_sp10-190   KIC02977658   288.30728   38.189667    12.050     2012-06-15T18:01:45.73        G7   79.17   5310.45    115.93   4.478   0.486   -0.608    0.181    -27.50     19.47  N
  52510191      spec-56094-kepler05B56094_2_sp10-191   KIC03223374   288.10165   38.326778    12.009     2012-06-15T18:01:45.73        F5  127.27   6393.51    128.81   4.235   0.432    0.004    0.127    -54.85     22.81  Y
  52510193      spec-56094-kepler05B56094_2_sp10-193   KIC02978297   288.47916   38.142357     9.956     2012-06-15T18:01:45.73        K4  120.16   4139.05     24.38   2.072   0.373   -0.118    0.061    -31.19     10.67  N
  52510194      spec-56094-kepler05B56094_2_sp10-194   KIC03105423   288.49472   38.234104    12.533     2012-06-15T18:01:45.73        G3   79.68   5793.56    134.27   4.453   0.508    0.072    0.148    -23.83     18.36  N
  52510195      spec-56094-kepler05B56094_2_sp10-195   KIC02978267   288.46970   38.116180    12.606     2012-06-15T18:01:45.73        F8   13.78   5416.25    382.32   4.154   0.986   -0.799    0.573    -22.58     60.93  N
  52510196      spec-56094-kepler05B56094_2_sp10-196   KIC03104766   288.28812   38.292435    11.396     2012-06-15T18:01:45.73        F0  182.57   7003.46    101.27   4.138   0.318   -0.217    0.128    -50.63     30.83  N
  52510197      spec-56094-kepler05B56094_2_sp10-197   KIC03104481   288.18146   38.236732    13.965     2012-06-15T18:01:45.73        G7   19.54   5579.19    317.41   3.958   0.769   -0.397    0.390    -53.97     28.38  N
  52510198      spec-56094-kepler05B56094_2_sp10-198   KIC03224920   288.63434   38.301136    12.939     2012-06-15T18:01:45.73        G5   42.23   4817.77    111.10   3.159   0.466    0.071    0.145    -28.04     12.83  N
  52510200      spec-56094-kepler05B56094_2_sp10-200   KIC02839599   288.21170   38.079945    13.706     2012-06-15T18:01:45.73        F7   36.33   6277.49    239.24   4.204   0.518    0.105    0.211    -48.28     22.32  N
  52510202      spec-56094-kepler05B56094_2_sp10-202   KIC03535808   288.90424   38.646362    12.773     2012-06-15T18:01:45.73        G5   15.79   4830.10    204.93   2.730   0.635   -0.241    0.283    -20.78     15.07  N
  52510203      spec-56094-kepler05B56094_2_sp10-203   KIC03435519   289.13687   38.574757    12.827     2012-06-15T18:01:45.73        F6   70.27   6350.09    158.01   4.148   0.480    0.018    0.152    -82.14     24.92  N
  52510204      spec-56094-kepler05B56094_2_sp10-204   KIC03637149   289.00632   38.745472    11.475     2012-06-15T18:01:45.73        G5    8.11   4594.53    162.77   3.257   0.395    0.432    0.186    -83.24     12.27  N
  52510206      spec-56094-kepler05B56094_2_sp10-206   KIC03334048   289.20346   38.476780    10.917     2012-06-15T18:01:45.73        K3  112.68   4350.31     37.27   2.752   0.349    0.076    0.066    -82.60     10.97  N
  52510207      spec-56094-kepler05B56094_2_sp10-207   KIC03436042   289.29980   38.576702    13.059     2012-06-15T18:01:45.73        K1   57.68   5237.63    136.65   3.785   0.527    0.175    0.159    -88.97     14.96  N
  52510210      spec-56094-kepler05B56094_2_sp10-210   KIC03434997   288.98627   38.561356    12.878     2012-06-15T18:01:45.73        F7   91.02   6199.17    138.49   4.340   0.471    0.051    0.136    -54.90     22.41  N
  52510212      spec-56094-kepler05B56094_2_sp10-212   KIC03739012   289.13663   38.848888    12.538     2012-06-15T18:01:45.73        G5   43.37   4505.08     87.43   2.885   0.406    0.098    0.120    -39.78     11.89  N
  52510213      spec-56094-kepler05B56094_2_sp10-213   KIC03637609   289.15002   38.748898    11.828     2012-06-15T18:01:45.73        G5   27.10   4103.89     49.00   2.507   0.327    0.390    0.117    -82.91      8.96  N
  52510217      spec-56094-kepler05B56094_2_sp10-217   KIC03637845   289.22339   38.779797    13.386     2012-06-15T18:01:45.73        G5   43.52   4711.51    104.07   3.055   0.438    0.109    0.135    -41.51     12.31  N
  52510218      spec-56094-kepler05B56094_2_sp10-218   KIC03536714   289.18478   38.610088    13.998     2012-06-15T18:01:45.73        F9   21.47   5733.39    239.82   3.960   0.611    0.413    0.213    -98.08     17.20  N
  52510219      spec-56094-kepler05B56094_2_sp10-219   KIC03435278   289.06412   38.526478    13.654     2012-06-15T18:01:45.73        G5   32.07   4620.73    117.61   2.645   0.515   -0.305    0.165    -19.76     13.82  N
  52510220      spec-56094-kepler05B56094_2_sp10-220   KIC03536364   289.07257   38.686989    10.880     2012-06-15T18:01:45.73        G5  137.85   4433.91     45.22   2.495   0.438   -0.297    0.082   -115.96     13.97  N
  52510221      spec-56094-kepler05B56094_2_sp10-221   KIC03738849   289.08435   38.808296    13.240     2012-06-15T18:01:45.73        K1   54.42   5038.70    139.51   3.220   0.618   -0.257    0.190    -51.59     16.45  N
  52510223      spec-56094-kepler05B56094_2_sp10-223   KIC03536850   289.22421   38.689007    12.488     2012-06-15T18:01:45.73        G7   82.50   5472.98    114.12   4.626   0.432    0.190    0.132    -79.84     15.05  N
  52510225      spec-56094-kepler05B56094_2_sp10-225   KIC03636962   288.95343   38.785236    13.805     2012-06-15T18:01:45.73        F5   45.45   6358.10    199.05   4.123   0.481   -0.293    0.222    -22.26     33.98  N
  52510229      spec-56094-kepler05B56094_2_sp10-229   KIC03945818   289.01068   39.031639    11.254     2012-06-15T18:01:45.73        F0  223.21   6699.75     86.85   3.918   0.391   -0.020    0.096    -52.42     26.28  Y
  52510230      spec-56094-kepler05B56094_2_sp10-230   KIC04047337   288.81857   39.173420    10.909     2012-06-15T18:01:45.73        G2   17.22   6055.12    244.93   2.325   1.172   -1.628    0.449    -76.61    362.44  N
  52510231      spec-56094-kepler05B56094_2_sp10-231   KIC03946023   289.07870   39.040333    12.804     2012-06-15T18:01:45.73        G2  109.62   5862.32    136.38   4.255   0.563   -0.029    0.147    -46.31     22.72  Y
  52510233      spec-56094-kepler05B56094_2_sp10-233   KIC04048300   289.08112   39.100082    13.465     2012-06-15T18:01:45.73        K0   53.53   4990.25    146.02   3.171   0.668   -0.430    0.205    -56.09     20.18  Y
  52510235      spec-56094-kepler05B56094_2_sp10-235   KIC03738567   289.00281   38.852303    12.306     2012-06-15T18:01:45.73        K5   67.31   4046.69     25.77   2.027   0.368   -0.068    0.074    -70.20     10.93  N
  52510236      spec-56094-kepler05B56094_2_sp10-236   KIC03841468   288.81473   38.942444    13.127     2012-06-15T18:01:45.73        G2   40.55   5763.45    242.44   4.033   0.815   -0.666    0.323    -46.90     30.22  N
  52510239      spec-56094-kepler05B56094_2_sp10-239   KIC03842294   289.07040   38.959583    13.671     2012-06-15T18:01:45.73       A5V   42.60   8395.44    276.00   3.949   0.421    0.066    0.252    -86.60     23.93  Y
  52510241      spec-56094-kepler05B56094_2_sp10-241   KIC03945361   288.88599   39.084896    11.797     2012-06-15T18:01:45.73        G1   42.71   6103.94    224.16   4.326   0.533    0.114    0.204    -45.92     20.42  N
  52510243      spec-56094-kepler05B56094_2_sp10-243   KIC04147186   288.78732   39.209927    14.266     2012-06-15T18:01:45.73        F3   38.02   6895.60    232.52   4.169   0.366   -0.162    0.253    -16.02     31.30  N
  52510244      spec-56094-kepler05B56094_2_sp10-244   KIC03945675   288.97482   39.074280    12.577     2012-06-15T18:01:45.73        G5   73.89   4806.98    108.30   2.495   0.602   -0.304    0.165    -45.15     15.38  Y
  52510247      spec-56094-kepler05B56094_2_sp10-247   KIC03842013   288.98410   38.937351    14.027     2012-06-15T18:01:45.73        F7   55.57   6234.85    172.06   4.472   0.422   -0.357    0.199    -57.39     23.87  N
  52510248      spec-56094-kepler05B56094_2_sp10-248   KIC04048118   289.03140   39.113029    12.718     2012-06-15T18:01:45.73        G2   81.61   5926.68    146.98   4.165   0.561   -0.042    0.152    -67.00     21.16  Y
  52510249      spec-56094-kepler05B56094_2_sp10-249   KIC03945521   288.93530   39.099667    13.944     2012-06-15T18:01:45.73        G5   25.39   4235.64     86.00   1.917   0.490   -0.374    0.174    -31.03     12.39  N
  52510250      spec-56094-kepler05B56094_2_sp10-250   KIC03945194   288.84070   39.033726    12.642     2012-06-15T18:01:45.73        G5   76.75   4826.94    111.54   2.402   0.626   -0.321    0.173    -20.63     16.75  N
  52511004      spec-56094-kepler05B56094_2_sp11-004   KIC06039039   290.69290   41.317039    10.377     2012-06-15T18:01:46.14        F0   33.65   7567.31    129.90   3.938   0.373    0.154    0.122     -6.97     23.60  Y
  52511013      spec-56094-kepler05B56094_2_sp11-013   KIC05955621   290.27658   41.269333    12.966     2012-06-15T18:01:46.14        G3    7.32   6009.19    158.21   4.474   0.448    0.242    0.141    -15.67     13.79  Y
  52511016      spec-56094-kepler05B56094_2_sp11-016   KIC05872733   290.60901   41.152058    13.460     2012-06-15T18:01:46.14        F0    7.97   7141.46    187.89   4.143   0.342    0.120    0.176     11.63     21.45  Y
  52511019      spec-56094-kepler05B56094_2_sp11-019   KIC05871792   290.31467   41.196808    11.791     2012-06-15T18:01:46.14        G5   11.75   4778.32     83.10   2.547   0.448    0.042    0.119    -31.84      9.88  Y
  52511022      spec-56094-kepler05B56094_2_sp11-022   KIC05956629   290.60034   41.287056    12.031     2012-06-15T18:01:46.14        K5    8.00   4309.99     48.34   2.357   0.364    0.090    0.083     -9.96      8.76  N
  52511028      spec-56094-kepler05B56094_2_sp11-028   KIC06205358   291.95132   41.563946    12.711     2012-06-15T18:01:46.14        F0    8.11   6427.98    173.78   4.313   0.403   -0.020    0.163    -18.47     21.94  Y
  52511039      spec-56094-kepler05B56094_2_sp11-039   KIC06042283   291.77292   41.382805    12.207     2012-06-15T18:01:46.14        G0   12.83   6034.44    145.88   3.889   0.532    0.294    0.124    -15.68     14.70  Y
  52511044      spec-56094-kepler05B56094_2_sp11-044   KIC05960880   292.01416   41.281223    12.373     2012-06-15T18:01:46.14        G9    8.82   5305.49    134.85   3.971   0.527   -0.072    0.163    -64.05     13.51  Y
  52511045      spec-56094-kepler05B56094_2_sp11-045   KIC06124244   292.04608   41.413639    10.284     2012-06-15T18:01:46.14        G5   23.01   4364.58     51.74   1.895   0.405   -0.235    0.092    -44.33      9.46  Y
  52511047      spec-56094-kepler05B56094_2_sp11-047   KIC06205783   292.09720   41.570194    12.444     2012-06-15T18:01:46.14        K3    6.12   4885.36    131.02   2.210   0.631   -0.492    0.212      4.11     13.15  Y
  52511055      spec-56094-kepler05B56094_2_sp11-055   KIC05790117   291.55096   41.006157    13.595     2012-06-15T18:01:46.14        F0    7.00   6963.05    184.11   3.936   0.379    0.049    0.176    -14.34     24.55  N
  52511056      spec-56094-kepler05B56094_2_sp11-056   KIC05790744   291.74976   41.058167    11.903     2012-06-15T18:01:46.14        G5   11.63   4678.23     74.05   2.632   0.420    0.070    0.105      7.87      9.58  Y
  52511058      spec-56094-kepler05B56094_2_sp11-058   KIC05618641   291.40808   40.868431    10.045     2012-06-15T18:01:46.14        F0   62.18   7390.17     86.38   3.749   0.359    0.449    0.078     -5.99     18.00  N
  52511059      spec-56094-kepler05B56094_2_sp11-059   KIC05619329   291.61823   40.885811    13.176     2012-06-15T18:01:46.14        G5    8.20   4944.17    142.41   2.736   0.663   -0.435    0.208    -88.30     15.14  N
  52511062      spec-56094-kepler05B56094_2_sp11-062   KIC05876187   291.76312   41.143555    11.995     2012-06-15T18:01:46.14        F0   12.19   6859.64    156.24   4.102   0.352   -0.047    0.158    -12.67     24.14  Y
  52511064      spec-56094-kepler05B56094_2_sp11-064   KIC05532627   291.50797   40.797314    10.358     2012-06-15T18:01:46.14        F9   34.88   5834.23    101.72   4.345   0.465    0.219    0.101    -65.74     13.19  N
  52511065      spec-56094-kepler05B56094_2_sp11-065   KIC05789708   291.40765   41.005444    13.155     2012-06-15T18:01:46.14        K4    6.28   4320.34     78.91   1.940   0.502   -0.524    0.157    -48.35     11.57  N
  52511066      spec-56094-kepler05B56094_2_sp11-066   KIC05532647   291.51428   40.760891    10.679     2012-06-15T18:01:46.14        G5   30.17   4613.33     44.71   2.509   0.386    0.045    0.070     41.00      9.03  N
  52511070      spec-56094-kepler05B56094_2_sp11-070   KIC05875114   291.41537   41.124084    12.469     2012-06-15T18:01:46.14        G5   11.08   4601.06     75.73   2.667   0.418   -0.073    0.108    -40.35      9.33  N
  52511073      spec-56094-kepler05B56094_2_sp11-073   KIC05705264   291.73154   40.990856    10.918     2012-06-15T18:01:46.14        G5   27.41   5036.64     84.42   2.915   0.502    0.043    0.118     15.09     10.88  N
  52511076      spec-56094-kepler05B56094_2_sp11-076   KIC05617051   290.89590   40.824780    13.603     2012-06-15T18:01:46.14        F0    7.44   6528.17    195.39   4.029   0.425   -0.184    0.193     21.42     22.76  Y
  52511079      spec-56094-kepler05B56094_2_sp11-079   KIC05530714   290.86200   40.770027    11.971     2012-06-15T18:01:46.14        F5   24.00   6686.92    119.91   3.917   0.392    0.082    0.112     11.94     20.28  Y
  52511080      spec-56094-kepler05B56094_2_sp11-080   KIC05530293   290.72403   40.751667    13.359     2012-06-15T18:01:46.14        F4    7.17   6396.66    206.20   4.049   0.445   -0.390    0.221    -35.90     23.55  Y
  52511083      spec-56094-kepler05B56094_2_sp11-083   KIC05616198   290.62479   40.874805    12.294     2012-06-15T18:01:46.14        G5    7.31   5748.61    163.40   4.351   0.489    0.319    0.151    -24.69     12.82  Y
  52511085      spec-56094-kepler05B56094_2_sp11-085   KIC05616846   290.83145   40.817970    11.888     2012-06-15T18:01:46.14        G3   24.99   5947.87    114.55   3.973   0.512    0.335    0.102    -26.24     13.57  Y
  52511087      spec-56094-kepler05B56094_2_sp11-087   KIC05787972   290.81024   41.010750    12.315     2012-06-15T18:01:46.14        F0   14.57   6720.40    156.37   4.100   0.362   -0.213    0.166    -17.97     24.39  Y
  52511088      spec-56094-kepler05B56094_2_sp11-088   KIC05617110   290.91199   40.890194    13.507     2012-06-15T18:01:46.14      A1IV   13.00   8434.82    246.73   3.907   0.545    0.124    0.298     -9.99     28.89  Y
  52511089      spec-56094-kepler05B56094_2_sp11-089   KIC05701740   290.56741   40.965973    13.542     2012-06-15T18:01:46.14        G4    7.97   5625.04    151.06   4.556   0.479   -0.579    0.211    -22.54     17.06  Y
  52511090      spec-56094-kepler05B56094_2_sp11-090   KIC05702251   290.73550   40.949944    11.197     2012-06-15T18:01:46.14        G5   25.82   5030.29     91.36   3.236   0.540   -0.259    0.130    -36.49     12.77  Y
  52511092      spec-56094-kepler05B56094_2_sp11-092   KIC05616132   290.59854   40.872417    12.822     2012-06-15T18:01:46.14        F6   10.98   6156.65    179.24   4.157   0.500   -0.186    0.180    -33.39     19.41  Y
  52511098      spec-56094-kepler05B56094_2_sp11-098   KIC05617535   291.05066   40.823917    13.527     2012-06-15T18:01:46.14        F0    9.09   6827.17    188.08   3.907   0.404   -0.016    0.181     -5.47     26.82  Y
  52511099      spec-56094-kepler05B56094_2_sp11-099   KIC05616967   290.86899   40.885639    13.213     2012-06-15T18:01:46.14        F6    8.58   6097.67    179.60   4.337   0.463   -0.403    0.204    -14.32     20.96  Y
  52511104      spec-56094-kepler05B56094_2_sp11-104   KIC06122976   291.63779   41.448082    10.669     2012-06-15T18:01:46.14        K5   14.36   4060.29     25.32   1.677   0.341   -0.143    0.067    -11.53      8.56  Y
  52511110      spec-56094-kepler05B56094_2_sp11-110   KIC05959615   291.59741   41.258083    11.954     2012-06-15T18:01:46.14        G5   11.29   4686.17     79.10   2.528   0.440    0.045    0.114    -23.91     10.13  Y
  52511113      spec-56094-kepler05B56094_2_sp11-113   KIC05959770   291.64664   41.201973    12.348     2012-06-15T18:01:46.14        F4   16.09   6694.96    149.56   4.157   0.364   -0.026    0.145      9.40     21.40  Y
  52511116      spec-56094-kepler05B56094_2_sp11-116   KIC06122562   291.50980   41.442501    11.960     2012-06-15T18:01:46.14        G5    9.95   4808.94    102.80   2.371   0.578   -0.391    0.161     10.56     12.64  Y
  52511124      spec-56094-kepler05B56094_2_sp11-124   KIC06041803   291.62363   41.307167    12.903     2012-06-15T18:01:46.14        F0    8.93   7201.04    199.27   4.049   0.389   -0.113    0.233    -17.60     34.71  Y
  52511126      spec-56094-kepler05B56094_2_sp11-126   KIC06039091   290.71109   41.396778    10.961     2012-06-15T18:01:46.14        G8   17.69   5585.50     93.93   4.603   0.395    0.296    0.101    -11.77     11.14  Y
  52511130      spec-56094-kepler05B56094_2_sp11-130   KIC06282237   290.84232   41.613029    12.576     2012-06-15T18:01:46.14        F8    8.65   6168.55    156.38   4.389   0.444   -0.127    0.161    -22.51     18.01  N
  52511142      spec-56094-kepler05B56094_2_sp11-142   KIC06120043   290.67007   41.473083    12.076     2012-06-15T18:01:46.14        G5    9.14   4734.28     89.87   2.421   0.510   -0.278    0.138     -1.52     11.13  Y
  52511146      spec-56094-kepler05B56094_2_sp11-146   KIC06281678   290.64774   41.661762    12.154     2012-06-15T18:01:46.14        F5    9.82   6336.46    168.42   4.032   0.477   -0.093    0.160    -23.29     20.50  N
  52511147      spec-56094-kepler05B56094_2_sp11-147   KIC06039006   290.67926   41.390472    12.646     2012-06-15T18:01:46.14        G0    7.67   5911.38    180.38   3.865   0.605    0.014    0.172    -18.45     16.20  Y
  52511152      spec-56094-kepler05B56094_2_sp11-152   KIC06038355   290.46271   41.344639    11.732     2012-06-15T18:01:46.14        G3   14.19   5768.86    120.65   4.405   0.499   -0.129    0.138    -35.19     15.61  Y
  52511156      spec-56094-kepler05B56094_2_sp11-156   KIC06037612   290.24701   41.352554    10.090     2012-06-15T18:01:46.14        F2   29.55   6073.98    102.11   3.879   0.528    0.102    0.099    -21.86     17.01  Y
  52511157      spec-56094-kepler05B56094_2_sp11-157   KIC06200893   290.47455   41.577251    12.335     2012-06-15T18:01:46.14        F0    7.92   6220.38    173.65   4.139   0.468   -0.219    0.173    -18.88     19.28  Y
  52511159      spec-56094-kepler05B56094_2_sp11-159   KIC06119407   290.45999   41.492805    11.021     2012-06-15T18:01:46.14       A5V   25.56   8449.55    142.91   3.814   0.511   -0.166    0.173    -36.18     27.81  Y
  52511160      spec-56094-kepler05B56094_2_sp11-160   KIC06280902   290.40329   41.614361    11.380     2012-06-15T18:01:46.14        F0   21.20   7209.97    134.88   4.102   0.424   -0.008    0.174     -7.86     49.05  Y
  52511161      spec-56094-kepler05B56094_2_sp11-161   KIC06119476   290.48087   41.435165    13.244     2012-06-15T18:01:46.14        F4    9.31   6423.03    166.66   4.081   0.424   -0.144    0.161      1.12     20.92  Y
  52511166      spec-56094-kepler05B56094_2_sp11-166   KIC06037252   290.14975   41.379333    13.640     2012-06-15T18:01:46.14        F7    6.23   6179.45    202.87   4.192   0.492   -0.221    0.192      9.49     24.84  Y
  52511168      spec-56094-kepler05B56094_2_sp11-168   KIC06118479   290.18472   41.454388    10.880     2012-06-15T18:01:46.14        G5   16.37   4842.42     76.14   2.850   0.477   -0.101    0.111    -10.05     11.12  Y
  52511170      spec-56094-kepler05B56094_2_sp11-170   KIC06199422   290.04654   41.534889    13.531     2012-06-15T18:01:46.14        F0    6.48   6266.04    181.47   4.429   0.406   -0.398    0.216    -10.82     24.52  Y
  52511171      spec-56094-kepler05B56094_2_sp11-171   KIC06037904   290.32507   41.369720    11.414     2012-06-15T18:01:46.14        F5   16.53   6513.16    137.73   4.132   0.399   -0.023    0.130     -0.64     21.03  Y
  52511174      spec-56094-kepler05B56094_2_sp11-174   KIC06118253   290.11728   41.410831    12.125     2012-06-15T18:01:46.14        F2   14.92   6168.66    132.11   3.945   0.511    0.092    0.120    -35.33     16.39  Y
  52511176      spec-56094-kepler05B56094_2_sp11-176   KIC05873482   290.85291   41.120056    12.948     2012-06-15T18:01:46.14        G5    6.49   4820.75    127.91   2.206   0.583   -0.305    0.202    -18.09     13.68  Y
  52511178      spec-56094-kepler05B56094_2_sp11-178   KIC05873832   290.97818   41.111279    13.917     2012-06-15T18:01:46.14        F2    7.16   6448.91    206.80   4.241   0.417   -0.344    0.224    -43.57     22.45  Y
  52511180      spec-56094-kepler05B56094_2_sp11-180   KIC05787977   290.81238   41.046722    12.946     2012-06-15T18:01:46.14        F5   10.26   6346.74    171.01   4.210   0.462    0.065    0.152    -45.02     18.53  Y
  52511190      spec-56094-kepler05B56094_2_sp11-190   KIC05874533   291.21729   41.187412    12.892     2012-06-15T18:01:46.14        F5    9.46   6492.23    171.66   4.166   0.415    0.145    0.147    -10.23     18.51  N
  52511197      spec-56094-kepler05B56094_2_sp11-197   KIC05957594   290.93649   41.253613    14.011     2012-06-15T18:01:46.14        G7    6.54   5704.80    184.47   4.305   0.545    0.050    0.186    -84.33     15.57  N
  52511198      spec-56094-kepler05B56094_2_sp11-198   KIC05788363   290.95389   41.039276    11.959     2012-06-15T18:01:46.14        F0   23.18   6739.12    120.98   4.010   0.371    0.014    0.119    -21.51     21.66  Y
  52511200      spec-56094-kepler05B56094_2_sp11-200   KIC05874242   291.12329   41.129078    11.236     2012-06-15T18:01:46.14        K3   13.31   4552.88     61.16   2.719   0.370    0.164    0.084    -25.07      9.34  N
  52511201      spec-56094-kepler05B56094_2_sp11-201   KIC06283862   291.41071   41.607277    11.650     2012-06-15T18:01:46.14        F2   13.62   6220.20    135.34   4.388   0.447    0.128    0.126    -35.63     18.22  Y
  52511209      spec-56094-kepler05B56094_2_sp11-209   KIC06283111   291.15399   41.602219    11.190     2012-06-15T18:01:46.14        G0   15.25   6088.11    144.13   3.876   0.552    0.197    0.128    -54.96     17.86  N
  52511210      spec-56094-kepler05B56094_2_sp11-210   KIC06283912   291.42950   41.663277    10.350     2012-06-15T18:01:46.14        F0   30.64   6830.00    104.58   4.153   0.320   -0.108    0.113      3.98     22.95  Y
  52511212      spec-56094-kepler05B56094_2_sp11-212   KIC06203577   291.37830   41.513557    12.006     2012-06-15T18:01:46.14        F6    9.00   6257.84    173.60   3.797   0.569   -0.089    0.164    -24.03     21.78  Y
  52511219      spec-56094-kepler05B56094_2_sp11-219   KIC06284035   291.46805   41.604862    13.054     2012-06-15T18:01:46.14        G5    6.51   4755.16    108.82   2.311   0.562   -0.450    0.166     -5.19     12.15  Y
  52511230      spec-56094-kepler05B56094_2_sp11-230   KIC05703294   291.09055   40.979942    13.766     2012-06-15T18:01:46.14        F3    6.75   6487.95    197.13   4.049   0.418   -0.160    0.175     11.72     19.32  Y
  52511231      spec-56094-kepler05B56094_2_sp11-231   KIC05703256   291.07971   40.921528    13.240     2012-06-15T18:01:46.14        G1    7.36   5815.70    194.33   4.164   0.566    0.075    0.187    -74.85     15.66  Y
  52511237      spec-56094-kepler05B56094_2_sp11-237   KIC05618369   291.30673   40.880070    12.668     2012-06-15T18:01:46.14        G5    9.98   4944.11     98.57   3.176   0.488   -0.042    0.133     28.66     11.55  N
  52511239      spec-56094-kepler05B56094_2_sp11-239   KIC05445796   290.98837   40.674305    12.765     2012-06-15T18:01:46.14        G5    9.39   4762.42     96.97   2.522   0.533   -0.272    0.146    -81.72     12.26  Y
  52511241      spec-56094-kepler05B56094_2_sp11-241   KIC05531282   291.05511   40.746918    13.529     2012-06-15T18:01:46.14        F7    7.29   6358.82    199.51   4.099   0.466    0.159    0.164    -11.91     16.62  Y
  52511246      spec-56094-kepler05B56094_2_sp11-246   KIC05703968   291.31268   40.986813    13.027     2012-06-15T18:01:46.14        G2    6.39   6041.09    176.68   4.484   0.467    0.091    0.167    -22.64     15.92  N
  52511249      spec-56094-kepler05B56094_2_sp11-249   KIC05874713   291.27133   41.108818    10.991     2012-06-15T18:01:46.14        G5   16.51   4300.61     48.06   2.025   0.400   -0.188    0.091      8.37      9.36  N
  52511250      spec-56094-kepler05B56094_2_sp11-250   KIC05789318   291.27658   41.075352    11.934     2012-06-15T18:01:46.14        F5   15.30   6409.13    146.85   4.202   0.410   -0.200    0.152     -1.55     21.89  N
  52512002      spec-56094-kepler05B56094_2_sp12-002   KIC05536926   292.84207   40.793701    14.735     2012-06-15T18:01:44.51        G2    7.50   5757.73    318.41   3.643   0.620    0.034    0.275    -13.49     15.78  Y
  52512003      spec-56094-kepler05B56094_2_sp12-003   KIC05365561   292.74164   40.550808    11.294     2012-06-15T18:01:44.51        G5   62.46   4931.16     93.95   2.694   0.493   -0.002    0.134      7.11     10.26  N
  52512004      spec-56094-kepler05B56094_2_sp12-004   KIC05452590   293.05673   40.655468    13.965     2012-06-15T18:01:44.51        F2   17.75   6083.93    232.35   4.237   0.502   -0.391    0.252    -73.77     20.15  N
  52512006      spec-56094-kepler05B56094_2_sp12-006   KIC05623391   292.84821   40.848972    11.156     2012-06-15T18:01:44.51        G6   65.69   5301.31    122.35   3.333   0.612   -0.081    0.167      4.21     14.04  Y
  52512007      spec-56094-kepler05B56094_2_sp12-007   KIC05623589   292.90430   40.803665    13.963     2012-06-15T18:01:44.51        G9    7.53   5120.43    190.64   4.497   0.378    0.299    0.206    -75.65     10.82  Y
  52512010      spec-56094-kepler05B56094_2_sp12-010   KIC05623915   293.00418   40.829666    12.661     2012-06-15T18:01:44.51        F2   54.57   6080.81    147.83   4.319   0.475   -0.187    0.157     -5.97     19.45  Y
  52512011      spec-56094-kepler05B56094_2_sp12-011   KIC05624243   293.10172   40.857903    11.298     2012-06-15T18:01:44.51        G5   70.18   4593.74     62.93   3.184   0.332    0.208    0.083    -23.50      9.24  N
  52512012      spec-56094-kepler05B56094_2_sp12-012   KIC05537050   292.88062   40.741158    14.431     2012-06-15T18:01:44.51        K0    9.21   5383.72    229.27   4.293   0.529    0.025    0.263    -29.51     15.17  N
  52512013      spec-56094-kepler05B56094_2_sp12-013   KIC05623443   292.86414   40.857529    13.656     2012-06-15T18:01:44.51        G5   14.89   4711.39    118.16   2.725   0.473   -0.160    0.160    -44.73     11.77  Y
  52512014      spec-56094-kepler05B56094_2_sp12-014   KIC05537502   293.01935   40.775497     9.578     2012-06-15T18:01:44.51        G5  133.78   5066.18     59.90   2.652   0.533   -0.081    0.097      4.19     12.60  N
  52512015      spec-56094-kepler05B56094_2_sp12-015   KIC05537485   293.01492   40.728546    14.278     2012-06-15T18:01:44.51        F2   17.17   6083.67    228.51   4.072   0.614    0.079    0.210    -33.20     19.63  N
  52512016      spec-56094-kepler05B56094_2_sp12-016   KIC05452311   292.97095   40.668671    14.166     2012-06-15T18:01:44.51        K1   18.59   5368.19    185.04   4.284   0.515    0.023    0.210    -22.81     14.68  N
  52512017      spec-56094-kepler05B56094_2_sp12-017   KIC05366478   293.00970   40.576771     9.339     2012-06-15T18:01:44.51        G5  137.08   5067.83     60.11   2.830   0.536   -0.063    0.095     -5.36     12.89  N
  52512020      spec-56094-kepler05B56094_2_sp12-020   KIC05366768   293.09348   40.577225    15.135     2012-06-15T18:01:44.51        G6    7.94   5433.36    265.68   4.218   0.592    0.028    0.293    -40.16     13.80  N
  52512021      spec-56094-kepler05B56094_2_sp12-021   KIC05365841   292.82434   40.530655    14.493     2012-06-15T18:01:44.51        G0   13.92   6079.31    259.43   4.439   0.494    0.037    0.241    -18.86     17.17  N
  52512025      spec-56094-kepler05B56094_2_sp12-025   KIC05536585   292.74557   40.742916    13.371     2012-06-15T18:01:44.51        F5   25.28   6500.25    211.23   4.371   0.368   -0.186    0.209      5.86     20.83  Y
  52512026      spec-56094-kepler05B56094_2_sp12-026   KIC06045234   292.68933   41.320389    13.297     2012-06-15T18:01:44.51        K0   18.97   5260.08    146.45   4.560   0.398    0.211    0.167    -25.88     11.56  Y
  52512029      spec-56094-kepler05B56094_2_sp12-029   KIC05878633   292.56363   41.167084    13.789     2012-06-15T18:01:44.51        K0   13.07   5164.61    183.83   3.850   0.512    0.120    0.213    -49.10     12.67  Y
  52512030      spec-56094-kepler05B56094_2_sp12-030   KIC05878463   292.51520   41.135834    13.493     2012-06-15T18:01:44.51        K3   12.94   4588.39    101.71   2.788   0.364    0.325    0.123     -0.71      8.84  Y
  52512031      spec-56094-kepler05B56094_2_sp12-031   KIC05707617   292.47913   40.997055    13.666     2012-06-15T18:01:44.51        G2   18.56   5872.98    233.89   4.122   0.539   -0.072    0.223    -49.11     16.78  Y
  52512032      spec-56094-kepler05B56094_2_sp12-032   KIC05707803   292.53607   40.927502    12.661     2012-06-15T18:01:44.51        F4   42.33   6686.31    181.40   4.115   0.390    0.104    0.161    -58.94     20.67  Y
  52512034      spec-56094-kepler05B56094_2_sp12-034   KIC05878914   292.66321   41.128693    13.436     2012-06-15T18:01:44.51        F5   20.39   6334.57    232.36   4.146   0.452   -0.246    0.232    -18.79     22.45  Y
  52512035      spec-56094-kepler05B56094_2_sp12-035   KIC05708328   292.68820   40.988667    11.583     2012-06-15T18:01:44.51        K7   25.18   3908.28     22.54   1.494   0.350   -0.245    0.087    -16.22      8.66  Y
  52512037      spec-56094-kepler05B56094_2_sp12-037   KIC05707999   292.59109   40.964527    13.597     2012-06-15T18:01:44.51        F0   26.44   7441.58    281.16   4.382   0.339   -0.338    0.287     -1.88     31.36  Y
  52512039      spec-56094-kepler05B56094_2_sp12-039   KIC05622346   292.53717   40.898251    13.876     2012-06-15T18:01:44.51        F5   21.35   6312.46    228.37   3.924   0.542   -0.205    0.218    -41.44     25.45  Y
  52512040      spec-56094-kepler05B56094_2_sp12-040   KIC05707560   292.46057   40.951111    11.980     2012-06-15T18:01:44.51        G5   23.74   4489.29     72.30   2.659   0.369    0.292    0.099    -70.17      9.13  Y
  52512041      spec-56094-kepler05B56094_2_sp12-041   KIC05962873   292.65634   41.260860    12.199     2012-06-15T18:01:44.51        G2   53.54   5957.40    143.64   4.041   0.565   -0.124    0.149    -44.38     18.57  Y
  52512042      spec-56094-kepler05B56094_2_sp12-042   KIC05963171   292.74655   41.226917    13.242     2012-06-15T18:01:44.51        G3   29.31   5808.55    170.94   4.358   0.520    0.060    0.171    -69.38     15.83  Y
  52512044      spec-56094-kepler05B56094_2_sp12-044   KIC05622707   292.63983   40.869194    12.621     2012-06-15T18:01:44.51        F0   46.85   6931.26    155.71   3.794   0.364    0.194    0.139    -31.30     21.86  Y
  52512045      spec-56094-kepler05B56094_2_sp12-045   KIC05793489   292.62222   41.033390    13.609     2012-06-15T18:01:44.51        F5   22.11   6446.37    215.97   4.093   0.470    0.240    0.172    -55.26     19.04  Y
  52512046      spec-56094-kepler05B56094_2_sp12-046   KIC05793223   292.54507   41.037529    13.129     2012-06-15T18:01:44.51        G5   28.64   4716.16     94.26   2.550   0.481   -0.071    0.135    -12.28     11.53  Y
  52512047      spec-56094-kepler05B56094_2_sp12-047   KIC05878832   292.63614   41.176529    13.004     2012-06-15T18:01:44.51        G5   18.51   4603.98    106.15   2.556   0.472   -0.201    0.149      1.17     11.21  N
  52512048      spec-56094-kepler05B56094_2_sp12-048   KIC05879345   292.79593   41.160778    13.433     2012-06-15T18:01:44.51        F2   28.48   6204.91    207.58   4.368   0.465   -0.097    0.204     -1.34     20.39  Y
  52512049      spec-56094-kepler05B56094_2_sp12-049   KIC05878798   292.62332   41.102222    13.211     2012-06-15T18:01:44.51        G5   18.61   4639.43    108.33   2.565   0.497   -0.229    0.155    -18.67     11.50  Y
  52512051      spec-56094-kepler05B56094_2_sp12-051   KIC05792146   292.21863   41.058193    12.258     2012-06-15T18:01:44.51        F0   57.70   6614.15    146.10   3.924   0.438    0.165    0.128    -27.53     22.34  Y
  52512052      spec-56094-kepler05B56094_2_sp12-052   KIC05961063   292.07700   41.226418    12.721     2012-06-15T18:01:44.51        F5   49.62   6225.26    174.70   4.253   0.477   -0.068    0.165      5.03     21.63  Y
  52512053      spec-56094-kepler05B56094_2_sp12-053   KIC05792658   292.36520   41.034363    13.100     2012-06-15T18:01:44.51        F0   33.93   6494.90    203.95   4.065   0.486   -0.053    0.203     -3.09     34.41  Y
  52512054      spec-56094-kepler05B56094_2_sp12-054   KIC05877411   292.17545   41.135029    13.159     2012-06-15T18:01:44.51        F2   24.79   6102.97    226.91   4.236   0.539   -0.291    0.236    -61.04     20.33  Y
  52512055      spec-56094-kepler05B56094_2_sp12-055   KIC05791712   292.07147   41.075748    13.229     2012-06-15T18:01:44.51        F2   30.20   6193.67    199.27   4.270   0.497    0.180    0.169    -25.98     17.48  Y
  52512056      spec-56094-kepler05B56094_2_sp12-056   KIC05621767   292.36758   40.871307    12.177     2012-06-15T18:01:44.51        F2   33.01   6143.73    186.74   4.367   0.512   -0.104    0.195    -35.16     19.94  Y
  52512057      spec-56094-kepler05B56094_2_sp12-057   KIC05877971   292.35547   41.195389    13.392     2012-06-15T18:01:44.51        G5   18.84   4895.36    140.54   2.462   0.590   -0.158    0.206    -44.72     13.37  Y
  52512058      spec-56094-kepler05B56094_2_sp12-058   KIC05706632   292.18274   40.958168    11.982     2012-06-15T18:01:44.51        F5   72.53   6504.79    135.82   4.292   0.383   -0.045    0.135      7.05     21.99  Y
  52512059      spec-56094-kepler05B56094_2_sp12-059   KIC05792405   292.29428   41.027557    13.830     2012-06-15T18:01:44.51        G2    9.13   5615.84    309.89   3.219   0.624   -0.140    0.261    -29.31     18.54  Y
  52512060      spec-56094-kepler05B56094_2_sp12-060   KIC05876717   291.93967   41.106083    13.697     2012-06-15T18:01:44.51        G8   19.28   5348.00    146.16   4.637   0.396    0.331    0.159    -37.38     11.05  Y
  52512063      spec-56094-kepler05B56094_2_sp12-063   KIC05878057   292.38422   41.134972    13.192     2012-06-15T18:01:44.51        K7   11.06   3987.72     39.46   1.788   0.387   -0.502    0.154    -84.19     10.13  N
  52512064      spec-56094-kepler05B56094_2_sp12-064   KIC05707098   292.32672   40.951168    10.457     2012-06-15T18:01:44.51        G5  126.02   4992.96     88.76   2.665   0.587   -0.206    0.136     16.70     13.87  Y
  52512065      spec-56094-kepler05B56094_2_sp12-065   KIC05791915   292.14221   41.009418    13.291     2012-06-15T18:01:44.51        F2   31.55   6075.65    195.38   4.223   0.526   -0.239    0.202    -45.98     19.59  Y
  52512066      spec-56094-kepler05B56094_2_sp12-066   KIC05707269   292.37314   40.928555    13.367     2012-06-15T18:01:44.51        G6   21.36   5119.38    177.20   3.381   0.633   -0.282    0.231    -23.97     15.45  Y
  52512067      spec-56094-kepler05B56094_2_sp12-067   KIC05621105   292.16559   40.879417    12.577     2012-06-15T18:01:44.51        F9   46.30   5704.19    140.15   4.491   0.477    0.179    0.144    -27.37     14.15  Y
  52512068      spec-56094-kepler05B56094_2_sp12-068   KIC05961403   292.19354   41.212002    12.467     2012-06-15T18:01:44.51        F2   45.13   6189.85    168.73   4.152   0.506    0.165    0.147    -13.99     18.41  Y
  52512069      spec-56094-kepler05B56094_2_sp12-069   KIC05706866   292.25378   40.961861    12.555     2012-06-15T18:01:44.51        F0   48.78   7006.93    169.99   4.120   0.338   -0.109    0.183      0.32     26.66  Y
  52512070      spec-56094-kepler05B56094_2_sp12-070   KIC05878001   292.36325   41.109890    12.817     2012-06-15T18:01:44.51        F2   41.59   6067.15    182.50   4.235   0.517   -0.241    0.194    -30.54     21.14  Y
  52512072      spec-56094-kepler05B56094_2_sp12-072   KIC05876943   292.01334   41.158611    13.331     2012-06-15T18:01:44.51        K3   22.20   4613.32     87.89   3.057   0.371    0.216    0.112    -15.49      9.92  Y
  52512075      spec-56094-kepler05B56094_2_sp12-075   KIC05707416   292.41800   40.973915    12.771     2012-06-15T18:01:44.51        G5   25.84   4686.77    107.23   2.742   0.519   -0.346    0.154    -59.55     12.99  Y
  52512076      spec-56094-kepler05B56094_2_sp12-076   KIC05364677   292.46924   40.595970    13.671     2012-06-15T18:01:44.51        G0   27.40   5899.59    208.08   3.759   0.651   -0.020    0.201    -26.71     21.01  Y
  52512077      spec-56094-kepler05B56094_2_sp12-077   KIC05451290   292.68750   40.688751    12.833     2012-06-15T18:01:44.51        G5   32.64   4850.65    118.18   2.321   0.598   -0.333    0.185     31.78     13.36  Y
  52512078      spec-56094-kepler05B56094_2_sp12-078   KIC05450428   292.44730   40.698418    13.009     2012-06-15T18:01:44.51        F0   39.71   6618.86    186.37   3.983   0.430   -0.055    0.182    -22.62     27.32  Y
  52512079      spec-56094-kepler05B56094_2_sp12-079   KIC05534968   292.26086   40.740555    13.680     2012-06-15T18:01:44.51        F4   14.12   6245.99    277.49   4.080   0.476   -0.105    0.260    -23.01     22.65  Y
  52512080      spec-56094-kepler05B56094_2_sp12-080   KIC05621236   292.20242   40.821720    12.472     2012-06-15T18:01:44.51        G7   43.43   5266.73    146.67   3.844   0.580   -0.568    0.195    -61.42     14.61  Y
  52512082      spec-56094-kepler05B56094_2_sp12-082   KIC05536038   292.56845   40.737720    13.361     2012-06-15T18:01:44.51        F0   30.73   6684.43    199.99   3.941   0.421    0.042    0.175    -10.17     22.14  Y
  52512083      spec-56094-kepler05B56094_2_sp12-083   KIC05534965   292.26041   40.703667    13.297     2012-06-15T18:01:44.51        F5   25.12   6359.64    218.96   4.223   0.428   -0.277    0.228    -21.53     24.05  Y
  52512084      spec-56094-kepler05B56094_2_sp12-084   KIC05449490   292.16275   40.649693    12.613     2012-06-15T18:01:44.51        G3   48.20   5645.29    148.41   3.932   0.597   -0.015    0.160      1.17     16.59  Y
  52512085      spec-56094-kepler05B56094_2_sp12-085   KIC05622049   292.45312   40.839085    13.395     2012-06-15T18:01:44.51        F7   28.72   6149.81    215.17   4.224   0.499   -0.399    0.239     29.51     24.04  Y
  52512086      spec-56094-kepler05B56094_2_sp12-086   KIC05621861   292.39679   40.800751    13.961     2012-06-15T18:01:44.51        G3   22.14   5688.25    205.35   4.284   0.583   -0.170    0.226    -30.18     18.43  Y
  52512087      spec-56094-kepler05B56094_2_sp12-087   KIC05534910   292.24225   40.768696    10.344     2012-06-15T18:01:44.51        G5  138.39   4976.02     56.22   3.060   0.437    0.263    0.079    -29.90     11.37  Y
  52512088      spec-56094-kepler05B56094_2_sp12-088   KIC05535890   292.52734   40.745193    13.088     2012-06-15T18:01:44.51        G3   33.13   5814.87    179.43   4.243   0.562   -0.021    0.183      8.07     18.28  Y
  52512089      spec-56094-kepler05B56094_2_sp12-089   KIC05536046   292.56961   40.767723    13.791     2012-06-15T18:01:44.51        F7   21.32   6204.20    234.62   3.926   0.569    0.224    0.191      7.00     19.88  Y
  52512090      spec-56094-kepler05B56094_2_sp12-090   KIC05450893   292.57779   40.667862    12.861     2012-06-15T18:01:44.51        F6   42.88   6222.90    181.47   4.325   0.464   -0.079    0.178     15.17     20.49  Y
  52512092      spec-56094-kepler05B56094_2_sp12-092   KIC05450054   292.32846   40.640057    13.432     2012-06-15T18:01:44.51        F5   36.89   6434.00    190.22   4.124   0.457    0.105    0.165    -20.23     21.09  Y
  52512093      spec-56094-kepler05B56094_2_sp12-093   KIC05535061   292.28674   40.748585    12.388     2012-06-15T18:01:44.51        F3   62.44   6675.50    170.68   4.140   0.571    0.045    0.219    -25.29     79.20  Y
  52512094      spec-56094-kepler05B56094_2_sp12-094   KIC05363893   292.24155   40.548279    12.907     2012-06-15T18:01:44.51        G5   30.50   4455.38     67.59   2.725   0.370    0.146    0.096    -33.81      9.79  Y
  52512095      spec-56094-kepler05B56094_2_sp12-095   KIC05450103   292.34579   40.607224    13.937     2012-06-15T18:01:44.51        F7   27.80   5905.45    204.98   4.294   0.530   -0.802    0.274    -45.31     23.98  Y
  52512097      spec-56094-kepler05B56094_2_sp12-097   KIC05450347   292.42096   40.621666    12.102     2012-06-15T18:01:44.51        G2   75.63   5979.31    128.55   4.148   0.524    0.041    0.127    -53.92     17.50  Y
  52512098      spec-56094-kepler05B56094_2_sp12-098   KIC05449700   292.22650   40.615139    13.623     2012-06-15T18:01:44.51        F9   28.48   5284.25    166.19   3.703   0.598   -0.154    0.202    -10.25     14.79  Y
  52512099      spec-56094-kepler05B56094_2_sp12-099   KIC05364090   292.29816   40.524582    13.357     2012-06-15T18:01:44.51        K5   10.76   4322.80     94.51   4.242   0.253   -0.184    0.143    -30.24     11.16  Y
  52512100      spec-56094-kepler05B56094_2_sp12-100   KIC05364177   292.32080   40.555973    11.471     2012-06-15T18:01:44.51        F9  111.75   5573.45     98.14   4.381   0.452    0.266    0.105    -58.23     13.48  Y
  52512101      spec-56094-kepler05B56094_2_sp12-101   KIC05538339   293.26297   40.707985    12.545     2012-06-15T18:01:44.51        G3   55.38   5851.01    135.31   4.163   0.548    0.037    0.138    -28.17     17.22  N
  52512102      spec-56094-kepler05B56094_2_sp12-102   KIC05538368   293.26935   40.784821    12.566     2012-06-15T18:01:44.51        G5   35.37   4671.74     88.62   2.518   0.474   -0.032    0.128    -40.39     11.46  N
  52512104      spec-56094-kepler05B56094_2_sp12-104   KIC05454150   293.52539   40.631138    12.587     2012-06-15T18:01:44.51        G5   37.84   4966.75    117.25   3.150   0.549   -0.166    0.160     -1.84     14.01  N
  52512105      spec-56094-kepler05B56094_2_sp12-105   KIC05537974   293.15887   40.775341    12.619     2012-06-15T18:01:44.51        G5   33.72   4805.96     94.18   2.633   0.488   -0.011    0.134    -37.70     11.23  N
  52512106      spec-56094-kepler05B56094_2_sp12-106   KIC05454417   293.60397   40.663761    14.109     2012-06-15T18:01:44.51        F6   18.33   6105.06    252.63   4.139   0.553   -0.324    0.261    -18.84     22.69  N
  52512110      spec-56094-kepler05B56094_2_sp12-110   KIC05538591   293.33130   40.795795    13.112     2012-06-15T18:01:44.51        K4   20.42   4130.82     49.73   2.322   0.367   -0.044    0.109    -16.28      9.40  N
  52512111      spec-56094-kepler05B56094_2_sp12-111   KIC05624603   293.20197   40.864185    14.155     2012-06-15T18:01:44.51        G1   11.50   5221.89    223.36   2.835   0.769   -0.338    0.334    -33.80     18.17  N
  52512113      spec-56094-kepler05B56094_2_sp12-113   KIC05452836   293.12317   40.626148    13.421     2012-06-15T18:01:44.51        G5   10.82   5296.38    249.87   3.337   0.762   -0.276    0.314    -55.39     18.50  N
  52512114      spec-56094-kepler05B56094_2_sp12-114   KIC05453886   293.45071   40.651779    14.395     2012-06-15T18:01:44.51        K0    9.19   4576.38    137.67   2.644   0.505   -0.292    0.189      7.34     13.24  N
  52512117      spec-56094-kepler05B56094_2_sp12-117   KIC05454342   293.57922   40.699738    14.516     2012-06-15T18:01:44.51        K1   10.13   4745.05    195.66   2.642   0.605   -0.398    0.265    -29.56     14.69  N
  52512118      spec-56094-kepler05B56094_2_sp12-118   KIC05538692   293.35809   40.718361    13.808     2012-06-15T18:01:44.51        G7   16.27   4861.42    169.97   2.863   0.648   -0.634    0.240    -62.33     16.14  N
  52512119      spec-56094-kepler05B56094_2_sp12-119   KIC05539370   293.53745   40.767780    13.721     2012-06-15T18:01:44.51        F4   24.32   6453.14    235.75   4.029   0.502   -0.140    0.229     -6.34     25.38  N
  52512120      spec-56094-kepler05B56094_2_sp12-120   KIC05453692   293.39032   40.610340    11.742     2012-06-15T18:01:44.51        F5   76.38   6425.23    135.69   4.180   0.426    0.042    0.128    -34.45     20.84  N
  52512121      spec-56094-kepler05B56094_2_sp12-121   KIC05539014   293.44565   40.704594    14.032     2012-06-15T18:01:44.51        G5   14.24   4931.91    142.98   2.920   0.530    0.012    0.192    -66.79     12.65  N
  52512122      spec-56094-kepler05B56094_2_sp12-122   KIC05538159   293.21292   40.730610    13.782     2012-06-15T18:01:44.51        G0   24.77   5851.97    221.93   3.857   0.656   -0.094    0.223    -53.18     18.39  N
  52512123      spec-56094-kepler05B56094_2_sp12-123   KIC05368067   293.46634   40.563557    13.559     2012-06-15T18:01:44.51        F0   40.24   7205.27    191.67   3.983   0.371   -0.078    0.210      9.91     29.79  N
  52512124      spec-56094-kepler05B56094_2_sp12-124   KIC05537771   293.09866   40.726639    13.954     2012-06-15T18:01:44.51        F4   22.04   6467.11    240.66   3.888   0.482   -0.222    0.237     -4.89     25.40  N
  52512126      spec-56094-kepler05B56094_2_sp12-126   KIC05705927   291.94910   40.929249    12.241     2012-06-15T18:01:44.51        F5   72.83   6669.17    140.73   3.817   0.454    0.184    0.127     10.55     26.24  Y
  52512127      spec-56094-kepler05B56094_2_sp12-127   KIC05791521   292.00757   41.037472    10.250     2012-06-15T18:01:44.51        F5  166.12   6407.71    108.24   3.964   0.454    0.152    0.099     13.25     20.49  Y
  52512128      spec-56094-kepler05B56094_2_sp12-128   KIC05621021   292.13846   40.851582    13.925     2012-06-15T18:01:44.51        F5   28.42   6379.40    214.75   4.131   0.454   -0.300    0.228    -19.66     28.69  Y
  52512129      spec-56094-kepler05B56094_2_sp12-129   KIC05534355   292.07605   40.735416    13.676     2012-06-15T18:01:44.51        G2   23.48   5819.72    213.33   4.167   0.571   -0.169    0.223     -5.12     21.25  Y
  52512134      spec-56094-kepler05B56094_2_sp12-134   KIC05791231   291.91516   41.022720    12.363     2012-06-15T18:01:44.51        F7   41.44   6206.07    173.06   4.330   0.475    0.146    0.154    -31.40     18.43  Y
  52512135      spec-56094-kepler05B56094_2_sp12-135   KIC05620281   291.90033   40.827831    11.793     2012-06-15T18:01:44.51        G5   51.19   4721.52     76.13   2.645   0.443    0.067    0.108    -23.49     11.05  Y
  52512136      spec-56094-kepler05B56094_2_sp12-136   KIC05620395   291.94101   40.882668    12.029     2012-06-15T18:01:44.51        F0  141.96   6779.73    111.62   4.060   0.370    0.143    0.108     -0.75     24.27  Y
  52512137      spec-56094-kepler05B56094_2_sp12-137   KIC05533905   291.92560   40.757862    14.008     2012-06-15T18:01:44.51        F5   17.25   6286.46    286.30   4.194   0.500   -0.267    0.287     10.90     26.28  N
  52512139      spec-56094-kepler05B56094_2_sp12-139   KIC05705536   291.81863   40.951889    13.856     2012-06-15T18:01:44.51        G5   14.95   4628.68    127.92   2.503   0.521   -0.353    0.180    -44.50     12.56  Y
  52512140      spec-56094-kepler05B56094_2_sp12-140   KIC05706179   292.03412   40.926807    13.797     2012-06-15T18:01:44.51        G6   18.67   5475.52    193.80   3.834   0.605    0.023    0.211    -63.11     14.80  Y
  52512141      spec-56094-kepler05B56094_2_sp12-141   KIC05619712   291.73178   40.871208    13.363     2012-06-15T18:01:44.51        G3   31.56   6005.56    181.51   4.287   0.499    0.341    0.150    -19.79     13.90  N
  52512142      spec-56094-kepler05B56094_2_sp12-142   KIC05532998   291.62839   40.720005    13.348     2012-06-15T18:01:44.51        G5   18.65   4039.05     38.94   1.667   0.402   -0.535    0.126   -123.77     10.23  N
  52512143      spec-56094-kepler05B56094_2_sp12-143   KIC05533623   291.84012   40.725559    14.926     2012-06-15T18:01:44.51        G7    8.28   5426.80    229.74   4.623   0.451    0.030    0.258    -10.72     12.48  N
  52512145      spec-56094-kepler05B56094_2_sp12-145   KIC05534077   291.98697   40.752888    13.865     2012-06-15T18:01:44.51        F5   22.16   6271.50    234.53   4.380   0.444   -0.319    0.250    -43.60     23.06  Y
  52512146      spec-56094-kepler05B56094_2_sp12-146   KIC05791202   291.90546   41.045860    13.790     2012-06-15T18:01:44.51        F7   19.67   6204.03    252.90   4.303   0.481   -0.311    0.268    -50.19     21.71  Y
  52512147      spec-56094-kepler05B56094_2_sp12-147   KIC05534476   292.11362   40.792168    12.407     2012-06-15T18:01:44.51        F0   76.02   6860.18    131.07   4.132   0.337   -0.139    0.143      1.24     26.60  Y
  52512148      spec-56094-kepler05B56094_2_sp12-148   KIC05705657   291.85968   40.904999    13.877     2012-06-15T18:01:44.51        F5   17.17   6401.79    257.38   4.203   0.461    0.179    0.214    -16.66     22.71  Y
  52512149      spec-56094-kepler05B56094_2_sp12-149   KIC05533206   291.69730   40.752110    14.485     2012-06-15T18:01:44.51        G0   17.68   6028.00    238.00   4.130   0.576    0.024    0.218    -18.53     18.71  N
  52512150      spec-56094-kepler05B56094_2_sp12-150   KIC05620772   292.06213   40.837971    13.366     2012-06-15T18:01:44.51        G6   26.99   5474.12    157.91   3.890   0.537    0.290    0.163    -45.45     12.75  Y
  52512151      spec-56094-kepler05B56094_2_sp12-151   KIC05278510   292.85776   40.460625    13.192     2012-06-15T18:01:44.51        G2   38.76   5751.63    162.66   4.115   0.590   -0.189    0.179    -50.61     18.52  N
  52512152      spec-56094-kepler05B56094_2_sp12-152   KIC05279986   293.29114   40.466267    14.561     2012-06-15T18:01:44.51        G5    8.69   4566.87    155.43   2.723   0.513   -0.384    0.225    -26.20     12.66  N
  52512154      spec-56094-kepler05B56094_2_sp12-154   KIC05279152   293.05261   40.402290    12.830     2012-06-15T18:01:44.51        G2   56.37   5901.10    145.48   4.166   0.536    0.031    0.142     15.78     17.48  N
  52512155      spec-56094-kepler05B56094_2_sp12-155   KIC05367984   293.43912   40.514011    16.169     2012-06-15T18:01:44.51        G5    9.07   4888.37    189.34   2.669   0.652   -0.619    0.271    -63.76     15.30  N
  52512156      spec-56094-kepler05B56094_2_sp12-156   KIC05279525   293.15405   40.405220    12.722     2012-06-15T18:01:44.51        G0   41.68   5971.35    174.95   4.014   0.579    0.122    0.160    -60.15     18.97  N
  52512158      spec-56094-kepler05B56094_2_sp12-158   KIC05278979   292.99591   40.453213    14.122     2012-06-15T18:01:44.51        F9   22.71   5561.85    182.30   3.836   0.592    0.200    0.186    -34.11     15.08  N
  52512159      spec-56094-kepler05B56094_2_sp12-159   KIC05279160   293.05545   40.484062    11.576     2012-06-15T18:01:44.51        G5   50.79   4562.39     63.75   3.124   0.338    0.235    0.084      3.85     10.05  N
  52512161      spec-56094-kepler05B56094_2_sp12-161   KIC05103161   292.93488   40.288609    13.944     2012-06-15T18:01:44.51        G5   15.01   4552.61    106.74   2.821   0.414    0.031    0.141    -71.41     10.19  N
  52512163      spec-56094-kepler05B56094_2_sp12-163   KIC05280309   293.37018   40.472515    12.489     2012-06-15T18:01:44.51        G5   34.11   4921.33    126.71   2.471   0.664   -0.445    0.197     14.68     15.17  N
  52512164      spec-56094-kepler05B56094_2_sp12-164   KIC05278861   292.95984   40.412842    13.236     2012-06-15T18:01:44.51        G7   32.38   4890.46    130.14   2.383   0.648   -0.385    0.203    -26.90     14.81  N
  52512166      spec-56094-kepler05B56094_2_sp12-166   KIC05366465   293.00580   40.534538    12.249     2012-06-15T18:01:44.51        K7   30.13   3955.30     22.95   1.874   0.334    0.022    0.071    -10.14      8.63  N
  52512168      spec-56094-kepler05B56094_2_sp12-168   KIC05192092   293.28723   40.372551    12.590     2012-06-15T18:01:44.51        G5   35.41   4683.66     81.21   2.702   0.423    0.167    0.110    -31.13     10.69  N
  52512169      spec-56094-kepler05B56094_2_sp12-169   KIC05279540   293.15726   40.450436    13.437     2012-06-15T18:01:44.51        G5   16.53   4591.98    109.08   2.534   0.492   -0.120    0.152      2.43     13.05  N
  52512171      spec-56094-kepler05B56094_2_sp12-171   KIC05279833   293.24924   40.411449    14.393     2012-06-15T18:01:44.51        G7   11.07   5373.67    221.71   4.442   0.498   -0.026    0.254      0.21     15.14  N
  52512172      spec-56094-kepler05B56094_2_sp12-172   KIC05366876   293.12045   40.539062    14.307     2012-06-15T18:01:44.51        F6   17.53   6092.41    257.58   4.062   0.622   -0.179    0.273     15.68     23.87  N
  52512175      spec-56094-kepler05B56094_2_sp12-175   KIC05190614   292.85886   40.390862    10.144     2012-06-15T18:01:44.51       A7V  245.54   7644.15     51.77   3.905   0.286   -0.019    0.097    -11.44     23.15  N
  52512176      spec-56094-kepler05B56094_2_sp12-176   KIC05879920   292.96463   41.132832    13.750     2012-06-15T18:01:44.51        F0   26.77   6273.60    235.80   3.898   0.554   -0.578    0.272     -1.26     35.72  Y
  52512178      spec-56094-kepler05B56094_2_sp12-178   KIC05880352   293.09451   41.146584    13.937     2012-06-15T18:01:44.51        F0   21.38   7180.31    240.95   3.966   0.416   -0.028    0.278    -43.34     39.22  Y
  52512179      spec-56094-kepler05B56094_2_sp12-179   KIC05709664   293.10660   40.900833    11.284     2012-06-15T18:01:44.51        F0  165.48   7231.40    122.92   4.078   0.364   -0.021    0.144    -28.93     33.30  Y
  52512180      spec-56094-kepler05B56094_2_sp12-180   KIC05794905   293.06454   41.001919    12.410     2012-06-15T18:01:44.51        F5   41.52   6122.92    182.06   3.950   0.576   -0.248    0.190    -38.69     25.07  Y
  52512181      spec-56094-kepler05B56094_2_sp12-181   KIC05795235   293.15897   41.015270    11.844     2012-06-15T18:01:44.51        F5   74.28   6549.65    149.44   4.219   0.404   -0.073    0.153     -0.28     26.92  Y
  52512182      spec-56094-kepler05B56094_2_sp12-182   KIC05709667   293.10721   40.994141    12.157     2012-06-15T18:01:44.51        G5   42.57   4780.85     87.69   2.977   0.458   -0.029    0.121    -33.46     11.44  Y
  52512184      spec-56094-kepler05B56094_2_sp12-184   KIC05623991   293.02911   40.880081    13.806     2012-06-15T18:01:44.51        G0   21.28   5858.08    236.70   4.237   0.615   -0.430    0.273    -55.52     21.98  Y
  52512185      spec-56094-kepler05B56094_2_sp12-185   KIC05794519   292.95779   41.018028    12.701     2012-06-15T18:01:44.51        F9   43.46   5521.59    135.44   4.476   0.469    0.127    0.150    -36.04     13.90  Y
  52512188      spec-56094-kepler05B56094_2_sp12-188   KIC05963923   292.98630   41.200249    13.595     2012-06-15T18:01:44.51        F5   30.64   6366.69    204.38   4.162   0.473   -0.123    0.206    -14.69     30.09  Y
  52512189      spec-56094-kepler05B56094_2_sp12-189   KIC05794100   292.83322   41.085667    12.009     2012-06-15T18:01:44.51        G5   46.38   4681.99     78.04   2.613   0.438    0.125    0.108    -43.22     11.39  Y
  52512190      spec-56094-kepler05B56094_2_sp12-190   KIC05963556   292.87958   41.229362    11.695     2012-06-15T18:01:44.51        F0   86.41   7680.92    156.28   3.836   0.435    0.587    0.128    -10.63     21.76  Y
  52512192      spec-56094-kepler05B56094_2_sp12-192   KIC05709014   292.91092   40.954361    13.695     2012-06-15T18:01:44.51        F6   24.85   6079.28    220.21   4.246   0.537   -0.348    0.239    -50.48     23.03  Y
  52512193      spec-56094-kepler05B56094_2_sp12-193   KIC05795522   293.25299   41.023529    13.588     2012-06-15T18:01:44.51        F5   23.39   6316.49    216.05   4.238   0.442   -0.310    0.233      2.51     26.93  Y
  52512194      spec-56094-kepler05B56094_2_sp12-194   KIC05710099   293.23315   40.996944    13.153     2012-06-15T18:01:44.51        F5   30.00   6348.38    198.48   3.976   0.509   -0.020    0.179      5.60     23.77  Y
  52512195      spec-56094-kepler05B56094_2_sp12-195   KIC05710506   293.35199   40.926357    13.917     2012-06-15T18:01:44.51        K3   10.64   4450.47     88.86   2.985   0.376    0.061    0.129    -26.79     10.92  N
  52512196      spec-56094-kepler05B56094_2_sp12-196   KIC05623393   292.84946   40.890583    13.426     2012-06-15T18:01:44.51        F6   25.29   6396.16    212.11   4.263   0.445   -0.123    0.207    -39.96     23.51  Y
  52512198      spec-56094-kepler05B56094_2_sp12-198   KIC05709204   292.96225   40.910473    13.641     2012-06-15T18:01:44.51        K0   20.18   5552.31    155.75   4.571   0.461    0.248    0.185    -18.88     14.96  Y
  52512199      spec-56094-kepler05B56094_2_sp12-199   KIC05710093   293.23157   40.902802    14.911     2012-06-15T18:01:44.51        F0    8.12   5651.06    364.59   3.792   0.807   -0.707    0.485     -3.16     29.39  N
  52512200      spec-56094-kepler05B56094_2_sp12-200   KIC05794294   292.88687   41.071835    13.529     2012-06-15T18:01:44.51        F0   25.28   6556.54    221.60   4.116   0.432   -0.189    0.219     -0.65     25.55  Y
  52512202      spec-56094-kepler05B56094_2_sp12-202   KIC05194072   293.84613   40.388748    12.292     2012-06-15T18:01:44.51        G5   40.01   4747.65     87.38   2.722   0.436    0.230    0.116    -19.18     11.21  Y
  52512204      spec-56094-kepler05B56094_2_sp12-204   KIC05281228   293.60892   40.475693    13.922     2012-06-15T18:01:44.51        G2   19.87   5772.26    235.56   4.211   0.588   -0.107    0.242    -23.12     20.39  Y
  52512205      spec-56094-kepler05B56094_2_sp12-205   KIC05281619   293.71799   40.466057    13.948     2012-06-15T18:01:44.51       A7V   16.51   7662.54    336.28   4.123   0.454   -0.039    0.409    -45.74     30.42  Y
  52512206      spec-56094-kepler05B56094_2_sp12-206   KIC05281402   293.65921   40.400555    13.397     2012-06-15T18:01:44.51        F5   32.87   6410.48    206.05   4.059   0.488    0.150    0.175    -26.88     21.92  Y
  52512213      spec-56094-kepler05B56094_2_sp12-213   KIC05282275   293.89590   40.410027    13.129     2012-06-15T18:01:44.51        G5   18.51   4476.79     77.83   2.712   0.389    0.175    0.115    -43.38      9.87  Y
  52512214      spec-56094-kepler05B56094_2_sp12-214   KIC05281167   293.59634   40.455387    13.054     2012-06-15T18:01:44.51        G3   40.60   5883.51    160.36   4.250   0.529    0.340    0.142    -31.31     16.05  Y
  52512215      spec-56094-kepler05B56094_2_sp12-215   KIC05369410   293.82587   40.506748    13.073     2012-06-15T18:01:44.51        G7   30.19   5304.49    133.51   4.572   0.426    0.011    0.165     -6.44     13.85  Y
  52512216      spec-56094-kepler05B56094_2_sp12-216   KIC05193053   293.56570   40.397694    13.659     2012-06-15T18:01:44.51        F5   25.92   6317.56    209.58   4.410   0.441   -0.153    0.219    -10.96     27.29  Y
  52512218      spec-56094-kepler05B56094_2_sp12-218   KIC05280727   293.47946   40.431507    13.211     2012-06-15T18:01:44.51        G0   35.80   6033.62    178.05   3.986   0.574    0.062    0.165    -10.46     19.69  Y
  52512219      spec-56094-kepler05B56094_2_sp12-219   KIC05281700   293.74295   40.460888    13.585     2012-06-15T18:01:44.51        F6   27.77   6320.28    216.06   4.202   0.461   -0.100    0.208     -4.05     23.92  Y
  52512222      spec-56094-kepler05B56094_2_sp12-222   KIC05368827   293.66675   40.581360    14.082     2012-06-15T18:01:44.51        G6   12.66   4846.55    173.05   2.561   0.658   -0.350    0.248      9.35     16.41  N
  52512223      spec-56094-kepler05B56094_2_sp12-223   KIC05281989   293.82208   40.436859    13.394     2012-06-15T18:01:44.51        K2   19.74   4444.81    101.02   2.314   0.555   -0.573    0.169      4.83     14.60  N
  52512225      spec-56094-kepler05B56094_2_sp12-225   KIC05192758   293.48450   40.363445    12.983     2012-06-15T18:01:44.51        G5   17.61   4786.92    121.26   2.767   0.488    0.048    0.160    -31.25     12.16  Y
  52512226      spec-56094-kepler05B56094_2_sp12-226   KIC06044739   292.53812   41.334141    13.777     2012-06-15T18:01:44.51        G2   15.59   5799.97    232.51   3.836   0.545   -0.029    0.196     -9.76     17.86  Y
  52512227      spec-56094-kepler05B56094_2_sp12-227   KIC05961270   292.14841   41.246887    10.674     2012-06-15T18:01:44.51        F5  122.27   6300.42    123.35   4.224   0.429   -0.237    0.135     -2.86     24.88  Y
  52512228      spec-56094-kepler05B56094_2_sp12-228   KIC06044285   292.41272   41.378223    13.954     2012-06-15T18:01:44.51        G7   13.90   5585.61    213.68   4.415   0.478    0.180    0.192      1.03     14.40  Y
  52512229      spec-56094-kepler05B56094_2_sp12-229   KIC06043792   292.27179   41.341751    13.733     2012-06-15T18:01:44.51        G2   23.33   5676.76    222.24   4.014   0.628   -0.353    0.253    -44.00     23.12  Y
  52512231      spec-56094-kepler05B56094_2_sp12-231   KIC05961597   292.25751   41.241444    10.332     2012-06-15T18:01:44.51        F5  158.60   6531.75    104.53   4.084   0.419    0.125    0.101    -29.87     23.99  Y
  52512233      spec-56094-kepler05B56094_2_sp12-233   KIC06205822   292.10901   41.523140    13.308     2012-06-15T18:01:44.51        G3   24.17   5800.41    198.91   4.017   0.642   -0.074    0.206    -38.36     20.87  Y
  52512234      spec-56094-kepler05B56094_2_sp12-234   KIC06044054   292.34869   41.370918    11.610     2012-06-15T18:01:44.51        G9   69.73   4846.75     89.74   3.036   0.567   -0.476    0.135    -84.38     16.97  Y
  52512235      spec-56094-kepler05B56094_2_sp12-235   KIC05962384   292.49860   41.271442    12.793     2012-06-15T18:01:44.51        F2   37.87   6151.61    180.77   4.142   0.532    0.165    0.159    -20.56     20.15  Y
  52512236      spec-56094-kepler05B56094_2_sp12-236   KIC05960966   292.04471   41.232639    13.790     2012-06-15T18:01:44.51        K5   10.68   4333.67     86.07   4.678   0.214   -0.449    0.160      3.57     11.22  Y
  52512238      spec-56094-kepler05B56094_2_sp12-238   KIC05961350   292.17450   41.290668    13.537     2012-06-15T18:01:44.51        F0   23.96   7011.44    236.10   4.179   0.354   -0.064    0.243    -14.20     27.85  Y
  52512242      spec-56094-kepler05B56094_2_sp12-242   KIC05962148   292.42633   41.207584    12.787     2012-06-15T18:01:44.51        F5   36.07   6150.61    203.90   4.194   0.511   -0.512    0.240     -8.44     30.12  Y
  52512243      spec-56094-kepler05B56094_2_sp12-243   KIC06125236   292.34912   41.467335    13.864     2012-06-15T18:01:44.51        F2   17.42   5954.31    259.33   3.892   0.650   -0.128    0.256    -54.77     22.46  Y
  52512244      spec-56094-kepler05B56094_2_sp12-244   KIC06125631   292.46359   41.463917    10.958     2012-06-15T18:01:44.51        F5   77.64   6499.10    139.19   4.171   0.414    0.006    0.135      2.90     23.60  Y
  52512245      spec-56094-kepler05B56094_2_sp12-245   KIC06044597   292.50204   41.322418    12.074     2012-06-15T18:01:44.51        F0   65.59   6960.68    159.83   3.956   0.357    0.152    0.165    -23.66     28.78  Y
  52512246      spec-56094-kepler05B56094_2_sp12-246   KIC05961708   292.29724   41.286751    13.525     2012-06-15T18:01:44.51        F5   33.28   6214.17    212.14   3.866   0.613   -0.151    0.215    -37.78     29.51  Y
  52512248      spec-56094-kepler05B56094_2_sp12-248   KIC06044684   292.52545   41.388332    13.610     2012-06-15T18:01:44.51        G5   19.11   4990.19    169.53   3.107   0.594   -0.186    0.219     -3.27     15.05  Y
  52512250      spec-56094-kepler05B56094_2_sp12-250   KIC06044252   292.40359   41.331501    13.974     2012-06-15T18:01:44.51        K0   18.10   5221.32    169.93   3.902   0.538    0.102    0.195    -12.48     15.66  Y
  52513001      spec-56094-kepler05B56094_2_sp13-001   KIC04842356   293.70587   39.942444    13.965     2012-06-15T18:03:41.17        G5   10.22   4889.45    223.60   2.415   0.719   -0.425    0.296   -119.58     16.65  Y
  52513003      spec-56094-kepler05B56094_2_sp13-003   KIC04843637   294.03387   39.919140    12.005     2012-06-15T18:03:41.17        G5   37.43   4252.32     48.50   2.273   0.370    0.190    0.084    -47.07      9.37  N
  52513004      spec-56094-kepler05B56094_2_sp13-004   KIC04753885   293.81653   39.813667    13.158     2012-06-15T18:03:41.17        G5   18.08   5679.56    210.25   3.951   0.570    0.409    0.190    -60.18     15.05  Y
  52513005      spec-56094-kepler05B56094_2_sp13-005   KIC04661995   293.78024   39.753639    13.659     2012-06-15T18:03:41.17        G5   16.31   4581.81     91.55   2.988   0.386    0.162    0.118    -18.83     10.86  Y
  52513006      spec-56094-kepler05B56094_2_sp13-006   KIC04570232   294.01007   39.680389    12.367     2012-06-15T18:03:41.17        G5   45.41   4684.36     77.30   2.568   0.422    0.216    0.105    -15.59     10.96  Y
  52513007      spec-56094-kepler05B56094_2_sp13-007   KIC04570758   294.14322   39.649334    13.710     2012-06-15T18:03:41.17        F9   22.17   5536.78    210.68   4.009   0.562    0.015    0.211    -28.06     16.63  Y
  52513009      spec-56094-kepler05B56094_2_sp13-009   KIC04662241   293.85028   39.769527    13.507     2012-06-15T18:03:41.17        F5    6.52   6989.33    367.08   4.417   0.305   -0.029    0.317     18.47     18.72  Y
  52513010      spec-56094-kepler05B56094_2_sp13-010   KIC04842933   293.85687   39.965363    12.782     2012-06-15T18:03:41.17        F0   11.60   6480.28    322.51   3.988   0.508    0.173    0.256    -30.46     20.69  Y
  52513014      spec-56094-kepler05B56094_2_sp13-014   KIC04663537   294.17197   39.734970    11.953     2012-06-15T18:03:41.17        G2   83.68   5889.58    142.55   4.024   0.586   -0.085    0.150    -54.08     20.63  Y
  52513015      spec-56094-kepler05B56094_2_sp13-015   KIC04754913   294.07751   39.874668    13.749     2012-06-15T18:03:41.17        K4   11.57   4550.17    103.79   3.136   0.358    0.294    0.127    -87.02     10.14  Y
  52513016      spec-56094-kepler05B56094_2_sp13-016   KIC04569298   293.79160   39.682419    11.464     2012-06-15T18:03:41.17        G5   77.92   4608.89     61.19   2.658   0.385    0.254    0.084    -25.82     10.44  Y
  52513017      spec-56094-kepler05B56094_2_sp13-017   KIC04754523   293.97739   39.868084    12.766     2012-06-15T18:03:41.17        F5   37.07   6179.92    178.24   4.166   0.503   -0.516    0.216    -93.69     30.23  Y
  52513018      spec-56094-kepler05B56094_2_sp13-018   KIC04663291   294.10754   39.798279    13.542     2012-06-15T18:03:41.17        G8   24.79   5393.41    158.08   4.539   0.464   -0.021    0.190    -24.11     14.74  Y
  52513019      spec-56094-kepler05B56094_2_sp13-019   KIC04662814   293.98730   39.718193    11.716     2012-06-15T18:03:41.17        G2   99.32   5977.72    112.42   4.391   0.481   -0.208    0.132    -30.20     21.10  Y
  52513020      spec-56094-kepler05B56094_2_sp13-020   KIC04753302   293.67126   39.899471    13.692     2012-06-15T18:03:41.17        G6   10.48   5290.46    280.90   3.647   0.770   -0.696    0.361    -67.63     19.09  Y
  52513021      spec-56094-kepler05B56094_2_sp13-021   KIC04842735   293.80234   39.900749    12.757     2012-06-15T18:03:41.17        F0   48.33   6992.53    170.37   3.891   0.428    0.086    0.187     14.84     35.81  Y
  52513022      spec-56094-kepler05B56094_2_sp13-022   KIC04843930   294.11517   39.939640    12.760     2012-06-15T18:03:41.17        G5   20.77   4176.74     52.38   1.592   0.415   -0.382    0.113    -31.37     11.10  N
  52513023      spec-56094-kepler05B56094_2_sp13-023   KIC04843255   293.93588   39.932667    13.053     2012-06-15T18:03:41.17        F5   39.96   6359.14    185.28   4.244   0.450   -0.081    0.181      3.36     24.45  Y
  52513028      spec-56094-kepler05B56094_2_sp13-028   KIC04375293   294.19626   39.447918    13.286     2012-06-15T18:03:41.17        F0   35.55   7218.08    177.04   3.670   0.414    0.466    0.152     -0.89     20.66  Y
  52513031      spec-56094-kepler05B56094_2_sp13-031   KIC04473887   294.15112   39.594666    13.412     2012-06-15T18:03:41.17        G7   25.91   4916.27    162.31   2.664   0.729   -0.556    0.240    -82.73     18.38  Y
  52513033      spec-56094-kepler05B56094_2_sp13-033   KIC04569930   293.93936   39.607944    12.858     2012-06-15T18:03:41.17        F4   50.39   6139.92    177.77   3.891   0.646   -0.162    0.188    -65.30     26.21  Y
  52513037      spec-56094-kepler05B56094_2_sp13-037   KIC04374106   293.92578   39.457195     9.585     2012-06-15T18:03:41.17        G5  151.05   4619.91     46.60   2.273   0.498   -0.392    0.082     15.34     13.65  Y
  52513038      spec-56094-kepler05B56094_2_sp13-038   KIC04374441   294.00650   39.442139    13.438     2012-06-15T18:03:41.17        G5   14.90   4509.98    185.11   1.908   0.697   -1.071    0.268      4.17     19.10  Y
  52513041      spec-56094-kepler05B56094_2_sp13-041   KIC04569014   293.71750   39.603168    12.942     2012-06-15T18:03:41.17        F2   61.13   6090.16    148.81   3.787   0.576    0.128    0.137    -12.00     19.91  Y
  52513042      spec-56094-kepler05B56094_2_sp13-042   KIC04374612   294.04224   39.485332    13.330     2012-06-15T18:03:41.17        F0    6.98   6270.78    507.75   3.743   0.662   -0.477    0.651    -19.97     59.12  Y
  52513044      spec-56094-kepler05B56094_2_sp13-044   KIC04471953   293.67316   39.537807    13.197     2012-06-15T18:03:41.17        F0   33.28   6843.59    206.43   4.193   0.376    0.105    0.193    -40.71     25.40  Y
  52513045      spec-56094-kepler05B56094_2_sp13-045   KIC04472989   293.92960   39.531387    12.745     2012-06-15T18:03:41.17        K1   44.99   5150.91    110.08   3.806   0.459    0.241    0.129      9.44     12.83  Y
  52513046      spec-56094-kepler05B56094_2_sp13-046   KIC04375186   294.17130   39.492443    12.442     2012-06-15T18:03:41.17        F9   32.17   5968.16    219.48   4.148   0.586   -0.330    0.240    -35.36     23.23  Y
  52513047      spec-56094-kepler05B56094_2_sp13-047   KIC04473919   294.15900   39.538891    13.612     2012-06-15T18:03:41.17        G5   20.88   4884.66    165.61   2.663   0.716   -0.538    0.243     34.94     18.61  Y
  52513048      spec-56094-kepler05B56094_2_sp13-048   KIC04373000   293.67310   39.490139    13.656     2012-06-15T18:03:41.17        F5   13.40   6432.93    296.22   4.347   0.432    0.131    0.239      4.47     18.16  Y
  52513049      spec-56094-kepler05B56094_2_sp13-049   KIC04473750   294.11566   39.576778    13.559     2012-06-15T18:03:41.17        G7   14.19   5336.97    211.52   2.819   0.712   -0.078    0.308    -13.32     15.62  Y
  52513050      spec-56094-kepler05B56094_2_sp13-050   KIC04373583   293.81070   39.419666    12.350     2012-06-15T18:03:41.17        G5   18.98   4873.71    128.02   3.139   0.474    0.197    0.160    -22.52     12.13  Y
  52513052      spec-56094-kepler05B56094_2_sp13-052   KIC04271582   293.84674   39.341331    13.554     2012-06-15T18:03:41.17        G3   36.24   5778.73    167.70   4.601   0.477   -0.044    0.186      0.55     17.20  Y
  52513054      spec-56094-kepler05B56094_2_sp13-054   KIC04067670   294.22864   39.177113    13.581     2012-06-15T18:03:41.17        G7   23.15   5548.28    189.01   4.148   0.640   -0.312    0.241    -13.81     19.89  Y
  52513056      spec-56094-kepler05B56094_2_sp13-056   KIC04273285   294.23630   39.307693    13.987     2012-06-15T18:03:41.17        F5   22.89   6325.57    249.90   4.202   0.469   -0.400    0.273    -38.02     26.83  Y
  52513057      spec-56094-kepler05B56094_2_sp13-057   KIC04272836   294.13284   39.332481    13.519     2012-06-15T18:03:41.17        G5   26.50   4699.43    102.87   2.618   0.469    0.049    0.142    -42.62     11.15  N
  52513058      spec-56094-kepler05B56094_2_sp13-058   KIC04066254   293.88821   39.166084    12.396     2012-06-15T18:03:41.17        G5   39.43   4325.40     59.25   2.191   0.441   -0.258    0.109    -30.32     10.93  N
  52513059      spec-56094-kepler05B56094_2_sp13-059   KIC04271062   293.72195   39.302917    13.782     2012-06-15T18:03:41.17        G3   25.94   5831.69    216.89   3.971   0.619    0.020    0.211    -16.65     18.01  Y
  52513060      spec-56094-kepler05B56094_2_sp13-060   KIC04066898   294.03751   39.181667    13.351     2012-06-15T18:03:41.17        F3   33.86   6512.23    212.10   4.095   0.451   -0.074    0.212    -15.32     30.19  Y
  52513062      spec-56094-kepler05B56094_2_sp13-062   KIC04168311   294.11130   39.240891    13.260     2012-06-15T18:03:41.17        G5   24.84   4515.03    114.80   1.891   0.632   -0.955    0.177     18.04     15.74  N
  52513065      spec-56094-kepler05B56094_2_sp13-065   KIC04166365   293.65457   39.232361     8.852     2012-06-15T18:03:41.17        F5  326.58   6558.68     65.55   4.036   0.393    0.281    0.064    -35.33     20.23  Y
  52513067      spec-56094-kepler05B56094_2_sp13-067   KIC04168967   294.26160   39.222557    12.725     2012-06-15T18:03:41.17        F6   57.37   6312.86    170.38   4.146   0.485   -0.052    0.165    -19.06     23.79  Y
  52513068      spec-56094-kepler05B56094_2_sp13-068   KIC04065438   293.68246   39.170582    14.051     2012-06-15T18:03:41.17        G2   13.43   5207.75    325.96   3.068   1.093   -1.276    0.473    -83.26     44.06  N
  52513071      spec-56094-kepler05B56094_2_sp13-071   KIC04270704   293.63345   39.385555    13.204     2012-06-15T18:03:41.17        G5   16.77   4350.68     80.03   2.481   0.418   -0.029    0.135      5.19     10.35  Y
  52513072      spec-56094-kepler05B56094_2_sp13-072   KIC04167974   294.03217   39.260723    13.989     2012-06-15T18:03:41.17        K4   14.71   4173.21     70.16   2.417   0.427   -0.361    0.167    -54.34     11.62  N
  52513073      spec-56094-kepler05B56094_2_sp13-073   KIC04168593   294.17459   39.288692    13.693     2012-06-15T18:03:41.17        F9   26.11   5425.18    203.41   3.736   0.697   -0.397    0.249     26.82     18.72  Y
  52513074      spec-56094-kepler05B56094_2_sp13-074   KIC04271033   293.71381   39.382442    11.481     2012-06-15T18:03:41.17        G5    6.13   4696.84    245.94   2.212   0.591   -0.252    0.327    -15.95     14.57  Y
  52513075      spec-56094-kepler05B56094_2_sp13-075   KIC04167860   294.00735   39.277607    14.451     2012-06-15T18:03:41.17        K5   10.70   4532.74    138.14   4.333   0.344   -0.934    0.217    -20.46     13.85  N
  52513078      spec-56094-kepler05B56094_2_sp13-078   KIC04268753   293.16025   39.333389    13.233     2012-06-15T18:03:41.17        K7   26.67   3954.05     26.51   2.066   0.333   -0.049    0.086     17.10      9.18  N
  52513079      spec-56094-kepler05B56094_2_sp13-079   KIC04166240   293.62903   39.283749    13.603     2012-06-15T18:03:41.17        K1   19.56   4747.05    128.00   3.242   0.461   -0.110    0.171    -40.16     12.95  Y
  52513081      spec-56094-kepler05B56094_2_sp13-081   KIC04164397   293.21768   39.290249    13.833     2012-06-15T18:03:41.17        G5   24.12   4764.68    119.93   2.608   0.531   -0.115    0.169    -47.39     13.05  Y
  52513082      spec-56094-kepler05B56094_2_sp13-082   KIC04270268   293.53409   39.300583    12.189     2012-06-15T18:03:41.17        G0   78.33   6054.26    132.00   4.337   0.490    0.112    0.127    -29.06     18.17  Y
  52513083      spec-56094-kepler05B56094_2_sp13-083   KIC04064868   293.53787   39.183777    13.631     2012-06-15T18:03:41.17        F9   34.58   6103.61    196.99   4.069   0.551    0.081    0.177    -28.88     19.20  Y
  52513084      spec-56094-kepler05B56094_2_sp13-084   KIC04062904   293.05353   39.178295    15.871     2012-06-15T18:03:41.17        G5   11.89   4154.51     54.30   1.928   0.417   -0.171    0.128    -78.72     10.49  N
  52513085      spec-56094-kepler05B56094_2_sp13-085   KIC04269329   293.30151   39.302361    10.846     2012-06-15T18:03:41.17        F5  116.20   6548.26    123.87   3.974   0.433    0.070    0.118    -18.81     23.68  Y
  52513087      spec-56094-kepler05B56094_2_sp13-087   KIC04165960   293.57083   39.252640    13.889     2012-06-15T18:03:41.17        F5   36.76   6486.73    202.39   4.245   0.421   -0.107    0.199     -1.42     24.49  Y
  52513088      spec-56094-kepler05B56094_2_sp13-088   KIC04268960   293.21054   39.365749    13.475     2012-06-15T18:03:41.17        G0   50.10   6059.34    165.77   4.328   0.502    0.008    0.162    -10.92     19.14  Y
  52513089      spec-56094-kepler05B56094_2_sp13-089   KIC04165472   293.47009   39.277832    12.401     2012-06-15T18:03:41.17        K1   50.67   5089.40     96.94   3.867   0.425    0.266    0.117    -33.02     12.16  Y
  52513090      spec-56094-kepler05B56094_2_sp13-090   KIC04269825   293.42609   39.315056    13.009     2012-06-15T18:03:41.17        G5   41.38   4732.41     88.06   2.619   0.482   -0.041    0.126    -58.58     12.07  Y
  52513092      spec-56094-kepler05B56094_2_sp13-092   KIC04063998   293.31400   39.194752    12.531     2012-06-15T18:03:41.17        G5   46.41   4911.61    107.08   2.519   0.624   -0.330    0.167    -32.75     14.98  Y
  52513094      spec-56094-kepler05B56094_2_sp13-094   KIC04269785   293.41837   39.359222    13.653     2012-06-15T18:03:41.17        G3   36.02   5908.75    182.06   3.916   0.580    0.282    0.161    -24.92     16.34  Y
  52513095      spec-56094-kepler05B56094_2_sp13-095   KIC04065187   293.62268   39.189556    13.847     2012-06-15T18:03:41.17        F7   29.31   6127.75    214.78   4.126   0.543   -0.230    0.221    -38.66     22.62  Y
  52513096      spec-56094-kepler05B56094_2_sp13-096   KIC04164635   293.27545   39.268860    13.499     2012-06-15T18:03:41.17        F6   26.40   6345.89    223.38   4.392   0.393   -0.355    0.243      2.93     23.71  Y
  52513097      spec-56094-kepler05B56094_2_sp13-097   KIC04164236   293.17630   39.249027    13.971     2012-06-15T18:03:41.17        G5   13.67   4772.26    144.42   2.464   0.526   -0.035    0.202     -1.25     12.24  Y
  52513100      spec-56094-kepler05B56094_2_sp13-100   KIC04165100   293.39029   39.248695    13.232     2012-06-15T18:03:41.17        F6   43.92   6335.36    178.41   4.172   0.440   -0.248    0.181     -3.76     21.85  Y
  52513101      spec-56094-kepler05B56094_2_sp13-101   KIC05104638   293.33780   40.279972    12.811     2012-06-15T18:03:41.17        F9   39.18   5454.54    172.83   3.855   0.654   -0.289    0.209    -13.66     18.69  Y
  52513102      spec-56094-kepler05B56094_2_sp13-102   KIC05016212   293.29346   40.196808    13.420     2012-06-15T18:03:41.17        G5   22.46   4812.10    130.85   2.625   0.566   -0.179    0.186   -102.80     13.61  Y
  52513103      spec-56094-kepler05B56094_2_sp13-103   KIC05104133   293.19138   40.211472    13.863     2012-06-15T18:03:41.17        F7   26.61   6229.51    236.24   4.097   0.533    0.051    0.208      7.85     20.33  Y
  52513104      spec-56094-kepler05B56094_2_sp13-104   KIC04929259   293.34183   40.022945    12.383     2012-06-15T18:03:41.17        F2   63.35   6264.90    149.73   3.918   0.514    0.168    0.129    -11.80     19.25  Y
  52513106      spec-56094-kepler05B56094_2_sp13-106   KIC04929092   293.29880   40.070141    13.769     2012-06-15T18:03:41.17        K5   18.22   4423.01     65.34   4.776   0.185   -0.154    0.110     -7.85      9.50  Y
  52513107      spec-56094-kepler05B56094_2_sp13-107   KIC04928773   293.21210   40.089169    13.883     2012-06-15T18:03:41.17        F2   26.74   6141.09    221.00   4.238   0.522    0.002    0.206    -43.64     19.81  Y
  52513108      spec-56094-kepler05B56094_2_sp13-108   KIC04840662   293.23715   39.962276    13.444     2012-06-15T18:03:41.17        G5   20.70   4405.91     63.04   3.202   0.292    0.445    0.087    -17.16      8.87  Y
  52513109      spec-56094-kepler05B56094_2_sp13-109   KIC04929543   293.41879   40.023918    13.973     2012-06-15T18:03:41.17        G5   11.50   4677.82    146.47   2.307   0.552   -0.270    0.214    -21.98     12.85  Y
  52513111      spec-56094-kepler05B56094_2_sp13-111   KIC05104709   293.35580   40.202778    13.633     2012-06-15T18:03:41.17        G9   20.18   5293.94    165.29   4.491   0.441    0.183    0.188    -36.67     12.84  Y
  52513113      spec-56094-kepler05B56094_2_sp13-113   KIC05104182   293.20389   40.236443    13.900     2012-06-15T18:03:41.17        G5   14.05   4794.88    152.69   2.493   0.574   -0.147    0.219    -22.94     13.34  Y
  52513114      spec-56094-kepler05B56094_2_sp13-114   KIC05104909   293.41187   40.247192    13.585     2012-06-15T18:03:41.17        F6   25.16   6236.94    246.20   3.868   0.578   -0.144    0.233      4.52     25.40  Y
  52513115      spec-56094-kepler05B56094_2_sp13-115   KIC04929634   293.44250   40.074306    13.784     2012-06-15T18:03:41.17        G5   14.22   4564.98    100.76   2.706   0.406    0.240    0.128    -24.56     10.45  N
  52513116      spec-56094-kepler05B56094_2_sp13-116   KIC05105399   293.53287   40.204277    11.592     2012-06-15T18:03:41.17        G5   56.81   4730.82     75.34   2.783   0.463   -0.033    0.108    -18.33     12.36  Y
  52513117      spec-56094-kepler05B56094_2_sp13-117   KIC05105070   293.45383   40.219418    11.451     2012-06-15T18:03:41.17        F7   95.92   6005.39    130.33   4.070   0.552   -0.244    0.145    -38.64     22.10  Y
  52513118      spec-56094-kepler05B56094_2_sp13-118   KIC04929926   293.52136   40.000137    13.800     2012-06-15T18:03:41.17        F2   26.36   6080.79    217.90   4.337   0.511   -0.264    0.236    -22.37     22.69  Y
  52513120      spec-56094-kepler05B56094_2_sp13-120   KIC05016839   293.47061   40.152248    13.194     2012-06-15T18:03:41.17        K5   15.62   4387.50     68.20   4.691   0.195   -0.172    0.116    -34.52      9.48  Y
  52513121      spec-56094-kepler05B56094_2_sp13-121   KIC04840519   293.19754   39.950111    13.053     2012-06-15T18:03:41.17        F0   44.75   6775.85    180.81   4.127   0.369   -0.216    0.195    -14.13     28.08  Y
  52513123      spec-56094-kepler05B56094_2_sp13-123   KIC04841012   293.33438   39.928665    13.555     2012-06-15T18:03:41.17        G5   18.88   4340.27     70.75   2.304   0.462   -0.254    0.139    -26.61     11.19  N
  52513124      spec-56094-kepler05B56094_2_sp13-124   KIC05015926   293.20685   40.130081    12.952     2012-06-15T18:03:41.17        F5   45.55   6392.11    174.80   4.101   0.503   -0.006    0.169    -29.97     24.93  Y
  52513125      spec-56094-kepler05B56094_2_sp13-125   KIC04840514   293.19528   39.987972    11.911     2012-06-15T18:03:41.17        G5   53.30   4826.08     81.14   2.578   0.470   -0.009    0.119     16.06     10.54  Y
  52513127      spec-56094-kepler05B56094_2_sp13-127   KIC04661768   293.71500   39.747860     8.863     2012-06-15T18:03:41.17        K4  190.57   4157.88     19.36   2.151   0.341    0.098    0.045    -67.21      9.47  Y
  52513128      spec-56094-kepler05B56094_2_sp13-128   KIC04841645   293.49728   39.953972    13.643     2012-06-15T18:03:41.17        K1   13.91   4968.89    178.70   3.279   0.611   -0.405    0.238    -45.97     16.54  N
  52513129      spec-56094-kepler05B56094_2_sp13-129   KIC04752904   293.57294   39.808258    14.145     2012-06-15T18:03:41.17        G3   25.14   5838.27    194.30   4.199   0.557    0.248    0.173    -26.11     20.46  N
  52513131      spec-56094-kepler05B56094_2_sp13-131   KIC04661610   293.67532   39.788387    13.980     2012-06-15T18:03:41.17        G5   13.96   4644.53    109.79   2.854   0.445   -0.027    0.146     11.35     11.85  N
  52513132      spec-56094-kepler05B56094_2_sp13-132   KIC04660997   293.51370   39.711388    12.317     2012-06-15T18:03:41.17        G1   70.68   5905.51    163.43   4.154   0.768   -0.105    0.205     64.63     44.40  Y
  52513133      spec-56094-kepler05B56094_2_sp13-133   KIC04752279   293.40964   39.872612    12.804     2012-06-15T18:03:41.17        G3   18.90   6030.40    217.98   4.114   0.566    0.191    0.188     13.20     17.99  Y
  52513134      spec-56094-kepler05B56094_2_sp13-134   KIC04568729   293.64291   39.645676    11.521     2012-06-15T18:03:41.17        F0  107.11   7314.25    120.79   3.958   0.375    0.523    0.106    -32.27     20.54  Y
  52513135      spec-56094-kepler05B56094_2_sp13-135   KIC04661223   293.56949   39.766808    11.660     2012-06-15T18:03:41.17        F0   96.59   7103.72    125.11   4.053   0.339   -0.051    0.142     -3.95     26.72  Y
  52513138      spec-56094-kepler05B56094_2_sp13-138   KIC04660012   293.25604   39.718807    13.484     2012-06-15T18:03:41.17        G7   34.06   5468.60    144.88   4.563   0.461   -0.018    0.172     -0.38     15.18  Y
  52513139      spec-56094-kepler05B56094_2_sp13-139   KIC04841541   293.47153   39.928665    13.825     2012-06-15T18:03:41.17        G5   16.57   5058.98    167.19   2.981   0.610    0.027    0.216    -47.00     14.78  N
  52513140      spec-56094-kepler05B56094_2_sp13-140   KIC04751405   293.17120   39.884750    13.512     2012-06-15T18:03:41.17        G2   12.11   6156.31    311.70   4.388   0.498    0.003    0.286    -15.85     19.50  Y
  52513141      spec-56094-kepler05B56094_2_sp13-141   KIC04751905   293.30951   39.876640    13.515     2012-06-15T18:03:41.17        G5   17.29   4136.87     43.97   1.974   0.371    0.145    0.088    -30.52      8.98  N
  52513142      spec-56094-kepler05B56094_2_sp13-142   KIC04751716   293.24887   39.811749    13.206     2012-06-15T18:03:41.17        F3   38.89   6624.66    189.94   4.080   0.409   -0.204    0.199    -35.44     26.68  Y
  52513144      spec-56094-kepler05B56094_2_sp13-144   KIC04752419   293.44653   39.814919    13.892     2012-06-15T18:03:41.17        F9   19.34   5419.81    226.85   3.880   0.574    0.032    0.220    -99.50     15.53  Y
  52513146      spec-56094-kepler05B56094_2_sp13-146   KIC04751886   293.30408   39.843277    13.519     2012-06-15T18:03:41.17        G2   24.38   5816.38    228.52   3.553   0.806   -0.208    0.269    -10.94     26.69  Y
  52513147      spec-56094-kepler05B56094_2_sp13-147   KIC04568881   293.68228   39.674000    13.968     2012-06-15T18:03:41.17        F9   20.60   5659.57    232.42   4.074   0.550    0.108    0.205    -61.31     16.80  Y
  52513151      spec-56094-kepler05B56094_2_sp13-151   KIC05015478   293.08133   40.100887    12.630     2012-06-15T18:03:41.17        F5   61.41   6438.96    160.10   4.179   0.435   -0.004    0.154      6.42     23.02  Y
  52513152      spec-56094-kepler05B56094_2_sp13-152   KIC05014719   292.86032   40.109470    12.964     2012-06-15T18:03:41.17        G5   30.35   4546.03     82.20   2.328   0.434    0.022    0.117    -67.92     11.12  N
  52513154      spec-56094-kepler05B56094_2_sp13-154   KIC05014849   292.89566   40.195919    13.961     2012-06-15T18:03:41.17        G5   15.92   4653.55    116.54   3.104   0.416    0.067    0.150    -46.24     11.35  N
  52513156      spec-56094-kepler05B56094_2_sp13-156   KIC04927763   292.92731   40.016724    12.676     2012-06-15T18:03:41.17        G5   45.82   4793.27    100.74   2.608   0.584   -0.399    0.153    -28.59     14.35  Y
  52513158      spec-56094-kepler05B56094_2_sp13-158   KIC05103426   293.00650   40.208000    13.438     2012-06-15T18:03:41.17        F2   35.46   6008.24    202.20   4.179   0.548   -0.533    0.242    -16.81     25.96  Y
  52513161      spec-56094-kepler05B56094_2_sp13-161   KIC04839304   292.87033   39.949776    14.084     2012-06-15T18:03:41.17        G5   13.90   4237.04     70.65   1.809   0.439   -0.242    0.134    -42.56     10.59  N
  52513162      spec-56094-kepler05B56094_2_sp13-162   KIC05014032   292.67926   40.111584    12.759     2012-06-15T18:03:41.17        G3   53.56   5860.81    146.78   4.432   0.508    0.057    0.152    -34.80     17.83  N
  52513163      spec-56094-kepler05B56094_2_sp13-163   KIC04926585   292.58035   40.097557    11.440     2012-06-15T18:03:41.17        G5   75.31   4819.29     84.14   2.867   0.572   -0.466    0.129    -40.00     16.25  N
  52513164      spec-56094-kepler05B56094_2_sp13-164   KIC04928277   293.07297   40.010723    13.497     2012-06-15T18:03:41.17        F5   37.83   6519.37    197.45   4.134   0.451    0.117    0.175    -60.47     22.59  Y
  52513165      spec-56094-kepler05B56094_2_sp13-165   KIC05015454   293.07449   40.137112    11.449     2012-06-15T18:03:41.17        F5  134.50   6265.43    119.19   4.205   0.455   -0.289    0.138    -13.77     27.29  Y
  52513166      spec-56094-kepler05B56094_2_sp13-166   KIC04927098   292.73221   40.022362    12.483     2012-06-15T18:03:41.17        G5   43.25   4663.25     77.84   2.549   0.451    0.082    0.111    -42.51     11.95  Y
  52513167      spec-56094-kepler05B56094_2_sp13-167   KIC05015403   293.05933   40.168472    13.668     2012-06-15T18:03:41.17        F5   28.01   6463.14    229.89   4.122   0.492   -0.121    0.239    -29.52     34.53  Y
  52513168      spec-56094-kepler05B56094_2_sp13-168   KIC04839680   292.97195   39.960583    13.288     2012-06-15T18:03:41.17        G5   31.03   4882.87    103.79   3.588   0.419    0.146    0.131    -26.84     12.63  Y
  52513169      spec-56094-kepler05B56094_2_sp13-169   KIC05014824   292.88867   40.135750    12.960     2012-06-15T18:03:41.17        G3   38.33   5470.21    146.83   4.593   0.499   -0.751    0.236    -65.58     23.20  Y
  52513170      spec-56094-kepler05B56094_2_sp13-170   KIC04838641   292.68103   39.937363    13.595     2012-06-15T18:03:41.17        G5   24.55   4582.77     92.30   2.451   0.467   -0.102    0.130      4.97     12.06  N
  52513171      spec-56094-kepler05B56094_2_sp13-171   KIC05014308   292.74789   40.130341    13.210     2012-06-15T18:03:41.17        F2   44.07   6185.27    176.12   4.423   0.462   -0.199    0.191    -44.71     23.34  N
  52513172      spec-56094-kepler05B56094_2_sp13-172   KIC04838815   292.72549   39.961166    12.228     2012-06-15T18:03:41.17        K3   71.57   4427.24     51.63   2.919   0.346    0.212    0.077    -45.49     10.86  Y
  52513173      spec-56094-kepler05B56094_2_sp13-173   KIC04839729   292.98544   39.987415    10.813     2012-06-15T18:03:41.17        F0  126.91   6803.58    114.68   4.121   0.361   -0.080    0.131     -0.21     31.55  Y
  52513174      spec-56094-kepler05B56094_2_sp13-174   KIC04926689   292.61374   40.024277    13.609     2012-06-15T18:03:41.17        G5   26.94   4892.84    124.29   3.165   0.513   -0.092    0.165      3.32     13.76  Y
  52513175      spec-56094-kepler05B56094_2_sp13-175   KIC04927774   292.92999   40.086056    13.897     2012-06-15T18:03:41.17        F7   23.07   6152.23    244.64   4.207   0.494   -0.310    0.271    -17.71     27.49  Y
  52513176      spec-56094-kepler05B56094_2_sp13-176   KIC05017812   293.73529   40.182861    13.456     2012-06-15T18:03:41.17        G5   18.20   4547.52    100.98   2.739   0.462   -0.159    0.146    -22.15     13.16  Y
  52513177      spec-56094-kepler05B56094_2_sp13-177   KIC04842346   293.70166   39.997192    12.725     2012-06-15T18:03:41.17        G5   36.64   4615.78     82.56   2.573   0.449    0.014    0.117    -20.49     11.50  Y
  52513179      spec-56094-kepler05B56094_2_sp13-179   KIC04930913   293.78949   40.037693    13.956     2012-06-15T18:03:41.17        G3   21.47   5714.47    225.10   4.296   0.585   -0.123    0.244     -8.97     19.13  Y
  52513180      spec-56094-kepler05B56094_2_sp13-180   KIC05106448   293.82901   40.234249    11.870     2012-06-15T18:03:41.17        G2   83.10   5602.23    139.63   3.953   0.670   -0.607    0.186   -100.94     24.65  Y
  52513182      spec-56094-kepler05B56094_2_sp13-182   KIC04843436   293.98453   39.979473    13.632     2012-06-15T18:03:41.17        G5   17.02   4609.01    112.53   2.650   0.466   -0.045    0.153     -3.42     11.47  N
  52513184      spec-56094-kepler05B56094_2_sp13-184   KIC04931048   293.82242   40.082832    13.877     2012-06-15T18:03:41.17        F6   25.32   6401.69    244.20   4.062   0.501    0.030    0.219    -17.88     25.67  Y
  52513186      spec-56094-kepler05B56094_2_sp13-186   KIC04930269   293.61121   40.093777    10.339     2012-06-15T18:03:41.17        G5  126.16   4960.08     75.32   2.839   0.504    0.123    0.107    -35.25     13.39  Y
  52513187      spec-56094-kepler05B56094_2_sp13-187   KIC05105886   293.66641   40.203640    13.443     2012-06-15T18:03:41.17        K1   26.21   4930.60    137.72   2.993   0.598   -0.202    0.189    -48.57     15.77  Y
  52513188      spec-56094-kepler05B56094_2_sp13-188   KIC05107003   293.96692   40.280750    10.701     2012-06-15T18:03:41.17        K4   67.51   4204.29     31.44   2.222   0.376   -0.017    0.066    -72.49     10.45  N
  52513189      spec-56094-kepler05B56094_2_sp13-189   KIC04930560   293.69458   40.080029    10.939     2012-06-15T18:03:41.17        K7   61.10   4056.94     33.45   4.520   0.206   -0.221    0.086    -24.61     10.85  Y
  52513190      spec-56094-kepler05B56094_2_sp13-190   KIC05017554   293.66595   40.154751    12.177     2012-06-15T18:03:41.17        F4   80.92   6534.68    136.16   4.070   0.421   -0.379    0.162     -6.68     31.28  Y
  52513191      spec-56094-kepler05B56094_2_sp13-191   KIC04931363   293.90179   40.027416     7.914     2012-06-15T18:03:41.17        F0  213.69   7089.28     91.77   4.094   0.348    0.005    0.111    -11.71     30.82  Y
  52513192      spec-56094-kepler05B56094_2_sp13-192   KIC05018616   293.94217   40.160221    12.557     2012-06-15T18:03:41.17        G5   41.53   4781.89    101.79   2.620   0.542   -0.121    0.148    -40.95     14.46  Y
  52513193      spec-56094-kepler05B56094_2_sp13-193   KIC05017136   293.55215   40.136471    13.895     2012-06-15T18:03:41.17        G5   27.00   5372.31    190.96   4.162   0.612   -0.525    0.255      8.48     20.56  Y
  52513194      spec-56094-kepler05B56094_2_sp13-194   KIC05105863   293.65875   40.277668    12.786     2012-06-15T18:03:41.17        F5   36.10   6268.33    201.78   3.950   0.540   -0.033    0.190    -23.81     26.46  Y
  52513195      spec-56094-kepler05B56094_2_sp13-195   KIC05106376   293.80942   40.286251    10.954     2012-06-15T18:03:41.17        G5  101.08   4997.14     98.61   2.594   0.571   -0.024    0.145    -35.36     14.41  Y
  52513196      spec-56094-kepler05B56094_2_sp13-196   KIC04931285   293.88120   40.090973    13.935     2012-06-15T18:03:41.17        F9   22.36   5580.70    219.27   4.358   0.626   -0.068    0.247    -41.23     19.52  Y
  52513197      spec-56094-kepler05B56094_2_sp13-197   KIC05017876   293.75397   40.147141    13.713     2012-06-15T18:03:41.17        G7   14.50   5619.76    277.83   4.201   0.682   -0.296    0.338     -0.64     23.44  Y
  52513198      spec-56094-kepler05B56094_2_sp13-198   KIC04932081   294.08301   40.026585    13.409     2012-06-15T18:03:41.17        G3   29.78   5978.89    208.99   3.781   0.623    0.283    0.181    -22.53     19.71  Y
  52513200      spec-56094-kepler05B56094_2_sp13-200   KIC04931596   293.96381   40.050720    13.504     2012-06-15T18:03:41.17        F9   12.53   5690.68    360.09   3.533   0.855   -0.353    0.412    -56.11     28.58  Y
  52513202      spec-56094-kepler05B56094_2_sp13-202   KIC04471782   293.63354   39.537167    13.425     2012-06-15T18:03:41.17        G5   26.52   4713.27    121.55   2.643   0.602   -0.488    0.179     34.89     16.06  N
  52513203      spec-56094-kepler05B56094_2_sp13-203   KIC04371632   293.33899   39.452084    12.635     2012-06-15T18:03:41.17        F0   77.90   6884.84    144.94   4.100   0.369   -0.121    0.167      1.45     33.78  Y
  52513204      spec-56094-kepler05B56094_2_sp13-204   KIC04370590   293.07779   39.462582    13.692     2012-06-15T18:03:41.17        G5   22.07   4643.48    111.62   2.876   0.502   -0.276    0.155    -29.22     14.87  Y
  52513205      spec-56094-kepler05B56094_2_sp13-205   KIC04471425   293.54358   39.571362    13.074     2012-06-15T18:03:41.17        G5   35.06   4641.90     86.52   2.616   0.461    0.064    0.120    -24.78     12.61  Y
  52513206      spec-56094-kepler05B56094_2_sp13-206   KIC04470093   293.18796   39.535057    10.795     2012-06-15T18:03:41.17        K4  112.41   4080.62     25.38   2.049   0.372   -0.259    0.074    -70.07     10.83  N
  52513207      spec-56094-kepler05B56094_2_sp13-207   KIC04471033   293.44342   39.572945    13.741     2012-06-15T18:03:41.17        G3   19.03   5644.94    234.88   4.442   0.550   -0.567    0.323    -17.68     25.22  Y
  52513209      spec-56094-kepler05B56094_2_sp13-209   KIC04371406   293.28357   39.432167    11.662     2012-06-15T18:03:41.17        G5   92.21   4730.45     79.81   2.686   0.522   -0.248    0.120      5.81     14.51  Y
  52513210      spec-56094-kepler05B56094_2_sp13-210   KIC04470777   293.37262   39.509251    13.326     2012-06-15T18:03:41.17        F7   37.76   6139.80    208.65   4.113   0.544   -0.178    0.213    -13.04     26.57  Y
  52513211      spec-56094-kepler05B56094_2_sp13-211   KIC04470707   293.35318   39.562111    13.127     2012-06-15T18:03:41.17        F3   48.61   7000.33    161.32   3.844   0.419    0.168    0.167      7.09     30.94  Y
  52513212      spec-56094-kepler05B56094_2_sp13-212   KIC04372961   293.66101   39.411640    13.920     2012-06-15T18:03:41.17        F5   38.44   6420.48    202.26   3.885   0.518   -0.055    0.191     -9.04     27.47  Y
  52513213      spec-56094-kepler05B56094_2_sp13-213   KIC04469229   292.97180   39.520973    13.558     2012-06-15T18:03:41.17        F5   35.21   6461.51    206.61   4.029   0.456   -0.051    0.193     11.94     24.77  Y
  52513214      spec-56094-kepler05B56094_2_sp13-214   KIC04371891   293.40399   39.449417    13.758     2012-06-15T18:03:41.17        K3    8.25   4883.36    198.59   3.467   0.483    0.245    0.226    -43.81     13.53  Y
  52513216      spec-56094-kepler05B56094_2_sp13-216   KIC04568674   293.62885   39.633778    13.882     2012-06-15T18:03:41.17        G3   19.65   5842.50    242.10   4.102   0.616    0.085    0.230      0.22     19.75  Y
  52513217      spec-56094-kepler05B56094_2_sp13-217   KIC04568016   293.46497   39.639584    12.382     2012-06-15T18:03:41.17        F9   68.97   5340.83    133.20   3.722   0.672   -0.462    0.178    -29.85     21.04  Y
  52513218      spec-56094-kepler05B56094_2_sp13-218   KIC04567326   293.28925   39.656639    11.466     2012-06-15T18:03:41.17        K4   70.86   4282.04     38.11   2.660   0.336    0.280    0.066    -29.70     10.20  Y
  52513219      spec-56094-kepler05B56094_2_sp13-219   KIC04470549   293.30899   39.521389    13.398     2012-06-15T18:03:41.17        G0   45.26   6118.38    181.08   4.091   0.556    0.116    0.164      0.20     21.67  Y
  52513221      spec-56094-kepler05B56094_2_sp13-221   KIC04268446   293.09225   39.390751    13.175     2012-06-15T18:03:41.17        F7   64.83   6360.55    160.32   4.219   0.462    0.096    0.148    -34.89     23.22  Y
  52513222      spec-56094-kepler05B56094_2_sp13-222   KIC04470309   293.24451   39.587891    13.790     2012-06-15T18:03:41.17        G6   30.39   5069.17    167.92   2.609   0.763   -0.398    0.250    -66.40     19.29  Y
  52513223      spec-56094-kepler05B56094_2_sp13-223   KIC04372475   293.54337   39.489773    14.761     2012-06-15T18:03:41.17        G5   13.46   4609.79    147.03   2.684   0.542   -0.373    0.205    -37.60     15.70  N
  52513224      spec-56094-kepler05B56094_2_sp13-224   KIC04372379   293.52029   39.447777    13.810     2012-06-15T18:03:41.17        F3   15.76   6660.21    270.74   4.055   0.471   -0.035    0.254    -48.00     27.44  Y
  52513225      spec-56094-kepler05B56094_2_sp13-225   KIC04469886   293.13470   39.501110    11.795     2012-06-15T18:03:41.17        G5   96.30   4937.89     96.94   2.557   0.598   -0.154    0.148      0.94     15.93  Y
  52513227      spec-56094-kepler05B56094_2_sp13-227   KIC04750612   292.94843   39.803417    13.583     2012-06-15T18:03:41.17        F6   41.36   6354.37    185.54   4.185   0.477    0.028    0.174    -44.31     23.85  Y
  52513228      spec-56094-kepler05B56094_2_sp13-228   KIC04469096   292.93649   39.582695    13.611     2012-06-15T18:03:41.17        G5   36.57   5517.02    152.11   4.487   0.502   -0.119    0.184      9.22     17.86  Y
  52513230      spec-56094-kepler05B56094_2_sp13-230   KIC04566187   292.98874   39.627487    14.074     2012-06-15T18:03:41.17        G5   18.53   4463.87    108.20   2.298   0.563   -0.420    0.171    -30.63     16.18  N
  52513231      spec-56094-kepler05B56094_2_sp13-231   KIC04659313   293.06128   39.758167    13.197     2012-06-15T18:03:41.17        G5   34.96   4278.66     64.81   2.345   0.469   -0.354    0.130    -75.47     13.72  N
  52513237      spec-56094-kepler05B56094_2_sp13-237   KIC04658506   292.84937   39.729778    13.004     2012-06-15T18:03:41.17        G5   13.91   5399.50    217.72   2.941   0.736   -0.142    0.312    -19.94     18.42  Y
  52513238      spec-56094-kepler05B56094_2_sp13-238   KIC04566232   293.00183   39.688499    12.335     2012-06-15T18:03:41.17        G9   73.29   4856.38     92.10   3.105   0.568   -0.508    0.138    -52.58     18.53  Y
  52513239      spec-56094-kepler05B56094_2_sp13-239   KIC04838818   292.72638   39.932777    13.701     2012-06-15T18:03:41.17        G5   32.66   5156.08    160.57   3.223   0.709   -0.367    0.223    -12.07     20.77  Y
  52513240      spec-56094-kepler05B56094_2_sp13-240   KIC04749965   292.76587   39.828167    11.334     2012-06-15T18:03:41.17        G5   85.63   4436.39     44.32   2.616   0.363    0.307    0.067    -63.12     10.97  N
  52513243      spec-56094-kepler05B56094_2_sp13-243   KIC04469756   293.10114   39.586750    13.966     2012-06-15T18:03:41.17        G0   27.82   5156.82    246.38   2.738   1.106   -1.555    0.372   -181.10     36.04  Y
  52513246      spec-56094-kepler05B56094_2_sp13-246   KIC04566730   293.13504   39.694527    13.724     2012-06-15T18:03:41.17        G5   23.42   4728.52    118.82   2.633   0.506   -0.039    0.164     -7.70     12.84  Y
  52513248      spec-56094-kepler05B56094_2_sp13-248   KIC04751368   293.16028   39.853416    13.082     2012-06-15T18:03:41.17        G2   36.71   5780.98    203.44   3.797   0.691   -0.239    0.222    -54.94     21.45  Y
  52513249      spec-56094-kepler05B56094_2_sp13-249   KIC04750410   292.89233   39.841999    13.816     2012-06-15T18:03:41.17        G9   21.31   4971.18    174.86   3.126   0.696   -0.727    0.246     -3.98     18.82  Y
  52513250      spec-56094-kepler05B56094_2_sp13-250   KIC04469897   293.13928   39.543331    11.878     2012-06-15T18:03:41.17        G5   69.47   4823.93     91.37   2.542   0.531   -0.124    0.137     -6.85     13.39  Y
  52514001      spec-56094-kepler05B56094_2_sp14-001   KIC05088362   288.38351   40.254002    11.149     2012-06-15T18:13:17.74        G5   88.58   4768.53     66.92   2.533   0.436    0.060    0.099     13.61     10.27  Y
  52514002      spec-56094-kepler05B56094_2_sp14-002   KIC05088987   288.61429   40.259834    13.801     2012-06-15T18:13:17.74        G5    7.56   4812.98    182.93   3.184   0.486   -0.169    0.238     -0.22     10.68  Y
  52514003      spec-56094-kepler05B56094_2_sp14-003   KIC05000823   288.59531   40.168446    13.991     2012-06-15T18:13:17.74        G2   34.17   5865.52    175.21   4.194   0.550   -0.626    0.221   -142.99     21.26  Y
  52514006      spec-56094-kepler05B56094_2_sp14-006   KIC05088901   288.58405   40.214111    13.867     2012-06-15T18:13:17.74        G2   35.07   5930.25    178.69   4.110   0.552    0.174    0.162    -25.68     16.00  Y
  52514007      spec-56094-kepler05B56094_2_sp14-007   KIC05088049   288.27429   40.268639    12.242     2012-06-15T18:13:17.74        K1   70.65   5034.32     76.50   4.715   0.298    0.186    0.099      1.17      9.85  Y
  52514008      spec-56094-kepler05B56094_2_sp14-008   KIC05088563   288.46237   40.207863    13.404     2012-06-15T18:13:17.74        G9   35.73   5176.44    125.16   4.619   0.415   -0.015    0.166    -33.72     17.05  Y
  52514009      spec-56094-kepler05B56094_2_sp14-009   KIC04999773   288.20825   40.199158    12.969     2012-06-15T18:13:17.74        G2   22.26   5748.62    217.46   4.156   0.611   -0.430    0.252    -79.47     18.49  N
  52514011      spec-56094-kepler05B56094_2_sp14-011   KIC05088536   288.45071   40.245335    11.529     2012-06-15T18:13:17.74        G2   97.34   5917.58    128.12   4.284   0.510   -0.228    0.146     10.84     19.25  Y
  52514012      spec-56094-kepler05B56094_2_sp14-012   KIC04913000   288.47430   40.085667    11.668     2012-06-15T18:13:17.74        F5  145.15   6491.67    108.89   4.251   0.377   -0.091    0.115     -8.36     21.85  Y
  52514015      spec-56094-kepler05B56094_2_sp14-015   KIC05000754   288.56931   40.110001    13.261     2012-06-15T18:13:17.74        F0   22.49   6771.33    228.47   4.138   0.365   -0.179    0.231     -8.70     24.90  Y
  52514020      spec-56094-kepler05B56094_2_sp14-020   KIC05000569   288.51907   40.170361    13.738     2012-06-15T18:13:17.74        F5   40.99   6383.95    163.89   4.332   0.428    0.059    0.158     -5.80     19.18  Y
  52514021      spec-56094-kepler05B56094_2_sp14-021   KIC05087566   288.09808   40.243389    12.361     2012-06-15T18:13:17.74        K1   42.35   5022.30    102.84   3.627   0.436    0.161    0.128    -29.25     11.29  Y
  52514023      spec-56094-kepler05B56094_2_sp14-023   KIC05088148   288.30801   40.208305    11.574     2012-06-15T18:13:17.74        G5  118.00   4716.16     68.98   2.613   0.432    0.043    0.100    -30.82     10.30  Y
  52514026      spec-56094-kepler05B56094_2_sp14-026   KIC04453036   288.15952   39.515537    14.129     2012-06-15T18:13:17.74        G3   20.12   5933.60    205.60   4.515   0.486    0.028    0.205    -20.66     16.23  N
  52514027      spec-56094-kepler05B56094_2_sp14-027   KIC04144327   287.86804   39.286221    13.769     2012-06-15T18:13:17.74        F2   31.80   6001.28    210.60   3.851   0.625   -0.264    0.219    -68.53     22.01  Y
  52514029      spec-56094-kepler05B56094_2_sp14-029   KIC04250328   288.10336   39.361565    13.484     2012-06-15T18:13:17.74        K1   12.72   4936.96    144.52   3.779   0.391    0.280    0.167     -3.60     10.11  N
  52514030      spec-56094-kepler05B56094_2_sp14-030   KIC04250030   288.00250   39.318180    14.005     2012-06-15T18:13:17.74        G3   23.32   5815.74    196.90   4.315   0.545    0.014    0.198    -57.44     15.26  N
  52514031      spec-56094-kepler05B56094_2_sp14-031   KIC04144873   288.03705   39.209000    13.983     2012-06-15T18:13:17.74        G5   15.42   4699.58    122.17   2.749   0.489   -0.079    0.167      0.24     11.53  Y
  52514034      spec-56094-kepler05B56094_2_sp14-034   KIC04145804   288.34341   39.267864    13.378     2012-06-15T18:13:17.74        F9   48.59   5775.28    143.47   4.005   0.552    0.236    0.138    -36.25     14.77  N
  52514035      spec-56094-kepler05B56094_2_sp14-035   KIC04144283   287.85187   39.208805    13.087     2012-06-15T18:13:17.74        F5   48.00   6455.83    161.23   4.260   0.410   -0.138    0.164    -33.50     23.18  Y
  52514037      spec-56094-kepler05B56094_2_sp14-037   KIC04352811   287.96170   39.437416    13.175     2012-06-15T18:13:17.74        G5   36.55   4251.38     59.76   2.043   0.468   -0.499    0.132     20.65     11.15  N
  52514039      spec-56094-kepler05B56094_2_sp14-039   KIC04353200   288.10626   39.414524    14.494     2012-06-15T18:13:17.74        F9   17.62   5788.86    228.86   4.061   0.580    0.213    0.208    -62.37     14.88  N
  52514041      spec-56094-kepler05B56094_2_sp14-041   KIC04144576   287.94592   39.230637    14.113     2012-06-15T18:13:17.74        K1   32.10   5212.67    117.00   4.532   0.363    0.345    0.132    -24.63     10.45  Y
  52514042      spec-56094-kepler05B56094_2_sp14-042   KIC04250692   288.22559   39.316345    12.359     2012-06-15T18:13:17.74        F7  141.17   6111.20    115.99   4.285   0.467   -0.263    0.133    -30.37     21.73  N
  52514047      spec-56094-kepler05B56094_2_sp14-047   KIC04353689   288.27612   39.409924    11.747     2012-06-15T18:13:17.74        F8   84.94   6105.70    136.93   4.386   0.463   -0.083    0.144     -6.36     19.98  N
  52514048      spec-56094-kepler05B56094_2_sp14-048   KIC04145281   288.16843   39.250210    12.000     2012-06-15T18:13:17.74        K1  106.06   4858.47     73.51   3.606   0.400   -0.077    0.103    -16.33     12.06  N
  52514049      spec-56094-kepler05B56094_2_sp14-049   KIC04353348   288.16101   39.403240    13.925     2012-06-15T18:13:17.74        K1   29.15   5240.19    127.93   4.300   0.412    0.276    0.143    -58.53     11.48  N
  52514050      spec-56094-kepler05B56094_2_sp14-050   KIC04249579   287.84146   39.372917    13.848     2012-06-15T18:13:17.74        G7   35.96   5391.01    147.84   3.742   0.549    0.210    0.163    -36.35     13.32  Y
  52514051      spec-56094-kepler05B56094_2_sp14-051   KIC04356035   289.01859   39.466167    14.214     2012-06-15T18:13:17.74        K3   18.76   4526.70     93.95   2.966   0.375   -0.035    0.132    -49.34      9.08  N
  52514056      spec-56094-kepler05B56094_2_sp14-056   KIC04147928   288.99643   39.234470    13.364     2012-06-15T18:13:17.74        G5   47.57   4916.41     95.57   3.302   0.451    0.110    0.124     -6.33     11.95  Y
  52514057      spec-56094-kepler05B56094_2_sp14-057   KIC04253318   289.06726   39.351582    13.172     2012-06-15T18:13:17.74        G1   42.20   6040.15    179.50   4.132   0.547    0.080    0.166     -5.71     19.21  Y
  52514059      spec-56094-kepler05B56094_2_sp14-059   KIC04454980   288.83691   39.530140    13.674     2012-06-15T18:13:17.74        F0   60.46   6695.11    155.25   3.932   0.413    0.094    0.142    -14.92     22.59  Y
  52514060      spec-56094-kepler05B56094_2_sp14-060   KIC04455314   288.94080   39.598499    10.087     2012-06-15T18:13:17.74        F7   11.40   6105.18    296.20   4.081   0.481   -0.022    0.265     -5.60     22.57  Y
  52514062      spec-56094-kepler05B56094_2_sp14-062   KIC04147471   288.87512   39.274166    13.376     2012-06-15T18:13:17.74        G4   59.46   5630.59    133.71   3.870   0.581    0.282    0.150    -31.71     15.23  Y
  52514063      spec-56094-kepler05B56094_2_sp14-063   KIC04455394   288.96399   39.533360    12.125     2012-06-15T18:13:17.74        G0  180.38   6109.48    105.59   4.397   0.452   -0.040    0.115      1.78     20.75  Y
  52514064      spec-56094-kepler05B56094_2_sp14-064   KIC04455846   289.10172   39.528000    11.972     2012-06-15T18:13:17.74        G7  113.09   5393.30     89.73   4.594   0.413   -0.052    0.118    -70.52     13.83  Y
  52514065      spec-56094-kepler05B56094_2_sp14-065   KIC04147327   288.83231   39.273888    11.217     2012-06-15T18:13:17.74        F7  222.30   6163.56     93.09   4.059   0.499   -0.122    0.104    -36.88     23.00  Y
  52514067      spec-56094-kepler05B56094_2_sp14-067   KIC04355784   288.94708   39.478611    13.903     2012-06-15T18:13:17.74        F5   48.08   6351.49    176.44   4.143   0.475   -0.078    0.173    -40.16     24.13  Y
  52514068      spec-56094-kepler05B56094_2_sp14-068   KIC04455167   288.89871   39.534248    13.201     2012-06-15T18:13:17.74        K5   29.39   4567.28     68.96   4.703   0.232   -0.040    0.100    -11.57     10.01  Y
  52514071      spec-56094-kepler05B56094_2_sp14-071   KIC04455542   289.00647   39.581860    13.639     2012-06-15T18:13:17.74        G5   37.00   4847.35    119.36   2.533   0.612   -0.319    0.180    -39.25     14.83  Y
  52514072      spec-56094-kepler05B56094_2_sp14-072   KIC04252339   288.76288   39.393333    13.721     2012-06-15T18:13:17.74        G3   56.78   5657.61    132.45   4.426   0.507   -0.124    0.156    -57.30     17.60  Y
  52514073      spec-56094-kepler05B56094_2_sp14-073   KIC04355148   288.76099   39.448139    13.909     2012-06-15T18:13:17.74        F2   48.45   6044.54    161.12   4.223   0.528   -0.339    0.182    -43.13     23.28  Y
  52514075      spec-56094-kepler05B56094_2_sp14-075   KIC04455880   289.10895   39.583862    13.511     2012-06-15T18:13:17.74        G7   39.58   4878.14    129.01   2.375   0.686   -0.521    0.206     18.47     17.04  Y
  52514076      spec-56094-kepler05B56094_2_sp14-076   KIC04915582   289.35559   40.068359    13.026     2012-06-15T18:13:17.74        F0   74.52   6329.96    138.46   4.139   0.438   -0.521    0.172     -2.03     30.68  Y
  52514077      spec-56094-kepler05B56094_2_sp14-077   KIC05003549   289.50476   40.120640    12.140     2012-06-15T18:13:17.74        G5  100.08   4844.50     72.24   3.242   0.437    0.007    0.101    -16.87     12.32  Y
  52514078      spec-56094-kepler05B56094_2_sp14-078   KIC05090552   289.15088   40.251972    12.522     2012-06-15T18:13:17.74        G3   57.42   5512.80    139.07   3.685   0.650   -0.140    0.165     -4.42     18.38  Y
  52514079      spec-56094-kepler05B56094_2_sp14-079   KIC04915108   289.20035   40.029972    12.567     2012-06-15T18:13:17.74        F5   86.08   6575.01    139.96   4.083   0.421   -0.030    0.141    -40.33     26.00  Y
  52514081      spec-56094-kepler05B56094_2_sp14-081   KIC04915776   289.41449   40.080112    13.626     2012-06-15T18:13:17.74        G7   33.16   5375.97    145.91   4.414   0.478    0.007    0.173    -24.31     15.19  Y
  52514082      spec-56094-kepler05B56094_2_sp14-082   KIC05090667   289.18359   40.200500    13.110     2012-06-15T18:13:17.74        K0   34.12   5016.95    101.07   4.740   0.351   -0.529    0.167    -21.85     14.22  Y
  52514083      spec-56094-kepler05B56094_2_sp14-083   KIC05002495   289.15851   40.162029    12.575     2012-06-15T18:13:17.74        K7   42.97   3889.72     20.29   1.632   0.363   -0.488    0.100   -122.45     10.31  N
  52514085      spec-56094-kepler05B56094_2_sp14-085   KIC04827495   289.34378   39.932640    13.352     2012-06-15T18:13:17.74        G7   45.04   5353.46    131.25   3.829   0.520    0.243    0.145    -66.37     14.00  Y
  52514088      spec-56094-kepler05B56094_2_sp14-088   KIC04826439   289.02979   39.951889    13.820     2012-06-15T18:13:17.74        G0   40.82   6078.54    199.92   4.040   0.685   -0.023    0.213    -21.15     41.43  Y
  52514089      spec-56094-kepler05B56094_2_sp14-089   KIC04826855   289.15103   39.984112    12.297     2012-06-15T18:13:17.74        G5   93.03   4892.73     82.21   3.450   0.443   -0.029    0.113    -20.69     13.12  Y
  52514090      spec-56094-kepler05B56094_2_sp14-090   KIC04914566   289.03299   40.086887    12.816     2012-06-15T18:13:17.74        F2   85.02   6091.84    130.84   4.085   0.534   -0.143    0.139    -42.27     22.74  Y
  52514091      spec-56094-kepler05B56094_2_sp14-091   KIC04827065   289.21542   39.950306    13.052     2012-06-15T18:13:17.74        K7   29.59   3955.27     26.14   2.094   0.342   -0.259    0.099    -86.57     10.20  N
  52514092      spec-56094-kepler05B56094_2_sp14-092   KIC04827655   289.39182   39.974876    14.250     2012-06-15T18:13:17.74        G5   23.14   4950.60    108.52   3.678   0.391    0.402    0.125    -34.84     10.78  N
  52514094      spec-56094-kepler05B56094_2_sp14-094   KIC05002171   289.05670   40.169140    13.025     2012-06-15T18:13:17.74        G4   73.28   5564.22    108.32   4.587   0.451   -0.147    0.138    -41.82     15.98  Y
  52514096      spec-56094-kepler05B56094_2_sp14-096   KIC04738539   289.31342   39.887859    12.042     2012-06-15T18:13:17.74        K4   57.04   4402.17     50.07   3.040   0.313    0.367    0.074    -31.66      9.65  Y
  52514097      spec-56094-kepler05B56094_2_sp14-097   KIC04915415   289.29651   40.004471    13.480     2012-06-15T18:13:17.74        F0   60.88   6371.74    156.96   4.159   0.431   -0.492    0.189     24.05     30.30  Y
  52514098      spec-56094-kepler05B56094_2_sp14-098   KIC04915339   289.27176   40.097305    13.548     2012-06-15T18:13:17.74        F0   26.54   6751.45    208.50   4.177   0.380   -0.002    0.199    -36.37     23.44  Y
  52514099      spec-56094-kepler05B56094_2_sp14-099   KIC04914898   289.13589   40.085377    14.158     2012-06-15T18:13:17.74        G5   15.59   4207.35     67.96   2.182   0.461   -0.438    0.153   -145.88     10.97  N
  52514100      spec-56094-kepler05B56094_2_sp14-100   KIC05090503   289.13449   40.212334    13.440     2012-06-15T18:13:17.74        G2    6.97   6070.66    391.50   4.184   0.769   -0.288    0.429   -113.41     28.01  Y
  52514102      spec-56094-kepler05B56094_2_sp14-102   KIC04911714   287.99310   40.029640    13.431     2012-06-15T18:13:17.74        K1   29.31   4842.78    120.20   3.173   0.505   -0.182    0.163      0.04     13.75  N
  52514103      spec-56094-kepler05B56094_2_sp14-103   KIC04824019   288.18799   39.924252    13.020     2012-06-15T18:13:17.74        G3   17.88   5747.32    231.02   4.431   0.564   -0.148    0.254    -34.39     19.66  Y
  52514104      spec-56094-kepler05B56094_2_sp14-104   KIC04824138   288.23376   39.965195    12.313     2012-06-15T18:13:17.74        K4   69.26   4190.12     40.90   2.445   0.369   -0.020    0.085    -54.92     10.37  N
  52514105      spec-56094-kepler05B56094_2_sp14-105   KIC04735032   288.08029   39.826454    13.776     2012-06-15T18:13:17.74        G5   13.76   4630.81    145.01   2.629   0.559   -0.298    0.201    -66.42     14.78  N
  52514106      spec-56094-kepler05B56094_2_sp14-106   KIC04912474   288.27542   40.057667    11.711     2012-06-15T18:13:17.74        F9  107.24   5750.53    116.57   4.361   0.505    0.061    0.127    -63.70     17.20  Y
  52514107      spec-56094-kepler05B56094_2_sp14-107   KIC04912554   288.30737   40.077667    12.888     2012-06-15T18:13:17.74        G0   78.38   6035.28    143.46   3.986   0.570    0.026    0.141    -12.68     22.07  Y
  52514108      spec-56094-kepler05B56094_2_sp14-108   KIC04824657   288.42462   39.963299    13.251     2012-06-15T18:13:17.74      A7IV   42.01   7210.76     77.59   3.913   0.254   -0.024    0.144    -18.44     19.92  N
  52514109      spec-56094-kepler05B56094_2_sp14-109   KIC04912238   288.19153   40.079193    13.888     2012-06-15T18:13:17.74        F2   29.73   5955.18    195.39   3.769   0.684   -0.167    0.211    -27.72     25.74  Y
  52514111      spec-56094-kepler05B56094_2_sp14-111   KIC04735638   288.31570   39.867588    13.668     2012-06-15T18:13:17.74        G8   35.37   5151.55    148.97   3.527   0.593   -0.139    0.190    -27.01     16.39  N
  52514112      spec-56094-kepler05B56094_2_sp14-112   KIC04643714   288.37314   39.786556    13.742     2012-06-15T18:13:17.74        G5   33.76   4629.53     97.43   2.587   0.540   -0.348    0.144    -55.74     15.09  N
  52514114      spec-56094-kepler05B56094_2_sp14-114   KIC04734762   287.98166   39.895393    11.417     2012-06-15T18:13:17.74        F9  126.97   5176.04    121.77   3.290   0.695   -0.506    0.174    -21.69     20.04  N
  52514117      spec-56094-kepler05B56094_2_sp14-117   KIC04912731   288.37009   40.006832    12.047     2012-06-15T18:13:17.74        K4   73.88   4239.46     43.14   2.422   0.376    0.011    0.083    -44.27     10.33  N
  52514118      spec-56094-kepler05B56094_2_sp14-118   KIC04735411   288.22931   39.883919    12.145     2012-06-15T18:13:17.74        G5   77.11   4718.36     79.12   2.688   0.469    0.079    0.113    -48.95     12.65  N
  52514119      spec-56094-kepler05B56094_2_sp14-119   KIC04912124   288.14880   40.011002    12.683     2012-06-15T18:13:17.74        G5   37.52   4842.39    132.11   2.754   0.648   -0.530    0.193      0.22     18.93  Y
  52514120      spec-56094-kepler05B56094_2_sp14-120   KIC04735290   288.18439   39.835182    13.877     2012-06-15T18:13:17.74        G5   26.07   4387.74    110.78   2.317   0.623   -0.769    0.210   -118.38     17.69  N
  52514121      spec-56094-kepler05B56094_2_sp14-121   KIC04823396   287.95026   39.956444     6.868     2012-06-15T18:13:17.74        G5  130.47   4788.12     52.89   2.903   0.451    0.050    0.080    -68.57     13.65  N
  52514122      spec-56094-kepler05B56094_2_sp14-122   KIC04912931   288.45255   40.008495    13.578     2012-06-15T18:13:17.74        K0   35.50   5130.88    128.34   4.272   0.469   -0.262    0.176    -29.60     16.74  N
  52514125      spec-56094-kepler05B56094_2_sp14-125   KIC04911994   288.10312   40.047443    13.569     2012-06-15T18:13:17.74        K4   35.68   4644.07     81.16   4.410   0.290   -0.232    0.122    -35.12     12.49  Y
  52514127      spec-56094-kepler05B56094_2_sp14-127   KIC04913348   288.60922   40.084011    10.604     2012-06-15T18:13:17.74        F4  225.98   6566.23     92.03   4.210   0.381   -0.096    0.107     -9.61     31.03  N
  52514128      spec-56094-kepler05B56094_2_sp14-128   KIC05089530   288.81442   40.272415    13.902     2012-06-15T18:13:17.74        F5   48.09   6327.74    182.41   4.085   0.506   -0.190    0.191    -47.33     29.54  Y
  52514129      spec-56094-kepler05B56094_2_sp14-129   KIC05089104   288.65771   40.229362    13.867     2012-06-15T18:13:17.74        G4   38.07   5644.18    175.67   4.028   0.599    0.111    0.180     -1.26     18.21  Y
  52514131      spec-56094-kepler05B56094_2_sp14-131   KIC04914162   288.91312   40.058998    13.419     2012-06-15T18:13:17.74        F5   26.68   6236.71    232.07   4.162   0.507   -0.556    0.288      7.90     36.49  Y
  52514132      spec-56094-kepler05B56094_2_sp14-132   KIC05089831   288.90350   40.238815    14.021     2012-06-15T18:13:17.74        G3   35.33   5808.56    184.99   4.306   0.561   -0.158    0.202     14.45     19.90  N
  52514133      spec-56094-kepler05B56094_2_sp14-133   KIC04913717   288.75781   40.068447    14.123     2012-06-15T18:13:17.74        G2    6.36   5889.51    428.72   3.907   0.631   -0.310    0.466      4.50     28.66  Y
  52514135      spec-56094-kepler05B56094_2_sp14-135   KIC05177854   289.07016   40.312969    10.438     2012-06-15T18:13:17.74        F2   13.26   5974.69    348.18   4.141   0.735   -0.504    0.392    -34.05     31.69  N
  52514136      spec-56094-kepler05B56094_2_sp14-136   KIC05001752   288.91354   40.124779    13.976     2012-06-15T18:13:17.74        F8   12.97   6323.19    305.76   4.031   0.597    0.136    0.266    -19.54     23.51  Y
  52514137      spec-56094-kepler05B56094_2_sp14-137   KIC05001658   288.88290   40.103916    12.851     2012-06-15T18:13:17.74        G5   56.99   4778.29    102.12   2.490   0.607   -0.401    0.158    -76.94     15.70  Y
  52514138      spec-56094-kepler05B56094_2_sp14-138   KIC05089512   288.80688   40.203373    13.412     2012-06-15T18:13:17.74        G5   27.78   4905.19    167.12   2.525   0.753   -0.542    0.249    -26.31     20.18  N
  52514139      spec-56094-kepler05B56094_2_sp14-139   KIC04914234   288.93604   40.044361    11.762     2012-06-15T18:13:17.74        G5  101.10   4824.11     76.77   2.757   0.468    0.096    0.109    -16.26     12.19  Y
  52514140      spec-56094-kepler05B56094_2_sp14-140   KIC04913180   288.54626   40.007912    13.985     2012-06-15T18:13:17.74        G3   33.58   5710.45    183.27   4.300   0.577   -0.089    0.199    -48.22     18.74  N
  52514142      spec-56094-kepler05B56094_2_sp14-142   KIC05090068   288.97934   40.205235    13.729     2012-06-15T18:13:17.74        F9   33.65   5706.35    180.28   4.143   0.548    0.344    0.167    -19.94     15.59  N
  52514144      spec-56094-kepler05B56094_2_sp14-144   KIC04913862   288.81409   40.052116    14.218     2012-06-15T18:13:17.74        F2   26.21   6051.45    219.10   4.098   0.594   -0.274    0.233    -63.33     25.84  Y
  52514146      spec-56094-kepler05B56094_2_sp14-146   KIC05177314   288.88721   40.306278    13.825     2012-06-15T18:13:17.74        F5   39.89   6177.97    194.50   4.003   0.564   -0.101    0.191    -32.52     25.18  Y
  52514147      spec-56094-kepler05B56094_2_sp14-147   KIC05089194   288.68887   40.296581    13.754     2012-06-15T18:13:17.74        F7   45.69   6274.01    179.99   4.272   0.474   -0.178    0.191    -24.05     28.69  Y
  52514149      spec-56094-kepler05B56094_2_sp14-149   KIC05177610   288.98618   40.327168    12.805     2012-06-15T18:13:17.74        G5   37.21   4675.21     98.77   2.649   0.499   -0.034    0.138    -13.80     14.19  Y
  52514150      spec-56094-kepler05B56094_2_sp14-150   KIC05001282   288.76221   40.132957    13.973     2012-06-15T18:13:17.74        F9   25.96   5960.30    233.52   4.010   0.680   -0.237    0.253      4.04     27.89  N
  52514151      spec-56094-kepler05B56094_2_sp14-151   KIC04552374   289.00443   39.657749    13.099     2012-06-15T18:13:17.74        F0   68.78   7197.25    150.29   4.032   0.382    0.127    0.160    -28.80     30.35  Y
  52514152      spec-56094-kepler05B56094_2_sp14-152   KIC04551563   288.73495   39.633331    12.779     2012-06-15T18:13:17.74        F0  109.40   6550.00    126.62   4.257   0.393   -0.140    0.142    -14.39     31.59  Y
  52514154      spec-56094-kepler05B56094_2_sp14-154   KIC04737685   289.05087   39.829029    13.399     2012-06-15T18:13:17.74        G2   68.23   5777.85    142.82   4.296   0.571   -0.340    0.176    -40.19     24.14  Y
  52514155      spec-56094-kepler05B56094_2_sp14-155   KIC04645193   288.89050   39.785332    13.118     2012-06-15T18:13:17.74        G8   69.83   5262.84    106.19   4.550   0.437   -0.275    0.152      1.91     16.93  Y
  52514156      spec-56094-kepler05B56094_2_sp14-156   KIC04645492   288.97824   39.750252    13.942     2012-06-15T18:13:17.74        G7   15.93   5604.95    249.14   4.369   0.564    0.196    0.248    -21.14     17.79  Y
  52514157      spec-56094-kepler05B56094_2_sp14-157   KIC04646358   289.24484   39.741585    13.698     2012-06-15T18:13:17.74        G4   49.49   5609.37    151.18   4.219   0.570   -0.142    0.175    -74.33     18.82  Y
  52514160      spec-56094-kepler05B56094_2_sp14-160   KIC04737850   289.09698   39.886780    12.942     2012-06-15T18:13:17.74        K3   48.02   4275.93     55.59   2.227   0.429   -0.088    0.103    -94.18     11.93  Y
  52514161      spec-56094-kepler05B56094_2_sp14-161   KIC04552597   289.07251   39.609638    13.765     2012-06-15T18:13:17.74        F9   30.63   5788.66    206.89   3.933   0.624    0.236    0.192    -79.95     18.82  Y
  52514162      spec-56094-kepler05B56094_2_sp14-162   KIC04644773   288.75238   39.724445    13.541     2012-06-15T18:13:17.74        G5   40.02   4770.43    149.25   2.189   0.844   -1.110    0.232    -37.39     26.00  Y
  52514164      spec-56094-kepler05B56094_2_sp14-164   KIC04646586   289.31470   39.767723    13.340     2012-06-15T18:13:17.74        G9   55.63   5017.79     96.82   4.362   0.383   -0.599    0.172   -121.69     17.51  Y
  52514165      spec-56094-kepler05B56094_2_sp14-165   KIC04737848   289.09622   39.827278    13.228     2012-06-15T18:13:17.74        G2   68.39   5882.83    143.80   4.427   0.519   -0.076    0.159    -23.14     21.45  Y
  52514166      spec-56094-kepler05B56094_2_sp14-166   KIC04646077   289.14804   39.732361    13.999     2012-06-15T18:13:17.74        F9   33.97   5717.13    173.01   4.513   0.496    0.249    0.170    -25.95     16.34  Y
  52514168      spec-56094-kepler05B56094_2_sp14-168   KIC04737965   289.12842   39.899834    13.793     2012-06-15T18:13:17.74        G0   20.95   5975.23    229.41   4.241   0.590   -0.135    0.237    -37.97     23.17  Y
  52514170      spec-56094-kepler05B56094_2_sp14-170   KIC04553117   289.22330   39.644249    13.103     2012-06-15T18:13:17.74        F5   68.97   6172.74    154.89   4.004   0.546   -0.220    0.165    -50.02     25.67  Y
  52514172      spec-56094-kepler05B56094_2_sp14-172   KIC04645045   288.84149   39.732750    13.715     2012-06-15T18:13:17.74        F7   53.72   6216.46    169.22   4.305   0.490    0.098    0.157    -38.68     21.44  Y
  52514173      spec-56094-kepler05B56094_2_sp14-173   KIC04737215   288.89886   39.838360    13.626     2012-06-15T18:13:17.74        K0   40.84   4960.02     97.56   4.704   0.314    0.127    0.128    -59.22     12.04  Y
  52514174      spec-56094-kepler05B56094_2_sp14-174   KIC04738693   289.36151   39.854694    13.108     2012-06-15T18:13:17.74        G9   32.65   4997.85    135.65   3.460   0.558   -0.203    0.179    -12.83     17.26  Y
  52514176      spec-56094-kepler05B56094_2_sp14-176   KIC04251635   288.53531   39.392811    13.982     2012-06-15T18:13:17.74        K1   33.14   5023.23    143.12   3.616   0.529   -0.126    0.186    -77.46     16.01  N
  52514177      spec-56094-kepler05B56094_2_sp14-177   KIC04454110   288.52802   39.577721    13.180     2012-06-15T18:13:17.74        F5    9.48   6148.06    391.50   3.793   0.712   -0.277    0.406    -35.36     36.98  Y
  52514178      spec-56094-kepler05B56094_2_sp14-178   KIC04454448   288.64996   39.591862    13.208     2012-06-15T18:13:17.74        G5   48.03   4962.23    108.18   3.589   0.467    0.052    0.139    -40.60     14.30  Y
  52514179      spec-56094-kepler05B56094_2_sp14-179   KIC04251958   288.64014   39.323521    11.852     2012-06-15T18:13:17.74        F5   96.60   6423.14    135.81   4.259   0.420   -0.313    0.161    -26.47     32.10  N
  52514181      spec-56094-kepler05B56094_2_sp14-181   KIC04146185   288.46637   39.267521    11.914     2012-06-15T18:13:17.74        G5   85.64   4811.62     74.19   3.629   0.368    0.279    0.095    -27.85     12.46  N
  52514182      spec-56094-kepler05B56094_2_sp14-182   KIC04453750   288.41040   39.525597    12.861     2012-06-15T18:13:17.74        G5   72.56   4727.06     88.61   2.593   0.537   -0.161    0.131    -10.78     15.49  N
  52514183      spec-56094-kepler05B56094_2_sp14-183   KIC04251419   288.46158   39.334480    13.646     2012-06-15T18:13:17.74        F7   61.14   6205.87    164.18   4.161   0.521    0.022    0.158    -19.91     24.14  N
  52514184      spec-56094-kepler05B56094_2_sp14-184   KIC04354831   288.65411   39.459782    10.804     2012-06-15T18:13:17.74        G5   31.44   4619.92     96.68   2.730   0.430    0.214    0.126    -43.84     11.85  Y
  52514186      spec-56094-kepler05B56094_2_sp14-186   KIC04453375   288.28296   39.515305    13.377     2012-06-15T18:13:17.74        F6   62.56   6228.47    164.04   4.160   0.507   -0.185    0.178    -22.81     31.31  N
  52514187      spec-56094-kepler05B56094_2_sp14-187   KIC04146547   288.59549   39.262386    14.130     2012-06-15T18:13:17.74        G2   37.91   5756.24    193.66   4.049   0.634   -0.301    0.220     -9.71     25.33  N
  52514189      spec-56094-kepler05B56094_2_sp14-189   KIC04354517   288.54840   39.459671    13.001     2012-06-15T18:13:17.74        F3   95.38   6731.39    132.60   4.170   0.384    0.103    0.132    -34.08     27.19  N
  52514190      spec-56094-kepler05B56094_2_sp14-190   KIC04252080   288.68024   39.380917    11.879     2012-06-15T18:13:17.74        K7   75.03   3930.93     17.28   2.110   0.314    0.117    0.058    -12.38     10.43  Y
  52514193      spec-56094-kepler05B56094_2_sp14-193   KIC04146433   288.55466   39.292507    13.994     2012-06-15T18:13:17.74        K2    9.41   5103.14    223.39   3.673   0.549    0.020    0.276    -12.25     17.31  N
  52514196      spec-56094-kepler05B56094_2_sp14-196   KIC04147024   288.73273   39.250423    13.808     2012-06-15T18:13:17.74        G7   13.20   5377.01    290.73   3.979   0.753   -0.534    0.389    -34.21     28.87  N
  52514197      spec-56094-kepler05B56094_2_sp14-197   KIC04354165   288.43655   39.467400    14.201     2012-06-15T18:13:17.74        K0   31.42   5311.69    159.22   4.392   0.534   -0.224    0.212    -39.26     19.00  N
  52514198      spec-56094-kepler05B56094_2_sp14-198   KIC04146261   288.49661   39.272259    13.178     2012-06-15T18:13:17.74        G7   75.04   5430.68    118.92   4.518   0.461    0.094    0.141    -44.81     15.89  N
  52514199      spec-56094-kepler05B56094_2_sp14-199   KIC04353864   288.33435   39.437141    12.876     2012-06-15T18:13:17.74        K7   50.51   4013.99     28.45   2.205   0.350    0.043    0.087    -39.92     11.73  N
  52514200      spec-56094-kepler05B56094_2_sp14-200   KIC04453681   288.38638   39.592834    13.557     2012-06-15T18:13:17.74        F0   22.53   5865.86    286.46   3.486   1.084   -1.275    0.511     -0.84     60.53  N
  52514203      spec-56094-kepler05B56094_2_sp14-203   KIC04644866   288.78464   39.726612    10.045     2012-06-15T18:13:17.74        K4  234.50   4022.65     15.20   1.892   0.358   -0.315    0.059    -25.74     12.02  N
  52514205      spec-56094-kepler05B56094_2_sp14-205   KIC04643881   288.43933   39.761417    13.620     2012-06-15T18:13:17.74        G2   61.87   5591.76    188.59   3.881   0.930   -0.863    0.283    -20.67     47.80  Y
  52514206      spec-56094-kepler05B56094_2_sp14-206   KIC04644398   288.62112   39.734333    12.954     2012-06-15T18:13:17.74        G2   25.40   5520.09    279.64   3.443   1.215   -1.244    0.483    -21.86     64.58  Y
  52514207      spec-56094-kepler05B56094_2_sp14-207   KIC04826031   288.89496   39.973831    12.518     2012-06-15T18:13:17.74        F0  115.95   6917.59    127.12   4.191   0.368   -0.230    0.168    -20.67     43.37  Y
  52514208      spec-56094-kepler05B56094_2_sp14-208   KIC04644509   288.66562   39.768250    13.866     2012-06-15T18:13:17.74        G5   40.17   4554.24    191.71   1.270   1.032   -1.667    0.306    -42.45     35.70  Y
  52514212      spec-56094-kepler05B56094_2_sp14-212   KIC04736079   288.49622   39.822582    13.448     2012-06-15T18:13:17.74        G0   28.88   6154.23    214.65   4.277   0.540    0.042    0.205    -29.94     25.07  Y
  52514219      spec-56094-kepler05B56094_2_sp14-219   KIC04825371   288.68207   39.961555    12.617     2012-06-15T18:13:17.74        G5   65.07   4640.22     79.62   2.950   0.423    0.118    0.107    -30.13     13.23  N
  52514220      spec-56094-kepler05B56094_2_sp14-220   KIC04824814   288.47745   39.908169    12.476     2012-06-15T18:13:17.74        F9   66.07   5952.73    157.98   4.296   0.552   -0.211    0.179      6.74     26.00  Y
  52514224      spec-56094-kepler05B56094_2_sp14-224   KIC04736778   288.74625   39.839230     9.480     2012-06-15T18:13:17.74        G5   94.75   4335.55     35.23   2.529   0.376    0.131    0.063    -25.38     12.38  Y
  52514225      spec-56094-kepler05B56094_2_sp14-225   KIC04737017   288.83270   39.857861    13.255     2012-06-15T18:13:17.74        G5   41.95   4824.46    117.55   3.010   0.556   -0.195    0.164    -30.91     16.79  N
  52514226      spec-56094-kepler05B56094_2_sp14-226   KIC04550750   288.43945   39.668110    13.634     2012-06-15T18:13:17.74        F0   50.49   7264.22    175.36   3.986   0.401    0.154    0.177     11.17     29.28  Y
  52514228      spec-56094-kepler05B56094_2_sp14-228   KIC04452432   287.95087   39.508419    13.080     2012-06-15T18:13:17.74        F9   61.43   5658.78    135.41   4.547   0.490    0.120    0.149    -49.04     17.30  N
  52514229      spec-56094-kepler05B56094_2_sp14-229   KIC04453082   288.17554   39.551991    13.250     2012-06-15T18:13:17.74        G3   27.41   5804.22    203.22   4.493   0.543   -0.058    0.222      7.48     22.02  N
  52514230      spec-56094-kepler05B56094_2_sp14-230   KIC04352551   287.85425   39.485474    14.030     2012-06-15T18:13:17.74        G8    6.74   5026.89    292.37   3.066   0.801   -0.575    0.399    -79.38     21.12  N
  52514232      spec-56094-kepler05B56094_2_sp14-232   KIC04643089   288.14398   39.707359    12.182     2012-06-15T18:13:17.74        F5   81.83   6393.13    146.52   4.182   0.465   -0.007    0.147      0.20     28.03  N
  52514233      spec-56094-kepler05B56094_2_sp14-233   KIC04452243   287.88837   39.532661    11.737     2012-06-15T18:13:17.74        K0   96.22   5058.18     77.54   4.725   0.323    0.224    0.101    -21.95     12.94  N
  52514234      spec-56094-kepler05B56094_2_sp14-234   KIC04452869   288.10336   39.578732    14.262     2012-06-15T18:13:17.74        F9   22.61   5592.87    228.24   3.949   0.668   -0.012    0.243    -17.40     21.22  N
  52514235      spec-56094-kepler05B56094_2_sp14-235   KIC04453273   288.23651   39.567059    13.403     2012-06-15T18:13:17.74        G5   40.31   4665.26    103.05   2.801   0.516   -0.162    0.145      0.89     15.96  N
  52514236      spec-56094-kepler05B56094_2_sp14-236   KIC04734679   287.94672   39.803978    12.078     2012-06-15T18:13:17.74        G3   69.87   5808.04    145.72   4.347   0.550    0.016    0.157    -38.58     21.14  N
  52514237      spec-56094-kepler05B56094_2_sp14-237   KIC04643547   288.31360   39.792568    14.030     2012-06-15T18:13:17.74        G3   27.95   5869.37    209.40   4.249   0.578    0.227    0.193     -4.77     20.79  N
  52514238      spec-56094-kepler05B56094_2_sp14-238   KIC04550204   288.23630   39.647556     8.412     2012-06-15T18:13:17.74        G2   27.58   5759.14    216.79   3.770   0.649    0.123    0.202    -11.09     21.35  N
  52514240      spec-56094-kepler05B56094_2_sp14-240   KIC04550392   288.30627   39.697575    12.802     2012-06-15T18:13:17.74        G3   54.76   5769.33    160.91   3.740   0.645    0.204    0.160    -24.28     20.96  N
  52514241      spec-56094-kepler05B56094_2_sp14-241   KIC04549756   288.06509   39.661762    13.065     2012-06-15T18:13:17.74        F0   33.53   7237.90    209.49   4.010   0.440    0.176    0.224    -14.24     36.85  N
  52514242      spec-56094-kepler05B56094_2_sp14-242   KIC04549387   287.92593   39.673244    12.669     2012-06-15T18:13:17.74      A6IV   43.23   8213.91    160.82   3.969   0.365    0.178    0.164    -50.74     21.65  N
  52514243      spec-56094-kepler05B56094_2_sp14-243   KIC04550458   288.33218   39.685390    13.483     2012-06-15T18:13:17.74        F0   58.37   7209.21    162.28   4.074   0.373   -0.119    0.189     -5.19     33.04  N
  52514244      spec-56094-kepler05B56094_2_sp14-244   KIC04549416   287.93869   39.609322    12.635     2012-06-15T18:13:17.74        G5   42.66   4774.02     99.02   2.560   0.524    0.005    0.140      9.83     15.39  N
  52514247      spec-56094-kepler05B56094_2_sp14-247   KIC04549975   288.14832   39.605988    13.544     2012-06-15T18:13:17.74        F6   59.71   6404.13    165.99   4.278   0.472    0.132    0.158    -47.14     28.60  N
  52514248      spec-56094-kepler05B56094_2_sp14-248   KIC04642500   287.92389   39.760403    12.923     2012-06-15T18:13:17.74        G3   51.20   5870.84    170.58   4.025   0.607    0.176    0.163    -35.12     20.94  N
  52514249      spec-56094-kepler05B56094_2_sp14-249   KIC04550390   288.30576   39.619068    14.122     2012-06-15T18:13:17.74        K1    7.81   4514.84    162.16   2.370   0.416   -0.156    0.243    -56.38     12.57  N
  52514250      spec-56094-kepler05B56094_2_sp14-250   KIC04549591   288.00623   39.608425    12.582     2012-06-15T18:13:17.74        F5   35.76   6467.85    200.02   4.324   0.409   -0.176    0.207      1.67     28.30  N
  52515003      spec-56094-kepler05B56094_2_sp15-003   KIC05006817   290.45599   40.145748    10.866     2012-06-15T18:11:11.59        G5   70.17   4811.13     54.03   3.177   0.378    0.140    0.077    -20.86      9.22  Y
  52515005      spec-56094-kepler05B56094_2_sp15-005   KIC05007252   290.59988   40.139332    12.904     2012-06-15T18:11:11.59        F5   45.56   6472.99    174.05   4.358   0.380   -0.145    0.174    -36.16     19.71  Y
  52515006      spec-56094-kepler05B56094_2_sp15-006   KIC05271947   290.85080   40.429585    12.339     2012-06-15T18:11:11.59        G3   50.22   5832.61    153.36   4.384   0.504    0.063    0.155    -30.14     15.24  Y
  52515011      spec-56094-kepler05B56094_2_sp15-011   KIC05094833   290.41913   40.220055    13.260     2012-06-15T18:11:11.59        G5   30.94   4814.15    109.16   2.546   0.555   -0.281    0.163    -48.82     12.17  Y
  52515012      spec-56094-kepler05B56094_2_sp15-012   KIC05007747   290.76700   40.181667    13.958     2012-06-15T18:11:11.59        F5   25.67   6260.27    208.32   4.219   0.431   -0.414    0.230     -1.29     22.83  Y
  52515013      spec-56094-kepler05B56094_2_sp15-013   KIC05095974   290.79254   40.289471    12.601     2012-06-15T18:11:11.59        G5   35.07   4831.00    102.10   2.359   0.558   -0.272    0.159    -55.51     12.42  Y
  52515015      spec-56094-kepler05B56094_2_sp15-015   KIC05095511   290.64005   40.237278    12.539     2012-06-15T18:11:11.59        K3   32.44   4496.31     68.00   3.012   0.354    0.089    0.096    -26.24      9.96  Y
  52515018      spec-56094-kepler05B56094_2_sp15-018   KIC05095464   290.62350   40.272667    10.906     2012-06-15T18:11:11.59        G5   84.37   4877.40     54.63   2.465   0.408    0.256    0.081    -17.53     10.26  Y
  52515020      spec-56094-kepler05B56094_2_sp15-020   KIC05095722   290.71255   40.237610    13.033     2012-06-15T18:11:11.59        F7   44.17   6289.18    183.79   4.275   0.454   -0.099    0.180    -28.80     20.37  Y
  52515021      spec-56094-kepler05B56094_2_sp15-021   KIC05272153   290.91742   40.464138    13.795     2012-06-15T18:11:11.59        F5   15.53   6287.67    277.25   3.983   0.529   -0.118    0.255    -20.38     23.64  Y
  52515022      spec-56094-kepler05B56094_2_sp15-022   KIC05095159   290.52191   40.244110    11.087     2012-06-15T18:11:11.59        K1   83.22   5172.94     87.82   3.697   0.452    0.214    0.108    -32.65     11.11  Y
  52515023      spec-56094-kepler05B56094_2_sp15-023   KIC05184073   290.90976   40.307888    13.249     2012-06-15T18:11:11.59        G4   25.38   4656.51    187.21   1.382   1.007   -1.708    0.317   -145.07     22.52  Y
  52515024      spec-56094-kepler05B56094_2_sp15-024   KIC05096597   290.99469   40.223148    14.053     2012-06-15T18:11:11.59        G2   15.52   6036.35    242.17   4.233   0.528    0.081    0.215      9.31     15.67  Y
  52515026      spec-56094-kepler05B56094_2_sp15-026   KIC05445681   290.94989   40.605221    13.914     2012-06-15T18:11:11.59        G2   17.66   5716.77    228.05   4.023   0.547   -0.315    0.247    -21.49     17.63  Y
  52515027      spec-56094-kepler05B56094_2_sp15-027   KIC05272829   291.13257   40.415527    11.747     2012-06-15T18:11:11.59        K7   35.34   3930.06     20.03   1.994   0.316    0.016    0.065    -87.13      8.33  Y
  52515028      spec-56094-kepler05B56094_2_sp15-028   KIC05531694   291.19504   40.702694    13.550     2012-06-15T18:11:11.59        F6   20.73   6164.38    256.00   4.216   0.493   -0.384    0.272    -60.95     19.78  Y
  52515029      spec-56094-kepler05B56094_2_sp15-029   KIC05361243   291.43542   40.549641    13.754     2012-06-15T18:11:11.59        K4   10.34   4199.66     75.05   2.478   0.421   -0.304    0.167   -204.45     10.77  N
  52515030      spec-56094-kepler05B56094_2_sp15-030   KIC05360453   291.19754   40.533249    12.892     2012-06-15T18:11:11.59        F9   31.10   5524.25    170.31   3.780   0.597    0.058    0.184    -18.20     14.09  Y
  52515032      spec-56094-kepler05B56094_2_sp15-032   KIC05445983   291.04752   40.655109    12.901     2012-06-15T18:11:11.59        G5   22.92   4752.37    119.64   2.587   0.534   -0.209    0.172   -101.77     12.22  Y
  52515033      spec-56094-kepler05B56094_2_sp15-033   KIC05272778   291.11517   40.466026    13.561     2012-06-15T18:11:11.59        G2   15.91   5931.15    228.87   4.550   0.479   -0.362    0.270     -4.39     19.66  Y
  52515034      spec-56094-kepler05B56094_2_sp15-034   KIC05447349   291.49008   40.687893    14.257     2012-06-15T18:11:11.59        G9    7.61   4875.47    152.89   4.726   0.309   -0.037    0.206    -25.03     10.17  N
  52515035      spec-56094-kepler05B56094_2_sp15-035   KIC05446586   291.24567   40.650223    13.906     2012-06-15T18:11:11.59        F0   17.07   6799.24    269.22   4.176   0.360   -0.237    0.273      0.90     23.84  Y
  52515036      spec-56094-kepler05B56094_2_sp15-036   KIC05360750   291.28760   40.525333    12.928     2012-06-15T18:11:11.59        G3   31.06   5783.24    179.97   4.284   0.539    0.004    0.183    -87.15     16.01  Y
  52515037      spec-56094-kepler05B56094_2_sp15-037   KIC05446263   291.14047   40.661999    12.183     2012-06-15T18:11:11.59        F0   58.59   6874.14    153.55   4.029   0.353   -0.097    0.159    -34.72     23.23  Y
  52515039      spec-56094-kepler05B56094_2_sp15-039   KIC05273713   291.41708   40.486252    14.217     2012-06-15T18:11:11.59        F5   14.37   6322.36    269.85   4.048   0.508   -0.152    0.243     -8.06     18.18  Y
  52515040      spec-56094-kepler05B56094_2_sp15-040   KIC05273178   291.23856   40.481171    11.458     2012-06-15T18:11:11.59        F2   14.34   6524.98    300.20   4.270   0.431   -0.261    0.316    -28.27     30.82  Y
  52515041      spec-56094-kepler05B56094_2_sp15-041   KIC05272524   291.03705   40.445000    13.087     2012-06-15T18:11:11.59        F0   43.05   6991.93    176.02   4.129   0.334   -0.060    0.183      3.45     24.19  Y
  52515042      spec-56094-kepler05B56094_2_sp15-042   KIC05272166   290.92126   40.492973    13.925     2012-06-15T18:11:11.59        G8   12.34   4741.08    212.12   2.052   0.791   -0.979    0.321    -10.65     16.70  Y
  52515043      spec-56094-kepler05B56094_2_sp15-043   KIC05446893   291.34286   40.688499    13.710     2012-06-15T18:11:11.59        F5   22.68   6349.94    243.00   4.122   0.477   -0.197    0.239      1.97     23.62  Y
  52515046      spec-56094-kepler05B56094_2_sp15-046   KIC05446257   291.13809   40.613651    12.404     2012-06-15T18:11:11.59        F5   48.40   6184.17    169.85   4.171   0.482   -0.357    0.188     13.77     23.19  Y
  52515047      spec-56094-kepler05B56094_2_sp15-047   KIC05360999   291.36166   40.562500    12.075     2012-06-15T18:11:11.59        G5   36.19   4984.10     85.64   3.415   0.392    0.373    0.109    -19.33     10.39  Y
  52515050      spec-56094-kepler05B56094_2_sp15-050   KIC05359857   291.01221   40.508083    13.873     2012-06-15T18:11:11.59        F2   21.26   6080.97    242.43   4.145   0.605   -0.110    0.243    -34.11     22.17  Y
  52515051      spec-56094-kepler05B56094_2_sp15-051   KIC04829710   289.99643   39.989029    13.583     2012-06-15T18:11:11.59        F8   38.25   6121.36    183.22   3.832   0.567    0.205    0.156    -79.13     17.80  Y
  52515052      spec-56094-kepler05B56094_2_sp15-052   KIC05004921   289.92212   40.131889     9.022     2012-06-15T18:11:11.59        F5  247.84   6417.16     72.65   4.194   0.382   -0.119    0.083    -42.34     21.12  N
  52515053      spec-56094-kepler05B56094_2_sp15-053   KIC04740287   289.85599   39.885250    10.262     2012-06-15T18:11:11.59        K3  162.08   4149.07     19.91   1.831   0.346   -0.141    0.049    -23.53      8.64  Y
  52515055      spec-56094-kepler05B56094_2_sp15-055   KIC04829054   289.81000   39.958363    13.609     2012-06-15T18:11:11.59        F0   20.91   6425.62    233.84   4.162   0.481   -0.310    0.242    -18.24     27.04  Y
  52515056      spec-56094-kepler05B56094_2_sp15-056   KIC04916470   289.62668   40.038166    13.890     2012-06-15T18:11:11.59        G7   31.45   5430.65    145.14   4.529   0.470   -0.236    0.187      0.02     15.21  Y
  52515057      spec-56094-kepler05B56094_2_sp15-057   KIC05004397   289.76886   40.105305    12.989     2012-06-15T18:11:11.59        G7   42.02   5216.94    127.24   3.357   0.567    0.021    0.159    -44.19     12.93  Y
  52515058      spec-56094-kepler05B56094_2_sp15-058   KIC04917014   289.76920   40.021084    11.971     2012-06-15T18:11:11.59        G7   72.95   4920.88    110.52   2.433   0.634   -0.415    0.176    -15.80     14.12  Y
  52515060      spec-56094-kepler05B56094_2_sp15-060   KIC04827950   289.48401   39.942890    12.940     2012-06-15T18:11:11.59        G5   32.50   4301.46     66.40   2.232   0.465   -0.425    0.137    -22.23     11.69  Y
  52515061      spec-56094-kepler05B56094_2_sp15-061   KIC04828765   289.72699   39.968834    13.259     2012-06-15T18:11:11.59        F7   45.76   6253.66    171.48   4.247   0.468    0.102    0.154    -48.35     18.26  Y
  52515062      spec-56094-kepler05B56094_2_sp15-062   KIC04829298   289.88351   39.989113    13.697     2012-06-15T18:11:11.59        F9   31.30   5701.03    175.68   4.397   0.515   -0.107    0.194    -67.80     15.44  Y
  52515065      spec-56094-kepler05B56094_2_sp15-065   KIC05004478   289.78937   40.173279    13.078     2012-06-15T18:11:11.59        F9   45.19   5823.34    143.07   4.550   0.457    0.162    0.143    -36.22     14.18  Y
  52515067      spec-56094-kepler05B56094_2_sp15-067   KIC04917213   289.81931   40.032139    13.528     2012-06-15T18:11:11.59        G7   12.56   5299.49    182.17   4.576   0.430    0.061    0.213    -27.61     12.51  Y
  52515068      spec-56094-kepler05B56094_2_sp15-068   KIC04827748   289.42447   39.912609    12.730     2012-06-15T18:11:11.59        G3   54.01   5569.98    131.56   4.506   0.489   -0.584    0.188    -81.15     17.21  Y
  52515069      spec-56094-kepler05B56094_2_sp15-069   KIC05004595   289.82327   40.176922    14.478     2012-06-15T18:11:11.59        G2   18.00   5969.67    238.22   4.140   0.580   -0.018    0.225    -33.05     18.10  Y
  52515070      spec-56094-kepler05B56094_2_sp15-070   KIC04829511   289.94312   39.903526    13.296     2012-06-15T18:11:11.59        G5   31.12   4483.58     78.43   2.413   0.483   -0.410    0.126    -18.11     11.69  Y
  52515072      spec-56094-kepler05B56094_2_sp15-072   KIC05004232   289.72388   40.100250    13.236     2012-06-15T18:11:11.59        G5   31.18   4504.58     70.10   2.619   0.368    0.281    0.095    -35.68      8.74  Y
  52515073      spec-56094-kepler05B56094_2_sp15-073   KIC04828670   289.69757   39.916111    11.375     2012-06-15T18:11:11.59        G5   78.58   4698.87     67.20   2.692   0.403    0.190    0.093      5.77      9.99  Y
  52515074      spec-56094-kepler05B56094_2_sp15-074   KIC04916182   289.54877   40.043312    14.151     2012-06-15T18:11:11.59        G6   18.59   5104.41    182.97   3.175   0.676   -0.472    0.247    -13.62     15.00  Y
  52515075      spec-56094-kepler05B56094_2_sp15-075   KIC04828460   289.64093   39.943806    13.674     2012-06-15T18:11:11.59        G5   27.59   5032.55    116.87   3.517   0.446    0.242    0.140    -11.84     10.96  Y
  52515077      spec-56094-kepler05B56094_2_sp15-077   KIC05182272   290.35501   40.303055    13.187     2012-06-15T18:11:11.59        F2   34.69   6055.95    187.14   4.065   0.550   -0.099    0.182    -23.78     18.54  Y
  52515078      spec-56094-kepler05B56094_2_sp15-078   KIC05181857   290.24387   40.306751    13.499     2012-06-15T18:11:11.59        F8   27.21   6036.54    201.68   4.045   0.561   -0.130    0.198     -9.56     19.15  Y
  52515082      spec-56094-kepler05B56094_2_sp15-082   KIC05005158   289.99121   40.142750    11.281     2012-06-15T18:11:11.59        F5    7.12   6385.25    329.66   3.797   0.553   -0.040    0.289    -51.97     22.52  Y
  52515083      spec-56094-kepler05B56094_2_sp15-083   KIC05270106   290.28140   40.445972    13.485     2012-06-15T18:11:11.59        G2   22.01   6031.88    229.21   4.053   0.590   -0.101    0.223    -23.82     21.06  Y
  52515086      spec-56094-kepler05B56094_2_sp15-086   KIC05006064   290.24600   40.157501    12.631     2012-06-15T18:11:11.59        G8   48.34   5227.98    117.35   3.698   0.516    0.060    0.143    -85.87     12.91  Y
  52515087      spec-56094-kepler05B56094_2_sp15-087   KIC05093851   290.15131   40.259861    12.116     2012-06-15T18:11:11.59        K7   39.13   4053.21     34.50   4.631   0.193   -0.336    0.094     -1.77      9.55  Y
  52515089      spec-56094-kepler05B56094_2_sp15-089   KIC05092710   289.81113   40.247723    13.056     2012-06-15T18:11:11.59        F7   41.54   6157.74    175.47   4.100   0.522   -0.118    0.172    -31.42     20.36  Y
  52515091      spec-56094-kepler05B56094_2_sp15-091   KIC05006206   290.28568   40.185696    12.683     2012-06-15T18:11:11.59        G5   31.53   4737.26    105.11   2.267   0.526   -0.239    0.162    -13.94     11.99  Y
  52515092      spec-56094-kepler05B56094_2_sp15-092   KIC05005680   290.14151   40.176834    13.996     2012-06-15T18:11:11.59        G3   36.87   5897.63    180.99   4.201   0.547    0.109    0.171    -19.62     16.28  Y
  52515094      spec-56094-kepler05B56094_2_sp15-094   KIC05094301   290.26907   40.202168    10.291     2012-06-15T18:11:11.59        F9  120.69   5646.31     71.30   4.536   0.419    0.199    0.083    -32.26     13.05  Y
  52515096      spec-56094-kepler05B56094_2_sp15-096   KIC05180996   290.01230   40.308029    13.522     2012-06-15T18:11:11.59        G0   33.07   6118.27    200.34   4.166   0.529   -0.012    0.187      0.21     19.50  Y
  52515097      spec-56094-kepler05B56094_2_sp15-097   KIC05269971   290.24524   40.427471    13.578     2012-06-15T18:11:11.59        K1   23.39   5423.42    153.38   4.561   0.408    0.344    0.159    -53.26     11.07  Y
  52515100      spec-56094-kepler05B56094_2_sp15-100   KIC05093598   290.08011   40.285198    14.498     2012-06-15T18:11:11.59        G9   12.67   5371.87    178.91   4.699   0.418    0.171    0.198    -77.74     10.92  Y
  52515101      spec-56094-kepler05B56094_2_sp15-101   KIC04833377   291.09521   39.973831    11.452     2012-06-15T18:11:11.59        G5  101.78   4967.15     96.79   3.028   0.541   -0.217    0.138    -19.02     12.37  Y
  52515102      spec-56094-kepler05B56094_2_sp15-102   KIC04745562   291.43829   39.833008    10.731     2012-06-15T18:11:11.59        G5   37.99   4263.21     36.06   2.369   0.359    0.065    0.068     -8.27      9.55  N
  52515103      spec-56094-kepler05B56094_2_sp15-103   KIC04745455   291.40741   39.896645    13.044     2012-06-15T18:11:11.59        G0   43.75   6123.24    179.23   4.376   0.475    0.128    0.163    -46.69     16.88  N
  52515104      spec-56094-kepler05B56094_2_sp15-104   KIC04744044   290.98041   39.896500    10.668     2012-06-15T18:11:11.59        F6   11.83   6181.80    316.44   3.850   0.575    0.203    0.251     18.18     16.16  Y
  52515106      spec-56094-kepler05B56094_2_sp15-106   KIC04922417   291.35541   40.001663    13.207     2012-06-15T18:11:11.59        F3   41.15   6725.17    181.78   4.186   0.367    0.003    0.172      2.64     21.99  N
  52515107      spec-56094-kepler05B56094_2_sp15-107   KIC04833247   291.05576   39.955452    14.380     2012-06-15T18:11:11.59        K3   10.00   4227.74     70.84   1.911   0.439   -0.298    0.143   -121.67      9.79  N
  52515108      spec-56094-kepler05B56094_2_sp15-108   KIC04833652   291.18491   39.959499    13.427     2012-06-15T18:11:11.59        G8   29.20   5127.62    111.11   4.664   0.339    0.097    0.140    -15.05     10.10  Y
  52515109      spec-56094-kepler05B56094_2_sp15-109   KIC04744261   291.04684   39.899139    13.928     2012-06-15T18:11:11.59        F5   30.57   6329.29    202.15   4.260   0.430   -0.349    0.216     -2.44     22.46  Y
  52515112      spec-56094-kepler05B56094_2_sp15-112   KIC05008702   291.08304   40.128529    13.234     2012-06-15T18:11:11.59        G5   24.39   5184.17    160.82   3.769   0.553   -0.173    0.201    -10.21     13.99  Y
  52515113      spec-56094-kepler05B56094_2_sp15-113   KIC04921822   291.17682   40.031723    13.244     2012-06-15T18:11:11.59        G5   22.85   4911.60    114.83   2.778   0.472    0.202    0.150    -18.06     10.39  Y
  52515114      spec-56094-kepler05B56094_2_sp15-114   KIC05009743   291.40555   40.125500    13.956     2012-06-15T18:11:11.59        F2   22.24   6002.50    229.44   4.156   0.532   -0.590    0.263    -12.18     20.56  Y
  52515115      spec-56094-kepler05B56094_2_sp15-115   KIC04652434   291.02109   39.777237    13.427     2012-06-15T18:11:11.59        F6   43.81   6250.28    182.66   3.946   0.511    0.013    0.164      6.21     18.61  N
  52515116      spec-56094-kepler05B56094_2_sp15-116   KIC04834445   291.43161   39.954544    13.641     2012-06-15T18:11:11.59        G7   27.41   5586.20    154.16   4.352   0.455    0.426    0.146    -27.32     11.38  N
  52515119      spec-56094-kepler05B56094_2_sp15-119   KIC04921136   290.96307   40.060917    11.038     2012-06-15T18:11:11.59        G2  145.34   5966.26    108.28   4.389   0.461   -0.238    0.127    -20.79     18.21  Y
  52515121      spec-56094-kepler05B56094_2_sp15-121   KIC04922406   291.35370   40.086029    12.838     2012-06-15T18:11:11.59        F9   17.56   5725.68    226.65   4.443   0.525   -0.009    0.235    -24.55     15.15  Y
  52515122      spec-56094-kepler05B56094_2_sp15-122   KIC04922233   291.30301   40.017445    13.110     2012-06-15T18:11:11.59        G0   39.60   5961.42    183.20   4.205   0.538   -0.047    0.181    -50.77     17.71  Y
  52515126      spec-56094-kepler05B56094_2_sp15-126   KIC05008707   291.08420   40.152779    13.493     2012-06-15T18:11:11.59        G5   25.12   5110.35    118.66   3.851   0.399    0.471    0.129    -20.24      9.93  Y
  52515127      spec-56094-kepler05B56094_2_sp15-127   KIC05186098   291.52301   40.305668    10.082     2012-06-15T18:11:11.59        F6   14.10   6352.48    297.38   4.000   0.501   -0.099    0.264    -22.71     19.94  Y
  52515129      spec-56094-kepler05B56094_2_sp15-129   KIC05185057   291.22800   40.312695    11.850     2012-06-15T18:11:11.59        K5   47.00   4536.10     56.18   4.716   0.209   -0.266    0.090    -22.70      9.13  Y
  52515130      spec-56094-kepler05B56094_2_sp15-130   KIC05009732   291.40253   40.177612    13.139     2012-06-15T18:11:11.59        G5   24.29   4471.33     72.70   2.749   0.382    0.024    0.106   -102.31      9.48  N
  52515134      spec-56094-kepler05B56094_2_sp15-134   KIC05098119   291.45746   40.240250    13.894     2012-06-15T18:11:11.59        G7   19.64   5139.22    136.62   4.663   0.372   -0.180    0.185    -19.18     11.32  Y
  52515135      spec-56094-kepler05B56094_2_sp15-135   KIC05185845   291.45599   40.396610    13.378     2012-06-15T18:11:11.59        G8   20.82   4847.56    131.63   3.098   0.527   -0.304    0.181     -9.60     13.04  Y
  52515137      spec-56094-kepler05B56094_2_sp15-137   KIC05273102   291.21341   40.446861    13.805     2012-06-15T18:11:11.59        G8   16.57   5397.01    176.89   4.685   0.413    0.089    0.203    -20.80     11.46  Y
  52515138      spec-56094-kepler05B56094_2_sp15-138   KIC05096906   291.08432   40.256332    13.225     2012-06-15T18:11:11.59        F5   41.89   6457.33    188.88   4.117   0.427   -0.155    0.184     -2.43     21.38  Y
  52515139      spec-56094-kepler05B56094_2_sp15-139   KIC05097392   291.22882   40.232361    12.845     2012-06-15T18:11:11.59        G2   38.58   5942.04    187.94   4.210   0.535   -0.019    0.182     -5.26     16.32  Y
  52515140      spec-56094-kepler05B56094_2_sp15-140   KIC05096701   291.02701   40.220139    12.914     2012-06-15T18:11:11.59        F7   40.83   5969.74    183.82   3.654   0.634   -0.150    0.188    -18.41     18.74  Y
  52515141      spec-56094-kepler05B56094_2_sp15-141   KIC05009393   291.29993   40.132084    11.754     2012-06-15T18:11:11.59        G5   56.12   4631.60     76.64   2.598   0.426    0.048    0.108    -83.00     10.10  Y
  52515142      spec-56094-kepler05B56094_2_sp15-142   KIC05273625   291.38916   40.460640    12.661     2012-06-15T18:11:11.59        F0   10.95   6947.70    319.49   4.176   0.353   -0.303    0.351     -1.91     27.99  Y
  52515143      spec-56094-kepler05B56094_2_sp15-143   KIC05097889   291.38135   40.266834    12.879     2012-06-15T18:11:11.59        F5   38.95   6453.83    192.53   4.161   0.429   -0.081    0.184     -9.46     21.45  Y
  52515145      spec-56094-kepler05B56094_2_sp15-145   KIC05097197   291.17151   40.217472    12.666     2012-06-15T18:11:11.59        F7   40.47   6227.19    184.90   4.188   0.485    0.078    0.164    -33.37     17.20  Y
  52515147      spec-56094-kepler05B56094_2_sp15-147   KIC05097827   291.36362   40.230415    13.629     2012-06-15T18:11:11.59        G4   22.16   5498.37    193.65   4.373   0.536   -0.294    0.236    -24.86     15.83  Y
  52515149      spec-56094-kepler05B56094_2_sp15-149   KIC05184292   290.98187   40.329445    13.647     2012-06-15T18:11:11.59        K5   15.91   4478.42     70.80   4.626   0.202   -0.269    0.112    -22.50      9.08  Y
  52515151      spec-56094-kepler05B56094_2_sp15-151   KIC05358164   290.43979   40.533279    12.495     2012-06-15T18:11:11.59        G2   51.35   5884.89    155.44   4.360   0.514   -0.110    0.166    -35.07     17.16  Y
  52515152      spec-56094-kepler05B56094_2_sp15-152   KIC05269609   290.14896   40.474834    13.327     2012-06-15T18:11:11.59        K1   24.92   5277.13    138.07   4.439   0.402    0.288    0.152    -36.62     10.87  Y
  52515153      spec-56094-kepler05B56094_2_sp15-153   KIC05443981   290.39236   40.609890    13.624     2012-06-15T18:11:11.59        G5   16.59   4574.72     97.19   2.782   0.416    0.021    0.130    -16.30     10.43  Y
  52515155      spec-56094-kepler05B56094_2_sp15-155   KIC05269052   289.98953   40.440277    12.566     2012-06-15T18:11:11.59        G0   38.12   6078.05    197.10   4.133   0.534    0.094    0.176    -26.09     16.80  Y
  52515157      spec-56094-kepler05B56094_2_sp15-157   KIC05357870   290.35016   40.509445    13.941     2012-06-15T18:11:11.59        G0   19.69   5990.32    257.95   3.962   0.585   -0.123    0.240      7.48     18.17  Y
  52515158      spec-56094-kepler05B56094_2_sp15-158   KIC05443746   290.33044   40.684528    13.657     2012-06-15T18:11:11.59        G5   15.96   4683.76    128.63   2.326   0.537   -0.265    0.190     -0.84     11.88  Y
  52515160      spec-56094-kepler05B56094_2_sp15-160   KIC05268576   289.85086   40.458221    13.922     2012-06-15T18:11:11.59        G8    8.79   4582.73    201.92   2.129   0.671   -1.103    0.289    -33.12     13.50  Y
  52515162      spec-56094-kepler05B56094_2_sp15-162   KIC05357511   290.25665   40.590221    14.349     2012-06-15T18:11:11.59        K1    9.05   4316.20    126.69   2.051   0.643   -1.020    0.266    -83.41     15.50  N
  52515164      spec-56094-kepler05B56094_2_sp15-164   KIC05357249   290.18042   40.558193    11.534     2012-06-15T18:11:11.59        F0   84.28   6698.10    142.22   4.158   0.387   -0.106    0.155    -19.85     30.36  Y
  52515165      spec-56094-kepler05B56094_2_sp15-165   KIC05269222   290.03946   40.488499    12.299     2012-06-15T18:11:11.59        G2   68.71   5950.99    141.08   4.306   0.507    0.078    0.138    -34.46     16.68  Y
  52515167      spec-56094-kepler05B56094_2_sp15-167   KIC05269870   290.21967   40.492638    13.972     2012-06-15T18:11:11.59        K3   18.74   4641.10     98.81   3.114   0.413   -0.176    0.135    -53.38     11.24  Y
  52515168      spec-56094-kepler05B56094_2_sp15-168   KIC05443536   290.26620   40.675110    11.018     2012-06-15T18:11:11.59        K4   53.76   4073.37     24.31   1.941   0.362   -0.312    0.072    -32.02      9.05  Y
  52515169      spec-56094-kepler05B56094_2_sp15-169   KIC05268840   289.92218   40.439667    12.450     2012-06-15T18:11:11.59        G5   37.35   4532.39     77.37   2.621   0.410   -0.086    0.113     -5.33      9.63  N
  52515170      spec-56094-kepler05B56094_2_sp15-170   KIC05528390   290.16776   40.707249    14.825     2012-06-15T18:11:11.59        F2   12.32   5796.39    311.66   3.938   0.635   -1.141    0.446    -15.53     34.77  N
  52515172      spec-56094-kepler05B56094_2_sp15-172   KIC05442808   290.06201   40.662609    13.446     2012-06-15T18:11:11.59        G8   26.70   5315.77    139.37   4.689   0.394    0.119    0.172    -38.18     11.42  Y
  52515173      spec-56094-kepler05B56094_2_sp15-173   KIC05356823   290.05017   40.555889    12.905     2012-06-15T18:11:11.59        F5   45.98   6533.39    171.27   4.149   0.417   -0.010    0.161    -48.24     22.42  Y
  52515174      spec-56094-kepler05B56094_2_sp15-174   KIC05269524   290.12271   40.422779    13.870     2012-06-15T18:11:11.59        G2   16.68   5933.74    294.31   3.906   0.657   -0.175    0.291    -21.11     20.18  Y
  52515179      spec-56094-kepler05B56094_2_sp15-179   KIC04919954   290.58942   40.015835    11.823     2012-06-15T18:11:11.59        F5  106.34   6277.23    127.16   4.237   0.413   -0.512    0.155    -41.35     23.87  Y
  52515180      spec-56094-kepler05B56094_2_sp15-180   KIC04743400   290.78476   39.860832    13.917     2012-06-15T18:11:11.59        F9   26.35   5509.32    198.72   4.389   0.623   -0.349    0.261    -69.27     21.81  Y
  52515181      spec-56094-kepler05B56094_2_sp15-181   KIC05007342   290.63107   40.126999    11.366     2012-06-15T18:11:11.59        F4   92.04   6588.48    134.94   4.113   0.398   -0.044    0.135    -36.41     23.09  Y
  52515182      spec-56094-kepler05B56094_2_sp15-182   KIC05008204   290.92218   40.131222    12.771     2012-06-15T18:11:11.59        K2   26.43   4554.24     97.00   2.651   0.463   -0.288    0.148    -26.38     11.56  N
  52515183      spec-56094-kepler05B56094_2_sp15-183   KIC04743066   290.66614   39.866222    13.498     2012-06-15T18:11:11.59        G5   27.89   4824.00    128.72   2.488   0.605   -0.453    0.190      3.54     13.76  Y
  52515185      spec-56094-kepler05B56094_2_sp15-185   KIC04743839   290.91956   39.858360    12.900     2012-06-15T18:11:11.59        F4   49.54   6394.29    178.04   4.047   0.437   -0.257    0.181     12.15     22.57  Y
  52515187      spec-56094-kepler05B56094_2_sp15-187   KIC04920812   290.85428   40.081001    13.344     2012-06-15T18:11:11.59        G9   38.71   5104.30    106.06   4.588   0.365   -0.059    0.142    -18.89     12.23  Y
  52515188      spec-56094-kepler05B56094_2_sp15-188   KIC04920632   290.79987   40.065418    12.023     2012-06-15T18:11:11.59        F5  122.70   6490.79    120.49   4.128   0.412   -0.025    0.120    -28.21     21.77  Y
  52515189      spec-56094-kepler05B56094_2_sp15-189   KIC04919991   290.60355   40.095970    13.531     2012-06-15T18:11:11.59        G5   32.53   4422.94    100.21   2.272   0.494   -0.603    0.150     -9.55     12.93  Y
  52515191      spec-56094-kepler05B56094_2_sp15-191   KIC04919905   290.57083   40.003307    12.636     2012-06-15T18:11:11.59        F5   70.01   6436.83    155.28   3.928   0.471    0.020    0.143    -35.06     21.36  Y
  52515195      spec-56094-kepler05B56094_2_sp15-195   KIC04742905   290.60721   39.831581    13.160     2012-06-15T18:11:11.59        K7   41.68   4324.65     70.34   4.298   0.281   -1.094    0.183     -9.80     13.73  Y
  52515198      spec-56094-kepler05B56094_2_sp15-198   KIC04832862   290.93530   39.934639    13.862     2012-06-15T18:11:11.59        F5   46.40   6237.78    190.91   4.038   0.518   -0.287    0.202    -42.37     25.06  Y
  52515199      spec-56094-kepler05B56094_2_sp15-199   KIC04831865   290.62149   39.949165    13.958     2012-06-15T18:11:11.59        F5   33.10   6036.15    226.21   3.991   0.585   -0.822    0.291    -24.71     31.57  Y
  52515200      spec-56094-kepler05B56094_2_sp15-200   KIC04743204   290.71768   39.890751    13.657     2012-06-15T18:11:11.59        F5   34.48   6180.50    218.71   3.993   0.574   -0.427    0.229    -13.71     22.86  Y
  52515202      spec-56094-kepler05B56094_2_sp15-202   KIC05271167   290.59045   40.429832    13.242     2012-06-15T18:11:11.59        G3   40.55   5890.27    185.84   4.276   0.536    0.076    0.179    -16.46     16.43  Y
  52515205      spec-56094-kepler05B56094_2_sp15-205   KIC05444860   290.66608   40.642723    13.390     2012-06-15T18:11:11.59        K1   21.55   4736.44    162.33   2.151   0.711   -0.811    0.247    -28.71     16.76  Y
  52515206      spec-56094-kepler05B56094_2_sp15-206   KIC05445348   290.83420   40.605362    13.359     2012-06-15T18:11:11.59        G8   26.15   5456.37    160.96   4.678   0.473   -0.023    0.201    -11.71     15.66  Y
  52515207      spec-56094-kepler05B56094_2_sp15-207   KIC05182537   290.42642   40.392361    13.390     2012-06-15T18:11:11.59        F8   34.54   6009.80    210.82   3.991   0.596   -0.154    0.210    -18.19     21.08  Y
  52515209      spec-56094-kepler05B56094_2_sp15-209   KIC05270814   290.48093   40.404530    11.925     2012-06-15T18:11:11.59        K1   56.35   4838.13     99.82   2.439   0.571   -0.286    0.155    -45.14     13.30  Y
  52515210      spec-56094-kepler05B56094_2_sp15-210   KIC05444564   290.57001   40.622860    13.425     2012-06-15T18:11:11.59        F6   36.89   6185.58    203.61   4.172   0.489   -0.395    0.221      2.02     23.52  Y
  52515211      spec-56094-kepler05B56094_2_sp15-211   KIC05270991   290.53421   40.495888    12.994     2012-06-15T18:11:11.59        G8   28.12   5379.01    153.43   4.619   0.456   -0.279    0.205      9.12     14.48  Y
  52515212      spec-56094-kepler05B56094_2_sp15-212   KIC05444276   290.48553   40.630695    12.798     2012-06-15T18:11:11.59        F4   48.21   6489.10    181.66   4.217   0.424   -0.142    0.189    -11.34     29.71  Y
  52515213      spec-56094-kepler05B56094_2_sp15-213   KIC05445111   290.75592   40.657055    13.741     2012-06-15T18:11:11.59        F8   25.92   5967.98    253.16   3.666   0.702   -0.240    0.264    -55.07     23.78  Y
  52515214      spec-56094-kepler05B56094_2_sp15-214   KIC05444254   290.47980   40.674416    10.123     2012-06-15T18:11:11.59     A8III  190.76   7122.75     49.68   4.230   0.235   -0.010    0.097    -46.98     23.45  Y
  52515215      spec-56094-kepler05B56094_2_sp15-215   KIC05270813   290.48087   40.477055    12.830     2012-06-15T18:11:11.59        F6   53.20   6346.32    175.07   4.105   0.472   -0.003    0.162    -29.59     20.99  Y
  52515216      spec-56094-kepler05B56094_2_sp15-216   KIC05359390   290.85083   40.557529    13.216     2012-06-15T18:11:11.59        F0   40.75   6524.35    193.98   4.170   0.386   -0.577    0.233     -7.32     29.71  Y
  52515217      spec-56094-kepler05B56094_2_sp15-217   KIC05271316   290.63947   40.482777    13.538     2012-06-15T18:11:11.59        G7    9.85   5537.04    351.76   4.238   0.765   -0.921    0.464    -49.41     24.49  Y
  52515218      spec-56094-kepler05B56094_2_sp15-218   KIC05271731   290.77609   40.467861    13.968     2012-06-15T18:11:11.59        K0   16.82   5500.40    185.69   4.521   0.469    0.237    0.219    -36.61     12.75  Y
  52515219      spec-56094-kepler05B56094_2_sp15-219   KIC05271478   290.69055   40.431778    13.660     2012-06-15T18:11:11.59        F6   22.62   6194.54    245.09   4.201   0.478   -0.367    0.262     -6.97     22.88  Y
  52515220      spec-56094-kepler05B56094_2_sp15-220   KIC05358898   290.68832   40.527443    13.781     2012-06-15T18:11:11.59        F5   15.85   6028.57    332.94   3.633   0.758   -0.621    0.353    -12.02     26.69  Y
  52515221      spec-56094-kepler05B56094_2_sp15-221   KIC05530437   290.77496   40.705082    13.442     2012-06-15T18:11:11.59        F0   30.89   6747.33    215.81   4.252   0.355   -0.350    0.234    -22.13     28.76  Y
  52515222      spec-56094-kepler05B56094_2_sp15-222   KIC05358425   290.52051   40.563190    14.029     2012-06-15T18:11:11.59        F9   15.44   5554.40    285.07   3.706   0.687   -0.045    0.302    -91.25     16.07  Y
  52515223      spec-56094-kepler05B56094_2_sp15-223   KIC05444888   290.67453   40.664391    13.222     2012-06-15T18:11:11.59        G3   31.86   5728.71    183.74   4.270   0.559   -0.304    0.211    -57.25     17.60  Y
  52515224      spec-56094-kepler05B56094_2_sp15-224   KIC05272068   290.89075   40.486416    13.410     2012-06-15T18:11:11.59        G4   20.04   5522.17    214.22   4.228   0.581   -0.412    0.262    -19.53     16.36  Y
  52515225      spec-56094-kepler05B56094_2_sp15-225   KIC05530832   290.90442   40.721416    13.957     2012-06-15T18:11:11.59        G5   18.78   5603.76    250.02   4.292   0.586   -0.183    0.277    -23.77     15.82  Y
  52515227      spec-56094-kepler05B56094_2_sp15-227   KIC04918810   290.25711   40.037445    13.359     2012-06-15T18:11:11.59        F7   45.45   6271.81    179.58   4.073   0.495    0.194    0.149    -13.64     17.39  Y
  52515229      spec-56094-kepler05B56094_2_sp15-229   KIC04741937   290.31204   39.837360    13.679     2012-06-15T18:11:11.59        F5   23.28   6329.94    245.27   4.055   0.493   -0.229    0.238     -1.55     23.21  Y
  52515231      spec-56094-kepler05B56094_2_sp15-231   KIC04830861   290.31201   39.995335    11.107     2012-06-15T18:11:11.59        G5  112.29   4944.50     68.85   2.379   0.523   -0.128    0.113     16.16     12.65  Y
  52515232      spec-56094-kepler05B56094_2_sp15-232   KIC04830016   290.08487   39.982029    12.597     2012-06-15T18:11:11.59        G2   73.54   6029.28    137.70   4.443   0.460    0.017    0.139    -10.32     16.68  Y
  52515233      spec-56094-kepler05B56094_2_sp15-233   KIC04829715   289.99832   39.904530    12.998     2012-06-15T18:11:11.59        G3   56.85   5909.33    157.51   4.310   0.518    0.119    0.153    -72.42     16.76  Y
  52515240      spec-56094-kepler05B56094_2_sp15-240   KIC04741348   290.15604   39.898361    13.281     2012-06-15T18:11:11.59        F5   48.41   6545.33    176.26   4.146   0.409    0.011    0.163      9.87     21.06  Y
  52515243      spec-56094-kepler05B56094_2_sp15-243   KIC04918216   290.10764   40.088638    13.429     2012-06-15T18:11:11.59        K1   28.13   4909.66    129.72   3.039   0.534   -0.182    0.177     24.30     12.05  Y
  52515245      spec-56094-kepler05B56094_2_sp15-245   KIC04918372   290.13947   40.011223    13.430     2012-06-15T18:11:11.59        F7   35.76   6122.17    201.04   3.999   0.552   -0.038    0.187    -11.75     19.27  Y
  52515247      spec-56094-kepler05B56094_2_sp15-247   KIC04919320   290.40286   40.019806    13.275     2012-06-15T18:11:11.59        G5   38.33   5545.36    139.61   4.607   0.436    0.085    0.156    -16.77     12.80  Y
  52515250      spec-56094-kepler05B56094_2_sp15-250   KIC04919405   290.42545   40.091110    13.420     2012-06-15T18:11:11.59        F2   10.44   6027.67    327.01   4.024   0.511   -0.242    0.307     -2.49     20.62  Y
  52516001      spec-56094-kepler05B56094_2_sp16-001   KIC05264263   288.43683   40.417137    13.302     2012-06-15T18:01:45.39        F5   53.21   6389.94    166.00   4.197   0.425   -0.108    0.162    -20.53     20.15  Y
  52516005      spec-56094-kepler05B56094_2_sp16-005   KIC05437901   288.45761   40.601471    13.485     2012-06-15T18:01:45.39        G5   31.30   5122.26    130.90   2.743   0.599   -0.097    0.184    -54.89     12.49  Y
  52516007      spec-56094-kepler05B56094_2_sp16-007   KIC05352283   288.60809   40.543331    13.478     2012-06-15T18:01:45.39        G5   13.82   5498.65    210.39   4.735   0.437    0.056    0.236    -27.88     12.21  Y
  52516010      spec-56094-kepler05B56094_2_sp16-010   KIC05264738   288.59521   40.423862    13.950     2012-06-15T18:01:45.39        G8   26.02   5311.78    136.66   4.631   0.378    0.293    0.151    -20.42     10.30  Y
  52516011      spec-56094-kepler05B56094_2_sp16-011   KIC05351714   288.39676   40.542473    13.758     2012-06-15T18:01:45.39        K5   14.29   4472.65     95.91   4.467   0.235   -0.337    0.149    -38.05     10.03  Y
  52516012      spec-56094-kepler05B56094_2_sp16-012   KIC05264982   288.68362   40.475182    12.725     2012-06-15T18:01:45.39        G2   59.00   6084.49    152.00   4.276   0.496    0.128    0.139    -31.45     16.67  Y
  52516013      spec-56094-kepler05B56094_2_sp16-013   KIC05264968   288.67758   40.406471    11.209     2012-06-15T18:01:45.39        F7  158.37   6266.16    108.59   4.100   0.461    0.172    0.098    -32.79     17.35  Y
  52516014      spec-56094-kepler05B56094_2_sp16-014   KIC05352111   288.53796   40.547558    12.406     2012-06-15T18:01:45.39        F5   42.31   6433.40    200.97   4.089   0.472    0.053    0.179    -33.23     22.70  Y
  52516015      spec-56094-kepler05B56094_2_sp16-015   KIC05263749   288.24579   40.445084    11.527     2012-06-15T18:01:45.39        F5  153.91   6504.65    113.05   4.007   0.418   -0.033    0.112    -24.12     21.61  Y
  52516016      spec-56094-kepler05B56094_2_sp16-016   KIC05352533   288.69226   40.525574    12.245     2012-06-15T18:01:45.39        G5   72.96   5063.56    102.69   3.310   0.524   -0.075    0.138    -35.59     12.60  Y
  52516017      spec-56094-kepler05B56094_2_sp16-017   KIC05263802   288.27090   40.400417    11.494     2012-06-15T18:01:45.39        F0  140.66   6633.93    122.17   4.163   0.369   -0.263    0.141     14.32     28.55  Y
  52516018      spec-56094-kepler05B56094_2_sp16-018   KIC05438139   288.55209   40.692638    13.703     2012-06-15T18:01:45.39        F2   30.54   6068.61    232.55   3.961   0.594   -0.336    0.243    -31.75     23.24  Y
  52516019      spec-56094-kepler05B56094_2_sp16-019   KIC05264006   288.34949   40.431999    11.814     2012-06-15T18:01:45.39        F5  126.94   6186.94    117.05   4.270   0.441   -0.392    0.140     -5.67     24.04  Y
  52516020      spec-56094-kepler05B56094_2_sp16-020   KIC05264649   288.56384   40.461224    13.754     2012-06-15T18:01:45.39        K3   22.28   4506.82     74.06   3.002   0.350    0.219    0.100    -36.78      9.54  Y
  52516021      spec-56094-kepler05B56094_2_sp16-021   KIC05438256   288.59003   40.651249    12.227     2012-06-15T18:01:45.39        G5   59.33   4808.26     94.86   2.470   0.534   -0.212    0.144     27.40     12.30  Y
  52516024      spec-56094-kepler05B56094_2_sp16-024   KIC05265231   288.77878   40.437805    13.738     2012-06-15T18:01:45.39        K1   25.42   5031.24    134.35   3.615   0.448    0.103    0.163    -67.90     10.19  Y
  52516025      spec-56094-kepler05B56094_2_sp16-025   KIC05351405   288.29050   40.535221    12.016     2012-06-15T18:01:45.39        G5   46.56   4617.76     78.63   2.692   0.428   -0.001    0.110    -10.76     10.75  Y
  52516027      spec-56094-kepler05B56094_2_sp16-027   KIC05697538   289.27975   40.983360    13.639     2012-06-15T18:01:45.39        K3   15.03   4783.04    110.48   4.605   0.287   -0.113    0.155    -46.09      9.45  Y
  52516029      spec-56094-kepler05B56094_2_sp16-029   KIC05868753   289.36246   41.126167    11.918     2012-06-15T18:01:45.39        F5   67.62   6476.06    154.53   4.209   0.406   -0.114    0.155    -51.24     22.55  Y
  52516030      spec-56094-kepler05B56094_2_sp16-030   KIC05867825   289.04770   41.159973    13.560     2012-06-15T18:01:45.39        G0   25.15   6130.52    228.32   4.396   0.486    0.052    0.211     -6.30     17.74  Y
  52516033      spec-56094-kepler05B56094_2_sp16-033   KIC05781841   288.92029   41.068249    13.905     2012-06-15T18:01:45.39        F0   27.01   7192.46    220.90   4.094   0.352   -0.055    0.226    -60.83     24.48  Y
  52516034      spec-56094-kepler05B56094_2_sp16-034   KIC05952890   289.43030   41.264999    13.226     2012-06-15T18:01:45.39        G5   19.05   4633.88    114.79   2.841   0.464   -0.141    0.157    -58.93     11.74  Y
  52516037      spec-56094-kepler05B56094_2_sp16-037   KIC05952107   289.19125   41.240028    13.628     2012-06-15T18:01:45.39        G6   16.78   4934.88    193.66   2.286   0.739   -0.580    0.302   -140.00     14.56  Y
  52516038      spec-56094-kepler05B56094_2_sp16-038   KIC05869103   289.47830   41.177155    14.369     2012-06-15T18:01:45.39        F6    9.80   6246.76    345.94   4.262   0.483   -0.217    0.330     -4.62     23.23  Y
  52516039      spec-56094-kepler05B56094_2_sp16-039   KIC05868397   289.24194   41.180004    14.295     2012-06-15T18:01:45.39        G6    7.85   5061.31    254.07   3.571   0.611   -0.433    0.329    -89.52     15.13  N
  52516040      spec-56094-kepler05B56094_2_sp16-040   KIC05782377   289.10599   41.037277    13.922     2012-06-15T18:01:45.39        G0   10.46   5933.28    350.11   4.354   0.626   -0.077    0.344    -19.14     19.52  Y
  52516041      spec-56094-kepler05B56094_2_sp16-041   KIC05867990   289.10342   41.193748    12.559     2012-06-15T18:01:45.39        G5   33.70   4786.50     94.92   2.981   0.457    0.017    0.129    -45.93     11.44  Y
  52516042      spec-56094-kepler05B56094_2_sp16-042   KIC05782134   289.02338   41.092110    12.428     2012-06-15T18:01:45.39        G2   51.95   5887.97    156.35   4.482   0.495   -0.059    0.167    -36.00     16.88  Y
  52516043      spec-56094-kepler05B56094_2_sp16-043   KIC05697009   289.10547   40.984280    13.243     2012-06-15T18:01:45.39        G8   27.10   5449.64    154.87   4.445   0.447    0.263    0.163    -64.22     12.36  Y
  52516044      spec-56094-kepler05B56094_2_sp16-044   KIC05867906   289.07913   41.120251    13.825     2012-06-15T18:01:45.39        G3   19.62   5760.94    249.80   3.743   0.651    0.100    0.240    -19.12     15.87  Y
  52516046      spec-56094-kepler05B56094_2_sp16-046   KIC05952853   289.41837   41.291027    13.296     2012-06-15T18:01:45.39        K7   11.48   4208.19     56.37   4.676   0.201    0.031    0.110    -43.19      8.77  Y
  52516048      spec-56094-kepler05B56094_2_sp16-048   KIC05782570   289.16586   41.015583    13.223     2012-06-15T18:01:45.39        G3   36.07   5785.66    193.25   4.073   0.588    0.095    0.187    -11.27     16.85  Y
  52516049      spec-56094-kepler05B56094_2_sp16-049   KIC05783143   289.35062   41.046917    13.903     2012-06-15T18:01:45.39        K1   11.17   4789.59    173.89   2.630   0.629   -0.497    0.248   -114.07     13.89  Y
  52516050      spec-56094-kepler05B56094_2_sp16-050   KIC05952534   289.32092   41.273251    13.441     2012-06-15T18:01:45.39        G3   22.72   6022.11    235.13   4.431   0.515    0.207    0.208    -51.89     16.82  Y
  52516051      spec-56094-kepler05B56094_2_sp16-051   KIC05698104   289.46600   40.949390    11.415     2012-06-15T18:01:45.39        F0  115.32   6852.68    120.58   4.132   0.347   -0.048    0.130    -39.66     26.26  Y
  52516052      spec-56094-kepler05B56094_2_sp16-052   KIC05783428   289.45276   41.064056    13.861     2012-06-15T18:01:45.39        F9   21.37   5583.57    209.21   4.490   0.494    0.021    0.224    -62.64     13.26  Y
  52516053      spec-56094-kepler05B56094_2_sp16-053   KIC05869538   289.60892   41.124222    12.710     2012-06-15T18:01:45.39        G9   34.02   5037.98    129.29   3.263   0.568   -0.175    0.173    -23.02     14.05  Y
  52516054      spec-56094-kepler05B56094_2_sp16-054   KIC05697921   289.40302   40.955139    11.716     2012-06-15T18:01:45.39        F8   61.57   6096.96    158.99   4.248   0.510   -0.022    0.156    -15.75     20.32  Y
  52516055      spec-56094-kepler05B56094_2_sp16-055   KIC05698202   289.49908   40.976501    13.292     2012-06-15T18:01:45.39        F9   33.59   6040.90    192.16   4.134   0.550   -0.066    0.187      2.89     19.91  Y
  52516056      spec-56094-kepler05B56094_2_sp16-056   KIC05613643   289.86865   40.843445    13.028     2012-06-15T18:01:45.39        F9   39.57   5721.33    167.52   4.536   0.489   -0.155    0.193    -83.99     16.63  Y
  52516057      spec-56094-kepler05B56094_2_sp16-057   KIC05698466   289.57358   40.968277    13.113     2012-06-15T18:01:45.39        G2   27.91   5863.98    233.57   3.811   0.642   -0.148    0.232      7.21     17.10  Y
  52516059      spec-56094-kepler05B56094_2_sp16-059   KIC05612830   289.60800   40.872833    13.454     2012-06-15T18:01:45.39        G2   36.63   5986.25    189.88   4.082   0.559    0.066    0.175    -68.20     17.31  Y
  52516060      spec-56094-kepler05B56094_2_sp16-060   KIC05613005   289.66678   40.855194    12.576     2012-06-15T18:01:45.39        F5   66.93   6357.12    156.05   4.084   0.467   -0.011    0.147      7.62     21.78  Y
  52516061      spec-56094-kepler05B56094_2_sp16-061   KIC05698920   289.72446   40.988888    12.405     2012-06-15T18:01:45.39        F5   59.50   6418.03    165.33   4.217   0.416   -0.298    0.180    -36.92     24.94  Y
  52516062      spec-56094-kepler05B56094_2_sp16-062   KIC05698730   289.65979   40.918610    12.760     2012-06-15T18:01:45.39        F0   51.70   6692.62    179.39   4.160   0.430   -0.029    0.191    -43.51     36.27  Y
  52516063      spec-56094-kepler05B56094_2_sp16-063   KIC05698896   289.71988   40.907417    13.229     2012-06-15T18:01:45.39        G5   26.56   4793.23    110.88   2.448   0.544   -0.207    0.166    -15.51     12.32  Y
  52516064      spec-56094-kepler05B56094_2_sp16-064   KIC05783732   289.55307   41.056915    13.477     2012-06-15T18:01:45.39        F7   28.02   6062.64    235.19   4.076   0.568   -0.372    0.253     13.35     23.36  Y
  52516065      spec-56094-kepler05B56094_2_sp16-065   KIC05869806   289.68158   41.103222    13.044     2012-06-15T18:01:45.39        F7   39.26   6295.91    195.71   4.260   0.465    0.031    0.177    -39.33     18.83  Y
  52516066      spec-56094-kepler05B56094_2_sp16-066   KIC05783900   289.59979   41.080002    13.965     2012-06-15T18:01:45.39        F2   19.97   6105.28    260.89   4.328   0.511   -0.247    0.272      6.50     23.91  Y
  52516067      spec-56094-kepler05B56094_2_sp16-067   KIC05869188   289.50284   41.123081    13.089     2012-06-15T18:01:45.39        G7   24.00   5138.51    180.66   3.264   0.655   -0.297    0.237    -14.04     15.34  Y
  52516068      spec-56094-kepler05B56094_2_sp16-068   KIC05613294   289.76346   40.832138    13.808     2012-06-15T18:01:45.39        G2   22.38   5982.90    230.75   4.275   0.544    0.023    0.218    -24.89     17.59  Y
  52516071      spec-56094-kepler05B56094_2_sp16-071   KIC05612549   289.53442   40.854668    10.276     2012-06-15T18:01:45.39        G5  142.97   4888.59     64.65   2.427   0.588   -0.378    0.112    -13.76     14.69  Y
  52516072      spec-56094-kepler05B56094_2_sp16-072   KIC05699350   289.85342   40.911861    11.675     2012-06-15T18:01:45.39        G3   60.81   5457.49    140.95   3.648   0.696   -0.452    0.182    -24.19     19.56  Y
  52516073      spec-56094-kepler05B56094_2_sp16-073   KIC05698788   289.67734   40.972137    13.564     2012-06-15T18:01:45.39        G3   26.05   5891.22    208.01   4.037   0.598    0.038    0.199    -72.40     18.05  Y
  52516075      spec-56094-kepler05B56094_2_sp16-075   KIC05698325   289.53513   40.952026    12.264     2012-06-15T18:01:45.39        G2   58.23   5864.87    158.25   3.720   0.630   -0.063    0.163    -51.97     19.15  Y
  52516076      spec-56094-kepler05B56094_2_sp16-076   KIC05352909   288.81879   40.589138    11.880     2012-06-15T18:01:45.39        F9  100.15   5790.58    115.47   4.521   0.458    0.218    0.118    -69.19     14.91  Y
  52516077      spec-56094-kepler05B56094_2_sp16-077   KIC05265430   288.84488   40.469334    12.379     2012-06-15T18:01:45.39        F5   81.64   6316.52    135.71   4.083   0.466   -0.139    0.139    -35.40     22.86  Y
  52516079      spec-56094-kepler05B56094_2_sp16-079   KIC05266416   289.17499   40.437695    10.609     2012-06-15T18:01:45.39        G5   98.58   4768.87     61.96   2.523   0.478   -0.101    0.097    -47.38     12.09  Y
  52516081      spec-56094-kepler05B56094_2_sp16-081   KIC05353874   289.14005   40.544529    13.659     2012-06-15T18:01:45.39        F9   32.76   5745.29    177.72   4.180   0.544    0.193    0.170     -3.46     14.81  Y
  52516084      spec-56094-kepler05B56094_2_sp16-084   KIC05266111   289.06842   40.401501    12.950     2012-06-15T18:01:45.39        F5   65.24   6422.63    152.07   3.937   0.473    0.155    0.131     -3.38     20.57  Y
  52516087      spec-56094-kepler05B56094_2_sp16-087   KIC05439087   288.87854   40.617474    12.881     2012-06-15T18:01:45.39        G5   43.27   4855.78    106.53   2.433   0.590   -0.263    0.165    -52.72     14.19  Y
  52516093      spec-56094-kepler05B56094_2_sp16-093   KIC05352486   288.67670   40.583000    12.467     2012-06-15T18:01:45.39        K0   62.04   4917.11     88.70   3.720   0.435   -0.191    0.124    -49.82     13.61  Y
  52516094      spec-56094-kepler05B56094_2_sp16-094   KIC05353283   288.94742   40.508720    12.265     2012-06-15T18:01:45.39        K1   53.94   4617.15     81.99   2.493   0.543   -0.519    0.126    -40.78     13.81  Y
  52516096      spec-56094-kepler05B56094_2_sp16-096   KIC05354037   289.19125   40.511391    13.871     2012-06-15T18:01:45.39        G5   19.94   4717.84    115.30   2.425   0.514   -0.120    0.167    -24.21     12.09  Y
  52516099      spec-56094-kepler05B56094_2_sp16-099   KIC05178401   289.24191   40.388443    12.401     2012-06-15T18:01:45.39        K3   49.38   4313.87     47.76   2.720   0.340    0.190    0.080     -1.51      9.62  N
  52516102      spec-56094-kepler05B56094_2_sp16-102   KIC05528616   290.23480   40.753250    13.677     2012-06-15T18:01:45.39        F3    7.11   6311.39    416.34   4.020   0.563    0.086    0.342      3.36     23.66  Y
  52516103      spec-56094-kepler05B56094_2_sp16-103   KIC05529403   290.44009   40.746918    13.199     2012-06-15T18:01:45.39        F9   28.32   4990.51    184.12   2.302   0.813   -0.731    0.278   -109.89     18.49  Y
  52516104      spec-56094-kepler05B56094_2_sp16-104   KIC05700346   290.15720   40.970165    13.474     2012-06-15T18:01:45.39        F7   25.88   6101.33    238.51   4.022   0.579   -0.238    0.240    -22.89     23.07  Y
  52516106      spec-56094-kepler05B56094_2_sp16-106   KIC05700488   290.19431   40.918888    12.257     2012-06-15T18:01:45.39        K7   39.41   3910.45     21.38   2.054   0.322    0.079    0.071    -84.13      9.41  Y
  52516107      spec-56094-kepler05B56094_2_sp16-107   KIC05529481   290.46408   40.799168    12.006     2012-06-15T18:01:45.39        F7   86.85   6285.22    141.04   4.240   0.457    0.027    0.136    -72.55     21.03  Y
  52516108      spec-56094-kepler05B56094_2_sp16-108   KIC05528480   290.19553   40.798813    14.579     2012-06-15T18:01:45.39        K1    8.60   4764.47    162.71   3.308   0.443    0.071    0.201    -32.43     11.94  N
  52516109      spec-56094-kepler05B56094_2_sp16-109   KIC05529014   290.33499   40.722195    13.987     2012-06-15T18:01:45.39        G3   18.81   5882.38    231.97   4.614   0.489    0.065    0.232    -22.30     16.45  Y
  52516111      spec-56094-kepler05B56094_2_sp16-111   KIC05528137   290.09497   40.741249    12.366     2012-06-15T18:01:45.39        K4   31.68   4003.98     23.14   2.075   0.331    0.005    0.069     -2.49      8.91  N
  52516112      spec-56094-kepler05B56094_2_sp16-112   KIC05614096   289.99829   40.824360    13.960     2012-06-15T18:01:45.39        F5   14.23   6380.17    295.20   4.256   0.448    0.011    0.261    -18.37     19.99  Y
  52516113      spec-56094-kepler05B56094_2_sp16-113   KIC05615600   290.43396   40.800861    13.364     2012-06-15T18:01:45.39        F7   15.65   6103.92    299.10   4.097   0.578   -0.096    0.279    -69.48     20.04  Y
  52516114      spec-56094-kepler05B56094_2_sp16-114   KIC05700438   290.17865   40.901962    14.779     2012-06-15T18:01:45.39        F9   11.30   4917.83    218.52   2.711   0.699   -0.392    0.306    -70.46     15.75  N
  52516115      spec-56094-kepler05B56094_2_sp16-115   KIC05701239   290.41501   40.924953    14.637     2012-06-15T18:01:45.39        F9   10.68   5792.81    242.63   4.944   0.410    0.006    0.272    -45.37     15.23  N
  52516116      spec-56094-kepler05B56094_2_sp16-116   KIC05528497   290.19949   40.769585    13.720     2012-06-15T18:01:45.39        G7   22.50   5433.93    182.81   3.900   0.528    0.382    0.183    -17.97     13.16  Y
  52516117      spec-56094-kepler05B56094_2_sp16-117   KIC05786154   290.25589   41.018028    13.534     2012-06-15T18:01:45.39        G5   16.81   4620.29    114.00   2.621   0.486   -0.104    0.158    -30.69     12.07  Y
  52516118      spec-56094-kepler05B56094_2_sp16-118   KIC05785573   290.09424   41.011833    13.080     2012-06-15T18:01:45.39        G5   19.70   4317.28     77.36   2.146   0.447   -0.291    0.142    -60.90     10.90  Y
  52516120      spec-56094-kepler05B56094_2_sp16-120   KIC05699831   290.01242   40.939083    13.153     2012-06-15T18:01:45.39        G5   16.47   4332.69     67.37   2.121   0.400    0.097    0.107    -76.96      9.53  N
  52516122      spec-56094-kepler05B56094_2_sp16-122   KIC05528975   290.32117   40.781975    14.041     2012-06-15T18:01:45.39        G5   11.84   4649.97    123.37   2.301   0.453    0.080    0.166     -6.15     10.68  N
  52516123      spec-56094-kepler05B56094_2_sp16-123   KIC05615143   290.29193   40.839027    13.527     2012-06-15T18:01:45.39        F5   32.59   6420.09    217.46   4.121   0.465   -0.139    0.213    -20.17     25.01  Y
  52516128      spec-56094-kepler05B56094_2_sp16-128   KIC05955258   290.16492   41.232277    13.163     2012-06-15T18:01:45.39        F7   23.02   6210.32    253.04   4.177   0.531   -0.040    0.235    -26.94     21.67  Y
  52516130      spec-56094-kepler05B56094_2_sp16-130   KIC05870562   289.93497   41.119556    13.872     2012-06-15T18:01:45.39        G0   15.59   5947.89    288.19   4.152   0.535   -0.276    0.305   -106.11     21.36  Y
  52516131      spec-56094-kepler05B56094_2_sp16-131   KIC05955461   290.22592   41.226860    12.393     2012-06-15T18:01:45.39        F2   53.00   6163.14    173.81   4.304   0.496   -0.029    0.170    -31.31     21.28  Y
  52516132      spec-56094-kepler05B56094_2_sp16-132   KIC05784457   289.77444   41.038528    13.700     2012-06-15T18:01:45.39        G5   21.31   5657.69    221.48   4.472   0.572    0.037    0.245     -0.29     16.62  Y
  52516133      spec-56094-kepler05B56094_2_sp16-133   KIC05785268   290.00836   41.068832    12.866     2012-06-15T18:01:45.39        G5   20.71   4630.61     87.45   3.037   0.409    0.083    0.116     -3.36     11.58  Y
  52516134      spec-56094-kepler05B56094_2_sp16-134   KIC05870791   290.00528   41.162083    11.609     2012-06-15T18:01:45.39        F5   94.71   6260.34    139.46   4.121   0.479   -0.198    0.148    -47.43     24.68  Y
  52516135      spec-56094-kepler05B56094_2_sp16-135   KIC05871194   290.13309   41.145222    13.332     2012-06-15T18:01:45.39        G0    6.48   5607.81    450.00   3.353   1.065   -0.944    0.619    -47.75     37.18  Y
  52516137      spec-56094-kepler05B56094_2_sp16-137   KIC05870707   289.98001   41.133331    13.395     2012-06-15T18:01:45.39        F2   25.22   6197.48    252.24   4.041   0.667    0.025    0.259     29.95     35.11  Y
  52516139      spec-56094-kepler05B56094_2_sp16-139   KIC05786229   290.27792   41.059971    13.924     2012-06-15T18:01:45.39        G7   19.69   4914.60    200.58   2.749   0.834   -0.959    0.289    -97.20     23.37  Y
  52516140      spec-56094-kepler05B56094_2_sp16-140   KIC05954304   289.87195   41.299973    13.939     2012-06-15T18:01:45.39        G7   18.27   5464.33    281.66   3.346   0.900   -0.643    0.372    -46.28     26.58  Y
  52516141      spec-56094-kepler05B56094_2_sp16-141   KIC05954756   290.00436   41.268192    13.373     2012-06-15T18:01:45.39        G2   30.89   5974.90    206.89   3.983   0.622   -0.002    0.199    -35.41     21.64  Y
  52516142      spec-56094-kepler05B56094_2_sp16-142   KIC05871551   290.24350   41.132446    11.899     2012-06-15T18:01:45.39        F2   21.53   5845.67    284.11   3.571   0.808   -0.221    0.322    -25.14     26.50  Y
  52516143      spec-56094-kepler05B56094_2_sp16-143   KIC05784659   289.83170   41.095444    13.676     2012-06-15T18:01:45.39        G5   30.41   5062.28    172.13   3.032   0.791   -0.708    0.247    -30.08     24.80  Y
  52516144      spec-56094-kepler05B56094_2_sp16-144   KIC05954370   289.89041   41.271137     7.417     2012-06-15T18:01:45.39        G5  199.29   4693.22     41.46   2.417   0.484   -0.284    0.074     11.11     13.27  Y
  52516147      spec-56094-kepler05B56094_2_sp16-147   KIC05954081   289.80432   41.206470    12.903     2012-06-15T18:01:45.39        G5   34.71   5037.09    130.68   3.391   0.585   -0.274    0.177    -57.69     16.68  Y
  52516149      spec-56094-kepler05B56094_2_sp16-149   KIC05955168   290.13541   41.218388    11.274     2012-06-15T18:01:45.39        K7   45.59   3838.52     16.22   1.494   0.361   -0.512    0.094   -105.72     10.80  Y
  52516151      spec-56094-kepler05B56094_2_sp16-151   KIC05442047   289.82791   40.602333     8.658     2012-06-15T18:01:45.39        K4  242.58   4139.86     17.85   2.046   0.351   -0.038    0.046    -66.62      9.84  Y
  52516152      spec-56094-kepler05B56094_2_sp16-152   KIC05442451   289.95459   40.682083    10.235     2012-06-15T18:01:45.39        G3  183.75   5923.10     79.09   4.392   0.456    0.184    0.084    -38.24     16.22  Y
  52516153      spec-56094-kepler05B56094_2_sp16-153   KIC05527172   289.81808   40.723915    12.678     2012-06-15T18:01:45.39        G3   44.13   5884.12    166.09   4.059   0.655   -0.076    0.185    -90.83     20.59  Y
  52516154      spec-56094-kepler05B56094_2_sp16-154   KIC05527480   289.90222   40.721390    13.815     2012-06-15T18:01:45.39        F5   31.92   6253.51    219.47   4.030   0.617   -0.493    0.251    -60.95     30.40  N
  52516156      spec-56094-kepler05B56094_2_sp16-156   KIC05441083   289.53549   40.630943    13.081     2012-06-15T18:01:45.39        G3   54.41   5687.92    158.71   3.971   0.642   -0.219    0.182    -66.86     21.69  Y
  52516157      spec-56094-kepler05B56094_2_sp16-157   KIC05526727   289.68225   40.748165    12.152     2012-06-15T18:01:45.39        F7   80.85   6217.79    136.55   4.259   0.481   -0.046    0.139    -33.69     23.67  Y
  52516158      spec-56094-kepler05B56094_2_sp16-158   KIC05355936   289.77054   40.503582    13.063     2012-06-15T18:01:45.39        G3   40.19   5766.32    174.21   4.133   0.642   -0.186    0.199    -32.27     20.67  Y
  52516160      spec-56094-kepler05B56094_2_sp16-160   KIC05526545   289.62900   40.753670    10.530     2012-06-15T18:01:45.39       A7V  229.83   7495.40     49.80   4.012   0.259   -0.001    0.093    -48.59     23.30  Y
  52516161      spec-56094-kepler05B56094_2_sp16-161   KIC05441801   289.75513   40.656399    14.277     2012-06-15T18:01:45.39        G5   17.86   4698.51    136.43   2.553   0.645   -0.567    0.204    -50.53     15.92  N
  52516164      spec-56094-kepler05B56094_2_sp16-164   KIC05442122   289.85233   40.630196    13.852     2012-06-15T18:01:45.39        F4   19.47   6271.73    279.86   3.901   0.555   -0.150    0.268    -17.60     27.01  Y
  52516165      spec-56094-kepler05B56094_2_sp16-165   KIC05526562   289.63474   40.780430    14.279     2012-06-15T18:01:45.39        G7   19.05   5345.28    188.90   3.642   0.659   -0.029    0.244    -39.00     17.73  N
  52516166      spec-56094-kepler05B56094_2_sp16-166   KIC05527750   289.97330   40.722477    13.495     2012-06-15T18:01:45.39        F5   37.00   6449.37    194.00   4.080   0.459   -0.214    0.201     21.17     28.58  N
  52516167      spec-56094-kepler05B56094_2_sp16-167   KIC05613241   289.74487   40.806610    12.600     2012-06-15T18:01:45.39        G5   43.16   4701.14     84.85   2.899   0.450   -0.014    0.118    -37.72     12.11  Y
  52516168      spec-56094-kepler05B56094_2_sp16-168   KIC05526083   289.48108   40.790390    11.592     2012-06-15T18:01:45.39        G5   88.06   4877.44     91.16   2.501   0.586   -0.241    0.143     -6.80     15.28  Y
  52516169      spec-56094-kepler05B56094_2_sp16-169   KIC05441120   289.54767   40.682835    13.008     2012-06-15T18:01:45.39        G2   50.03   5907.39    168.17   4.192   0.566   -0.256    0.186    -18.21     21.38  Y
  52516171      spec-56094-kepler05B56094_2_sp16-171   KIC05527304   289.85071   40.782528    13.951     2012-06-15T18:01:45.39        K3   11.78   4430.08    101.62   2.622   0.389   -0.081    0.144    -49.71     11.33  Y
  52516174      spec-56094-kepler05B56094_2_sp16-174   KIC05613702   289.88629   40.818558    13.707     2012-06-15T18:01:45.39        F9   26.83   6076.71    235.11   3.926   0.647   -0.045    0.230     -3.63     21.18  Y
  52516175      spec-56094-kepler05B56094_2_sp16-175   KIC05356193   289.85037   40.568722    13.773     2012-06-15T18:01:45.39        K0   21.63   5080.75    132.76   4.513   0.384    0.062    0.167    -56.99     13.35  Y
  52516176      spec-56094-kepler05B56094_2_sp16-176   KIC05525160   289.18411   40.727360    11.938     2012-06-15T18:01:45.39        F2   92.81   6156.39    134.28   4.080   0.513    0.002    0.131    -35.44     20.14  Y
  52516177      spec-56094-kepler05B56094_2_sp16-177   KIC05696951   289.08392   40.905666    13.666     2012-06-15T18:01:45.39        F5   19.22   6098.96    279.67   3.812   0.735   -0.634    0.339    -33.84     33.67  Y
  52516178      spec-56094-kepler05B56094_2_sp16-178   KIC05525921   289.42691   40.745808    13.726     2012-06-15T18:01:45.39        G5   24.10   4835.88    113.18   3.379   0.448   -0.006    0.148    -63.04     12.65  Y
  52516179      spec-56094-kepler05B56094_2_sp16-179   KIC05354631   289.38596   40.586060    14.152     2012-06-15T18:01:45.39        G3   14.08   5481.10    262.06   3.700   0.807   -0.587    0.329    -55.95     22.72  Y
  52516181      spec-56094-kepler05B56094_2_sp16-181   KIC05697403   289.22980   40.924908    13.783     2012-06-15T18:01:45.39        G7    8.64   4939.53    248.92   3.128   0.834   -1.287    0.350    -17.85     30.22  Y
  52516182      spec-56094-kepler05B56094_2_sp16-182   KIC05611769   289.27072   40.857944    12.966     2012-06-15T18:01:45.39        G5   37.28   4706.93     90.24   2.751   0.491   -0.184    0.130     -9.46     12.86  Y
  52516185      spec-56094-kepler05B56094_2_sp16-185   KIC05525572   289.32092   40.716831    11.753     2012-06-15T18:01:45.39        G6   87.86   4958.72    102.46   2.458   0.703   -0.571    0.169    -39.14     16.90  Y
  52516186      spec-56094-kepler05B56094_2_sp16-186   KIC05440570   289.36743   40.642834    13.528     2012-06-15T18:01:45.39        G2   40.83   5888.71    181.15   4.233   0.554   -0.025    0.181     -4.55     18.40  Y
  52516188      spec-56094-kepler05B56094_2_sp16-188   KIC05611612   289.22174   40.817333    12.072     2012-06-15T18:01:45.39        G2   78.34   5835.48    143.91   4.019   0.599   -0.279    0.163    -56.44     21.22  Y
  52516190      spec-56094-kepler05B56094_2_sp16-190   KIC05611423   289.15070   40.855862    13.762     2012-06-15T18:01:45.39        F5   22.70   6038.46    283.12   3.837   0.779   -0.554    0.335    -21.34     29.54  Y
  52516192      spec-56094-kepler05B56094_2_sp16-192   KIC05354183   289.24442   40.552361    10.107     2012-06-15T18:01:45.39        F0  238.59   7247.01     90.22   4.070   0.341   -0.078    0.113     -6.96     30.62  Y
  52516193      spec-56094-kepler05B56094_2_sp16-193   KIC05440198   289.25403   40.607861    12.081     2012-06-15T18:01:45.39        G5   52.89   4755.48     77.81   3.218   0.421    0.032    0.107     32.95     12.58  Y
  52516194      spec-56094-kepler05B56094_2_sp16-194   KIC05439695   289.08688   40.665028    11.681     2012-06-15T18:01:45.39        G5   81.29   4823.72     75.84   2.658   0.497   -0.049    0.113    -35.96     12.55  Y
  52516195      spec-56094-kepler05B56094_2_sp16-195   KIC05697202   289.16608   40.948334    13.347     2012-06-15T18:01:45.39        F5   42.50   6182.32    193.23   4.089   0.546   -0.388    0.221     -7.37     30.69  Y
  52516196      spec-56094-kepler05B56094_2_sp16-196   KIC05439987   289.18497   40.650665    13.382     2012-06-15T18:01:45.39        F5   42.72   6170.21    186.13   4.162   0.500   -0.324    0.199     -3.01     25.06  Y
  52516198      spec-56094-kepler05B56094_2_sp16-198   KIC05612032   289.36093   40.857582    12.546     2012-06-15T18:01:45.39        F7   67.27   6159.91    143.18   4.273   0.484   -0.087    0.145    -46.42     20.62  Y
  52516199      spec-56094-kepler05B56094_2_sp16-199   KIC05525753   289.37543   40.784779    12.940     2012-06-15T18:01:45.39        G5   34.32   4837.91    114.26   2.613   0.575   -0.232    0.168      5.01     14.46  Y
  52516200      spec-56094-kepler05B56094_2_sp16-200   KIC05524686   289.02499   40.762585    13.499     2012-06-15T18:01:45.39        F2   17.77   5957.26    285.00   4.032   0.716   -0.598    0.336    -38.98     28.83  Y
  52516201      spec-56094-kepler05B56094_2_sp16-201   KIC05609986   288.67191   40.887890    11.150     2012-06-15T18:01:45.39        F5  130.52   6503.21    118.53   3.989   0.439    0.155    0.109    -81.84     21.93  Y
  52516202      spec-56094-kepler05B56094_2_sp16-202   KIC05696625   288.96951   40.906750    11.500     2012-06-15T18:01:45.39        F5   12.82   6163.22    363.75   3.760   0.794   -0.359    0.396    -40.19     34.37  Y
  52516203      spec-56094-kepler05B56094_2_sp16-203   KIC05524119   288.83774   40.787582    12.768     2012-06-15T18:01:45.39        G5   45.93   4957.21    105.48   2.699   0.541    0.020    0.149     -9.75     12.91  Y
  52516205      spec-56094-kepler05B56094_2_sp16-205   KIC05610463   288.84442   40.887779    13.554     2012-06-15T18:01:45.39        G3   25.56   5776.56    218.83   4.184   0.594   -0.070    0.224    -26.52     17.82  Y
  52516209      spec-56094-kepler05B56094_2_sp16-209   KIC05439076   288.87488   40.672417    13.297     2012-06-15T18:01:45.39        G6   31.01   5604.69    167.57   4.202   0.528    0.338    0.163    -27.07     15.23  Y
  52516210      spec-56094-kepler05B56094_2_sp16-210   KIC05523604   288.65976   40.746971    13.728     2012-06-15T18:01:45.39        G5   18.85   4585.83     93.63   2.647   0.437    0.008    0.129    -40.84     10.97  N
  52516211      spec-56094-kepler05B56094_2_sp16-211   KIC05523975   288.79007   40.742416    12.457     2012-06-15T18:01:45.39        F7   65.65   6034.19    144.49   4.240   0.491   -0.653    0.189     -9.36     26.68  Y
  52516213      spec-56094-kepler05B56094_2_sp16-213   KIC05439339   288.96603   40.681721    11.270     2012-06-15T18:01:45.39        G5  144.19   5102.92     90.16   2.937   0.579   -0.050    0.129    -23.46     14.21  Y
  52516214      spec-56094-kepler05B56094_2_sp16-214   KIC05524546   288.97595   40.712223    13.095     2012-06-15T18:01:45.39        F7   33.84   6171.75    202.66   4.145   0.527   -0.128    0.200    -25.63     22.55  Y
  52516217      spec-56094-kepler05B56094_2_sp16-217   KIC05438902   288.81976   40.674084    13.723     2012-06-15T18:01:45.39        G5   19.03   4581.98     88.08   2.755   0.419    0.076    0.117    -16.93     11.48  Y
  52516218      spec-56094-kepler05B56094_2_sp16-218   KIC05610881   288.97684   40.853722    12.902     2012-06-15T18:01:45.39        G5   35.89   4871.65     88.65   3.850   0.343    0.402    0.106    -42.75     10.48  Y
  52516219      spec-56094-kepler05B56094_2_sp16-219   KIC05610411   288.82968   40.852779    12.020     2012-06-15T18:01:45.39        K1   61.01   4987.87     88.60   3.693   0.440    0.023    0.117    -92.69     13.29  Y
  52516220      spec-56094-kepler05B56094_2_sp16-220   KIC05524373   288.92023   40.758980    13.078     2012-06-15T18:01:45.39        G9   43.01   5208.58    109.22   4.632   0.389   -0.073    0.145    -34.98     12.91  Y
  52516221      spec-56094-kepler05B56094_2_sp16-221   KIC05610200   288.75311   40.820473    12.499     2012-06-15T18:01:45.39        G5   48.61   4992.40     94.06   3.356   0.466    0.128    0.122    -74.52     11.94  Y
  52516223      spec-56094-kepler05B56094_2_sp16-223   KIC05610766   288.94324   40.803082    13.776     2012-06-15T18:01:45.39        G5   18.57   4658.66    115.30   2.727   0.508   -0.308    0.162    -74.69     12.87  Y
  52516224      spec-56094-kepler05B56094_2_sp16-224   KIC05523513   288.62393   40.709972    12.946     2012-06-15T18:01:45.39        F5   46.48   6391.95    164.72   4.192   0.446    0.081    0.148    -39.31     19.34  Y
  52516225      spec-56094-kepler05B56094_2_sp16-225   KIC05696077   288.77679   40.902473    13.314     2012-06-15T18:01:45.39        G2   27.98   6042.70    210.49   3.980   0.587   -0.049    0.201     14.24     20.49  Y
  52516226      spec-56094-kepler05B56094_2_sp16-226   KIC05869159   289.49426   41.190556    13.197     2012-06-15T18:01:45.39        F0   27.30   6585.63    225.71   4.209   0.415    0.078    0.199     -2.24     24.04  Y
  52516227      spec-56094-kepler05B56094_2_sp16-227   KIC05953426   289.58859   41.216640    13.481     2012-06-15T18:01:45.39        F5   28.09   6289.95    219.14   4.287   0.463   -0.241    0.226    -42.51     23.31  Y
  52516228      spec-56094-kepler05B56094_2_sp16-228   KIC06035989   289.73096   41.313110    13.622     2012-06-15T18:01:45.39        F2   15.04   6338.84    277.37   4.516   0.424    0.051    0.253    -26.38     18.42  Y
  52516230      spec-56094-kepler05B56094_2_sp16-230   KIC06036213   289.79620   41.308445    13.794     2012-06-15T18:01:45.39        G4   16.14   5761.24    224.81   4.260   0.533    0.334    0.199     -5.15     14.25  Y
  52516231      spec-56094-kepler05B56094_2_sp16-231   KIC05953386   289.57788   41.297249    13.785     2012-06-15T18:01:45.39        K3    9.94   4879.63    167.80   3.249   0.508   -0.142    0.216    -11.58     12.03  Y
  52516232      spec-56094-kepler05B56094_2_sp16-232   KIC06117671   289.94208   41.445583    12.837     2012-06-15T18:01:45.39        F2   35.44   6190.14    187.88   3.949   0.542    0.176    0.159    -14.90     18.47  Y
  52516233      spec-56094-kepler05B56094_2_sp16-233   KIC06117719   289.95587   41.404140    13.907     2012-06-15T18:01:45.39        K3    7.36   4913.61    206.40   3.141   0.593   -0.330    0.271    -62.65     14.12  Y
  52516234      spec-56094-kepler05B56094_2_sp16-234   KIC06199131   289.96228   41.542694    11.963     2012-06-15T18:01:45.39        K7   48.86   3875.09     17.27   1.477   0.349   -0.071    0.065    -45.76      9.07  Y
  52516235      spec-56094-kepler05B56094_2_sp16-235   KIC05953307   289.55615   41.281361    13.442     2012-06-15T18:01:45.39        G2   17.98   6171.02    250.33   4.402   0.492    0.173    0.215    -32.60     17.21  Y
  52516239      spec-56094-kepler05B56094_2_sp16-239   KIC06035800   289.66388   41.340084    12.867     2012-06-15T18:01:45.39        G5   16.72   4760.00    124.04   2.767   0.495   -0.050    0.169    -16.51     11.48  Y
  52516240      spec-56094-kepler05B56094_2_sp16-240   KIC06035405   289.53812   41.387638    13.542     2012-06-15T18:01:45.39        G5    9.48   5186.67    236.90   3.387   0.588    0.039    0.278    -67.12     13.25  Y
  52516241      spec-56094-kepler05B56094_2_sp16-241   KIC06198627   289.81741   41.512890    12.890     2012-06-15T18:01:45.39        G3   24.93   5999.06    225.32   4.332   0.533    0.118    0.206    -26.49     17.95  Y
  52516243      spec-56094-kepler05B56094_2_sp16-243   KIC05953596   289.64267   41.206139    13.195     2012-06-15T18:01:45.39        G8   18.69   5600.84    194.52   4.750   0.468    0.077    0.222    -36.67     13.07  Y
  52516245      spec-56094-kepler05B56094_2_sp16-245   KIC05954001   289.77954   41.214417    13.848     2012-06-15T18:01:45.39        G2   17.38   6053.59    233.37   4.255   0.538    0.169    0.204    -29.24     16.81  Y
  52516246      spec-56094-kepler05B56094_2_sp16-246   KIC06117392   289.85312   41.446999    12.844     2012-06-15T18:01:45.39        G5   16.16   4714.74    109.42   2.863   0.461   -0.036    0.149    -40.87     10.95  N
  52516247      spec-56094-kepler05B56094_2_sp16-247   KIC06036221   289.80106   41.385944    12.893     2012-06-15T18:01:45.39        G4   20.54   5672.88    210.76   4.473   0.516    0.018    0.222    -36.87     14.93  Y
  52516248      spec-56094-kepler05B56094_2_sp16-248   KIC06117516   289.89407   41.408333    10.595     2012-06-15T18:01:45.39        F5  124.05   6434.46    126.25   4.294   0.403   -0.019    0.127    -31.84     22.18  Y
  52516249      spec-56094-kepler05B56094_2_sp16-249   KIC05869969   289.73495   41.183788    14.415     2012-06-15T18:01:45.39        G7    9.79   5889.07    261.90   4.588   0.487   -0.114    0.283    -25.22     16.52  N
  52516250      spec-56094-kepler05B56094_2_sp16-250   KIC06198885   289.88803   41.527863    13.592     2012-06-15T18:01:45.39        K1   11.60   5323.91    187.51   4.558   0.434   -0.151    0.231      4.09     11.28  Y
  52601001        spec-56094-kepler05F56094_sp01-001   KIC01161315   291.04068   36.853916    14.908     2012-06-15T19:06:53.23        K5    9.83   4276.88     65.12   4.552   0.207   -0.146    0.119     13.68      9.61  Y
  52601003        spec-56094-kepler05F56094_sp01-003   KIC01026321   291.11261   36.795750    14.712     2012-06-15T19:06:53.23        G3   17.50   5608.58    216.02   4.022   0.652   -0.154    0.239    -93.52     18.96  Y
  52601004        spec-56094-kepler05F56094_sp01-004   KIC01162725   291.35413   36.889584    14.786     2012-06-15T19:06:53.23        K3   11.02   5191.10    155.42   4.572   0.397    0.133    0.185    -24.75     11.91  Y
  52601005        spec-56094-kepler05F56094_sp01-005   KIC01028201   291.50916   36.763611    15.323     2012-06-15T19:06:53.23        F9   11.24   5759.41    221.56   4.277   0.530    0.409    0.193    -27.24     14.42  Y
  52601006        spec-56094-kepler05F56094_sp01-006   KIC01294229   291.30530   36.966751    14.166     2012-06-15T19:06:53.23        G1   14.48   5975.13    225.25   4.188   0.567   -0.237    0.234    -27.40     20.39  Y
  52601007        spec-56094-kepler05F56094_sp01-007   KIC01432789   291.49942   37.059277    15.214     2012-06-15T19:06:53.23        G3   12.01   5649.87    226.98   3.719   0.659    0.047    0.245    -49.64     14.67  Y
  52601008        spec-56094-kepler05F56094_sp01-008   KIC01294088   291.27463   36.919807    14.788     2012-06-15T19:06:53.23        G9   13.42   5151.49    158.14   3.599   0.567   -0.186    0.209    -56.65     14.35  Y
  52601009        spec-56094-kepler05F56094_sp01-009   KIC01293357   291.10880   36.981445    15.914     2012-06-15T19:06:53.23        G7    6.50   5611.78    249.77   4.444   0.530   -0.471    0.306    -13.70     19.45  Y
  52601010        spec-56094-kepler05F56094_sp01-010   KIC01432022   291.34421   37.012611    14.787     2012-06-15T19:06:53.23        G5   16.52   5468.53    158.56   4.669   0.431    0.022    0.179      6.47     13.78  Y
  52601011        spec-56094-kepler05F56094_sp01-011   KIC01432214   291.38272   37.073002    15.661     2012-06-15T19:06:53.23        G2    9.80   6063.46    281.38   4.350   0.541    0.178    0.246    -11.42     19.05  Y
  52601013        spec-56094-kepler05F56094_sp01-013   KIC01027016   291.26685   36.779945    14.206     2012-06-15T19:06:53.23        K3   20.23   4788.65     82.93   4.696   0.275    0.004    0.117    -38.92     10.72  Y
  52601017        spec-56094-kepler05F56094_sp01-017   KIC01294649   291.39819   36.905834    14.442     2012-06-15T19:06:53.23        G3   20.73   5668.68    190.18   3.925   0.616    0.050    0.195    -16.22     16.30  Y
  52601018        spec-56094-kepler05F56094_sp01-018   KIC01293993   291.25613   36.936558    14.753     2012-06-15T19:06:53.23        K3   14.64   5001.91    107.00   4.791   0.301    0.270    0.132    -12.64     10.38  Y
  52601019        spec-56094-kepler05F56094_sp01-019   KIC01026287   291.10428   36.716778    15.034     2012-06-15T19:06:53.23        K3   11.07   4815.09    116.16   4.713   0.301   -0.070    0.158    -74.21     10.54  Y
  52601021        spec-56094-kepler05F56094_sp01-021   KIC01431791   291.29630   37.049026    15.898     2012-06-15T19:06:53.23        G7    6.39   5372.10    203.05   4.320   0.375    0.021    0.211    -27.09     13.51  Y
  52601023        spec-56094-kepler05F56094_sp01-023   KIC01163235   291.46634   36.874390    14.280     2012-06-15T19:06:53.23        F8   28.29   6097.50    183.90   4.047   0.549   -0.104    0.180      7.33     20.77  Y
  52601024        spec-56094-kepler05F56094_sp01-024   KIC01431344   291.19818   37.004833    14.673     2012-06-15T19:06:53.23        G3   19.95   5824.14    194.07   4.296   0.550    0.116    0.188     -1.45     17.53  Y
  52601034        spec-56094-kepler05F56094_sp01-034   KIC01570349   290.73264   37.108028    14.184     2012-06-15T19:06:53.23        G2   28.19   5844.53    171.06   4.186   0.572   -0.047    0.176    -23.03     18.94  Y
  52601036        spec-56094-kepler05F56094_sp01-036   KIC01429653   290.76926   37.071220    15.232     2012-06-15T19:06:53.23        F0   11.71   6800.98    251.26   4.023   0.413    0.127    0.221    -63.66     22.78  Y
  52601038        spec-56094-kepler05F56094_sp01-038   KIC01569743   290.59729   37.168530    14.777     2012-06-15T19:06:53.23        F7   19.74   6279.13    211.61   4.074   0.522    0.026    0.191    -36.63     20.98  Y
  52601039        spec-56094-kepler05F56094_sp01-039   KIC01429337   290.69308   37.062168    14.529     2012-06-15T19:06:53.23        F2   11.09   5957.50    248.68   4.099   0.588   -0.540    0.292    -22.00     23.32  Y
  52601040        spec-56094-kepler05F56094_sp01-040   KIC01718189   290.72867   37.252640    14.246     2012-06-15T19:06:53.23        G3   23.35   5632.59    165.68   4.517   0.507   -0.323    0.207    -32.72     17.07  Y
  52601045        spec-56094-kepler05F56094_sp01-045   KIC01570552   290.77896   37.168610    14.553     2012-06-15T19:06:53.23        F2   19.43   6147.53    215.34   4.218   0.563   -0.063    0.207    -12.06     20.94  Y
  52601046        spec-56094-kepler05F56094_sp01-046   KIC01570172   290.69174   37.160694    14.688     2012-06-15T19:06:53.23        G2   21.80   5958.46    191.64   4.054   0.565    0.234    0.167     -0.70     16.58  Y
  52601047        spec-56094-kepler05F56094_sp01-047   KIC01568122   290.20575   37.177105    ""         2012-06-15T19:06:53.23        F4    7.60   6337.88    309.94   4.095   0.512   -0.094    0.277    -18.55     22.00  N
  52601048        spec-56094-kepler05F56094_sp01-048   KIC01717515   290.57349   37.227970    14.097     2012-06-15T19:06:53.23        K0   24.91   5037.74     93.43   4.653   0.316    0.231    0.117    -25.53     10.55  Y
  52601049        spec-56094-kepler05F56094_sp01-049   KIC01429751   290.79062   37.098251    14.443     2012-06-15T19:06:53.23        F2   19.37   6015.90    208.44   3.779   0.615    0.022    0.193     -9.59     19.35  Y
  52601051        spec-56094-kepler05F56094_sp01-051   KIC02156965   290.71078   37.559166    14.428     2012-06-15T19:06:53.23        F9   30.34   5685.15    162.68   4.058   0.580    0.128    0.165    -45.12     15.97  Y
  52601052        spec-56094-kepler05F56094_sp01-052   KIC02156072   290.49649   37.541248    14.624     2012-06-15T19:06:53.23        G9   20.63   4999.28     97.38   4.689   0.309    0.182    0.123    -96.13     10.54  Y
  52601053        spec-56094-kepler05F56094_sp01-053   KIC01864305   290.50992   37.373081    14.609     2012-06-15T19:06:53.23        G7   20.50   5425.78    136.17   4.637   0.411    0.286    0.148    -35.74     11.93  Y
  52601054        spec-56094-kepler05F56094_sp01-054   KIC02010931   290.58350   37.461666    14.448     2012-06-15T19:06:53.23        G2   37.56   5994.52    163.47   4.259   0.523   -0.004    0.161    -13.06     18.67  Y
  52601056        spec-56094-kepler05F56094_sp01-056   KIC02156425   290.57867   37.564888    14.738     2012-06-15T19:06:53.23        F5   33.83   6488.13    176.77   4.109   0.435    0.047    0.160    -48.21     20.88  Y
  52601060        spec-56094-kepler05F56094_sp01-060   KIC02010191   290.38721   37.478168    14.603     2012-06-15T19:06:53.23        G3   30.87   5852.68    172.41   3.989   0.582    0.111    0.164    -27.23     16.29  Y
  52601064        spec-56094-kepler05F56094_sp01-064   KIC01864748   290.61224   37.347637    14.529     2012-06-15T19:06:53.23        G7   24.86   5431.27    130.14   4.660   0.416    0.081    0.154     -8.11     13.01  Y
  52601066        spec-56094-kepler05F56094_sp01-066   KIC01717797   290.63412   37.292831    14.379     2012-06-15T19:06:53.23        G0   31.38   6042.65    167.89   3.973   0.552    0.210    0.147      9.04     17.02  Y
  52601067        spec-56094-kepler05F56094_sp01-067   KIC01717528   290.57657   37.290527    14.574     2012-06-15T19:06:53.23        G0   19.48   6053.36    192.01   4.413   0.491   -0.032    0.190    -25.84     18.03  Y
  52601070        spec-56094-kepler05F56094_sp01-070   KIC02011406   290.69901   37.492668    14.650     2012-06-15T19:06:53.23        G3   21.21   5757.10    165.43   4.514   0.492   -0.151    0.188    -28.02     15.83  Y
  52601071        spec-56094-kepler05F56094_sp01-071   KIC02439782   290.60193   37.715889    15.333     2012-06-15T19:06:53.23        F2   18.00   6125.70    216.72   4.234   0.526   -0.083    0.209    -34.92     20.70  Y
  52601072        spec-56094-kepler05F56094_sp01-072   KIC02156089   290.50024   37.516140    14.121     2012-06-15T19:06:53.23        F9   36.10   5640.59    137.71   3.841   0.546    0.292    0.137     -0.27     13.78  Y
  52601077        spec-56094-kepler05F56094_sp01-077   KIC01718831   290.89066   37.260082    14.357     2012-06-15T19:06:53.23        F8   64.86   6069.56    133.80   4.425   0.470   -0.017    0.137    -36.87     18.90  Y
  52601080        spec-56094-kepler05F56094_sp01-080   KIC01571003   290.88513   37.196529    14.409     2012-06-15T19:06:53.23        K4   13.92   4861.68    100.93   4.824   0.286   -0.078    0.144      7.59     10.83  Y
  52601084        spec-56094-kepler05F56094_sp01-084   KIC01430865   291.08176   37.074028    14.663     2012-06-15T19:06:53.23        F9   21.49   5568.44    174.57   4.267   0.542   -0.044    0.192    -19.89     15.07  Y
  52601085        spec-56094-kepler05F56094_sp01-085   KIC01866979   291.14566   37.334499    14.187     2012-06-15T19:06:53.23        F0   47.55   7063.20    149.10   4.050   0.334   -0.042    0.161    -37.62     22.73  N
  52601086        spec-56094-kepler05F56094_sp01-086   KIC01571364   290.96371   37.152832    14.421     2012-06-15T19:06:53.23        K5   18.07   4477.91     65.30   4.638   0.205   -0.302    0.107      7.07      9.62  Y
  52601087        spec-56094-kepler05F56094_sp01-087   KIC01719358   291.02164   37.276585    15.257     2012-06-15T19:06:53.23        K3   11.02   4671.35     94.50   4.614   0.253    0.130    0.124    -35.68      9.35  Y
  52601088        spec-56094-kepler05F56094_sp01-088   KIC01867462   291.26425   37.382915    14.604     2012-06-15T19:06:53.23        K5    9.87   4470.68     66.61   4.748   0.192   -0.070    0.105    -23.52      9.09  Y
  52601091        spec-56094-kepler05F56094_sp01-091   KIC01572353   291.18857   37.161640    15.234     2012-06-15T19:06:53.23        K5    9.12   4446.08    126.86   4.358   0.339   -0.465    0.225     -6.32     26.64  Y
  52601092        spec-56094-kepler05F56094_sp01-092   KIC01430511   290.98788   37.062111    14.516     2012-06-15T19:06:53.23        G5   19.88   5497.69    182.00   4.468   0.527   -0.320    0.229    -31.94     16.69  Y
  52601094        spec-56094-kepler05F56094_sp01-094   KIC01718456   290.79611   37.237499    14.705     2012-06-15T19:06:53.23        F9   19.60   5631.37     85.67   5.900   0.261    1.000    0.115     -3.31     11.16  Y
  52601096        spec-56094-kepler05F56094_sp01-096   KIC01719371   291.02383   37.202278    15.147     2012-06-15T19:06:53.23        G2    9.74   5760.04    286.27   3.956   0.643   -0.134    0.287    -14.37     20.39  Y
  52601098        spec-56094-kepler05F56094_sp01-098   KIC01430227   290.90707   37.096611    14.536     2012-06-15T19:06:53.23        G3   21.46   5886.15    180.62   4.311   0.522   -0.032    0.182     -3.37     16.24  Y
  52601099        spec-56094-kepler05F56094_sp01-099   KIC01719602   291.08841   37.230415    15.838     2012-06-15T19:06:53.23        F9    7.16   5899.64    232.10   4.321   0.420   -0.264    0.247     -3.83     14.74  N
  52601100        spec-56094-kepler05F56094_sp01-100   KIC01572725   291.27792   37.135277    15.047     2012-06-15T19:06:53.23        K3   12.03   5015.21    137.11   4.552   0.367   -0.102    0.181    -67.26     12.28  Y
  52601101        spec-56094-kepler05F56094_sp01-101   KIC01868676   291.54483   37.364029    14.672     2012-06-15T19:06:53.23        G3   21.19   5782.89    179.15   4.108   0.579    0.015    0.180    -28.71     16.26  Y
  52601102        spec-56094-kepler05F56094_sp01-102   KIC01721439   291.51859   37.217304    15.435     2012-06-15T19:06:53.23        G2   15.16   5860.19    241.19   4.092   0.604   -0.282    0.253    -12.40     18.41  Y
  52601103        spec-56094-kepler05F56094_sp01-103   KIC02015302   291.61917   37.411640    15.397     2012-06-15T19:06:53.23        K5   13.06   4480.94     76.79   4.484   0.225   -0.015    0.111    -53.30      9.53  Y
  52601104        spec-56094-kepler05F56094_sp01-104   KIC01573478   291.43079   37.151722    15.521     2012-06-15T19:06:53.23        K5   10.48   4560.22    101.61   4.443   0.284   -0.760    0.150    -34.98     10.83  Y
  52601105        spec-56094-kepler05F56094_sp01-105   KIC01573635   291.46329   37.100029    14.906     2012-06-15T19:06:53.23        G4   20.62   5585.35    187.03   4.317   0.531    0.109    0.194    -20.17     15.18  N
  52601107        spec-56094-kepler05F56094_sp01-107   KIC01432091   291.36044   37.099220    15.652     2012-06-15T19:06:53.23        G6   17.49   5469.96    237.24   4.069   0.589    0.009    0.255    -38.94     15.72  Y
  52601110        spec-56094-kepler05F56094_sp01-110   KIC01868524   291.51300   37.309223    15.608     2012-06-15T19:06:53.23        K5    8.51   4700.05    105.20   4.617   0.278   -0.212    0.153    -10.10     10.01  Y
  52601113        spec-56094-kepler05F56094_sp01-113   KIC01720673   291.35507   37.209641    15.651     2012-06-15T19:06:53.23        K5    6.52   4391.67     91.09   4.541   0.218   -0.751    0.168      8.36     10.14  Y
  52601114        spec-56094-kepler05F56094_sp01-114   KIC01722276   291.69672   37.238029    14.645     2012-06-15T19:06:53.23        G5   18.14   5522.90    168.19   4.420   0.510   -0.138    0.198    -16.13     15.34  Y
  52601115        spec-56094-kepler05F56094_sp01-115   KIC01868233   291.44516   37.386028    14.285     2012-06-15T19:06:53.23        K3   23.64   4837.99     79.73   4.716   0.272    0.042    0.110    -22.53      9.75  Y
  52601117        spec-56094-kepler05F56094_sp01-117   KIC01432907   291.52524   37.098389    14.361     2012-06-15T19:06:53.23        G0   25.32   5925.27    184.40   4.119   0.534   -0.365    0.203    -11.14     19.32  Y
  52601118        spec-56094-kepler05F56094_sp01-118   KIC01722134   291.67081   37.202251    15.407     2012-06-15T19:06:53.23        G9    8.36   5165.43    172.54   4.713   0.396   -0.228    0.236    -48.13     12.80  Y
  52601120        spec-56094-kepler05F56094_sp01-120   KIC01575200   291.77838   37.158417    15.299     2012-06-15T19:06:53.23        G8   14.33   5302.57    172.22   4.486   0.460   -0.283    0.225     -9.45     13.57  N
  52601121        spec-56094-kepler05F56094_sp01-121   KIC01869231   291.67242   37.346638    15.519     2012-06-15T19:06:53.23        G7   10.12   5362.40    207.82   4.296   0.536   -0.176    0.248    -32.00     15.31  Y
  52601124        spec-56094-kepler05F56094_sp01-124   KIC01573967   291.53046   37.175720    15.029     2012-06-15T19:06:53.23        G9   12.63   5240.32    146.72   4.456   0.392    0.328    0.159    -57.28     10.68  Y
  52601126        spec-56094-kepler05F56094_sp01-126   KIC02014737   291.49274   37.420723    15.630     2012-06-15T19:06:53.23        F9   16.43   5203.08    172.77   2.910   0.715   -0.224    0.234    -82.75     16.50  Y
  52601127        spec-56094-kepler05F56094_sp01-127   KIC02015124   291.58447   37.470585    14.993     2012-06-15T19:06:53.23        K1   15.05   5291.07    128.93   4.654   0.386    0.172    0.159    -35.81     12.12  Y
  52601130        spec-56094-kepler05F56094_sp01-130   KIC02302758   291.40292   37.676693    14.661     2012-06-15T19:06:53.23        G3   34.06   5842.99    152.98   4.326   0.510    0.049    0.154    -88.39     14.96  Y
  52601132        spec-56094-kepler05F56094_sp01-132   KIC02014347   291.40018   37.426193    14.052     2012-06-15T19:06:53.23        F5   37.37   6568.64    157.39   4.155   0.398    0.004    0.149    -22.24     21.22  Y
  52601133        spec-56094-kepler05F56094_sp01-133   KIC02159486   291.29651   37.549641    15.008     2012-06-15T19:06:53.23        K1   23.55   4957.55     94.81   4.425   0.346   -0.151    0.132    -18.57     12.09  Y
  52601134        spec-56094-kepler05F56094_sp01-134   KIC02301871   291.21246   37.685738    14.327     2012-06-15T19:06:53.23        F0   48.16   7441.90    168.78   4.005   0.381    0.159    0.162    -13.53     24.76  N
  52601135        spec-56094-kepler05F56094_sp01-135   KIC02160105   291.43430   37.518639    15.944     2012-06-15T19:06:53.23        K5    7.21   4434.06     80.58   4.595   0.203   -0.176    0.130    -11.87      9.95  Y
  52601136        spec-56094-kepler05F56094_sp01-136   KIC02301367   291.09476   37.622028    14.491     2012-06-15T19:06:53.23        G3   28.28   5800.20    154.95   4.463   0.488   -0.069    0.168      0.88     15.70  Y
  52601137        spec-56094-kepler05F56094_sp01-137   KIC02013284   291.14429   37.439999    14.348     2012-06-15T19:06:53.23        G9   23.49   5304.19    117.73   4.662   0.389    0.067    0.148    -41.88     12.16  Y
  52601139        spec-56094-kepler05F56094_sp01-139   KIC02302176   291.27957   37.671360    14.285     2012-06-15T19:06:53.23        G0   42.93   6138.60    151.78   4.287   0.480    0.110    0.140    -10.14     17.67  Y
  52601141        spec-56094-kepler05F56094_sp01-141   KIC02301691   291.17551   37.615360    14.142     2012-06-15T19:06:53.23        F9   35.57   5317.64    135.17   3.650   0.630   -0.394    0.176     -0.11     15.76  Y
  52601142        spec-56094-kepler05F56094_sp01-142   KIC02013627   291.22571   37.471779    14.399     2012-06-15T19:06:53.23        K7   15.31   3999.98     37.15   4.591   0.195   -0.280    0.110    -35.28     10.01  Y
  52601143        spec-56094-kepler05F56094_sp01-143   KIC02013577   291.21381   37.409222    14.716     2012-06-15T19:06:53.23        K3   20.81   4691.56     74.47   4.745   0.250   -0.150    0.111    -15.39      9.57  Y
  52601144        spec-56094-kepler05F56094_sp01-144   KIC02160289   291.47522   37.590584    15.798     2012-06-15T19:06:53.23        K1   12.45   4986.60    165.36   4.373   0.445   -0.696    0.259    -19.92     14.73  Y
  52601145        spec-56094-kepler05F56094_sp01-145   KIC02158543   291.08386   37.539307    14.399     2012-06-15T19:06:53.23        K3   27.07   4848.83     79.93   4.704   0.285   -0.089    0.116     -5.77     10.62  Y
  52601146        spec-56094-kepler05F56094_sp01-146   KIC02159783   291.35938   37.553333    14.965     2012-06-15T19:06:53.23        G1   18.94   5961.00    242.61   4.003   0.806   -0.040    0.279      7.00     38.43  Y
  52601147        spec-56094-kepler05F56094_sp01-147   KIC02159132   291.21680   37.561916    15.508     2012-06-15T19:06:53.23        G8   12.47   5394.72    157.28   4.628   0.428   -0.013    0.190     -3.25     12.08  Y
  52601148        spec-56094-kepler05F56094_sp01-148   KIC02013263   291.14151   37.488888    14.990     2012-06-15T19:06:53.23        G8   21.26   5299.29    132.15   4.634   0.402    0.089    0.160    -27.15     12.25  Y
  52601151        spec-56094-kepler05F56094_sp01-151   KIC02300328   290.85349   37.639362    14.692     2012-06-15T19:06:53.23        F9   35.52   6164.49    166.07   4.395   0.452   -0.101    0.170    -51.26     19.27  Y
  52601152        spec-56094-kepler05F56094_sp01-152   KIC02012362   290.92520   37.476334    14.121     2012-06-15T19:06:53.23        F3   37.73   6415.90    176.29   4.267   0.420   -0.419    0.210      8.96     33.18  Y
  52601153        spec-56094-kepler05F56094_sp01-153   KIC02441437   291.00558   37.762306    15.248     2012-06-15T19:06:53.23        G7    6.76   5665.12    239.20   4.469   0.470   -0.379    0.301    -70.36     20.38  Y
  52601154        spec-56094-kepler05F56094_sp01-154   KIC02301074   291.02780   37.688831    14.095     2012-06-15T19:06:53.23        G3   40.13   5707.96    143.80   4.286   0.524   -0.057    0.157     -8.27     15.54  Y
  52601156        spec-56094-kepler05F56094_sp01-156   KIC02011901   290.82700   37.449139    14.966     2012-06-15T19:06:53.23        G7   22.57   5491.57    148.12   4.599   0.440    0.013    0.172     -5.47     13.00  Y
  52601157        spec-56094-kepler05F56094_sp01-157   KIC02300203   290.82581   37.655666    14.359     2012-06-15T19:06:53.23        F5   45.40   6415.34    169.20   4.162   0.432    0.013    0.155      7.22     19.42  Y
  52601158        spec-56094-kepler05F56094_sp01-158   KIC02158221   291.00604   37.515972    14.624     2012-06-15T19:06:53.23        G0   26.65   6146.12    176.91   4.172   0.505    0.186    0.152     10.48     16.99  Y
  52601163        spec-56094-kepler05F56094_sp01-163   KIC02299943   290.76730   37.686333    14.946     2012-06-15T19:06:53.23        F9   19.65   6129.32    192.39   4.284   0.495   -0.115    0.191    -16.94     19.24  Y
  52601164        spec-56094-kepler05F56094_sp01-164   KIC02011641   290.75522   37.410751    14.667     2012-06-15T19:06:53.23        F9   20.89   5477.60    147.76   3.981   0.503    0.325    0.151    -14.62     12.20  Y
  52601166        spec-56094-kepler05F56094_sp01-166   KIC02300128   290.80728   37.621029    14.685     2012-06-15T19:06:53.23        G3   30.43   5829.29    165.05   4.261   0.547   -0.020    0.169    -39.14     16.35  Y
  52601167        spec-56094-kepler05F56094_sp01-167   KIC01865663   290.83060   37.387081    14.168     2012-06-15T19:06:53.23        K7   14.70   4126.33     40.48   4.503   0.197    0.085    0.082    -13.74      8.71  Y
  52601168        spec-56094-kepler05F56094_sp01-168   KIC02441151   290.93726   37.703972    14.687     2012-06-15T19:06:53.23        G7   29.44   5514.58    125.65   4.498   0.437    0.227    0.135    -20.96     12.51  Y
  52601170        spec-56094-kepler05F56094_sp01-170   KIC01718373   290.77222   37.293499    14.591     2012-06-15T19:06:53.23        G2   29.38   5989.00    166.82   4.274   0.518    0.038    0.161    -20.14     17.09  Y
  52601171        spec-56094-kepler05F56094_sp01-171   KIC02157524   290.83768   37.504276    15.036     2012-06-15T19:06:53.23        G0   22.14   6150.04    191.29   4.143   0.489    0.211    0.156      0.43     16.18  Y
  52601172        spec-56094-kepler05F56094_sp01-172   KIC02300961   291.00186   37.605999    14.428     2012-06-15T19:06:53.23        G1   38.02   6068.14    154.76   4.248   0.505    0.189    0.139    -16.08     16.77  Y
  52601173        spec-56094-kepler05F56094_sp01-173   KIC02012631   290.98907   37.435165    14.379     2012-06-15T19:06:53.23        K3   25.05   4966.35     90.63   4.541   0.302    0.336    0.110    -18.52      9.95  Y
  52601175        spec-56094-kepler05F56094_sp01-175   KIC02157986   290.94601   37.560860    14.225     2012-06-15T19:06:53.23        G8   22.29   5155.55    108.50   4.563   0.360    0.180    0.132    -36.41     10.85  Y
  52601177        spec-56094-kepler05F56094_sp01-177   KIC01574944   291.72955   37.115807    15.000     2012-06-15T19:06:53.23        K5    7.96   4795.04    110.76   4.662   0.268    0.107    0.142    -28.96     10.16  Y
  52601178        spec-56094-kepler05F56094_sp01-178   KIC01296721   291.82755   36.994305    15.124     2012-06-15T19:06:53.23        F2   15.02   6199.46    217.72   4.357   0.450   -0.223    0.225     14.16     21.73  Y
  52601179        spec-56094-kepler05F56094_sp01-179   KIC01295810   291.63925   36.902298    14.228     2012-06-15T19:06:53.23        F2   13.01   6071.03    279.76   4.148   0.572   -0.316    0.295    -29.25     23.63  N
  52601180        spec-56094-kepler05F56094_sp01-180   KIC01432865   291.51501   37.006668    14.781     2012-06-15T19:06:53.23        G2   12.81   5826.03    271.02   4.008   0.668   -0.276    0.288    -46.81     17.90  Y
  52601182        spec-56094-kepler05F56094_sp01-182   KIC01433899   291.74826   37.035084    15.229     2012-06-15T19:06:53.23        G9    9.56   5111.60    139.64   4.891   0.338   -0.023    0.186    -13.85     11.68  Y
  52601183        spec-56094-kepler05F56094_sp01-183   KIC01433067   291.55621   37.036999    15.046     2012-06-15T19:06:53.23        G7   13.25   5309.49    168.06   3.998   0.484    0.285    0.178    -87.53     12.01  Y
  52601184        spec-56094-kepler05F56094_sp01-184   KIC01164584   291.75687   36.886307    14.305     2012-06-15T19:06:53.23        K4   15.05   4274.10     65.76   2.625   0.382   -0.022    0.119     37.90     10.74  Y
  52601186        spec-56094-kepler05F56094_sp01-186   KIC01164501   291.73959   36.809448    14.152     2012-06-15T19:06:53.23        G2   24.41   5993.85    186.07   4.392   0.518   -0.133    0.197    -38.01     20.96  N
  52601192        spec-56094-kepler05F56094_sp01-192   KIC01433642   291.69012   37.054417    14.381     2012-06-15T19:06:53.23        G9   20.66   5237.77    120.10   4.728   0.360    0.201    0.144    -23.36     11.33  Y
  52601195        spec-56094-kepler05F56094_sp01-195   KIC01575424   291.82913   37.140610    15.673     2012-06-15T19:06:53.23        K4    7.65   4678.47    128.30   4.689   0.301   -0.465    0.180    -63.54     11.44  Y
  52601196        spec-56094-kepler05F56094_sp01-196   KIC01297058   291.90347   36.947388    14.433     2012-06-15T19:06:53.23        G9   19.81   5079.67    114.71   4.663   0.347    0.020    0.150    -56.13     11.65  Y
  52601198        spec-56094-kepler05F56094_sp01-198   KIC01296255   291.72308   36.974472    15.112     2012-06-15T19:06:53.23        G3   15.00   5893.48    224.87   4.149   0.579    0.274    0.196    -47.74     16.61  Y
  52601203        spec-56094-kepler05F56094_sp01-203   KIC01160549   290.80682   36.882168    14.212     2012-06-15T19:06:53.23        G2   22.10   6056.47    165.29   4.469   0.476    0.026    0.165     -7.82     19.23  N
  52601204        spec-56094-kepler05F56094_sp01-204   KIC01025558   290.92007   36.720470    15.286     2012-06-15T19:06:53.23        G5    8.59   5207.23    196.40   3.765   0.610   -0.532    0.267    -59.97     16.64  N
  52601208        spec-56094-kepler05F56094_sp01-208   KIC01429977   290.84515   37.067749    15.121     2012-06-15T19:06:53.23        G7   12.05   5455.68    170.89   4.579   0.468   -0.062    0.203    -40.31     14.31  Y
  52601210        spec-56094-kepler05F56094_sp01-210   KIC01430349   290.93958   37.006359    15.142     2012-06-15T19:06:53.23        K5    8.58   4282.74     69.12   4.681   0.204   -0.263    0.132    -17.23      9.83  Y
  52601211        spec-56094-kepler05F56094_sp01-211   KIC01292147   290.76541   36.919109    15.227     2012-06-15T19:06:53.23        G5    6.10   4568.36    102.04   3.286   0.363    0.129    0.134     -5.63     10.24  Y
  52601214        spec-56094-kepler05F56094_sp01-214   KIC01025578   290.92667   36.788082    15.348     2012-06-15T19:06:53.23        F9    9.88   5974.97    250.37   4.237   0.580   -0.514    0.294     23.19     24.95  Y
  52601221        spec-56094-kepler05F56094_sp01-221   KIC01292296   290.80801   36.976528    14.313     2012-06-15T19:06:53.23        G0   21.64   6179.57    165.69   4.416   0.464    0.249    0.144    -33.85     16.71  N
  52601224        spec-56094-kepler05F56094_sp01-224   KIC01292620   290.89746   36.977280    15.832     2012-06-15T19:06:53.23        F6    6.45   6327.53    277.74   4.133   0.478   -0.470    0.303    -74.04     25.24  N
  52601243        spec-56094-kepler05F56094_sp01-243   KIC01023665   290.47122   36.776360    15.764     2012-06-15T19:06:53.23        G2    7.87   5924.76    272.43   4.329   0.567   -0.313    0.287    -26.78     20.15  N
  52601247        spec-56094-kepler05F56094_sp01-247   KIC01290977   290.48969   36.925598    16.289     2012-06-15T19:06:53.23        K7  105.14   3948.73     13.25   1.924   0.319   -0.263    0.055     -8.90      9.22  N
  52602015        spec-56094-kepler05F56094_sp02-015   KIC01862550   290.06174   37.350384    15.058     2012-06-15T19:06:52.94        F9   17.89   4844.21    162.47   2.032   0.754   -0.789    0.271     12.14     18.03  N
  52602016        spec-56094-kepler05F56094_sp02-016   KIC02008718   290.00928   37.427361    14.390     2012-06-15T19:06:52.94        F6   36.13   6389.23    176.04   4.212   0.451    0.050    0.164     17.10     21.79  N
  52602020        spec-56094-kepler05F56094_sp02-020   KIC01862703   290.10086   37.301777    14.767     2012-06-15T19:06:52.94        G7   20.76   5527.19    165.75   4.292   0.488    0.323    0.165     -7.67     13.44  N
  52602022        spec-56094-kepler05F56094_sp02-022   KIC02008199   289.88110   37.476269    14.119     2012-06-15T19:06:52.94        F9   39.90   5698.96    141.06   4.622   0.454    0.056    0.155     -9.98     15.10  N
  52602024        spec-56094-kepler05F56094_sp02-024   KIC01861175   289.68658   37.351013    15.653     2012-06-15T19:06:52.94        G9    9.85   4877.78    172.38   2.770   0.648   -0.427    0.244    -47.05     14.93  N
  52602040        spec-56094-kepler05F56094_sp02-040   KIC02565148   289.18314   37.800705    16.077     2012-06-15T19:06:52.94        G9    6.92   5329.79    185.21   4.751   0.392    0.415    0.195    -86.14     11.33  N
  52602044        spec-56094-kepler05F56094_sp02-044   KIC02431805   288.97061   37.762333    16.427     2012-06-15T19:06:52.94        G3    6.75   5980.63    318.15   4.472   0.549    0.054    0.305    -44.78     21.80  N
  52602046        spec-56094-kepler05F56094_sp02-046   KIC02564898   289.11694   37.859222    15.886     2012-06-15T19:06:52.94        G9    9.04   5061.34    157.98   4.160   0.426    0.091    0.190    -21.18     12.82  N
  52602047        spec-56094-kepler05F56094_sp02-047   KIC02564663   289.06274   37.810192    16.866     2012-06-15T19:06:52.94        G7    8.38   5901.01    266.45   4.769   0.480   -0.112    0.295    -41.02     18.85  N
  52602049        spec-56094-kepler05F56094_sp02-049   KIC02565225   289.20459   37.887470    16.759     2012-06-15T19:06:52.94        K5    6.25   4789.70    139.38   4.728   0.304   -0.243    0.202      0.49     10.30  N
  52602056        spec-56094-kepler05F56094_sp02-056   KIC02298664   290.45224   37.689720    15.640     2012-06-15T19:06:52.94        K3   17.00   5017.89    120.08   4.614   0.357   -0.130    0.166    -29.57     12.75  Y
  52602057        spec-56094-kepler05F56094_sp02-057   KIC02297384   290.18991   37.664139    14.270     2012-06-15T19:06:52.94        G5   80.93   4444.26     52.78   2.523   0.411   -0.116    0.086     -4.91     11.27  Y
  52602058        spec-56094-kepler05F56094_sp02-058   KIC02297398   290.19254   37.609001    15.833     2012-06-15T19:06:52.94        G9   12.28   4931.15    159.38   3.580   0.541   -0.435    0.219   -112.17     16.74  Y
  52602060        spec-56094-kepler05F56094_sp02-060   KIC01863299   290.24954   37.354668    15.257     2012-06-15T19:06:52.94        G5   15.55   4649.00    111.36   2.898   0.474   -0.390    0.158    -16.74     12.88  N
  52602065        spec-56094-kepler05F56094_sp02-065   KIC02297825   290.27008   37.684361    14.281     2012-06-15T19:06:52.94        G5   10.65   4380.37     79.46   2.607   0.374    0.254    0.115    -58.86      9.63  Y
  52602067        spec-56094-kepler05F56094_sp02-067   KIC02155222   290.29401   37.550362    15.670     2012-06-15T19:06:52.94        F9   12.44   5763.66    224.88   4.231   0.560    0.318    0.205    -41.54     14.18  N
  52602071        spec-56094-kepler05F56094_sp02-071   KIC02298596   290.43811   37.648361    15.179     2012-06-15T19:06:52.94        G3   13.43   5799.63    215.64   4.233   0.547    0.030    0.209      7.87     17.39  Y
  52602083        spec-56094-kepler05F56094_sp02-083   KIC02431082   288.76199   37.725990    14.716     2012-06-15T19:06:52.94        G0   18.08   6061.44    218.64   4.467   0.464   -0.014    0.211     -9.68     19.52  N
  52602084        spec-56094-kepler05F56094_sp02-084   KIC02149614   288.83963   37.600101    15.316     2012-06-15T19:06:52.94        G2   22.04   5999.32    211.47   4.413   0.507   -0.209    0.229     18.99     20.96  N
  52602093        spec-56094-kepler05F56094_sp02-093   KIC02291796   288.75482   37.601326    15.814     2012-06-15T19:06:52.94        K5    6.34   4817.14    150.83   4.636   0.284    0.279    0.182    -37.15     10.33  N
  52602102        spec-56094-kepler05F56094_sp02-102   KIC01287904   289.69366   36.975952    15.383     2012-06-15T19:06:52.94        G0   14.10   6236.77    258.86   4.340   0.488    0.062    0.233    -35.11     18.59  N
  52602119        spec-56094-kepler05F56094_sp02-119   KIC01425063   289.63077   37.063450    14.985     2012-06-15T19:06:52.94        F5   18.24   6380.27    240.50   4.141   0.483   -0.161    0.227    -22.82     24.32  N
  52602123        spec-56094-kepler05F56094_sp02-123   KIC01566285   289.73828   37.176445    16.214     2012-06-15T19:06:52.94        G7    8.59   5594.17    280.77   3.983   0.589    0.204    0.265    -18.05     14.59  N
  52602126        spec-56094-kepler05F56094_sp02-126   KIC02151126   289.26086   37.552635    15.632     2012-06-15T19:06:52.94        G7   12.81   5633.86    209.93   4.709   0.514   -0.017    0.243    -35.98     16.49  N
  52602127        spec-56094-kepler05F56094_sp02-127   KIC02151484   289.35199   37.550179    15.032     2012-06-15T19:06:52.94        G3   21.08   5641.29    209.55   4.466   0.544   -0.425    0.263   -106.89     18.15  N
  52602137        spec-56094-kepler05F56094_sp02-137   KIC02007484   289.68433   37.480133    16.704     2012-06-15T19:06:52.94        G3    6.89   5933.85    342.43   4.210   0.594    0.053    0.303      2.46     21.40  N
  52602152        spec-56094-kepler05F56094_sp02-152   KIC02701165   288.46869   37.975086    15.188     2012-06-15T19:06:52.94       A7V   35.57   7755.40    204.13   3.830   0.345    0.366    0.175      9.95     20.79  N
  52602156        spec-56094-kepler05F56094_sp02-156   KIC02562726   288.50604   37.861763    14.189     2012-06-15T19:06:52.94        F5   48.31   6345.12    156.20   4.090   0.466   -0.163    0.161    -54.30     24.12  N
  52602163        spec-56094-kepler05F56094_sp02-163   KIC02840539   288.48505   38.064423    14.164     2012-06-15T19:06:52.94        F0   59.69   6684.47    148.07   4.207   0.365   -0.438    0.184   -106.58     33.34  N
  52602175        spec-56094-kepler05F56094_sp02-175   KIC02701293   288.51053   37.932526    15.795     2012-06-15T19:06:52.94        F3   14.73   6555.78    264.89   4.001   0.520   -0.173    0.261    -79.03     28.83  N
  52602176        spec-56094-kepler05F56094_sp02-176   KIC02703896   289.23117   37.930889    14.358     2012-06-15T19:06:52.94        G2   42.81   5704.15    146.14   4.132   0.538   -0.513    0.183    -39.81     20.56  N
  52602182        spec-56094-kepler05F56094_sp02-182   KIC02842209   288.96945   38.050362    14.970     2012-06-15T19:06:52.94        G2   28.57   5942.57    168.19   4.372   0.515   -0.135    0.180    -16.03     19.49  N
  52602183        spec-56094-kepler05F56094_sp02-183   KIC02980599   289.21338   38.125816    15.782     2012-06-15T19:06:52.94        F6    6.84   5982.65    371.82   3.734   0.899   -0.566    0.458    -11.67     36.06  N
  52602184        spec-56094-kepler05F56094_sp02-184   KIC02842085   288.93466   38.081638    15.697     2012-06-15T19:06:52.94        G3    7.67   5532.83    267.12   3.755   0.695   -0.127    0.291    -16.37     17.57  N
  52602186        spec-56094-kepler05F56094_sp02-186   KIC02842788   289.15314   38.030582    16.243     2012-06-15T19:06:52.94        G7   13.61   5131.58    201.38   3.539   0.650   -0.364    0.261    -85.70     18.22  N
  52602191        spec-56094-kepler05F56094_sp02-191   KIC02841701   288.81772   38.010750    14.775     2012-06-15T19:06:52.94        G6   28.33   5352.12    145.61   3.864   0.598   -0.204    0.179    -65.63     16.75  N
  52602194        spec-56094-kepler05F56094_sp02-194   KIC02703040   289.00797   37.978806    16.491     2012-06-15T19:06:52.94        G8    7.38   5158.70    184.12   4.314   0.439    0.070    0.215      4.46     12.61  N
  52602195        spec-56094-kepler05F56094_sp02-195   KIC02980253   289.07791   38.112751    15.266     2012-06-15T19:06:52.94        G2   24.12   5630.48    198.50   3.851   0.696   -0.534    0.242     18.44     22.43  N
  52602203        spec-56094-kepler05F56094_sp02-203   KIC01859473   289.23584   37.350536    14.920     2012-06-15T19:06:52.94        G8   15.58   5305.33    151.68   4.568   0.426    0.064    0.181    -36.33     12.35  N
  52602210        spec-56094-kepler05F56094_sp02-210   KIC01713246   289.50806   37.227158    16.311     2012-06-15T19:06:52.94        F7    6.29   6222.18    353.16   4.234   0.552   -0.191    0.350    -30.02     34.17  N
  52602211        spec-56094-kepler05F56094_sp02-211   KIC01858685   289.03082   37.351192    15.257     2012-06-15T19:06:52.94        F9    8.84   5715.18    270.80   3.983   0.652    0.248    0.267    -64.58     16.17  N
  52602213        spec-56094-kepler05F56094_sp02-213   KIC01859060   289.12982   37.353859    14.799     2012-06-15T19:06:52.94        F9   25.39   5713.08    171.66   4.375   0.529   -0.079    0.188    -98.46     16.92  N
  52602224        spec-56094-kepler05F56094_sp02-224   KIC01564907   289.37738   37.150192    15.966     2012-06-15T19:06:52.94        G7    8.05   5461.06    249.66   4.069   0.553   -0.059    0.265     -6.11     13.53  N
  52602225        spec-56094-kepler05F56094_sp02-225   KIC01860135   289.41879   37.352360    14.764     2012-06-15T19:06:52.94        G0   24.46   6120.98    196.47   4.194   0.516    0.223    0.165      1.87     16.96  N
  52602230        spec-56094-kepler05F56094_sp02-230   KIC02153300   289.82458   37.551636    15.338     2012-06-15T19:06:52.94        G8   17.78   5017.53    135.72   3.520   0.497    0.020    0.170     23.39     13.07  N
  52602240        spec-56094-kepler05F56094_sp02-240   KIC02435460   289.96896   37.740253    15.321     2012-06-15T19:06:52.94        F0   29.51   6757.13    201.46   4.108   0.366   -0.512    0.250    -20.84     34.81  N
  52602250        spec-56094-kepler05F56094_sp02-250   KIC02294812   289.57779   37.600540    14.555     2012-06-15T19:06:52.94        F9   32.05   5805.17    165.49   4.212   0.534    0.129    0.160    -39.47     14.87  N
  52603003        spec-56094-kepler05F56094_sp03-003   KIC03640705   290.04974   38.765862    14.141     2012-06-15T19:06:49.16        K1   53.60   5268.76     86.27   4.567   0.356    0.436    0.098    -22.62     11.33  Y
  52603008        spec-56094-kepler05F56094_sp03-008   KIC03541087   290.41599   38.631359    14.706     2012-06-15T19:06:49.16        F5   50.01   6268.29    153.40   4.101   0.491   -0.079    0.151    -41.20     22.42  Y
  52603009        spec-56094-kepler05F56094_sp03-009   KIC03641031   290.13913   38.749779    14.416     2012-06-15T19:06:49.16        G5   62.66   5516.63    110.54   4.533   0.459   -0.024    0.135    -48.53     15.74  Y
  52603010        spec-56094-kepler05F56094_sp03-010   KIC03641343   290.22192   38.712749    14.456     2012-06-15T19:06:49.16        G0   58.16   6018.33    136.96   4.190   0.527   -0.205    0.150    -44.89     21.20  Y
  52603011        spec-56094-kepler05F56094_sp03-011   KIC03642214   290.47412   38.761307    14.380     2012-06-15T19:06:49.16        G3   54.96   5840.86    137.03   3.911   0.605   -0.015    0.143    -11.08     20.32  Y
  52603012        spec-56094-kepler05F56094_sp03-012   KIC03642402   290.52930   38.711056    14.723     2012-06-15T19:06:49.16        G2   38.14   5893.06    157.46   4.279   0.554   -0.209    0.176    -43.22     21.61  Y
  52603013        spec-56094-kepler05F56094_sp03-013   KIC03539954   290.11386   38.690529    14.309     2012-06-15T19:06:49.16        G9   51.30   5031.42     85.54   4.639   0.353   -0.256    0.130    -32.82     13.93  Y
  52603014        spec-56094-kepler05F56094_sp03-014   KIC03540076   290.14404   38.617889    15.103     2012-06-15T19:06:49.16        G8   33.70   5433.07    126.45   4.432   0.442    0.297    0.136    -46.83     13.40  Y
  52603016        spec-56094-kepler05F56094_sp03-016   KIC03641696   290.32269   38.763721    14.343     2012-06-15T19:06:49.16        F5   61.67   6341.56    133.97   4.093   0.468   -0.058    0.134    -28.35     24.06  Y
  52603021        spec-56094-kepler05F56094_sp03-021   KIC03641494   290.26178   38.788891    14.072     2012-06-15T19:06:49.16        F2   53.20   6119.53    155.82   4.209   0.514   -0.141    0.162     15.40     24.90  Y
  52603022        spec-56094-kepler05F56094_sp03-022   KIC03541279   290.46667   38.653168    14.867     2012-06-15T19:06:49.16        G3   32.73   5928.38    166.05   4.331   0.527    0.124    0.160     -2.01     18.30  Y
  52603023        spec-56094-kepler05F56094_sp03-023   KIC03742416   290.13443   38.801418    16.582     2012-06-15T19:06:49.16        K3    8.95   5052.89    154.94   4.929   0.364   -0.287    0.230     -4.01     14.74  N
  52603024        spec-56094-kepler05F56094_sp03-024   KIC03539802   290.06876   38.648418    15.263     2012-06-15T19:06:49.16        G4   31.69   5761.64    147.15   4.626   0.464    0.035    0.161    -11.12     16.73  Y
  52603025        spec-56094-kepler05F56094_sp03-025   KIC03540977   290.38489   38.687805    14.460     2012-06-15T19:06:49.16        F7   61.28   6247.86    139.70   4.112   0.490   -0.126    0.144     -4.70     24.21  Y
  52603026        spec-56094-kepler05F56094_sp03-026   KIC03437776   289.79907   38.555058    14.565     2012-06-15T19:06:49.16        G4   25.97   5667.52    164.37   4.075   0.549    0.339    0.156    -34.00     15.33  Y
  52603027        spec-56094-kepler05F56094_sp03-027   KIC03437390   289.68863   38.578362    14.610     2012-06-15T19:06:49.16        G5   37.62   5332.65    120.27   4.596   0.436   -0.493    0.178    -91.07     14.59  Y
  52603033        spec-56094-kepler05F56094_sp03-033   KIC03539331   289.93509   38.640415    14.597     2012-06-15T19:06:49.16        K7   31.50   4327.08     54.66   4.327   0.225   -0.116    0.096    -34.31     11.20  Y
  52603037        spec-56094-kepler05F56094_sp03-037   KIC03640370   289.95282   38.724140    14.346     2012-06-15T19:06:49.16        G0    8.98   6043.27    453.98   4.034   0.592   -0.024    0.375     -5.00     23.53  Y
  52603040        spec-56094-kepler05F56094_sp03-040   KIC03538890   289.80725   38.649639    14.748     2012-06-15T19:06:49.16        G2   29.61   5986.87    179.77   4.369   0.521    0.076    0.174    -40.92     19.01  Y
  52603042        spec-56094-kepler05F56094_sp03-042   KIC03438410   289.97122   38.564556    14.746     2012-06-15T19:06:49.16        F9   48.65   5774.64    140.05   4.263   0.518    0.349    0.131    -25.70     16.35  Y
  52603043        spec-56094-kepler05F56094_sp03-043   KIC03740987   289.71826   38.829018    16.147     2012-06-15T19:06:49.16        G2   11.03   5918.65    264.17   4.347   0.553   -0.052    0.263    -15.44     20.03  N
  52603049        spec-56094-kepler05F56094_sp03-049   KIC03539260   289.91492   38.685112    14.465     2012-06-15T19:06:49.16        F6   65.85   6274.23    136.02   4.191   0.459   -0.195    0.145    -11.18     24.92  Y
  52603052        spec-56094-kepler05F56094_sp03-052   KIC04253726   289.19513   39.381222    14.783     2012-06-15T19:06:49.16        G9   40.04   5151.75     98.40   4.678   0.363   -0.017    0.132    -58.85     13.07  Y
  52603053        spec-56094-kepler05F56094_sp03-053   KIC04254223   289.33578   39.331806    14.739     2012-06-15T19:06:49.16        K7   20.95   3884.50     25.12   4.539   0.172   -0.278    0.106    -59.14      9.93  Y
  52603054        spec-56094-kepler05F56094_sp03-054   KIC04357396   289.44025   39.473530    14.475     2012-06-15T19:06:49.16        G4   36.77   5613.08    152.90   3.779   0.632    0.001    0.167    -33.98     17.85  Y
  52603056        spec-56094-kepler05F56094_sp03-056   KIC04457347   289.55164   39.565193    14.495     2012-06-15T19:06:49.16        F5   52.72   6254.13    152.31   4.044   0.510   -0.164    0.159    -24.43     25.78  Y
  52603060        spec-56094-kepler05F56094_sp03-060   KIC04254466   289.40671   39.338833    14.766     2012-06-15T19:06:49.16        G3   44.69   5976.25    142.82   4.423   0.492    0.140    0.140    -58.72     18.53  Y
  52603061        spec-56094-kepler05F56094_sp03-061   KIC04149724   289.51212   39.273140    14.702     2012-06-15T19:06:49.16        G3   50.50   5924.09    140.85   4.351   0.507    0.035    0.144      5.09     18.37  Y
  52603063        spec-56094-kepler05F56094_sp03-063   KIC04356621   289.20514   39.468445    15.019     2012-06-15T19:06:49.16        F9   27.13   5691.43    182.34   4.079   0.582    0.090    0.183      8.81     16.69  Y
  52603064        spec-56094-kepler05F56094_sp03-064   KIC04356992   289.32047   39.436352    14.497     2012-06-15T19:06:49.16        F6   53.95   6352.91    152.71   4.317   0.422   -0.162    0.161    -19.47     23.50  Y
  52603065        spec-56094-kepler05F56094_sp03-065   KIC04253689   289.18069   39.327499    14.207     2012-06-15T19:06:49.16        G2   76.49   6064.24    122.53   4.367   0.481    0.122    0.120    -16.56     19.09  Y
  52603066        spec-56094-kepler05F56094_sp03-066   KIC04254813   289.51791   39.339695    14.755     2012-06-15T19:06:49.16        G8   40.06   5425.11    118.78   4.563   0.441    0.064    0.143    -34.74     14.53  Y
  52603068        spec-56094-kepler05F56094_sp03-068   KIC04457732   289.65662   39.529919    14.516     2012-06-15T19:06:49.16        K4   39.08   4798.42     74.03   4.616   0.276    0.101    0.102    -76.48     10.73  Y
  52603069        spec-56094-kepler05F56094_sp03-069   KIC04356877   289.28253   39.404297    14.190     2012-06-15T19:06:49.16        F0   82.68   6598.10    129.08   4.160   0.379   -0.276    0.147    -37.30     27.61  Y
  52603071        spec-56094-kepler05F56094_sp03-071   KIC04358476   289.72757   39.466194    14.115     2012-06-15T19:06:49.16        G3   63.73   5957.94    131.95   4.128   0.545    0.070    0.131    -50.15     19.51  Y
  52603073        spec-56094-kepler05F56094_sp03-073   KIC04255241   289.65161   39.386749    14.226     2012-06-15T19:06:49.16        K3   57.58   4808.50     64.34   4.743   0.275   -0.091    0.098    -69.24     11.63  Y
  52603074        spec-56094-kepler05F56094_sp03-074   KIC04253976   289.26712   39.319637    15.304     2012-06-15T19:06:49.16        G7   35.59   5668.83    148.15   4.028   0.527    0.423    0.138    -55.36     14.35  Y
  52603075        spec-56094-kepler05F56094_sp03-075   KIC04357278   289.40262   39.409668    14.767     2012-06-15T19:06:49.16        F9   36.26   5744.50    154.13   4.478   0.503    0.070    0.163    -42.38     16.52  Y
  52603076        spec-56094-kepler05F56094_sp03-076   KIC03946889   289.34021   39.098221    14.379     2012-06-15T19:06:49.16        G2   60.34   6047.33    136.92   4.373   0.475   -0.150    0.149      6.97     20.05  Y
  52603077        spec-56094-kepler05F56094_sp03-077   KIC03843123   289.33005   38.953064    14.208     2012-06-15T19:06:49.16        F7   71.47   6319.35    137.09   4.195   0.455    0.048    0.130    -14.05     20.97  N
  52603078        spec-56094-kepler05F56094_sp03-078   KIC04049895   289.54242   39.167168    14.088     2012-06-15T19:06:49.16        K3   66.38   4896.81     66.17   4.696   0.284    0.126    0.092    -72.81     10.83  Y
  52603080        spec-56094-kepler05F56094_sp03-080   KIC03842562   289.15146   38.945057    14.671     2012-06-15T19:06:49.16        K3   17.61   4928.77    128.25   4.579   0.348   -0.170    0.179    -62.19     12.67  Y
  52603082        spec-56094-kepler05F56094_sp03-082   KIC03946421   289.19925   39.093750    14.787     2012-06-15T19:06:49.16        F4   11.66   6504.86    337.64   4.005   0.466   -0.081    0.316    -34.69     22.85  Y
  52603083        spec-56094-kepler05F56094_sp03-083   KIC03843471   289.43518   38.951107    18.125     2012-06-15T19:06:49.16        G7    7.12   5526.62    475.15   3.580   0.810   -0.495    0.551     -2.29     18.51  N
  52603086        spec-56094-kepler05F56094_sp03-086   KIC03946233   289.14325   39.005081    15.044     2012-06-15T19:06:49.16        G7   39.33   5399.01    123.43   4.686   0.405    0.073    0.149     -5.30     13.15  Y
  52603087        spec-56094-kepler05F56094_sp03-087   KIC04049880   289.53790   39.189083    15.664     2012-06-15T19:06:49.16        G5   18.84   4921.70    176.56   2.661   0.730   -0.509    0.257   -228.60     17.97  Y
  52603089        spec-56094-kepler05F56094_sp03-089   KIC04049460   289.41605   39.106693    14.786     2012-06-15T19:06:49.16        G8   44.82   5352.02    109.10   4.651   0.401    0.059    0.135    -63.57     13.31  Y
  52603091        spec-56094-kepler05F56094_sp03-091   KIC03946621   289.25671   39.098999    14.446     2012-06-15T19:06:49.16        G2   61.01   6004.65    139.78   4.374   0.520   -0.110    0.156     -7.26     25.87  Y
  52603092        spec-56094-kepler05F56094_sp03-092   KIC04149468   289.44174   39.225082    14.325     2012-06-15T19:06:49.16        K3   42.59   4704.23     67.77   3.434   0.342    0.281    0.087    -59.43     10.57  Y
  52603093        spec-56094-kepler05F56094_sp03-093   KIC03947530   289.53830   39.070091    14.450     2012-06-15T19:06:49.16        F5   55.13   6500.42    150.91   4.234   0.409   -0.158    0.161      5.03     27.29  N
  52603094        spec-56094-kepler05F56094_sp03-094   KIC04048915   289.25397   39.198471    14.338     2012-06-15T19:06:49.16        G2   58.59   5981.57    139.63   4.166   0.542   -0.206    0.153    -20.85     21.72  Y
  52603098        spec-56094-kepler05F56094_sp03-098   KIC03946300   289.16415   39.062248    14.190     2012-06-15T19:06:49.16        G7   57.21   5657.19    114.86   4.634   0.434    0.198    0.124    -20.56     14.32  Y
  52603099        spec-56094-kepler05F56094_sp03-099   KIC04049307   289.37000   39.124668    14.565     2012-06-15T19:06:49.16        F5   68.53   6412.00    140.19   4.219   0.418   -0.173    0.148    -30.30     24.09  Y
  52603100        spec-56094-kepler05F56094_sp03-100   KIC04049025   289.28790   39.149361    14.668     2012-06-15T19:06:49.16        K5   19.86   4582.51     90.03   4.586   0.282   -0.547    0.150      3.68     12.54  Y
  52603101        spec-56094-kepler05F56094_sp03-101   KIC04738796   289.39709   39.858334    14.770     2012-06-15T19:06:49.16        K5   28.90   4456.17     55.53   4.698   0.195   -0.120    0.090    -17.22     10.03  Y
  52603102        spec-56094-kepler05F56094_sp03-102   KIC04456793   289.38455   39.540722    14.603     2012-06-15T19:06:49.16        G2   51.04   5838.89    143.35   4.188   0.564   -0.262    0.164    -70.29     20.54  Y
  52603103        spec-56094-kepler05F56094_sp03-103   KIC04646779   289.37064   39.768970    14.683     2012-06-15T19:06:49.16        G5   30.05   5522.63    162.17   4.354   0.528   -0.149    0.192    -20.24     16.76  Y
  52603104        spec-56094-kepler05F56094_sp03-104   KIC04554393   289.59647   39.672249    15.173     2012-06-15T19:06:49.16        F2   26.48   6158.46    190.72   4.341   0.471   -0.218    0.201    -18.03     23.48  Y
  52603105        spec-56094-kepler05F56094_sp03-105   KIC04456111   289.18256   39.541557    15.110     2012-06-15T19:06:49.16        K3   24.82   4962.37     96.80   4.727   0.299    0.202    0.123    -29.48     10.40  Y
  52603106        spec-56094-kepler05F56094_sp03-106   KIC04456427   289.27063   39.541138    14.745     2012-06-15T19:06:49.16        G4   39.82   5640.42    140.11   4.525   0.487    0.001    0.159    -32.03     16.45  Y
  52603108        spec-56094-kepler05F56094_sp03-108   KIC04554031   289.49103   39.636082    14.080     2012-06-15T19:06:49.16        K5   42.90   4289.67     39.99   4.729   0.181   -0.116    0.079    -35.38      9.65  Y
  52603110        spec-56094-kepler05F56094_sp03-110   KIC04647128   289.47540   39.722416    14.195     2012-06-15T19:06:49.16        K0   46.09   4882.17     87.84   3.601   0.424   -0.071    0.120    -33.74     12.74  Y
  52603111        spec-56094-kepler05F56094_sp03-111   KIC04647386   289.55646   39.785973    14.667     2012-06-15T19:06:49.16        F9   43.73   5897.27    146.06   3.863   0.557    0.382    0.129    -67.95     15.68  Y
  52603113        spec-56094-kepler05F56094_sp03-113   KIC04553344   289.29163   39.667194    14.411     2012-06-15T19:06:49.16        K2   40.15   5090.69     90.56   4.643   0.340    0.092    0.118    -27.31     11.73  Y
  52603114        spec-56094-kepler05F56094_sp03-114   KIC04456269   289.22665   39.574890    14.499     2012-06-15T19:06:49.16        G7   37.61   5559.28    132.17   4.588   0.436    0.258    0.139    -18.39     13.34  Y
  52603115        spec-56094-kepler05F56094_sp03-115   KIC04646936   289.41614   39.722443    15.181     2012-06-15T19:06:49.16        G3   31.07   5815.34    173.78   4.090   0.594   -0.127    0.184    -17.76     19.19  Y
  52603116        spec-56094-kepler05F56094_sp03-116   KIC04647645   289.63608   39.715916    14.729     2012-06-15T19:06:49.16        F5   46.05   6244.69    157.85   4.213   0.454   -0.266    0.167     -4.08     22.66  Y
  52603117        spec-56094-kepler05F56094_sp03-117   KIC04457320   289.54285   39.581581    14.446     2012-06-15T19:06:49.16        G3   37.22   5391.12    154.83   3.820   0.684   -0.586    0.206    -10.03     21.30  Y
  52603118        spec-56094-kepler05F56094_sp03-118   KIC04646622   289.32501   39.703251    14.751     2012-06-15T19:06:49.16        G2   38.30   5955.45    169.69   4.108   0.553    0.077    0.160     -9.91     17.70  Y
  52603120        spec-56094-kepler05F56094_sp03-120   KIC04457690   289.64539   39.592834    14.773     2012-06-15T19:06:49.16        F9   44.28   5992.08    157.34   4.265   0.528   -0.262    0.175    -32.94     22.00  Y
  52603122        spec-56094-kepler05F56094_sp03-122   KIC04647662   289.64139   39.788029    14.772     2012-06-15T19:06:49.16        F5    9.50   6415.48    272.82   4.454   0.362   -0.251    0.276    -10.74     21.76  Y
  52603123        spec-56094-kepler05F56094_sp03-123   KIC04739194   289.52151   39.862446    14.283     2012-06-15T19:06:49.16        F0   54.42   6426.25    140.13   4.354   0.408   -0.055    0.146    -11.26     27.27  Y
  52603124        spec-56094-kepler05F56094_sp03-124   KIC04646997   289.43408   39.768002    15.243     2012-06-15T19:06:49.16        F9   20.85   5838.17    230.30   4.106   0.611   -0.056    0.230    -63.77     19.19  Y
  52603127        spec-56094-kepler05F56094_sp03-127   KIC04556103   290.04767   39.627998    15.055     2012-06-15T19:06:49.16        G7    6.51   5991.91    326.64   4.257   0.585   -0.856    0.370    -45.66     30.86  Y
  52603128        spec-56094-kepler05F56094_sp03-128   KIC04459924   290.23987   39.564529    14.287     2012-06-15T19:06:49.16        G9    8.01   5117.71    224.02   4.170   0.520   -0.366    0.297    -54.12     15.46  Y
  52603129        spec-56094-kepler05F56094_sp03-129   KIC04556587   290.17767   39.603085    14.475     2012-06-15T19:06:49.16        K1   55.85   5148.14     88.92   4.521   0.348    0.308    0.107    -23.71     11.26  Y
  52603131        spec-56094-kepler05F56094_sp03-131   KIC04649635   290.19324   39.757999    14.246     2012-06-15T19:06:49.16        K4   25.61   4750.16     81.39   4.723   0.262   -0.055    0.116    -17.20      9.99  Y
  52603132        spec-56094-kepler05F56094_sp03-132   KIC04459766   290.20129   39.519585    14.558     2012-06-15T19:06:49.16        G0   53.89   5914.87    143.51   4.413   0.495   -0.365    0.174    -23.51     21.09  Y
  52603133        spec-56094-kepler05F56094_sp03-133   KIC04650674   290.47742   39.731998    14.946     2012-06-15T19:06:49.16        G3   43.38   5918.49    150.71   4.271   0.519    0.092    0.146    -16.10     16.78  Y
  52603135        spec-56094-kepler05F56094_sp03-135   KIC04556835   290.24408   39.683666    14.599     2012-06-15T19:06:49.16        G3   43.71   5653.07    146.91   4.044   0.594   -0.074    0.163    -59.93     17.96  Y
  52603137        spec-56094-kepler05F56094_sp03-137   KIC04557072   290.30518   39.659058    15.178     2012-06-15T19:06:49.16        G3   27.32   5829.83    182.86   4.065   0.608    0.013    0.184    -52.31     19.55  Y
  52603141        spec-56094-kepler05F56094_sp03-141   KIC04556447   290.14188   39.670223    14.670     2012-06-15T19:06:49.16        F5   58.13   6396.74    149.74   4.141   0.445   -0.160    0.155    -58.04     25.21  Y
  52603142        spec-56094-kepler05F56094_sp03-142   KIC04649171   290.06863   39.705692    14.371     2012-06-15T19:06:49.16        G3   17.75   5901.84    246.77   4.524   0.510    0.150    0.232      1.82     16.51  Y
  52603143        spec-56094-kepler05F56094_sp03-143   KIC04459503   290.14111   39.532307    14.340     2012-06-15T19:06:49.16        G0   74.41   6095.27    123.59   4.344   0.474   -0.102    0.133    -38.97     19.97  Y
  52603144        spec-56094-kepler05F56094_sp03-144   KIC04650196   290.34207   39.719833    14.542     2012-06-15T19:06:49.16        K0   45.77   5155.20     88.96   4.654   0.344    0.169    0.113    -13.85     11.59  Y
  52603146        spec-56094-kepler05F56094_sp03-146   KIC04649173   290.06903   39.784805    15.085     2012-06-15T19:06:49.16        G8   31.81   5374.71    123.63   4.641   0.415    0.030    0.152      1.15     13.53  Y
  52603147        spec-56094-kepler05F56094_sp03-147   KIC04557418   290.40262   39.654446    14.747     2012-06-15T19:06:49.16        G3   46.18   5561.91    133.13   4.405   0.522   -0.393    0.176    -59.99     18.83  Y
  52603151        spec-56094-kepler05F56094_sp03-151   KIC04255571   289.73883   39.354084    14.481     2012-06-15T19:06:49.16        G8   39.46   5427.07    127.25   4.505   0.491   -0.400    0.178    -67.92     18.34  Y
  52603152        spec-56094-kepler05F56094_sp03-152   KIC04050243   289.63632   39.179443    14.370     2012-06-15T19:06:49.16        G5   42.62   5604.19    134.58   4.581   0.465   -0.065    0.160    -47.73     15.70  Y
  52603154        spec-56094-kepler05F56094_sp03-154   KIC04256419   289.98163   39.363750    15.277     2012-06-15T19:06:49.16        G9   21.49   5418.89    148.15   4.466   0.458    0.227    0.162    -67.07     14.51  Y
  52603157        spec-56094-kepler05F56094_sp03-157   KIC04358823   289.82565   39.406891    14.389     2012-06-15T19:06:49.16        G5   62.83   5665.85    111.59   4.598   0.455    0.047    0.129    -11.39     16.36  Y
  52603158        spec-56094-kepler05F56094_sp03-158   KIC04149917   289.56219   39.243252    15.417     2012-06-15T19:06:49.16        G2   17.22   5885.49    224.74   4.450   0.532   -0.384    0.265    -56.40     19.77  Y
  52603161        spec-56094-kepler05F56094_sp03-161   KIC04256145   289.90179   39.371666    14.489     2012-06-15T19:06:49.16        F9   48.12   5739.10    139.61   4.354   0.531    0.009    0.152    -22.06     18.38  Y
  52603163        spec-56094-kepler05F56094_sp03-163   KIC04255732   289.78549   39.308445    14.441     2012-06-15T19:06:49.16        K0   71.00   5406.56    108.71   4.435   0.441    0.269    0.123    -47.64     14.18  Y
  52603164        spec-56094-kepler05F56094_sp03-164   KIC04358629   289.77405   39.408249    14.565     2012-06-15T19:06:49.16        G6   32.47   5369.52    155.45   4.016   0.633   -0.523    0.208    -24.95     21.29  Y
  52603165        spec-56094-kepler05F56094_sp03-165   KIC04151384   289.94434   39.276409    17.006     2012-06-15T19:06:49.16        K2    6.75   5244.30    194.92   4.599   0.392    0.404    0.205     -3.01     11.31  N
  52603166        spec-56094-kepler05F56094_sp03-166   KIC04152145   290.14514   39.283367    16.096     2012-06-15T19:06:49.16        G3   12.83   5903.32    229.47   4.357   0.558   -0.027    0.227    -54.72     17.07  N
  52603167        spec-56094-kepler05F56094_sp03-167   KIC04151622   290.00494   39.200115    17.116     2012-06-15T19:06:49.16        G3    6.94   5786.05    330.54   4.257   0.618   -0.226    0.346    -46.01     18.89  N
  52603168        spec-56094-kepler05F56094_sp03-168   KIC04150703   289.76437   39.246223    14.815     2012-06-15T19:06:49.16        G6   28.39   5569.98    154.61   4.611   0.465    0.061    0.174    -23.85     15.66  Y
  52603169        spec-56094-kepler05F56094_sp03-169   KIC04359814   290.07391   39.412472    15.238     2012-06-15T19:06:49.16        G2   38.55   5941.11    158.57   4.434   0.507   -0.121    0.174    -21.59     20.95  Y
  52603170        spec-56094-kepler05F56094_sp03-170   KIC04255908   289.83585   39.303917    14.843     2012-06-15T19:06:49.16        G7   18.58   5035.40    178.46   3.450   0.648   -0.493    0.243    -81.27     19.56  Y
  52603175        spec-56094-kepler05F56094_sp03-175   KIC04359313   289.94586   39.414391    14.757     2012-06-15T19:06:49.16        K1   40.41   5397.63    116.05   3.919   0.486    0.430    0.122    -17.76     13.43  Y
  52603189        spec-56094-kepler05F56094_sp03-189   KIC03949670   290.14001   39.010937    14.627     2012-06-15T19:06:49.16        F4   56.69   6435.37    144.78   4.061   0.444   -0.208    0.155    -12.84     27.78  N
  52603196        spec-56094-kepler05F56094_sp03-196   KIC03948608   289.85046   39.025181    14.936     2012-06-15T19:06:49.16        G5   30.26   4867.89     98.13   3.558   0.419    0.125    0.126    -22.19     12.83  N
  52603201        spec-56094-kepler05F56094_sp03-201   KIC04555737   289.95105   39.601776    14.558     2012-06-15T19:06:49.16        G3   29.55   5969.29    193.01   4.059   0.584    0.241    0.170    -23.02     19.50  Y
  52603202        spec-56094-kepler05F56094_sp03-202   KIC04359491   289.99130   39.476471    14.300     2012-06-15T19:06:49.16        G6   60.91   5512.19    109.59   4.561   0.460   -0.053    0.137    -23.25     16.46  Y
  52603203        spec-56094-kepler05F56094_sp03-203   KIC04458445   289.85010   39.596138    14.529     2012-06-15T19:06:49.16        G2   42.21   5870.30    160.34   4.109   0.591    0.079    0.159    -42.65     20.92  Y
  52603204        spec-56094-kepler05F56094_sp03-204   KIC04554845   289.71362   39.658001    14.087     2012-06-15T19:06:49.16        G7   60.90   5526.33    116.62   4.625   0.441    0.079    0.137    -11.28     15.61  Y
  52603206        spec-56094-kepler05F56094_sp03-206   KIC04555166   289.80249   39.643860    14.782     2012-06-15T19:06:49.16        G7   10.79   5477.35    269.03   3.736   0.644    0.228    0.286     -8.76     23.90  Y
  52603207        spec-56094-kepler05F56094_sp03-207   KIC04648984   290.02011   39.707779    14.180     2012-06-15T19:06:49.16        K3   48.29   4858.59     71.86   4.604   0.290    0.105    0.098    -23.85     11.37  Y
  52603208        spec-56094-kepler05F56094_sp03-208   KIC04359804   290.07129   39.460835    14.661     2012-06-15T19:06:49.16        F9   56.70   5734.69    130.30   4.131   0.539    0.240    0.129    -71.28     16.46  Y
  52603209        spec-56094-kepler05F56094_sp03-209   KIC04647922   289.71964   39.718582    14.804     2012-06-15T19:06:49.16        G4   39.58   5663.49    153.39   4.134   0.569    0.079    0.161    -38.95     16.93  Y
  52603210        spec-56094-kepler05F56094_sp03-210   KIC04648517   289.89590   39.763390    15.261     2012-06-15T19:06:49.16        K1   23.01   4973.38    113.54   4.524   0.373   -0.228    0.164     14.64     14.95  Y
  52603211        spec-56094-kepler05F56094_sp03-211   KIC04739826   289.71954   39.874832    15.058     2012-06-15T19:06:49.16        G8   20.72   5312.53    156.45   4.445   0.483   -0.148    0.199    -61.33     16.61  Y
  52603212        spec-56094-kepler05F56094_sp03-212   KIC04358996   289.87308   39.461361    14.554     2012-06-15T19:06:49.16        G8   40.08   5275.68    109.15   4.517   0.395    0.294    0.125      2.89     13.02  Y
  52603213        spec-56094-kepler05F56094_sp03-213   KIC04555711   289.94318   39.662277    14.252     2012-06-15T19:06:49.16        G3   59.75   5781.87    125.85   4.385   0.514    0.083    0.134    -32.64     18.23  Y
  52603214        spec-56094-kepler05F56094_sp03-214   KIC04459096   290.03110   39.519470    14.252     2012-06-15T19:06:49.16        G7   58.71   5535.30    109.80   4.315   0.470    0.317    0.116    -65.04     14.61  Y
  52603216        spec-56094-kepler05F56094_sp03-216   KIC04740270   289.85086   39.849556    14.484     2012-06-15T19:06:49.16        F5   50.20   6209.13    157.15   4.176   0.490   -0.348    0.179    -18.41     28.37  Y
  52603217        spec-56094-kepler05F56094_sp03-217   KIC04458432   289.84366   39.505112    14.654     2012-06-15T19:06:49.16        G3   47.29   5886.51    157.74   4.150   0.568   -0.015    0.161    -54.79     19.85  Y
  52603219        spec-56094-kepler05F56094_sp03-219   KIC04648247   289.81796   39.743362    14.662     2012-06-15T19:06:49.16        G8   38.45   5345.89    119.47   4.512   0.451   -0.065    0.153    -87.39     15.11  Y
  52603220        spec-56094-kepler05F56094_sp03-220   KIC04458818   289.94791   39.532555    14.515     2012-06-15T19:06:49.16        G3   59.11   5806.02    124.79   4.389   0.507    0.079    0.133    -91.13     17.50  Y
  52603224        spec-56094-kepler05F56094_sp03-224   KIC04740819   290.00232   39.885166    14.753     2012-06-15T19:06:49.16        G0   37.95   6061.68    150.54   4.023   0.454    0.118    0.141     -7.76     21.18  Y
  52603231        spec-56094-kepler05F56094_sp03-231   KIC03537802   289.49026   38.625462    16.184     2012-06-15T19:06:49.16        G1   13.64   6034.40    246.57   4.408   0.524    0.147    0.222    -26.85     17.76  N
  52603245        spec-56094-kepler05F56094_sp03-245   KIC03437284   289.66058   38.551666    15.871     2012-06-15T19:06:49.16        K5    6.57   4386.78     87.90   4.751   0.203    0.076    0.135    -44.58      9.40  Y
  52603249        spec-56094-kepler05F56094_sp03-249   KIC03739384   289.24512   38.825127    15.740     2012-06-15T19:06:49.16        G3   16.16   5856.31    205.66   4.445   0.511    0.030    0.207    -42.75     14.89  N
  52605006        spec-56094-kepler05F56094_sp05-006   KIC02575836   291.46524   37.853474    14.490     2012-06-15T19:06:51.06        G9   27.50   5126.17    109.64   4.723   0.331    0.155    0.136    -23.43     10.12  Y
  52605008        spec-56094-kepler05F56094_sp05-008   KIC02442165   291.17996   37.757168    14.065     2012-06-15T19:06:51.06        K1   16.05   5160.04    133.25   4.763   0.332    0.257    0.157    -28.72      9.42  Y
  52605009        spec-56094-kepler05F56094_sp05-009   KIC02712175   291.25464   37.934055    14.527     2012-06-15T19:06:51.06        F9   32.33   5620.61    161.15   4.075   0.554    0.048    0.170    -86.63     13.38  Y
  52605012        spec-56094-kepler05F56094_sp05-012   KIC02574338   291.13849   37.859306    15.399     2012-06-15T19:06:51.06        F7   18.45   6342.04    221.41   4.300   0.447    0.182    0.183     -4.84     16.97  Y
  52605015        spec-56094-kepler05F56094_sp05-015   KIC02712795   291.38174   37.948223    14.443     2012-06-15T19:06:51.06        K3   34.49   4985.73    103.69   4.642   0.345    0.202    0.132    -65.41     15.07  Y
  52605017        spec-56094-kepler05F56094_sp05-017   KIC02712292   291.27588   37.937527    14.801     2012-06-15T19:06:51.06        G0   32.25   6071.68    183.75   4.424   0.469   -0.144    0.191      0.17     18.58  Y
  52605018        spec-56094-kepler05F56094_sp05-018   KIC02710992   290.98737   37.929195    14.483     2012-06-15T19:06:51.06        G2   43.91   5966.58    154.77   4.455   0.485    0.061    0.153    -33.84     16.69  Y
  52605019        spec-56094-kepler05F56094_sp05-019   KIC02573843   291.02591   37.817860    14.246     2012-06-15T19:06:51.06        F5   24.40   6319.28    206.10   4.253   0.436   -0.196    0.199      5.89     20.52  Y
  52605022        spec-56094-kepler05F56094_sp05-022   KIC02442008   291.14212   37.781223    14.680     2012-06-15T19:06:51.06        F9   34.44   5506.65    149.67   4.436   0.482   -0.332    0.191    -31.53     16.63  Y
  52605024        spec-56094-kepler05F56094_sp05-024   KIC02442599   291.28088   37.744583    14.148     2012-06-15T19:06:51.06        G7   35.49   5334.99    142.94   3.868   0.549   -0.015    0.168    -44.37     13.69  Y
  52605027        spec-56094-kepler05F56094_sp05-027   KIC03113252   290.63651   38.200916    15.167     2012-06-15T19:06:51.06        G3   26.16   5644.95    183.37   4.036   0.542   -0.339    0.213     33.51     17.67  Y
  52605029        spec-56094-kepler05F56094_sp05-029   KIC03112475   290.43079   38.273109    14.414     2012-06-15T19:06:51.06        G3   39.54   5734.84    147.61   4.270   0.525   -0.040    0.157    -37.94     14.44  Y
  52605030        spec-56094-kepler05F56094_sp05-030   KIC02985814   290.53931   38.193974    14.232     2012-06-15T19:06:51.06        G5   39.99   5541.88    123.33   4.665   0.420   -0.005    0.147    -43.97     12.71  Y
  52605031        spec-56094-kepler05F56094_sp05-031   KIC03114095   290.85208   38.263363    14.927     2012-06-15T19:06:51.06        G7   11.70   5710.22    221.22   4.158   0.549    0.305    0.202    -68.50     14.00  Y
  52605032        spec-56094-kepler05F56094_sp05-032   KIC02848136   290.49637   38.090137    14.765     2012-06-15T19:06:51.06        G3   23.01   5747.33    170.09   4.726   0.455   -0.242    0.209    -44.01     16.47  Y
  52605033        spec-56094-kepler05F56094_sp05-033   KIC02848856   290.65866   38.072693    14.733     2012-06-15T19:06:51.06        G0   35.12   6015.08    180.35   4.008   0.571   -0.226    0.185    -39.15     19.62  Y
  52605034        spec-56094-kepler05F56094_sp05-034   KIC02849788   290.88150   38.061943    14.090     2012-06-15T19:06:51.06        K5   39.91   4664.72     64.87   4.745   0.239   -0.141    0.099    -66.42      9.19  Y
  52605036        spec-56094-kepler05F56094_sp05-036   KIC03112129   290.33716   38.205002    14.374     2012-06-15T19:06:51.06        G0   40.21   5995.61    128.56   4.615   0.533    0.119    0.147      9.58     16.40  Y
  52605038        spec-56094-kepler05F56094_sp05-038   KIC02985564   290.47647   38.166000    14.735     2012-06-15T19:06:51.06        K4   32.04   4634.03     71.77   4.598   0.241   -0.022    0.102     16.98      9.04  Y
  52605040        spec-56094-kepler05F56094_sp05-040   KIC02987027   290.83313   38.184361    14.018     2012-06-15T19:06:51.06        K3   44.79   4917.02     77.30   4.721   0.286    0.031    0.107    -21.60      9.75  Y
  52605041        spec-56094-kepler05F56094_sp05-041   KIC03113161   290.61096   38.227222    14.709     2012-06-15T19:06:51.06        G3   32.07   5563.49    192.84   3.868   0.643   -0.234    0.218    -13.84     15.90  Y
  52605042        spec-56094-kepler05F56094_sp05-042   KIC02848146   290.49814   38.038082    14.494     2012-06-15T19:06:51.06        G1   37.24   6119.98    166.02   4.376   0.478    0.069    0.156    -39.49     17.08  Y
  52605043        spec-56094-kepler05F56094_sp05-043   KIC02710380   290.83380   37.996277    15.281     2012-06-15T19:06:51.06        G1   28.96   6084.67    199.98   4.271   0.498    0.168    0.173    -10.92     15.15  Y
  52605047        spec-56094-kepler05F56094_sp05-047   KIC02986182   290.62701   38.102081    14.308     2012-06-15T19:06:51.06        F7   54.08   6212.46    157.21   4.136   0.480   -0.190    0.161     29.48     20.69  Y
  52605048        spec-56094-kepler05F56094_sp05-048   KIC02986372   290.67950   38.101582    14.567     2012-06-15T19:06:51.06        G0    9.87   6200.44    445.62   4.270   0.562    0.113    0.372    -22.70     21.27  Y
  52605054        spec-56094-kepler05F56094_sp05-054   KIC03230797   290.25711   38.369251    14.650     2012-06-15T19:06:51.06        K7   37.67   4075.71     35.06   4.498   0.194    0.006    0.079    -34.58      8.38  Y
  52605055        spec-56094-kepler05F56094_sp05-055   KIC03440491   290.55072   38.569168    14.308     2012-06-15T19:06:51.06        G3   60.39   5752.20    128.59   4.476   0.486   -0.320    0.160     -7.22     17.64  Y
  52605056        spec-56094-kepler05F56094_sp05-056   KIC03338637   290.46603   38.445084    14.644     2012-06-15T19:06:51.06        F2   45.94   6180.01    158.28   4.347   0.455   -0.206    0.169    -43.04     19.78  Y
  52605057        spec-56094-kepler05F56094_sp05-057   KIC03231059   290.33124   38.382942    14.741     2012-06-15T19:06:51.06        K1   34.50   5490.18    141.14   3.932   0.516    0.309    0.144     27.59     13.10  Y
  52605058        spec-56094-kepler05F56094_sp05-058   KIC03439180   290.16901   38.539165    14.366     2012-06-15T19:06:51.06        G3   62.05   5741.77    155.10   4.092   0.662   -0.162    0.182     23.90     30.77  Y
  52605059        spec-56094-kepler05F56094_sp05-059   KIC03338284   290.36133   38.450748    14.707     2012-06-15T19:06:51.06        G3   38.81   5699.52    158.98   4.216   0.550    0.022    0.167    -80.88     16.26  Y
  52605061        spec-56094-kepler05F56094_sp05-061   KIC03439212   290.18057   38.501499    14.772     2012-06-15T19:06:51.06        F2   44.91   6136.66    166.15   4.310   0.470   -0.387    0.191    -27.72     22.86  Y
  52605062        spec-56094-kepler05F56094_sp05-062   KIC03338951   290.57040   38.436668    14.198     2012-06-15T19:06:51.06        G5   62.08   5565.77    115.95   4.443   0.455    0.092    0.129    -54.54     13.06  Y
  52605063        spec-56094-kepler05F56094_sp05-063   KIC03439433   290.23779   38.524776    14.957     2012-06-15T19:06:51.06        G0   39.27   6026.69    170.35   3.976   0.595    0.062    0.164      6.10     17.18  Y
  52605064        spec-56094-kepler05F56094_sp05-064   KIC03337421   290.13397   38.455276    14.727     2012-06-15T19:06:51.06        G7   11.27   5598.83    316.28   4.337   0.608   -0.032    0.334    -51.38     19.21  Y
  52605066        spec-56094-kepler05F56094_sp05-066   KIC03439965   290.39691   38.524082    14.350     2012-06-15T19:06:51.06        K3   40.91   4931.34     80.80   4.706   0.294    0.068    0.110    -25.58     10.24  Y
  52605067        spec-56094-kepler05F56094_sp05-067   KIC03231382   290.42435   38.399971    14.673     2012-06-15T19:06:51.06        G8   44.71   5247.87    111.41   4.561   0.395    0.053    0.139     -7.29     12.56  Y
  52605068        spec-56094-kepler05F56094_sp05-068   KIC03439970   290.39783   38.581470    14.517     2012-06-15T19:06:51.06        G3   53.24   5799.26    139.76   4.310   0.514    0.092    0.142    -59.58     15.82  Y
  52605069        spec-56094-kepler05F56094_sp05-069   KIC03440218   290.46820   38.586193    14.760     2012-06-15T19:06:51.06        F8   48.43   6116.45    152.47   4.368   0.463   -0.232    0.167     -0.39     21.02  Y
  52605071        spec-56094-kepler05F56094_sp05-071   KIC03440423   290.52954   38.504890    14.747     2012-06-15T19:06:51.06        K7   38.04   4250.18     48.80   4.650   0.195   -0.360    0.100    -91.97      9.74  Y
  52605074        spec-56094-kepler05F56094_sp05-074   KIC03337564   290.17029   38.438278    14.038     2012-06-15T19:06:51.06        G3   58.91   5730.26    136.06   4.298   0.542   -0.158    0.156    -67.73     18.59  Y
  52605075        spec-56094-kepler05F56094_sp05-075   KIC03230394   290.16037   38.374779    14.196     2012-06-15T19:06:51.06        F8   73.55   6180.35    133.42   4.196   0.475    0.019    0.128      5.76     18.36  Y
  52605076        spec-56094-kepler05F56094_sp05-076   KIC02710382   290.83447   37.924332    14.590     2012-06-15T19:06:51.06        G7   42.56   5342.96    129.59   4.421   0.462   -0.176    0.165    -15.53     13.81  Y
  52605078        spec-56094-kepler05F56094_sp05-078   KIC02439243   290.47449   37.766609    15.889     2012-06-15T19:06:51.06        G7   12.53   5745.94    268.68   4.560   0.541    0.163    0.256     10.41     15.10  Y
  52605080        spec-56094-kepler05F56094_sp05-080   KIC02573056   290.84714   37.864040    14.676     2012-06-15T19:06:51.06        F5   42.50   6295.04    181.89   4.105   0.481   -0.203    0.183     -3.47     23.07  Y
  52605081        spec-56094-kepler05F56094_sp05-081   KIC02571966   290.59708   37.821751    14.636     2012-06-15T19:06:51.06        G0   40.37   6043.62    184.99   4.059   0.556    0.037    0.172     20.65     18.53  Y
  52605082        spec-56094-kepler05F56094_sp05-082   KIC02572455   290.70792   37.893665    14.403     2012-06-15T19:06:51.06        K1   41.24   5142.55     99.95   4.499   0.348    0.335    0.117    -75.28     10.29  Y
  52605083        spec-56094-kepler05F56094_sp05-083   KIC02848973   290.69321   38.008389    14.360     2012-06-15T19:06:51.06        G8   45.69   5250.44    110.31   4.685   0.388   -0.132    0.149    -27.85     12.79  Y
  52605084        spec-56094-kepler05F56094_sp05-084   KIC02572044   290.61072   37.883415    14.298     2012-06-15T19:06:51.06        G0   49.36   6067.18    152.81   4.351   0.476   -0.228    0.167      0.68     20.42  Y
  52605085        spec-56094-kepler05F56094_sp05-085   KIC02710043   290.75140   37.959026    14.723     2012-06-15T19:06:51.06        G1   31.02   6018.54    180.65   4.294   0.512    0.015    0.174     14.19     17.63  Y
  52605086        spec-56094-kepler05F56094_sp05-086   KIC02708278   290.31589   37.977779    14.486     2012-06-15T19:06:51.06        K1   31.48   5296.98    121.38   4.510   0.381    0.424    0.129    -18.56     11.04  Y
  52605087        spec-56094-kepler05F56094_sp05-087   KIC02708577   290.39349   37.911720    14.749     2012-06-15T19:06:51.06        F5   40.69   6688.10    164.15   4.106   0.387    0.099    0.148    -25.21     20.43  Y
  52605088        spec-56094-kepler05F56094_sp05-088   KIC02709187   290.54303   37.993416    14.027     2012-06-15T19:06:51.06        F9   47.24   5804.91    144.69   4.150   0.531    0.254    0.136    -54.80     15.42  Y
  52605089        spec-56094-kepler05F56094_sp05-089   KIC02709383   290.59143   37.942055    14.198     2012-06-15T19:06:51.06        G3   52.09   5767.85    143.74   4.350   0.525   -0.187    0.164    -54.92     17.94  Y
  52605091        spec-56094-kepler05F56094_sp05-091   KIC02440757   290.84366   37.728832    15.122     2012-06-15T19:06:51.06        G0   22.89   6041.04    217.60   4.277   0.538    0.029    0.205     -3.18     19.75  Y
  52605092        spec-56094-kepler05F56094_sp05-092   KIC02571439   290.46933   37.855221    14.696     2012-06-15T19:06:51.06        G9   26.53   5449.99    165.08   4.622   0.525    0.246    0.194    -25.90     24.86  Y
  52605093        spec-56094-kepler05F56094_sp05-093   KIC02571771   290.55121   37.867500    15.547     2012-06-15T19:06:51.06        K1   16.30   4999.60    129.46   4.502   0.339    0.218    0.152      3.30     10.81  Y
  52605094        spec-56094-kepler05F56094_sp05-094   KIC02440128   290.69022   37.764332    15.773     2012-06-15T19:06:51.06        F7   16.02   6365.34    256.69   4.151   0.489    0.051    0.225    -31.36     20.77  Y
  52605095        spec-56094-kepler05F56094_sp05-095   KIC02439707   290.58597   37.770721    14.385     2012-06-15T19:06:51.06        G1   45.73   5875.46    156.73   4.276   0.543   -0.012    0.161     18.85     18.66  Y
  52605096        spec-56094-kepler05F56094_sp05-096   KIC02708666   290.41687   37.961861    14.458     2012-06-15T19:06:51.06        G8   16.51   5199.16    152.89   4.698   0.415   -0.349    0.212     -6.74     15.07  Y
  52605097        spec-56094-kepler05F56094_sp05-097   KIC02439459   290.52155   37.749001    14.529     2012-06-15T19:06:51.06        G0   44.25   6066.37    165.42   4.251   0.509   -0.266    0.181    -37.55     21.55  Y
  52605098        spec-56094-kepler05F56094_sp05-098   KIC02572629   290.74908   37.813221    14.351     2012-06-15T19:06:51.06        G7   45.35   5340.55    117.63   4.586   0.433   -0.223    0.159    -16.59     14.82  Y
  52605101        spec-56094-kepler05F56094_sp05-101   KIC03442954   291.26718   38.594360    14.741     2012-06-15T19:06:51.06        G0   26.23   5918.78    196.13   4.219   0.549   -0.419    0.225      4.99     22.06  Y
  52605102        spec-56094-kepler05F56094_sp05-102   KIC03234409   291.29404   38.398308    14.569     2012-06-15T19:06:51.06        G2   36.09   5921.36    172.42   4.194   0.555    0.164    0.160    -39.90     16.81  Y
  52605103        spec-56094-kepler05F56094_sp05-103   KIC03115480   291.19321   38.244640    14.469     2012-06-15T19:06:51.06        F7   35.55   6164.49    187.00   4.014   0.547    0.086    0.167    -17.78     20.15  Y
  52605105        spec-56094-kepler05F56094_sp05-105   KIC03233732   291.10632   38.357834    14.054     2012-06-15T19:06:51.06        G2   63.56   6022.61    135.01   4.386   0.465   -0.164    0.150     18.26     19.67  Y
  52605107        spec-56094-kepler05F56094_sp05-107   KIC03443217   291.33261   38.574833    14.226     2012-06-15T19:06:51.06        F9   62.57   5648.17    128.02   4.320   0.527   -0.187    0.152    -39.43     16.37  Y
  52605109        spec-56094-kepler05F56094_sp05-109   KIC03340921   291.12805   38.471306    14.568     2012-06-15T19:06:51.06        F5   38.89   6227.18    172.23   4.103   0.500   -0.259    0.181     -7.41     24.15  Y
  52605111        spec-56094-kepler05F56094_sp05-111   KIC03115099   291.09732   38.254391    14.350     2012-06-15T19:06:51.06        F8   58.95   6094.26    142.85   4.257   0.489   -0.158    0.152     -8.62     20.63  Y
  52605112        spec-56094-kepler05F56094_sp05-112   KIC03234489   291.31265   38.321110    14.754     2012-06-15T19:06:51.06        G4   33.05   5660.08    166.38   3.967   0.605    0.025    0.181     11.83     15.86  Y
  52605113        spec-56094-kepler05F56094_sp05-113   KIC03442285   291.08078   38.521252    14.120     2012-06-15T19:06:51.06        G7   61.06   5390.49    100.96   4.603   0.422   -0.163    0.135      3.57     14.21  Y
  52605114        spec-56094-kepler05F56094_sp05-114   KIC03543211   291.04382   38.644169    14.391     2012-06-15T19:06:51.06        G9   45.11   5034.51     90.36   4.610   0.358   -0.280    0.137    -89.05     13.64  Y
  52605115        spec-56094-kepler05F56094_sp05-115   KIC03116135   291.35736   38.251530    14.507     2012-06-15T19:06:51.06        F9   47.72   5665.26    133.04   4.480   0.471    0.118    0.142      8.85     14.58  Y
  52605117        spec-56094-kepler05F56094_sp05-117   KIC03442511   291.14575   38.575695    14.731     2012-06-15T19:06:51.06        F9   42.98   5755.30    141.32   4.000   0.531    0.408    0.129    -12.09     14.22  Y
  52605118        spec-56094-kepler05F56094_sp05-118   KIC03234598   291.34259   38.363140    15.070     2012-06-15T19:06:51.06        K5   19.85   4480.92     75.95   4.663   0.218   -0.371    0.127    -57.85     11.18  Y
  52605120        spec-56094-kepler05F56094_sp05-120   KIC03443326   291.36063   38.515667    14.616     2012-06-15T19:06:51.06        F5   41.19   6210.74    168.93   4.061   0.512   -0.248    0.176    -20.35     23.68  Y
  52605121        spec-56094-kepler05F56094_sp05-121   KIC03341335   291.24384   38.452278    14.073     2012-06-15T19:06:51.06        G5   66.06   5539.31    111.36   4.363   0.469    0.183    0.122     -1.06     14.16  Y
  52605122        spec-56094-kepler05F56094_sp05-122   KIC03233681   291.09116   38.322556    14.319     2012-06-15T19:06:51.06        F5   62.16   6454.96    145.13   4.237   0.413   -0.093    0.148     14.66     24.25  Y
  52605124        spec-56094-kepler05F56094_sp05-124   KIC03341174   291.19449   38.493778    14.666     2012-06-15T19:06:51.06        F9   27.85   5758.96    184.60   3.953   0.584    0.313    0.169    -10.78     16.30  Y
  52605125        spec-56094-kepler05F56094_sp05-125   KIC03342056   291.41959   38.456444    14.115     2012-06-15T19:06:51.06        F0   69.35   6788.27    137.43   4.104   0.367   -0.030    0.141    -12.42     25.73  Y
  52605126        spec-56094-kepler05F56094_sp05-126   KIC02852453   291.44516   38.000584    14.467     2012-06-15T19:06:51.06        F7   35.07   6092.08    185.20   3.857   0.575    0.036    0.169     -1.05     18.77  Y
  52605128        spec-56094-kepler05F56094_sp05-128   KIC02988326   291.14420   38.135860    14.258     2012-06-15T19:06:51.06        F9   23.58   6166.52    199.88   4.348   0.521    0.151    0.188    -16.39     17.97  Y
  52605129        spec-56094-kepler05F56094_sp05-129   KIC03115968   291.31812   38.207668    15.546     2012-06-15T19:06:51.06        G8   24.07   5250.25    137.62   4.560   0.402    0.133    0.164     10.34     11.79  Y
  52605130        spec-56094-kepler05F56094_sp05-130   KIC02988822   291.25174   38.101139    14.769     2012-06-15T19:06:51.06        F9   47.65   6003.96    166.96   3.899   0.586    0.012    0.161    -51.40     17.49  Y
  52605131        spec-56094-kepler05F56094_sp05-131   KIC02989438   291.38788   38.152363    14.393     2012-06-15T19:06:51.06        K3   45.07   4850.34     83.63   4.485   0.328   -0.376    0.131    -10.65     12.69  Y
  52605132        spec-56094-kepler05F56094_sp05-132   KIC03116443   291.43137   38.212692    14.302     2012-06-15T19:06:51.06        F9    6.10   5523.39    304.98   3.899   0.653    0.137    0.305    -46.21     17.65  Y
  52605134        spec-56094-kepler05F56094_sp05-134   KIC02850700   291.08832   38.014832    14.161     2012-06-15T19:06:51.06        G8   48.24   5400.39    110.30   4.647   0.399    0.171    0.129      8.69     12.54  Y
  52605136        spec-56094-kepler05F56094_sp05-136   KIC02850506   291.04391   38.017113    14.280     2012-06-15T19:06:51.06        F7   42.43   6223.32    172.46   4.209   0.494    0.011    0.163     15.01     21.80  Y
  52605137        spec-56094-kepler05F56094_sp05-137   KIC02987577   290.97000   38.148251    15.082     2012-06-15T19:06:51.06        G7   11.22   5499.84    236.37   4.445   0.502   -0.284    0.290    -89.95     17.53  Y
  52605138        spec-56094-kepler05F56094_sp05-138   KIC02711018   290.99216   37.990166    15.317     2012-06-15T19:06:51.06        F2   21.30   5955.51    207.82   4.402   0.491   -0.716    0.276    -47.24     25.28  Y
  52605139        spec-56094-kepler05F56094_sp05-139   KIC02989890   291.48770   38.111317    14.847     2012-06-15T19:06:51.06        F6   29.67   6271.97    194.69   4.133   0.502   -0.096    0.190    -37.81     23.38  N
  52605140        spec-56094-kepler05F56094_sp05-140   KIC02988084   291.08942   38.110558    14.565     2012-06-15T19:06:51.06        K5   34.22   4327.06     46.43   4.537   0.189    0.164    0.076     14.71      8.59  Y
  52605143        spec-56094-kepler05F56094_sp05-143   KIC02850909   291.13455   38.048721    14.597     2012-06-15T19:06:51.06        F9   31.42   5659.30    165.24   3.878   0.571    0.328    0.159    -22.94     15.22  Y
  52605145        spec-56094-kepler05F56094_sp05-145   KIC02850093   290.94650   38.028942    14.733     2012-06-15T19:06:51.06        F9   30.87   6003.41    196.55   3.885   0.589   -0.116    0.190    -15.50     21.02  Y
  52605147        spec-56094-kepler05F56094_sp05-147   KIC02987444   290.94049   38.189083    14.770     2012-06-15T19:06:51.06        G7   30.78   5490.02    150.34   4.436   0.482    0.014    0.171     -0.87     14.29  Y
  52605149        spec-56094-kepler05F56094_sp05-149   KIC02851395   291.23065   38.079861    14.658     2012-06-15T19:06:51.06        G3   47.97   5640.73    152.01   4.286   0.545   -0.377    0.189    -10.95     20.60  Y
  52605151        spec-56094-kepler05F56094_sp05-151   KIC03232652   290.80511   38.392582    14.734     2012-06-15T19:06:51.06        G3   32.89   5205.45    181.59   2.666   0.864   -0.767    0.277    -48.25     21.39  Y
  52605152        spec-56094-kepler05F56094_sp05-152   KIC03339521   290.73276   38.405418    14.021     2012-06-15T19:06:51.06        G2   66.84   5809.96    147.29   3.792   0.652   -0.332    0.170    -38.00     21.29  Y
  52605155        spec-56094-kepler05F56094_sp05-155   KIC03233376   291.00296   38.369720    14.766     2012-06-15T19:06:51.06        G1   41.36   6068.44    165.25   4.267   0.516    0.104    0.155    -28.51     19.26  Y
  52605156        spec-56094-kepler05F56094_sp05-156   KIC03114665   290.99716   38.260887    14.059     2012-06-15T19:06:51.06        F9    7.12   5921.93    346.26   3.930   0.678    0.021    0.330    -83.43     16.89  Y
  52605157        spec-56094-kepler05F56094_sp05-157   KIC03339386   290.69385   38.430527    14.300     2012-06-15T19:06:51.06        G5   47.31   5638.67    135.58   4.270   0.506    0.265    0.136    -25.18     14.74  Y
  52605159        spec-56094-kepler05F56094_sp05-159   KIC03441903   290.97809   38.524113    15.096     2012-06-15T19:06:51.06        F6   10.71   6344.97    310.61   4.160   0.605    0.028    0.279     14.05     26.23  Y
  52605161        spec-56094-kepler05F56094_sp05-161   KIC03339563   290.74597   38.443138    14.176     2012-06-15T19:06:51.06        G3   56.31   5822.62    146.46   4.054   0.619    0.037    0.154    -44.58     24.39  Y
  52605163        spec-56094-kepler05F56094_sp05-163   KIC03340117   290.90964   38.403084    14.497     2012-06-15T19:06:51.06        K3   36.80   4777.82     74.53   4.701   0.268    0.096    0.102    -29.27     10.77  Y
  52605164        spec-56094-kepler05F56094_sp05-164   KIC03232567   290.78250   38.308861    14.007     2012-06-15T19:06:51.06        K5   54.58   4568.71     54.29   4.616   0.223    0.078    0.078    -88.18      9.73  Y
  52605165        spec-56094-kepler05F56094_sp05-165   KIC03441770   290.94089   38.552612    14.055     2012-06-15T19:06:51.06        G8   56.25   5201.53     97.10   4.610   0.376    0.081    0.124    -18.91     13.00  Y
  52605166        spec-56094-kepler05F56094_sp05-166   KIC03232859   290.86200   38.353584    14.010     2012-06-15T19:06:51.06        F9   75.18   6085.70    134.61   4.035   0.537    0.065    0.129     10.55     20.19  Y
  52605167        spec-56094-kepler05F56094_sp05-167   KIC03114842   291.03778   38.298668    14.209     2012-06-15T19:06:51.06        F9   53.07   5703.80    137.77   4.383   0.523   -0.014    0.153    -50.10     18.30  Y
  52605168        spec-56094-kepler05F56094_sp05-168   KIC03233127   290.93137   38.324081    14.706     2012-06-15T19:06:51.06        F5   45.85   6321.98    163.93   4.145   0.476    0.014    0.154    -28.53     22.18  Y
  52605169        spec-56094-kepler05F56094_sp05-169   KIC03340019   290.87930   38.455971    14.031     2012-06-15T19:06:51.06        G3   13.52   5603.42    353.54   3.970   1.003   -0.841    0.503    -77.25     43.18  Y
  52605171        spec-56094-kepler05F56094_sp05-171   KIC03340312   290.96353   38.472542    14.532     2012-06-15T19:06:51.06        F7   36.50   6163.03    175.86   4.209   0.503   -0.299    0.192      3.81     26.60  Y
  52605172        spec-56094-kepler05F56094_sp05-172   KIC03441558   290.88083   38.515583    14.192     2012-06-15T19:06:51.06        F7   68.38   6208.87    137.90   4.311   0.465   -0.016    0.139      6.23     21.74  Y
  52605174        spec-56094-kepler05F56094_sp05-174   KIC03440861   290.66684   38.568333    14.463     2012-06-15T19:06:51.06        K1   29.30   4994.41    102.16   4.542   0.335    0.094    0.131    -13.54     11.52  Y
  52605175        spec-56094-kepler05F56094_sp05-175   KIC03441423   290.84320   38.551250    14.080     2012-06-15T19:06:51.06        G6   66.18   5518.48    112.57   4.508   0.464   -0.041    0.137    -16.38     15.67  Y
  52605176        spec-56094-kepler05F56094_sp05-176   KIC03437032   289.58157   38.527084    14.932     2012-06-15T19:06:51.06        G6   42.42   5607.88    141.22   4.180   0.527    0.247    0.144    -68.39     15.66  Y
  52605177        spec-56094-kepler05F56094_sp05-177   KIC03336001   289.74655   38.419334    14.059     2012-06-15T19:06:51.06        F5   77.34   6534.28    135.24   4.179   0.395   -0.157    0.144     -6.82     26.53  Y
  52605178        spec-56094-kepler05F56094_sp05-178   KIC03110870   290.01144   38.279720    14.573     2012-06-15T19:06:51.06        G4   41.95   5653.34    140.29   4.450   0.481   -0.008    0.153      0.76     17.63  Y
  52605179        spec-56094-kepler05F56094_sp05-179   KIC03336616   289.91739   38.450890    14.601     2012-06-15T19:06:51.06        G4   40.46   5617.44    149.64   4.298   0.549   -0.023    0.167    -59.32     16.98  Y
  52605180        spec-56094-kepler05F56094_sp05-180   KIC03229594   289.96237   38.377251    14.301     2012-06-15T19:06:51.06        F9   26.21   5606.24    179.62   4.003   0.607    0.160    0.184     -0.14     19.02  Y
  52605181        spec-56094-kepler05F56094_sp05-181   KIC03110319   289.87912   38.250473    14.659     2012-06-15T19:06:51.06        K5   15.64   4500.66     84.47   4.493   0.242   -0.132    0.125    -26.69     11.95  Y
  52605182        spec-56094-kepler05F56094_sp05-182   KIC03229050   289.81912   38.328583    14.385     2012-06-15T19:06:51.06        K1   35.35   5003.91    114.44   3.402   0.511   -0.051    0.148      2.68     14.65  Y
  52605183        spec-56094-kepler05F56094_sp05-183   KIC03336212   289.80780   38.407028    14.195     2012-06-15T19:06:51.06        K7   43.68   3890.37     18.17   1.520   0.367   -0.371    0.084   -134.40     10.53  Y
  52605184        spec-56094-kepler05F56094_sp05-184   KIC03229487   289.93124   38.313526    15.260     2012-06-15T19:06:51.06        F2   25.63   6033.75    198.91   3.888   0.589   -0.004    0.186    -26.23     22.65  Y
  52605185        spec-56094-kepler05F56094_sp05-185   KIC03335101   289.50671   38.499035    14.392     2012-06-15T19:06:51.06        F5   74.77   6337.53    136.96   4.302   0.416   -0.310    0.156    -59.47     25.96  N
  52605186        spec-56094-kepler05F56094_sp05-186   KIC03335266   289.55325   38.452251    14.274     2012-06-15T19:06:51.06        K5   24.30   4304.78     63.45   4.643   0.218   -0.597    0.133    -63.15     12.21  Y
  52605187        spec-56094-kepler05F56094_sp05-187   KIC03335663   289.65469   38.495583    14.979     2012-06-15T19:06:51.06        F5   30.80   6200.69    193.60   4.029   0.545   -0.101    0.189     -9.27     24.22  Y
  52605189        spec-56094-kepler05F56094_sp05-189   KIC03228399   289.65765   38.349529    14.699     2012-06-15T19:06:51.06        G3   45.76   5658.00    164.32   3.917   0.632   -0.184    0.183      2.40     19.27  Y
  52605190        spec-56094-kepler05F56094_sp05-190   KIC03438478   289.99118   38.502335    14.602     2012-06-15T19:06:51.06        G0   50.28   6052.89    152.96   4.219   0.522   -0.170    0.163     -6.68     22.33  Y
  52605192        spec-56094-kepler05F56094_sp05-192   KIC03437870   289.81992   38.527363    14.461     2012-06-15T19:06:51.06        F9   56.45   5624.80    129.50   4.522   0.492   -0.195    0.161    -11.41     18.38  Y
  52605193        spec-56094-kepler05F56094_sp05-193   KIC03109856   289.75647   38.271034    14.267     2012-06-15T19:06:51.06        F2   48.24   6051.65    155.27   4.292   0.488   -0.513    0.192     -3.88     25.28  N
  52605195        spec-56094-kepler05F56094_sp05-195   KIC03109585   289.68274   38.289001    14.632     2012-06-15T19:06:51.06        G2   31.48   6061.65    182.56   4.209   0.541    0.160    0.164    -33.28     19.15  Y
  52605196        spec-56094-kepler05F56094_sp05-196   KIC03228986   289.80322   38.366695    14.184     2012-06-15T19:06:51.06        F8   63.64   6213.68    139.05   4.327   0.463    0.095    0.132    -41.07     19.76  Y
  52605197        spec-56094-kepler05F56094_sp05-197   KIC03230022   290.06516   38.375721    14.692     2012-06-15T19:06:51.06        G8   39.20   4934.99     92.15   4.624   0.357   -0.628    0.159   -108.04     15.59  Y
  52605198        spec-56094-kepler05F56094_sp05-198   KIC03437634   289.75980   38.521027    14.693     2012-06-15T19:06:51.06        G3   48.14   5819.91    146.33   4.329   0.528   -0.009    0.154    -36.69     17.21  Y
  52605199        spec-56094-kepler05F56094_sp05-199   KIC03335419   289.59488   38.401974    14.599     2012-06-15T19:06:51.06        F5   43.95   6188.91    161.45   4.157   0.483   -0.116    0.158      8.88     19.03  Y
  52605200        spec-56094-kepler05F56094_sp05-200   KIC03228393   289.65594   38.320889    14.766     2012-06-15T19:06:51.06        K1   26.07   5567.88    154.46   4.048   0.516    0.425    0.148    -19.34     14.08  Y
  52605203        spec-56094-kepler05F56094_sp05-203   KIC02435987   290.08221   37.781944    14.568     2012-06-15T19:06:51.06        K3   17.42   4289.73     73.61   2.501   0.421   -0.082    0.135    -33.95     12.17  Y
  52605204        spec-56094-kepler05F56094_sp05-204   KIC02437624   290.23871   37.737556    16.297     2012-06-15T19:06:51.06        K3    8.89   5160.21    192.80   3.770   0.433    0.510    0.195    -68.13     11.94  Y
  52605206        spec-56094-kepler05F56094_sp05-206   KIC02571239   290.42087   37.813946    14.557     2012-06-15T19:06:51.06        G1   18.06   5969.85    254.05   3.547   0.625    0.411    0.211      6.59     16.97  Y
  52605208        spec-56094-kepler05F56094_sp05-208   KIC02438502   290.32791   37.726749    16.209     2012-06-15T19:06:51.06        G8    9.07   5481.82    237.23   3.884   0.576    0.393    0.235    -19.47     13.83  Y
  52605210        spec-56094-kepler05F56094_sp05-210   KIC02568503   290.01038   37.880138    15.470     2012-06-15T19:06:51.06        K7    9.06   3895.29     78.50   4.273   0.231   -0.672    0.192    -43.87     12.39  Y
  52605211        spec-56094-kepler05F56094_sp05-211   KIC02568708   290.05899   37.880638    14.504     2012-06-15T19:06:51.06        G9   30.84   5182.20    115.68   4.662   0.377    0.029    0.149     -9.24     13.09  Y
  52605212        spec-56094-kepler05F56094_sp05-212   KIC02846517   290.07916   38.016945    15.706     2012-06-15T19:06:51.06        G3    9.51   5580.46    261.02   4.334   0.608   -0.433    0.316    -66.52     16.94  Y
  52605213        spec-56094-kepler05F56094_sp05-213   KIC02706707   289.94650   37.921612    14.091     2012-06-15T19:06:51.06        G2   58.03   5904.57    138.42   4.475   0.488   -0.281    0.168      3.35     22.02  Y
  52605215        spec-56094-kepler05F56094_sp05-215   KIC02707434   290.12579   37.951694    15.781     2012-06-15T19:06:51.06        G2   15.87   5962.88    232.88   4.236   0.553    0.208    0.192     -1.30     19.23  Y
  52605216        spec-56094-kepler05F56094_sp05-216   KIC02847186   290.25250   38.000416    15.065     2012-06-15T19:06:51.06        G4   17.27   5788.96    193.02   4.464   0.515    0.201    0.186    -19.27     16.56  Y
  52605217        spec-56094-kepler05F56094_sp05-217   KIC02708286   290.31830   37.910973    15.157     2012-06-15T19:06:51.06        G3   13.98   5850.91    220.54   4.617   0.509   -0.073    0.240    -60.66     18.82  Y
  52605221        spec-56094-kepler05F56094_sp05-221   KIC02569488   290.17807   37.852028    14.161     2012-06-15T19:06:51.06        G5   18.45   4464.61     79.95   2.612   0.399    0.204    0.112    -50.70     10.61  Y
  52605223        spec-56094-kepler05F56094_sp05-223   KIC02436593   290.16180   37.742943    15.475     2012-06-15T19:06:51.06        K4    9.89   4462.51    105.50   2.716   0.365    0.330    0.124    -62.48     10.08  Y
  52605224        spec-56094-kepler05F56094_sp05-224   KIC02706444   289.87762   37.997780    14.735     2012-06-15T19:06:51.06        F5   40.97   6385.57    164.91   4.150   0.459   -0.052    0.161    -19.66     23.92  Y
  52605225        spec-56094-kepler05F56094_sp05-225   KIC02439103   290.44522   37.733665    14.721     2012-06-15T19:06:51.06        G2   22.37   5741.00    197.05   4.279   0.585   -0.449    0.240    -99.55     21.38  Y
  52605226        spec-56094-kepler05F56094_sp05-226   KIC03111271   290.11145   38.217834    14.425     2012-06-15T19:06:51.06        F5   51.03   6320.04    153.98   4.169   0.454   -0.289    0.169    -60.54     26.27  Y
  52605227        spec-56094-kepler05F56094_sp05-227   KIC02983066   289.84897   38.118252    14.057     2012-06-15T19:06:51.06        F0   52.17   6752.60    144.64   4.121   0.372   -0.019    0.146    -25.90     24.52  Y
  52605228        spec-56094-kepler05F56094_sp05-228   KIC02846735   290.13568   38.083778    14.291     2012-06-15T19:06:51.06        G3   40.91   5725.17    153.40   4.183   0.585   -0.360    0.184   -144.59     20.11  Y
  52605229        spec-56094-kepler05F56094_sp05-229   KIC02984942   290.31238   38.135918    14.632     2012-06-15T19:06:51.06        F2   33.06   6084.83    184.15   4.129   0.549   -0.220    0.194     -9.94     24.58  Y
  52605230        spec-56094-kepler05F56094_sp05-230   KIC03112049   290.31567   38.219917    14.437     2012-06-15T19:06:51.06        F5   21.89   6126.07    214.16   3.807   0.573   -0.265    0.217    -58.99     23.19  Y
  52605232        spec-56094-kepler05F56094_sp05-232   KIC03111655   290.21063   38.220417    14.347     2012-06-15T19:06:51.06        F7   47.05   6304.68    162.60   4.119   0.484    0.315    0.131     12.11     18.71  Y
  52605233        spec-56094-kepler05F56094_sp05-233   KIC02984717   290.25763   38.133083    14.265     2012-06-15T19:06:51.06        G8   25.06   5123.57    114.29   4.706   0.373   -0.305    0.168    -30.42     13.62  Y
  52605234        spec-56094-kepler05F56094_sp05-234   KIC03230491   290.18304   38.321945    14.709     2012-06-15T19:06:51.06        G5   33.64   5437.92    134.39   4.590   0.462   -0.295    0.181     20.95     16.06  Y
  52605236        spec-56094-kepler05F56094_sp05-236   KIC03112234   290.36862   38.270248    14.449     2012-06-15T19:06:51.06        G6   36.65   5597.59    140.92   3.985   0.541    0.260    0.143    -74.07     14.10  Y
  52605237        spec-56094-kepler05F56094_sp05-237   KIC02845909   289.93759   38.079529    14.234     2012-06-15T19:06:51.06        G2   25.02   5912.97    228.58   4.197   0.592   -0.058    0.227    -31.41     20.50  Y
  52605238        spec-56094-kepler05F56094_sp05-238   KIC02846154   289.99796   38.063526    14.471     2012-06-15T19:06:51.06        G1   21.26   6096.59    200.40   4.345   0.513    0.133    0.181    -49.13     18.45  Y
  52605240        spec-56094-kepler05F56094_sp05-240   KIC02983445   289.95007   38.199306    14.616     2012-06-15T19:06:51.06        G3   43.04   5855.28    157.61   4.072   0.580   -0.003    0.160    -48.93     17.74  Y
  52605244        spec-56094-kepler05F56094_sp05-244   KIC02984106   290.10242   38.123333    14.397     2012-06-15T19:06:51.06        G7    6.57   5809.30    281.37   4.488   0.476    0.339    0.249    -38.83     16.17  Y
  52605245        spec-56094-kepler05F56094_sp05-245   KIC03111524   290.17392   38.233665    14.452     2012-06-15T19:06:51.06        F2   32.64   6082.05    173.55   4.240   0.503   -0.414    0.201     17.34     23.92  Y
  52605246        spec-56094-kepler05F56094_sp05-246   KIC03230826   290.26608   38.315498    15.232     2012-06-15T19:06:51.06        F5   25.89   6215.96    194.12   4.176   0.494   -0.354    0.214    -14.93     26.93  Y
  52605247        spec-56094-kepler05F56094_sp05-247   KIC02847249   290.27039   38.067390    14.084     2012-06-15T19:06:51.06        G4   38.19   5802.24    144.91   4.214   0.517    0.270    0.135      1.61     14.97  Y
  52605248        spec-56094-kepler05F56094_sp05-248   KIC02983491   289.96240   38.114082    15.272     2012-06-15T19:06:51.06        G5   21.91   5491.47    172.26   4.238   0.510    0.018    0.187     -8.00     15.67  Y
  52605249        spec-56094-kepler05F56094_sp05-249   KIC02846828   290.16025   38.080723    14.767     2012-06-15T19:06:51.06        G7   27.74   5344.13    139.26   4.516   0.452   -0.130    0.176      7.78     14.50  Y
  52605250        spec-56094-kepler05F56094_sp05-250   KIC03110607   289.95074   38.224667    14.146     2012-06-15T19:06:51.06        G7    7.79   5875.18    275.01   4.418   0.548   -0.012    0.271    -44.61     16.57  Y
  52606003        spec-56094-kepler05F56094_sp06-003   KIC03123554   293.05231   38.218918    14.986     2012-06-15T19:07:35.91        F6   24.59   6456.82    203.43   4.271   0.455    0.118    0.180     23.97     25.33  Y
  52606005        spec-56094-kepler05F56094_sp06-005   KIC02997820   293.20334   38.179668    14.732     2012-06-15T19:07:35.91        G3   40.57   5933.52    161.87   4.146   0.557    0.262    0.146    -11.53     18.78  Y
  52606006        spec-56094-kepler05F56094_sp06-006   KIC03241085   292.95438   38.355556    14.922     2012-06-15T19:07:35.91        K3    7.38   5161.65    202.61   4.607   0.429   -0.172    0.261    -56.32     15.51  Y
  52606007        spec-56094-kepler05F56094_sp06-007   KIC03123852   293.11609   38.295612    14.434     2012-06-15T19:07:35.91        F3   53.24   6595.64    153.53   4.153   0.405   -0.084    0.160      9.94     29.00  Y
  52606008        spec-56094-kepler05F56094_sp06-008   KIC03123939   293.13660   38.239887    15.052     2012-06-15T19:07:35.91        G0   26.57   5988.73    185.00   4.376   0.523   -0.339    0.215     -0.02     25.98  Y
  52606009        spec-56094-kepler05F56094_sp06-009   KIC03240801   292.88516   38.368752    14.327     2012-06-15T19:07:35.91        G7   42.72   5416.94    117.83   4.641   0.429    0.076    0.142    -28.37     14.77  Y
  52606010        spec-56094-kepler05F56094_sp06-010   KIC02996037   292.82159   38.100082    14.622     2012-06-15T19:07:35.91        G0   30.41   5954.56    172.44   4.341   0.532   -0.035    0.173     -8.40     22.26  Y
  52606011        spec-56094-kepler05F56094_sp06-011   KIC03123038   292.93100   38.229778    15.049     2012-06-15T19:07:35.91        K5    9.34   4600.87    118.39   4.575   0.283   -0.173    0.169    -56.72     12.01  Y
  52606012        spec-56094-kepler05F56094_sp06-012   KIC03348826   293.11313   38.439720    14.555     2012-06-15T19:07:35.91        F9   36.90   5636.50    140.11   4.540   0.484    0.059    0.156      4.47     17.21  Y
  52606013        spec-56094-kepler05F56094_sp06-013   KIC02996487   292.91492   38.155251    14.770     2012-06-15T19:07:35.91        F9   24.85   6068.00    180.01   4.409   0.467   -0.205    0.196     -2.88     22.33  Y
  52606014        spec-56094-kepler05F56094_sp06-014   KIC03122662   292.83688   38.293194    14.232     2012-06-15T19:07:35.91        F5   39.04   6357.33    168.05   4.205   0.457   -0.152    0.174    -19.60     25.98  Y
  52606015        spec-56094-kepler05F56094_sp06-015   KIC03122913   292.90161   38.297085    15.701     2012-06-15T19:07:35.91        K5   10.15   4737.17    111.90   4.596   0.294   -0.174    0.157     18.36     11.61  Y
  52606017        spec-56094-kepler05F56094_sp06-017   KIC03123313   293.00107   38.282780    14.640     2012-06-15T19:07:35.91        G3   38.75   5621.99    150.07   4.356   0.567   -0.472    0.198    -50.23     21.41  Y
  52606018        spec-56094-kepler05F56094_sp06-018   KIC03124135   293.18192   38.268665    14.347     2012-06-15T19:07:35.91        G7   45.07   5313.34    124.27   3.797   0.544    0.120    0.145    -46.36     15.58  Y
  52606019        spec-56094-kepler05F56094_sp06-019   KIC03241816   293.14578   38.338669    15.156     2012-06-15T19:07:35.91        G3   20.40   5772.97    203.52   4.191   0.603   -0.137    0.217    -25.34     19.71  Y
  52606020        spec-56094-kepler05F56094_sp06-020   KIC03123292   292.99603   38.204472    14.714     2012-06-15T19:07:35.91        K0   25.85   4882.76     93.34   4.598   0.317   -0.038    0.130     -3.64     12.65  Y
  52606022        spec-56094-kepler05F56094_sp06-022   KIC03240164   292.71439   38.328999    14.596     2012-06-15T19:07:35.91        F9   18.77   5662.32    183.74   4.292   0.540    0.181    0.183    -77.27     15.83  Y
  52606025        spec-56094-kepler05F56094_sp06-025   KIC02995995   292.80954   38.177471    14.053     2012-06-15T19:07:35.91        F6   64.80   6266.23    146.06   4.210   0.473   -0.169    0.155    -31.55     25.50  Y
  52606026        spec-56094-kepler05F56094_sp06-026   KIC03961237   293.31479   39.066444    14.550     2012-06-15T19:07:35.91        F7   42.52   6164.33    161.83   4.322   0.472   -0.380    0.191    -22.21     29.04  N
  52606031        spec-56094-kepler05F56094_sp06-031   KIC03960258   293.06738   39.097515    14.397     2012-06-15T19:07:35.91        F2   48.13   6143.00    157.13   4.088   0.532    0.006    0.151    -11.18     22.18  N
  52606037        spec-56094-kepler05F56094_sp06-037   KIC03961499   293.38196   39.077972    15.797     2012-06-15T19:07:35.91        G3   13.48   5814.49    216.25   4.378   0.537    0.136    0.210    -30.20     19.45  Y
  52606042        spec-56094-kepler05F56094_sp06-042   KIC04064361   293.40750   39.142788    14.424     2012-06-15T19:07:35.91        F9   30.61   5742.88    166.23   3.843   0.599    0.312    0.157    -17.62     17.47  Y
  52606049        spec-56094-kepler05F56094_sp06-049   KIC03858180   293.52463   38.926277    15.156     2012-06-15T19:07:35.91        F9   20.98   5704.11    193.21   3.940   0.611    0.121    0.191    -37.25     16.82  Y
  52606052        spec-56094-kepler05F56094_sp06-052   KIC04065745   293.76016   39.100693    15.498     2012-06-15T19:07:35.91        G8   13.26   5365.10    195.18   4.116   0.531    0.205    0.208    -25.35     15.03  Y
  52606056        spec-56094-kepler05F56094_sp06-056   KIC04066017   293.83325   39.101723    15.472     2012-06-15T19:07:35.91        G3   12.48   5759.34    226.46   4.047   0.608    0.228    0.210    -17.89     18.49  Y
  52606057        spec-56094-kepler05F56094_sp06-057   KIC03860297   294.03445   38.978779    16.497     2012-06-15T19:07:35.91        G1    7.09   5756.92    289.64   4.261   0.626   -0.152    0.306    -46.67     18.94  N
  52606059        spec-56094-kepler05F56094_sp06-059   KIC03860786   294.15784   38.900833    16.709     2012-06-15T19:07:35.91        G7    6.96   5216.00    251.33   3.285   0.744   -0.242    0.325     -9.94     18.42  N
  52606060        spec-56094-kepler05F56094_sp06-060   KIC03859628   293.87363   38.922470    15.240     2012-06-15T19:07:35.91        F9   21.40   5723.85    180.98   4.506   0.519   -0.075    0.202    -24.90     18.48  Y
  52606061        spec-56094-kepler05F56094_sp06-061   KIC04067336   294.14682   39.127056    15.623     2012-06-15T19:07:35.91        F2   11.34   6204.80    321.61   4.156   0.760   -0.497    0.372    -13.46     31.55  Y
  52606070        spec-56094-kepler05F56094_sp06-070   KIC03962357   293.59583   39.029472    14.377     2012-06-15T19:07:35.91        F6   44.56   6289.15    165.88   4.231   0.475    0.096    0.152      4.49     21.90  Y
  52606072        spec-56094-kepler05F56094_sp06-072   KIC04066416   293.92654   39.109196    15.767     2012-06-15T19:07:35.91        K5    8.28   4608.67    130.19   4.743   0.335   -0.893    0.222    -99.27     16.74  Y
  52606073        spec-56094-kepler05F56094_sp06-073   KIC03859936   293.94434   38.978695    16.010     2012-06-15T19:07:35.91        F7   11.52   5915.48    259.52   3.896   0.675   -0.689    0.315    -50.53     28.75  N
  52606075        spec-56094-kepler05F56094_sp06-075   KIC03860110   293.98816   38.904140    16.732     2012-06-15T19:07:35.91        G3    6.25   5797.77    306.70   4.399   0.588   -0.140    0.329     -8.42     22.30  N
  52606076        spec-56094-kepler05F56094_sp06-076   KIC03550155   292.85831   38.681751    14.926     2012-06-15T19:07:35.91        F9   34.05   5757.29    152.98   4.502   0.497    0.067    0.162    -24.36     16.73  Y
  52606085        spec-56094-kepler05F56094_sp06-085   KIC03550372   292.90771   38.683083    15.069     2012-06-15T19:07:35.91        K1   27.93   4914.55    112.60   3.598   0.480   -0.227    0.154    -56.71     15.11  Y
  52606090        spec-56094-kepler05F56094_sp06-090   KIC03651216   292.87024   38.725582    14.377     2012-06-15T19:07:35.91        F7   63.20   6075.31    142.52   4.169   0.521   -0.378    0.167    -35.41     25.48  Y
  52606093        spec-56094-kepler05F56094_sp06-093   KIC03754006   293.29984   38.800457    14.387     2012-06-15T19:07:35.91        G2   46.58   5964.83    155.68   4.017   0.577    0.162    0.145    -13.06     19.75  N
  52606095        spec-56094-kepler05F56094_sp06-095   KIC03753505   293.17261   38.876293    14.340     2012-06-15T19:07:35.91        F5   53.47   6425.69    152.72   4.215   0.433   -0.075    0.154    -43.36     24.83  N
  52606096        spec-56094-kepler05F56094_sp06-096   KIC03753838   293.25601   38.877167    15.960     2012-06-15T19:07:35.91        G3   14.81   5654.39    222.58   3.857   0.672    0.008    0.228      7.52     19.90  N
  52606097        spec-56094-kepler05F56094_sp06-097   KIC03753696   293.22284   38.800697    16.577     2012-06-15T19:07:35.91        G2    9.17   5930.14    248.85   4.513   0.493   -0.290    0.283     -7.72     23.02  N
  52606100        spec-56094-kepler05F56094_sp06-100   KIC03653382   293.44952   38.728848    16.041     2012-06-15T19:07:35.91        F5    7.05   6162.18    340.32   4.268   0.597   -0.088    0.335    -32.69     27.36  N
  52606103        spec-56094-kepler05F56094_sp06-103   KIC03245437   293.99930   38.340027    16.796     2012-06-15T19:07:35.91        G3    7.61   5450.77    299.88   3.673   0.731   -0.347    0.340    -12.54     23.88  N
  52606114        spec-56094-kepler05F56094_sp06-114   KIC03127551   293.94354   38.278473    15.640     2012-06-15T19:07:35.91        K1   11.25   4845.48    140.42   3.371   0.471    0.072    0.177    -20.17     13.24  N
  52606116        spec-56094-kepler05F56094_sp06-116   KIC03127312   293.89999   38.202080    16.314     2012-06-15T19:07:35.91        G7    6.39   4655.00    190.49   1.821   0.662   -0.670    0.313   -146.34     15.09  N
  52606127        spec-56094-kepler05F56094_sp06-127   KIC03755262   293.59497   38.800388    15.339     2012-06-15T19:07:35.91        G7   13.48   5031.81    198.89   2.547   0.791   -0.431    0.295   -101.45     19.48  N
  52606128        spec-56094-kepler05F56094_sp06-128   KIC03655150   293.88257   38.778973    16.336     2012-06-15T19:07:35.91        G8    7.58   5285.80    239.60   3.990   0.606   -0.123    0.283    -33.56     17.79  N
  52606136        spec-56094-kepler05F56094_sp06-136   KIC03654163   293.63831   38.731304    15.161     2012-06-15T19:07:35.91        F7   25.43   6188.57    198.66   4.121   0.548    0.136    0.176    -26.87     22.41  Y
  52606137        spec-56094-kepler05F56094_sp06-137   KIC03757862   294.21603   38.854637    14.260     2012-06-15T19:07:35.91        F6   29.27   6165.03    189.24   3.959   0.576   -0.234    0.198     -3.18     29.39  N
  52606138        spec-56094-kepler05F56094_sp06-138   KIC03858447   293.58884   38.928917    15.419     2012-06-15T19:07:35.91        G1    7.96   6129.42    278.31   4.672   0.458   -0.245    0.307    -55.45     23.21  Y
  52606139        spec-56094-kepler05F56094_sp06-139   KIC03859079   293.74396   38.939278    14.887     2012-06-15T19:07:35.91        K4   22.38   4611.01     75.87   4.711   0.245    0.023    0.108    -47.24     10.53  Y
  52606143        spec-56094-kepler05F56094_sp06-143   KIC03757099   294.02393   38.851749    16.133     2012-06-15T19:07:35.91        G3   11.54   5793.27    222.14   4.445   0.495    0.098    0.218    -75.71     16.83  N
  52606146        spec-56094-kepler05F56094_sp06-146   KIC03858868   293.68918   38.900471    15.473     2012-06-15T19:07:35.91        F9   20.67   5688.22    195.00   4.063   0.588    0.316    0.184    -15.74     17.75  N
  52606148        spec-56094-kepler05F56094_sp06-148   KIC03755086   293.55301   38.851360    15.509     2012-06-15T19:07:35.91        F7   20.51   6171.30    215.66   4.200   0.528   -0.174    0.220    -35.88     24.36  N
  52606149        spec-56094-kepler05F56094_sp06-149   KIC03756736   293.93649   38.850334    15.221     2012-06-15T19:07:35.91        G1   24.76   6037.56    193.91   4.384   0.523   -0.120    0.205    -35.73     24.14  N
  52606151        spec-56094-kepler05F56094_sp06-151   KIC03453214   293.81622   38.563583    15.562     2012-06-15T19:07:35.91        G3   17.02   5721.88    203.50   4.454   0.539   -0.092    0.228    -23.93     23.49  Y
  52606152        spec-56094-kepler05F56094_sp06-152   KIC03351659   293.81351   38.418888    16.695     2012-06-15T19:07:35.91        G7    6.42   5544.21    267.96   4.371   0.539   -0.017    0.313    -10.85     22.71  N
  52606153        spec-56094-kepler05F56094_sp06-153   KIC03454249   294.07147   38.532696    15.573     2012-06-15T19:07:35.91        K3   13.80   4946.75    124.34   4.660   0.346   -0.093    0.172    -42.54     13.52  Y
  52606160        spec-56094-kepler05F56094_sp06-160   KIC03554031   293.80441   38.639137    15.842     2012-06-15T19:07:35.91        K5    9.12   4357.74     79.42   4.763   0.220   -0.515    0.157    -15.30     11.51  Y
  52606161        spec-56094-kepler05F56094_sp06-161   KIC03554690   293.96359   38.655499    14.194     2012-06-15T19:07:35.91        G2   23.65   5907.44    189.51   3.873   0.622    0.263    0.165    -15.08     22.23  N
  52606162        spec-56094-kepler05F56094_sp06-162   KIC03352052   293.90808   38.476971    15.368     2012-06-15T19:07:35.91        F9   24.26   6110.66    199.14   4.356   0.518   -0.113    0.208    -40.24     24.96  N
  52606163        spec-56094-kepler05F56094_sp06-163   KIC03352530   294.01776   38.476166    16.624     2012-06-15T19:07:35.91        F4    8.39   6311.14    295.06   4.313   0.463   -0.484    0.324     -7.20     34.90  N
  52606165        spec-56094-kepler05F56094_sp06-165   KIC03453442   293.87158   38.525833    16.118     2012-06-15T19:07:35.91        G2   11.21   5641.87    255.02   4.037   0.653   -0.418    0.293    -79.86     22.28  N
  52606166        spec-56094-kepler05F56094_sp06-166   KIC03351888   293.87192   38.422943    15.001     2012-06-15T19:07:35.91        G8   27.25   5508.35    142.74   4.401   0.471    0.407    0.143    -86.63     15.20  Y
  52606172        spec-56094-kepler05F56094_sp06-172   KIC03453055   293.78116   38.527084    14.039     2012-06-15T19:07:35.91        G3   21.90   5925.89    192.33   4.317   0.539    0.037    0.194    -27.55     23.29  Y
  52606176        spec-56094-kepler05F56094_sp06-176   KIC03551985   293.30600   38.676426    14.616     2012-06-15T19:07:35.91        F5   45.44   6613.10    155.53   4.145   0.416   -0.040    0.160     -7.56     30.38  N
  52606178        spec-56094-kepler05F56094_sp06-178   KIC03452308   293.59985   38.521984    14.486     2012-06-15T19:07:35.91        F0   50.32   7360.23    166.62   3.902   0.425    0.336    0.154    -14.02     27.25  N
  52606186        spec-56094-kepler05F56094_sp06-186   KIC03552539   293.44498   38.607674    15.715     2012-06-15T19:07:35.91        F7   21.77   6109.80    219.12   4.155   0.564   -0.496    0.262      7.50     31.26  N
  52606193        spec-56094-kepler05F56094_sp06-193   KIC03349000   293.16080   38.445831    14.815     2012-06-15T19:07:35.91        G3   20.33   5672.20    206.87   3.983   0.688   -0.127    0.230     -9.77     23.92  Y
  52606201        spec-56094-kepler05F56094_sp06-201   KIC02998680   293.38416   38.157722    15.741     2012-06-15T19:07:35.91        F9   11.27   5966.81    264.77   4.332   0.571   -0.118    0.296    -14.85     25.19  Y
  52606204        spec-56094-kepler05F56094_sp06-204   KIC02860660   293.17664   38.030640    15.107     2012-06-15T19:07:35.91        G1    9.65   6059.13    245.23   4.695   0.504    0.068    0.252    -61.33     19.34  Y
  52606206        spec-56094-kepler05F56094_sp06-206   KIC03124582   293.28851   38.279835    14.849     2012-06-15T19:07:35.91        G2   34.39   5769.00    173.76   4.175   0.614   -0.341    0.209    -24.28     27.76  Y
  52606207        spec-56094-kepler05F56094_sp06-207   KIC03242053   293.20609   38.334194    14.645     2012-06-15T19:07:35.91        G1   36.35   6058.84    160.50   4.442   0.503    0.070    0.160    -41.92     22.44  Y
  52606212        spec-56094-kepler05F56094_sp06-212   KIC02997910   293.22238   38.116028    14.993     2012-06-15T19:07:35.91        F9   29.34   5780.99    168.98   4.389   0.546    0.126    0.172    -31.69     19.69  Y
  52606214        spec-56094-kepler05F56094_sp06-214   KIC02860135   293.07138   38.039417    14.997     2012-06-15T19:07:35.91        K0   23.89   5079.86    108.08   4.737   0.341    0.265    0.133    -30.81     13.12  Y
  52606215        spec-56094-kepler05F56094_sp06-215   KIC02861100   293.27643   38.050804    14.778     2012-06-15T19:07:35.91        F7   30.63   6074.81    188.11   4.141   0.537   -0.064    0.187    -10.47     25.67  Y
  52606217        spec-56094-kepler05F56094_sp06-217   KIC02998285   293.29736   38.149918    14.439     2012-06-15T19:07:35.91        F9   47.38   5775.66    144.26   4.472   0.517    0.073    0.155    -17.94     20.30  Y
  52606221        spec-56094-kepler05F56094_sp06-221   KIC02862021   293.46793   38.016029    14.667     2012-06-15T19:07:35.91        G0   32.49   6091.07    179.23   4.360   0.513    0.017    0.178      1.07     27.12  Y
  52606222        spec-56094-kepler05F56094_sp06-222   KIC02998474   293.33621   38.108002    14.682     2012-06-15T19:07:35.91        G3   35.77   5557.73    149.34   4.430   0.544   -0.316    0.194     14.07     21.95  Y
  52606224        spec-56094-kepler05F56094_sp06-224   KIC03124639   293.29846   38.201805    15.086     2012-06-15T19:07:35.91        F9   24.63   5974.81    213.67   3.962   0.628   -0.117    0.214    -38.66     23.16  Y
  52606225        spec-56094-kepler05F56094_sp06-225   KIC03124461   293.25659   38.232418    14.121     2012-06-15T19:07:35.91        G2   50.46   6015.35    148.12   4.201   0.548   -0.039    0.154      3.88     24.51  Y
  52606228        spec-56094-kepler05F56094_sp06-228   KIC03449690   292.96924   38.505390    15.149     2012-06-15T19:07:35.91        G3   32.80   5658.91    173.76   3.993   0.656   -0.207    0.198    -85.17     23.07  Y
  52606231        spec-56094-kepler05F56094_sp06-231   KIC03549826   292.78241   38.623333    15.152     2012-06-15T19:07:35.91        F5   29.59   6468.46    194.45   4.194   0.442   -0.216    0.210      0.36     31.24  Y
  52606232        spec-56094-kepler05F56094_sp06-232   KIC03448833   292.76718   38.503834    14.241     2012-06-15T19:07:35.91        F6   69.76   6449.90    141.14   4.108   0.466    0.169    0.129     -9.76     25.96  Y
  52606233        spec-56094-kepler05F56094_sp06-233   KIC03347264   292.72260   38.423248    15.121     2012-06-15T19:07:35.91        K3   28.18   4815.43     90.32   4.659   0.308   -0.084    0.131    -40.34     13.62  Y
  52606234        spec-56094-kepler05F56094_sp06-234   KIC03348533   293.04071   38.481834    14.341     2012-06-15T19:07:35.91        F9   48.18   5603.07    129.31   4.500   0.497    0.100    0.145    -22.68     18.50  Y
  52606236        spec-56094-kepler05F56094_sp06-236   KIC03449300   292.88028   38.505695    15.101     2012-06-15T19:07:35.91        F7   35.53   6169.80    181.93   4.014   0.570   -0.107    0.184    -36.88     27.66  Y
  52606237        spec-56094-kepler05F56094_sp06-237   KIC03239636   292.58304   38.374390    14.662     2012-06-15T19:07:35.91        F7   43.03   6171.29    174.11   3.919   0.578   -0.197    0.183    -22.41     30.62  Y
  52606239        spec-56094-kepler05F56094_sp06-239   KIC03240037   292.68097   38.390141    14.639     2012-06-15T19:07:35.91        G3   37.29   5650.86    158.15   4.145   0.579   -0.204    0.182    -51.85     22.41  Y
  52606242        spec-56094-kepler05F56094_sp06-242   KIC03550698   292.98840   38.606472    15.156     2012-06-15T19:07:35.91        G2   31.41   5617.90    179.19   3.853   0.611   -0.393    0.207    -78.03     26.41  Y
  52606243        spec-56094-kepler05F56094_sp06-243   KIC03346918   292.62753   38.430279    14.371     2012-06-15T19:07:35.91        F9   56.61   5629.29    125.71   4.557   0.490    0.025    0.147     -7.51     19.36  Y
  52606247        spec-56094-kepler05F56094_sp06-247   KIC03347619   292.81180   38.421501    15.038     2012-06-15T19:07:35.91        G3   12.60   5772.17    220.34   4.326   0.564    0.084    0.213    -17.65     20.10  Y
  52606248        spec-56094-kepler05F56094_sp06-248   KIC03448397   292.65811   38.527473    15.209     2012-06-15T19:07:35.91        F9   30.27   6107.39    187.12   4.183   0.550    0.027    0.179    -39.55     23.05  Y
  52606249        spec-56094-kepler05F56094_sp06-249   KIC03449084   292.83304   38.553192    15.136     2012-06-15T19:07:35.91        F9   28.27   5733.98    165.21   4.500   0.526    0.046    0.179    -75.07     21.11  Y
  52606250        spec-56094-kepler05F56094_sp06-250   KIC03449498   292.92496   38.568916    15.142     2012-06-15T19:07:35.91        G7   20.43   5665.80    169.18   4.540   0.497    0.178    0.176    -30.15     16.87  Y
  52607003        spec-56094-kepler05F56094_sp07-003   KIC02019174   292.48138   37.480804    14.241     2012-06-15T19:06:51.12        G4   36.20   5696.68    145.28   4.350   0.503    0.125    0.150    -31.30     13.93  Y
  52607004        spec-56094-kepler05F56094_sp07-004   KIC02016657   291.93500   37.438526    14.679     2012-06-15T19:06:51.12        G2   26.64   6145.23    183.13   4.423   0.453    0.000    0.175    -17.38     18.07  Y
  52607005        spec-56094-kepler05F56094_sp07-005   KIC02017135   292.02417   37.471943    14.833     2012-06-15T19:06:51.12        G7   24.03   5524.58    156.33   4.562   0.469   -0.065    0.183    -10.04     14.62  Y
  52607006        spec-56094-kepler05F56094_sp07-006   KIC01871759   292.19617   37.322777    14.022     2012-06-15T19:06:51.12        F8   22.10   6230.17    224.62   4.056   0.521    0.285    0.173    -51.69     16.72  Y
  52607010        spec-56094-kepler05F56094_sp07-010   KIC01872189   292.29208   37.311001    14.690     2012-06-15T19:06:51.12        G2   16.70   5993.68    225.14   4.159   0.543    0.060    0.200    -54.68     17.40  Y
  52607011        spec-56094-kepler05F56094_sp07-011   KIC02162673   291.98737   37.510555    14.802     2012-06-15T19:06:51.12        G2   24.26   6089.58    192.65   4.298   0.502    0.029    0.181    -58.97     18.25  Y
  52607012        spec-56094-kepler05F56094_sp07-012   KIC02163326   292.11990   37.535721    14.236     2012-06-15T19:06:51.12        G7   36.37   5519.23    127.26   4.662   0.426    0.069    0.148    -26.56     13.03  Y
  52607013        spec-56094-kepler05F56094_sp07-013   KIC02017529   292.11179   37.403473    15.424     2012-06-15T19:06:51.12        G0   12.35   5882.92    247.38   4.122   0.513   -0.723    0.297    -25.45     24.65  Y
  52607014        spec-56094-kepler05F56094_sp07-014   KIC01872561   292.36942   37.340443    15.565     2012-06-15T19:06:51.12        G4    7.18   5873.30    249.27   4.600   0.459   -0.084    0.250   -115.60     15.69  Y
  52607017        spec-56094-kepler05F56094_sp07-017   KIC02164604   292.38242   37.536304    14.531     2012-06-15T19:06:51.12        G4   18.52   5747.10    177.01   4.526   0.484    0.084    0.183    -43.73     15.43  Y
  52607018        spec-56094-kepler05F56094_sp07-018   KIC02018949   292.43326   37.405640    14.987     2012-06-15T19:06:51.12        F9   10.65   6141.37    262.22   4.535   0.440   -0.212    0.278    -47.65     22.15  Y
  52607019        spec-56094-kepler05F56094_sp07-019   KIC02165352   292.54312   37.555752    14.469     2012-06-15T19:06:51.12        K0   25.31   4990.77     96.18   4.696   0.316   -0.079    0.134    -22.55     10.59  Y
  52607025        spec-56094-kepler05F56094_sp07-025   KIC02018304   292.29230   37.419613    14.505     2012-06-15T19:06:51.12        G2   23.48   6080.12    201.74   4.246   0.515    0.027    0.187     11.84     17.82  Y
  52607026        spec-56094-kepler05F56094_sp07-026   KIC02160839   291.58688   37.569305    14.247     2012-06-15T19:06:51.12        G2   42.27   5990.36    157.68   4.018   0.549    0.179    0.142    -10.51     16.47  Y
  52607029        spec-56094-kepler05F56094_sp07-029   KIC02305292   291.97333   37.675804    14.786     2012-06-15T19:06:51.12        F6   27.33   6485.94    188.16   4.216   0.429    0.205    0.158    -29.39     18.78  Y
  52607030        spec-56094-kepler05F56094_sp07-030   KIC02161648   291.75241   37.563110    14.629     2012-06-15T19:06:51.12        K3   28.57   4735.32     75.92   4.784   0.261   -0.126    0.113     10.38     10.30  Y
  52607032        spec-56094-kepler05F56094_sp07-032   KIC02443559   291.49200   37.702194    14.667     2012-06-15T19:06:51.12        G3   30.82   5953.92    165.33   4.426   0.487    0.149    0.156    -14.31     15.51  Y
  52607033        spec-56094-kepler05F56094_sp07-033   KIC02015347   291.62930   37.477028    15.246     2012-06-15T19:06:51.12        G4   19.43   5735.95    182.44   4.123   0.512    0.332    0.150    -28.03     14.46  Y
  52607034        spec-56094-kepler05F56094_sp07-034   KIC02303356   291.53345   37.629860    14.445     2012-06-15T19:06:51.12        G2   27.61   6145.22    187.27   4.370   0.472    0.145    0.168    -14.72     16.77  Y
  52607035        spec-56094-kepler05F56094_sp07-035   KIC02304570   291.80051   37.668835    15.173     2012-06-15T19:06:51.12        G1   18.82   6105.86    217.35   4.270   0.511    0.185    0.186    -25.24     16.26  Y
  52607036        spec-56094-kepler05F56094_sp07-036   KIC02304251   291.72198   37.651222    14.310     2012-06-15T19:06:51.12        G2   32.52   5892.01    176.68   4.380   0.512   -0.017    0.180    -42.03     16.95  Y
  52607037        spec-56094-kepler05F56094_sp07-037   KIC02304303   291.73676   37.619751    14.104     2012-06-15T19:06:51.12        G1   38.56   6115.10    161.15   4.270   0.482    0.045    0.151    -45.98     16.88  Y
  52607038        spec-56094-kepler05F56094_sp07-038   KIC02303896   291.64066   37.651917    14.678     2012-06-15T19:06:51.12        G2   27.23   5718.30    170.22   4.387   0.467   -0.750    0.241     35.59     20.27  Y
  52607040        spec-56094-kepler05F56094_sp07-040   KIC02016171   291.82269   37.454140    14.863     2012-06-15T19:06:51.12        K3    7.69   4879.73    134.08   4.700   0.311   -0.256    0.195    -31.14     10.47  Y
  52607041        spec-56094-kepler05F56094_sp07-041   KIC02303459   291.55829   37.696720    14.664     2012-06-15T19:06:51.12        F9   34.86   5816.69    150.01   4.609   0.451    0.088    0.156    -16.58     14.10  Y
  52607042        spec-56094-kepler05F56094_sp07-042   KIC02304604   291.80884   37.639778    14.902     2012-06-15T19:06:51.12        F9   22.77   5757.74    195.97   4.250   0.580    0.132    0.209     19.88     15.16  Y
  52607043        spec-56094-kepler05F56094_sp07-043   KIC01870144   291.86896   37.389721    14.704     2012-06-15T19:06:51.12        G6   25.12   5641.51    158.33   4.557   0.468    0.061    0.171    -30.72     13.39  Y
  52607044        spec-56094-kepler05F56094_sp07-044   KIC02161177   291.65283   37.544083    15.021     2012-06-15T19:06:51.12        G1   22.45   6120.86    196.31   4.424   0.465   -0.035    0.192    -70.23     17.55  Y
  52607045        spec-56094-kepler05F56094_sp07-045   KIC01869922   291.81995   37.362221    14.609     2012-06-15T19:06:51.12        G7   10.72   5404.37    189.94   4.277   0.468    0.272    0.195    -58.63     11.43  Y
  52607048        spec-56094-kepler05F56094_sp07-048   KIC01869783   291.78741   37.394749    14.923     2012-06-15T19:06:51.12        K5   12.96   4713.55     93.62   4.757   0.250    0.053    0.124     -4.34      8.81  Y
  52607049        spec-56094-kepler05F56094_sp07-049   KIC01869327   291.69476   37.366974    15.835     2012-06-15T19:06:51.12        K0    6.70   5590.64    222.19   4.664   0.479    0.168    0.233    -50.49     13.56  Y
  52607050        spec-56094-kepler05F56094_sp07-050   KIC02015659   291.69855   37.478889    14.602     2012-06-15T19:06:51.12        G4   35.05   5703.72    156.30   4.399   0.501    0.037    0.164    -23.02     14.18  Y
  52607053        spec-56094-kepler05F56094_sp07-053   KIC02450303   292.97443   37.742001    14.667     2012-06-15T19:06:51.12        K1    6.30   4759.02    166.49   2.896   0.521   -0.202    0.222    -14.85     12.21  Y
  52607054        spec-56094-kepler05F56094_sp07-054   KIC02308806   292.72324   37.657860    14.016     2012-06-15T19:06:51.12        F0   45.64   6670.13    162.12   4.222   0.356   -0.153    0.166      2.42     22.55  Y
  52607055        spec-56094-kepler05F56094_sp07-055   KIC02308957   292.75183   37.603527    14.520     2012-06-15T19:06:51.12        G0   29.29   5776.48    212.42   3.546   0.810   -0.047    0.235    -85.82     37.46  Y
  52607056        spec-56094-kepler05F56094_sp07-056   KIC02166352   292.76810   37.525806    14.406     2012-06-15T19:06:51.12        G3   25.95   5857.61    177.24   4.446   0.497   -0.011    0.181    -27.46     15.20  Y
  52607058        spec-56094-kepler05F56094_sp07-058   KIC02308375   292.63016   37.628693    14.322     2012-06-15T19:06:51.12        G7   42.22   5256.05    109.95   4.604   0.404   -0.339    0.158    -42.84     12.98  Y
  52607059        spec-56094-kepler05F56094_sp07-059   KIC02308237   292.60428   37.654057    14.766     2012-06-15T19:06:51.12        G0   23.24   5941.18    198.48   4.005   0.590   -0.051    0.194     28.32     18.46  Y
  52607061        spec-56094-kepler05F56094_sp07-061   KIC02309760   292.93887   37.607498    14.201     2012-06-15T19:06:51.12        F8   30.73   6025.25    181.10   4.150   0.540   -0.198    0.187    -12.78     19.60  Y
  52607064        spec-56094-kepler05F56094_sp07-064   KIC02019504   292.55734   37.464249    15.166     2012-06-15T19:06:51.12        G3   14.19   5621.41    213.72   3.879   0.565    0.254    0.188    -38.30     14.26  Y
  52607065        spec-56094-kepler05F56094_sp07-065   KIC02020364   292.73972   37.460304    14.125     2012-06-15T19:06:51.12        G8   20.70   5453.07    157.43   3.976   0.502    0.358    0.159    -35.17     11.93  Y
  52607068        spec-56094-kepler05F56094_sp07-068   KIC02165478   292.57449   37.547695    14.067     2012-06-15T19:06:51.12        F7   41.52   6193.73    165.76   4.129   0.489    0.025    0.152     28.61     17.02  Y
  52607071        spec-56094-kepler05F56094_sp07-071   KIC02165874   292.66705   37.546665    14.825     2012-06-15T19:06:51.12        K1   15.50   5426.44    164.78   4.310   0.458    0.278    0.171    -70.65     11.04  Y
  52607072        spec-56094-kepler05F56094_sp07-072   KIC02309478   292.87170   37.618279    14.498     2012-06-15T19:06:51.12        G8    6.83   5180.58    221.15   4.367   0.452   -0.234    0.277     -5.60     12.79  Y
  52607073        spec-56094-kepler05F56094_sp07-073   KIC02449547   292.80475   37.701416    14.408     2012-06-15T19:06:51.12        G2   32.27   5886.34    169.74   4.106   0.557    0.023    0.165      6.01     16.27  Y
  52607075        spec-56094-kepler05F56094_sp07-075   KIC02166773   292.85471   37.547668    14.626     2012-06-15T19:06:51.12        F9   25.77   5571.57    177.08   3.942   0.587    0.041    0.187    -36.41     14.00  Y
  52607077        spec-56094-kepler05F56094_sp07-077   KIC02168167   293.15158   37.540916    15.799     2012-06-15T19:06:51.12        F7   11.35   5768.73    308.46   3.682   0.716   -0.248    0.317    -20.50     19.52  N
  52607088        spec-56094-kepler05F56094_sp07-088   KIC02310013   292.99829   37.659611    14.764     2012-06-15T19:06:51.12        F7   26.30   6089.39    201.98   4.207   0.540   -0.066    0.193      4.29     23.45  Y
  52607092        spec-56094-kepler05F56094_sp07-092   KIC02167414   292.99255   37.527695    15.771     2012-06-15T19:06:51.12        F9    9.81   5759.44    266.60   3.976   0.600   -0.015    0.259    -87.86     14.17  N
  52607099        spec-56094-kepler05F56094_sp07-099   KIC02022354   293.15640   37.400242    15.914     2012-06-15T19:06:51.12        F7   11.10   5989.56    274.25   4.138   0.549   -0.472    0.295    -11.98     17.23  N
  52607102        spec-56094-kepler05F56094_sp07-102   KIC02579916   292.32303   37.877388    14.010     2012-06-15T19:06:51.12        F4   13.23   6347.16    257.97   4.035   0.485   -0.155    0.241     21.14     19.20  Y
  52607103        spec-56094-kepler05F56094_sp07-103   KIC02307829   292.51315   37.626888    14.417     2012-06-15T19:06:51.12        F5   40.55   6495.63    165.74   4.192   0.393   -0.096    0.159     -8.44     19.11  Y
  52607104        spec-56094-kepler05F56094_sp07-104   KIC02306094   292.14053   37.684555    15.254     2012-06-15T19:06:51.12        G3   13.79   5911.60    196.73   4.765   0.402   -0.272    0.234    -10.35     14.81  Y
  52607106        spec-56094-kepler05F56094_sp07-106   KIC02163101   292.07666   37.597752    15.225     2012-06-15T19:06:51.12        K7    9.84   4036.91     41.96   4.671   0.188   -0.224    0.114    -62.17      8.43  Y
  52607113        spec-56094-kepler05F56094_sp07-113   KIC02579453   292.22482   37.888748    14.825     2012-06-15T19:06:51.12        G3   30.09   5929.45    163.97   4.265   0.518    0.189    0.149    -38.00     13.87  Y
  52607119        spec-56094-kepler05F56094_sp07-119   KIC02165002   292.46976   37.567780    15.391     2012-06-15T19:06:51.12        G9   14.77   4998.75    127.29   4.615   0.345   -0.180    0.176    -48.50     10.90  Y
  52607120        spec-56094-kepler05F56094_sp07-120   KIC02716872   292.27405   37.939335    14.786     2012-06-15T19:06:51.12        F9   28.00   5651.38    170.01   4.384   0.496    0.077    0.176    -16.90     12.80  Y
  52607122        spec-56094-kepler05F56094_sp07-122   KIC02306825   292.29013   37.680527    14.315     2012-06-15T19:06:51.12        G0   35.86   6029.43    165.41   4.306   0.490   -0.160    0.172    -12.12     17.67  Y
  52607124        spec-56094-kepler05F56094_sp07-124   KIC02164169   292.29099   37.580807    14.757     2012-06-15T19:06:51.12        G3   27.50   5850.64    188.10   4.118   0.561    0.048    0.181    -28.65     14.61  Y
  52607126        spec-56094-kepler05F56094_sp07-126   KIC02584812   293.40005   37.879417    15.149     2012-06-15T19:06:51.12        F6   21.55   6232.35    202.01   4.293   0.431   -0.341    0.211     -3.51     19.23  Y
  52607127        spec-56094-kepler05F56094_sp07-127   KIC02585822   293.61438   37.838028    14.394     2012-06-15T19:06:51.12        F5   43.80   6424.30    162.33   4.023   0.446   -0.005    0.147      2.32     19.03  Y
  52607129        spec-56094-kepler05F56094_sp07-129   KIC02585447   293.53458   37.837082    14.826     2012-06-15T19:06:51.12        G8   21.89   5191.59    121.53   4.740   0.377   -0.152    0.164    -10.99     11.65  Y
  52607130        spec-56094-kepler05F56094_sp07-130   KIC02721594   293.30957   37.920139    14.912     2012-06-15T19:06:51.12        G5   15.25   5510.22    190.68   4.232   0.535   -0.098    0.212    -50.47     13.08  Y
  52607136        spec-56094-kepler05F56094_sp07-136   KIC02722550   293.49774   37.984917    14.707     2012-06-15T19:06:51.12        F9   24.02   5538.24    154.21   4.515   0.472   -0.307    0.194     -5.78     13.73  Y
  52607137        spec-56094-kepler05F56094_sp07-137   KIC02585964   293.64236   37.829971    14.905     2012-06-15T19:06:51.12        F9   19.70   5621.31    190.91   3.614   0.633    0.034    0.201    -20.40     14.60  N
  52607139        spec-56094-kepler05F56094_sp07-139   KIC02722382   293.46609   37.924946    15.164     2012-06-15T19:06:51.12        F9    9.43   5447.18    248.67   4.137   0.626   -0.437    0.304    -69.74     15.66  Y
  52607142        spec-56094-kepler05F56094_sp07-142   KIC02721710   293.33359   37.956669    14.882     2012-06-15T19:06:51.12        G7    8.30   5284.48    221.34   3.613   0.605   -0.072    0.260    -21.42     12.49  Y
  52607144        spec-56094-kepler05F56094_sp07-144   KIC02722289   293.44958   37.976082    14.678     2012-06-15T19:06:51.12        G3   11.87   5602.20    240.14   3.952   0.696   -0.207    0.264    -42.37     16.54  Y
  52607147        spec-56094-kepler05F56094_sp07-147   KIC02451986   293.34659   37.726166    14.161     2012-06-15T19:06:51.12        G2   25.49   5768.51    175.75   4.354   0.526   -0.429    0.214     13.42     17.68  Y
  52607152        spec-56094-kepler05F56094_sp07-152   KIC01870234   291.88629   37.305279    14.418     2012-06-15T19:06:51.12        G2   25.47   5723.30    203.25   3.826   0.679   -0.349    0.228    -22.60     19.66  Y
  52607153        spec-56094-kepler05F56094_sp07-153   KIC01871120   292.05911   37.311722    14.110     2012-06-15T19:06:51.12        K7   23.01   3874.78     21.45   4.494   0.165   -0.144    0.086    -11.28      8.76  Y
  52607154        spec-56094-kepler05F56094_sp07-154   KIC01724806   292.22037   37.228058    14.234     2012-06-15T19:06:51.12        K1   27.04   5159.76    104.32   4.679   0.323    0.362    0.120    -10.07      9.46  Y
  52607156        spec-56094-kepler05F56094_sp07-156   KIC01435229   292.02979   37.021641    14.586     2012-06-15T19:06:51.12        K7   10.61   4006.27     40.89   4.671   0.187   -0.594    0.140     17.66      9.74  Y
  52607159        spec-56094-kepler05F56094_sp07-159   KIC01434976   291.98160   37.030609    14.786     2012-06-15T19:06:51.12        K5    8.48   4653.85    103.10   4.717   0.233    0.318    0.127    -49.29      8.25  Y
  52607161        spec-56094-kepler05F56094_sp07-161   KIC01434455   291.86853   37.094418    15.422     2012-06-15T19:06:51.12        K7    8.53   4303.46     42.92   4.762   0.231   -0.610    0.187     -7.88      9.96  Y
  52607162        spec-56094-kepler05F56094_sp07-162   KIC01576744   292.10068   37.186417    14.766     2012-06-15T19:06:51.12        G9   17.33   5041.40    114.49   4.697   0.339   -0.369    0.171     -1.71     10.64  Y
  52607163        spec-56094-kepler05F56094_sp07-163   KIC01724342   292.12555   37.292667    14.920     2012-06-15T19:06:51.12        G2   19.08   5955.68    202.99   4.098   0.548    0.090    0.183     -6.71     14.83  Y
  52607167        spec-56094-kepler05F56094_sp07-167   KIC01576707   292.09293   37.142376    14.560     2012-06-15T19:06:51.12        F7   15.32   6317.51    243.71   3.997   0.468   -0.018    0.217    -16.21     17.45  N
  52607169        spec-56094-kepler05F56094_sp07-169   KIC01722735   291.79105   37.200333    15.477     2012-06-15T19:06:51.12        F6   11.64   6266.42    270.68   4.107   0.501   -0.213    0.278    -68.43     27.76  Y
  52607170        spec-56094-kepler05F56094_sp07-170   KIC01576141   291.97989   37.168667    14.364     2012-06-15T19:06:51.12        G8   29.42   4975.30     98.39   4.692   0.339   -0.635    0.167   -190.06     12.33  Y
  52607171        spec-56094-kepler05F56094_sp07-171   KIC01436140   292.22101   37.097416    15.638     2012-06-15T19:06:51.12        G9    6.84   5108.46    187.35   4.695   0.369   -0.038    0.222     19.32     11.53  Y
  52607173        spec-56094-kepler05F56094_sp07-173   KIC01576970   292.14597   37.167999    15.696     2012-06-15T19:06:51.12        G7    8.80   5712.85    210.80   4.873   0.416    0.353    0.204      7.82     12.92  Y
  52607175        spec-56094-kepler05F56094_sp07-175   KIC01575690   291.88193   37.189110    15.625     2012-06-15T19:06:51.12        K7    7.62   4362.77     41.24   4.604   0.252   -0.104    0.186    -57.28     11.42  Y
  52607176        spec-56094-kepler05F56094_sp07-176   KIC02582973   292.99136   37.817055    14.585     2012-06-15T19:06:51.12        F9   15.15   5544.46    199.96   4.003   0.538    0.007    0.197    -54.85     13.85  Y
  52607177        spec-56094-kepler05F56094_sp07-177   KIC02720019   292.96121   37.920113    14.677     2012-06-15T19:06:51.12        G6   25.85   5511.06    109.98   4.822   0.414   -0.147    0.160    -10.97     12.37  Y
  52607178        spec-56094-kepler05F56094_sp07-178   KIC02859211   292.86636   38.050751    14.403     2012-06-15T19:06:51.12        G3   35.79   5617.48    142.99   4.228   0.550   -0.537    0.189     -9.75     23.40  Y
  52607180        spec-56094-kepler05F56094_sp07-180   KIC02583682   293.14859   37.881889    15.167     2012-06-15T19:06:51.12        F7   23.21   6224.30    196.06   4.238   0.471   -0.051    0.188    -15.64     20.35  Y
  52607181        spec-56094-kepler05F56094_sp07-181   KIC02720933   293.16568   37.912888    14.162     2012-06-15T19:06:51.12        G1   38.62   5936.59    156.78   4.194   0.548   -0.024    0.158    -51.77     19.47  Y
  52607183        spec-56094-kepler05F56094_sp07-183   KIC02859857   293.00641   38.030834    14.409     2012-06-15T19:06:51.12        F7   35.47   6247.59    164.72   4.203   0.465   -0.005    0.154      4.15     18.52  Y
  52607188        spec-56094-kepler05F56094_sp07-188   KIC02859080   292.83755   38.004417    14.512     2012-06-15T19:06:51.12        F9   39.24   5644.48    134.61   4.233   0.498    0.256    0.134     13.43     13.46  Y
  52607189        spec-56094-kepler05F56094_sp07-189   KIC02582330   292.85220   37.849419    15.238     2012-06-15T19:06:51.12        F9   20.42   5656.49    176.95   4.385   0.516   -0.003    0.189    -15.38     14.71  Y
  52607190        spec-56094-kepler05F56094_sp07-190   KIC02450571   293.03741   37.777332    14.979     2012-06-15T19:06:51.12        G3   20.40   5646.38    197.50   4.206   0.579   -0.348    0.232    -10.74     18.00  Y
  52607191        spec-56094-kepler05F56094_sp07-191   KIC02720099   292.97922   37.997833    14.575     2012-06-15T19:06:51.12        G6   15.84   5630.92    180.79   4.550   0.487    0.037    0.194    -26.13     13.98  Y
  52607192        spec-56094-kepler05F56094_sp07-192   KIC02583027   293.00491   37.872555    14.080     2012-06-15T19:06:51.12        G2   37.48   5874.09    164.69   4.205   0.548   -0.212    0.179    -63.05     18.46  Y
  52607193        spec-56094-kepler05F56094_sp07-193   KIC02720309   293.02512   37.992638    14.784     2012-06-15T19:06:51.12        G3   12.35   5610.20    245.10   3.760   0.672    0.003    0.258    -59.74     15.35  Y
  52607194        spec-56094-kepler05F56094_sp07-194   KIC02720828   293.14066   37.994473    14.971     2012-06-15T19:06:51.12        F7   20.78   6006.08    208.25   3.884   0.617   -0.089    0.202    -24.51     21.08  Y
  52607195        spec-56094-kepler05F56094_sp07-195   KIC02582753   292.93817   37.810833    14.330     2012-06-15T19:06:51.12        G4   17.15   5557.80    198.18   3.862   0.571    0.096    0.190    -57.79     15.34  Y
  52607196        spec-56094-kepler05F56094_sp07-196   KIC02719120   292.76749   37.993084    14.529     2012-06-15T19:06:51.12        F8   38.85   6101.59    165.52   3.999   0.553    0.037    0.155     -2.80     20.26  Y
  52607198        spec-56094-kepler05F56094_sp07-198   KIC02721453   293.27829   37.981724    15.054     2012-06-15T19:06:51.12        K1   18.95   4803.29    111.66   3.308   0.475   -0.299    0.156    -36.43     13.23  Y
  52607200        spec-56094-kepler05F56094_sp07-200   KIC02720523   293.07333   37.905472    15.244     2012-06-15T19:06:51.12        F8   13.84   6070.69    248.04   4.202   0.556   -0.245    0.254    -33.78     22.11  Y
  52607205        spec-56094-kepler05F56094_sp07-205   KIC01874101   292.71643   37.396721    14.469     2012-06-15T19:06:51.12        G3   25.83   5723.34    181.61   4.322   0.557   -0.392    0.218    -26.05     18.25  Y
  52607209        spec-56094-kepler05F56094_sp07-209   KIC01874206   292.73499   37.338417    16.247     2012-06-15T19:06:51.12        G7    6.35   5818.57    246.27   4.660   0.409    0.077    0.255    -24.89     16.02  N
  52607210        spec-56094-kepler05F56094_sp07-210   KIC01874060   292.70792   37.340111    15.792     2012-06-15T19:06:51.12        F0    9.24   6964.65    287.58   3.885   0.400    0.086    0.272    -30.35     23.51  N
  52607212        spec-56094-kepler05F56094_sp07-212   KIC02019199   292.48621   37.404331    14.473     2012-06-15T19:06:51.12        G6   20.16   5712.45    174.70   4.022   0.524    0.455    0.156    -25.98     12.91  Y
  52607213        spec-56094-kepler05F56094_sp07-213   KIC01726688   292.60266   37.290833    14.843     2012-06-15T19:06:51.12        G3   15.87   5800.84    227.26   3.805   0.560    0.135    0.182    -12.48     16.07  Y
  52607217        spec-56094-kepler05F56094_sp07-217   KIC01728519   292.99301   37.275219    15.342     2012-06-15T19:06:51.12        F7   18.86   6218.12    215.72   4.411   0.452   -0.182    0.223     12.60     22.66  N
  52607221        spec-56094-kepler05F56094_sp07-221   KIC01873351   292.54767   37.385334    14.502     2012-06-15T19:06:51.12        F9   28.76   5868.86    177.50   4.131   0.560    0.181    0.165    -22.67     16.39  Y
  52607226        spec-56094-kepler05F56094_sp07-226   KIC01726045   292.47238   37.254917    14.525     2012-06-15T19:06:51.12        F9   14.83   5701.83    227.10   4.092   0.560    0.109    0.202    -16.48     17.30  Y
  52607229        spec-56094-kepler05F56094_sp07-229   KIC01724720   292.20474   37.275471    14.245     2012-06-15T19:06:51.12        G7   23.02   5423.09    151.52   4.686   0.430   -0.084    0.188     -8.97     13.99  Y
  52607235        spec-56094-kepler05F56094_sp07-235   KIC01725688   292.39301   37.215248    14.272     2012-06-15T19:06:51.12        G5   23.68   5697.12    158.42   4.577   0.462    0.254    0.158    -31.91     14.27  Y
  52607236        spec-56094-kepler05F56094_sp07-236   KIC01577273   292.20197   37.137161    14.525     2012-06-15T19:06:51.12        F5   21.40   6415.39    235.32   4.287   0.402   -0.507    0.271     12.40     27.35  N
  52607240        spec-56094-kepler05F56094_sp07-240   KIC01872821   292.42758   37.320805    14.909     2012-06-15T19:06:51.12        G7   12.25   5816.50    192.51   4.858   0.417   -0.020    0.218      1.28     14.04  Y
  52607241        spec-56094-kepler05F56094_sp07-241   KIC01298430   292.18893   36.904819    14.226     2012-06-15T19:06:51.12        F5   10.41   6395.21    356.83   4.062   0.537   -0.155    0.308      1.04     23.41  N
  52607242        spec-56094-kepler05F56094_sp07-242   KIC01725415   292.34067   37.279861    14.513     2012-06-15T19:06:51.12        F6   23.07   6277.33    207.20   4.193   0.470   -0.190    0.203    -10.45     23.68  Y
  52607250        spec-56094-kepler05F56094_sp07-250   KIC01726318   292.52737   37.299305    14.141     2012-06-15T19:06:51.12        G3   21.29   5580.06    187.44   4.194   0.508   -0.256    0.209    -44.21     13.93  Y
  52609001        spec-56094-kepler05F56094_sp09-001   KIC04367788   292.36096   39.455612    14.979     2012-06-15T19:06:50.84        G3   26.41   5867.65    192.59   4.138   0.594   -0.047    0.193    -36.11     19.25  Y
  52609002        spec-56094-kepler05F56094_sp09-002   KIC04159398   292.04608   39.265446    14.054     2012-06-15T19:06:50.84        F9   23.60   5616.01    166.97   3.946   0.567    0.228    0.165    -66.40     15.17  Y
  52609003        spec-56094-kepler05F56094_sp09-003   KIC04366841   292.08768   39.472332    15.179     2012-06-15T19:06:50.84        G5   25.59   5636.41    158.50   4.461   0.491    0.113    0.166    -17.90     14.80  Y
  52609005        spec-56094-kepler05F56094_sp09-005   KIC04264519   292.11710   39.385834    15.022     2012-06-15T19:06:50.84        F9   31.20   5760.29    159.96   3.996   0.560    0.266    0.149    -54.87     15.50  Y
  52609006        spec-56094-kepler05F56094_sp09-006   KIC04265354   292.30820   39.399166    14.699     2012-06-15T19:06:50.84        G6   33.53   5597.32    137.82   4.393   0.483    0.168    0.145    -59.75     14.22  Y
  52609008        spec-56094-kepler05F56094_sp09-008   KIC04264742   292.16812   39.337528    14.014     2012-06-15T19:06:50.84        F7   65.05   6115.35    133.11   4.129   0.504    0.002    0.130     -5.70     19.18  Y
  52609011        spec-56094-kepler05F56094_sp09-011   KIC04367528   292.27774   39.461082    14.982     2012-06-15T19:06:50.84        G7   28.82   5516.67    142.32   4.466   0.458    0.212    0.151    -35.31     12.73  Y
  52609015        spec-56094-kepler05F56094_sp09-015   KIC04367426   292.25159   39.417221    14.759     2012-06-15T19:06:50.84        K3   28.10   4895.14     84.77   4.640   0.295    0.097    0.114    -53.60     10.69  Y
  52609016        spec-56094-kepler05F56094_sp09-016   KIC04466498   292.22812   39.552029    14.273     2012-06-15T19:06:50.84        K5   38.36   4356.18     39.90   4.524   0.189    0.149    0.066    -10.88      9.02  Y
  52609019        spec-56094-kepler05F56094_sp09-019   KIC04263828   291.95178   39.367306    14.870     2012-06-15T19:06:50.84        F8   30.60   6211.21    185.85   4.370   0.467   -0.028    0.180    -25.95     20.44  Y
  52609020        spec-56094-kepler05F56094_sp09-020   KIC04159806   292.13751   39.276806    14.986     2012-06-15T19:06:50.84        F9   31.54   5721.98    161.43   4.182   0.551    0.122    0.162    -36.27     15.38  Y
  52609021        spec-56094-kepler05F56094_sp09-021   KIC04264517   292.11630   39.304832    14.970     2012-06-15T19:06:50.84        G3   32.59   5856.87    168.95   4.204   0.561    0.006    0.169    -28.23     17.90  Y
  52609022        spec-56094-kepler05F56094_sp09-022   KIC04263407   291.86166   39.381248    14.754     2012-06-15T19:06:50.84        G7   29.29   5351.11    129.16   4.516   0.444   -0.078    0.161    -42.52     14.09  Y
  52609023        spec-56094-kepler05F56094_sp09-023   KIC04263529   291.88907   39.361778    14.031     2012-06-15T19:06:50.84        G8   41.94   5393.55    114.66   4.508   0.449   -0.109    0.146     15.33     14.65  Y
  52609024        spec-56094-kepler05F56094_sp09-024   KIC04160150   292.20624   39.275780    15.052     2012-06-15T19:06:50.84        G3   23.35   5644.17    186.37   3.993   0.631   -0.154    0.206    -45.05     17.18  Y
  52609030        spec-56094-kepler05F56094_sp09-030   KIC04748057   292.19336   39.851391    15.993     2012-06-15T19:06:50.84        F7   16.45   6281.06    234.80   4.000   0.512   -0.175    0.227     19.24     22.95  N
  52609041        spec-56094-kepler05F56094_sp09-041   KIC05011772   292.00229   40.102592    15.293     2012-06-15T19:06:50.84        F5   21.90   6454.47    223.05   4.130   0.470   -0.015    0.204    -97.56     23.44  N
  52609045        spec-56094-kepler05F56094_sp09-045   KIC04836723   292.11179   39.982506    15.584     2012-06-15T19:06:50.84        F9   12.81   5555.75    241.64   3.704   0.655    0.016    0.244    -13.36     17.36  N
  52609059        spec-56094-kepler05F56094_sp09-059   KIC05363788   292.20499   40.500057    14.979     2012-06-15T19:06:50.84        G3   15.39   5717.15    229.80   3.766   0.632    0.057    0.222    -69.16     16.36  Y
  52609079        spec-56094-kepler05F56094_sp09-079   KIC05447633   291.58713   40.677849    15.443     2012-06-15T19:06:50.84        F5   11.75   6173.06    301.50   4.039   0.609   -0.669    0.327     20.14     27.56  N
  52609089        spec-56094-kepler05F56094_sp09-089   KIC05449039   292.01846   40.600155    14.340     2012-06-15T19:06:50.84        F6   29.05   6144.92    206.68   4.004   0.551   -0.271    0.212    -27.89     22.95  N
  52609100        spec-56094-kepler05F56094_sp09-100   KIC05449178   292.06784   40.670082    14.567     2012-06-15T19:06:50.84        G3   22.62   5865.84    206.47   4.175   0.590    0.025    0.201    -39.08     19.27  Y
  52609103        spec-56094-kepler05F56094_sp09-103   KIC05274498   291.66986   40.403179    15.253     2012-06-15T19:06:50.84        G9    9.55   5128.89    189.44   4.048   0.480    0.059    0.222    -78.60     12.75  N
  52609104        spec-56094-kepler05F56094_sp09-104   KIC05010390   291.59442   40.190887    14.133     2012-06-15T19:06:50.84        F9   47.50   5695.60    130.20   4.152   0.517    0.327    0.126     -0.25     14.82  Y
  52609106        spec-56094-kepler05F56094_sp09-106   KIC05098965   291.71637   40.230331    15.543     2012-06-15T19:06:50.84        G7   10.36   5516.85    204.05   4.743   0.451   -0.063    0.242    -13.50     14.78  Y
  52609107        spec-56094-kepler05F56094_sp09-107   KIC05186335   291.59476   40.316750    14.128     2012-06-15T19:06:50.84        F7   40.05   6124.80    166.90   4.135   0.521   -0.095    0.165    -35.36     19.99  Y
  52609108        spec-56094-kepler05F56094_sp09-108   KIC05186257   291.57245   40.399582    15.018     2012-06-15T19:06:50.84        G8   17.90   5193.50    139.80   4.697   0.396   -0.124    0.186    -43.16     13.00  Y
  52609112        spec-56094-kepler05F56094_sp09-112   KIC05186875   291.76105   40.300667    15.742     2012-06-15T19:06:50.84        F6   16.54   6008.66    250.56   4.130   0.583   -0.443    0.279     -5.46     23.58  N
  52609116        spec-56094-kepler05F56094_sp09-116   KIC05010486   291.62567   40.187916    15.736     2012-06-15T19:06:50.84        G7   12.24   5598.77    205.03   4.555   0.474    0.346    0.197    -35.25     13.80  Y
  52609117        spec-56094-kepler05F56094_sp09-117   KIC05099291   291.82465   40.226562    14.866     2012-06-15T19:06:50.84        K5    6.62   4741.35    136.10   4.511   0.354   -0.492    0.214    -79.53     15.18  N
  52609118        spec-56094-kepler05F56094_sp09-118   KIC05098191   291.48035   40.224304    14.768     2012-06-15T19:06:50.84        G2   27.23   5938.56    192.72   4.351   0.535   -0.285    0.216    -28.00     21.80  Y
  52609119        spec-56094-kepler05F56094_sp09-119   KIC05009966   291.47296   40.173027    14.689     2012-06-15T19:06:50.84        F9   31.00   5845.42    169.54   4.177   0.546    0.196    0.158    -31.47     15.33  Y
  52609121        spec-56094-kepler05F56094_sp09-121   KIC05186529   291.65524   40.307751    15.410     2012-06-15T19:06:50.84        G3   15.76   5695.77    233.90   3.912   0.673   -0.223    0.253    -23.57     18.98  Y
  52609131        spec-56094-kepler05F56094_sp09-131   KIC04467044   292.37817   39.575260    14.847     2012-06-15T19:06:50.84        F7   29.14   6285.19    183.66   4.224   0.476    0.147    0.159    -20.51     19.05  N
  52609142        spec-56094-kepler05F56094_sp09-142   KIC04468821   292.86163   39.582283    14.300     2012-06-15T19:06:50.84        F7   45.01   6198.50    162.64   4.184   0.501    0.173    0.142    -14.84     18.78  N
  52609154        spec-56094-kepler05F56094_sp09-154   KIC04746757   291.80750   39.851154    16.810     2012-06-15T19:06:50.84        F7    7.24   6003.93    281.26   4.492   0.391   -0.281    0.306    -25.45     17.49  N
  52609157        spec-56094-kepler05F56094_sp09-157   KIC05010080   291.50464   40.131557    14.926     2012-06-15T19:06:50.84        G5   24.73   5575.61    162.39   4.519   0.478    0.035    0.179    -62.05     14.48  Y
  52609162        spec-56094-kepler05F56094_sp09-162   KIC04836032   291.91840   39.976219    16.171     2012-06-15T19:06:50.84        K3    9.32   4942.04    139.96   4.598   0.340   -0.031    0.174    -45.01     10.84  N
  52609163        spec-56094-kepler05F56094_sp09-163   KIC04654259   291.57040   39.776154    16.491     2012-06-15T19:06:50.84        G3   11.23   5950.89    242.02   4.652   0.453   -0.116    0.261     33.16     16.06  N
  52609166        spec-56094-kepler05F56094_sp09-166   KIC04746304   291.66586   39.864437    14.457     2012-06-15T19:06:50.84        F7   35.12   6147.49    182.19   4.280   0.488   -0.375    0.207    -30.16     25.15  N
  52609172        spec-56094-kepler05F56094_sp09-172   KIC04834891   291.57281   39.900928    16.855     2012-06-15T19:06:50.84        F6    6.81   5945.76    339.79   4.457   0.584   -1.042    0.480   -179.12     30.79  N
  52609174        spec-56094-kepler05F56094_sp09-174   KIC04835340   291.71762   39.977901    16.078     2012-06-15T19:06:50.84        F6    9.37   6253.12    288.02   4.551   0.452   -0.025    0.278    -20.49     21.01  N
  52609175        spec-56094-kepler05F56094_sp09-175   KIC04835890   291.87482   39.903057    15.794     2012-06-15T19:06:50.84        K1    9.82   4880.59    135.90   3.711   0.408    0.159    0.167     14.32     12.62  N
  52609186        spec-56094-kepler05F56094_sp09-186   KIC04837918   292.47818   39.976215    15.761     2012-06-15T19:06:50.84        K0    9.08   4659.75    114.34   3.065   0.432   -0.126    0.154    -68.32     11.15  N
  52609189        spec-56094-kepler05F56094_sp09-189   KIC04838528   292.65225   39.903057    15.832     2012-06-15T19:06:50.84        F2   10.10   5971.70    259.80   3.933   0.575   -0.383    0.269     -6.62     19.15  N
  52609196        spec-56094-kepler05F56094_sp09-196   KIC04749068   292.49588   39.828938    14.613     2012-06-15T19:06:50.84        G3   26.86   5827.05    152.81   4.406   0.511    0.041    0.157    -26.97     17.06  N
  52609198        spec-56094-kepler05F56094_sp09-198   KIC04749720   292.69904   39.853889    16.451     2012-06-15T19:06:50.84        G7    6.32   5513.86    241.99   4.405   0.550    0.237    0.230     19.81     16.51  N
  52609200        spec-56094-kepler05F56094_sp09-200   KIC04658154   292.74860   39.791473    15.840     2012-06-15T19:06:50.84        G6    9.10   4953.65    198.43   2.355   0.779   -0.540    0.309    -73.81     18.07  N
  52609202        spec-56094-kepler05F56094_sp09-202   KIC04464763   291.71622   39.577332    15.935     2012-06-15T19:06:50.84        F9   15.51   5515.46    201.73   3.875   0.628    0.025    0.218    -55.79     15.76  N
  52609203        spec-56094-kepler05F56094_sp09-203   KIC04562411   291.89850   39.690277    14.024     2012-06-15T19:06:50.84        F6   65.13   6418.38    144.79   4.079   0.456    0.033    0.136    -30.99     22.69  Y
  52609204        spec-56094-kepler05F56094_sp09-204   KIC04655975   292.08630   39.738194    15.139     2012-06-15T19:06:50.84        G5   20.00   5502.49    170.50   4.438   0.519   -0.257    0.211    -75.45     16.43  Y
  52609205        spec-56094-kepler05F56094_sp09-205   KIC04563391   292.18829   39.638611    15.592     2012-06-15T19:06:50.84        G9   19.73   5165.43    132.16   4.535   0.402   -0.136    0.173     -3.94     14.61  Y
  52609206        spec-56094-kepler05F56094_sp09-206   KIC04465320   291.89059   39.575832    14.699     2012-06-15T19:06:50.84        F6   50.41   6291.76    157.81   4.241   0.463   -0.025    0.153    -17.72     22.12  Y
  52609207        spec-56094-kepler05F56094_sp09-207   KIC04563208   292.13397   39.668083    14.890     2012-06-15T19:06:50.84        F9   32.28   5659.05    158.07   4.375   0.534   -0.046    0.175    -46.75     16.57  Y
  52609208        spec-56094-kepler05F56094_sp09-208   KIC04561941   291.76859   39.628307    14.552     2012-06-15T19:06:50.84        F0   50.50   6541.99    157.81   4.126   0.389   -0.364    0.176     12.50     27.04  Y
  52609209        spec-56094-kepler05F56094_sp09-209   KIC04465013   291.79593   39.591251    16.506     2012-06-15T19:06:50.84        K3    7.30   4756.49    116.70   4.292   0.302   -0.117    0.155     -1.79     11.08  N
  52609210        spec-56094-kepler05F56094_sp09-210   KIC04465432   291.92130   39.531029    15.003     2012-06-15T19:06:50.84        F9   37.80   6148.65    171.34   4.452   0.461   -0.055    0.174    -45.75     19.79  Y
  52609211        spec-56094-kepler05F56094_sp09-211   KIC04562213   291.84714   39.631557    14.729     2012-06-15T19:06:50.84        G7   15.30   5580.36    207.18   4.393   0.517    0.200    0.208     -4.37     15.16  Y
  52609212        spec-56094-kepler05F56094_sp09-212   KIC04466452   292.21429   39.591221    14.090     2012-06-15T19:06:50.84        F7   58.49   6191.23    143.24   4.253   0.475   -0.105    0.147    -24.32     21.71  Y
  52609214        spec-56094-kepler05F56094_sp09-214   KIC04465994   292.08539   39.565418    15.024     2012-06-15T19:06:50.84        G5   31.91   5607.61    142.83   4.457   0.481    0.154    0.151    -24.45     14.42  Y
  52609217        spec-56094-kepler05F56094_sp09-217   KIC04466333   292.17654   39.511417    15.009     2012-06-15T19:06:50.84        K5   24.49   4439.90     60.44   4.667   0.203   -0.232    0.102    -55.75     10.83  Y
  52609218        spec-56094-kepler05F56094_sp09-218   KIC04654406   291.61166   39.725613    15.118     2012-06-15T19:06:50.84        K0    9.69   4942.73    179.70   3.343   0.595   -0.553    0.244    -95.21     16.69  N
  52609219        spec-56094-kepler05F56094_sp09-219   KIC04562712   291.98532   39.673832    15.456     2012-06-15T19:06:50.84        G2   14.96   5933.37    222.87   4.190   0.550    0.006    0.207     -4.58     19.12  Y
  52609220        spec-56094-kepler05F56094_sp09-220   KIC04655625   291.97601   39.717972    14.920     2012-06-15T19:06:50.84        G8    9.32   5716.45    237.60   4.513   0.464    0.092    0.235    -83.58     14.25  Y
  52609221        spec-56094-kepler05F56094_sp09-221   KIC04465805   292.03055   39.514889    15.593     2012-06-15T19:06:50.84        G0   22.59   5916.26    209.56   3.987   0.619   -0.050    0.205    -37.97     19.73  Y
  52609222        spec-56094-kepler05F56094_sp09-222   KIC04465330   291.89310   39.534084    14.139     2012-06-15T19:06:50.84        G2   62.52   5837.67    142.81   3.912   0.602   -0.066    0.150      9.05     19.12  Y
  52609223        spec-56094-kepler05F56094_sp09-223   KIC04465622   291.97693   39.582027    14.943     2012-06-15T19:06:50.84        G7   13.11   5525.50    199.71   4.250   0.523    0.310    0.197    -34.98     14.42  Y
  52609231        spec-56094-kepler05F56094_sp09-231   KIC04161244   292.45828   39.232334    14.851     2012-06-15T19:06:50.84        G5   25.92   5367.72    164.32   4.066   0.537    0.073    0.171    -49.64     16.28  Y
  52609243        spec-56094-kepler05F56094_sp09-243   KIC04265801   292.41779   39.386139    15.111     2012-06-15T19:06:50.84        K3   20.95   4867.24     91.27   4.520   0.297    0.163    0.118    -36.70     10.29  Y
  52610006        spec-56094-kepler05F56094_sp10-006   KIC03840173   288.36572   38.901669    15.496     2012-06-15T19:06:51.64        G3   17.25   5853.69    217.31   4.473   0.505   -0.278    0.247     26.33     17.17  Y
  52610013        spec-56094-kepler05F56094_sp10-013   KIC04046984   288.70724   39.127186    17.150     2012-06-15T19:06:51.64        G1    6.36   5788.77    375.03   4.110   0.533    0.064    0.375     12.90     25.69  N
  52610016        spec-56094-kepler05F56094_sp10-016   KIC03635546   288.47556   38.778915    15.462     2012-06-15T19:06:51.64        G8   15.39   4944.01    183.47   3.079   0.669   -0.661    0.255     -2.08     16.87  N
  52610017        spec-56094-kepler05F56094_sp10-017   KIC04146470   288.57098   39.201244    15.026     2012-06-15T19:06:51.64        K1   24.77   5361.18    135.63   4.278   0.409    0.510    0.135    -44.72     10.23  N
  52610018        spec-56094-kepler05F56094_sp10-018   KIC03840694   288.54330   39.000160    15.788     2012-06-15T19:06:51.64        G7   16.26   5444.29    193.43   3.917   0.530    0.346    0.193    -64.01     12.65  N
  52610022        spec-56094-kepler05F56094_sp10-022   KIC04146741   288.65140   39.201008    16.023     2012-06-15T19:06:51.64        F9   14.78   5678.43    259.26   4.135   0.551    0.280    0.236    -54.61     12.43  N
  52610026        spec-56094-kepler05F56094_sp10-026   KIC03333278   288.97446   38.425739    15.742     2012-06-15T19:06:51.64        F9   18.69   5577.07    205.61   3.943   0.590   -0.099    0.219    -46.31     11.71  N
  52610035        spec-56094-kepler05F56094_sp10-035   KIC03332131   288.59955   38.426334    14.560     2012-06-15T19:06:51.64        G4   25.69   5645.26    171.64   4.130   0.534    0.258    0.166    -56.58     13.91  N
  52610037        spec-56094-kepler05F56094_sp10-037   KIC03105888   288.65262   38.225300    15.849     2012-06-15T19:06:51.64        G2   13.29   5714.52    268.89   3.949   0.681   -0.546    0.300    -65.37     17.25  N
  52610048        spec-56094-kepler05F56094_sp10-048   KIC03332420   288.69983   38.425724    13.859     2012-06-15T19:06:51.64        G3   62.88   5873.13    133.89   4.104   0.527    0.202    0.126    -21.32     14.44  N
  52610054        spec-56094-kepler05F56094_sp10-054   KIC03534736   288.53571   38.627693    16.075     2012-06-15T19:06:51.64        G6   15.68   5000.81    221.27   2.417   0.821   -0.701    0.337    -91.42     17.01  N
  52610057        spec-56094-kepler05F56094_sp10-057   KIC03535183   288.69077   38.676704    16.734     2012-06-15T19:06:51.64        G7   10.65   5548.31    300.49   4.069   0.566   -0.502    0.323    -22.75     17.64  N
  52610058        spec-56094-kepler05F56094_sp10-058   KIC03535380   288.76801   38.682518    16.706     2012-06-15T19:06:51.64        G0    9.73   5765.64    318.44   4.052   0.577   -0.230    0.333     22.35     21.71  N
  52610059        spec-56094-kepler05F56094_sp10-059   KIC03535699   288.87244   38.676823    14.805     2012-06-15T19:06:51.64        F9   18.44   5405.55    213.34   3.758   0.586   -0.136    0.228    -25.13     15.39  N
  52610064        spec-56094-kepler05F56094_sp10-064   KIC03433763   288.57843   38.575638    15.328     2012-06-15T19:06:51.64        F9   20.36   5629.92    197.08   4.129   0.570    0.073    0.201    -53.94     15.15  N
  52610071        spec-56094-kepler05F56094_sp10-071   KIC03433920   288.62619   38.500278    16.376     2012-06-15T19:06:51.64        K5   11.10   4299.21     69.29   4.676   0.196   -0.151    0.127    -12.97      8.66  N
  52610072        spec-56094-kepler05F56094_sp10-072   KIC03534584   288.48425   38.679638    14.970     2012-06-15T19:06:51.64        F2   45.60   5943.71    171.17   4.235   0.532   -0.442    0.201      7.71     21.50  Y
  52610082        spec-56094-kepler05F56094_sp10-082   KIC03330550   288.07684   38.478390    15.152     2012-06-15T19:06:51.64        G1   17.67   5963.31    236.81   4.122   0.599   -0.151    0.235     -1.61     16.60  N
  52610083        spec-56094-kepler05F56094_sp10-083   KIC03331827   288.50574   38.425819    14.181     2012-06-15T19:06:51.64        G7   43.09   5387.09    114.04   4.645   0.397    0.155    0.134    -17.52     12.06  N
  52610084        spec-56094-kepler05F56094_sp10-084   KIC03534142   288.33670   38.602249    16.898     2012-06-15T19:06:51.64        G3    8.03   5603.67    302.12   4.225   0.608   -0.532    0.352      0.33     18.05  N
  52610087        spec-56094-kepler05F56094_sp10-087   KIC03432649   288.21078   38.550194    16.277     2012-06-15T19:06:51.64        G8   11.70   5316.49    194.62   4.460   0.460    0.020    0.227    -31.42     12.67  N
  52610097        spec-56094-kepler05F56094_sp10-097   KIC03432312   288.09946   38.532028    17.178     2012-06-15T19:06:51.64        G8    6.11   5474.73    269.82   4.595   0.490   -0.103    0.317    -24.87     15.31  N
  52610099        spec-56094-kepler05F56094_sp10-099   KIC03331234   288.30630   38.427334    14.182     2012-06-15T19:06:51.64        G5   27.21   4596.08     76.90   2.998   0.359    0.252    0.099     -6.46      9.39  N
  52610101        spec-56094-kepler05F56094_sp10-101   KIC03736704   288.35629   38.879417    14.656     2012-06-15T19:06:51.64        G2   36.01   5918.88    171.42   4.126   0.560   -0.194    0.180     -2.74     18.83  Y
  52610102        spec-56094-kepler05F56094_sp10-102   KIC03736424   288.26523   38.866901    14.536     2012-06-15T19:06:51.64        F3   41.35   6616.14    168.26   4.165   0.394   -0.086    0.166     -1.35     24.66  Y
  52610103        spec-56094-kepler05F56094_sp10-103   KIC03634566   288.14291   38.777973    16.033     2012-06-15T19:06:51.64        F9   15.79   5564.95    239.77   4.174   0.596   -0.005    0.259   -124.30     16.18  N
  52610104        spec-56094-kepler05F56094_sp10-104   KIC03634006   287.95667   38.727081    15.058     2012-06-15T19:06:51.64        G8   23.14   4984.15    143.08   3.306   0.551   -0.233    0.191     -3.21     13.73  N
  52610107        spec-56094-kepler05F56094_sp10-107   KIC03736852   288.40451   38.858028    16.678     2012-06-15T19:06:51.64        F9    7.84   6070.91    326.50   4.071   0.588    0.178    0.268    -13.88     17.45  N
  52610110        spec-56094-kepler05F56094_sp10-110   KIC03735335   287.87842   38.852390    15.632     2012-06-15T19:06:51.64        G2   11.08   5773.61    313.78   4.027   0.671   -0.214    0.323    -29.95     18.69  N
  52610114        spec-56094-kepler05F56094_sp10-114   KIC03634668   288.17697   38.725777    15.253     2012-06-15T19:06:51.64        K3   20.20   4715.39    100.01   3.689   0.324    0.375    0.119     17.99      9.59  N
  52610115        spec-56094-kepler05F56094_sp10-115   KIC03635097   288.32574   38.730499    16.620     2012-06-15T19:06:51.64        G7    9.06   5627.29    264.22   4.679   0.551   -0.018    0.297    -39.38     14.62  N
  52610116        spec-56094-kepler05F56094_sp10-116   KIC03736810   288.39017   38.801418    17.386     2012-06-15T19:06:51.64        K4    6.11   5027.57    182.52   4.648   0.346   -0.130    0.234    -18.37     10.94  N
  52610117        spec-56094-kepler05F56094_sp10-117   KIC03534377   288.41058   38.633656    14.771     2012-06-15T19:06:51.64        F6   45.30   6279.10    176.22   4.251   0.449   -0.202    0.179     12.07     21.64  N
  52610121        spec-56094-kepler05F56094_sp10-121   KIC03635428   288.43503   38.743942    15.854     2012-06-15T19:06:51.64        F5   24.84   6482.26    233.64   4.214   0.431   -0.102    0.221   -126.76     21.22  N
  52610131        spec-56094-kepler05F56094_sp10-131   KIC03943238   288.17712   39.054474    16.806     2012-06-15T19:06:51.64        G1   10.53   6012.22    346.54   4.168   0.606   -0.030    0.324    -48.55     20.43  N
  52610136        spec-56094-kepler05F56094_sp10-136   KIC03942477   287.89996   39.040585    16.517     2012-06-15T19:06:51.64        G7   10.66   5295.38    362.30   3.521   0.864   -0.746    0.472    -48.75     22.77  N
  52610137        spec-56094-kepler05F56094_sp10-137   KIC04045110   288.03311   39.117222    14.365     2012-06-15T19:06:51.64        F3   49.44   6497.74    183.01   4.074   0.454   -0.484    0.215    -24.05     31.58  N
  52610139        spec-56094-kepler05F56094_sp10-139   KIC04044614   287.85638   39.116165    15.323     2012-06-15T19:06:51.64        G2   11.31   5676.79    335.22   3.638   0.736   -0.244    0.351    -20.55     21.69  N
  52610142        spec-56094-kepler05F56094_sp10-142   KIC03942712   287.98895   39.045666    16.024     2012-06-15T19:06:51.64        G7    6.85   5408.18    300.62   4.285   0.507   -0.108    0.402      8.54     17.78  N
  52610146        spec-56094-kepler05F56094_sp10-146   KIC03839341   288.07300   38.990723    15.820     2012-06-15T19:06:51.64        G7   15.45   4875.43    169.96   2.668   0.636   -0.446    0.238   -137.34     13.56  N
  52610147        spec-56094-kepler05F56094_sp10-147   KIC03943011   288.09912   39.057388    17.057     2012-06-15T19:06:51.64        G7    7.23   5543.09    279.66   4.449   0.526   -0.270    0.322     -5.16     13.84  N
  52610150        spec-56094-kepler05F56094_sp10-150   KIC04044913   287.95987   39.107082    15.977     2012-06-15T19:06:51.64        F7   17.25   6061.54    274.48   4.163   0.584   -0.226    0.276    -38.90     21.26  N
  52610156        spec-56094-kepler05F56094_sp10-156   KIC03227000   289.26932   38.309471    16.193     2012-06-15T19:06:51.64        K1   11.77   4822.10    163.39   3.283   0.461   -0.019    0.205    -13.98     10.92  N
  52610160        spec-56094-kepler05F56094_sp10-160   KIC03335189   289.53082   38.402889    16.069     2012-06-15T19:06:51.64        G0   18.12   5946.14    255.39   4.502   0.507   -0.451    0.305    -41.28     19.65  N
  52610171        spec-56094-kepler05F56094_sp10-171   KIC03108163   289.29941   38.254917    16.486     2012-06-15T19:06:51.64        F9    8.41   5566.74    264.19   4.391   0.480    0.175    0.244      0.14     13.07  N
  52610175        spec-56094-kepler05F56094_sp10-175   KIC03227657   289.44830   38.304676    15.516     2012-06-15T19:06:51.64      A7IV   10.43   6772.21    265.32   4.066   0.325   -0.579    0.374    -38.91     34.89  N
  52610183        spec-56094-kepler05F56094_sp10-183   KIC02977544   288.27722   38.100269    16.447     2012-06-15T19:06:51.64        G2    7.65   5664.73    393.67   4.157   0.654   -0.396    0.429    -80.00     22.16  N
  52610184        spec-56094-kepler05F56094_sp10-184   KIC03223729   288.23187   38.385834    16.087     2012-06-15T19:06:51.64        G9   10.03   4953.15    193.83   3.645   0.532   -0.369    0.257     28.60     15.29  N
  52610185        spec-56094-kepler05F56094_sp10-185   KIC02977308   288.20587   38.180141    14.393     2012-06-15T19:06:51.64        F0   43.44   6778.54    175.37   4.077   0.364   -0.268    0.195     16.08     28.66  N
  52610188        spec-56094-kepler05F56094_sp10-188   KIC03224356   288.45328   38.352814    16.414     2012-06-15T19:06:51.64        G2   10.09   5469.01    314.47   4.081   0.608   -0.642    0.402   -137.60     19.43  N
  52610189        spec-56094-kepler05F56094_sp10-189   KIC02977841   288.35782   38.107784    16.474     2012-06-15T19:06:51.64       A7V    7.53   7222.34    301.63   3.840   0.341   -0.255    0.337    -25.61     23.50  N
  52610191        spec-56094-kepler05F56094_sp10-191   KIC03223412   288.11597   38.320831    15.644     2012-06-15T19:06:51.64        G7   12.11   4992.97    248.25   2.232   0.834   -0.720    0.406    -62.28     19.26  N
  52610194        spec-56094-kepler05F56094_sp10-194   KIC03105315   288.46130   38.225845    14.090     2012-06-15T19:06:51.64        G3   54.68   5343.75    143.47   3.759   0.647   -0.614    0.192    -46.05     19.97  N
  52610197        spec-56094-kepler05F56094_sp10-197   KIC03104490   288.18283   38.227165    14.864     2012-06-15T19:06:51.64        G5   10.57   4926.14    224.07   2.517   0.685   -0.298    0.322    -53.88     13.95  N
  52610198        spec-56094-kepler05F56094_sp10-198   KIC03224794   288.59247   38.300922    15.967     2012-06-15T19:06:51.64        G1    8.33   6152.04    318.73   4.161   0.558    0.355    0.246    -60.11     16.32  N
  52610203        spec-56094-kepler05F56094_sp10-203   KIC03435570   289.15326   38.554718    14.755     2012-06-15T19:06:51.64        G7   27.39   5302.42    157.58   3.893   0.529    0.175    0.176    -38.42     14.06  N
  52610221        spec-56094-kepler05F56094_sp10-221   KIC03738750   289.05801   38.804993    16.485     2012-06-15T19:06:51.64        G7   11.22   5650.10    325.58   4.172   0.628   -0.195    0.342    -32.96     25.81  N
  52610223        spec-56094-kepler05F56094_sp10-223   KIC03536907   289.24045   38.700188    16.264     2012-06-15T19:06:51.64        K1    7.67   5232.48    266.40   4.008   0.498    0.216    0.293    -53.23     13.02  N
  52610229        spec-56094-kepler05F56094_sp10-229   KIC03945833   289.01703   39.007221    14.150     2012-06-15T19:06:51.64        G5   47.27   5169.49    133.15   3.744   0.606   -0.505    0.184   -112.77     18.51  Y
  52610231        spec-56094-kepler05F56094_sp10-231   KIC03946030   289.08026   39.017971    14.723     2012-06-15T19:06:51.64        G2   43.70   6042.21    186.31   4.357   0.527    0.121    0.175    -17.27     20.37  Y
  52610232        spec-56094-kepler05F56094_sp10-232   KIC04148304   289.10226   39.209278    14.977     2012-06-15T19:06:51.64        G7   32.20   5590.29    164.29   4.145   0.523    0.372    0.159    -62.10     14.79  Y
  52610233        spec-56094-kepler05F56094_sp10-233   KIC04048325   289.08621   39.148193    14.050     2012-06-15T19:06:51.64        G5   57.10   5601.44    127.17   4.505   0.465    0.232    0.135    -16.94     14.84  Y
  52610238        spec-56094-kepler05F56094_sp10-238   KIC03945837   289.01883   39.067055    15.272     2012-06-15T19:06:51.64        K3   19.09   4871.62    116.07   4.620   0.301    0.245    0.144    -56.85     10.84  Y
  52610239        spec-56094-kepler05F56094_sp10-239   KIC03842206   289.04791   38.976612    15.089     2012-06-15T19:06:51.64        G0   30.93   5974.87    207.47   4.201   0.585   -0.252    0.225    -42.83     24.70  Y
  52610244        spec-56094-kepler05F56094_sp10-244   KIC03945630   288.96164   39.057110    14.075     2012-06-15T19:06:51.64        F9   64.18   5788.21    137.53   4.496   0.493    0.070    0.147    -19.94     17.47  Y
  52610248        spec-56094-kepler05F56094_sp10-248   KIC04047896   288.97162   39.121971    14.763     2012-06-15T19:06:51.64        K1   29.49   5385.56    142.07   3.904   0.487    0.500    0.144    -33.79     12.93  Y
  52610249        spec-56094-kepler05F56094_sp10-249   KIC04047631   288.90393   39.154221    14.452     2012-06-15T19:06:51.64        K5   28.84   4362.75     52.77   4.662   0.192    0.057    0.088    -48.60     10.22  Y
  52610250        spec-56094-kepler05F56094_sp10-250   KIC03945092   288.80731   39.003899    16.626     2012-06-15T19:06:51.64        G7    7.83   5536.11    370.61   4.187   0.687   -0.435    0.418     11.39     28.00  N
  52611014        spec-56094-kepler05F56094_sp11-014   KIC05787132   290.54041   41.096748    14.155     2012-06-15T19:06:52.10        G8    6.21   5341.51    131.42   4.434   0.428    0.118    0.151     -6.28     11.67  Y
  52611088        spec-56094-kepler05F56094_sp11-088   KIC05702663   290.87396   40.910641    14.445     2012-06-15T19:06:52.10        G2    6.51   6025.70    175.54   4.526   0.455    0.004    0.175    -33.76     15.56  Y
  52611089        spec-56094-kepler05F56094_sp11-089   KIC05701820   290.59158   40.997639    14.315     2012-06-15T19:06:52.10        F6    8.25   6251.05    186.95   4.095   0.493    0.032    0.167    -58.18     18.17  Y
  52611219        spec-56094-kepler05F56094_sp11-219   KIC06284047   291.47534   41.607918    14.172     2012-06-15T19:06:52.10        F5    7.50   6486.89    177.49   4.232   0.364   -0.266    0.180      1.55     20.05  Y
  52612002        spec-56094-kepler05F56094_sp12-002   KIC05536926   292.84201   40.793583    14.735     2012-06-15T19:06:50.18        F2   11.43   6021.38    275.78   3.944   0.605    0.103    0.239     -0.78     16.58  Y
  52612006        spec-56094-kepler05F56094_sp12-006   KIC05623156   292.77524   40.826389    14.937     2012-06-15T19:06:50.18        F2   12.62   6157.21    272.26   4.151   0.546   -0.203    0.265    -25.16     19.13  Y
  52612007        spec-56094-kepler05F56094_sp12-007   KIC05537217   292.92963   40.791889    14.747     2012-06-15T19:06:50.18        G2   10.04   6035.99    277.74   4.448   0.638    0.031    0.282    -25.84     15.85  Y
  52612009        spec-56094-kepler05F56094_sp12-009   KIC05536613   292.75150   40.706669    14.561     2012-06-15T19:06:50.18        G5   14.19   5718.04    209.06   4.616   0.502    0.205    0.209     -1.43     13.05  Y
  52612013        spec-56094-kepler05F56094_sp12-013   KIC05623599   292.91000   40.872833    14.002     2012-06-15T19:06:50.18        G2   22.91   5918.99    196.45   4.476   0.484   -0.445    0.239    -12.75     19.82  Y
  52612024        spec-56094-kepler05F56094_sp12-024   KIC05622857   292.68588   40.856667    14.332     2012-06-15T19:06:50.18        F9   24.46   5736.71    186.81   4.104   0.556    0.147    0.178    -51.76     13.96  Y
  52612025        spec-56094-kepler05F56094_sp12-025   KIC05536404   292.68774   40.704140    14.601     2012-06-15T19:06:50.18        F9   21.34   5835.76    204.68   4.080   0.567    0.186    0.186    -44.53     14.61  Y
  52612026        spec-56094-kepler05F56094_sp12-026   KIC06045217   292.68338   41.302277    14.876     2012-06-15T19:06:50.18        G3   12.19   5988.99    232.68   4.685   0.445   -0.056    0.235      3.56     14.75  Y
  52612027        spec-56094-kepler05F56094_sp12-027   KIC05623201   292.79376   40.890720    15.017     2012-06-15T19:06:50.18        G2    6.65   5650.28    328.08   3.863   0.484   -0.607    0.417    -26.07     25.81  Y
  52612029        spec-56094-kepler05F56094_sp12-029   KIC05878671   292.57700   41.184387    14.004     2012-06-15T19:06:50.18        F8   21.62   6188.66    207.49   4.515   0.440   -0.100    0.208    -42.96     17.62  Y
  52612030        spec-56094-kepler05F56094_sp12-030   KIC05878421   292.50125   41.108807    15.146     2012-06-15T19:06:50.18        G3    7.73   5759.40    259.51   4.587   0.431   -0.371    0.317     -3.03     16.15  Y
  52612031        spec-56094-kepler05F56094_sp12-031   KIC05707675   292.49506   40.989918    14.457     2012-06-15T19:06:50.18        G7   13.11   5512.16    191.45   4.734   0.447   -0.201    0.240     -0.76     14.25  Y
  52612032        spec-56094-kepler05F56094_sp12-032   KIC05707969   292.58075   40.907360    15.051     2012-06-15T19:06:50.18        G2   11.27   5827.20    276.38   4.118   0.602   -0.064    0.257     16.89     16.92  Y
  52612033        spec-56094-kepler05F56094_sp12-033   KIC05793849   292.74921   41.067417    15.217     2012-06-15T19:06:50.18        G3    7.11   5618.55    316.25   3.854   0.582   -0.226    0.336   -100.80     17.48  Y
  52612034        spec-56094-kepler05F56094_sp12-034   KIC05793823   292.74045   41.089138    15.161     2012-06-15T19:06:50.18        G3    9.68   5602.08    287.05   3.612   0.707   -0.160    0.294    -16.19     19.50  Y
  52612035        spec-56094-kepler05F56094_sp12-035   KIC05708392   292.70901   40.988861    14.425     2012-06-15T19:06:50.18        F9   18.28   5731.13    195.06   4.330   0.514    0.254    0.183    -23.94     13.40  Y
  52612036        spec-56094-kepler05F56094_sp12-036   KIC05708183   292.64716   40.915066    15.100     2012-06-15T19:06:50.18        K3    9.22   5035.67    146.19   4.853   0.332   -0.011    0.195     -7.03     11.31  Y
  52612037        spec-56094-kepler05F56094_sp12-037   KIC05708028   292.60257   40.988277    14.596     2012-06-15T19:06:50.18        G2   16.47   5834.10    237.41   4.379   0.470   -0.345    0.257    -54.49     24.14  Y
  52612038        spec-56094-kepler05F56094_sp12-038   KIC05792878   292.43130   41.052471    14.981     2012-06-15T19:06:50.18        G2   10.02   5881.97    263.10   4.473   0.426   -0.061    0.261    -43.22     15.72  Y
  52612039        spec-56094-kepler05F56094_sp12-039   KIC05622281   292.52362   40.882973    14.694     2012-06-15T19:06:50.18        F7   14.79   6147.39    281.37   3.928   0.635   -0.068    0.257    -52.44     20.71  Y
  52612040        spec-56094-kepler05F56094_sp12-040   KIC05707715   292.50696   40.930470    14.731     2012-06-15T19:06:50.18        F7   16.75   6182.49    262.82   4.046   0.633   -0.394    0.288    -29.08     26.44  N
  52612041        spec-56094-kepler05F56094_sp12-041   KIC05962589   292.56787   41.247055    14.978     2012-06-15T19:06:50.18        F4    9.78   6232.52    328.02   4.031   0.586   -0.121    0.295      6.66     24.33  Y
  52612042        spec-56094-kepler05F56094_sp12-042   KIC05962947   292.68054   41.235085    15.206     2012-06-15T19:06:50.18        F9    9.20   5918.14    314.48   3.630   0.641   -0.367    0.308    -39.35     21.04  Y
  52612044        spec-56094-kepler05F56094_sp12-044   KIC05622550   292.59662   40.873360    14.943     2012-06-15T19:06:50.18        G7    7.70   5674.75    287.26   3.941   0.579    0.269    0.252     -9.00     14.49  Y
  52612046        spec-56094-kepler05F56094_sp12-046   KIC05793322   292.57516   41.043221    14.620     2012-06-15T19:06:50.18        K0   16.50   5113.68    130.37   4.747   0.348    0.033    0.168    -36.09     10.76  Y
  52612047        spec-56094-kepler05F56094_sp12-047   KIC05878948   292.67416   41.173222    14.231     2012-06-15T19:06:50.18        G2   22.32   5975.44    207.78   4.331   0.527   -0.001    0.202    -55.84     17.96  Y
  52612048        spec-56094-kepler05F56094_sp12-048   KIC05879088   292.71713   41.175362    15.020     2012-06-15T19:06:50.18        F6   10.63   5981.40    284.66   4.300   0.513   -0.443    0.335    -33.86     24.67  Y
  52612049        spec-56094-kepler05F56094_sp12-049   KIC05878836   292.63855   41.108692    15.163     2012-06-15T19:06:50.18        G2    8.08   5707.17    319.10   3.763   0.696   -0.104    0.295    -15.40     20.22  Y
  52612051        spec-56094-kepler05F56094_sp12-051   KIC05791959   292.15384   41.063389    14.695     2012-06-15T19:06:50.18        F8   15.14   6088.77    265.62   4.065   0.554    0.083    0.225     -9.11     16.73  Y
  52612052        spec-56094-kepler05F56094_sp12-052   KIC05877227   292.11063   41.194752    14.103     2012-06-15T19:06:50.18        G6   27.91   5613.09    184.35   4.012   0.559    0.268    0.179    -19.52     14.31  Y
  52612053        spec-56094-kepler05F56094_sp12-053   KIC05792647   292.36108   41.060749    14.634     2012-06-15T19:06:50.18        F9   13.44   5797.58    232.47   4.353   0.519    0.356    0.203    -41.45     13.28  Y
  52612054        spec-56094-kepler05F56094_sp12-054   KIC05877510   292.21030   41.109138    14.683     2012-06-15T19:06:50.18        F7   13.77   6238.81    258.14   4.340   0.464    0.095    0.226    -18.84     19.78  Y
  52612056        spec-56094-kepler05F56094_sp12-056   KIC05621907   292.41104   40.847637    14.028     2012-06-15T19:06:50.18        F9   25.23   5834.84    185.38   3.969   0.560    0.284    0.165    -18.43     14.19  Y
  52612058        spec-56094-kepler05F56094_sp12-058   KIC05706592   292.17029   40.907166    15.173     2012-06-15T19:06:50.18        F9   13.09   6213.48    264.82   4.460   0.422   -0.016    0.251     -0.40     18.37  Y
  52612060        spec-56094-kepler05F56094_sp12-060   KIC05876709   291.93823   41.131001    14.549     2012-06-15T19:06:50.18        G0   17.69   6194.88    236.96   4.392   0.467   -0.090    0.231      9.68     19.01  Y
  52612061        spec-56094-kepler05F56094_sp12-061   KIC05621564   292.31018   40.867527    14.590     2012-06-15T19:06:50.18        F9   14.55   5800.50    237.12   4.367   0.529    0.144    0.223    -19.31     14.00  Y
  52612063        spec-56094-kepler05F56094_sp12-063   KIC05878178   292.42065   41.117695    14.940     2012-06-15T19:06:50.18        G7    9.25   5407.88    211.69   4.855   0.423   -0.195    0.270     25.30     15.18  Y
  52612064        spec-56094-kepler05F56094_sp12-064   KIC05707055   292.31009   40.988667    14.649     2012-06-15T19:06:50.18        G3   13.22   5928.25    234.44   4.654   0.469   -0.110    0.249    -51.27     15.05  Y
  52612065        spec-56094-kepler05F56094_sp12-065   KIC05706433   292.11926   40.988888    14.600     2012-06-15T19:06:50.18        F9   17.91   5746.12    213.33   4.147   0.530    0.204    0.191    -56.70     15.50  Y
  52612066        spec-56094-kepler05F56094_sp12-066   KIC05707145   292.33966   40.925140    14.075     2012-06-15T19:06:50.18        G7   25.90   5074.94    199.45   2.953   0.875   -0.635    0.284   -163.42     34.67  Y
  52612067        spec-56094-kepler05F56094_sp12-067   KIC05621213   292.19617   40.858665    14.073     2012-06-15T19:06:50.18        G7   25.86   5411.23    140.10   4.711   0.407    0.089    0.164      7.74     12.59  Y
  52612068        spec-56094-kepler05F56094_sp12-068   KIC05877388   292.16843   41.172974    14.793     2012-06-15T19:06:50.18        G2   15.39   6016.59    243.39   4.365   0.534   -0.035    0.237    -58.38     19.27  Y
  52612069        spec-56094-kepler05F56094_sp12-069   KIC05706966   292.28604   40.913582    14.731     2012-06-15T19:06:50.18        K7   10.88   4272.92     64.04   4.743   0.197   -0.183    0.124    -17.60      9.26  Y
  52612071        spec-56094-kepler05F56094_sp12-071   KIC05706736   292.21591   40.990612    15.817     2012-06-15T19:06:50.18        G3    9.17   5791.32    259.15   4.648   0.489   -0.268    0.306    -41.57     17.27  Y
  52612072        spec-56094-kepler05F56094_sp12-072   KIC05876966   292.02209   41.127083    14.112     2012-06-15T19:06:50.18        G9   17.26   5261.32    147.29   4.700   0.394    0.039    0.181     17.78     12.48  Y
  52612073        spec-56094-kepler05F56094_sp12-073   KIC05791952   292.15240   41.097389    14.687     2012-06-15T19:06:50.18        G0   18.64   6127.50    245.41   4.161   0.540   -0.102    0.234    -23.65     19.76  Y
  52612074        spec-56094-kepler05F56094_sp12-074   KIC05877620   292.24655   41.181805    15.183     2012-06-15T19:06:50.18        F7    9.80   6286.39    306.94   4.290   0.456    0.081    0.251    -14.22     18.41  Y
  52612075        spec-56094-kepler05F56094_sp12-075   KIC05707505   292.44339   40.978943    14.298     2012-06-15T19:06:50.18        G1   20.32   6048.56    226.31   4.379   0.513   -0.082    0.224    -21.60     19.17  Y
  52612076        spec-56094-kepler05F56094_sp12-076   KIC05450651   292.51437   40.604084    14.861     2012-06-15T19:06:50.18        G8   15.00   5184.39    163.23   4.486   0.429   -0.074    0.206    -16.51     13.41  Y
  52612077        spec-56094-kepler05F56094_sp12-077   KIC05451113   292.64142   40.660389    14.861     2012-06-15T19:06:50.18        G7   14.15   5446.78    224.31   3.898   0.590    0.137    0.235    -55.24     14.76  Y
  52612078        spec-56094-kepler05F56094_sp12-078   KIC05450454   292.45575   40.683640    14.692     2012-06-15T19:06:50.18        F7   17.58   6074.76    259.97   4.179   0.566   -0.182    0.261     -4.37     21.60  Y
  52612079        spec-56094-kepler05F56094_sp12-079   KIC05534831   292.21942   40.745029    15.177     2012-06-15T19:06:50.18        K1    7.23   5049.52    184.81   4.528   0.356    0.128    0.211    -61.84     11.46  Y
  52612080        spec-56094-kepler05F56094_sp12-080   KIC05534660   292.16812   40.779140    15.080     2012-06-15T19:06:50.18        G7   13.01   5437.98    249.02   3.856   0.654   -0.296    0.287    -25.25     15.17  Y
  52612082        spec-56094-kepler05F56094_sp12-082   KIC05536125   292.59549   40.726112    14.719     2012-06-15T19:06:50.18        K3   13.10   4846.13    119.71   4.556   0.312    0.038    0.157     -1.13     11.04  Y
  52612084        spec-56094-kepler05F56094_sp12-084   KIC05449499   292.16537   40.676418    14.758     2012-06-15T19:06:50.18        G7   18.94   5171.59    171.71   3.513   0.603   -0.163    0.213     21.02     15.07  Y
  52612085        spec-56094-kepler05F56094_sp12-085   KIC05535735   292.48334   40.783279    14.724     2012-06-15T19:06:50.18        G7   15.53   5659.34    206.68   4.619   0.479    0.147    0.212    -42.63     13.86  Y
  52612086        spec-56094-kepler05F56094_sp12-086   KIC05535381   292.37936   40.784058    14.713     2012-06-15T19:06:50.18        F9   17.90   5680.58    207.11   4.187   0.538    0.353    0.189    -21.16     14.10  Y
  52612087        spec-56094-kepler05F56094_sp12-087   KIC05621440   292.26840   40.806168    15.096     2012-06-15T19:06:50.18        G0   14.36   6091.50    268.33   4.338   0.480    0.138    0.228      9.94     17.12  Y
  52612088        spec-56094-kepler05F56094_sp12-088   KIC05450680   292.52121   40.699333    14.784     2012-06-15T19:06:50.18        F7   18.30   6196.68    257.69   4.052   0.568    0.113    0.226     -4.21     19.98  Y
  52612089        spec-56094-kepler05F56094_sp12-089   KIC05622454   292.57083   40.804279    14.063     2012-06-15T19:06:50.18        F6   27.45   6334.86    215.47   4.179   0.475   -0.066    0.204     28.57     21.90  Y
  52612090        spec-56094-kepler05F56094_sp12-090   KIC05450818   292.55701   40.656834    14.211     2012-06-15T19:06:50.18        G3   27.58   5765.49    193.88   4.130   0.580    0.019    0.193    -22.74     16.08  Y
  52612093        spec-56094-kepler05F56094_sp12-093   KIC05535138   292.31082   40.719028    14.175     2012-06-15T19:06:50.18        G5   24.43   5618.31    177.69   4.096   0.529    0.280    0.171    -28.69     13.04  Y
  52612094        spec-56094-kepler05F56094_sp12-094   KIC05363966   292.26395   40.549473    14.511     2012-06-15T19:06:50.18        K1   22.53   5361.17    146.54   4.378   0.434    0.335    0.155    -31.97     11.97  Y
  52612095        spec-56094-kepler05F56094_sp12-095   KIC05449930   292.29562   40.601501    14.854     2012-06-15T19:06:50.18        F9   19.53   5914.35    208.87   4.376   0.468    0.353    0.167    -20.49     14.95  Y
  52612097        spec-56094-kepler05F56094_sp12-097   KIC05450274   292.39737   40.614140    15.148     2012-06-15T19:06:50.18        F8   17.37   6071.05    258.51   4.051   0.560   -0.350    0.272    -23.92     23.27  Y
  52612098        spec-56094-kepler05F56094_sp12-098   KIC05449651   292.21301   40.636749    14.713     2012-06-15T19:06:50.18        K7   11.61   4046.30     49.55   4.666   0.199   -0.489    0.153    -38.89      9.78  Y
  52612099        spec-56094-kepler05F56094_sp12-099   KIC05364017   292.27625   40.500805    14.520     2012-06-15T19:06:50.18        K1   19.34   5219.53    140.19   4.584   0.386    0.173    0.164    -19.04     11.50  Y
  52612103        spec-56094-kepler05F56094_sp12-103   KIC05367374   293.27475   40.581112    15.676     2012-06-15T19:06:50.18        G7    8.14   5386.09    283.71   3.978   0.596    0.009    0.291    -27.28     16.67  N
  52612117        spec-56094-kepler05F56094_sp12-117   KIC05539468   293.56363   40.700447    16.050     2012-06-15T19:06:50.18        G7    6.45   5614.97    382.63   3.867   0.708   -0.099    0.384    -21.45     25.79  N
  52612119        spec-56094-kepler05F56094_sp12-119   KIC05539362   293.53552   40.779312    19.040     2012-06-15T19:06:50.18        F9   15.68   5063.58    197.67   2.786   0.745   -0.527    0.282    -50.05     14.92  N
  52612120        spec-56094-kepler05F56094_sp12-120   KIC05367736   293.37592   40.575592    14.695     2012-06-15T19:06:50.18        G3   19.06   5774.86    229.99   3.975   0.624    0.065    0.221    -33.66     16.83  N
  52612127        spec-56094-kepler05F56094_sp12-127   KIC05791469   291.98700   41.038666    14.219     2012-06-15T19:06:50.18        F9   22.65   5652.51    200.96   3.919   0.612    0.087    0.203    -18.85     15.81  Y
  52612128        spec-56094-kepler05F56094_sp12-128   KIC05620981   292.12720   40.883415    14.873     2012-06-15T19:06:50.18        G7   16.96   5582.90    287.64   4.296   0.826    0.174    0.328    -42.91     56.98  Y
  52612129        spec-56094-kepler05F56094_sp12-129   KIC05534614   292.15393   40.721611    14.779     2012-06-15T19:06:50.18        G2   21.59   5747.32    196.37   4.130   0.565   -0.254    0.214      5.29     18.16  Y
  52612132        spec-56094-kepler05F56094_sp12-132   KIC05790912   291.80887   41.014221    14.494     2012-06-15T19:06:50.18        G2   14.44   6049.42    297.02   4.481   0.649    0.213    0.278    -71.45     29.22  Y
  52612134        spec-56094-kepler05F56094_sp12-134   KIC05705767   291.89481   40.996723    14.342     2012-06-15T19:06:50.18        G7   17.09   5011.66    159.10   3.398   0.577   -0.299    0.211    -29.66     14.75  Y
  52612136        spec-56094-kepler05F56094_sp12-136   KIC05620329   291.91559   40.859112    14.532     2012-06-15T19:06:50.18        K0   18.00   4895.66    109.46   4.680   0.311   -0.083    0.152    -12.98     10.99  Y
  52612137        spec-56094-kepler05F56094_sp12-137   KIC05534013   291.96283   40.750389    15.434     2012-06-15T19:06:50.18        G7   10.13   5548.66    250.01   4.023   0.586    0.189    0.251    -31.66     13.52  Y
  52612139        spec-56094-kepler05F56094_sp12-139   KIC05705476   291.79889   40.950085    15.032     2012-06-15T19:06:50.18        K3   10.55   4954.26    130.46   4.590   0.305    0.394    0.150    -43.20      9.15  Y
  52612140        spec-56094-kepler05F56094_sp12-140   KIC05706288   292.07071   40.904472    15.045     2012-06-15T19:06:50.18        G3   14.77   5571.86    253.29   3.919   0.604   -0.382    0.270    -52.84     17.00  Y
  52612143        spec-56094-kepler05F56094_sp12-143   KIC05533526   291.81046   40.750816    16.070     2012-06-15T19:06:50.18        G2    6.46   5854.46    337.36   4.329   0.526    0.150    0.266     -3.39     16.39  N
  52612144        spec-56094-kepler05F56094_sp12-144   KIC05620470   291.96451   40.806278    14.302     2012-06-15T19:06:50.18        G2   23.19   5909.63    220.40   4.102   0.602   -0.029    0.213    -34.29     18.77  Y
  52612145        spec-56094-kepler05F56094_sp12-145   KIC05534082   291.98932   40.740276    15.101     2012-06-15T19:06:50.18        G7   12.46   5642.98    240.82   4.229   0.551    0.269    0.227    -61.15     14.63  Y
  52612146        spec-56094-kepler05F56094_sp12-146   KIC05791096   291.86871   41.052582    14.334     2012-06-15T19:06:50.18        F9   22.92   5507.84    171.41   4.469   0.480    0.085    0.187    -19.66     13.67  Y
  52612148        spec-56094-kepler05F56094_sp12-148   KIC05705638   291.85266   40.922249    14.630     2012-06-15T19:06:50.18        F6   14.28   6070.71    290.48   4.019   0.633   -0.168    0.278     -9.03     20.62  Y
  52612150        spec-56094-kepler05F56094_sp12-150   KIC05620581   292.00015   40.874832    14.766     2012-06-15T19:06:50.18        G2   13.66   5784.45    268.19   4.041   0.629    0.005    0.260    -15.89     16.84  Y
  52612159        spec-56094-kepler05F56094_sp12-159   KIC05279207   293.06992   40.455441    15.705     2012-06-15T19:06:50.18        K1    6.58   5190.67    201.23   4.225   0.377    0.389    0.220      8.61     10.72  N
  52612168        spec-56094-kepler05F56094_sp12-168   KIC05280089   293.31659   40.402039    15.195     2012-06-15T19:06:50.18        F5   13.45   6389.07    287.68   4.231   0.521   -0.017    0.273     -0.26     20.69  N
  52612178        spec-56094-kepler05F56094_sp12-178   KIC05880121   293.02313   41.155594    14.503     2012-06-15T19:06:50.18        G8   15.87   5102.47    144.28   4.646   0.378   -0.126    0.193    -24.42     12.38  Y
  52612179        spec-56094-kepler05F56094_sp12-179   KIC05709824   293.15350   40.909248    14.466     2012-06-15T19:06:50.18        G2   17.49   5883.94    244.77   3.919   0.632   -0.014    0.233      9.99     17.78  Y
  52612180        spec-56094-kepler05F56094_sp12-180   KIC05794787   293.02924   41.048832    14.444     2012-06-15T19:06:50.18        G4   20.44   5562.18    192.55   4.443   0.512   -0.160    0.224    -21.24     17.78  Y
  52612181        spec-56094-kepler05F56094_sp12-181   KIC05795198   293.14761   41.040028    15.117     2012-06-15T19:06:50.18        G3   10.71   5867.22    264.06   4.473   0.499    0.155    0.242    -31.04     15.49  Y
  52612182        spec-56094-kepler05F56094_sp12-182   KIC05709582   293.08167   40.950584    14.977     2012-06-15T19:06:50.18        G7   12.72   5651.41    228.20   4.278   0.535    0.291    0.214    -23.71     13.55  Y
  52612184        spec-56094-kepler05F56094_sp12-184   KIC05709538   293.06708   40.927029    14.888     2012-06-15T19:06:50.18        G7   13.72   5481.82    198.78   4.606   0.472    0.091    0.221     -0.40     14.61  Y
  52612185        spec-56094-kepler05F56094_sp12-185   KIC05794420   292.93024   41.052891    14.666     2012-06-15T19:06:50.18        F9   16.18   5549.82    230.28   4.050   0.619   -0.116    0.246    -82.27     16.24  Y
  52612186        spec-56094-kepler05F56094_sp12-186   KIC05709238   292.97104   40.983639    14.416     2012-06-15T19:06:50.18        G2   13.97   5762.21    267.11   3.877   0.694   -0.266    0.278     -0.81     20.98  Y
  52612188        spec-56094-kepler05F56094_sp12-188   KIC05879960   292.97849   41.161362    14.881     2012-06-15T19:06:50.18        F6   11.24   6374.57    310.72   4.155   0.505   -0.170    0.298    -53.36     19.94  Y
  52612189        spec-56094-kepler05F56094_sp12-189   KIC05879405   292.81732   41.105530    14.717     2012-06-15T19:06:50.18        G7   14.30   5639.10    226.40   3.704   0.646    0.136    0.226     -8.85     16.36  Y
  52612190        spec-56094-kepler05F56094_sp12-190   KIC05963661   292.91025   41.246887    14.929     2012-06-15T19:06:50.18        F9    6.84   5795.82    294.26   4.160   0.512    0.235    0.255     14.75     14.75  Y
  52612191        spec-56094-kepler05F56094_sp12-191   KIC05879655   292.88818   41.151752    14.455     2012-06-15T19:06:50.18        G2   18.69   5876.27    222.88   4.280   0.536   -0.130    0.227      0.73     18.63  Y
  52612192        spec-56094-kepler05F56094_sp12-192   KIC05708958   292.89551   40.994415    14.402     2012-06-15T19:06:50.18        F9   17.14   5783.83    215.05   4.331   0.539    0.241    0.198      2.14     15.49  Y
  52612193        spec-56094-kepler05F56094_sp12-193   KIC05795562   293.26743   41.025528    14.401     2012-06-15T19:06:50.18        G6   14.69   5156.47    213.81   3.332   0.677   -0.433    0.259    -17.64     17.45  Y
  52612194        spec-56094-kepler05F56094_sp12-194   KIC05709889   293.17096   40.995583    14.694     2012-06-15T19:06:50.18        K7    7.09   3930.20     34.83   4.523   0.196   -0.377    0.167    -33.77      9.36  Y
  52612198        spec-56094-kepler05F56094_sp12-198   KIC05709127   292.94055   40.920639    14.708     2012-06-15T19:06:50.18        G9   11.88   5184.10    163.71   4.808   0.367    0.123    0.199    -12.47     12.09  Y
  52612199        spec-56094-kepler05F56094_sp12-199   KIC05710083   293.22772   40.937000    14.506     2012-06-15T19:06:50.18        G2   13.40   5950.60    252.67   4.436   0.453    0.092    0.228    -12.37     15.54  Y
  52612200        spec-56094-kepler05F56094_sp12-200   KIC05879646   292.88571   41.108665    14.361     2012-06-15T19:06:50.18        G3   17.78   5315.97    209.04   3.678   0.738   -2.041    0.368   -376.70     39.62  Y
  52612204        spec-56094-kepler05F56094_sp12-204   KIC05281325   293.63666   40.486610    15.904     2012-06-15T19:06:50.18        F9    9.06   6056.22    324.03   4.253   0.573   -0.069    0.305    -24.26     21.19  N
  52612213        spec-56094-kepler05F56094_sp12-213   KIC05194284   293.90228   40.376919    15.667     2012-06-15T19:06:50.18        F6    8.45   6291.19    334.09   4.148   0.549   -0.018    0.315    -27.05     21.90  N
  52612214        spec-56094-kepler05F56094_sp12-214   KIC05281067   293.56671   40.452057    14.827     2012-06-15T19:06:50.18        G0   18.90   6141.05    257.34   4.155   0.555    0.204    0.214    -15.74     19.39  Y
  52612219        spec-56094-kepler05F56094_sp12-219   KIC05281796   293.77029   40.454140    14.707     2012-06-15T19:06:50.18        F9   18.17   5707.76    203.78   4.346   0.514    0.411    0.182    -63.82     14.75  Y
  52612220        spec-56094-kepler05F56094_sp12-220   KIC05280462   293.41541   40.405140    14.446     2012-06-15T19:06:50.18        K3   13.85   4162.58     68.62   2.084   0.445   -0.431    0.156      2.09     11.21  N
  52612226        spec-56094-kepler05F56094_sp12-226   KIC06044882   292.58105   41.316612    14.984     2012-06-15T19:06:50.18        F7   11.49   6097.69    313.12   4.358   0.653   -0.200    0.341    -38.55     46.24  Y
  52612227        spec-56094-kepler05F56094_sp12-227   KIC05961145   292.10867   41.238888    15.095     2012-06-15T19:06:50.18        G7   11.81   5604.19    253.05   4.153   0.508   -0.126    0.248     -6.36     16.79  Y
  52612228        spec-56094-kepler05F56094_sp12-228   KIC06044352   292.42920   41.365391    15.198     2012-06-15T19:06:50.18        F6    9.49   6460.55    301.95   4.490   0.436    0.288    0.244    -46.09     18.20  Y
  52612229        spec-56094-kepler05F56094_sp12-229   KIC06043632   292.21286   41.397610    14.335     2012-06-15T19:06:50.18        G1   16.21   5712.76    252.71   3.822   0.639   -0.369    0.263      3.68     21.86  Y
  52612232        spec-56094-kepler05F56094_sp12-232   KIC06045017   292.62314   41.373585    14.589     2012-06-15T19:06:50.18        G5   16.32   5569.50    199.70   4.526   0.499    0.087    0.215      8.62     15.59  Y
  52612233        spec-56094-kepler05F56094_sp12-233   KIC06205897   292.13300   41.547527    14.310     2012-06-15T19:06:50.18        K4   16.51   4757.06     95.05   4.696   0.281   -0.237    0.146     43.39     11.30  Y
  52612235        spec-56094-kepler05F56094_sp12-235   KIC05962465   292.52338   41.221359    14.051     2012-06-15T19:06:50.18        F6   22.76   6469.50    226.65   4.206   0.454    0.179    0.190    -20.66     21.19  Y
  52612236        spec-56094-kepler05F56094_sp12-236   KIC05960889   292.01566   41.209721    15.038     2012-06-15T19:06:50.18        G7    7.83   5495.20    244.01   4.081   0.551    0.336    0.236    -45.94     14.43  Y
  52612237        spec-56094-kepler05F56094_sp12-237   KIC06043259   292.09189   41.380917    14.780     2012-06-15T19:06:50.18        G2   15.65   5870.79    251.66   4.071   0.616   -0.097    0.248    -22.18     18.63  Y
  52612238        spec-56094-kepler05F56094_sp12-238   KIC06043538   292.18054   41.315529    14.918     2012-06-15T19:06:50.18        F5   12.45   6285.36    289.61   4.090   0.516   -0.189    0.279    -43.29     22.00  Y
  52612239        spec-56094-kepler05F56094_sp12-239   KIC06125039   292.29245   41.438000    14.757     2012-06-15T19:06:50.18        G6   10.88   5583.10    243.02   3.925   0.564    0.330    0.211    -31.33     14.84  Y
  52612242        spec-56094-kepler05F56094_sp12-242   KIC05962097   292.40921   41.248417    14.814     2012-06-15T19:06:50.18        G2   10.59   6179.13    270.43   4.597   0.458    0.140    0.245    -46.29     17.17  Y
  52612244        spec-56094-kepler05F56094_sp12-244   KIC06125653   292.46942   41.420444    14.002     2012-06-15T19:06:50.18        G2   25.15   5997.85    198.86   4.347   0.517    0.139    0.182    -17.94     17.16  Y
  52612245        spec-56094-kepler05F56094_sp12-245   KIC05962262   292.46387   41.299084    14.790     2012-06-15T19:06:50.18        K3   11.11   5058.59    147.12   4.865   0.358   -0.325    0.220    -45.47     13.77  Y
  52612246        spec-56094-kepler05F56094_sp12-246   KIC06043749   292.25412   41.313251    14.631     2012-06-15T19:06:50.18        K5    8.60   4546.98    105.64   4.523   0.257   -0.131    0.150    -57.13     10.67  Y
  52612247        spec-56094-kepler05F56094_sp12-247   KIC06206205   292.23105   41.503807    14.742     2012-06-15T19:06:50.18        G8   13.01   5507.74    212.18   4.419   0.492    0.120    0.209    -10.39     14.43  Y
  52612248        spec-56094-kepler05F56094_sp12-248   KIC06044687   292.52570   41.359222    15.099     2012-06-15T19:06:50.18        G7   10.19   5889.94    267.05   4.376   0.513   -0.013    0.274    -34.04     21.03  Y
  52612249        spec-56094-kepler05F56094_sp12-249   KIC05961845   292.33356   41.233028    14.140     2012-06-15T19:06:50.18        G0   26.18   6330.67    208.57   4.479   0.454    0.394    0.168    -12.67     20.23  Y
  52612250        spec-56094-kepler05F56094_sp12-250   KIC06044102   292.36215   41.319000    14.699     2012-06-15T19:06:50.18        G9   14.95   5330.95    181.90   4.583   0.467   -0.119    0.229      6.84     16.12  Y
  52613006        spec-56094-kepler05F56094_sp13-006   KIC04570218   294.00693   39.675919    14.577     2012-06-15T19:08:47.02        F7   27.55   6201.19    204.31   3.927   0.567   -0.010    0.189    -40.48     22.33  Y
  52613007        spec-56094-kepler05F56094_sp13-007   KIC04570621   294.11121   39.679169    14.550     2012-06-15T19:08:47.02        F7   29.20   6223.57    197.25   4.225   0.497    0.131    0.171    -16.10     21.30  N
  52613010        spec-56094-kepler05F56094_sp13-010   KIC04842852   293.83270   39.928638    14.885     2012-06-15T19:08:47.02        G7    7.47   5943.12    313.59   4.171   0.592   -0.047    0.322    -26.60     26.01  Y
  52613021        spec-56094-kepler05F56094_sp13-021   KIC04753814   293.79938   39.876751    14.752     2012-06-15T19:08:47.02        F6    6.69   6571.67    382.51   4.088   0.510    0.366    0.279    -22.32     21.86  Y
  52613024        spec-56094-kepler05F56094_sp13-024   KIC04754240   293.90479   39.801945    14.291     2012-06-15T19:08:47.02        K3   18.17   4198.97     54.06   2.057   0.431   -0.308    0.119    -76.96     10.65  N
  52613025        spec-56094-kepler05F56094_sp13-025   KIC04753561   293.73712   39.825863    14.928     2012-06-15T19:08:47.02        K5   14.50   4421.69     63.00   4.592   0.199    0.147    0.096    -20.62      9.44  Y
  52613031        spec-56094-kepler05F56094_sp13-031   KIC04570743   294.13916   39.613056    15.788     2012-06-15T19:08:47.02        F6    9.59   6706.69    282.69   4.310   0.371    0.149    0.257    -13.48     20.47  N
  52613033        spec-56094-kepler05F56094_sp13-033   KIC04569987   293.95062   39.629028    15.942     2012-06-15T19:08:47.02        G8    6.88   4913.93    198.85   2.617   0.668   -0.259    0.284   -121.53     15.48  N
  52613036        spec-56094-kepler05F56094_sp13-036   KIC04473226   293.98358   39.572887    15.707     2012-06-15T19:08:47.02        G7   11.23   5672.69    219.29   4.551   0.505   -0.049    0.241    -17.32     15.51  Y
  52613037        spec-56094-kepler05F56094_sp13-037   KIC04374006   293.90350   39.427471    14.407     2012-06-15T19:08:47.02        G1   12.60   6038.68    285.22   4.359   0.529    0.145    0.253    -32.14     17.56  Y
  52613044        spec-56094-kepler05F56094_sp13-044   KIC04472109   293.71609   39.550472    14.027     2012-06-15T19:08:47.02        G5   36.18   4762.35     89.67   2.816   0.514   -0.235    0.131    -30.36     13.34  N
  52613045        spec-56094-kepler05F56094_sp13-045   KIC04472935   293.91489   39.550972    15.651     2012-06-15T19:08:47.02        G7    9.81   4798.62    182.60   2.274   0.715   -0.556    0.281   -123.18     16.31  N
  52613049        spec-56094-kepler05F56094_sp13-049   KIC04473623   294.08539   39.551472    15.470     2012-06-15T19:08:47.02        G1   11.30   5805.46    278.46   4.191   0.555   -0.362    0.302    -14.89     20.03  N
  52613058        spec-56094-kepler05F56094_sp13-058   KIC04066298   293.89835   39.184307    15.264     2012-06-15T19:08:47.02        G2   11.96   6011.06    248.41   4.190   0.553    0.013    0.231    -26.39     19.26  N
  52613059        spec-56094-kepler05F56094_sp13-059   KIC04166759   293.74936   39.280739    14.643     2012-06-15T19:08:47.02        G3   24.06   5847.65    193.77   4.449   0.523   -0.156    0.213     -2.76     19.41  N
  52613060        spec-56094-kepler05F56094_sp13-060   KIC04067054   294.07584   39.177082    16.071     2012-06-15T19:08:47.02        G7    7.86   5638.19    273.43   4.252   0.583   -0.075    0.291     -8.52     17.11  N
  52613065        spec-56094-kepler05F56094_sp13-065   KIC04166381   293.65829   39.251972    14.248     2012-06-15T19:08:47.02        G2   30.76   5906.61    186.94   4.297   0.549   -0.223    0.204    -31.66     20.28  Y
  52613076        spec-56094-kepler05F56094_sp13-076   KIC04270410   293.56961   39.375416    15.753     2012-06-15T19:08:47.02        G3   14.18   5810.53    243.27   4.206   0.594   -0.024    0.242    -16.54     18.01  Y
  52613082        spec-56094-kepler05F56094_sp13-082   KIC04270253   293.53082   39.315887    14.943     2012-06-15T19:08:47.02        F9   25.31   5635.48    182.22   4.287   0.546    0.106    0.188    -43.93     15.28  Y
  52613085        spec-56094-kepler05F56094_sp13-085   KIC04269420   293.32687   39.300667    16.107     2012-06-15T19:08:47.02        G7    8.88   5691.76    292.93   4.330   0.577    0.043    0.294     23.22     16.94  N
  52613088        spec-56094-kepler05F56094_sp13-088   KIC04268903   293.19489   39.375111    15.597     2012-06-15T19:08:47.02        F9   20.79   6075.86    221.15   4.341   0.504   -0.216    0.231     -0.19     21.73  Y
  52613089        spec-56094-kepler05F56094_sp13-089   KIC04165473   293.47012   39.252808    14.070     2012-06-15T19:08:47.02        F9   38.76   5667.89    151.28   4.481   0.497    0.141    0.159    -33.73     15.50  Y
  52613090        spec-56094-kepler05F56094_sp13-090   KIC04269794   293.42026   39.301971    14.421     2012-06-15T19:08:47.02        G3   45.48   5812.98    154.98   4.354   0.532   -0.182    0.174     -5.80     19.15  N
  52613093        spec-56094-kepler05F56094_sp13-093   KIC04064414   293.42093   39.184277    16.378     2012-06-15T19:08:47.02        F5    9.76   6256.94    308.41   4.051   0.529   -0.245    0.306    -17.62     27.78  N
  52613100        spec-56094-kepler05F56094_sp13-100   KIC04164994   293.36282   39.212444    15.950     2012-06-15T19:08:47.02        K3    6.36   4906.31    174.82   4.533   0.328    0.199    0.202    -26.66     10.27  Y
  52613103        spec-56094-kepler05F56094_sp13-103   KIC05104017   293.16245   40.203030    16.587     2012-06-15T19:08:47.02        G1    6.60   5994.92    360.44   4.650   0.602   -0.401    0.412    -10.07     23.68  N
  52613104        spec-56094-kepler05F56094_sp13-104   KIC04929127   293.30728   40.000751    16.414     2012-06-15T19:08:47.02        G0   11.06   5830.48    251.44   4.088   0.611   -0.244    0.262    -81.62     22.62  N
  52613105        spec-56094-kepler05F56094_sp13-105   KIC05105320   293.51263   40.253223    15.761     2012-06-15T19:08:47.02        G7    9.96   5354.82    277.38   3.624   0.746   -0.323    0.336     -2.61     22.25  N
  52613106        spec-56094-kepler05F56094_sp13-106   KIC04928974   293.26675   40.077530    16.203     2012-06-15T19:08:47.02        F6    8.32   6260.88    321.87   4.267   0.553   -0.166    0.323    -10.67     27.28  N
  52613107        spec-56094-kepler05F56094_sp13-107   KIC04928553   293.14932   40.077389    15.775     2012-06-15T19:08:47.02        G2   12.11   5844.04    275.97   4.122   0.603   -0.139    0.272      5.97     18.69  Y
  52613108        spec-56094-kepler05F56094_sp13-108   KIC04840679   293.24203   39.951332    15.283     2012-06-15T19:08:47.02        K5   13.29   4575.73     93.52   4.608   0.266   -0.297    0.143     12.74     11.42  N
  52613109        spec-56094-kepler05F56094_sp13-109   KIC04929521   293.41370   40.000916    16.215     2012-06-15T19:08:47.02        G7    6.80   5550.05    289.11   3.761   0.647    0.075    0.290     11.41     15.80  N
  52613111        spec-56094-kepler05F56094_sp13-111   KIC05104697   293.35287   40.208248    16.188     2012-06-15T19:08:47.02        G7    6.65   5198.70    290.22   3.903   0.679   -0.803    0.392     -6.69     24.35  N
  52613112        spec-56094-kepler05F56094_sp13-112   KIC04929320   293.35788   40.076752    14.496     2012-06-15T19:08:47.02        G3   26.35   5994.13    195.72   4.252   0.542    0.231    0.172    -67.39     18.14  Y
  52613113        spec-56094-kepler05F56094_sp13-113   KIC05104241   293.22375   40.276279    15.807     2012-06-15T19:08:47.02        K3    8.55   4697.69    117.09   4.430   0.268   -0.038    0.154    -26.90     10.01  N
  52613120        spec-56094-kepler05F56094_sp13-120   KIC05016925   293.49319   40.128277    16.018     2012-06-15T19:08:47.02        K3    7.44   4782.52    158.79   4.161   0.355   -0.134    0.205    -63.76     11.14  N
  52613122        spec-56094-kepler05F56094_sp13-122   KIC04930075   293.55716   40.077999    16.300     2012-06-15T19:08:47.02        F9    7.62   5895.67    366.23   3.847   0.760   -0.044    0.372      4.44     23.28  N
  52613127        spec-56094-kepler05F56094_sp13-127   KIC04661561   293.66266   39.756332    15.874     2012-06-15T19:08:47.02        G7   10.31   5837.82    250.02   4.442   0.528    0.148    0.242    -36.83     16.69  N
  52613130        spec-56094-kepler05F56094_sp13-130   KIC04660326   293.34052   39.705223    15.749     2012-06-15T19:08:47.02        G0   11.05   5789.17    295.35   3.925   0.642   -0.509    0.327    -77.36     20.75  N
  52613132        spec-56094-kepler05F56094_sp13-132   KIC04568301   293.53705   39.679222    16.088     2012-06-15T19:08:47.02        G7    9.16   5541.80    279.67   4.036   0.618    0.140    0.281    -16.74     17.07  N
  52613134        spec-56094-kepler05F56094_sp13-134   KIC04568692   293.63251   39.676529    16.043     2012-06-15T19:08:47.02        G6    9.07   5655.13    242.02   4.249   0.558    0.421    0.230    -19.83     14.37  N
  52613137        spec-56094-kepler05F56094_sp13-137   KIC04660119   293.28448   39.750389    16.335     2012-06-15T19:08:47.02        F7    8.50   5920.94    305.46   3.833   0.596   -0.206    0.305    -12.17     23.99  N
  52613147        spec-56094-kepler05F56094_sp13-147   KIC04569059   293.72867   39.680222    14.715     2012-06-15T19:08:47.02        G3   25.51   5807.83    197.83   3.895   0.625    0.052    0.194    -11.69     17.92  Y
  52613148        spec-56094-kepler05F56094_sp13-148   KIC04660488   293.38525   39.751057    15.221     2012-06-15T19:08:47.02        G6   15.33   5373.97    185.55   4.435   0.504   -0.572    0.265      5.53     19.53  Y
  52613151        spec-56094-kepler05F56094_sp13-151   KIC04928264   293.07037   40.093498    15.107     2012-06-15T19:08:47.02        F9   18.02   5699.01    206.91   4.371   0.539    0.060    0.211     -8.26     15.98  Y
  52613159        spec-56094-kepler05F56094_sp13-159   KIC05015270   293.01392   40.150307    15.394     2012-06-15T19:08:47.02        F5    9.02   6539.94    304.63   4.219   0.477    0.130    0.269    -21.85     24.77  N
  52613162        spec-56094-kepler05F56094_sp13-162   KIC04927009   292.70413   40.075443    14.841     2012-06-15T19:08:47.02        G8   17.92   5262.21    145.38   4.772   0.390    0.022    0.184    -40.52     13.06  N
  52613163        spec-56094-kepler05F56094_sp13-163   KIC05013634   292.56549   40.112343    14.403     2012-06-15T19:08:47.02        F7   32.31   6396.70    191.82   4.192   0.469    0.073    0.174    -32.71     23.00  N
  52613170        spec-56094-kepler05F56094_sp13-170   KIC04838682   292.69244   39.976192    16.256     2012-06-15T19:08:47.02        G7    9.00   5737.80    240.92   4.194   0.556    0.366    0.214    -77.67     14.53  N
  52613172        spec-56094-kepler05F56094_sp13-172   KIC04839014   292.78528   39.959278    16.440     2012-06-15T19:08:47.02        G9    9.55   5282.74    197.44   4.423   0.407    0.133    0.204    -27.58     14.44  N
  52613174        spec-56094-kepler05F56094_sp13-174   KIC04926750   292.63272   40.025581    14.405     2012-06-15T19:08:47.02        G5   25.42   4946.77    124.00   3.158   0.577   -0.301    0.173    -44.37     15.01  N
  52613188        spec-56094-kepler05F56094_sp13-188   KIC05107038   293.97592   40.211109    14.391     2012-06-15T19:08:47.02        F5   28.69   6250.35    212.47   4.137   0.499   -0.489    0.255    -27.21     34.27  Y
  52613192        spec-56094-kepler05F56094_sp13-192   KIC05018613   293.94168   40.181278    15.031     2012-06-15T19:08:47.02        K1   11.83   4595.45    104.49   2.895   0.434    0.042    0.144    -52.40     12.00  N
  52613197        spec-56094-kepler05F56094_sp13-197   KIC05018003   293.78629   40.125443    15.390     2012-06-15T19:08:47.02        G9    9.65   4976.00    189.11   3.346   0.585   -0.258    0.245     -1.59     14.55  N
  52613198        spec-56094-kepler05F56094_sp13-198   KIC04932013   294.06650   40.000805    15.136     2012-06-15T19:08:47.02        F9   16.99   5642.22    221.68   4.165   0.600    0.057    0.226    -18.29     18.25  Y
  52613201        spec-56094-kepler05F56094_sp13-201   KIC04567676   293.38443   39.626778    16.083     2012-06-15T19:08:47.02        G8    8.96   5229.89    205.21   4.396   0.437   -0.325    0.272    -20.22     16.21  N
  52613202        spec-56094-kepler05F56094_sp13-202   KIC04471702   293.61450   39.552029    14.665     2012-06-15T19:08:47.02        G5   18.70   4586.70     91.67   2.769   0.443   -0.041    0.126    -46.52     12.07  N
  52613203        spec-56094-kepler05F56094_sp13-203   KIC04371611   293.33215   39.454445    16.316     2012-06-15T19:08:47.02        G8    8.16   5248.10    240.39   4.065   0.562   -0.038    0.280    -43.30     15.23  N
  52613204        spec-56094-kepler05F56094_sp13-204   KIC04370487   293.05234   39.450054    15.858     2012-06-15T19:08:47.02        G0   12.72   5957.12    278.80   3.927   0.643    0.236    0.239     10.20     20.51  N
  52613217        spec-56094-kepler05F56094_sp13-217   KIC04568087   293.48105   39.625252    14.781     2012-06-15T19:08:47.02        F0   34.96   7023.52    191.49   4.107   0.366   -0.212    0.225    -23.04     34.56  Y
  52613218        spec-56094-kepler05F56094_sp13-218   KIC04567292   293.28137   39.625305    16.636     2012-06-15T19:08:47.02        G0    6.31   5887.86    374.25   3.889   0.695   -0.027    0.346    -12.00     20.92  N
  52613221        spec-56094-kepler05F56094_sp13-221   KIC04370527   293.06332   39.403442    15.722     2012-06-15T19:08:47.02        G7   16.12   5503.15    189.29   4.555   0.478    0.236    0.199    -33.10     14.94  Y
  52613224        spec-56094-kepler05F56094_sp13-224   KIC04372338   293.51382   39.427471    15.280     2012-06-15T19:08:47.02        G3   21.28   5943.23    224.40   4.225   0.578    0.193    0.203      1.17     19.67  Y
  52613230        spec-56094-kepler05F56094_sp13-230   KIC04566239   293.00278   39.650581    15.626     2012-06-15T19:08:47.02        G7   15.21   5680.56    207.35   4.430   0.508    0.366    0.192    -33.53     14.58  N
  52613248        spec-56094-kepler05F56094_sp13-248   KIC04751464   293.18521   39.862991    14.333     2012-06-15T19:08:47.02        F5   26.46   6424.53    214.54   4.163   0.455   -0.246    0.223      0.11     28.23  Y
  52613250        spec-56094-kepler05F56094_sp13-250   KIC04469909   293.14124   39.575359    15.121     2012-06-15T19:08:47.02        G5   15.19   4887.54    147.66   3.134   0.535   -0.111    0.194     21.78     13.79  N
  52614008        spec-56094-kepler05F56094_sp14-008   KIC05088473   288.42859   40.209862    15.945     2012-06-15T19:18:23.89        G5    6.99   4449.85    158.21   2.354   0.608   -0.540    0.284   -109.78     12.90  N
  52614011        spec-56094-kepler05F56094_sp14-011   KIC05088644   288.48874   40.277832    14.785     2012-06-15T19:18:23.89        G8   28.17   5461.80    141.94   4.692   0.426   -0.082    0.176    -10.04     13.31  Y
  52614015        spec-56094-kepler05F56094_sp14-015   KIC05000604   288.53070   40.101418    15.470     2012-06-15T19:18:23.89        G3   11.64   5866.99    239.08   4.773   0.449    0.158    0.226    -23.37     15.61  Y
  52614023        spec-56094-kepler05F56094_sp14-023   KIC05088400   288.39700   40.213196    15.247     2012-06-15T19:18:23.89        G7   15.25   5565.64    188.93   4.545   0.468    0.158    0.198    -28.16     13.03  Y
  52614027        spec-56094-kepler05F56094_sp14-027   KIC04249695   287.88184   39.300083    16.333     2012-06-15T19:18:23.89        F2    8.78   6133.70    341.42   4.490   0.513   -0.267    0.352     14.73     21.74  N
  52614028        spec-56094-kepler05F56094_sp14-028   KIC04145502   288.24066   39.251446    15.002     2012-06-15T19:18:23.89        G3   22.27   5860.20    210.77   4.142   0.550    0.093    0.188    -42.04     17.77  N
  52614030        spec-56094-kepler05F56094_sp14-030   KIC04249993   287.98953   39.305332    15.636     2012-06-15T19:18:23.89        G5    6.89   5405.17    245.19   4.463   0.509    0.010    0.241      8.60     15.07  Y
  52614034        spec-56094-kepler05F56094_sp14-034   KIC04145807   288.34418   39.250977    16.518     2012-06-15T19:18:23.89        K5    6.21   4431.36     75.41   4.761   0.183    0.377    0.136    -59.35      8.58  N
  52614035        spec-56094-kepler05F56094_sp14-035   KIC04144281   287.85114   39.243000    16.233     2012-06-15T19:18:23.89        K1    8.97   5016.42    156.42   4.610   0.355    0.056    0.195      5.08     11.26  N
  52614037        spec-56094-kepler05F56094_sp14-037   KIC04352837   287.97559   39.431141    15.741     2012-06-15T19:18:23.89        G1   10.37   6038.57    285.43   4.310   0.534    0.101    0.243      5.97     16.65  N
  52614039        spec-56094-kepler05F56094_sp14-039   KIC04353134   288.08722   39.428009    16.623     2012-06-15T19:18:23.89        G3    6.63   5487.66    329.16   3.844   0.640   -0.143    0.323    -30.37     18.31  N
  52614049        spec-56094-kepler05F56094_sp14-049   KIC04353364   288.16592   39.431591    16.359     2012-06-15T19:18:23.89        K4    8.41   4696.97    145.03   3.639   0.399   -0.185    0.193     -6.27     12.33  N
  52614050        spec-56094-kepler05F56094_sp14-050   KIC04249676   287.87433   39.368000    15.265     2012-06-15T19:18:23.89        F5   20.72   6159.28    262.53   4.126   0.505   -0.425    0.282     -4.16     24.94  N
  52614051        spec-56094-kepler05F56094_sp14-051   KIC04356114   289.04517   39.443222    14.748     2012-06-15T19:18:23.89        F6   28.63   6213.88    201.77   4.085   0.509   -0.119    0.188    -56.85     18.38  Y
  52614054        spec-56094-kepler05F56094_sp14-054   KIC04454752   288.75494   39.563641    14.411     2012-06-15T19:18:23.89        G8   10.84   5185.03    104.83   4.523   0.257    0.161    0.150     -6.28     10.22  Y
  52614055        spec-56094-kepler05F56094_sp14-055   KIC04252819   288.91342   39.385666    14.100     2012-06-15T19:18:23.89        G3   50.72   5666.79    149.94   4.149   0.574   -0.049    0.164     -5.11     17.60  Y
  52614056        spec-56094-kepler05F56094_sp14-056   KIC04147857   288.97879   39.277973    14.837     2012-06-15T19:18:23.89        G3   29.56   5777.06    177.03   4.450   0.521   -0.042    0.190     35.08     17.10  Y
  52614057        spec-56094-kepler05F56094_sp14-057   KIC04148093   289.04242   39.293640    14.219     2012-06-15T19:18:23.89        F8   21.16   6159.97    257.34   4.272   0.533    0.154    0.220    -19.01     18.71  Y
  52614059        spec-56094-kepler05F56094_sp14-059   KIC04454826   288.78311   39.510124    15.558     2012-06-15T19:18:23.89       A7V   31.76   7699.02    213.64   3.962   0.327    0.169    0.195    -60.63     21.71  N
  52614061        spec-56094-kepler05F56094_sp14-061   KIC04253127   289.01007   39.389252    14.210     2012-06-15T19:18:23.89        K1   37.45   4963.12    101.53   3.789   0.419    0.035    0.132    -41.57     11.92  Y
  52614062        spec-56094-kepler05F56094_sp14-062   KIC04147571   288.90628   39.276554    14.803     2012-06-15T19:18:23.89        F9   41.57   5641.80    148.85   3.998   0.552    0.256    0.147    -58.59     15.03  Y
  52614063        spec-56094-kepler05F56094_sp14-063   KIC04455585   289.01718   39.522472    15.019     2012-06-15T19:18:23.89        G8   20.48   5339.94    170.74   3.930   0.530    0.218    0.185    -46.79     13.57  Y
  52614065        spec-56094-kepler05F56094_sp14-065   KIC04147313   288.82462   39.260418    15.403     2012-06-15T19:18:23.89        K1   24.87   5219.51    149.10   3.855   0.501    0.209    0.168    -11.02     13.46  Y
  52614067        spec-56094-kepler05F56094_sp14-067   KIC04355765   288.94312   39.446609    14.679     2012-06-15T19:18:23.89        F9   29.60   5593.77    189.28   4.040   0.614   -0.017    0.202   -120.88     18.45  Y
  52614068        spec-56094-kepler05F56094_sp14-068   KIC04455274   288.93155   39.520000    14.597     2012-06-15T19:18:23.89        G4   18.89   5720.92    187.02   4.598   0.482   -0.064    0.208    -18.26     15.84  Y
  52614072        spec-56094-kepler05F56094_sp14-072   KIC04252417   288.78970   39.389137    14.516     2012-06-15T19:18:23.89        G2   47.45   5929.47    149.96   4.477   0.493   -0.101    0.163    -27.30     18.90  Y
  52614073        spec-56094-kepler05F56094_sp14-073   KIC04355044   288.72662   39.468498    14.913     2012-06-15T19:18:23.89        G5   32.38   5603.68    157.04   3.986   0.541    0.339    0.152    -27.49     14.19  Y
  52614075        spec-56094-kepler05F56094_sp14-075   KIC04455935   289.13138   39.568241    14.872     2012-06-15T19:18:23.89        F5   32.82   6227.23    198.73   4.116   0.555   -0.257    0.203     -0.44     25.01  N
  52614076        spec-56094-kepler05F56094_sp14-076   KIC04915600   289.36346   40.033638    14.370     2012-06-15T19:18:23.89        K0   36.69   5103.41    102.59   4.692   0.347    0.028    0.136    -25.98     12.19  Y
  52614077        spec-56094-kepler05F56094_sp14-077   KIC05003584   289.52051   40.109444    15.061     2012-06-15T19:18:23.89        G2   27.57   5884.66    185.23   4.323   0.537   -0.346    0.216    -40.29     21.70  Y
  52614078        spec-56094-kepler05F56094_sp14-078   KIC05090560   289.15280   40.251499    14.127     2012-06-15T19:18:23.89        G3   35.65   5642.79    165.20   4.340   0.548   -0.091    0.185    -33.99     17.52  Y
  52614079        spec-56094-kepler05F56094_sp14-079   KIC04914938   289.14960   40.033916    14.777     2012-06-15T19:18:23.89        K1   29.51   5177.69    119.58   4.649   0.361    0.253    0.141    -33.85     11.65  Y
  52614080        spec-56094-kepler05F56094_sp14-080   KIC04827843   289.45074   39.996277    14.618     2012-06-15T19:18:23.89        F0   30.65   6564.44    189.81   4.086   0.418   -0.116    0.195     -4.54     29.46  Y
  52614081        spec-56094-kepler05F56094_sp14-081   KIC04915795   289.42004   40.069832    14.765     2012-06-15T19:18:23.89        G3   28.60   5633.55    206.24   3.900   0.703   -0.457    0.246    -58.53     21.13  Y
  52614083        spec-56094-kepler05F56094_sp14-083   KIC05002536   289.17062   40.124138    14.715     2012-06-15T19:18:23.89        G4   33.53   5642.39    164.00   4.201   0.563    0.043    0.173    -41.41     16.74  Y
  52614085        spec-56094-kepler05F56094_sp14-085   KIC04827666   289.39584   39.907082    14.190     2012-06-15T19:18:23.89        F6   59.64   6177.78    159.14   4.172   0.503   -0.324    0.178    -23.44     26.25  Y
  52614089        spec-56094-kepler05F56094_sp14-089   KIC04826796   289.13382   39.962223    14.529     2012-06-15T19:18:23.89        F5   47.48   6285.31    166.09   4.281   0.447   -0.285    0.182    -10.22     27.62  Y
  52614090        spec-56094-kepler05F56094_sp14-090   KIC04914437   288.99142   40.077442    14.487     2012-06-15T19:18:23.89        G2   45.01   5932.66    159.23   4.302   0.541   -0.054    0.166    -31.56     20.88  Y
  52614091        spec-56094-kepler05F56094_sp14-091   KIC04827102   289.22867   39.970890    14.566     2012-06-15T19:18:23.89        G3   35.34   5819.30    167.40   4.448   0.517   -0.024    0.179    -31.24     18.40  Y
  52614093        spec-56094-kepler05F56094_sp14-093   KIC04914612   289.04678   40.014526    14.225     2012-06-15T19:18:23.89        F9   33.79   5738.16    176.70   4.475   0.522    0.001    0.188    -48.08     16.49  Y
  52614094        spec-56094-kepler05F56094_sp14-094   KIC05002215   289.07141   40.126694    14.741     2012-06-15T19:18:23.89        G4   38.15   5487.98    137.42   4.595   0.478   -0.392    0.189    -53.39     16.74  Y
  52614095        spec-56094-kepler05F56094_sp14-095   KIC04915214   289.23059   40.076694    15.101     2012-06-15T19:18:23.89        K1   21.27   5308.56    143.64   4.653   0.378    0.414    0.152    -14.83     11.14  Y
  52614096        spec-56094-kepler05F56094_sp14-096   KIC04827160   289.24466   39.913891    14.653     2012-06-15T19:18:23.89        K4   33.40   4740.44     77.82   4.704   0.263    0.057    0.108    -17.97     10.62  Y
  52614097        spec-56094-kepler05F56094_sp14-097   KIC04915348   289.27499   40.023277    15.229     2012-06-15T19:18:23.89        F9   27.83   5709.67    183.79   4.370   0.541   -0.063    0.198     -6.07     17.23  Y
  52614099        spec-56094-kepler05F56094_sp14-099   KIC04914771   289.09842   40.092583    14.634     2012-06-15T19:18:23.89        G3   42.17   5898.74    152.73   4.576   0.467    0.068    0.158     -7.40     17.24  Y
  52614103        spec-56094-kepler05F56094_sp14-103   KIC04823948   288.16345   39.956055    16.798     2012-06-15T19:18:23.89        F7    6.40   5927.67    363.49   3.698   0.702   -0.597    0.457    -14.62     30.78  N
  52614105        spec-56094-kepler05F56094_sp14-105   KIC04734996   288.06866   39.823864    14.298     2012-06-15T19:18:23.89        F5   20.23   6466.69    251.08   4.144   0.511   -0.196    0.254     -2.60     25.57  N
  52614106        spec-56094-kepler05F56094_sp14-106   KIC04912470   288.27307   40.075390    15.927     2012-06-15T19:18:23.89        G0   12.40   5446.03    307.97   3.666   0.978   -1.279    0.439   -127.70     33.70  N
  52614108        spec-56094-kepler05F56094_sp14-108   KIC04824858   288.49634   39.939030    16.706     2012-06-15T19:18:23.89        G9    6.79   5382.63    214.90   4.620   0.428   -0.195    0.298     14.09     14.43  N
  52614113        spec-56094-kepler05F56094_sp14-113   KIC04735569   288.28589   39.818138    15.759     2012-06-15T19:18:23.89        G9   12.32   4931.34    182.56   3.350   0.576   -0.318    0.243    -27.05     15.99  N
  52614116        spec-56094-kepler05F56094_sp14-116   KIC04824396   288.32620   39.959610    16.153     2012-06-15T19:18:23.89        G3    7.94   5836.92    356.41   4.023   0.723    0.001    0.382    -19.83     23.51  N
  52614117        spec-56094-kepler05F56094_sp14-117   KIC04912857   288.42053   40.015862    16.812     2012-06-15T19:18:23.89        G7    6.43   5535.94    268.97   4.559   0.506    0.003    0.302    -36.67     15.64  N
  52614125        spec-56094-kepler05F56094_sp14-125   KIC04911889   288.06451   40.066387    16.679     2012-06-15T19:18:23.89        G1    6.51   5858.11    390.36   4.345   0.779   -0.439    0.519    -68.95     42.81  N
  52614128        spec-56094-kepler05F56094_sp14-128   KIC05089508   288.80478   40.268944    14.349     2012-06-15T19:18:23.89        G2   45.13   5820.57    170.19   4.056   0.605   -0.271    0.189      9.31     21.77  Y
  52614130        spec-56094-kepler05F56094_sp14-130   KIC04913528   288.68307   40.016609    14.703     2012-06-15T19:18:23.89        G4    8.96   5797.68    275.64   4.263   0.605    0.103    0.276     -6.48     18.28  Y
  52614135        spec-56094-kepler05F56094_sp14-135   KIC05090409   289.10309   40.256111    15.978     2012-06-15T19:18:23.89        K3   11.55   4860.25    150.64   4.482   0.361   -0.259    0.215    -60.43     13.85  Y
  52614136        spec-56094-kepler05F56094_sp14-136   KIC05001754   288.91415   40.117085    14.762     2012-06-15T19:18:23.89        G8   28.05   5397.01    143.49   4.563   0.444    0.075    0.168    -59.98     14.65  Y
  52614137        spec-56094-kepler05F56094_sp14-137   KIC04913862   288.81430   40.051998    14.218     2012-06-15T19:18:23.89        F2   50.91   6087.16    163.02   4.157   0.531   -0.263    0.178    -65.26     24.75  Y
  52614139        spec-56094-kepler05F56094_sp14-139   KIC04914474   289.00720   40.031113    14.245     2012-06-15T19:18:23.89        K3   39.91   4875.94     84.51   4.705   0.293    0.044    0.117    -29.83     11.23  Y
  52614140        spec-56094-kepler05F56094_sp14-140   KIC04825124   288.59100   39.976002    16.660     2012-06-15T19:18:23.89        G3    8.73   5749.60    301.22   4.296   0.637   -0.232    0.327    -73.69     18.53  N
  52614141        spec-56094-kepler05F56094_sp14-141   KIC05001655   288.88187   40.126141    15.078     2012-06-15T19:18:23.89        G1   19.42   5850.37    231.57   3.797   0.656    0.112    0.218    -48.70     17.86  Y
  52614142        spec-56094-kepler05F56094_sp14-142   KIC05090188   289.02020   40.202946    16.176     2012-06-15T19:18:23.89        G3   10.64   6007.05    288.31   4.149   0.560    0.201    0.237     -6.17     18.51  N
  52614144        spec-56094-kepler05F56094_sp14-144   KIC04913791   288.79108   40.041668    14.527     2012-06-15T19:18:23.89        K4   31.21   4680.86     81.38   4.724   0.277   -0.365    0.132    -28.37     12.80  Y
  52614147        spec-56094-kepler05F56094_sp14-147   KIC05089146   288.67441   40.283112    15.793     2012-06-15T19:18:23.89        G9   13.29   5393.09    183.46   4.763   0.419    0.065    0.210     -8.98     14.10  N
  52614149        spec-56094-kepler05F56094_sp14-149   KIC05089931   288.93579   40.283169    14.420     2012-06-15T19:18:23.89        G4   41.84   5640.79    156.32   4.310   0.535    0.042    0.169    -80.11     16.79  Y
  52614151        spec-56094-kepler05F56094_sp14-151   KIC04552364   289.00092   39.602032    14.932     2012-06-15T19:18:23.89        F5   13.63   6273.53    318.46   3.798   0.576   -0.229    0.321    -11.21     31.20  N
  52614154        spec-56094-kepler05F56094_sp14-154   KIC04737580   289.01953   39.869499    15.229     2012-06-15T19:18:23.89        G4   27.93   5587.96    174.50   4.476   0.531   -0.221    0.212   -113.85     19.43  Y
  52614155        spec-56094-kepler05F56094_sp14-155   KIC04645142   288.87360   39.746861    14.607     2012-06-15T19:18:23.89        G0   46.86   5949.25    168.53   4.330   0.537   -0.348    0.199    -13.93     25.37  Y
  52614156        spec-56094-kepler05F56094_sp14-156   KIC04645518   288.98486   39.766167    14.556     2012-06-15T19:18:23.89        G8   26.24   5459.73    162.10   4.360   0.470    0.319    0.164     -7.99     15.53  Y
  52614157        spec-56094-kepler05F56094_sp14-157   KIC04646297   289.22351   39.732029    14.622     2012-06-15T19:18:23.89        G8   45.71   5559.35    131.04   4.314   0.476    0.390    0.130    -29.41     14.12  Y
  52614160        spec-56094-kepler05F56094_sp14-160   KIC04826616   289.07736   39.919472    14.520     2012-06-15T19:18:23.89        G7   39.87   5636.32    148.27   4.361   0.510    0.225    0.152    -61.49     16.58  Y
  52614161        spec-56094-kepler05F56094_sp14-161   KIC04552562   289.06281   39.668499    14.172     2012-06-15T19:18:23.89        G5   61.91   5497.51    124.07   4.523   0.468    0.030    0.148    -65.09     16.36  Y
  52614162        spec-56094-kepler05F56094_sp14-162   KIC04551649   288.76794   39.683029    14.382     2012-06-15T19:18:23.89        F6   45.60   6210.71    188.81   3.998   0.548   -0.306    0.210    -19.93     32.69  Y
  52614163        spec-56094-kepler05F56094_sp14-163   KIC04551675   288.77466   39.635361    14.074     2012-06-15T19:18:23.89        F5   70.86   6369.73    149.47   4.096   0.463   -0.364    0.174    -27.74     31.44  Y
  52614164        spec-56094-kepler05F56094_sp14-164   KIC04646333   289.23795   39.767666    15.048     2012-06-15T19:18:23.89        K1   25.85   5361.55    146.06   4.495   0.422    0.439    0.151    -22.82     13.42  Y
  52614166        spec-56094-kepler05F56094_sp14-166   KIC04646156   289.17599   39.708668    14.591     2012-06-15T19:18:23.89        G3   33.71   5735.56    189.50   4.125   0.587    0.026    0.192      0.33     20.57  Y
  52614168        spec-56094-kepler05F56094_sp14-168   KIC04826930   289.17599   39.901028    14.759     2012-06-15T19:18:23.89        G3   25.88   5418.84    195.99   4.147   0.585   -0.750    0.281    -39.82     23.10  Y
  52614169        spec-56094-kepler05F56094_sp14-169   KIC04552347   288.99677   39.692890    15.152     2012-06-15T19:18:23.89        G3   31.47   5587.71    182.06   4.232   0.541   -0.384    0.227     10.41     22.19  Y
  52614170        spec-56094-kepler05F56094_sp14-170   KIC04552939   289.17111   39.606861    14.449     2012-06-15T19:18:23.89        G3   45.30   5794.99    164.67   4.444   0.527    0.030    0.173    -39.75     18.79  Y
  52614172        spec-56094-kepler05F56094_sp14-172   KIC04551842   288.82651   39.681252    14.775     2012-06-15T19:18:23.89        G7   35.35   5560.10    153.98   4.137   0.514    0.386    0.150    -72.49     14.67  Y
  52614173        spec-56094-kepler05F56094_sp14-173   KIC04737267   288.91528   39.804974    15.145     2012-06-15T19:18:23.89        F9   26.90   5367.38    212.50   3.800   0.772   -0.279    0.275    -72.75     29.78  Y
  52614174        spec-56094-kepler05F56094_sp14-174   KIC04738460   289.28806   39.859306    14.602     2012-06-15T19:18:23.89        F9   44.32   5718.28    158.35   4.272   0.553    0.050    0.166     -7.76     18.39  Y
  52614175        spec-56094-kepler05F56094_sp14-175   KIC04645282   288.92404   39.713528    14.495     2012-06-15T19:18:23.89        G0   46.68   6108.94    170.07   4.287   0.520   -0.010    0.169    -46.35     22.76  Y
  52614178        spec-56094-kepler05F56094_sp14-178   KIC04454354   288.61301   39.581554    14.266     2012-06-15T19:18:23.89        G5   46.91   5549.45    147.59   4.418   0.526   -0.064    0.174    -37.97     18.39  Y
  52614181        spec-56094-kepler05F56094_sp14-181   KIC04146055   288.42303   39.251595    15.637     2012-06-15T19:18:23.89        F9   20.45   5657.79    225.34   4.030   0.622   -0.013    0.231      4.89     19.68  N
  52614184        spec-56094-kepler05F56094_sp14-184   KIC04354841   288.65591   39.465942    14.530     2012-06-15T19:18:23.89        K1   39.93   5022.82    101.24   4.630   0.331    0.171    0.127     -1.02     12.34  Y
  52614189        spec-56094-kepler05F56094_sp14-189   KIC04354669   288.59763   39.468166    16.344     2012-06-15T19:18:23.89        G9    7.39   5217.91    221.00   4.636   0.439    0.088    0.260    -46.28     15.21  N
  52614190        spec-56094-kepler05F56094_sp14-190   KIC04252165   288.70667   39.348778    15.151     2012-06-15T19:18:23.89        G3   30.63   5589.69    197.01   4.016   0.689   -0.512    0.248    -71.15     25.40  Y
  52614196        spec-56094-kepler05F56094_sp14-196   KIC04146900   288.70068   39.253510    15.314     2012-06-15T19:18:23.89        G3    8.92   5586.23    283.17   4.323   0.563   -0.237    0.339    -33.69     25.49  N
  52614202        spec-56094-kepler05F56094_sp14-202   KIC04825478   288.71591   39.916721    14.715     2012-06-15T19:18:23.89        K5   25.95   4612.32     85.56   4.691   0.269   -0.245    0.131     20.48     12.64  Y
  52614203        spec-56094-kepler05F56094_sp14-203   KIC04644881   288.79080   39.769554    14.539     2012-06-15T19:18:23.89        F2   48.66   6297.43    168.26   4.326   0.462    0.028    0.165     -9.82     26.50  Y
  52614207        spec-56094-kepler05F56094_sp14-207   KIC04826058   288.90500   39.971333    14.017     2012-06-15T19:18:23.89        G1   62.81   5838.94    143.66   4.453   0.515   -0.472    0.193     -2.77     26.67  Y
  52614208        spec-56094-kepler05F56094_sp14-208   KIC04644642   288.71008   39.776859    14.239     2012-06-15T19:18:23.89        G3   49.61   5781.85    164.88   4.297   0.568   -0.279    0.196    -13.13     25.76  Y
  52614212        spec-56094-kepler05F56094_sp14-212   KIC04735997   288.46521   39.838081    14.716     2012-06-15T19:18:23.89        F5   44.07   6269.27    174.51   4.319   0.460   -0.421    0.209    -54.74     31.81  Y
  52614213        spec-56094-kepler05F56094_sp14-213   KIC04825286   288.64670   39.905998    14.676     2012-06-15T19:18:23.89        F9   11.14   5808.09    244.90   4.525   0.435    0.213    0.236    -22.38     19.49  Y
  52614217        spec-56094-kepler05F56094_sp14-217   KIC04644048   288.50443   39.750721    15.856     2012-06-15T19:18:23.89        F9    6.57   5681.74    300.69   4.119   0.557    0.255    0.252     -6.73     20.57  N
  52614218        spec-56094-kepler05F56094_sp14-218   KIC04824974   288.53708   39.953278    16.469     2012-06-15T19:18:23.89        G7    8.64   5378.35    255.49   4.555   0.564   -0.486    0.357   -133.71     22.93  N
  52614219        spec-56094-kepler05F56094_sp14-219   KIC04825283   288.64630   39.954029    15.501     2012-06-15T19:18:23.89        G1   20.59   6003.84    215.85   4.358   0.482    0.004    0.215     -7.72     23.07  N
  52614221        spec-56094-kepler05F56094_sp14-221   KIC04825614   288.76291   39.985500    15.523     2012-06-15T19:18:23.89        G2    9.58   5974.40    309.32   3.804   0.697    0.063    0.273    -48.00     27.79  Y
  52614223        spec-56094-kepler05F56094_sp14-223   KIC04643947   288.46503   39.700527    16.820     2012-06-15T19:18:23.89        G6    7.30   5749.22    288.24   4.422   0.558    0.395    0.291     -6.33     17.08  N
  52614224        spec-56094-kepler05F56094_sp14-224   KIC04736791   288.75311   39.827721    14.650     2012-06-15T19:18:23.89        F6   10.63   6449.78    335.51   4.157   0.518    0.248    0.276    -25.38     29.03  Y
  52614225        spec-56094-kepler05F56094_sp14-225   KIC04737115   288.86722   39.859417    15.271     2012-06-15T19:18:23.89        G3   21.59   5792.19    217.14   4.129   0.613    0.142    0.209     -2.21     20.83  Y
  52614234        spec-56094-kepler05F56094_sp14-234   KIC04452821   288.08362   39.571941    14.553     2012-06-15T19:18:23.89        F7   35.60   6233.27    191.80   4.260   0.486   -0.145    0.200      0.06     27.83  N
  52614237        spec-56094-kepler05F56094_sp14-237   KIC04643634   288.34204   39.756474    14.841     2012-06-15T19:18:23.89        G8   29.52   5300.34    154.03   4.539   0.480   -0.213    0.206   -106.77     18.14  N
  52614248        spec-56094-kepler05F56094_sp14-248   KIC04642557   287.94516   39.752953    14.323     2012-06-15T19:18:23.89        K0   30.08   4990.42    113.50   4.649   0.342    0.067    0.150    -22.24     13.39  N
  52615020        spec-56094-kepler05F56094_sp15-020   KIC05095915   290.77133   40.242474    14.501     2012-06-15T19:16:17.77        G2   21.92   5730.78    204.97   4.223   0.588   -0.341    0.236    -86.04     19.24  Y
  52615023        spec-56094-kepler05F56094_sp15-023   KIC05184060   290.90363   40.316971    14.765     2012-06-15T19:16:17.77        K1   16.98   5237.73    167.22   3.776   0.507    0.197    0.189    -47.11     11.27  Y
  52615024        spec-56094-kepler05F56094_sp15-024   KIC05096597   290.99457   40.223000    14.053     2012-06-15T19:16:17.77        G0   28.23   5984.42    197.58   4.081   0.560    0.099    0.179      0.64     16.71  Y
  52615026        spec-56094-kepler05F56094_sp15-026   KIC05445741   290.97003   40.641808    14.769     2012-06-15T19:16:17.77        F5   15.09   6287.58    269.12   4.133   0.460   -0.149    0.260      8.50     21.64  Y
  52615027        spec-56094-kepler05F56094_sp15-027   KIC05184537   291.06839   40.399277    14.714     2012-06-15T19:16:17.77        G2   13.76   5791.78    239.62   4.557   0.501   -0.528    0.306    -32.28     19.41  Y
  52615028        spec-56094-kepler05F56094_sp15-028   KIC05446402   291.18430   40.676388    14.500     2012-06-15T19:16:17.77        G7   14.82   5588.77    239.73   4.108   0.641   -0.398    0.282     -1.34     18.72  Y
  52615030        spec-56094-kepler05F56094_sp15-030   KIC05360478   291.20645   40.533859    15.141     2012-06-15T19:16:17.77        F7   11.39   6003.42    303.96   4.068   0.610   -0.260    0.307    -48.38     22.18  Y
  52615031        spec-56094-kepler05F56094_sp15-031   KIC05361158   291.41003   40.583248    14.064     2012-06-15T19:16:17.77        F6   26.89   6168.59    220.33   4.108   0.531   -0.298    0.229    -47.26     22.82  Y
  52615032        spec-56094-kepler05F56094_sp15-032   KIC05446017   291.05853   40.601391    14.066     2012-06-15T19:16:17.77        G7    9.72   4987.60    190.03   3.261   0.634   -0.492    0.257   -132.92     16.02  Y
  52615033        spec-56094-kepler05F56094_sp15-033   KIC05272889   291.15295   40.470528    14.880     2012-06-15T19:16:17.77        G0   15.24   6051.55    257.56   4.203   0.556   -0.094    0.248    -24.48     18.68  Y
  52615035        spec-56094-kepler05F56094_sp15-035   KIC05531845   291.24850   40.700417    14.363     2012-06-15T19:16:17.77        K3   10.07   4769.02    124.77   4.494   0.288    0.186    0.156     -0.06      9.57  Y
  52615036        spec-56094-kepler05F56094_sp15-036   KIC05360806   291.30499   40.573528    14.065     2012-06-15T19:16:17.77        G7   19.21   5304.49    176.12   3.818   0.554    0.044    0.200    -68.85     13.49  Y
  52615037        spec-56094-kepler05F56094_sp15-037   KIC05446182   291.11386   40.691360    14.721     2012-06-15T19:16:17.77        K1    9.11   4924.98    164.90   3.742   0.438    0.033    0.205    -48.07     12.11  Y
  52615039        spec-56094-kepler05F56094_sp15-039   KIC05273753   291.42795   40.488419    14.590     2012-06-15T19:16:17.77        G2   16.20   5728.43    236.38   4.107   0.608   -0.102    0.243    -16.66     17.20  Y
  52615040        spec-56094-kepler05F56094_sp15-040   KIC05273131   291.22186   40.478722    15.052     2012-06-15T19:16:17.77        G9    8.72   4951.92    156.02   4.583   0.357   -0.180    0.206     -4.60     11.07  Y
  52615041        spec-56094-kepler05F56094_sp15-041   KIC05272474   291.02029   40.427971    14.684     2012-06-15T19:16:17.77        F7   18.34   5908.81    249.83   3.771   0.651   -0.178    0.243      6.06     19.59  Y
  52615042        spec-56094-kepler05F56094_sp15-042   KIC05272236   290.94559   40.467083    14.608     2012-06-15T19:16:17.77        F9   18.93   5678.27    203.95   4.365   0.525    0.091    0.205    -16.71     14.39  Y
  52615043        spec-56094-kepler05F56094_sp15-043   KIC05446908   291.34778   40.676888    15.454     2012-06-15T19:16:17.77        G8    6.86   5340.16    239.32   4.511   0.470    0.041    0.272    -57.56     13.78  Y
  52615046        spec-56094-kepler05F56094_sp15-046   KIC05360333   291.16000   40.586166    14.540     2012-06-15T19:16:17.77        F9   14.05   5501.53    225.49   4.123   0.539    0.244    0.224    -59.68     13.35  Y
  52615047        spec-56094-kepler05F56094_sp15-047   KIC05361026   291.36838   40.540833    15.099     2012-06-15T19:16:17.77        G2    9.95   5845.89    287.00   4.108   0.573   -0.032    0.267     -3.02     16.14  Y
  52615048        spec-56094-kepler05F56094_sp15-048   KIC05446546   291.23087   40.626083    14.967     2012-06-15T19:16:17.77        F7   10.14   5963.29    308.66   4.123   0.627   -0.096    0.296    -28.70     19.57  Y
  52615049        spec-56094-kepler05F56094_sp15-049   KIC05359809   290.99850   40.550610    14.551     2012-06-15T19:16:17.77        F6   16.90   6089.76    260.30   4.149   0.561   -0.273    0.268    -41.83     22.84  Y
  52615050        spec-56094-kepler05F56094_sp15-050   KIC05272560   291.05026   40.472805    14.324     2012-06-15T19:16:17.77        G2   20.53   5773.39    217.92   4.219   0.567   -0.556    0.278    -62.84     20.45  Y
  52615051        spec-56094-kepler05F56094_sp15-051   KIC04829679   289.98795   39.987473    14.686     2012-06-15T19:16:17.77        F6   26.18   6204.94    212.57   4.176   0.494   -0.295    0.222    -40.85     22.16  Y
  52615052        spec-56094-kepler05F56094_sp15-052   KIC05005067   289.96655   40.177055    14.467     2012-06-15T19:16:17.77        G7   24.03   5388.02    158.28   4.492   0.462   -0.049    0.188    -43.21     12.99  Y
  52615055        spec-56094-kepler05F56094_sp15-055   KIC04829100   289.82416   39.993027    14.449     2012-06-15T19:16:17.77        F6   11.30   5755.13    308.65   3.592   0.784   -0.585    0.358    -51.63     24.10  Y
  52615056        spec-56094-kepler05F56094_sp15-056   KIC04916520   289.64001   40.035168    14.647     2012-06-15T19:16:17.77        F9   32.21   5951.54    191.45   4.135   0.567   -0.365    0.213    -11.80     21.69  Y
  52615057        spec-56094-kepler05F56094_sp15-057   KIC05004555   289.80862   40.105640    14.791     2012-06-15T19:16:17.77        G3   23.18   5903.38    199.89   4.401   0.519   -0.016    0.201     -0.48     17.22  Y
  52615059        spec-56094-kepler05F56094_sp15-059   KIC04828173   289.55170   39.918640    14.664     2012-06-15T19:16:17.77        G1   26.34   6011.94    205.66   4.205   0.540    0.191    0.179    -16.41     16.94  Y
  52615060        spec-56094-kepler05F56094_sp15-060   KIC04827981   289.49347   39.978527    15.202     2012-06-15T19:16:17.77        F9   17.06   5958.22    203.77   4.550   0.440    0.171    0.190      4.02     16.48  Y
  52615061        spec-56094-kepler05F56094_sp15-061   KIC04828743   289.71924   39.951778    14.029     2012-06-15T19:16:17.77        G8   35.03   5212.98    115.28   4.653   0.377   -0.027    0.149    -17.62     11.84  Y
  52615063        spec-56094-kepler05F56094_sp15-063   KIC04916443   289.61945   40.080582    14.661     2012-06-15T19:16:17.77        G8   24.05   5033.29    117.53   4.591   0.373   -0.466    0.182    -74.63     12.64  Y
  52615065        spec-56094-kepler05F56094_sp15-065   KIC05004395   289.76874   40.141308    15.011     2012-06-15T19:16:17.77        F9   18.13   5519.56    186.97   4.191   0.521    0.194    0.191    -25.78     13.12  Y
  52615066        spec-56094-kepler05F56094_sp15-066   KIC04828425   289.63000   39.977554    14.622     2012-06-15T19:16:17.77        G7   16.39   5208.48    159.43   4.518   0.454   -0.492    0.231    -32.41     14.89  Y
  52615068        spec-56094-kepler05F56094_sp15-068   KIC04827740   289.42258   39.912029    14.751     2012-06-15T19:16:17.77        G7   19.75   5261.13    154.36   4.578   0.420   -0.109    0.196    -45.13     12.60  Y
  52615069        spec-56094-kepler05F56094_sp15-069   KIC05004595   289.82318   40.176807    14.478     2012-06-15T19:16:17.77        G1   27.97   5834.98    202.58   3.936   0.620   -0.051    0.201    -34.75     17.90  Y
  52615070        spec-56094-kepler05F56094_sp15-070   KIC04829407   289.91376   39.928112    14.520     2012-06-15T19:16:17.77        G6   24.75   5226.97    164.18   3.733   0.575   -0.124    0.201      6.00     14.73  Y
  52615071        spec-56094-kepler05F56094_sp15-071   KIC04917619   289.93900   40.097305    14.312     2012-06-15T19:16:17.77        K3   21.97   4697.05     83.92   4.668   0.250    0.084    0.114    -36.71      8.86  Y
  52615072        spec-56094-kepler05F56094_sp15-072   KIC04916827   289.72293   40.092167    14.309     2012-06-15T19:16:17.77        F9   35.45   5810.39    170.09   4.154   0.561    0.002    0.171    -50.81     16.70  Y
  52615074        spec-56094-kepler05F56094_sp15-074   KIC04916056   289.50574   40.036694    14.508     2012-06-15T19:16:17.77        G9    7.89   4971.09    183.29   4.405   0.390   -0.145    0.241    -90.83     12.34  Y
  52615075        spec-56094-kepler05F56094_sp15-075   KIC04739565   289.63968   39.899750    14.173     2012-06-15T19:16:17.77        F9   36.28   5704.31    166.00   3.958   0.569    0.164    0.163    -17.82     14.35  Y
  52615077        spec-56094-kepler05F56094_sp15-077   KIC05094625   290.35605   40.274307    14.360     2012-06-15T19:16:17.77        F9   20.03   5639.22    208.26   3.874   0.615    0.092    0.210    -28.48     15.00  Y
  52615078        spec-56094-kepler05F56094_sp15-078   KIC05181838   290.23758   40.316528    14.367     2012-06-15T19:16:17.77        G3   20.83   5764.79    204.92   4.096   0.613    0.036    0.214      1.44     16.67  Y
  52615081        spec-56094-kepler05F56094_sp15-081   KIC05093036   289.92435   40.212139    14.620     2012-06-15T19:16:17.77        F9   19.73   5823.06    219.23   4.199   0.568    0.158    0.204    -14.17     16.31  Y
  52615082        spec-56094-kepler05F56094_sp15-082   KIC05005404   290.06143   40.154472    14.758     2012-06-15T19:16:17.77        G3   10.12   5685.62    274.22   4.115   0.607    0.017    0.272    -62.23     15.96  Y
  52615083        spec-56094-kepler05F56094_sp15-083   KIC05270192   290.30771   40.437916    14.348     2012-06-15T19:16:17.77        K5   15.97   4390.40     63.84   4.634   0.192   -0.114    0.104    -55.37      8.73  Y
  52615085        spec-56094-kepler05F56094_sp15-085   KIC05180727   289.93353   40.312668    15.181     2012-06-15T19:16:17.77        G7    8.10   5526.79    293.41   4.156   0.557   -0.267    0.336    -23.17     18.33  Y
  52615086        spec-56094-kepler05F56094_sp15-086   KIC05006000   290.22888   40.168835    14.603     2012-06-15T19:16:17.77        G0   21.32   5627.88    237.29   3.698   0.679   -0.597    0.276    -16.42     21.30  Y
  52615089        spec-56094-kepler05F56094_sp15-089   KIC05092731   289.81750   40.201973    14.272     2012-06-15T19:16:17.77        G3   17.43   5847.59    233.92   4.304   0.553    0.006    0.227    -27.03     15.73  Y
  52615091        spec-56094-kepler05F56094_sp15-091   KIC05006160   290.27649   40.160000    14.627     2012-06-15T19:16:17.77        G1   18.64   5915.51    243.61   4.153   0.595   -0.081    0.239    -33.05     18.95  Y
  52615092        spec-56094-kepler05F56094_sp15-092   KIC05005644   290.13364   40.182640    14.378     2012-06-15T19:16:17.77        G1   29.80   5960.49    196.65   4.216   0.552    0.080    0.183     -9.00     17.62  Y
  52615094        spec-56094-kepler05F56094_sp15-094   KIC05094207   290.24484   40.230667    14.724     2012-06-15T19:16:17.77        G7   16.11   5308.22    166.28   4.558   0.421    0.099    0.192    -61.23     12.09  Y
  52615096        spec-56094-kepler05F56094_sp15-096   KIC05093466   290.04196   40.266998    14.124     2012-06-15T19:16:17.77        G7   28.59   5440.10    150.87   4.559   0.466   -0.284    0.193     -6.98     14.78  Y
  52615097        spec-56094-kepler05F56094_sp15-097   KIC05269877   290.22113   40.425751    14.338     2012-06-15T19:16:17.77        F9   22.99   5455.60    188.34   4.037   0.597   -0.233    0.221      5.77     15.98  Y
  52615099        spec-56094-kepler05F56094_sp15-099   KIC05094579   290.34286   40.246887    14.389     2012-06-15T19:16:17.77        F7   23.69   5953.05    231.81   3.895   0.629   -0.334    0.243     -8.27     20.98  Y
  52615100        spec-56094-kepler05F56094_sp15-100   KIC05181282   290.09467   40.300640    14.542     2012-06-15T19:16:17.77        F9   20.60   5568.81    206.04   3.727   0.625    0.062    0.214    -62.61     14.90  Y
  52615101        spec-56094-kepler05F56094_sp15-101   KIC04833466   291.12616   39.996861    14.207     2012-06-15T19:16:17.77        F9   27.55   5547.02    166.79   4.489   0.480    0.010    0.185    -32.65     13.15  Y
  52615107        spec-56094-kepler05F56094_sp15-107   KIC04921378   291.04437   40.001251    14.538     2012-06-15T19:16:17.77        F9   26.27   5784.71    184.88   4.268   0.527    0.254    0.171    -26.28     14.03  Y
  52615108        spec-56094-kepler05F56094_sp15-108   KIC04833723   291.20551   39.981834    14.760     2012-06-15T19:16:17.77        F9   20.06   5660.72    201.35   4.229   0.556    0.022    0.207    -26.35     14.53  Y
  52615109        spec-56094-kepler05F56094_sp15-109   KIC04833314   291.07620   39.908890    14.470     2012-06-15T19:16:17.77        F5   31.53   6382.83    197.66   4.158   0.426   -0.173    0.190     16.33     19.92  Y
  52615111        spec-56094-kepler05F56094_sp15-111   KIC05008903   291.14703   40.101891    14.454     2012-06-15T19:16:17.77        F7   26.24   6096.74    210.29   3.983   0.556    0.102    0.184    -12.87     17.17  Y
  52615119        spec-56094-kepler05F56094_sp15-119   KIC04921242   290.99924   40.054859    14.536     2012-06-15T19:16:17.77        F6   27.64   6316.29    205.33   3.965   0.501    0.126    0.170      9.91     17.27  Y
  52615122        spec-56094-kepler05F56094_sp15-122   KIC04921997   291.22937   40.032890    15.041     2012-06-15T19:16:17.77        G7   14.71   5536.23    196.87   4.636   0.455    0.119    0.212    -22.35     13.05  Y
  52615126        spec-56094-kepler05F56094_sp15-126   KIC05008689   291.07870   40.180584    14.545     2012-06-15T19:16:17.77        K5   16.11   4443.21     68.43   4.717   0.195   -0.309    0.115     -2.92      9.59  Y
  52615127        spec-56094-kepler05F56094_sp15-127   KIC05185872   291.46301   40.302361    14.648     2012-06-15T19:16:17.77        F9   18.02   5615.73    195.90   4.268   0.513    0.322    0.185    -27.96     13.09  Y
  52615129        spec-56094-kepler05F56094_sp15-129   KIC05097365   291.21774   40.298111    14.439     2012-06-15T19:16:17.77        G0   24.57   6080.05    206.99   4.255   0.522    0.020    0.194    -67.61     18.67  Y
  52615133        spec-56094-kepler05F56094_sp15-133   KIC05185252   291.28549   40.303833    15.386     2012-06-15T19:16:17.77        G3    7.49   5570.70    344.21   4.185   0.667   -0.554    0.391    -51.27     19.87  Y
  52615134        spec-56094-kepler05F56094_sp15-134   KIC05098007   291.42087   40.220249    14.671     2012-06-15T19:16:17.77        F9   19.28   5801.14    204.91   4.187   0.530    0.377    0.177    -50.25     13.03  Y
  52615135        spec-56094-kepler05F56094_sp15-135   KIC05273987   291.50037   40.415279    14.305     2012-06-15T19:16:17.77        F9   21.76   5997.04    230.78   4.061   0.599   -0.363    0.251    -32.50     23.33  Y
  52615137        spec-56094-kepler05F56094_sp15-137   KIC05273104   291.21387   40.401833    14.725     2012-06-15T19:16:17.77        F9   14.88   5618.44    236.45   4.040   0.609   -0.043    0.245    -78.80     15.27  Y
  52615138        spec-56094-kepler05F56094_sp15-138   KIC05096855   291.07120   40.293861    14.968     2012-06-15T19:16:17.77        G1   15.20   5906.97    260.79   4.237   0.581   -0.164    0.263    -47.79     16.17  Y
  52615139        spec-56094-kepler05F56094_sp15-139   KIC05097470   291.25308   40.216667    14.487     2012-06-15T19:16:17.77        F9   20.25   5630.17    187.48   4.322   0.498    0.239    0.182    -68.06     12.62  Y
  52615140        spec-56094-kepler05F56094_sp15-140   KIC05096839   291.06717   40.228722    14.107     2012-06-15T19:16:17.77        G1   31.56   6004.25    185.99   4.343   0.505    0.109    0.172    -16.72     16.16  Y
  52615141        spec-56094-kepler05F56094_sp15-141   KIC05009418   291.30725   40.182720    14.773     2012-06-15T19:16:17.77        K3   12.96   4705.14    100.00   4.615   0.258    0.149    0.130    -38.01      8.63  Y
  52615143        spec-56094-kepler05F56094_sp15-143   KIC05097914   291.38971   40.280807    14.609     2012-06-15T19:16:17.77        F5   18.40   6257.13    251.76   4.270   0.460   -0.467    0.278    -44.95     22.37  Y
  52615145        spec-56094-kepler05F56094_sp15-145   KIC05097045   291.12329   40.233749    14.110     2012-06-15T19:16:17.77        G3   25.69   5681.24    204.95   3.869   0.662   -0.287    0.227     -4.25     17.98  Y
  52615147        spec-56094-kepler05F56094_sp15-147   KIC05097781   291.34592   40.240082    14.541     2012-06-15T19:16:17.77        F6   20.20   6200.87    265.24   4.049   0.646   -0.435    0.290    -27.42     24.14  Y
  52615149        spec-56094-kepler05F56094_sp15-149   KIC05096568   290.98471   40.263721    14.594     2012-06-15T19:16:17.77        F6   23.74   6289.13    240.58   4.072   0.546   -0.098    0.226     -5.03     20.97  Y
  52615150        spec-56094-kepler05F56094_sp15-150   KIC05008492   291.01712   40.168110    14.595     2012-06-15T19:16:17.77        G1   26.30   5995.11    209.10   4.173   0.559   -0.082    0.204    -25.00     18.61  Y
  52615152        spec-56094-kepler05F56094_sp15-152   KIC05269746   290.18719   40.448112    14.532     2012-06-15T19:16:17.77        G1   18.97   5994.13    247.98   4.072   0.601   -0.075    0.235    -57.76     17.43  Y
  52615153        spec-56094-kepler05F56094_sp15-153   KIC05443874   290.36230   40.626446    14.772     2012-06-15T19:16:17.77        G9   13.88   5066.10    146.27   4.540   0.361    0.169    0.178    -34.41     10.98  Y
  52615154        spec-56094-kepler05F56094_sp15-154   KIC05443153   290.16568   40.609280    14.814     2012-06-15T19:16:17.77        F5   13.02   6447.65    281.33   4.108   0.517   -0.360    0.293    -44.39     24.57  Y
  52615155        spec-56094-kepler05F56094_sp15-155   KIC05181108   290.04788   40.399944    14.844     2012-06-15T19:16:17.77        F9   12.31   5914.02    278.95   4.111   0.599   -0.181    0.277     23.75     17.26  Y
  52615156        spec-56094-kepler05F56094_sp15-156   KIC05357901   290.35800   40.567749    14.741     2012-06-15T19:16:17.77        K1   11.53   5104.61    142.41   4.654   0.330    0.384    0.159    -56.80      9.33  Y
  52615157        spec-56094-kepler05F56094_sp15-157   KIC05270393   290.36258   40.492138    14.589     2012-06-15T19:16:17.77        F7   18.06   6013.89    261.37   4.119   0.577   -0.207    0.261    -25.83     19.86  Y
  52615158        spec-56094-kepler05F56094_sp15-158   KIC05443837   290.35114   40.687000    14.545     2012-06-15T19:16:17.77        G3   16.13   5865.84    257.18   3.963   0.626    0.044    0.242    -39.87     17.39  Y
  52615162        spec-56094-kepler05F56094_sp15-162   KIC05443518   290.26132   40.651974    14.730     2012-06-15T19:16:17.77        G2   12.47   5673.59    292.38   3.936   0.635   -0.428    0.311    -25.77     20.49  Y
  52615164        spec-56094-kepler05F56094_sp15-164   KIC05357221   290.17163   40.540417    14.007     2012-06-15T19:16:17.77        G6   22.08   5470.25    179.49   4.407   0.494   -0.180    0.216      9.21     16.02  Y
  52615166        spec-56094-kepler05F56094_sp15-166   KIC05357545   290.26532   40.548637    14.099     2012-06-15T19:16:17.77        K3   18.51   4899.73    108.77   4.656   0.301    0.029    0.144    -24.78      9.86  Y
  52615167        spec-56094-kepler05F56094_sp15-167   KIC05270035   290.26517   40.496723    14.597     2012-06-15T19:16:17.77        G2   23.21   5908.54    227.11   3.962   0.621   -0.068    0.222    -42.69     17.82  Y
  52615168        spec-56094-kepler05F56094_sp15-168   KIC05443370   290.21912   40.654694    14.340     2012-06-15T19:16:17.77        F9   15.56   5501.56    236.09   3.679   0.679   -0.159    0.262      0.61     15.98  Y
  52615169        spec-56094-kepler05F56094_sp15-169   KIC05268780   289.90634   40.437084    14.411     2012-06-15T19:16:17.77        F9   21.30   5684.57    183.29   4.445   0.499    0.002    0.193    -21.66     13.93  Y
  52615170        spec-56094-kepler05F56094_sp15-170   KIC05442977   290.11261   40.667332    14.934     2012-06-15T19:16:17.77        G1   11.47   6063.50    279.08   4.163   0.558    0.191    0.233     -5.10     16.74  Y
  52615171        spec-56094-kepler05F56094_sp15-171   KIC05356467   289.92850   40.563362    14.752     2012-06-15T19:16:17.77        K3   14.86   5016.57    127.91   4.643   0.323    0.289    0.152    -30.08     10.13  Y
  52615172        spec-56094-kepler05F56094_sp15-172   KIC05442580   289.99380   40.681889    15.013     2012-06-15T19:16:17.77        G7   10.16   5444.47    227.75   4.362   0.535    0.041    0.251    -51.71     14.83  Y
  52615173        spec-56094-kepler05F56094_sp15-173   KIC05356878   290.06500   40.529472    14.709     2012-06-15T19:16:17.77        F6   19.51   6203.00    234.32   4.293   0.476   -0.174    0.233     -0.42     19.92  Y
  52615174        spec-56094-kepler05F56094_sp15-174   KIC05269651   290.16003   40.434334    14.741     2012-06-15T19:16:17.77        F5   10.59   5788.65    335.02   3.746   0.786   -1.218    0.447    -93.03     26.11  Y
  52615176        spec-56094-kepler05F56094_sp15-176   KIC05096252   290.87650   40.210030    14.426     2012-06-15T19:16:17.77        G3   20.69   5776.17    217.48   4.028   0.603   -0.033    0.216    -18.72     15.96  Y
  52615178        spec-56094-kepler05F56094_sp15-178   KIC04832573   290.84708   39.994858    14.552     2012-06-15T19:16:17.77        F6   28.90   6375.39    207.72   4.101   0.478    0.316    0.160    -41.05     17.73  Y
  52615179        spec-56094-kepler05F56094_sp15-179   KIC04919879   290.56284   40.042694    14.472     2012-06-15T19:16:17.77        F9   23.49   5703.11    175.21   4.410   0.485    0.276    0.166    -18.97     13.04  Y
  52615181        spec-56094-kepler05F56094_sp15-181   KIC05007345   290.63330   40.137001    14.689     2012-06-15T19:16:17.77        F6   14.93   6125.80    254.94   4.031   0.717   -0.114    0.271    -46.53     21.07  Y
  52615182        spec-56094-kepler05F56094_sp15-182   KIC04921121   290.95901   40.084972    14.357     2012-06-15T19:16:17.77        G7   27.94   5476.55    150.83   4.654   0.446   -0.342    0.202    -19.02     14.13  Y
  52615184        spec-56094-kepler05F56094_sp15-184   KIC04743746   290.88519   39.867889    14.724     2012-06-15T19:16:17.77        G7   22.32   5122.00    159.09   3.415   0.596   -0.208    0.205    -16.53     14.53  Y
  52615185        spec-56094-kepler05F56094_sp15-185   KIC04743857   290.92419   39.865780    14.466     2012-06-15T19:16:17.77        G1   21.46   5783.49    213.08   4.188   0.558   -0.226    0.234    -93.67     18.80  Y
  52615186        spec-56094-kepler05F56094_sp15-186   KIC05007766   290.77335   40.122444    14.040     2012-06-15T19:16:17.77        F9   28.65   5328.82    166.57   2.741   0.713   -0.239    0.234    -21.98     16.36  Y
  52615187        spec-56094-kepler05F56094_sp15-187   KIC05008041   290.86157   40.108471    14.470     2012-06-15T19:16:17.77        G2   28.87   5799.71    197.10   4.126   0.611   -0.246    0.216    -36.96     19.75  Y
  52615188        spec-56094-kepler05F56094_sp15-188   KIC04920640   290.80215   40.054001    14.791     2012-06-15T19:16:17.77        G7   21.79   5396.28    163.49   4.536   0.452   -0.022    0.194    -63.81     13.63  Y
  52615189        spec-56094-kepler05F56094_sp15-189   KIC05007106   290.54718   40.101223    14.356     2012-06-15T19:16:17.77        F9   27.24   5609.60    197.69   3.934   0.633   -0.115    0.214    -78.35     17.06  Y
  52615190        spec-56094-kepler05F56094_sp15-190   KIC04831848   290.61618   39.998112    14.372     2012-06-15T19:16:17.77        F6   30.82   6314.07    199.20   4.215   0.437   -0.202    0.203     12.18     23.28  Y
  52615193        spec-56094-kepler05F56094_sp15-193   KIC04832913   290.95050   39.979362    14.010     2012-06-15T19:16:17.77        G0   40.79   5918.99    182.63   4.145   0.578   -0.287    0.199    -39.15     20.56  Y
  52615194        spec-56094-kepler05F56094_sp15-194   KIC04832368   290.78909   39.936222    14.415     2012-06-15T19:16:17.77        G7   25.78   5125.99    157.07   3.738   0.581   -0.412    0.210    -85.73     15.63  Y
  52615195        spec-56094-kepler05F56094_sp15-195   KIC04742829   290.57993   39.815277    14.337     2012-06-15T19:16:17.77        F9   29.91   6101.46    197.78   4.286   0.514    0.029    0.186    -28.46     19.41  Y
  52615196        spec-56094-kepler05F56094_sp15-196   KIC04832241   290.75192   39.987347    14.469     2012-06-15T19:16:17.77        F7   27.98   6178.22    220.01   4.138   0.530    0.070    0.194    -23.46     18.85  Y
  52615197        spec-56094-kepler05F56094_sp15-197   KIC04920290   290.70221   40.085472    14.684     2012-06-15T19:16:17.77        K4   14.83   4715.29     94.89   4.466   0.252    0.225    0.120      1.78      8.73  Y
  52615198        spec-56094-kepler05F56094_sp15-198   KIC04832837   290.92731   39.914139    14.915     2012-06-15T19:16:17.77        K5   15.43   4288.43     55.75   4.625   0.194    0.124    0.097    -20.06      9.34  Y
  52615199        spec-56094-kepler05F56094_sp15-199   KIC04831733   290.57803   39.927723    14.644     2012-06-15T19:16:17.77        F6   25.37   6342.34    224.70   4.222   0.463   -0.162    0.221    -45.39     21.18  Y
  52615200        spec-56094-kepler05F56094_sp15-200   KIC04743196   290.71375   39.884445    14.506     2012-06-15T19:16:17.77        F9   26.99   6011.02    220.37   3.958   0.597    0.022    0.202    -59.42     18.53  Y
  52615201        spec-56094-kepler05F56094_sp15-201   KIC05358624   290.58170   40.577389    15.224     2012-06-15T19:16:17.77        K3    6.83   4938.24    156.46   4.528   0.314    0.183    0.186    -25.28     11.17  Y
  52615202        spec-56094-kepler05F56094_sp15-202   KIC05271280   290.62613   40.429668    14.349     2012-06-15T19:16:17.77        G7   17.50   5078.26    156.74   3.558   0.527   -0.004    0.192      1.15     13.46  Y
  52615204        spec-56094-kepler05F56094_sp15-204   KIC05444628   290.59091   40.677387    14.565     2012-06-15T19:16:17.77        G7   14.36   5546.96    249.02   4.039   0.573   -0.046    0.255    -53.37     15.13  Y
  52615205        spec-56094-kepler05F56094_sp15-205   KIC05444933   290.69238   40.604527    14.335     2012-06-15T19:16:17.77        G8   14.63   5017.19    155.11   4.630   0.394   -0.427    0.231    -12.70     14.56  Y
  52615206        spec-56094-kepler05F56094_sp15-206   KIC05445445   290.87045   40.630611    14.331     2012-06-15T19:16:17.77        G2   18.24   5846.16    235.94   4.002   0.616    0.099    0.220     -0.13     17.32  Y
  52615207        spec-56094-kepler05F56094_sp15-207   KIC05270698   290.44739   40.442890    14.985     2012-06-15T19:16:17.77        G2   13.82   5759.55    276.96   3.801   0.696   -0.077    0.280    -41.48     19.36  Y
  52615208        spec-56094-kepler05F56094_sp15-208   KIC05359451   290.87067   40.552082    14.200     2012-06-15T19:16:17.77        K3   15.95   4940.06    116.15   4.720   0.306    0.142    0.149    -40.98     10.27  Y
  52615209        spec-56094-kepler05F56094_sp15-209   KIC05271031   290.54889   40.436222    14.613     2012-06-15T19:16:17.77        F9   18.09   6050.37    249.57   4.165   0.565   -0.091    0.239     -3.71     20.04  Y
  52615211        spec-56094-kepler05F56094_sp15-211   KIC05270943   290.51947   40.492748    14.882     2012-06-15T19:16:17.77        G3   11.16   5799.75    281.07   4.135   0.620    0.116    0.271    -28.63     17.23  Y
  52615212        spec-56094-kepler05F56094_sp15-212   KIC05358249   290.46487   40.596169    14.559     2012-06-15T19:16:17.77        G8   11.48   5430.26    209.66   4.445   0.455    0.394    0.206    -22.79     12.11  Y
  52615213        spec-56094-kepler05F56094_sp15-213   KIC05445084   290.74759   40.604137    14.130     2012-06-15T19:16:17.77        G6   20.99   5305.08    178.80   3.646   0.636   -0.091    0.218    -25.56     14.94  Y
  52615214        spec-56094-kepler05F56094_sp15-214   KIC05444375   290.51300   40.665028    14.481     2012-06-15T19:16:17.77        F9   23.92   5868.73    210.55   4.118   0.572    0.243    0.188    -57.99     16.50  Y
  52615215        spec-56094-kepler05F56094_sp15-215   KIC05270840   290.48657   40.485027    14.265     2012-06-15T19:16:17.77        G7   23.00   5330.88    167.29   4.416   0.481   -0.065    0.201    -42.23     13.15  Y
  52615216        spec-56094-kepler05F56094_sp15-216   KIC05359173   290.77991   40.550640    14.624     2012-06-15T19:16:17.77        F9   14.05   6030.85    247.61   4.355   0.545   -0.007    0.246      5.95     17.82  Y
  52615218        spec-56094-kepler05F56094_sp15-218   KIC05359125   290.76495   40.501667    14.571     2012-06-15T19:16:17.77        F5   13.60   6361.10    280.02   4.321   0.490   -0.086    0.281    -40.15     23.29  Y
  52615219        spec-56094-kepler05F56094_sp15-219   KIC05183536   290.72159   40.399918    14.348     2012-06-15T19:16:17.77        K4   15.54   4622.82     86.03   4.668   0.235    0.202    0.111    -25.90      9.15  Y
  52615220        spec-56094-kepler05F56094_sp15-220   KIC05359075   290.74808   40.560890    14.441     2012-06-15T19:16:17.77        K5    8.06   4392.52     79.53   4.706   0.193   -0.156    0.134      0.03      9.52  Y
  52615223        spec-56094-kepler05F56094_sp15-223   KIC05444976   290.70795   40.697418    14.343     2012-06-15T19:16:17.77        G6   12.78   5619.96    229.32   4.144   0.540    0.379    0.211    -52.76     13.20  Y
  52615224        spec-56094-kepler05F56094_sp15-224   KIC05271896   290.82812   40.446529    14.418     2012-06-15T19:16:17.77        G6   15.06   5619.33    238.61   4.020   0.589    0.054    0.238    -47.54     12.99  Y
  52615225        spec-56094-kepler05F56094_sp15-225   KIC05445492   290.88553   40.694916    14.240     2012-06-15T19:16:17.77        G3   18.13   5798.30    230.61   4.235   0.581    0.050    0.222    -53.26     16.31  Y
  52615226        spec-56094-kepler05F56094_sp15-226   KIC05005736   290.15826   40.117390    15.208     2012-06-15T19:16:17.77        F9   13.98   6133.67    276.87   4.312   0.525    0.144    0.238    -16.73     20.90  Y
  52615227        spec-56094-kepler05F56094_sp15-227   KIC04918685   290.23093   40.015472    14.019     2012-06-15T19:16:17.77        G7   34.82   5584.93    141.89   4.106   0.475    0.526    0.131    -37.43     11.67  Y
  52615229        spec-56094-kepler05F56094_sp15-229   KIC04741777   290.27063   39.851860    14.353     2012-06-15T19:16:17.77        K1   18.16   5236.13    144.24   4.385   0.377    0.554    0.146    -68.76     10.17  Y
  52615230        spec-56094-kepler05F56094_sp15-230   KIC04831062   290.37384   39.985359    14.677     2012-06-15T19:16:17.77        G3   25.70   5644.64    201.30   3.957   0.640   -0.086    0.215    -44.72     17.35  Y
  52615231        spec-56094-kepler05F56094_sp15-231   KIC04830677   290.25681   39.997250    14.742     2012-06-15T19:16:17.77        G8   20.52   5126.65    138.60   4.528   0.406   -0.205    0.188     15.23     13.32  Y
  52615232        spec-56094-kepler05F56094_sp15-232   KIC04830075   290.09821   39.982971    14.679     2012-06-15T19:16:17.77        G2   26.04   5871.25    202.17   3.983   0.590    0.114    0.187    -54.78     16.55  Y
  52615233        spec-56094-kepler05F56094_sp15-233   KIC04829895   290.05170   39.921001    14.487     2012-06-15T19:16:17.77        G9   23.64   5016.03    104.82   4.730   0.327   -0.221    0.155    -37.95     12.10  Y
  52615235        spec-56094-kepler05F56094_sp15-235   KIC04831583   290.52979   39.919807    14.322     2012-06-15T19:16:17.77        G5    8.26   5440.52    253.19   4.326   0.562   -0.319    0.299    -98.55     13.66  Y
  52615238        spec-56094-kepler05F56094_sp15-238   KIC04742145   290.37137   39.829861    14.204     2012-06-15T19:16:17.77        F7   42.68   6250.15    174.42   4.244   0.478    0.022    0.164    -13.57     20.66  Y
  52615239        spec-56094-kepler05F56094_sp15-239   KIC04742447   290.45987   39.867748    14.462     2012-06-15T19:16:17.77        G7   27.10   5500.54    149.61   4.591   0.436    0.185    0.162    -51.74     13.00  Y
  52615240        spec-56094-kepler05F56094_sp15-240   KIC04830196   290.13721   39.904888    14.676     2012-06-15T19:16:17.77        G3   26.10   5829.69    195.77   4.331   0.542   -0.049    0.202     -5.86     17.69  Y
  52615243        spec-56094-kepler05F56094_sp15-243   KIC05005415   290.06491   40.103416    14.510     2012-06-15T19:16:17.77        G0   26.85   6101.27    187.25   4.482   0.438    0.075    0.168      8.02     16.04  Y
  52615245        spec-56094-kepler05F56094_sp15-245   KIC04918343   290.13489   40.042751    14.310     2012-06-15T19:16:17.77        G7   20.03   5662.02    203.73   4.507   0.508    0.092    0.205      8.86     16.92  Y
  52615246        spec-56094-kepler05F56094_sp15-246   KIC04919060   290.32904   40.057751    14.157     2012-06-15T19:16:17.77        K4   15.95   4651.18     88.53   4.802   0.243   -0.066    0.125      6.41      9.50  Y
  52615247        spec-56094-kepler05F56094_sp15-247   KIC04919361   290.41403   40.072140    14.437     2012-06-15T19:16:17.77        G9   25.51   5287.09    130.65   4.635   0.403    0.011    0.163    -28.94     12.68  Y
  52616006        spec-56094-kepler05F56094_sp16-006   KIC05175843   288.37326   40.397415    15.508     2012-06-15T19:06:51.23        G7   11.91   5780.64    271.84   4.156   0.603    0.230    0.268    -20.49     13.35  Y
  52616008        spec-56094-kepler05F56094_sp16-008   KIC05351541   288.33862   40.576138    15.072     2012-06-15T19:06:51.23        F5   20.23   6329.88    263.97   4.073   0.490   -0.031    0.231    -42.13     17.15  Y
  52616012        spec-56094-kepler05F56094_sp16-012   KIC05265104   288.72559   40.475166    16.117     2012-06-15T19:06:51.23        F2    8.83   5825.22    358.36   4.322   0.672   -0.191    0.363    -83.10     16.15  N
  52616013        spec-56094-kepler05F56094_sp16-013   KIC05265031   288.69733   40.411304    16.628     2012-06-15T19:06:51.23        F2    6.06   6212.23    421.47   4.562   0.512   -0.405    0.541    -17.75     33.18  N
  52616020        spec-56094-kepler05F56094_sp16-020   KIC05264541   288.52701   40.476444    15.808     2012-06-15T19:06:51.23        G2   11.59   5640.14    296.79   4.309   0.590   -0.527    0.370    -19.37     21.36  N
  52616027        spec-56094-kepler05F56094_sp16-027   KIC05697489   289.25995   40.997971    14.715     2012-06-15T19:06:51.23        G0   17.31   5945.53    281.72   4.187   0.579   -0.120    0.273    -20.44     19.27  Y
  52616030        spec-56094-kepler05F56094_sp16-030   KIC05867712   289.01837   41.176388    15.648     2012-06-15T19:06:51.23        K1    6.54   5080.38    216.48   4.578   0.388   -0.013    0.275     -2.34     12.37  Y
  52616031        spec-56094-kepler05F56094_sp16-031   KIC05782164   289.03424   41.066692    14.524     2012-06-15T19:06:51.23        G3   20.46   5794.78    241.87   4.242   0.561    0.143    0.224      1.90     15.14  Y
  52616032        spec-56094-kepler05F56094_sp16-032   KIC05696699   289.00021   40.975193    14.812     2012-06-15T19:06:51.23        G4    9.17   5511.45    323.73   4.144   0.620   -0.198    0.346    -15.50     17.45  Y
  52616033        spec-56094-kepler05F56094_sp16-033   KIC05781933   288.95584   41.006832    14.880     2012-06-15T19:06:51.23        G2   22.71   5974.43    225.15   4.544   0.470   -0.127    0.228      6.99     17.00  Y
  52616034        spec-56094-kepler05F56094_sp16-034   KIC05952774   289.39575   41.262280    14.434     2012-06-15T19:06:51.23        K3   12.59   4889.23    138.92   4.637   0.297    0.252    0.167    -44.97      8.98  Y
  52616037        spec-56094-kepler05F56094_sp16-037   KIC05952155   289.20755   41.218334    14.777     2012-06-15T19:06:51.23        G4   13.28   5612.41    267.71   4.398   0.565   -0.028    0.284    -39.62     15.35  Y
  52616038        spec-56094-kepler05F56094_sp16-038   KIC05952792   289.39966   41.211582    14.811     2012-06-15T19:06:51.23        K5   11.32   4624.52    114.20   4.587   0.281   -0.319    0.172    -26.04     11.06  Y
  52616039        spec-56094-kepler05F56094_sp16-039   KIC05868302   289.20807   41.163223    14.196     2012-06-15T19:06:51.23        F0   19.11   6437.15    268.00   4.280   0.423   -0.320    0.280    -21.05     26.69  Y
  52616040        spec-56094-kepler05F56094_sp16-040   KIC05782365   289.10120   41.042473    14.205     2012-06-15T19:06:51.23        F6   18.68   6224.19    278.83   4.058   0.547    0.029    0.242    -58.08     19.93  Y
  52616041        spec-56094-kepler05F56094_sp16-041   KIC05868105   289.14117   41.183334    14.716     2012-06-15T19:06:51.23        G2   14.05   6008.50    285.53   4.344   0.551    0.081    0.258    -54.91     15.42  Y
  52616042        spec-56094-kepler05F56094_sp16-042   KIC05781991   288.97537   41.082249    14.768     2012-06-15T19:06:51.23        G5   16.55   5667.08    199.07   4.785   0.444   -0.013    0.225    -14.73     14.67  Y
  52616043        spec-56094-kepler05F56094_sp16-043   KIC05696918   289.07382   40.977528    14.800     2012-06-15T19:06:51.23        K7    8.17   3881.73     34.37   4.553   0.185   -0.883    0.200    -64.75     11.08  Y
  52616044        spec-56094-kepler05F56094_sp16-044   KIC05868059   289.12759   41.105721    14.214     2012-06-15T19:06:51.23        G7   22.26   5627.36    188.36   4.233   0.508    0.413    0.175    -35.97     12.61  Y
  52616047        spec-56094-kepler05F56094_sp16-047   KIC05782841   289.24988   41.066582    14.716     2012-06-15T19:06:51.23        G8   22.73   5418.63    177.16   4.377   0.463    0.268    0.184    -21.21     12.12  Y
  52616048        spec-56094-kepler05F56094_sp16-048   KIC05697211   289.16928   40.959473    15.086     2012-06-15T19:06:51.23        G7   11.49   5126.67    216.90   3.607   0.642   -0.377    0.284      4.60     15.50  Y
  52616050        spec-56094-kepler05F56094_sp16-050   KIC06034767   289.32224   41.307251    14.856     2012-06-15T19:06:51.23        K5    7.93   4648.96    126.56   4.799   0.262   -0.143    0.182    -29.45      9.73  Y
  52616053        spec-56094-kepler05F56094_sp16-053   KIC05869410   289.57321   41.125778    15.353     2012-06-15T19:06:51.23        K5    6.04   4230.31     96.37   4.648   0.217   -0.269    0.187    -57.14     10.03  Y
  52616054        spec-56094-kepler05F56094_sp16-054   KIC05783368   289.43213   41.016785    14.806     2012-06-15T19:06:51.23      A1IV   24.82   8462.00    278.93   4.362   0.467   -0.402    0.424    -47.68     44.40  Y
  52616055        spec-56094-kepler05F56094_sp16-055   KIC05698195   289.49774   40.990639    14.626     2012-06-15T19:06:51.23        G3   18.91   5803.77    234.03   4.225   0.569    0.161    0.217    -71.82     16.07  Y
  52616056        spec-56094-kepler05F56094_sp16-056   KIC05613699   289.88519   40.882778    14.412     2012-06-15T19:06:51.23        G0   24.33   6129.04    236.73   4.400   0.499    0.049    0.220    -69.40     19.07  Y
  52616057        spec-56094-kepler05F56094_sp16-057   KIC05783788   289.56787   41.022362    14.623     2012-06-15T19:06:51.23        G3   16.58   5765.43    276.15   4.303   0.594   -0.329    0.314    -31.33     17.40  Y
  52616058        spec-56094-kepler05F56094_sp16-058   KIC05614046   289.98541   40.876083    15.231     2012-06-15T19:06:51.23        G3   12.33   5677.48    287.64   4.136   0.604    0.113    0.265     -3.87     17.40  Y
  52616059        spec-56094-kepler05F56094_sp16-059   KIC05612659   289.56516   40.869530    14.227     2012-06-15T19:06:51.23        G2   33.91   5945.73    199.28   4.228   0.560    0.103    0.185    -32.48     17.79  Y
  52616060        spec-56094-kepler05F56094_sp16-060   KIC05613039   289.67664   40.883804    15.159     2012-06-15T19:06:51.23        K7    8.20   4223.35     73.69   4.730   0.206   -0.119    0.148    -51.08      9.76  Y
  52616061        spec-56094-kepler05F56094_sp16-061   KIC05784345   289.73822   41.000805    15.148     2012-06-15T19:06:51.23        G8    9.97   5543.90    256.00   4.694   0.479    0.243    0.263    -62.19     13.51  Y
  52616062        spec-56094-kepler05F56094_sp16-062   KIC05698762   289.67133   40.940887    14.313     2012-06-15T19:06:51.23        G6   23.05   5529.47    190.95   4.630   0.468    0.057    0.212    -15.30     14.54  Y
  52616063        spec-56094-kepler05F56094_sp16-063   KIC05698883   289.71475   40.938915    14.697     2012-06-15T19:06:51.23        G7   13.52   5410.32    239.27   4.404   0.534    0.010    0.269    -68.21     16.88  Y
  52616064        spec-56094-kepler05F56094_sp16-064   KIC05783576   289.50345   41.023777    14.135     2012-06-15T19:06:51.23        G3   24.25   5907.02    231.95   4.167   0.573    0.236    0.203    -23.04     16.20  Y
  52616065        spec-56094-kepler05F56094_sp16-065   KIC05869896   289.71103   41.115055    15.669     2012-06-15T19:06:51.23        F6    9.68   5722.13    382.07   3.801   0.744   -0.269    0.399    -37.63     18.61  Y
  52616066        spec-56094-kepler05F56094_sp16-066   KIC05784026   289.63913   41.076305    14.031     2012-06-15T19:06:51.23        F5   32.10   6234.05    224.29   4.064   0.524   -0.351    0.239    -32.04     26.78  Y
  52616070        spec-56094-kepler05F56094_sp16-070   KIC05784642   289.82791   41.002781    14.492     2012-06-15T19:06:51.23        G0   25.93   5722.06    215.81   4.304   0.568   -0.722    0.291    -80.79     22.46  N
  52616071        spec-56094-kepler05F56094_sp16-071   KIC05612464   289.50464   40.855999    14.343     2012-06-15T19:06:51.23        G3   26.83   5689.47    205.44   4.254   0.568    0.018    0.211    -36.94     15.41  Y
  52616072        spec-56094-kepler05F56094_sp16-072   KIC05699242   289.81503   40.907028    14.509     2012-06-15T19:06:51.23        F7   21.57   6016.78    238.21   4.376   0.524   -0.097    0.232     -9.66     20.82  Y
  52616073        spec-56094-kepler05F56094_sp16-073   KIC05698694   289.64905   40.959084    14.051     2012-06-15T19:06:51.23        G4   25.64   5629.33    185.45   3.983   0.564    0.234    0.180    -49.15     14.13  Y
  52616074        spec-56094-kepler05F56094_sp16-074   KIC05699617   289.95016   40.986637    14.971     2012-06-15T19:06:51.23        G9   10.56   5094.50    219.87   4.238   0.539   -0.076    0.280    -43.30     25.38  Y
  52616075        spec-56094-kepler05F56094_sp16-075   KIC05698456   289.57178   40.950085    15.172     2012-06-15T19:06:51.23        G7   11.02   5357.15    238.61   4.521   0.481   -0.036    0.279    -42.40     13.28  Y
  52616076        spec-56094-kepler05F56094_sp16-076   KIC05438940   288.83215   40.600834    15.366     2012-06-15T19:06:51.23        G5   14.15   5568.97    207.86   4.769   0.445    0.045    0.232    -29.42     13.33  Y
  52616079        spec-56094-kepler05F56094_sp16-079   KIC05266322   289.14209   40.408722    14.723     2012-06-15T19:06:51.23        G8   26.60   5259.18    129.05   4.710   0.376    0.123    0.156    -17.99     11.69  Y
  52616082        spec-56094-kepler05F56094_sp16-082   KIC05440055   289.20755   40.629139    15.073     2012-06-15T19:06:51.23        G3   20.51   5826.70    230.98   4.396   0.489    0.082    0.222      0.43     16.29  Y
  52616084        spec-56094-kepler05F56094_sp16-084   KIC05266198   289.10074   40.428528    14.891     2012-06-15T19:06:51.23        G2   28.51   5838.62    218.47   3.947   0.624    0.057    0.208    -37.05     17.66  Y
  52616087        spec-56094-kepler05F56094_sp16-087   KIC05353192   288.91516   40.582722    15.221     2012-06-15T19:06:51.23        K7    9.06   3918.48     37.38   4.569   0.181   -0.022    0.114    -18.26      9.71  Y
  52616094        spec-56094-kepler05F56094_sp16-094   KIC05353282   288.94724   40.526917    14.501     2012-06-15T19:06:51.23        G2   27.03   5994.52    224.88   4.346   0.543    0.103    0.209    -20.92     19.62  Y
  52616096        spec-56094-kepler05F56094_sp16-096   KIC05266478   289.19424   40.492138    14.619     2012-06-15T19:06:51.23        G3   31.60   5577.54    187.63   4.152   0.524   -0.450    0.233    -78.39     19.42  Y
  52616098        spec-56094-kepler05F56094_sp16-098   KIC05265505   288.86758   40.430279    14.754     2012-06-15T19:06:51.23        G4   21.83   5611.28    197.46   4.495   0.511   -0.192    0.230     -8.09     15.96  Y
  52616102        spec-56094-kepler05F56094_sp16-102   KIC05528586   290.22650   40.733112    14.388     2012-06-15T19:06:51.23        F9   15.70   5706.18    273.71   4.147   0.605    0.189    0.258    -16.33     16.38  Y
  52616103        spec-56094-kepler05F56094_sp16-103   KIC05529408   290.44186   40.734501    14.604     2012-06-15T19:06:51.23        G5   19.82   5475.10    207.20   4.378   0.514    0.029    0.226    -20.73     14.11  Y
  52616104        spec-56094-kepler05F56094_sp16-104   KIC05785651   290.12009   41.004028    14.386     2012-06-15T19:06:51.23        F9   20.15   5820.73    247.91   4.181   0.571    0.266    0.219    -42.17     15.17  Y
  52616105        spec-56094-kepler05F56094_sp16-105   KIC05614321   290.06421   40.863194    14.707     2012-06-15T19:06:51.23        G0   27.80   5968.48    226.75   4.253   0.555   -0.169    0.231    -51.09     19.96  Y
  52616106        spec-56094-kepler05F56094_sp16-106   KIC05700433   290.17767   40.965778    15.788     2012-06-15T19:06:51.23        G0    9.44   5817.54    391.21   4.173   0.724   -0.499    0.437     -4.73     24.83  Y
  52616107        spec-56094-kepler05F56094_sp16-107   KIC05529629   290.50766   40.776054    14.584     2012-06-15T19:06:51.23        G2   21.66   5683.47    246.81   4.074   0.586   -0.351    0.276    -30.98     21.29  Y
  52616108        spec-56094-kepler05F56094_sp16-108   KIC05614873   290.21143   40.802502    15.016     2012-06-15T19:06:51.23        G2   15.97   5778.98    255.89   4.575   0.504   -0.316    0.309    -23.29     20.10  Y
  52616109        spec-56094-kepler05F56094_sp16-109   KIC05529263   290.40076   40.769722    14.706     2012-06-15T19:06:51.23        G0   21.67   5865.61    266.45   4.104   0.642   -0.359    0.292    -14.27     23.22  Y
  52616110        spec-56094-kepler05F56094_sp16-110   KIC05528226   290.12469   40.762943    14.783     2012-06-15T19:06:51.23        F9   17.00   6006.55    256.38   4.381   0.500   -0.410    0.299    -14.55     24.62  Y
  52616111        spec-56094-kepler05F56094_sp16-111   KIC05528123   290.09259   40.727528    14.290     2012-06-15T19:06:51.23        G3   29.04   5746.79    183.67   4.651   0.470    0.067    0.194    -42.03     14.99  Y
  52616112        spec-56094-kepler05F56094_sp16-112   KIC05614236   290.03674   40.840000    14.294     2012-06-15T19:06:51.23        G3   20.55   5988.42    250.58   4.372   0.518    0.226    0.213    -37.31     17.12  Y
  52616114        spec-56094-kepler05F56094_sp16-114   KIC05614602   290.14191   40.895779    14.380     2012-06-15T19:06:51.23        K5   16.55   4535.30     91.65   4.637   0.262   -0.440    0.146     -5.18     11.10  Y
  52616115        spec-56094-kepler05F56094_sp16-115   KIC05701370   290.45404   40.907139    15.560     2012-06-15T19:06:51.23        G7    7.73   5103.49    281.00   3.667   0.664   -0.542    0.364    -40.17     18.39  Y
  52616116        spec-56094-kepler05F56094_sp16-116   KIC05528572   290.22308   40.764973    14.610     2012-06-15T19:06:51.23        G3   24.50   5804.29    225.03   4.411   0.548   -0.055    0.235    -26.09     18.29  Y
  52616117        spec-56094-kepler05F56094_sp16-117   KIC05700798   290.28058   40.994251    14.550     2012-06-15T19:06:51.23        G2   20.93   5868.40    255.21   4.241   0.592   -0.014    0.240    -15.80     18.29  Y
  52616118        spec-56094-kepler05F56094_sp16-118   KIC05700051   290.07870   40.977779    14.696     2012-06-15T19:06:51.23        G3   13.54   5031.72    245.73   2.605   0.826   -0.616    0.358    -78.45     18.17  Y
  52616119        spec-56094-kepler05F56094_sp16-119   KIC05700169   290.10895   40.954277    14.296     2012-06-15T19:06:51.23        G2   31.95   5985.85    211.82   4.365   0.535    0.153    0.193    -39.38     17.86  Y
  52616122        spec-56094-kepler05F56094_sp16-122   KIC05615277   290.33078   40.824612    15.568     2012-06-15T19:06:51.23        K5    7.72   4831.48    144.73   4.711   0.304    0.005    0.201    -24.11     12.05  Y
  52616123        spec-56094-kepler05F56094_sp16-123   KIC05615071   290.26764   40.836807    14.195     2012-06-15T19:06:51.23        F5   30.01   6317.21    218.54   4.390   0.446   -0.036    0.210    -43.93     22.64  Y
  52616124        spec-56094-kepler05F56094_sp16-124   KIC05615364   290.35904   40.891140    14.086     2012-06-15T19:06:51.23        F2   30.97   6054.29    216.80   4.324   0.504   -0.428    0.245     -2.74     23.13  Y
  52616126        spec-56094-kepler05F56094_sp16-126   KIC05871055   290.08728   41.132416    15.257     2012-06-15T19:06:51.23        G6    9.86   5524.70    281.90   4.395   0.542    0.068    0.296    -30.31     15.39  Y
  52616127        spec-56094-kepler05F56094_sp16-127   KIC06037178   290.12979   41.325527    14.161     2012-06-15T19:06:51.23        F8   20.39   5887.39    280.24   3.926   0.679   -0.174    0.282    -29.77     21.99  Y
  52616128        spec-56094-kepler05F56094_sp16-128   KIC05955074   290.10974   41.260193    14.213     2012-06-15T19:06:51.23        G6   13.54   5830.30    256.56   4.574   0.483    0.275    0.232     -0.63     14.03  Y
  52616129        spec-56094-kepler05F56094_sp16-129   KIC05784803   289.88107   41.069221    14.161     2012-06-15T19:06:51.23        K1   21.20   5393.08    160.96   4.516   0.422    0.377    0.166    -26.31     11.91  Y
  52616131        spec-56094-kepler05F56094_sp16-131   KIC05955473   290.22971   41.212666    14.315     2012-06-15T19:06:51.23        G3   20.50   5813.29    258.04   4.075   0.627    0.054    0.245     -8.31     18.11  Y
  52616132        spec-56094-kepler05F56094_sp16-132   KIC05784252   289.70734   41.049915    14.725     2012-06-15T19:06:51.23        G3   16.78   5983.89    273.82   4.309   0.562    0.030    0.255    -35.32     17.57  Y
  52616134        spec-56094-kepler05F56094_sp16-134   KIC05954739   289.99683   41.209778    15.158     2012-06-15T19:06:51.23        G4    7.89   5782.32    352.79   4.365   0.557    0.353    0.298    -13.35     17.88  Y
  52616137        spec-56094-kepler05F56094_sp16-137   KIC05870737   289.98950   41.105305    14.330     2012-06-15T19:06:51.23        G3   17.63   5658.16    243.88   4.370   0.579   -0.123    0.268    -28.41     18.22  Y
  52616139        spec-56094-kepler05F56094_sp16-139   KIC05786028   290.22318   41.058250    14.051     2012-06-15T19:06:51.23        F7   32.10   6076.92    218.38   4.294   0.519   -0.435    0.249    -62.44     23.50  Y
  52616141        spec-56094-kepler05F56094_sp16-141   KIC05954624   289.96646   41.216610    14.432     2012-06-15T19:06:51.23        G7   13.33   5449.31    218.87   4.639   0.458    0.097    0.244    -30.27     13.90  Y
  52616142        spec-56094-kepler05F56094_sp16-142   KIC05871653   290.26947   41.101971    14.168     2012-06-15T19:06:51.23        G3   27.25   5653.34    225.98   4.212   0.614   -0.239    0.254    -82.87     18.67  Y
  52616143        spec-56094-kepler05F56094_sp16-143   KIC05784740   289.85706   41.040527    14.182     2012-06-15T19:06:51.23        G2   33.14   5762.33    204.42   4.091   0.637   -0.320    0.231    -75.84     21.31  Y
  52616145        spec-56094-kepler05F56094_sp16-145   KIC05786298   290.29907   41.044224    14.038     2012-06-15T19:06:51.23        F7   15.32   6079.95    276.61   4.366   0.468   -0.345    0.298    -21.56     23.65  Y
  52616146        spec-56094-kepler05F56094_sp16-146   KIC05954886   290.04764   41.242001    14.703     2012-06-15T19:06:51.23        F6   12.44   6006.91    305.65   4.410   0.509   -0.516    0.370     21.42     26.90  Y
  52616149        spec-56094-kepler05F56094_sp16-149   KIC05955110   290.11966   41.219891    14.196     2012-06-15T19:06:51.23        G8   19.52   5184.28    152.44   4.819   0.381   -0.312    0.220    -27.25     13.34  Y
  52616151        spec-56094-kepler05F56094_sp16-151   KIC05441980   289.80908   40.615833    14.377     2012-06-15T19:06:51.23        G4   25.78   5635.29    189.66   4.411   0.534   -0.099    0.210    -22.76     15.78  Y
  52616152        spec-56094-kepler05F56094_sp16-152   KIC05442438   289.94855   40.682419    15.130     2012-06-15T19:06:51.23        G8   15.41   5343.04    177.35   4.517   0.428    0.275    0.190    -29.90     12.09  Y
  52616153        spec-56094-kepler05F56094_sp16-153   KIC05527022   289.77151   40.772167    14.804     2012-06-15T19:06:51.23        G3   15.04   5767.90    253.97   4.512   0.527   -0.036    0.268    -63.09     17.34  Y
  52616154        spec-56094-kepler05F56094_sp16-154   KIC05527321   289.85553   40.756638    15.489     2012-06-15T19:06:51.23        G3   12.91   5442.69    281.55   3.569   0.708   -0.316    0.327     12.14     14.92  Y
  52616155        spec-56094-kepler05F56094_sp16-155   KIC05441295   289.59824   40.623859    15.408     2012-06-15T19:06:51.23        G6   10.92   5539.50    247.56   4.716   0.468   -0.006    0.280    -59.88     15.76  Y
  52616157        spec-56094-kepler05F56094_sp16-157   KIC05526805   289.70367   40.719082    14.584     2012-06-15T19:06:51.23        G2   23.77   5952.86    232.34   4.023   0.599   -0.023    0.216     -8.59     21.32  Y
  52616158        spec-56094-kepler05F56094_sp16-158   KIC05356013   289.79764   40.520721    15.186     2012-06-15T19:06:51.23        F7   13.67   6151.10    304.00   4.255   0.591   -0.519    0.364    -16.06     28.37  Y
  52616160        spec-56094-kepler05F56094_sp16-160   KIC05526527   289.62524   40.708721    14.786     2012-06-15T19:06:51.23        K5   13.85   4308.62     60.84   4.625   0.196   -0.053    0.109    -34.88      9.96  Y
  52616163        spec-56094-kepler05F56094_sp16-163   KIC05441380   289.62674   40.643639    14.443     2012-06-15T19:06:51.23        G5   25.56   5626.08    179.40   4.584   0.479    0.101    0.192      5.96     15.22  Y
  52616165        spec-56094-kepler05F56094_sp16-165   KIC05526566   289.63483   40.779861    14.650     2012-06-15T19:06:51.23        G3   29.63   5505.58    202.08   3.679   0.693   -0.198    0.232    -16.79     20.16  Y
  52616167        spec-56094-kepler05F56094_sp16-167   KIC05613152   289.71530   40.813110    14.579     2012-06-15T19:06:51.23        G3   21.67   5843.78    233.65   4.146   0.589    0.143    0.215    -26.63     16.76  Y
  52616168        spec-56094-kepler05F56094_sp16-168   KIC05612350   289.46906   40.815887    14.693     2012-06-15T19:06:51.23        G3   20.90   5688.77    222.57   3.981   0.611    0.179    0.213     -5.10     16.78  Y
  52616169        spec-56094-kepler05F56094_sp16-169   KIC05441058   289.52875   40.699196    14.311     2012-06-15T19:06:51.23        G3   35.92   5788.07    184.28   4.450   0.515    0.084    0.186    -25.60     16.01  Y
  52616170        spec-56094-kepler05F56094_sp16-170   KIC05526086   289.48160   40.726139    14.894     2012-06-15T19:06:51.23        G8   19.31   5274.68    162.87   4.726   0.406   -0.267    0.220      0.90     13.94  Y
  52616171        spec-56094-kepler05F56094_sp16-171   KIC05527150   289.81183   40.779945    14.373     2012-06-15T19:06:51.23        G3    8.26   5653.54    328.56   4.258   0.536   -0.005    0.358    -36.67     18.79  Y
  52616173        spec-56094-kepler05F56094_sp16-173   KIC05612641   289.55988   40.804222    14.768     2012-06-15T19:06:51.23        G6   17.58   5505.08    213.26   4.480   0.504   -0.183    0.251      8.30     16.54  Y
  52616175        spec-56094-kepler05F56094_sp16-175   KIC05356058   289.81174   40.570946    14.764     2012-06-15T19:06:51.23        G3   20.33   5810.53    224.55   4.594   0.539    0.037    0.223    -26.92     20.39  Y
  52616176        spec-56094-kepler05F56094_sp16-176   KIC05525165   289.18466   40.758610    14.875     2012-06-15T19:06:51.23        G6   19.82   5523.73    216.46   4.427   0.525   -0.087    0.244    -16.82     14.71  Y
  52616177        spec-56094-kepler05F56094_sp16-177   KIC05610946   289.00293   40.892689    14.713     2012-06-15T19:06:51.23        F5   16.09   6252.97    297.22   4.353   0.468   -0.545    0.349    -12.99     32.76  N
  52616178        spec-56094-kepler05F56094_sp16-178   KIC05525794   289.38770   40.746777    14.574     2012-06-15T19:06:51.23        K2   20.62   5067.38    122.61   4.644   0.325    0.379    0.140      1.93     10.29  Y
  52616179        spec-56094-kepler05F56094_sp16-179   KIC05440599   289.37866   40.619919    14.029     2012-06-15T19:06:51.23        G6   24.59   5568.80    181.95   4.578   0.482    0.031    0.201    -35.28     14.66  Y
  52616181        spec-56094-kepler05F56094_sp16-181   KIC05697390   289.22586   40.958752    14.411     2012-06-15T19:06:51.23        K3   10.80   4708.06    202.27   2.502   0.710   -0.734    0.289   -161.84     17.85  Y
  52616182        spec-56094-kepler05F56094_sp16-182   KIC05611909   289.31628   40.833084    14.981     2012-06-15T19:06:51.23        G3   21.28   5838.91    250.71   4.074   0.612   -0.041    0.244     10.88     17.73  Y
  52616183        spec-56094-kepler05F56094_sp16-183   KIC05524963   289.11755   40.716751    14.657     2012-06-15T19:06:51.23        F2   26.29   6195.34    224.34   4.339   0.476   -0.018    0.209      1.21     18.79  Y
  52616184        spec-56094-kepler05F56094_sp16-184   KIC05354490   289.34195   40.561001    14.740     2012-06-15T19:06:51.23        G6   25.56   5644.73    193.26   4.394   0.515    0.166    0.193    -45.65     14.99  Y
  52616185        spec-56094-kepler05F56094_sp16-185   KIC05525538   289.31287   40.740917    14.614     2012-06-15T19:06:51.23        G3   25.75   5657.90    209.27   4.362   0.565   -0.185    0.237    -97.61     18.45  Y
  52616186        spec-56094-kepler05F56094_sp16-186   KIC05525655   289.34787   40.700779    14.243     2012-06-15T19:06:51.23        G4   38.78   5722.86    163.00   4.455   0.495    0.154    0.164    -19.34     15.36  Y
  52616187        spec-56094-kepler05F56094_sp16-187   KIC05697628   289.30341   40.924221    15.105     2012-06-15T19:06:51.23        K3   11.56   4805.82    138.88   4.519   0.329   -0.366    0.200    -71.29     11.93  Y
  52616188        spec-56094-kepler05F56094_sp16-188   KIC05611578   289.20651   40.817001    14.053     2012-06-15T19:06:51.23        F2   34.92   6223.84    204.44   4.248   0.499    0.106    0.180    -28.20     19.23  Y
  52616190        spec-56094-kepler05F56094_sp16-190   KIC05611569   289.20447   40.849861    14.659     2012-06-15T19:06:51.23        G2   16.76   5894.74    251.60   4.361   0.548   -0.077    0.253    -10.63     20.12  Y
  52616192        spec-56094-kepler05F56094_sp16-192   KIC05354213   289.25366   40.568974    14.443     2012-06-15T19:06:51.23        G8   27.13   5056.94    153.31   3.599   0.568   -0.381    0.205    -79.36     15.41  Y
  52616193        spec-56094-kepler05F56094_sp16-193   KIC05440330   289.29245   40.614555    14.558     2012-06-15T19:06:51.23        G2   18.23   5988.34    251.94   4.460   0.516   -0.081    0.254    -11.13     19.22  Y
  52616194        spec-56094-kepler05F56094_sp16-194   KIC05439685   289.08301   40.672279    14.026     2012-06-15T19:06:51.23        G2   41.66   5842.10    176.22   4.189   0.574   -0.134    0.187    -52.37     19.79  Y
  52616195        spec-56094-kepler05F56094_sp16-195   KIC05697161   289.15372   40.915833    14.766     2012-06-15T19:06:51.23        G6   18.65   5601.14    217.52   4.444   0.554   -0.293    0.263    -20.46     18.97  Y
  52616197        spec-56094-kepler05F56094_sp16-197   KIC05440889   289.46918   40.669640    15.131     2012-06-15T19:06:51.23        G2   19.40   6078.32    251.55   4.338   0.516   -0.139    0.251    -47.69     19.34  Y
  52616198        spec-56094-kepler05F56094_sp16-198   KIC05612203   289.42172   40.850277    14.033     2012-06-15T19:06:51.23        G3   34.23   5793.26    194.29   3.904   0.599    0.239    0.179    -66.42     16.08  Y
  52616199        spec-56094-kepler05F56094_sp16-199   KIC05525754   289.37601   40.799694    14.373     2012-06-15T19:06:51.23        K1   20.72   5395.12    164.62   4.496   0.425    0.410    0.167     -1.67     12.25  Y
  52616200        spec-56094-kepler05F56094_sp16-200   KIC05524663   289.01559   40.784058    14.334     2012-06-15T19:06:51.23        K1    9.42   5428.97    288.69   3.725   0.661   -0.161    0.314    -47.73     17.53  Y
  52616201        spec-56094-kepler05F56094_sp16-201   KIC05610049   288.69705   40.862415    14.123     2012-06-15T19:06:51.23        G4   30.70   5628.43    177.31   4.403   0.531   -0.147    0.203    -66.88     17.22  Y
  52616203        spec-56094-kepler05F56094_sp16-203   KIC05524282   288.88940   40.768307    14.801     2012-06-15T19:06:51.23        G8   19.91   5250.70    167.39   4.749   0.413   -0.380    0.240     13.65     14.30  Y
  52616205        spec-56094-kepler05F56094_sp16-205   KIC05696303   288.85632   40.932835    14.192     2012-06-15T19:06:51.23        G2   30.42   5882.28    200.16   4.403   0.536   -0.190    0.219    -23.79     20.63  Y
  52616207        spec-56094-kepler05F56094_sp16-207   KIC05696087   288.78091   40.983418    14.512     2012-06-15T19:06:51.23        G3   24.13   5391.14    208.21   3.960   0.679   -0.582    0.269    -73.83     20.98  Y
  52616208        spec-56094-kepler05F56094_sp16-208   KIC05609851   288.62286   40.891861    14.693     2012-06-15T19:06:51.23        G8   22.70   5555.08    190.97   4.565   0.473    0.149    0.201    -13.17     14.18  Y
  52616209        spec-56094-kepler05F56094_sp16-209   KIC05438939   288.83163   40.655640    14.400     2012-06-15T19:06:51.23        G5   27.70   5506.42    164.41   4.310   0.480    0.412    0.160    -10.08     14.02  Y
  52616210        spec-56094-kepler05F56094_sp16-210   KIC05523638   288.67282   40.774612    14.271     2012-06-15T19:06:51.23        G2   31.22   5948.63    199.35   4.398   0.525   -0.202    0.216    -24.09     20.59  Y
  52616211        spec-56094-kepler05F56094_sp16-211   KIC05523957   288.78537   40.733833    14.506     2012-06-15T19:06:51.23        G2   26.95   5810.58    210.22   4.261   0.570   -0.342    0.238    -58.22     19.96  Y
  52616212        spec-56094-kepler05F56094_sp16-212   KIC05781704   288.86926   41.051277    14.564     2012-06-15T19:06:51.23        G5   22.25   5661.19    180.41   4.249   0.494    0.507    0.159     17.22     13.38  Y
  52616213        spec-56094-kepler05F56094_sp16-213   KIC05439279   288.94687   40.682472    14.015     2012-06-15T19:06:51.23        F2   46.21   6215.82    173.42   4.319   0.449    0.031    0.162      4.45     19.93  Y
  52616214        spec-56094-kepler05F56094_sp16-214   KIC05524666   289.01624   40.744972    14.286     2012-06-15T19:06:51.23        G9   16.32   5114.40    182.45   4.038   0.522   -0.323    0.239    -61.82     15.79  Y
  52616215        spec-56094-kepler05F56094_sp16-215   KIC05610655   288.90753   40.855640    15.589     2012-06-15T19:06:51.23        G8   10.44   5327.47    252.61   4.422   0.486   -0.296    0.308    -26.57     18.38  Y
  52616217        spec-56094-kepler05F56094_sp16-217   KIC05438877   288.81116   40.683945    14.601     2012-06-15T19:06:51.23        G6   25.67   5678.90    200.14   4.280   0.545    0.236    0.192    -25.03     15.12  Y
  52616219        spec-56094-kepler05F56094_sp16-219   KIC05610347   288.80829   40.851028    14.586     2012-06-15T19:06:51.23        G4   22.56   5723.29    216.46   4.381   0.560    0.049    0.219    -50.69     16.45  Y
  52616220        spec-56094-kepler05F56094_sp16-220   KIC05524424   288.93997   40.738834    14.792     2012-06-15T19:06:51.23        F2   17.94   6069.32    265.54   4.231   0.509    0.020    0.242     20.67     21.26  Y
  52616221        spec-56094-kepler05F56094_sp16-221   KIC05523873   288.75241   40.799362    14.736     2012-06-15T19:06:51.23        G8   18.41   5494.52    192.73   4.640   0.457    0.194    0.206    -33.05     13.73  Y
  52616225        spec-56094-kepler05F56094_sp16-225   KIC05695986   288.74780   40.955917    14.125     2012-06-15T19:06:51.23        G5   22.71   5004.67    127.91   3.509   0.455    0.160    0.154     -1.44     11.34  Y
  52616226        spec-56094-kepler05F56094_sp16-226   KIC05869314   289.54666   41.180111    14.634     2012-06-15T19:06:51.23        K7    9.82   3883.27     35.54   4.626   0.192   -0.615    0.184      1.32     12.83  Y
  52616227        spec-56094-kepler05F56094_sp16-227   KIC05953384   289.57730   41.275139    14.643     2012-06-15T19:06:51.23        G3   15.00   5726.52    300.14   3.920   0.715   -0.091    0.319    -36.54     16.02  Y
  52616228        spec-56094-kepler05F56094_sp16-228   KIC06035966   289.72385   41.320526    14.499     2012-06-15T19:06:51.23        G5   13.39   5526.40    260.46   4.320   0.533    0.105    0.275    -45.73     13.68  Y
  52616229        spec-56094-kepler05F56094_sp16-229   KIC05953656   289.66016   41.239861    14.325     2012-06-15T19:06:51.23        G5   10.72   5463.17    270.47   4.334   0.506    0.083    0.275     -6.82     14.09  Y
  52616230        spec-56094-kepler05F56094_sp16-230   KIC05954145   289.82587   41.297333    14.486     2012-06-15T19:06:51.23        K3   12.62   5181.13    177.53   4.655   0.393    0.089    0.214    -21.86     12.11  Y
  52616231        spec-56094-kepler05F56094_sp16-231   KIC05953614   289.64816   41.288471    14.139     2012-06-15T19:06:51.23        F2   34.41   6060.06    215.68   4.013   0.588    0.050    0.196    -40.98     19.19  Y
  52616232        spec-56094-kepler05F56094_sp16-232   KIC06117530   289.89859   41.445332    15.412     2012-06-15T19:06:51.23        G0    6.75   5695.76    367.28   3.979   0.689    0.136    0.365    -35.60     17.39  Y
  52616233        spec-56094-kepler05F56094_sp16-233   KIC06036682   289.94528   41.388611    14.315     2012-06-15T19:06:51.23        F5   13.95   6303.96    297.98   4.424   0.449   -0.086    0.273      1.10     21.11  Y
  52616234        spec-56094-kepler05F56094_sp16-234   KIC06117691   289.94504   41.496113    14.088     2012-06-15T19:06:51.23        G5   21.28   4998.47    204.48   3.147   0.746   -0.372    0.278    -68.24     25.90  Y
  52616235        spec-56094-kepler05F56094_sp16-235   KIC06035464   289.55701   41.306778    14.496     2012-06-15T19:06:51.23        K5    9.42   4957.80    151.81   4.760   0.315    0.018    0.192    -28.07     10.63  Y
  52616237        spec-56094-kepler05F56094_sp16-237   KIC06117947   290.02509   41.405193    14.290     2012-06-15T19:06:51.23        G2   15.71   6154.04    256.37   4.361   0.472    0.127    0.218    -21.62     17.05  Y
  52616240        spec-56094-kepler05F56094_sp16-240   KIC06035682   289.62201   41.358418    14.514     2012-06-15T19:06:51.23        G5    8.60   5860.59    300.03   4.592   0.489   -0.040    0.305    -21.29     20.86  Y
  52616242        spec-56094-kepler05F56094_sp16-242   KIC06035260   289.49136   41.373165    14.669     2012-06-15T19:06:51.23        G2    8.09   6315.17    393.84   3.959   0.520   -0.273    0.350     30.17     19.02  Y
  52616243        spec-56094-kepler05F56094_sp16-243   KIC05869596   289.62595   41.194416    14.368     2012-06-15T19:06:51.23        G4   17.23   5933.67    267.15   4.311   0.551    0.246    0.229    -32.70     15.08  Y
  52616245        spec-56094-kepler05F56094_sp16-245   KIC05953934   289.75967   41.289417    14.727     2012-06-15T19:06:51.23        K5   14.14   4434.25     74.29   4.559   0.205    0.140    0.108    -58.38      8.82  Y
  52616246        spec-56094-kepler05F56094_sp16-246   KIC06117375   289.84821   41.412666    14.292     2012-06-15T19:06:51.23        K3   11.93   5178.74    180.79   4.500   0.405    0.187    0.208    -45.83     11.71  Y
  52616248        spec-56094-kepler05F56094_sp16-248   KIC06036565   289.90970   41.393307    14.172     2012-06-15T19:06:51.23        F2   14.84   5997.91    302.28   4.026   0.614   -0.043    0.275    -12.99     17.87  Y
  52616249        spec-56094-kepler05F56094_sp16-249   KIC05953760   289.69858   41.205555    15.413     2012-06-15T19:06:51.23        K3    7.72   5200.38    247.40   4.580   0.461   -0.175    0.322    -40.44     15.83  Y
  52616250        spec-56094-kepler05F56094_sp16-250   KIC06198921   289.90161   41.529030    15.189     2012-06-15T19:06:51.23        G0    7.29   5644.63    335.91   4.074   0.592   -0.239    0.339    -14.80     22.27  Y
  52801001      spec-56096-kepler08B56096_1_sp01-001   KIC02589388   294.34995   37.866982    12.852     2012-06-17T17:49:28.85        G5    8.69   4727.44    129.73   2.586   0.512   -0.182    0.180    -39.73     11.22  N
  52801002      spec-56096-kepler08B56096_1_sp01-002   KIC02458407   294.67068   37.797382    11.520     2012-06-17T17:49:28.85        K4   16.34   4020.10     31.33   2.153   0.323    0.059    0.082    -49.54      8.67  N
  52801003      spec-56096-kepler08B56096_1_sp01-003   KIC02456819   294.35831   37.787971    10.189     2012-06-17T17:49:28.85        G5   53.20   4792.76     70.22   2.905   0.471   -0.100    0.103    -24.86     12.33  N
  52801006      spec-56096-kepler08B56096_1_sp01-006   KIC02727534   294.51749   37.976326    14.033     2012-06-17T17:49:28.85        G2    7.48   5963.30    241.38   4.533   0.493    0.209    0.227      4.28     14.18  N
  52801008      spec-56096-kepler08B56096_1_sp01-008   KIC02727692   294.55090   37.917194    13.611     2012-06-17T17:49:28.85        F0    8.33   7335.48    264.71   3.964   0.411    0.447    0.229      4.86     22.53  N
  52801009      spec-56096-kepler08B56096_1_sp01-009   KIC02726616   294.33566   37.993309    13.463     2012-06-17T17:49:28.85        G5    8.33   5643.41    224.55   4.389   0.530    0.054    0.231     15.96     15.04  N
  52801014      spec-56096-kepler08B56096_1_sp01-014   KIC02457068   294.41083   37.742413    13.415     2012-06-17T17:49:28.85        G5    6.57   4316.43     82.82   1.846   0.386    0.199    0.122    -74.63      9.13  N
  52801019      spec-56096-kepler08B56096_1_sp01-019   KIC02456662   294.32458   37.726204    13.445     2012-06-17T17:49:28.85        G7    8.44   5403.25    238.21   3.907   0.468   -0.148    0.245    -61.64     18.35  N
  52801022      spec-56096-kepler08B56096_1_sp01-022   KIC02589745   294.41956   37.845531    12.731     2012-06-17T17:49:28.85        F0   19.96   7367.04    199.85   3.907   0.387    0.340    0.173    -25.10     20.26  N
  52801023      spec-56096-kepler08B56096_1_sp01-023   KIC02591200   294.71481   37.832218    13.190     2012-06-17T17:49:28.85       A7V   16.30   7862.89    283.66   4.116   0.416   -0.215    0.334    -69.67     39.58  N
  52801030      spec-56096-kepler08B56096_1_sp01-030   KIC02999982   293.66422   38.112026    13.388     2012-06-17T17:49:28.85        F9   11.11   6179.37    233.58   4.048   0.514    0.287    0.183    -28.48     16.96  N
  52801032      spec-56096-kepler08B56096_1_sp01-032   KIC03000180   293.70743   38.168365    13.455     2012-06-17T17:49:28.85        K0    6.85   4934.10    142.00   3.520   0.414    0.335    0.165    -33.46     10.52  N
  52801035      spec-56096-kepler08B56096_1_sp01-035   KIC02999685   293.59790   38.178379    13.652     2012-06-17T17:49:28.85        G0   15.60   6147.86    196.03   4.484   0.462   -0.023    0.195      1.65     20.23  N
  52801040      spec-56096-kepler08B56096_1_sp01-040   KIC03127589   293.95062   38.244083    13.186     2012-06-17T17:49:28.85        F5    8.53   6553.74    236.03   4.216   0.370    0.157    0.199      5.97     17.49  Y
  52801044      spec-56096-kepler08B56096_1_sp01-044   KIC03125568   293.50073   38.233467    11.107     2012-06-17T17:49:28.85        G5   39.13   4988.59     96.77   2.564   0.566   -0.104    0.146    -18.38     13.20  N
  52801045      spec-56096-kepler08B56096_1_sp01-045   KIC03001667   294.01895   38.172585     9.592     2012-06-17T17:49:28.85        G5   85.92   4703.10     53.26   2.637   0.441   -0.001    0.082    -10.16     11.59  Y
  52801046      spec-56096-kepler08B56096_1_sp01-046   KIC03001063   293.89328   38.167747    13.782     2012-06-17T17:49:28.85        G7   12.33   5633.04    223.03   4.068   0.663   -0.360    0.263    -11.58     22.93  N
  52801047      spec-56096-kepler08B56096_1_sp01-047   KIC02998916   293.43716   38.181416    13.709     2012-06-17T17:49:28.85        G9    9.89   5094.60    182.71   3.562   0.574   -0.244    0.230    -31.39     14.40  N
  52801052      spec-56096-kepler08B56096_1_sp01-052   KIC03452785   293.70975   38.558666    13.049     2012-06-17T17:49:28.85        G5   16.09   4621.56    120.91   2.324   0.574   -0.533    0.177    -27.92     14.48  Y
  52801054      spec-56096-kepler08B56096_1_sp01-054   KIC03351782   293.84332   38.442749    12.864     2012-06-17T17:49:28.85        K4   13.75   4375.88     88.14   2.245   0.438   -0.132    0.137     -3.69     10.56  N
  52801056      spec-56096-kepler08B56096_1_sp01-056   KIC03453185   293.81018   38.534248    13.167     2012-06-17T17:49:28.85        G7   17.96   5499.61    154.43   4.664   0.436   -0.069    0.186      6.49     13.49  Y
  52801058      spec-56096-kepler08B56096_1_sp01-058   KIC03352122   293.92435   38.408249    13.398     2012-06-17T17:49:28.85        F5   19.66   6560.38    192.81   4.157   0.418    0.099    0.171    -61.76     21.06  Y
  52801063      spec-56096-kepler08B56096_1_sp01-063   KIC03243344   293.52164   38.303295    13.793     2012-06-17T17:49:28.85        F5   15.69   6466.45    216.84   4.195   0.432   -0.065    0.201    -13.14     21.60  N
  52801065      spec-56096-kepler08B56096_1_sp01-065   KIC03351274   293.72061   38.421413    10.623     2012-06-17T17:49:28.85        F0   16.65   6733.05    214.24   4.307   0.370    0.081    0.198    -45.51     21.98  N
  52801069      spec-56096-kepler08B56096_1_sp01-069   KIC03553822   293.75757   38.652248    13.478     2012-06-17T17:49:28.85        F2   15.35   6150.22    209.89   4.222   0.507    0.086    0.186     -7.74     17.98  Y
  52801070      spec-56096-kepler08B56096_1_sp01-070   KIC03453588   293.90668   38.506584    12.326     2012-06-17T17:49:28.85        F5   15.88   6327.74    210.26   4.342   0.449    0.009    0.196    -27.44     20.50  Y
  52801071      spec-56096-kepler08B56096_1_sp01-071   KIC03554050   293.80997   38.674305    13.890     2012-06-17T17:49:28.85        G7   11.29   5718.60    213.43   4.549   0.490   -0.045    0.230      2.87     15.34  Y
  52801072      spec-56096-kepler08B56096_1_sp01-072   KIC03453158   293.80368   38.505749    13.643     2012-06-17T17:49:28.85        F0   11.84   6437.50    235.11   4.237   0.434    0.073    0.203     -9.49     18.09  Y
  52801073      spec-56096-kepler08B56096_1_sp01-073   KIC03554497   293.91422   38.688499    13.930     2012-06-17T17:49:28.85        G5    6.96   4758.40    147.47   2.592   0.512   -0.061    0.198      7.59     11.58  Y
  52801075      spec-56096-kepler08B56096_1_sp01-075   KIC03453682   293.93372   38.593418    11.382     2012-06-17T17:49:28.85        F5   68.66   6238.89    128.58   4.365   0.440   -0.195    0.144     13.04     25.08  Y
  52801076      spec-56096-kepler08B56096_1_sp01-076   KIC03128975   294.24738   38.218971    13.953     2012-06-17T17:49:28.85        G2   10.36   5953.88    252.40   4.237   0.575   -0.030    0.241    -40.66     19.64  Y
  52801077      spec-56096-kepler08B56096_1_sp01-077   KIC03128691   294.18500   38.235889    12.865     2012-06-17T17:49:28.85        G4   18.05   5819.81    181.78   4.353   0.516    0.140    0.174     13.42     14.98  Y
  52801080      spec-56096-kepler08B56096_1_sp01-080   KIC03128265   294.08939   38.200806    13.088     2012-06-17T17:49:28.85        G9   10.60   5452.57    187.84   4.038   0.565    0.173    0.220    -12.39     13.62  Y
  52801081      spec-56096-kepler08B56096_1_sp01-081   KIC03003576   294.39874   38.141609    12.517     2012-06-17T17:49:28.85        G2   24.45   5954.19    193.67   4.120   0.572   -0.148    0.197    -10.76     19.66  Y
  52801084      spec-56096-kepler08B56096_1_sp01-084   KIC03003084   294.30441   38.107529    13.671     2012-06-17T17:49:28.85        G6    7.50   5526.84    224.71   4.604   0.473   -0.232    0.273     10.97     13.86  Y
  52801085      spec-56096-kepler08B56096_1_sp01-085   KIC03247285   294.43668   38.370304    12.965     2012-06-17T17:49:28.85        G8   15.13   5564.98    167.68   4.492   0.471    0.177    0.176   -106.04     13.62  Y
  52801088      spec-56096-kepler08B56096_1_sp01-088   KIC03247742   294.53500   38.344112    13.353     2012-06-17T17:49:28.85        G5   17.61   5653.60    171.62   4.419   0.501    0.152    0.175     -6.25     14.41  Y
  52801090      spec-56096-kepler08B56096_1_sp01-090   KIC03130335   294.53345   38.227638    12.071     2012-06-17T17:49:28.85        G7   27.47   5244.20    138.25   3.597   0.593   -0.216    0.184     25.45     14.95  Y
  52801092      spec-56096-kepler08B56096_1_sp01-092   KIC03002689   294.22318   38.108223    13.815     2012-06-17T17:49:28.85        G7    7.37   5704.21    279.61   4.731   0.506   -0.288    0.338    -43.70     19.75  Y
  52801095      spec-56096-kepler08B56096_1_sp01-095   KIC03246796   294.32275   38.354000    13.886     2012-06-17T17:49:28.85        G5    6.98   4863.24    145.45   3.366   0.442    0.134    0.176    -42.95     11.10  N
  52801097      spec-56096-kepler08B56096_1_sp01-097   KIC02866994   294.47818   38.049564    12.193     2012-06-17T17:49:28.85        G9   23.28   5088.85    117.24   4.704   0.360   -0.253    0.169    -56.28     12.54  N
  52801101      spec-56096-kepler08B56096_1_sp01-101   KIC03249050   294.81714   38.340721    13.770     2012-06-17T17:49:28.85        G7   10.69   5541.53    180.98   4.772   0.424   -0.312    0.240      7.23     14.46  Y
  52801102      spec-56096-kepler08B56096_1_sp01-102   KIC03131643   294.80579   38.225918    12.700     2012-06-17T17:49:28.85        F0    9.00   6901.51    278.42   4.211   0.376   -0.219    0.293    -16.77     28.70  N
  52801103      spec-56096-kepler08B56096_1_sp01-103   KIC03355997   294.82751   38.419445    13.184     2012-06-17T17:49:28.85        G7   14.73   5250.20    186.19   3.771   0.624   -0.476    0.238     13.09     15.31  Y
  52801106      spec-56096-kepler08B56096_1_sp01-106   KIC03130295   294.52399   38.298111    11.657     2012-06-17T17:49:28.85        G5   29.80   5044.53    132.70   3.291   0.554   -0.112    0.174     21.13     13.46  Y
  52801107      spec-56096-kepler08B56096_1_sp01-107   KIC03004660   294.62091   38.113930    13.293     2012-06-17T17:49:28.85        G5   10.25   4848.35    130.93   3.403   0.418    0.227    0.159    -28.03     10.23  N
  52801110      spec-56096-kepler08B56096_1_sp01-110   KIC03131140   294.70047   38.295307    13.050     2012-06-17T17:49:28.85        G5   13.27   4964.49    131.87   3.662   0.431    0.219    0.158    -59.10     11.92  Y
  52801112      spec-56096-kepler08B56096_1_sp01-112   KIC03132194   294.91449   38.234470    13.965     2012-06-17T17:49:28.85        F0    9.76   6995.89    303.44   4.334   0.351   -0.551    0.348    -32.94     38.16  N
  52801115      spec-56096-kepler08B56096_1_sp01-115   KIC03248364   294.67197   38.383751    13.978     2012-06-17T17:49:28.85        G3    7.86   5874.03    267.83   3.805   0.624    0.023    0.238    -22.03     18.05  Y
  52801117      spec-56096-kepler08B56096_1_sp01-117   KIC03005566   294.78867   38.116173    13.562     2012-06-17T17:49:28.85        K4    6.28   4267.66     84.68   2.555   0.427   -0.139    0.178    -29.97     10.57  N
  52801118      spec-56096-kepler08B56096_1_sp01-118   KIC03006367   294.94043   38.165970    12.820     2012-06-17T17:49:28.85        F5   34.99   6554.36    163.56   4.221   0.388   -0.064    0.160     -5.92     23.37  N
  52801119      spec-56096-kepler08B56096_1_sp01-119   KIC03130861   294.64084   38.269669    11.879     2012-06-17T17:49:28.85        G5   32.21   5149.19    107.37   3.884   0.437    0.247    0.126      2.90     11.66  Y
  52801120      spec-56096-kepler08B56096_1_sp01-120   KIC03006809   295.02390   38.165531    12.501     2012-06-17T17:49:28.85        F5   26.98   6525.48    178.17   3.880   0.493    0.119    0.159    -13.45     25.77  N
  52801121      spec-56096-kepler08B56096_1_sp01-121   KIC03249287   294.86893   38.387390    12.295     2012-06-17T17:49:28.85        K5   14.04   4203.65     74.66   1.659   0.496   -0.762    0.168    -96.85     11.96  N
  52801122      spec-56096-kepler08B56096_1_sp01-122   KIC03248053   294.60468   38.399445    13.871     2012-06-17T17:49:28.85        G3   13.67   5579.87    225.71   4.081   0.678   -0.831    0.312   -123.86     26.24  Y
  52801123      spec-56096-kepler08B56096_1_sp01-123   KIC02869280   294.90482   38.099979    13.049     2012-06-17T17:49:28.85        F2   18.96   6235.88    203.12   4.090   0.521    0.050    0.182    -40.61     20.14  N
  52801124      spec-56096-kepler08B56096_1_sp01-124   KIC03005432   294.76401   38.179867    14.281     2012-06-17T17:49:28.85        F0    6.96   6431.10    311.39   4.239   0.519   -0.233    0.321     -6.57     23.96  N
  52801125      spec-56096-kepler08B56096_1_sp01-125   KIC03005854   294.84641   38.152126    11.403     2012-06-17T17:49:28.85        G5   25.74   4748.05     96.20   2.727   0.447    0.138    0.129    -40.27     10.75  N
  52801126      spec-56096-kepler08B56096_1_sp01-126   KIC03355750   294.76874   38.441387    11.911     2012-06-17T17:49:28.85        G5   33.03   4896.16    126.38   2.240   0.658   -0.524    0.202      2.94     14.85  Y
  52801127      spec-56096-kepler08B56096_1_sp01-127   KIC03355907   294.80600   38.499943    13.410     2012-06-17T17:49:28.85        G4   17.95   5668.51    183.85   4.405   0.522   -0.217    0.211      6.95     15.74  Y
  52801129      spec-56096-kepler08B56096_1_sp01-129   KIC03557712   294.70636   38.635666    13.368     2012-06-17T17:49:28.85        G6   19.58   5300.68    178.14   3.724   0.665   -0.514    0.231    -86.91     16.84  Y
  52801130      spec-56096-kepler08B56096_1_sp01-130   KIC03557606   294.68091   38.681057    11.471     2012-06-17T17:49:28.85        G5   49.33   5052.05     96.45   2.918   0.519    0.077    0.131     -5.49     11.74  Y
  52801132      spec-56096-kepler08B56096_1_sp01-132   KIC03355248   294.66068   38.407192    13.882     2012-06-17T17:49:28.85        G3   10.82   5773.87    262.65   4.102   0.736   -0.170    0.306    -51.75     17.97  Y
  52801135      spec-56096-kepler08B56096_1_sp01-135   KIC03355625   294.74237   38.466473    13.443     2012-06-17T17:49:28.85        G3   17.55   5758.93    209.80   3.941   0.681   -0.206    0.231    -67.26     17.45  Y
  52801136      spec-56096-kepler08B56096_1_sp01-136   KIC03556220   294.35049   38.602139    13.379     2012-06-17T17:49:28.85        F7   17.36   6150.04    229.13   4.164   0.598   -0.555    0.270   -123.74     23.18  Y
  52801140      spec-56096-kepler08B56096_1_sp01-140   KIC03556847   294.49661   38.616360    13.060     2012-06-17T17:49:28.85        F0   21.48   7140.34    200.31   3.890   0.385   -0.036    0.215    -16.11     27.31  Y
  52801141      spec-56096-kepler08B56096_1_sp01-141   KIC03455760   294.44043   38.593250    10.941     2012-06-17T17:49:28.85        G5   82.64   4619.01     57.95   2.775   0.423   -0.139    0.087    -48.51     11.12  Y
  52801142      spec-56096-kepler08B56096_1_sp01-142   KIC03456181   294.54449   38.516861     9.661     2012-06-17T17:49:28.85        F5  136.57   6431.95     98.55   4.052   0.422   -0.073    0.103    -51.60     21.97  Y
  52801143      spec-56096-kepler08B56096_1_sp01-143   KIC03354354   294.47147   38.415417    13.776     2012-06-17T17:49:28.85        F2   15.52   6050.76    257.33   3.763   0.795   -0.727    0.313     22.64     29.51  Y
  52801144      spec-56096-kepler08B56096_1_sp01-144   KIC03457172   294.77017   38.558308    13.131     2012-06-17T17:49:28.85        F5   19.87   6533.23    216.41   4.045   0.497   -0.167    0.206    -13.61     22.72  Y
  52801145      spec-56096-kepler08B56096_1_sp01-145   KIC03455483   294.37766   38.531128    11.536     2012-06-17T17:49:28.85        F5   56.29   6513.67    147.54   4.231   0.397   -0.016    0.142     -9.78     21.45  Y
  52801146      spec-56096-kepler08B56096_1_sp01-146   KIC03456683   294.66095   38.567581    13.398     2012-06-17T17:49:28.85        G5   10.93   4840.04    165.20   2.446   0.654   -0.357    0.243     -5.01     15.10  N
  52801148      spec-56096-kepler08B56096_1_sp01-148   KIC03455706   294.42783   38.500942    13.833     2012-06-17T17:49:28.85        F0   11.39   7145.18    309.62   4.000   0.403    0.248    0.288      9.32     29.59  Y
  52801149      spec-56096-kepler08B56096_1_sp01-149   KIC03353790   294.32935   38.479752    10.960     2012-06-17T17:49:28.85        G5   48.39   4906.52     69.94   2.737   0.431    0.270    0.096    -14.59     10.29  N
  52801150      spec-56096-kepler08B56096_1_sp01-150   KIC03557379   294.62558   38.651222    12.571     2012-06-17T17:49:28.85        G5   27.79   5194.90    125.94   3.903   0.473    0.094    0.151     -9.67     11.93  Y
  52801151      spec-56096-kepler08B56096_1_sp01-151   KIC03454480   294.12784   38.585251    13.516     2012-06-17T17:49:28.85        G4   16.87   5545.54    185.53   4.328   0.552   -0.364    0.229     -2.33     17.06  Y
  52801152      spec-56096-kepler08B56096_1_sp01-152   KIC03353050   294.14966   38.458279    13.281     2012-06-17T17:49:28.85        G0   17.12   6085.12    213.02   3.752   0.623   -0.142    0.211    -19.72     20.33  Y
  52801153      spec-56096-kepler08B56096_1_sp01-153   KIC03656761   294.27243   38.763390    11.461     2012-06-17T17:49:28.85        K4   17.54   4226.27     66.18   1.726   0.428   -0.358    0.135     12.31     10.22  Y
  52801154      spec-56096-kepler08B56096_1_sp01-154   KIC03556025   294.29980   38.663334    13.881     2012-06-17T17:49:28.85        G3   12.86   5678.59    227.13   4.271   0.630   -0.594    0.281    -10.57     18.58  Y
  52801155      spec-56096-kepler08B56096_1_sp01-155   KIC03246292   294.19507   38.368668    13.746     2012-06-17T17:49:28.85        G6   12.94   5682.72    207.87   3.740   0.603    0.306    0.200    -22.71     14.57  Y
  52801156      spec-56096-kepler08B56096_1_sp01-156   KIC03352842   294.09406   38.445526    10.287     2012-06-17T17:49:28.85        G5   30.11   4719.92    100.23   2.599   0.494   -0.077    0.143    -15.99     11.60  Y
  52801157      spec-56096-kepler08B56096_1_sp01-157   KIC03555191   294.08578   38.688416    11.579     2012-06-17T17:49:28.85        F0   37.91   7219.49    166.01   3.988   0.366    0.162    0.161    -14.62     22.72  Y
  52801158      spec-56096-kepler08B56096_1_sp01-158   KIC03455074   294.27258   38.525833    11.817     2012-06-17T17:49:28.85        F5   36.68   6399.43    162.28   4.141   0.447    0.100    0.144    -21.57     19.89  Y
  52801161      spec-56096-kepler08B56096_1_sp01-161   KIC03353485   294.25934   38.419250    13.887     2012-06-17T17:49:28.85        F2   11.45   5983.28    265.95   4.096   0.626   -0.322    0.281    -53.17     24.97  Y
  52801163      spec-56096-kepler08B56096_1_sp01-163   KIC03554820   293.99875   38.684639    13.842     2012-06-17T17:49:28.85        G4   10.57   5831.65    245.51   4.202   0.586    0.253    0.219    -22.94     17.52  Y
  52801164      spec-56096-kepler08B56096_1_sp01-164   KIC03352402   293.98849   38.416721    13.343     2012-06-17T17:49:28.85        F7   18.39   6046.91    216.96   4.085   0.559   -0.358    0.233     17.10     22.20  Y
  52801166      spec-56096-kepler08B56096_1_sp01-166   KIC03555080   294.05786   38.627193    13.489     2012-06-17T17:49:28.85        K2   11.34   4653.33    137.67   2.327   0.589   -0.463    0.203      5.30     13.84  N
  52801167      spec-56096-kepler08B56096_1_sp01-167   KIC03245833   294.08612   38.377361    13.249     2012-06-17T17:49:28.85        G3   17.98   5608.21    217.86   3.927   0.735   -0.351    0.260     12.91     20.58  Y
  52801168      spec-56096-kepler08B56096_1_sp01-168   KIC03656476   294.20328   38.715778     9.516     2012-06-17T17:49:28.85        G5  121.09   5653.73     82.53   4.142   0.487    0.288    0.089    -15.89     14.33  Y
  52801170      spec-56096-kepler08B56096_1_sp01-170   KIC03127996   294.03500   38.294693    11.551     2012-06-17T17:49:28.85        F0   75.03   7219.61    132.06   4.065   0.335   -0.032    0.144    -25.20     24.28  Y
  52801171      spec-56096-kepler08B56096_1_sp01-171   KIC03352621   294.04172   38.494919    13.689     2012-06-17T17:49:28.85        G3   13.80   6000.73    217.39   4.420   0.573   -0.092    0.231    -29.89     19.70  Y
  52801172      spec-56096-kepler08B56096_1_sp01-172   KIC03555965   294.28296   38.623112    13.899     2012-06-17T17:49:28.85        F4   11.54   6263.13    247.05   4.173   0.491   -0.206    0.243    -24.69     24.07  Y
  52801173      spec-56096-kepler08B56096_1_sp01-173   KIC03353295   294.20749   38.446529    11.969     2012-06-17T17:49:28.85        F2   38.89   6179.24    156.48   3.963   0.531    0.040    0.145    -30.60     19.02  Y
  52801177      spec-56096-kepler08B56096_1_sp01-177   KIC03006559   294.97571   38.116085    12.419     2012-06-17T17:49:28.85        F6   15.03   6093.92    235.61   3.988   0.574   -0.243    0.232     -9.37     20.10  N
  52801178      spec-56096-kepler08B56096_1_sp01-178   KIC02730672   295.08963   37.960957    14.177     2012-06-17T17:49:28.85        F0    8.42   6576.25    291.58   3.993   0.459   -0.169    0.294     29.26     27.24  N
  52801183      spec-56096-kepler08B56096_1_sp01-183   KIC02868914   294.83945   38.036129    11.547     2012-06-17T17:49:28.85        G5   38.12   4353.35     65.75   2.105   0.424   -0.175    0.111     26.52     10.22  N
  52801184      spec-56096-kepler08B56096_1_sp01-184   KIC02592878   295.03183   37.898972    13.841     2012-06-17T17:49:28.85        K1    7.36   4729.82    161.02   2.811   0.562   -0.303    0.226    -21.61     13.58  N
  52801185      spec-56096-kepler08B56096_1_sp01-185   KIC02729744   294.93027   37.909744    13.512     2012-06-17T17:49:28.85        K3    6.85   4474.34    130.40   3.252   0.405   -0.063    0.164    -70.53     10.40  N
  52801186      spec-56096-kepler08B56096_1_sp01-186   KIC02592686   294.99921   37.839924    13.457     2012-06-17T17:49:28.85        G9    7.03   4529.35    148.84   2.227   0.558   -0.574    0.229    -22.82     14.09  N
  52801189      spec-56096-kepler08B56096_1_sp01-189   KIC02729379   294.86572   37.984676    13.234     2012-06-17T17:49:28.85        G3   11.43   5379.23    265.40   3.401   0.818   -0.694    0.339    -37.80     18.29  N
  52801190      spec-56096-kepler08B56096_1_sp01-190   KIC02593103   295.07184   37.854984    11.205     2012-06-17T17:49:28.85        F7   42.32   6128.54    159.54   4.220   0.482   -0.434    0.186     16.85     23.86  N
  52801191      spec-56096-kepler08B56096_1_sp01-191   KIC02459264   294.82977   37.778759    12.817     2012-06-17T17:49:28.85        G1    8.73   5676.38    271.82   3.595   0.726    0.091    0.256    -32.48     24.13  N
  52801192      spec-56096-kepler08B56096_1_sp01-192   KIC02869513   294.94879   38.025112    12.996     2012-06-17T17:49:28.85        F5   20.34   6300.43    214.94   3.950   0.523   -0.199    0.211    -35.79     23.29  N
  52801195      spec-56096-kepler08B56096_1_sp01-195   KIC02870247   295.07318   38.083279    10.753     2012-06-17T17:49:28.85        F4   60.87   6649.65    135.03   4.167   0.375   -0.033    0.135    -10.61     24.11  N
  52801197      spec-56096-kepler08B56096_1_sp01-197   KIC02730813   295.11731   37.916019    11.107     2012-06-17T17:49:28.85        F9   41.87   5207.44    153.22   3.138   0.679   -0.321    0.206     -1.80     15.47  N
  52801198      spec-56096-kepler08B56096_1_sp01-198   KIC02730078   294.98752   37.983829    13.832     2012-06-17T17:49:28.85        K3    6.76   4594.32    107.62   3.026   0.372    0.193    0.143    -26.83      8.99  N
  52801202      spec-56096-kepler08B56096_1_sp01-202   KIC02586972   293.85159   37.853786    11.630     2012-06-17T17:49:28.85        G5   30.21   4796.11    121.72   2.699   0.572   -0.353    0.176      9.94     13.39  N
  52801208      spec-56096-kepler08B56096_1_sp01-208   KIC02865164   294.11664   38.064472    13.111     2012-06-17T17:49:28.85        K1    7.36   4989.66    136.11   4.687   0.295    0.497    0.150    -56.54      8.82  Y
  52801210      spec-56096-kepler08B56096_1_sp01-210   KIC02865434   294.16983   38.063721    13.541     2012-06-17T17:49:28.85        F6    8.18   6457.16    273.18   4.095   0.478    0.324    0.210    -17.10     19.80  Y
  52801211      spec-56096-kepler08B56096_1_sp01-211   KIC02724954   294.00937   37.909580    12.688     2012-06-17T17:49:28.85        G5   15.36   4751.61    112.73   2.407   0.492   -0.068    0.162    -11.90     11.14  N
  52801215      spec-56096-kepler08B56096_1_sp01-215   KIC02455443   294.07938   37.795731    11.327     2012-06-17T17:49:28.85        G5   22.43   4487.69     86.85   2.651   0.397    0.168    0.120    -34.62      9.90  N
  52801220      spec-56096-kepler08B56096_1_sp01-220   KIC02724406   293.89322   37.925396    13.367     2012-06-17T17:49:28.85        F7    7.24   6546.50    243.73   4.632   0.338    0.363    0.200    -20.96     17.97  N
  52801221      spec-56096-kepler08B56096_1_sp01-221   KIC02725152   294.05197   37.975349    12.370     2012-06-17T17:49:28.85        F5   17.82   6524.00    213.81   4.244   0.451    0.054    0.197    -18.44     29.23  N
  52801228      spec-56096-kepler08B56096_1_sp01-228   KIC02584183   293.25974   37.880444    12.792     2012-06-17T17:49:28.85        F2   16.55   6326.09    205.90   4.012   0.501    0.403    0.153     -8.84     17.15  Y
  52801229      spec-56096-kepler08B56096_1_sp01-229   KIC02723154   293.63004   37.919338    14.172     2012-06-17T17:49:28.85        G2    7.01   6024.03    291.37   3.942   0.544    0.256    0.222    -42.52     20.09  N
  52801232      spec-56096-kepler08B56096_1_sp01-232   KIC02862043   293.47461   38.099545    12.946     2012-06-17T17:49:28.85        G2   10.69   6174.95    238.86   4.090   0.533    0.355    0.182    -58.43     15.30  N
  52801239      spec-56096-kepler08B56096_1_sp01-239   KIC02862041   293.47433   38.014668    13.504     2012-06-17T17:49:28.85        G6   10.24   5836.40    211.33   4.591   0.458    0.191    0.196    -16.39     15.09  Y
  52801240      spec-56096-kepler08B56096_1_sp01-240   KIC02998561   293.35797   38.115509    11.569     2012-06-17T17:49:28.85        F0   39.70   7282.74    165.81   3.923   0.400   -0.102    0.195      5.52     31.11  Y
  52801241      spec-56096-kepler08B56096_1_sp01-241   KIC02721978   293.38483   37.973389    13.717     2012-06-17T17:49:28.85        G2    6.42   6481.16    287.91   4.318   0.548    0.258    0.228     17.51     17.97  Y
  52801242      spec-56096-kepler08B56096_1_sp01-242   KIC02721441   293.27533   37.952305    12.686     2012-06-17T17:49:28.85        G5   10.52   6036.43    248.25   3.977   0.568    0.024    0.226    -38.01     20.78  Y
  52801243      spec-56096-kepler08B56096_1_sp01-243   KIC02453473   293.67343   37.793804    13.138     2012-06-17T17:49:28.85        F5   10.87   6603.21    234.93   4.164   0.418    0.222    0.179     -3.82     17.91  N
  52802001      spec-56096-kepler08B56096_1_sp02-001   KIC03348495   293.02997   38.466000    13.248     2012-06-17T17:49:28.62        K1   10.06   5420.13    175.53   4.398   0.440    0.384    0.175    -47.66     11.26  Y
  52802002      spec-56096-kepler08B56096_1_sp02-002   KIC03348525   293.03891   38.410027    12.527     2012-06-17T17:49:28.62        F5   29.25   6568.93    180.47   4.125   0.409   -0.076    0.174    -28.46     22.06  Y
  52802003      spec-56096-kepler08B56096_1_sp02-003   KIC03450448   293.15619   38.549980    12.206     2012-06-17T17:49:28.62        G5   25.21   4760.01    114.53   2.533   0.590   -0.447    0.172    -21.95     13.78  N
  52802004      spec-56096-kepler08B56096_1_sp02-004   KIC03349236   293.22211   38.479237    13.058     2012-06-17T17:49:28.62        K3   12.04   4695.70    106.87   3.273   0.386    0.187    0.134    -60.16     10.49  N
  52802005      spec-56096-kepler08B56096_1_sp02-005   KIC03124598   293.29224   38.211807    13.722     2012-06-17T17:49:28.62        G0    7.63   5860.89    300.78   4.501   0.548   -0.339    0.330    -39.02     24.13  Y
  52802009      spec-56096-kepler08B56096_1_sp02-009   KIC03241299   293.00558   38.346333     9.273     2012-06-17T17:49:28.62        F5   95.79   6496.45    100.46   4.058   0.412    0.025    0.100    -30.39     22.17  Y
  52802011      spec-56096-kepler08B56096_1_sp02-011   KIC03241947   293.17987   38.301445    11.605     2012-06-17T17:49:28.62        G5   22.60   4583.94     90.26   2.693   0.416    0.095    0.120     16.53     10.56  Y
  52802013      spec-56096-kepler08B56096_1_sp02-013   KIC03241517   293.06833   38.313141    13.311     2012-06-17T17:49:28.62        F5   11.77   6303.61    291.77   4.089   0.550   -0.060    0.276    -15.46     28.02  Y
  52802015      spec-56096-kepler08B56096_1_sp02-015   KIC03242409   293.30151   38.361027    13.286     2012-06-17T17:49:28.62        F7   14.84   5883.88    241.61   4.242   0.602   -0.624    0.297    -11.75     24.95  N
  52802017      spec-56096-kepler08B56096_1_sp02-017   KIC03123081   292.94266   38.286167    13.995     2012-06-17T17:49:28.62        F7    7.96   5783.46    353.48   3.490   0.688   -1.009    0.558     22.77     49.69  Y
  52802018      spec-56096-kepler08B56096_1_sp02-018   KIC03241581   293.08521   38.341751    10.207     2012-06-17T17:49:28.62        G4   79.15   5729.73     94.52   4.306   0.475    0.298    0.097    -35.07     13.92  Y
  52802019      spec-56096-kepler08B56096_1_sp02-019   KIC03124224   293.20279   38.247528    13.909     2012-06-17T17:49:28.62        G5    7.89   5382.05    201.93   3.883   0.514    0.405    0.205     -3.57     12.76  Y
  52802021      spec-56096-kepler08B56096_1_sp02-021   KIC03348985   293.15671   38.438641    13.649     2012-06-17T17:49:28.62        F3    9.73   6552.64    287.68   4.046   0.457    0.101    0.247    -30.04     22.66  Y
  52802025      spec-56096-kepler08B56096_1_sp02-025   KIC03242039   293.20349   38.341805    13.815     2012-06-17T17:49:28.62        F0    9.15   6697.57    260.86   4.406   0.324   -0.217    0.255      2.02     19.37  Y
  52802027      spec-56096-kepler08B56096_1_sp02-027   KIC03649449   292.43109   38.711277    13.483     2012-06-17T17:49:28.62        G5    7.43   4708.30    134.75   2.506   0.480   -0.007    0.186    -34.72     10.83  Y
  52802029      spec-56096-kepler08B56096_1_sp02-029   KIC03751512   292.66196   38.851444    13.925     2012-06-17T17:49:28.62        G2    6.41   5734.34    220.33   4.545   0.416   -0.466    0.284     21.88     13.75  Y
  52802031      spec-56096-kepler08B56096_1_sp02-031   KIC03548659   292.48563   38.654919    13.598     2012-06-17T17:49:28.62        F9   11.02   6204.43    246.79   4.409   0.459    0.215    0.201     13.14     16.32  Y
  52802034      spec-56096-kepler08B56096_1_sp02-034   KIC03548091   292.34009   38.609722    12.739     2012-06-17T17:49:28.62        F9   22.70   5522.63    168.87   3.846   0.591    0.111    0.180    -48.16     15.30  Y
  52802035      spec-56096-kepler08B56096_1_sp02-035   KIC03750926   292.50400   38.845970    11.896     2012-06-17T17:49:28.62        G7   39.92   5369.73    131.49   3.824   0.553    0.038    0.153    -21.75     14.28  Y
  52802036      spec-56096-kepler08B56096_1_sp02-036   KIC03648913   292.28818   38.713749    13.128     2012-06-17T17:49:28.62        G3   14.76   5741.70    220.14   4.280   0.568    0.059    0.219      1.36     17.36  Y
  52802037      spec-56096-kepler08B56096_1_sp02-037   KIC03750048   292.25705   38.862000    13.084     2012-06-17T17:49:28.62        F7   18.90   6283.37    204.29   4.068   0.499    0.169    0.170    -30.46     17.91  Y
  52802038      spec-56096-kepler08B56096_1_sp02-038   KIC03650040   292.57935   38.715473    13.000     2012-06-17T17:49:28.62        F0   21.69   6946.14    216.42   4.127   0.354   -0.038    0.215    -11.61     25.44  Y
  52802039      spec-56096-kepler08B56096_1_sp02-039   KIC03649649   292.48212   38.789501    13.699     2012-06-17T17:49:28.62        F3   14.87   6592.78    240.68   4.256   0.402   -0.102    0.231      3.20     25.53  Y
  52802040      spec-56096-kepler08B56096_1_sp02-040   KIC03750410   292.36157   38.804417    11.742     2012-06-17T17:49:28.62        F0   47.66   6703.50    153.98   4.176   0.367   -0.063    0.154      2.46     24.88  Y
  52802044      spec-56096-kepler08B56096_1_sp02-044   KIC03648437   292.16617   38.739056    13.926     2012-06-17T17:49:28.62        F9   10.75   6123.70    271.26   4.280   0.573   -0.006    0.270      8.51     20.03  Y
  52802045      spec-56096-kepler08B56096_1_sp02-045   KIC03547794   292.26181   38.681133    11.477     2012-06-17T17:49:28.62        F0   60.63   6585.09    143.22   4.114   0.373   -0.276    0.153     -8.57     24.25  Y
  52802047      spec-56096-kepler08B56096_1_sp02-047   KIC03648943   292.29413   38.787582    13.723     2012-06-17T17:49:28.62        G5   10.14   4777.59    138.92   3.032   0.470    0.097    0.174    -22.22     12.40  Y
  52802048      spec-56096-kepler08B56096_1_sp02-048   KIC03548480   292.43250   38.647640    13.678     2012-06-17T17:49:28.62        G2   13.56   5907.64    239.66   3.972   0.633   -0.040    0.230     -7.23     20.76  Y
  52802049      spec-56096-kepler08B56096_1_sp02-049   KIC03750812   292.47391   38.843834    13.650     2012-06-17T17:49:28.62        F4   13.32   6250.84    299.47   4.211   0.559   -0.433    0.322     -3.62     32.76  Y
  52802050      spec-56096-kepler08B56096_1_sp02-050   KIC03446837   292.23828   38.590111    10.238     2012-06-17T17:49:28.62        F0  144.71   7102.81    119.80   4.130   0.348   -0.428    0.178    -31.71     43.81  Y
  52802051      spec-56096-kepler08B56096_1_sp02-051   KIC03350644   293.57278   38.492134    14.103     2012-06-17T17:49:28.62        F3    8.77   6459.07    313.39   4.105   0.506    0.176    0.244    -26.74     23.00  N
  52802053      spec-56096-kepler08B56096_1_sp02-053   KIC03553043   293.56924   38.618958    14.164     2012-06-17T17:49:28.62        F4    8.97   6281.41    304.46   3.908   0.527   -0.037    0.251      5.68     19.10  N
  52802056      spec-56096-kepler08B56096_1_sp02-056   KIC03553666   293.72247   38.690361    13.211     2012-06-17T17:49:28.62        G5   10.38   4434.75     99.96   1.672   0.461   -0.332    0.154    -56.67     10.35  N
  52802059      spec-56096-kepler08B56096_1_sp02-059   KIC03349746   293.35260   38.425507    13.964     2012-06-17T17:49:28.62        F2    8.35   6109.13    272.36   4.596   0.468   -0.312    0.309    -37.02     22.89  N
  52802060      spec-56096-kepler08B56096_1_sp02-060   KIC03243147   293.48090   38.352703    13.040     2012-06-17T17:49:28.62        G7    8.26   5590.37    196.05   4.948   0.406    0.033    0.230     -3.93     14.07  N
  52802061      spec-56096-kepler08B56096_1_sp02-061   KIC03451807   293.48615   38.596664    12.290     2012-06-17T17:49:28.62        G5   25.24   4678.91    103.99   2.022   0.541   -0.410    0.169    -23.07     12.92  N
  52802062      spec-56096-kepler08B56096_1_sp02-062   KIC03551779   293.25430   38.675488    11.910     2012-06-17T17:49:28.62        F5   46.72   6408.56    155.55   4.283   0.408   -0.155    0.159    -33.14     22.27  N
  52802063      spec-56096-kepler08B56096_1_sp02-063   KIC03350027   293.42181   38.440079    13.130     2012-06-17T17:49:28.62        G5   19.90   5443.55    147.77   4.616   0.438    0.012    0.174    -50.22     13.59  N
  52802070      spec-56096-kepler08B56096_1_sp02-070   KIC03349931   293.39545   38.480129    13.757     2012-06-17T17:49:28.62        F4   14.22   6628.90    219.81   4.112   0.412    0.136    0.188    -28.45     19.45  N
  52802071      spec-56096-kepler08B56096_1_sp02-071   KIC03553558   293.69504   38.643276    13.527     2012-06-17T17:49:28.62        F2   11.21   6060.54    243.44   4.348   0.522   -0.047    0.236    -35.66     19.38  Y
  52802074      spec-56096-kepler08B56096_1_sp02-074   KIC03349491   293.28931   38.494434    13.865     2012-06-17T17:49:28.62        G4    8.21   5510.94    212.93   4.274   0.490    0.192    0.211     -0.43     11.66  N
  52802079      spec-56096-kepler08B56096_1_sp02-079   KIC03446996   292.28046   38.564751    13.556     2012-06-17T17:49:28.62        F0   13.06   7391.64    293.40   3.989   0.424   -0.126    0.304      3.50     34.51  Y
  52802080      spec-56096-kepler08B56096_1_sp02-080   KIC03345665   292.29813   38.417526    13.506     2012-06-17T17:49:28.62        F0   12.04   6954.90    282.74   4.185   0.362   -0.007    0.265      0.60     28.13  Y
  52802081      spec-56096-kepler08B56096_1_sp02-081   KIC03445468   291.90588   38.541111    13.919     2012-06-17T17:49:28.62        F0   14.69   7032.24    244.28   4.103   0.357   -0.012    0.240     -9.25     24.49  Y
  52802083      spec-56096-kepler08B56096_1_sp02-083   KIC03647596   291.95767   38.732418    13.799     2012-06-17T17:49:28.62        F9   11.20   6177.13    243.39   4.332   0.494    0.152    0.204    -21.30     18.07  Y
  52802084      spec-56096-kepler08B56096_1_sp02-084   KIC03547187   292.10272   38.614582    13.055     2012-06-17T17:49:28.62        F3   24.58   6683.67    194.68   4.064   0.408   -0.025    0.185      8.80     25.85  Y
  52802085      spec-56096-kepler08B56096_1_sp02-085   KIC03446207   292.07388   38.541222    11.928     2012-06-17T17:49:28.62        G9   32.05   4910.34     97.74   3.364   0.454   -0.226    0.134    -10.63     13.16  Y
  52802086      spec-56096-kepler08B56096_1_sp02-086   KIC03546765   291.99194   38.666473    12.419     2012-06-17T17:49:28.62      A6IV   37.70   7813.25    224.84   4.191   0.325   -0.357    0.242    -34.07     31.64  Y
  52802088      spec-56096-kepler08B56096_1_sp02-088   KIC03237869   292.15375   38.366055    13.361     2012-06-17T17:49:28.62        F0   13.94   6793.27    256.32   4.050   0.420   -0.057    0.244      5.31     28.00  Y
  52802090      spec-56096-kepler08B56096_1_sp02-090   KIC03446197   292.06979   38.503223    12.717     2012-06-17T17:49:28.62        F2   22.11   6577.94    219.40   4.053   0.422   -0.225    0.228     -9.10     29.21  Y
  52802091      spec-56096-kepler08B56096_1_sp02-091   KIC03646831   291.75778   38.725224    10.653     2012-06-17T17:49:28.62        F7  126.87   6258.03    109.01   3.821   0.495    0.291    0.095    -44.86     16.99  Y
  52802092      spec-56096-kepler08B56096_1_sp02-092   KIC03445994   292.02209   38.520889    13.966     2012-06-17T17:49:28.62        G7   12.65   4768.20    178.84   2.126   0.676   -0.740    0.257     -4.48     15.83  Y
  52802093      spec-56096-kepler08B56096_1_sp02-093   KIC03546641   291.95926   38.620029    13.948     2012-06-17T17:49:28.62        G3    9.68   5748.18    309.96   4.030   0.760   -0.306    0.359    -33.52     24.96  Y
  52802094      spec-56096-kepler08B56096_1_sp02-094   KIC03648058   292.07434   38.719082    12.742     2012-06-17T17:49:28.62        F4   26.94   6564.86    197.87   4.144   0.414    0.030    0.178    -15.91     22.93  Y
  52802095      spec-56096-kepler08B56096_1_sp02-095   KIC03345514   292.26053   38.464405    12.462     2012-06-17T17:49:28.62        F7   27.62   6137.38    182.25   4.358   0.485   -0.008    0.176    -33.10     19.83  N
  52802096      spec-56096-kepler08B56096_1_sp02-096   KIC03446746   292.21509   38.548584    13.435     2012-06-17T17:49:28.62        G5   17.00   5597.76    175.93   4.576   0.480    0.041    0.193    -25.85     14.80  Y
  52802097      spec-56096-kepler08B56096_1_sp02-097   KIC03238211   292.24722   38.389362    11.262     2012-06-17T17:49:28.62        F9   60.57   6087.51    143.12   3.904   0.548    0.046    0.134    -43.97     18.40  Y
  52802098      spec-56096-kepler08B56096_1_sp02-098   KIC03546052   291.80597   38.643917    13.803     2012-06-17T17:49:28.62        F7   16.31   6103.14    234.15   3.765   0.684   -0.101    0.236      8.71     19.48  Y
  52802101      spec-56096-kepler08B56096_1_sp02-101   KIC02997239   293.08774   38.168472    13.190     2012-06-17T17:49:28.62        F7   16.17   5965.14    218.23   4.142   0.551   -0.272    0.224     -0.70     19.80  Y
  52802103      spec-56096-kepler08B56096_1_sp02-103   KIC02996629   292.95108   38.125557    11.662     2012-06-17T17:49:28.62        F9   36.99   6151.22    172.89   4.025   0.540    0.183    0.149    -31.82     18.75  Y
  52802104      spec-56096-kepler08B56096_1_sp02-104   KIC02860936   293.24191   38.043362    10.069     2012-06-17T17:49:28.62        G5   52.79   5075.76     92.93   2.903   0.553    0.030    0.129    -37.37     13.41  Y
  52802105      spec-56096-kepler08B56096_1_sp02-105   KIC02721068   293.19400   37.943222    11.140     2012-06-17T17:49:28.62        F3   53.04   6685.86    148.24   4.081   0.388    0.038    0.142    -27.01     23.01  Y
  52802106      spec-56096-kepler08B56096_1_sp02-106   KIC02998070   293.25592   38.165974    11.864     2012-06-17T17:49:28.62     A8III   30.14   6859.68    196.75   4.080   0.372   -0.356    0.235    -37.18     34.92  Y
  52802107      spec-56096-kepler08B56096_1_sp02-107   KIC03123148   292.95724   38.226807    13.670     2012-06-17T17:49:28.62        F6    6.62   5939.41    326.57   4.017   0.587   -0.835    0.365     -4.55     25.35  Y
  52802108      spec-56096-kepler08B56096_1_sp02-108   KIC02720162   292.99393   37.940918    12.460     2012-06-17T17:49:28.62        G3   19.55   5723.45    198.35   4.222   0.643   -0.159    0.226     -2.63     16.97  Y
  52802111      spec-56096-kepler08B56096_1_sp02-111   KIC02860732   293.19199   38.063805    12.574     2012-06-17T17:49:28.62        F5   14.18   6177.87    253.32   4.013   0.588   -0.333    0.280    -29.33     34.02  Y
  52802114      spec-56096-kepler08B56096_1_sp02-114   KIC02859701   292.97229   38.048695    13.453     2012-06-17T17:49:28.62        F0   11.26   6943.26    256.94   4.208   0.365   -0.122    0.254     12.91     28.85  Y
  52802115      spec-56096-kepler08B56096_1_sp02-115   KIC02720751   293.12421   37.969639    12.178     2012-06-17T17:49:28.62        G3   22.62   5959.61    185.26   4.336   0.513    0.235    0.165    -64.23     16.17  Y
  52802118      spec-56096-kepler08B56096_1_sp02-118   KIC02998253   293.29141   38.107307    10.594     2012-06-17T17:49:28.62        F7   85.58   6296.91    141.89   4.202   0.451    0.064    0.131    -35.34     18.33  Y
  52802123      spec-56096-kepler08B56096_1_sp02-123   KIC02996903   293.01413   38.178055    12.850     2012-06-17T17:49:28.62        K4    7.21   4792.94    126.33   4.487   0.292    0.055    0.167    -23.98      9.35  Y
  52802125      spec-56096-kepler08B56096_1_sp02-125   KIC02998461   293.33383   38.155529    13.414     2012-06-17T17:49:28.62        G7    6.00   5601.67    259.59   3.691   0.575   -0.089    0.254      8.78     15.35  Y
  52802126      spec-56096-kepler08B56096_1_sp02-126   KIC03447753   292.48663   38.519638    13.629     2012-06-17T17:49:28.62        G5    7.33   4528.06    112.63   3.000   0.367    0.277    0.135    -83.88     10.11  Y
  52802127      spec-56096-kepler08B56096_1_sp02-127   KIC03448150   292.59259   38.564556    13.399     2012-06-17T17:49:28.62        K7    6.78   3991.46     36.54   2.326   0.289    0.134    0.093    -90.88      8.57  Y
  52802129      spec-56096-kepler08B56096_1_sp02-129   KIC03549047   292.58530   38.662594    13.999     2012-06-17T17:49:28.62        G9    7.32   5204.06    203.19   3.562   0.557   -0.008    0.232     -3.30     12.14  N
  52802130      spec-56096-kepler08B56096_1_sp02-130   KIC03549325   292.65442   38.607307    13.899     2012-06-17T17:49:28.62        F7   20.13   6264.66    209.75   4.233   0.481   -0.067    0.199    -20.82     20.99  Y
  52802132      spec-56096-kepler08B56096_1_sp02-132   KIC03346501   292.51642   38.404194    11.836     2012-06-17T17:49:28.62        K3   30.21   4235.93     48.84   2.626   0.347    0.112    0.089    -59.46      9.42  Y
  52802133      spec-56096-kepler08B56096_1_sp02-133   KIC03447701   292.47412   38.501251    13.790     2012-06-17T17:49:28.62        F0    8.19   6759.36    277.62   3.907   0.422    0.021    0.249    -18.09     21.21  Y
  52802135      spec-56096-kepler08B56096_1_sp02-135   KIC03240670   292.84570   38.369888    10.720     2012-06-17T17:49:28.62        G5   43.53   4984.66    119.87   3.162   0.523    0.002    0.157     10.18     12.95  Y
  52802136      spec-56096-kepler08B56096_1_sp02-136   KIC03347516   292.78693   38.409695    12.217     2012-06-17T17:49:28.62        F9   29.60   5594.12    161.30   3.954   0.584    0.079    0.169    -31.44     15.36  Y
  52802137      spec-56096-kepler08B56096_1_sp02-137   KIC03347971   292.89526   38.474529    13.402     2012-06-17T17:49:28.62        G0   12.75   5655.26    261.05   3.941   0.728   -0.761    0.325     -5.72     22.43  Y
  52802139      spec-56096-kepler08B56096_1_sp02-139   KIC03347864   292.87222   38.432251    13.866     2012-06-17T17:49:28.62        G2    8.78   5899.21    271.68   4.101   0.700   -0.042    0.273    -30.99     20.28  Y
  52802140      spec-56096-kepler08B56096_1_sp02-140   KIC03549555   292.71582   38.612362    13.977     2012-06-17T17:49:28.62        K1    8.86   5169.72    157.79   4.587   0.363    0.264    0.177     14.99      9.94  Y
  52802141      spec-56096-kepler08B56096_1_sp02-141   KIC03650134   292.60162   38.740501    13.440     2012-06-17T17:49:28.62        F9   13.25   6079.59    241.71   4.196   0.606    0.069    0.223    -40.03     17.22  Y
  52802143      spec-56096-kepler08B56096_1_sp02-143   KIC03448546   292.70020   38.544418    12.593     2012-06-17T17:49:28.62        K7   11.47   3946.43     30.29   1.913   0.330    0.096    0.089    -39.98      8.66  Y
  52802144      spec-56096-kepler08B56096_1_sp02-144   KIC03347110   292.68350   38.408279    12.672     2012-06-17T17:49:28.62        G5   11.15   4609.41    108.13   2.712   0.428    0.081    0.141    -32.05     10.90  Y
  52802146      spec-56096-kepler08B56096_1_sp02-146   KIC03347029   292.65826   38.483528    12.870     2012-06-17T17:49:28.62        G0   14.61   6021.75    231.50   4.378   0.521   -0.045    0.226    -46.31     16.76  Y
  52802147      spec-56096-kepler08B56096_1_sp02-147   KIC03238787   292.38321   38.399418    13.282     2012-06-17T17:49:28.62        F3   17.99   6776.36    224.79   3.942   0.418    0.069    0.202    -27.85     23.16  Y
  52802148      spec-56096-kepler08B56096_1_sp02-148   KIC03449032   292.81833   38.500195    12.844     2012-06-17T17:49:28.62        F5   19.91   6275.06    229.18   4.235   0.493   -0.033    0.215    -17.49     24.25  Y
  52802150      spec-56096-kepler08B56096_1_sp02-150   KIC03346586   292.54285   38.417500    13.554     2012-06-17T17:49:28.62        F4   16.23   6202.41    262.18   4.109   0.529   -0.328    0.288     24.04     35.14  Y
  52802151      spec-56096-kepler08B56096_1_sp02-151   KIC03748535   291.85892   38.849834    11.736     2012-06-17T17:49:28.62        F6   52.92   6406.70    149.19   4.201   0.431   -0.007    0.143     18.75     21.97  Y
  52802152      spec-56096-kepler08B56096_1_sp02-152   KIC03851130   291.69385   38.964085    13.265     2012-06-17T17:49:28.62        G7   12.74   5412.73    196.81   4.382   0.533   -0.133    0.234    -24.25     16.75  Y
  52802153      spec-56096-kepler08B56096_1_sp02-153   KIC03955396   291.81088   39.011471    12.300     2012-06-17T17:49:28.62        G8    8.11   5050.78    205.24   4.369   0.511   -0.672    0.273    -49.95     15.27  Y
  52802154      spec-56096-kepler08B56096_1_sp02-154   KIC03646781   291.74445   38.786331    13.429     2012-06-17T17:49:28.62        K0   16.41   5124.83    135.88   4.471   0.391    0.155    0.166    -31.19     12.52  Y
  52802155      spec-56096-kepler08B56096_1_sp02-155   KIC03647505   291.93805   38.777748    12.616     2012-06-17T17:49:28.62        F9   33.84   5671.63    141.25   4.533   0.478   -0.005    0.158    -16.56     15.68  Y
  52802160      spec-56096-kepler08B56096_1_sp02-160   KIC03954029   291.44138   39.046528    13.984     2012-06-17T17:49:28.62        G6   11.22   4734.21    328.34   2.628   1.223   -1.307    0.480    -17.37     87.67  Y
  52802161      spec-56096-kepler08B56096_1_sp02-161   KIC03954440   291.55493   39.021473     9.854     2012-06-17T17:49:28.62        G5  131.85   4841.14     49.29   3.402   0.364    0.237    0.069      4.80     10.56  Y
  52802164      spec-56096-kepler08B56096_1_sp02-164   KIC03747777   291.66672   38.890167    11.257     2012-06-17T17:49:28.62        G5   25.10   4658.63    102.54   2.662   0.481   -0.077    0.143    -36.76     12.04  Y
  52802165      spec-56096-kepler08B56096_1_sp02-165   KIC03647234   291.86771   38.790611    13.885     2012-06-17T17:49:28.62        G3   15.31   5796.47    218.80   4.328   0.620   -0.290    0.252    -24.88     21.06  Y
  52802166      spec-56096-kepler08B56096_1_sp02-166   KIC03955590   291.86157   39.012669    10.336     2012-06-17T17:49:28.62        G5   42.57   4476.77     54.92   2.459   0.396    0.102    0.082    -56.57     10.48  Y
  52802167      spec-56096-kepler08B56096_1_sp02-167   KIC03852133   291.94821   38.910305    13.664     2012-06-17T17:49:28.62        G3   21.34   5803.30    201.83   4.205   0.635   -0.195    0.224    -14.80     19.02  Y
  52802168      spec-56096-kepler08B56096_1_sp02-168   KIC03850810   291.60300   38.975750    10.036     2012-06-17T17:49:28.62        F0   78.74   7326.40    151.84   3.993   0.378   -0.028    0.171    -28.02     32.39  Y
  52802170      spec-56096-kepler08B56096_1_sp02-170   KIC03747860   291.69028   38.852501    11.752     2012-06-17T17:49:28.62        G5   27.91   4729.10    111.48   2.508   0.560   -0.373    0.166     25.55     12.80  Y
  52802171      spec-56096-kepler08B56096_1_sp02-171   KIC03955330   291.79288   39.047138    13.965     2012-06-17T17:49:28.62        F7   10.97   5911.53    257.49   3.918   0.648   -0.240    0.260    -23.00     18.96  Y
  52802172      spec-56096-kepler08B56096_1_sp02-172   KIC03747699   291.64862   38.814720    13.614     2012-06-17T17:49:28.62        F9   15.11   6183.60    220.28   4.166   0.480    0.048    0.200    -20.20     20.30  Y
  52802173      spec-56096-kepler08B56096_1_sp02-173   KIC03850551   291.52792   38.901974    13.299     2012-06-17T17:49:28.62        F5   22.14   6594.59    202.32   3.928   0.497   -0.008    0.185      4.11     22.62  Y
  52802175      spec-56096-kepler08B56096_1_sp02-175   KIC03851182   291.70651   38.904415    13.248     2012-06-17T17:49:28.62        G6   14.70   5005.55    175.81   2.981   0.689   -0.566    0.246    -11.29     16.02  Y
  52802178      spec-56096-kepler08B56096_1_sp02-178   KIC03958138   292.50150   39.061054    13.404     2012-06-17T17:49:28.62        G7   14.86   5489.15    164.48   4.680   0.475    0.116    0.192    -22.16     13.48  Y
  52802179      spec-56096-kepler08B56096_1_sp02-179   KIC03852512   292.04285   38.901554    11.432     2012-06-17T17:49:28.62        G5   29.96   4690.35    101.04   2.596   0.488   -0.071    0.144    -35.67     11.72  Y
  52802180      spec-56096-kepler08B56096_1_sp02-180   KIC03853556   292.32318   38.902500    12.898     2012-06-17T17:49:28.62        F7   29.06   6022.93    182.49   3.847   0.591   -0.108    0.177    -10.44     22.05  Y
  52802181      spec-56096-kepler08B56096_1_sp02-181   KIC03956495   292.07687   39.060360    12.280     2012-06-17T17:49:28.62        F0   39.36   7157.26    156.60   4.022   0.370    0.364    0.139    -20.40     22.06  Y
  52802183      spec-56096-kepler08B56096_1_sp02-183   KIC04060545   292.43741   39.110390    10.301     2012-06-17T17:49:28.62        G5  100.00   4884.33     65.90   2.500   0.532   -0.197    0.108      1.15     13.44  Y
  52802185      spec-56096-kepler08B56096_1_sp02-185   KIC03852594   292.06372   38.997166    11.362     2012-06-17T17:49:28.62        F5   36.87   6296.25    182.58   4.014   0.469   -0.393    0.197     -9.53     24.84  Y
  52802186      spec-56096-kepler08B56096_1_sp02-186   KIC03957521   292.35394   39.069778    12.364     2012-06-17T17:49:28.62        G5   16.54   4980.97    183.23   2.400   0.800   -0.637    0.287    -22.60     18.74  Y
  52802188      spec-56096-kepler08B56096_1_sp02-188   KIC04059887   292.26559   39.129833    12.905     2012-06-17T17:49:28.62        G2   16.07   5849.27    225.31   3.660   0.667   -0.069    0.224    -23.54     19.34  Y
  52802191      spec-56096-kepler08B56096_1_sp02-191   KIC03956203   292.00800   39.051277    13.284     2012-06-17T17:49:28.62        G8   19.11   5187.20    157.42   3.746   0.555   -0.077    0.193     -1.92     14.81  Y
  52802192      spec-56096-kepler08B56096_1_sp02-192   KIC03749833   292.19293   38.888973    13.800     2012-06-17T17:49:28.62        F0   16.95   7195.09    251.03   4.110   0.379    0.009    0.246    -38.73     29.75  Y
  52802194      spec-56096-kepler08B56096_1_sp02-194   KIC03853373   292.27399   38.963112    12.720     2012-06-17T17:49:28.62        F7   25.28   6264.08    188.34   4.156   0.487    0.065    0.169    -12.93     21.75  Y
  52802195      spec-56096-kepler08B56096_1_sp02-195   KIC03957584   292.36929   39.099220    12.932     2012-06-17T17:49:28.62        F0   31.43   7549.47    225.48   4.010   0.401    0.270    0.190    -16.22     23.08  Y
  52802196      spec-56096-kepler08B56096_1_sp02-196   KIC03854031   292.44400   38.976807    12.617     2012-06-17T17:49:28.62       A7V   37.90   7562.41    176.85   4.012   0.350   -0.096    0.208     -1.17     34.10  Y
  52802197      spec-56096-kepler08B56096_1_sp02-197   KIC03853006   292.17618   38.961109    13.445     2012-06-17T17:49:28.62        F6   17.01   6294.34    233.69   4.149   0.496   -0.013    0.212    -24.58     22.77  Y
  52802198      spec-56096-kepler08B56096_1_sp02-198   KIC03854533   292.57324   38.997250    13.046     2012-06-17T17:49:28.62     A7III   11.54   6674.65    229.14   4.299   0.303   -0.202    0.276    -22.46     26.87  Y
  52802200      spec-56096-kepler08B56096_1_sp02-200   KIC03852765   292.10709   38.921249    13.075     2012-06-17T17:49:28.62        G3   14.66   5505.69    200.56   3.854   0.671   -0.056    0.238     -5.51     17.25  Y
  52802201      spec-56096-kepler08B56096_1_sp02-201   KIC02995846   292.77557   38.109417    11.812     2012-06-17T17:49:28.62        F4   34.16   6532.32    175.65   4.330   0.379   -0.133    0.179     -5.26     26.07  Y
  52802202      spec-56096-kepler08B56096_1_sp02-202   KIC03120320   292.29199   38.284500    10.885     2012-06-17T17:49:28.62        G3   61.64   5841.93    116.55   4.135   0.527    0.123    0.117     -3.18     15.96  Y
  52802203      spec-56096-kepler08B56096_1_sp02-203   KIC03238955   292.42395   38.346668    13.737     2012-06-17T17:49:28.62        K1    8.04   4904.27    177.96   3.482   0.495   -0.087    0.223    -57.25     13.01  Y
  52802204      spec-56096-kepler08B56096_1_sp02-204   KIC02858292   292.66870   38.061501    13.691     2012-06-17T17:49:28.62        G2   11.10   5630.77    282.56   3.587   0.801   -0.376    0.332     30.93     27.78  Y
  52802205      spec-56096-kepler08B56096_1_sp02-205   KIC03122595   292.82230   38.242249    12.970     2012-06-17T17:49:28.62        F5   18.98   6507.57    214.56   4.146   0.427   -0.118    0.207    -28.66     22.73  Y
  52802207      spec-56096-kepler08B56096_1_sp02-207   KIC03121155   292.49130   38.281582    13.330     2012-06-17T17:49:28.62        G5   11.51   5068.72    185.36   2.734   0.661   -0.265    0.259      0.43     14.42  Y
  52802211      spec-56096-kepler08B56096_1_sp02-211   KIC03238280   292.26291   38.356609    13.955     2012-06-17T17:49:28.62       A9V    8.92   6710.85    204.65   4.140   0.321   -0.099    0.235      8.91     24.38  Y
  52802213      spec-56096-kepler08B56096_1_sp02-213   KIC03238704   292.36380   38.345600    13.907     2012-06-17T17:49:28.62        F6    7.78   6053.57    316.09   3.862   0.635   -0.144    0.297    -46.54     19.95  Y
  52802214      spec-56096-kepler08B56096_1_sp02-214   KIC03122422   292.78021   38.270027    12.726     2012-06-17T17:49:28.62        F4   26.13   6565.57    202.05   4.117   0.418    0.031    0.182     12.67     23.75  Y
  52802216      spec-56096-kepler08B56096_1_sp02-216   KIC02995945   292.79721   38.167027    12.650     2012-06-17T17:49:28.62        F3   15.79   6821.41    238.83   4.191   0.365   -0.061    0.236    -28.55     26.46  Y
  52802218      spec-56096-kepler08B56096_1_sp02-218   KIC03120585   292.35001   38.219501    11.582     2012-06-17T17:49:28.62        G5   29.95   4932.02    133.18   2.927   0.526    0.020    0.176    -14.93     11.87  Y
  52802220      spec-56096-kepler08B56096_1_sp02-220   KIC03121235   292.50784   38.222610    13.372     2012-06-17T17:49:28.62        F0   12.44   6580.49    252.18   4.180   0.408   -0.194    0.244     13.91     23.22  Y
  52802221      spec-56096-kepler08B56096_1_sp02-221   KIC02996339   292.88397   38.195499    13.940     2012-06-17T17:49:28.62        G1    6.81   5982.47    294.69   4.370   0.551    0.156    0.275      5.27     16.25  Y
  52802222      spec-56096-kepler08B56096_1_sp02-222   KIC02994493   292.48691   38.152306    11.975     2012-06-17T17:49:28.62        K7   13.61   3909.18     31.22   2.054   0.324    0.030    0.106    -39.21      8.68  Y
  52802224      spec-56096-kepler08B56096_1_sp02-224   KIC02995101   292.62122   38.127945    12.832     2012-06-17T17:49:28.62        F2   12.96   6628.66    258.18   4.103   0.408   -0.323    0.266      7.83     27.14  Y
  52802225      spec-56096-kepler08B56096_1_sp02-225   KIC03240004   292.67355   38.374611    12.413     2012-06-17T17:49:28.62        G7   16.97   5217.52    162.97   3.738   0.541    0.016    0.193     -5.16     13.16  Y
  52802227      spec-56096-kepler08B56096_1_sp02-227   KIC03753222   293.10394   38.882069    13.614     2012-06-17T17:49:28.62        F7    9.92   6113.18    260.04   4.374   0.505    0.214    0.220    -20.13     17.00  N
  52802228      spec-56096-kepler08B56096_1_sp02-228   KIC03449907   293.02011   38.579918    11.976     2012-06-17T17:49:28.62        G5   21.40   4709.00    104.54   3.101   0.399    0.178    0.132    -19.61     10.85  Y
  52802233      spec-56096-kepler08B56096_1_sp02-233   KIC03550544   292.95221   38.696640    13.290     2012-06-17T17:49:28.62        F7    8.95   6320.61    277.71   4.410   0.450    0.088    0.245    -31.25     18.07  Y
  52802239      spec-56096-kepler08B56096_1_sp02-239   KIC03752863   293.00250   38.876732    14.266     2012-06-17T17:49:28.62        G1    9.44   5769.65    267.46   3.984   0.634   -0.100    0.263    -16.21     22.99  N
  52802241      spec-56096-kepler08B56096_1_sp02-241   KIC03550084   292.84167   38.697277    13.799     2012-06-17T17:49:28.62        G3   13.19   5669.75    211.35   4.162   0.518    0.205    0.192    -57.81     14.63  Y
  52802242      spec-56096-kepler08B56096_1_sp02-242   KIC03550946   293.04858   38.691181    12.796     2012-06-17T17:49:28.62        G5   12.07   4479.55     88.77   2.541   0.425    0.014    0.138    -14.50      9.98  N
  52802245      spec-56096-kepler08B56096_1_sp02-245   KIC03449352   292.89337   38.558308    13.249     2012-06-17T17:49:28.62        G2   16.26   5898.17    215.11   4.596   0.534   -0.104    0.239    -27.55     16.94  Y
  52802247      spec-56096-kepler08B56096_1_sp02-247   KIC03752094   292.80417   38.812973    13.730     2012-06-17T17:49:28.62        G2    9.63   5639.78    278.99   3.798   0.683   -0.133    0.290     28.56     16.66  Y
  52802249      spec-56096-kepler08B56096_1_sp02-249   KIC03449663   292.96353   38.568195    12.915     2012-06-17T17:49:28.62        F5   20.13   6413.53    217.63   4.207   0.430   -0.194    0.214     -0.24     21.99  Y
  52802250      spec-56096-kepler08B56096_1_sp02-250   KIC03449183   292.85757   38.591888    12.762     2012-06-17T17:49:28.62        F7   18.70   6196.73    225.13   3.938   0.546    0.043    0.196    -16.28     18.25  Y
  52803002      spec-56096-kepler08B56096_1_sp03-002   KIC04470779   293.37299   39.573971    10.974     2012-06-17T17:49:25.46        G7   75.45   5499.52     93.91   4.358   0.457    0.384    0.101     -3.57     15.98  Y
  52803003      spec-56096-kepler08B56096_1_sp03-003   KIC04660134   293.28870   39.731583    11.529     2012-06-17T17:49:25.46        F4   52.07   6479.86    155.54   4.100   0.459   -0.128    0.165    -32.57     31.69  Y
  52803004      spec-56096-kepler08B56096_1_sp03-004   KIC04567997   293.46088   39.609833    13.134     2012-06-17T17:49:25.46        F2    8.80   6200.63    329.23   4.295   0.559   -0.043    0.339    -47.58     37.73  Y
  52803006      spec-56096-kepler08B56096_1_sp03-006   KIC04751863   293.29788   39.895390    13.266     2012-06-17T17:49:25.46        G5   20.19   5164.88    175.00   2.900   0.731   -0.162    0.242      2.33     19.32  N
  52803008      spec-56096-kepler08B56096_1_sp03-008   KIC04568936   293.69678   39.638027    13.775     2012-06-17T17:49:25.46        F2   19.41   6106.05    233.57   3.928   0.655    0.097    0.225      0.66     35.47  Y
  52803010      spec-56096-kepler08B56096_1_sp03-010   KIC04660797   293.46228   39.706280    11.526     2012-06-17T17:49:25.46        G2   71.17   5890.64    134.69   4.414   0.521    0.068    0.142    -16.87     22.19  Y
  52803011      spec-56096-kepler08B56096_1_sp03-011   KIC04661610   293.67532   39.788387    13.980     2012-06-17T17:49:25.46        K1   14.04   4719.66    125.04   2.944   0.493    0.016    0.164     13.38     14.48  N
  52803012      spec-56096-kepler08B56096_1_sp03-012   KIC04569073   293.73199   39.693249    12.568     2012-06-17T17:49:25.46        G3   41.26   5747.30    149.51   4.589   0.511   -0.188    0.186     -2.78     24.88  Y
  52803014      spec-56096-kepler08B56096_1_sp03-014   KIC04567525   293.34299   39.634083    11.180     2012-06-17T17:49:25.46        F0   95.83   6785.83    128.60   4.117   0.386    0.020    0.137    -36.56     31.22  Y
  52803015      spec-56096-kepler08B56096_1_sp03-015   KIC04567182   293.25543   39.677776    13.990     2012-06-17T17:49:25.46        F8    7.89   5651.36    318.35   3.575   0.869   -0.217    0.388    -24.27     28.53  Y
  52803016      spec-56096-kepler08B56096_1_sp03-016   KIC04661223   293.56949   39.766808    11.660     2012-06-17T17:49:25.46        F0  102.14   7067.02    132.11   4.051   0.364   -0.052    0.153     -0.99     31.90  Y
  52803017      spec-56096-kepler08B56096_1_sp03-017   KIC04752243   293.40030   39.832611    10.966     2012-06-17T17:49:25.46        F5  101.67   6420.19    109.05   4.017   0.475    0.022    0.113    -31.58     29.53  Y
  52803019      spec-56096-kepler08B56096_1_sp03-019   KIC04752155   293.37488   39.865417    12.197     2012-06-17T17:49:25.46        F9   63.37   5816.63    152.22   4.175   0.564    0.286    0.143     -6.98     20.12  Y
  52803021      spec-56096-kepler08B56096_1_sp03-021   KIC04661113   293.54178   39.797668    13.515     2012-06-17T17:49:25.46        F2   22.33   6067.13    202.97   4.166   0.557   -0.083    0.205    -13.04     27.21  Y
  52803022      spec-56096-kepler08B56096_1_sp03-022   KIC04569219   293.76657   39.635529    12.357     2012-06-17T17:49:25.46        G5   29.73   4317.70     81.06   1.934   0.513   -0.412    0.151     -4.13     14.23  N
  52803023      spec-56096-kepler08B56096_1_sp03-023   KIC04751953   293.32220   39.805416    11.650     2012-06-17T17:49:25.46        G5   65.54   4803.43     91.19   2.317   0.680   -0.535    0.152    -54.43     19.87  Y
  52803024      spec-56096-kepler08B56096_1_sp03-024   KIC04567400   293.30899   39.626026    13.770     2012-06-17T17:49:25.46        F0   22.35   7336.84    220.67   3.847   0.433    0.255    0.211      4.01     28.25  Y
  52803025      spec-56096-kepler08B56096_1_sp03-025   KIC04661511   293.64828   39.701363    12.365     2012-06-17T17:49:25.46        G4   50.92   5724.74    140.28   4.535   0.491    0.213    0.144    -17.26     18.20  Y
  52803026      spec-56096-kepler08B56096_1_sp03-026   KIC04469651   293.07428   39.567833    13.146     2012-06-17T17:49:25.46        G0   17.34   6076.13    211.35   4.346   0.526   -0.029    0.214    -16.55     26.87  Y
  52803027      spec-56096-kepler08B56096_1_sp03-027   KIC04469204   292.96512   39.568359    13.756     2012-06-17T17:49:25.46        K2   13.42   4802.69    153.13   3.122   0.582   -0.460    0.213    -25.59     18.01  Y
  52803030      spec-56096-kepler08B56096_1_sp03-030   KIC04840049   293.06570   39.901611    12.510     2012-06-17T17:49:25.46        F5   41.98   6412.19    168.30   4.198   0.467    0.114    0.155    -28.94     25.75  Y
  52803032      spec-56096-kepler08B56096_1_sp03-032   KIC04750456   292.90570   39.889641    11.521     2012-06-17T17:49:25.46        G5   39.01   4700.00     98.20   2.912   0.508   -0.115    0.137    -64.83     16.53  Y
  52803034      spec-56096-kepler08B56096_1_sp03-034   KIC04566050   292.94412   39.681000    13.745     2012-06-17T17:49:25.46        K4    6.06   4359.73    126.83   2.233   0.479   -0.113    0.190    -23.83     12.41  N
  52803037      spec-56096-kepler08B56096_1_sp03-037   KIC04659821   293.20651   39.756500    11.397     2012-06-17T17:49:25.46        G5   47.10   5026.08    125.88   2.836   0.612    0.059    0.170    -41.75     17.17  Y
  52803038      spec-56096-kepler08B56096_1_sp03-038   KIC04751196   293.11749   39.823029    12.419     2012-06-17T17:49:25.46        G3   48.38   5900.23    161.44   4.143   0.613    0.069    0.165    -33.66     27.22  Y
  52803040      spec-56096-kepler08B56096_1_sp03-040   KIC04566185   292.98767   39.612610    12.968     2012-06-17T17:49:25.46        F5   48.07   6575.20    155.02   4.238   0.410    0.026    0.153    -10.30     28.68  Y
  52803042      spec-56096-kepler08B56096_1_sp03-042   KIC04470309   293.24451   39.587891    13.790     2012-06-17T17:49:25.46        G6   19.32   5096.01    194.30   2.474   0.789   -0.391    0.294    -62.94     20.19  Y
  52803043      spec-56096-kepler08B56096_1_sp03-043   KIC04750609   292.94800   39.855831    13.514     2012-06-17T17:49:25.46        K0   19.19   5112.71    135.30   4.769   0.374    0.096    0.170     -7.59     15.94  Y
  52803046      spec-56096-kepler08B56096_1_sp03-046   KIC04750825   293.01541   39.899582    13.994     2012-06-17T17:49:25.46        G5    9.69   5560.33    203.81   3.883   0.622    0.466    0.237    -19.28     18.57  Y
  52803047      spec-56096-kepler08B56096_1_sp03-047   KIC04751423   293.17596   39.839611    13.201     2012-06-17T17:49:25.46        G3   35.93   5675.43    160.74   4.353   0.564    0.005    0.178    -55.30     21.20  Y
  52803048      spec-56096-kepler08B56096_1_sp03-048   KIC04659167   293.02170   39.759529    13.883     2012-06-17T17:49:25.46        F5   17.91   6409.90    230.20   4.113   0.459   -0.318    0.252     -4.98     30.77  Y
  52803049      spec-56096-kepler08B56096_1_sp03-049   KIC04566878   293.17291   39.686195    12.394     2012-06-17T17:49:25.46        G0   59.74   6000.49    148.02   4.360   0.523   -0.147    0.165     -6.90     26.47  Y
  52803050      spec-56096-kepler08B56096_1_sp03-050   KIC04566474   293.06772   39.683445    11.309     2012-06-17T17:49:25.46        F0  107.44   7094.74    123.93   4.079   0.360   -0.006    0.144    -30.49     32.04  Y
  52803051      spec-56096-kepler08B56096_1_sp03-051   KIC05101585   292.49982   40.266815    13.916     2012-06-17T17:49:25.46        G0    8.48   6093.45    308.84   4.396   0.522   -0.041    0.293    -22.91     27.08  N
  52803052      spec-56096-kepler08B56096_1_sp03-052   KIC05189067   292.40363   40.385120    13.603     2012-06-17T17:49:25.46        G2   20.81   5910.64    209.37   4.386   0.544   -0.287    0.239    -25.60     27.30  N
  52803053      spec-56096-kepler08B56096_1_sp03-053   KIC05189572   292.55560   40.333492    14.652     2012-06-17T17:49:25.46        G3   10.31   5527.91    232.08   4.484   0.550   -0.360    0.295    -41.44     18.93  N
  52803054      spec-56096-kepler08B56096_1_sp03-054   KIC05277816   292.65540   40.459793    12.773     2012-06-17T17:49:25.46        G5   23.24   4834.07    121.38   3.217   0.475    0.161    0.152    -12.52     15.06  N
  52803056      spec-56096-kepler08B56096_1_sp03-056   KIC05365726   292.78702   40.518295    10.424     2012-06-17T17:49:25.46        K4   51.94   4106.78     30.72   1.794   0.406   -0.256    0.080     -5.48     12.71  N
  52803059      spec-56096-kepler08B56096_1_sp03-059   KIC05278426   292.83154   40.460979    13.524     2012-06-17T17:49:25.46        G5   10.34   4739.73    145.93   2.452   0.558   -0.130    0.207      5.89     14.58  N
  52803060      spec-56096-kepler08B56096_1_sp03-060   KIC05189918   292.65494   40.330582    15.160     2012-06-17T17:49:25.46        F2    9.19   6135.01    290.73   4.374   0.521   -0.273    0.318    -29.00     31.19  N
  52803061      spec-56096-kepler08B56096_1_sp03-061   KIC05102283   292.69119   40.288979    13.241     2012-06-17T17:49:25.46        F7   37.93   6230.26    171.13   4.012   0.537    0.011    0.160     -9.73     25.87  N
  52803062      spec-56096-kepler08B56096_1_sp03-062   KIC05276722   292.32935   40.451946    11.828     2012-06-17T17:49:25.46        F0   79.96   7246.89    137.85   4.103   0.370    0.100    0.147    -31.43     30.00  N
  52803063      spec-56096-kepler08B56096_1_sp03-063   KIC05277062   292.42758   40.456894    11.997     2012-06-17T17:49:25.46        F8   59.93   6181.10    145.57   4.364   0.470   -0.082    0.154      4.65     26.19  N
  52803064      spec-56096-kepler08B56096_1_sp03-064   KIC05277509   292.56418   40.446079    14.395     2012-06-17T17:49:25.46        G2   11.89   5981.80    244.85   4.213   0.549    0.044    0.247    -16.74     22.83  N
  52803065      spec-56096-kepler08B56096_1_sp03-065   KIC05188837   292.33899   40.327908     9.111     2012-06-17T17:49:25.46        K7   10.87   4010.31     42.69   2.207   0.354    0.222    0.115    -36.79     11.75  N
  52803066      spec-56096-kepler08B56096_1_sp03-066   KIC05190222   292.74414   40.332596    12.965     2012-06-17T17:49:25.46        G5   33.97   4991.32    139.01   3.101   0.639   -0.201    0.188    -24.81     19.85  N
  52803068      spec-56096-kepler08B56096_1_sp03-068   KIC05365996   292.86819   40.535229    13.746     2012-06-17T17:49:25.46        F9   24.33   6271.44    209.52   4.362   0.489    0.009    0.206    -19.58     27.44  N
  52803069      spec-56096-kepler08B56096_1_sp03-069   KIC05189338   292.48453   40.389160    12.333     2012-06-17T17:49:25.46        F5   55.58   6715.01    151.20   3.923   0.445    0.142    0.143      8.88     29.88  N
  52803072      spec-56096-kepler08B56096_1_sp03-072   KIC05278176   292.75912   40.400169    14.669     2012-06-17T17:49:25.46        G0   10.38   5876.67    277.32   4.221   0.520   -0.459    0.306    -74.21     21.51  N
  52803075      spec-56096-kepler08B56096_1_sp03-075   KIC05189760   292.60818   40.387424    14.151     2012-06-17T17:49:25.46        G5   11.87   4872.06    165.04   2.975   0.608   -0.166    0.223    -32.05     16.69  N
  52803076      spec-56096-kepler08B56096_1_sp03-076   KIC04926453   292.53998   40.065208    12.756     2012-06-17T17:49:25.46        F7   48.61   6223.99    164.01   4.075   0.518    0.006    0.156      5.20     24.91  N
  52803077      spec-56096-kepler08B56096_1_sp03-077   KIC04838118   292.53314   39.953419    14.032     2012-06-17T17:49:25.46        G4   17.73   5641.77    203.12   3.963   0.612    0.257    0.197    -26.38     18.12  N
  52803080      spec-56096-kepler08B56096_1_sp03-080   KIC04837482   292.35294   39.952457    14.310     2012-06-17T17:49:25.46        G3   10.53   5820.05    264.04   4.252   0.606   -0.171    0.277    -44.33     19.76  N
  52803082      spec-56096-kepler08B56096_1_sp03-082   KIC05013119   292.41095   40.115944    12.513     2012-06-17T17:49:25.46        F7   19.17   6303.23    223.74   4.107   0.512   -0.037    0.208    -46.86     23.09  N
  52803083      spec-56096-kepler08B56096_1_sp03-083   KIC04838641   292.68103   39.937363    13.595     2012-06-17T17:49:25.46        G5   17.96   4597.60    110.52   2.451   0.520   -0.148    0.156      8.41     15.02  N
  52803085      spec-56096-kepler08B56096_1_sp03-085   KIC05014110   292.70013   40.146252    14.641     2012-06-17T17:49:25.46        G7    6.88   4795.25    178.81   3.068   0.655   -0.585    0.248   -231.65     19.82  N
  52803086      spec-56096-kepler08B56096_1_sp03-086   KIC04925989   292.40887   40.013771    13.975     2012-06-17T17:49:25.46        K0   14.89   4992.66    151.73   3.394   0.575   -0.190    0.200      1.65     17.34  N
  52803087      spec-56096-kepler08B56096_1_sp03-087   KIC05102506   292.75110   40.210663    14.491     2012-06-17T17:49:25.46        G7   15.68   5739.63    210.16   4.494   0.596   -0.177    0.255    -14.04     23.42  N
  52803088      spec-56096-kepler08B56096_1_sp03-088   KIC04927048   292.71500   40.024529     8.227     2012-06-17T17:49:25.46        K7   80.74   3873.37     10.86   1.631   0.335    0.076    0.043    -25.05     10.03  Y
  52803089      spec-56096-kepler08B56096_1_sp03-089   KIC04926847   292.65720   40.036888    13.949     2012-06-17T17:49:25.46        K3   19.83   4573.49    103.04   2.896   0.461   -0.085    0.142    -43.42     14.82  Y
  52803091      spec-56096-kepler08B56096_1_sp03-091   KIC04926115   292.44376   40.083252    13.767     2012-06-17T17:49:25.46        F7   27.75   6207.97    190.09   4.167   0.511    0.060    0.175    -15.89     24.34  N
  52803093      spec-56096-kepler08B56096_1_sp03-093   KIC04927101   292.73325   40.069111    12.561     2012-06-17T17:49:25.46        G5   41.83   4664.07     97.65   2.780   0.496   -0.099    0.136    -32.82     14.62  Y
  52803095      spec-56096-kepler08B56096_1_sp03-095   KIC04926689   292.61374   40.024277    13.609     2012-06-17T17:49:25.46        K1   23.53   4969.49    137.35   3.336   0.538    0.009    0.176      7.87     16.12  Y
  52803097      spec-56096-kepler08B56096_1_sp03-097   KIC04927290   292.78537   40.008415    13.997     2012-06-17T17:49:25.46        G5   18.36   4858.05    134.79   2.854   0.657   -0.448    0.196    -20.02     20.08  Y
  52803098      spec-56096-kepler08B56096_1_sp03-098   KIC04925795   292.35184   40.071781    13.438     2012-06-17T17:49:25.46        K7   25.28   4117.17     52.53   1.875   0.486   -0.712    0.155    -48.03     15.43  N
  52803099      spec-56096-kepler08B56096_1_sp03-099   KIC05013726   292.59317   40.143440     8.214     2012-06-17T17:49:25.46        G5  270.50   4462.73     43.40   2.157   0.538   -0.633    0.081    -60.63     17.44  N
  52803101      spec-56096-kepler08B56096_1_sp03-101   KIC05622709   292.64029   40.847332    11.750     2012-06-17T17:49:25.46        G8   53.22   5404.43    117.63   4.655   0.431    0.108    0.143    -40.06     16.29  Y
  52803102      spec-56096-kepler08B56096_1_sp03-102   KIC05365082   292.59525   40.527245    13.407     2012-06-17T17:49:25.46        G5   22.05   4808.21    132.47   2.523   0.614   -0.204    0.193      0.53     17.17  N
  52803103      spec-56096-kepler08B56096_1_sp03-103   KIC05536046   292.56961   40.767723    13.791     2012-06-17T17:49:25.46        F6   20.46   6044.95    223.00   3.623   0.654    0.052    0.208      4.36     30.13  Y
  52803106      spec-56096-kepler08B56096_1_sp03-106   KIC05364730   292.48932   40.527962    13.335     2012-06-17T17:49:25.46        K1   15.50   4884.80    140.98   3.451   0.483    0.057    0.178    -51.84     14.70  N
  52803107      spec-56096-kepler08B56096_1_sp03-107   KIC05623391   292.84821   40.848972    11.156     2012-06-17T17:49:25.46        G6   68.47   5413.19    107.17   3.486   0.666   -0.031    0.151      6.64     19.46  Y
  52803110      spec-56096-kepler08B56096_1_sp03-110   KIC05536476   292.71054   40.729668    13.285     2012-06-17T17:49:25.46        F0   26.12   6665.98    201.33   4.078   0.411   -0.136    0.215    -28.59     31.50  Y
  52803113      spec-56096-kepler08B56096_1_sp03-113   KIC05450537   292.48105   40.642918    13.502     2012-06-17T17:49:25.46        F7   24.73   6245.73    196.87   3.636   0.585    0.175    0.165    -22.05     22.16  Y
  52803114      spec-56096-kepler08B56096_1_sp03-114   KIC05364677   292.46924   40.595970    13.671     2012-06-17T17:49:25.46        F2   23.93   6037.19    209.18   3.886   0.623    0.007    0.198    -34.10     22.91  Y
  52803115      spec-56096-kepler08B56096_1_sp03-115   KIC05536266   292.64255   40.732750    12.750     2012-06-17T17:49:25.46        G7   37.68   5596.01    144.92   4.579   0.478    0.159    0.158    -31.38     17.40  Y
  52803116      spec-56096-kepler08B56096_1_sp03-116   KIC05536843   292.81750   40.745724    13.631     2012-06-17T17:49:25.46        F5   25.90   6466.65    205.18   4.237   0.429   -0.013    0.194     -0.65     25.89  Y
  52803117      spec-56096-kepler08B56096_1_sp03-117   KIC05451477   292.73764   40.602272    12.387     2012-06-17T17:49:25.46        G5   25.55   4874.49    140.70   2.576   0.596   -0.028    0.196    -46.33     16.20  N
  52803118      spec-56096-kepler08B56096_1_sp03-118   KIC05450769   292.54269   40.681194    13.281     2012-06-17T17:49:25.46        G4   27.45   5792.37    180.05   3.816   0.621    0.361    0.168    -66.48     18.31  Y
  52803119      spec-56096-kepler08B56096_1_sp03-119   KIC05365360   292.67392   40.504353    13.099     2012-06-17T17:49:25.46        G8   36.93   5441.32    126.49   4.724   0.419    0.147    0.148     -2.00     15.24  N
  52803122      spec-56096-kepler08B56096_1_sp03-122   KIC05623589   292.90430   40.803665    13.963     2012-06-17T17:49:25.46        G8   16.59   5314.20    158.05   4.706   0.409    0.221    0.181    -66.07     14.12  Y
  52803123      spec-56096-kepler08B56096_1_sp03-123   KIC05623075   292.75055   40.829308    12.921     2012-06-17T17:49:25.46        F5   39.39   6331.41    174.19   4.098   0.481   -0.344    0.194    -44.14     29.26  Y
  52803124      spec-56096-kepler08B56096_1_sp03-124   KIC05536446   292.69955   40.771889    13.672     2012-06-17T17:49:25.46        G6   19.43   5562.71    192.40   3.742   0.622    0.214    0.189    -20.07     18.40  Y
  52803125      spec-56096-kepler08B56096_1_sp03-125   KIC05451985   292.88358   40.653965    14.926     2012-06-17T17:49:25.46        G5    6.64   4672.23    162.21   2.520   0.524   -0.019    0.220    -72.19     12.64  N
  52803126      spec-56096-kepler08B56096_1_sp03-126   KIC05539480   293.56671   40.795773    14.026     2012-06-17T17:49:25.46        F0   17.72   6820.21    228.44   3.927   0.430   -0.047    0.231      4.01     30.69  N
  52803128      spec-56096-kepler08B56096_1_sp03-128   KIC05454024   293.49133   40.601841    14.494     2012-06-17T17:49:25.46        F2   12.24   5993.95    271.31   3.789   0.704   -0.482    0.353      8.01     37.43  N
  52803129      spec-56096-kepler08B56096_1_sp03-129   KIC05367933   293.42560   40.582848    14.101     2012-06-17T17:49:25.46        G3   17.19   5899.06    212.99   4.125   0.592    0.273    0.188    -18.48     19.62  N
  52803131      spec-56096-kepler08B56096_1_sp03-131   KIC05538967   293.43286   40.795734    14.502     2012-06-17T17:49:25.46        F7    6.53   6363.67    308.36   4.706   0.375   -0.174    0.317    -17.61     21.59  N
  52803133      spec-56096-kepler08B56096_1_sp03-133   KIC05540032   293.71747   40.706398    13.322     2012-06-17T17:49:25.46        G5   21.88   4764.88    106.96   2.393   0.502    0.024    0.154    -61.36     12.46  N
  52803135      spec-56096-kepler08B56096_1_sp03-135   KIC05453886   293.45071   40.651779    14.395     2012-06-17T17:49:25.46        K1   10.23   4826.84    169.47   2.877   0.572   -0.308    0.223     -2.65     17.58  N
  52803139      spec-56096-kepler08B56096_1_sp03-139   KIC05453303   293.27014   40.654671    11.930     2012-06-17T17:49:25.46        F0   72.49   6749.32    131.96   4.211   0.369   -0.082    0.146      3.91     32.02  N
  52803140      spec-56096-kepler08B56096_1_sp03-140   KIC05280943   293.53656   40.456924    14.378     2012-06-17T17:49:25.46        F0   18.94   6283.94    196.68   3.984   0.546   -0.326    0.226    -16.93     35.43  Y
  52803141      spec-56096-kepler08B56096_1_sp03-141   KIC05453652   293.37698   40.654110    11.973     2012-06-17T17:49:25.46        K7   38.16   4015.46     22.64   2.142   0.335    0.170    0.062    -19.78     10.82  N
  52803142      spec-56096-kepler08B56096_1_sp03-142   KIC05538578   293.32947   40.711792    13.633     2012-06-17T17:49:25.46        G3   23.97   5962.53    190.91   4.035   0.573    0.017    0.181    -16.91     22.77  N
  52803144      spec-56096-kepler08B56096_1_sp03-144   KIC05539566   293.59293   40.726570    14.002     2012-06-17T17:49:25.46        G7   14.03   4855.34    151.56   2.603   0.622   -0.180    0.215    -76.47     16.22  N
  52803145      spec-56096-kepler08B56096_1_sp03-145   KIC05538785   293.38452   40.728577    13.940     2012-06-17T17:49:25.46        F9   19.27   5623.66    192.81   4.444   0.556   -0.256    0.235    -24.65     21.87  N
  52803146      spec-56096-kepler08B56096_1_sp03-146   KIC05538368   293.26935   40.784821    12.566     2012-06-17T17:49:25.46        G5   34.92   4676.92    101.21   2.526   0.499   -0.004    0.143    -43.12     13.29  N
  52803147      spec-56096-kepler08B56096_1_sp03-147   KIC05454593   293.65149   40.655437    14.409     2012-06-17T17:49:25.46        G5   12.00   4815.53    143.82   2.920   0.585   -0.094    0.200    -44.65     16.22  N
  52803148      spec-56096-kepler08B56096_1_sp03-148   KIC05539807   293.65240   40.788143    14.190     2012-06-17T17:49:25.46        G9   11.37   5028.68    167.22   4.535   0.417    0.043    0.210    -26.02     15.27  N
  52803149      spec-56096-kepler08B56096_1_sp03-149   KIC05539255   293.50729   40.725636    13.142     2012-06-17T17:49:25.46        G5   24.17   5678.51    169.49   4.492   0.517    0.101    0.179    -45.60     18.23  N
  52803151      spec-56096-kepler08B56096_1_sp03-151   KIC05190857   292.92801   40.345444    14.200     2012-06-17T17:49:25.46        F9   15.16   5741.01    248.45   4.056   0.677    0.091    0.248    -57.13     25.01  N
  52803154      spec-56096-kepler08B56096_1_sp03-154   KIC05191943   293.24814   40.326416    13.588     2012-06-17T17:49:25.46        G5   16.14   4704.31    123.59   2.507   0.535    0.022    0.172    -46.69     15.00  Y
  52803156      spec-56096-kepler08B56096_1_sp03-156   KIC05192213   293.32401   40.328918    13.594     2012-06-17T17:49:25.46        G3   20.33   5979.60    215.46   4.246   0.560    0.091    0.203     -3.48     24.62  Y
  52803158      spec-56096-kepler08B56096_1_sp03-158   KIC05102692   292.80420   40.278477    13.678     2012-06-17T17:49:25.46        G5    9.98   4677.97    148.83   2.493   0.577   -0.187    0.211    -37.62     15.70  N
  52803160      spec-56096-kepler08B56096_1_sp03-160   KIC05280727   293.47946   40.431526    13.211     2012-06-17T17:49:25.46        G0   36.55   5969.19    180.48   3.903   0.628   -0.017    0.177    -19.01     26.91  Y
  52803161      spec-56096-kepler08B56096_1_sp03-161   KIC05191519   293.12421   40.325050    13.869     2012-06-17T17:49:25.46        F7   21.99   6054.12    217.02   3.797   0.652    0.069    0.202    -26.74     26.24  N
  52803163      spec-56096-kepler08B56096_1_sp03-163   KIC05191197   293.02390   40.335381    14.023     2012-06-17T17:49:25.46        F5   27.05   6287.93    205.66   4.022   0.569   -0.032    0.201    -60.85     31.50  N
  52803164      spec-56096-kepler08B56096_1_sp03-164   KIC05191021   292.97510   40.398720    12.075     2012-06-17T17:49:25.46        F6   50.24   6223.07    162.11   4.198   0.531   -0.074    0.171    -40.00     31.59  N
  52803165      spec-56096-kepler08B56096_1_sp03-165   KIC05104192   293.20767   40.258972    13.964     2012-06-17T17:49:25.46        G3   25.42   5683.88    202.06   4.104   0.663   -0.445    0.248    -21.44     26.75  Y
  52803166      spec-56096-kepler08B56096_1_sp03-166   KIC05104638   293.33780   40.279972    12.811     2012-06-17T17:49:25.46        G3   34.22   5313.26    173.41   3.566   0.739   -0.562    0.230    -26.64     22.62  Y
  52803167      spec-56096-kepler08B56096_1_sp03-167   KIC05104196   293.20862   40.205818    11.262     2012-06-17T17:49:25.46        F0   99.69   6656.21    126.03   4.166   0.375   -0.301    0.151    -30.22     32.43  Y
  52803168      spec-56096-kepler08B56096_1_sp03-168   KIC05103360   292.99103   40.261684    14.580     2012-06-17T17:49:25.46        F6   16.20   6141.10    257.64   4.314   0.547   -0.383    0.308    -34.89     34.07  N
  52803169      spec-56096-kepler08B56096_1_sp03-169   KIC05192002   293.26337   40.383488    12.913     2012-06-17T17:49:25.46        K3   15.34   4564.37    132.27   2.605   0.528   -0.312    0.179    -87.24     17.60  N
  52803170      spec-56096-kepler08B56096_1_sp03-170   KIC05103918   293.13525   40.276722    12.631     2012-06-17T17:49:25.46        K4   17.79   4489.39    105.70   2.687   0.505   -0.211    0.164    -45.60     17.30  N
  52803171      spec-56096-kepler08B56096_1_sp03-171   KIC05103335   292.98462   40.204418    13.096     2012-06-17T17:49:25.46        F5   41.90   6439.84    165.79   4.036   0.475    0.021    0.161    -16.39     28.84  Y
  52803172      spec-56096-kepler08B56096_1_sp03-172   KIC05104573   293.31778   40.253666    11.894     2012-06-17T17:49:25.46        G5   58.72   4787.23     80.52   2.592   0.532   -0.032    0.120    -34.63     16.04  Y
  52803173      spec-56096-kepler08B56096_1_sp03-173   KIC05104076   293.17664   40.215500    12.995     2012-06-17T17:49:25.46        K0   37.32   5617.37    137.16   4.140   0.591    0.355    0.177    -18.98     19.89  Y
  52803177      spec-56096-kepler08B56096_1_sp03-177   KIC05014824   292.88867   40.135750    12.960     2012-06-17T17:49:25.46        G3   41.01   5448.92    136.88   4.479   0.539   -0.817    0.223    -69.10     25.13  Y
  52803178      spec-56096-kepler08B56096_1_sp03-178   KIC05015145   292.97614   40.139694    13.332     2012-06-17T17:49:25.46        G3   36.07   5730.89    181.50   3.811   0.702   -0.194    0.203     10.36     25.80  Y
  52803179      spec-56096-kepler08B56096_1_sp03-179   KIC05015657   293.13538   40.152611    13.471     2012-06-17T17:49:25.46        G2   31.81   5973.92    185.09   3.859   0.615    0.185    0.166    -11.69     24.37  Y
  52803181      spec-56096-kepler08B56096_1_sp03-181   KIC04927738   292.91849   40.052891    12.091     2012-06-17T17:49:25.46        F7   63.78   6063.32    156.37   4.042   0.568   -0.167    0.165     -1.34     25.50  Y
  52803184      spec-56096-kepler08B56096_1_sp03-184   KIC04929697   293.46426   40.022221    11.422     2012-06-17T17:49:25.46        G5   65.75   4619.00     60.68   2.550   0.477   -0.022    0.092    -73.40     15.24  Y
  52803186      spec-56096-kepler08B56096_1_sp03-186   KIC04840263   293.12161   39.975555    13.988     2012-06-17T17:49:25.46        F0   28.15   6093.49    229.30   3.930   0.796   -0.221    0.269    -12.58     49.30  Y
  52803188      spec-56096-kepler08B56096_1_sp03-188   KIC04839729   292.98544   39.987415    10.813     2012-06-17T17:49:25.46        F0   40.30   6698.75    191.32   4.114   0.425   -0.148    0.223      3.16     40.05  Y
  52803189      spec-56096-kepler08B56096_1_sp03-189   KIC04929449   293.39212   40.024277    12.928     2012-06-17T17:49:25.46        F4   41.14   6323.17    169.38   4.054   0.514   -0.298    0.192    -69.91     34.81  Y
  52803190      spec-56096-kepler08B56096_1_sp03-190   KIC04929092   293.29880   40.070141    13.769     2012-06-17T17:49:25.46        G2    6.25   4157.07    290.49   1.301   1.328   -2.121    0.762    -66.33    190.42  Y
  52803191      spec-56096-kepler08B56096_1_sp03-191   KIC05015454   293.07449   40.137112    11.449     2012-06-17T17:49:25.46        F6   88.34   6284.76    134.54   4.187   0.464   -0.276    0.154    -12.88     30.59  Y
  52803192      spec-56096-kepler08B56096_1_sp03-192   KIC04841374   293.42703   39.942417    13.871     2012-06-17T17:49:25.46        G2   22.71   5755.98    221.40   3.982   0.723   -0.395    0.260    -60.10     29.08  Y
  52803194      spec-56096-kepler08B56096_1_sp03-194   KIC04928792   293.21704   40.012306    13.708     2012-06-17T17:49:25.46        K3   16.86   5288.32    131.42   4.729   0.385    0.403    0.162    -71.79     15.18  Y
  52803196      spec-56096-kepler08B56096_1_sp03-196   KIC04928429   293.11441   40.007362    11.582     2012-06-17T17:49:25.46        F0   92.81   6588.43    141.89   4.069   0.430   -0.056    0.149      6.28     32.22  Y
  52803199      spec-56096-kepler08B56096_1_sp03-199   KIC04841753   293.52521   39.991196    11.734     2012-06-17T17:49:25.46        G2   74.55   5995.21    149.14   3.921   0.611    0.160    0.142    -30.28     24.61  Y
  52803200      spec-56096-kepler08B56096_1_sp03-200   KIC04839799   293.00061   39.971779    13.825     2012-06-17T17:49:25.46        K3   15.08   4837.26    123.06   4.494   0.407   -0.599    0.187    -59.45     18.98  Y
  52803201      spec-56096-kepler08B56096_1_sp03-201   KIC05367216   293.22354   40.569386    10.273     2012-06-17T17:49:25.46        K4   66.31   4090.81     23.77   1.903   0.396   -0.142    0.066     -4.46     13.84  N
  52803202      spec-56096-kepler08B56096_1_sp03-202   KIC05279811   293.24274   40.460293    10.989     2012-06-17T17:49:25.46        K4   56.75   4100.88     28.69   2.223   0.376    0.004    0.072      3.39     12.66  N
  52803204      spec-56096-kepler08B56096_1_sp03-204   KIC05452311   292.97095   40.668671    14.166     2012-06-17T17:49:25.46        G8   17.92   5458.81    192.80   4.415   0.526    0.048    0.214    -14.89     20.92  N
  52803206      spec-56096-kepler08B56096_1_sp03-206   KIC05452654   293.07629   40.651814    13.594     2012-06-17T17:49:25.46        F0   20.19   6336.84    221.66   4.083   0.511   -0.310    0.251    -12.12     36.49  N
  52803207      spec-56096-kepler08B56096_1_sp03-207   KIC05538159   293.21292   40.730610    13.782     2012-06-17T17:49:25.46        G2   23.57   5921.88    209.04   3.909   0.668   -0.128    0.216    -54.09     26.42  N
  52803208      spec-56096-kepler08B56096_1_sp03-208   KIC05280038   293.30542   40.451061    13.738     2012-06-17T17:49:25.46        G5   20.02   4737.20    117.39   2.583   0.529    0.103    0.160    -22.88     15.83  N
  52803209      spec-56096-kepler08B56096_1_sp03-209   KIC05537252   292.94073   40.713154    12.160     2012-06-17T17:49:25.46        F7   65.61   6094.74    140.37   4.248   0.510   -0.187    0.157    -15.51     28.33  N
  52803211      spec-56096-kepler08B56096_1_sp03-211   KIC05623562   292.89709   40.857224    11.721     2012-06-17T17:49:25.46        K5   32.62   4031.64     32.89   1.724   0.398   -0.182    0.098    -12.01     12.22  Y
  52803212      spec-56096-kepler08B56096_1_sp03-212   KIC05279385   293.11621   40.474339    13.258     2012-06-17T17:49:25.46        F9   29.34   5709.26    175.53   4.079   0.612    0.151    0.177    -35.98     21.27  N
  52803213      spec-56096-kepler08B56096_1_sp03-213   KIC05453036   293.18448   40.650227    13.459     2012-06-17T17:49:25.46        G0   17.32   5714.41    256.66   3.899   0.791   -0.889    0.357   -148.60     40.69  N
  52803215      spec-56096-kepler08B56096_1_sp03-215   KIC05366327   292.96478   40.525574    13.442     2012-06-17T17:49:25.46        K3   19.11   4388.73     78.77   2.695   0.407    0.207    0.116    -38.08     13.18  N
  52803217      spec-56096-kepler08B56096_1_sp03-217   KIC05366616   293.04437   40.538708    11.971     2012-06-17T17:49:25.46        F6   53.58   6353.12    154.45   4.202   0.487    0.022    0.155    -26.35     31.09  N
  52803218      spec-56096-kepler08B56096_1_sp03-218   KIC05452153   292.92899   40.601051    12.721     2012-06-17T17:49:25.46        K7   18.98   3963.89     32.15   1.778   0.403   -0.345    0.126    -22.84     13.72  N
  52803219      spec-56096-kepler08B56096_1_sp03-219   KIC05537485   293.01492   40.728546    14.278     2012-06-17T17:49:25.46        F9   15.83   6176.54    230.81   4.310   0.514    0.169    0.197    -28.57     23.99  N
  52803220      spec-56096-kepler08B56096_1_sp03-220   KIC05367018   293.16202   40.537785    13.868     2012-06-17T17:49:25.46        G8   19.90   5084.26    159.45   3.632   0.587   -0.181    0.205    -12.95     18.75  N
  52803223      spec-56096-kepler08B56096_1_sp03-223   KIC05537188   292.92389   40.799137    12.832     2012-06-17T17:49:25.46        F0   10.66   6939.57    315.38   4.220   0.410   -0.176    0.357     -1.80     40.41  Y
  52803224      spec-56096-kepler08B56096_1_sp03-224   KIC05624634   293.21265   40.836891    14.651     2012-06-17T17:49:25.46        G5    7.77   5104.35    250.06   2.568   0.808   -0.369    0.380    -39.19     20.70  N
  52803228      spec-56096-kepler08B56096_1_sp03-228   KIC04749431   292.61578   39.900105    14.378     2012-06-17T17:49:25.46        G5   10.98   4868.61    157.25   3.354   0.492    0.141    0.188     -4.68     15.56  N
  52803229      spec-56096-kepler08B56096_1_sp03-229   KIC04658202   292.76407   39.705799    14.502     2012-06-17T17:49:25.46        G4   11.97   5928.38    237.48   4.773   0.497    0.253    0.224    -47.74     23.54  N
  52803231      spec-56096-kepler08B56096_1_sp03-231   KIC04565184   292.71469   39.617130    12.994     2012-06-17T17:49:25.46        G5   23.83   4697.87    111.75   2.697   0.497    0.134    0.148    -24.48     14.89  N
  52803233      spec-56096-kepler08B56096_1_sp03-233   KIC04839002   292.78043   39.922443    12.491     2012-06-17T17:49:25.46        G8   46.49   5338.84    135.93   3.642   0.613    0.122    0.160    -28.85     19.37  Y
  52803234      spec-56096-kepler08B56096_1_sp03-234   KIC04749499   292.63504   39.825108    11.033     2012-06-17T17:49:25.46        G5   72.60   5131.22     85.00   3.005   0.585    0.108    0.118    -31.78     17.27  N
  52803235      spec-56096-kepler08B56096_1_sp03-235   KIC04564677   292.57654   39.688156    14.961     2012-06-17T17:49:25.46        G3    8.71   6121.86    292.45   4.334   0.565    0.230    0.256    -14.61     27.29  N
  52803236      spec-56096-kepler08B56096_1_sp03-236   KIC04749874   292.74130   39.875610    12.746     2012-06-17T17:49:25.46        G5   28.47   4667.84     91.53   3.212   0.393    0.352    0.113    -26.79     13.53  Y
  52803240      spec-56096-kepler08B56096_1_sp03-240   KIC04657707   292.61597   39.750454    13.224     2012-06-17T17:49:25.46        F9   20.31   6233.03    211.48   4.465   0.441   -0.009    0.205    -10.76     24.48  N
  52803241      spec-56096-kepler08B56096_1_sp03-241   KIC04749237   292.55164   39.808006    13.854     2012-06-17T17:49:25.46        G5   10.11   4839.86    168.76   2.478   0.610   -0.060    0.226    -66.85     16.61  N
  52803244      spec-56096-kepler08B56096_1_sp03-244   KIC04468358   292.73630   39.566528    12.497     2012-06-17T17:49:25.46        G3   44.01   5798.96    150.76   4.511   0.510    0.087    0.160      3.74     20.27  N
  52803245      spec-56096-kepler08B56096_1_sp03-245   KIC04468764   292.84470   39.563374    13.093     2012-06-17T17:49:25.46        F9   21.29   5230.66    189.34   3.640   0.706   -0.536    0.251    -37.02     21.24  N
  52805006      spec-56096-kepler08B56096_1_sp05-006   KIC03759814   294.69272   38.859028    10.714     2012-06-17T17:49:27.10        G8   87.13   5033.01     83.39   3.339   0.524   -0.184    0.118    -38.97     14.04  Y
  52805009      spec-56096-kepler08B56096_1_sp05-009   KIC03862111   294.47916   38.919971    13.415     2012-06-17T17:49:27.10        G5   12.30   4909.81    141.91   2.558   0.571   -0.121    0.197    -58.62     13.05  Y
  52805013      spec-56096-kepler08B56096_1_sp05-013   KIC03860806   294.16113   38.915695    10.474     2012-06-17T17:49:27.10        G5   89.47   4651.28     61.30   2.340   0.430   -0.013    0.094    -17.06     11.15  Y
  52805015      spec-56096-kepler08B56096_1_sp05-015   KIC03862793   294.64584   38.963196    12.326     2012-06-17T17:49:27.10        F9   34.82   5553.72    148.77   4.575   0.451    0.195    0.159    -21.05     13.86  Y
  52805016      spec-56096-kepler08B56096_1_sp05-016   KIC03758458   294.35529   38.861832    11.284     2012-06-17T17:49:27.10        G5   40.96   5010.55     96.12   2.769   0.542    0.033    0.136    -17.84     12.85  Y
  52805017      spec-56096-kepler08B56096_1_sp05-017   KIC03862456   294.56909   38.967888    13.047     2012-06-17T17:49:27.10        F3   13.21   6584.22    283.52   3.836   0.515    0.244    0.227    -12.24     23.38  Y
  52805018      spec-56096-kepler08B56096_1_sp05-018   KIC03861171   294.25589   38.955307    13.234     2012-06-17T17:49:27.10        G1   17.05   5794.47    216.36   4.575   0.537   -0.213    0.258    -14.90     18.32  Y
  52805019      spec-56096-kepler08B56096_1_sp05-019   KIC03758215   294.29645   38.804890    13.420     2012-06-17T17:49:27.10        G7   12.56   4868.91    153.42   2.532   0.625   -0.300    0.219    -36.19     14.82  Y
  52805022      spec-56096-kepler08B56096_1_sp05-022   KIC03758694   294.41992   38.817280    11.360     2012-06-17T17:49:27.10        F6   91.46   6388.77    148.26   4.328   0.417   -0.072    0.151    -25.51     23.37  Y
  52805024      spec-56096-kepler08B56096_1_sp05-024   KIC03657812   294.52542   38.762306    13.050     2012-06-17T17:49:27.10        F3   22.30   6774.06    214.80   4.172   0.373   -0.180    0.230    -23.72     30.30  Y
  52805025      spec-56096-kepler08B56096_1_sp05-025   KIC03759334   294.58212   38.887554    13.297     2012-06-17T17:49:27.10        K1    7.73   4793.47    171.55   2.745   0.554   -0.119    0.225    -14.10     13.47  N
  52805027      spec-56096-kepler08B56096_1_sp05-027   KIC04066340   293.90811   39.183613    13.563     2012-06-17T17:49:27.10        G2   21.32   5718.22    213.99   3.998   0.624    0.060    0.213    -16.89     18.21  Y
  52805029      spec-56096-kepler08B56096_1_sp05-029   KIC04166395   293.66290   39.269081     8.764     2012-06-17T17:49:27.10        F0  230.42   6752.37     82.32   3.912   0.413    0.099    0.093     -6.70     33.11  Y
  52805030      spec-56096-kepler08B56096_1_sp05-030   KIC04066074   293.84671   39.179638    13.580     2012-06-17T17:49:27.10        K3   12.57   4897.98    189.17   3.158   0.631   -0.465    0.257    -92.39     17.80  Y
  52805033      spec-56096-kepler08B56096_1_sp05-033   KIC03963732   293.93997   39.075195    12.794     2012-06-17T17:49:27.10        K1   16.45   4927.77    154.93   3.477   0.512   -0.222    0.203    -29.63     13.79  Y
  52805034      spec-56096-kepler08B56096_1_sp05-034   KIC03964372   294.09778   39.069611    12.429     2012-06-17T17:49:27.10        F9   27.37   5624.94    180.85   3.933   0.596    0.143    0.183    -25.61     16.05  Y
  52805039      spec-56096-kepler08B56096_1_sp05-039   KIC04066898   294.03751   39.181667    13.351     2012-06-17T17:49:27.10        F3   16.58   6526.35    249.33   4.136   0.435   -0.259    0.240    -13.26     27.76  Y
  52805040      spec-56096-kepler08B56096_1_sp05-040   KIC04168344   294.11819   39.211308    13.604     2012-06-17T17:49:27.10        G8   15.76   5088.51    143.01   4.755   0.364   -0.341    0.211    -68.10     12.87  Y
  52805042      spec-56096-kepler08B56096_1_sp05-042   KIC03962888   293.73093   39.057693    13.781     2012-06-17T17:49:27.10        F5   15.47   6589.31    271.20   4.253   0.447   -0.320    0.275    -20.06     25.51  Y
  52805043      spec-56096-kepler08B56096_1_sp05-043   KIC03964128   294.03525   39.017666    12.368     2012-06-17T17:49:27.10        F0   49.39   7004.35    153.22   3.951   0.419    0.097    0.174    -27.35     37.58  Y
  52805045      spec-56096-kepler08B56096_1_sp05-045   KIC03962440   293.61874   39.022583    13.594     2012-06-17T17:49:27.10        F5   16.11   6314.79    264.82   4.086   0.523   -0.298    0.279     -2.75     28.99  Y
  52805046      spec-56096-kepler08B56096_1_sp05-046   KIC03962731   293.69287   39.098751    12.824     2012-06-17T17:49:27.10        G7   17.33   4913.08    170.44   2.828   0.676   -0.579    0.242     -0.22     16.56  Y
  52805047      spec-56096-kepler08B56096_1_sp05-047   KIC04066110   293.85550   39.116890    10.889     2012-06-17T17:49:27.10        F3   90.16   6604.95    124.19   4.052   0.403   -0.186    0.139     10.56     30.36  Y
  52805048      spec-56096-kepler08B56096_1_sp05-048   KIC04066622   293.97534   39.117973    12.695     2012-06-17T17:49:27.10        F2   31.10   6605.65    200.20   4.191   0.378   -0.470    0.234     -6.43     29.80  Y
  52805050      spec-56096-kepler08B56096_1_sp05-050   KIC03964109   294.02908   39.051861    13.542     2012-06-17T17:49:27.10        F5   18.34   6208.49    263.15   4.001   0.622   -0.467    0.289    -24.79     28.01  Y
  52805051      spec-56096-kepler08B56096_1_sp05-051   KIC04471557   293.57608   39.501026    13.157     2012-06-17T17:49:27.10        G7   20.40   4921.82    167.28   2.388   0.712   -0.539    0.262    -13.11     15.29  Y
  52805054      spec-56096-kepler08B56096_1_sp05-054   KIC04372213   293.48691   39.402584    13.509     2012-06-17T17:49:27.10        F5   28.84   6297.08    232.39   4.178   0.638   -0.042    0.256     13.67     58.29  Y
  52805055      spec-56096-kepler08B56096_1_sp05-055   KIC04472469   293.80450   39.579445    12.767     2012-06-17T17:49:27.10        K3   23.09   4311.64     82.58   2.168   0.521   -0.493    0.168    -23.63     13.52  N
  52805058      spec-56096-kepler08B56096_1_sp05-058   KIC04471033   293.44342   39.572945    13.741     2012-06-17T17:49:27.10        G2   25.05   5752.14    207.08   4.288   0.623   -0.618    0.278    -18.07     24.11  Y
  52805059      spec-56096-kepler08B56096_1_sp05-059   KIC04372812   293.62286   39.484749    13.998     2012-06-17T17:49:27.10        G2   17.39   5900.85    242.26   4.185   0.668   -0.036    0.248    -23.83     20.79  Y
  52805060      spec-56096-kepler08B56096_1_sp05-060   KIC04568288   293.53299   39.606056    11.692     2012-06-17T17:49:27.10        F5   36.12   6528.92    182.27   4.148   0.434    0.075    0.166    -34.02     23.24  Y
  52805061      spec-56096-kepler08B56096_1_sp05-061   KIC04470777   293.37262   39.509251    13.326     2012-06-17T17:49:27.10        F6   25.84   6125.42    211.03   4.174   0.515   -0.172    0.210    -15.87     23.39  Y
  52805062      spec-56096-kepler08B56096_1_sp05-062   KIC04373485   293.78479   39.453861    11.694     2012-06-17T17:49:27.10        K7   26.99   4012.30     25.87   1.777   0.369   -0.438    0.098    -49.91      9.89  Y
  52805063      spec-56096-kepler08B56096_1_sp05-063   KIC04372082   293.45825   39.482224    10.536     2012-06-17T17:49:27.10        K1   38.06   5016.47    130.08   2.881   0.588   -0.044    0.177    -33.76     13.93  Y
  52805064      spec-56096-kepler08B56096_1_sp05-064   KIC04371625   293.33578   39.476471    11.329     2012-06-17T17:49:27.10        F9   12.18   5887.16    307.09   4.284   0.604   -0.105    0.308     10.19     21.58  Y
  52805065      spec-56096-kepler08B56096_1_sp05-065   KIC04470477   293.29059   39.501110    13.148     2012-06-17T17:49:27.10        F5   27.24   6320.96    201.02   4.371   0.441   -0.069    0.199     -2.89     25.48  Y
  52805067      spec-56096-kepler08B56096_1_sp05-067   KIC04270866   293.67139   39.390530    13.774     2012-06-17T17:49:27.10        F6   19.00   6192.68    242.63   3.915   0.581    0.191    0.204     -8.56     20.15  Y
  52805071      spec-56096-kepler08B56096_1_sp05-071   KIC04472143   293.72528   39.511971    14.002     2012-06-17T17:49:27.10        F9   17.04   5666.97    216.70   3.685   0.576    0.292    0.188     -4.13     17.19  Y
  52805074      spec-56096-kepler08B56096_1_sp05-074   KIC04371997   293.43237   39.440308    13.903     2012-06-17T17:49:27.10        K1   12.40   5001.65    173.42   2.657   0.668   -0.308    0.246    -44.45     14.98  Y
  52805075      spec-56096-kepler08B56096_1_sp05-075   KIC04269636   293.38095   39.387527    13.987     2012-06-17T17:49:27.10        G2   15.17   5850.57    246.94   4.341   0.572   -0.134    0.255    -59.59     17.77  Y
  52805078      spec-56096-kepler08B56096_1_sp05-078   KIC03654361   293.68781   38.794918    11.269     2012-06-17T17:49:27.10        F9   53.81   5481.60    163.94   3.732   0.659   -0.082    0.203     17.70     17.06  Y
  52805081      spec-56096-kepler08B56096_1_sp05-081   KIC03756123   293.79391   38.818584    11.685     2012-06-17T17:49:27.10        F5   65.95   6430.30    150.83   4.036   0.455   -0.155    0.156      3.37     26.08  Y
  52805082      spec-56096-kepler08B56096_1_sp05-082   KIC03756737   293.93658   38.892807    12.826     2012-06-17T17:49:27.10        G5   14.28   4501.74    109.78   2.579   0.431    0.136    0.145    -26.13     10.81  Y
  52805083      spec-56096-kepler08B56096_1_sp05-083   KIC03859905   293.93680   38.995808    13.024     2012-06-17T17:49:27.10        G7   16.31   4847.02    177.32   2.193   0.686   -0.470    0.259    -19.68     15.49  N
  52805084      spec-56096-kepler08B56096_1_sp05-084   KIC03756540   293.89209   38.887001    13.331     2012-06-17T17:49:27.10        K1   11.76   4700.85    161.68   2.648   0.584   -0.430    0.226    -27.80     15.28  Y
  52805085      spec-56096-kepler08B56096_1_sp05-085   KIC03860176   294.00378   38.946556    11.614     2012-06-17T17:49:27.10        G5   37.64   4943.52    101.33   2.852   0.531    0.029    0.140    -20.16     13.19  Y
  52805087      spec-56096-kepler08B56096_1_sp05-087   KIC03858634   293.63141   38.928112    11.044     2012-06-17T17:49:27.10        G5   54.31   4671.70     68.43   2.661   0.453    0.017    0.100    -24.82     12.39  Y
  52805088      spec-56096-kepler08B56096_1_sp05-088   KIC03859121   293.75391   38.999916    13.908     2012-06-17T17:49:27.10        K3    6.39   4713.73    169.99   2.867   0.463    0.310    0.202    -21.44     11.84  Y
  52805091      spec-56096-kepler08B56096_1_sp05-091   KIC03655915   294.06284   38.750916    13.914     2012-06-17T17:49:27.10        G2   11.69   5736.19    297.39   3.894   0.721   -0.180    0.315    -11.00     23.25  Y
  52805094      spec-56096-kepler08B56096_1_sp05-094   KIC03655608   293.99649   38.745918    11.436     2012-06-17T17:49:27.10        F3   43.08   6711.07    184.42   4.016   0.439    0.154    0.170     -4.51     28.21  Y
  52805095      spec-56096-kepler08B56096_1_sp05-095   KIC03655043   293.85455   38.740833    12.724     2012-06-17T17:49:27.10        G1   34.05   5969.55    187.07   4.266   0.555    0.064    0.180     19.49     20.69  Y
  52805096      spec-56096-kepler08B56096_1_sp05-096   KIC03962670   293.67664   39.009445    13.240     2012-06-17T17:49:27.10        G5   13.50   4429.69    105.62   2.927   0.383    0.212    0.147    -14.92     11.38  Y
  52805097      spec-56096-kepler08B56096_1_sp05-097   KIC03654752   293.78436   38.752666    13.306     2012-06-17T17:49:27.10        F6   22.57   6188.35    236.13   3.947   0.590    0.025    0.214    -16.23     24.24  Y
  52805098      spec-56096-kepler08B56096_1_sp05-098   KIC03757094   294.02316   38.816612    13.333     2012-06-17T17:49:27.10        F4   22.94   6621.63    225.91   4.121   0.446    0.159    0.198    -17.53     25.31  Y
  52805099      spec-56096-kepler08B56096_1_sp05-099   KIC03859416   293.82574   38.987389    13.905     2012-06-17T17:49:27.10        F6    6.94   6207.35    431.41   3.758   0.775   -0.071    0.421    -46.25     33.85  Y
  52805100      spec-56096-kepler08B56096_1_sp05-100   KIC03859043   293.73651   38.903084    13.445     2012-06-17T17:49:27.10        F9   19.44   5764.93    221.41   4.287   0.594    0.042    0.225    -41.77     18.69  Y
  52805101      spec-56096-kepler08B56096_1_sp05-101   KIC04475010   294.43628   39.562778    10.808     2012-06-17T17:49:27.10        F5  100.09   6473.06    111.77   4.206   0.417    0.128    0.107    -19.62     23.47  Y
  52805102      spec-56096-kepler08B56096_1_sp05-102   KIC04274601   294.52057   39.387501    13.919     2012-06-17T17:49:27.10        K3    8.56   4778.80    159.97   3.551   0.418    0.216    0.190    -18.24     12.00  Y
  52805103      spec-56096-kepler08B56096_1_sp05-103   KIC04169773   294.43649   39.274971    13.425     2012-06-17T17:49:27.10        G8    9.14   4886.64    212.22   3.046   0.608   -0.218    0.275      9.47     16.02  Y
  52805105      spec-56096-kepler08B56096_1_sp05-105   KIC04273669   294.32059   39.376251    13.714     2012-06-17T17:49:27.10        G5   13.69   4693.31    135.27   2.405   0.522   -0.096    0.191    -15.94     13.17  Y
  52805109      spec-56096-kepler08B56096_1_sp05-109   KIC04376046   294.36957   39.450565    14.612     2012-06-17T17:49:27.10        F6    9.45   6217.56    305.63   3.845   0.549    0.036    0.256    -15.08     24.46  N
  52805110      spec-56096-kepler08B56096_1_sp05-110   KIC04170304   294.55887   39.232166    13.092     2012-06-17T17:49:27.10        F8   35.44   6195.69    186.20   4.243   0.480    0.048    0.174    -13.42     22.53  Y
  52805111      spec-56096-kepler08B56096_1_sp05-111   KIC04169130   294.29608   39.280945    11.110     2012-06-17T17:49:27.10        G5   73.53   4749.03     67.71   2.679   0.450    0.104    0.097    -34.14     12.24  Y
  52805112      spec-56096-kepler08B56096_1_sp05-112   KIC04274759   294.55707   39.329418    12.344     2012-06-17T17:49:27.10        G5   39.19   5028.84    127.33   2.927   0.585    0.015    0.171     14.23     14.90  Y
  52805113      spec-56096-kepler08B56096_1_sp05-113   KIC04474462   294.30099   39.519054    13.821     2012-06-17T17:49:27.10        G2   19.91   5767.24    227.21   4.063   0.628   -0.412    0.274    -34.50     27.01  Y
  52805114      spec-56096-kepler08B56096_1_sp05-114   KIC04571650   294.37247   39.657249    10.838     2012-06-17T17:49:27.10        K1   92.84   5032.10     93.62   3.173   0.571   -0.145    0.132    -41.16     16.02  Y
  52805117      spec-56096-kepler08B56096_1_sp05-117   KIC04474921   294.41193   39.575222    12.728     2012-06-17T17:49:27.10        F5   34.50   6348.42    189.01   3.960   0.523    0.092    0.168    -37.24     24.25  Y
  52805118      spec-56096-kepler08B56096_1_sp05-118   KIC04275073   294.62875   39.362556    13.703     2012-06-17T17:49:27.10        G5   11.33   4452.34    114.72   2.665   0.440    0.065    0.160    -57.89     12.36  Y
  52805120      spec-56096-kepler08B56096_1_sp05-120   KIC04475934   294.66449   39.528862    11.512     2012-06-17T17:49:27.10        G5   56.20   4818.47     86.98   2.614   0.504    0.027    0.126    -46.10     13.30  Y
  52805121      spec-56096-kepler08B56096_1_sp05-121   KIC04376559   294.49072   39.435528    13.614     2012-06-17T17:49:27.10        F3   28.50   6882.38    209.00   4.160   0.382   -0.039    0.220      2.30     31.69  Y
  52805123      spec-56096-kepler08B56096_1_sp05-123   KIC04275220   294.66232   39.316723    13.295     2012-06-17T17:49:27.10        G5   15.53   4773.94    134.97   2.563   0.540   -0.070    0.189    -18.76     14.07  Y
  52805125      spec-56096-kepler08B56096_1_sp05-125   KIC04377270   294.65988   39.451084    13.583     2012-06-17T17:49:27.10        G5   12.05   4228.46     89.23   2.136   0.452   -0.142    0.150    -53.84     11.53  N
  52805126      spec-56096-kepler08B56096_1_sp05-126   KIC03863057   294.70624   38.997581    13.936     2012-06-17T17:49:27.10        F0    9.18   6798.28    322.74   4.094   0.385    0.239    0.277    -39.40     26.09  Y
  52805128      spec-56096-kepler08B56096_1_sp05-128   KIC04068571   294.44217   39.132584    12.548     2012-06-17T17:49:27.10        F9   22.66   5778.33    213.58   3.965   0.596    0.296    0.194    -30.05     16.28  Y
  52805129      spec-56096-kepler08B56096_1_sp05-129   KIC04069213   294.59570   39.193748    12.739     2012-06-17T17:49:27.10        F7   44.79   6162.85    175.87   3.969   0.556   -0.004    0.165    -26.06     22.22  Y
  52805131      spec-56096-kepler08B56096_1_sp05-131   KIC04069222   294.59937   39.148640    12.528     2012-06-17T17:49:27.10        F9   26.70   5717.52    190.31   4.348   0.522   -0.080    0.208    -12.69     19.03  Y
  52805132      spec-56096-kepler08B56096_1_sp05-132   KIC04069447   294.65051   39.166695    11.515     2012-06-17T17:49:27.10        G5   29.64   4257.60     61.27   2.029   0.431   -0.144    0.114    -16.20     11.09  Y
  52805133      spec-56096-kepler08B56096_1_sp05-133   KIC03860650   294.12228   38.995529    13.042     2012-06-17T17:49:27.10        G5   15.15   4682.37    124.52   2.777   0.443    0.220    0.154    -66.32     11.76  N
  52805134      spec-56096-kepler08B56096_1_sp05-134   KIC03861414   294.31378   38.999779    12.143     2012-06-17T17:49:27.10        F4   52.05   6748.31    165.98   3.982   0.410    0.140    0.150     -2.55     25.33  Y
  52805136      spec-56096-kepler08B56096_1_sp05-136   KIC03965089   294.28604   39.058388    12.904     2012-06-17T17:49:27.10        G3   35.06   5897.85    175.33   4.200   0.557    0.244    0.160    -20.73     18.12  Y
  52805137      spec-56096-kepler08B56096_1_sp05-137   KIC04067715   294.23801   39.102249    10.663     2012-06-17T17:49:27.10        F0   52.62   7042.55    148.17   3.885   0.430    0.319    0.150    -26.58     33.43  Y
  52805138      spec-56096-kepler08B56096_1_sp05-138   KIC03861139   294.24728   38.983555    11.422     2012-06-17T17:49:27.10        F0   73.66   7141.48    123.26   3.507   0.404    0.577    0.107    -10.26     19.15  Y
  52805139      spec-56096-kepler08B56096_1_sp05-139   KIC04069688   294.71896   39.122082    13.593     2012-06-17T17:49:27.10        F9   20.85   5725.00    218.68   4.431   0.550    0.129    0.219    -34.76     18.53  Y
  52805140      spec-56096-kepler08B56096_1_sp05-140   KIC03965149   294.29929   39.089832    11.571     2012-06-17T17:49:27.10        G4   55.22   5128.78    156.68   2.608   0.840   -0.726    0.246    -51.85     20.64  Y
  52805141      spec-56096-kepler08B56096_1_sp05-141   KIC03966138   294.54166   39.006527    13.555     2012-06-17T17:49:27.10        F5    8.69   6466.79    352.92   3.995   0.457    0.206    0.329    -59.95     30.67  Y
  52805145      spec-56096-kepler08B56096_1_sp05-145   KIC03964800   294.21008   39.078278    13.843     2012-06-17T17:49:27.10        K3   11.58   4872.09    156.06   4.713   0.333   -0.054    0.211    -60.49     12.71  Y
  52805147      spec-56096-kepler08B56096_1_sp05-147   KIC04067670   294.22864   39.177113    13.581     2012-06-17T17:49:27.10        G7   21.00   5449.37    195.79   4.430   0.514    0.089    0.217    -12.08     16.83  Y
  52805149      spec-56096-kepler08B56096_1_sp05-149   KIC03965939   294.48859   39.070972    13.160     2012-06-17T17:49:27.10        G5   17.35   4454.97    105.90   2.524   0.498   -0.232    0.171    -33.92     13.87  N
  52805150      spec-56096-kepler08B56096_1_sp05-150   KIC03965745   294.44055   39.007500    13.705     2012-06-17T17:49:27.10        G7    6.71   5947.09    393.08   4.019   0.553    0.489    0.290    -14.72     20.36  Y
  52805151      spec-56096-kepler08B56096_1_sp05-151   KIC04272337   294.01779   39.375332    12.789     2012-06-17T17:49:27.10        G3   37.34   5708.34    190.72   3.965   0.673   -0.218    0.214    -31.05     23.90  Y
  52805153      spec-56096-kepler08B56096_1_sp05-153   KIC04472989   293.92960   39.531387    12.745     2012-06-17T17:49:27.10        K1   13.69   5166.27    193.00   3.746   0.535    0.247    0.224     16.77     14.95  Y
  52805155      spec-56096-kepler08B56096_1_sp05-155   KIC04273221   294.22284   39.357750    13.640     2012-06-17T17:49:27.10        K1   17.13   5105.26    176.01   3.627   0.566   -0.022    0.222    -57.98     15.82  Y
  52805156      spec-56096-kepler08B56096_1_sp05-156   KIC04169026   294.27145   39.261944    12.239     2012-06-17T17:49:27.10        K1   32.49   5282.70    163.05   3.737   0.546    0.304    0.177    -24.94     15.37  Y
  52805157      spec-56096-kepler08B56096_1_sp05-157   KIC04374106   293.92578   39.457195     9.585     2012-06-17T17:49:27.10        G5   70.42   4630.40     72.80   2.292   0.552   -0.390    0.118     14.80     16.02  Y
  52805158      spec-56096-kepler08B56096_1_sp05-158   KIC04374612   294.04224   39.485332    13.330     2012-06-17T17:49:27.10        F0   29.98   6804.03    193.37   4.115   0.390    0.059    0.186    -35.78     26.22  Y
  52805159      spec-56096-kepler08B56096_1_sp05-159   KIC04474271   294.25653   39.513027    13.589     2012-06-17T17:49:27.10        F9   15.46   5498.22    231.48   3.796   0.637    0.150    0.239    -15.19     17.56  Y
  52805161      spec-56096-kepler08B56096_1_sp05-161   KIC04374245   293.95941   39.459278    13.402     2012-06-17T17:49:27.10        G7   13.92   5631.23    230.94   4.446   0.522    0.155    0.223    -20.57     17.78  Y
  52805163      spec-56096-kepler08B56096_1_sp05-163   KIC04272837   294.13284   39.397423    13.811     2012-06-17T17:49:27.10        G0   20.69   5903.04    234.55   4.035   0.625   -0.272    0.253    -12.16     25.79  N
  52805164      spec-56096-kepler08B56096_1_sp05-164   KIC04272147   293.97836   39.347389    13.148     2012-06-17T17:49:27.10        G5   25.68   4921.66    149.21   2.551   0.671   -0.266    0.220     -8.69     17.50  N
  52805165      spec-56096-kepler08B56096_1_sp05-165   KIC04474154   294.22812   39.557335    13.936     2012-06-17T17:49:27.10        F9   17.87   5666.04    217.57   4.510   0.544   -0.166    0.252    -22.99     19.99  Y
  52805168      spec-56096-kepler08B56096_1_sp05-168   KIC04273156   294.20874   39.317196    11.866     2012-06-17T17:49:27.10        F5   74.88   6551.31    155.67   4.213   0.419    0.027    0.153      1.68     28.24  Y
  52805169      spec-56096-kepler08B56096_1_sp05-169   KIC04374812   294.08942   39.467278    10.366     2012-06-17T17:49:27.10        F0  180.17   7018.32     85.05   3.775   0.410    0.247    0.097     -2.89     32.71  Y
  52805171      spec-56096-kepler08B56096_1_sp05-171   KIC04375248   294.18579   39.450611    12.344     2012-06-17T17:49:27.10        F5   56.11   6388.83    164.32   4.083   0.460   -0.173    0.172     15.15     28.89  Y
  52805172      spec-56096-kepler08B56096_1_sp05-172   KIC04473787   294.12451   39.527584    12.623     2012-06-17T17:49:27.10        G5   20.90   4321.26     81.63   2.516   0.425    0.028    0.136    -43.15     12.44  N
  52805175      spec-56096-kepler08B56096_1_sp05-175   KIC04473561   294.06912   39.575222    13.299     2012-06-17T17:49:27.10        F6   35.26   6223.09    203.85   4.199   0.515   -0.155    0.213    -28.12     29.29  Y
  52805176      spec-56096-kepler08B56096_1_sp05-176   KIC04369551   292.80664   39.497845    12.665     2012-06-17T17:49:27.10        G5   31.10   4779.92    131.74   2.342   0.641   -0.335    0.202      2.89     17.39  N
  52805177      spec-56096-kepler08B56096_1_sp05-177   KIC04370108   292.95065   39.450958    12.326     2012-06-17T17:49:27.10        K5   21.71   4600.70     96.33   4.606   0.276   -0.168    0.142    -17.08     12.99  N
  52805178      spec-56096-kepler08B56096_1_sp05-178   KIC04269032   293.22693   39.321835    13.760     2012-06-17T17:49:27.10        G5   11.41   4299.56    104.43   1.535   0.488   -0.298    0.184    -37.67     13.62  N
  52805179      spec-56096-kepler08B56096_1_sp05-179   KIC04370718   293.10950   39.418331    12.388     2012-06-17T17:49:27.10        F9   49.88   5721.73    156.11   4.429   0.517    0.214    0.158     -3.17     18.56  Y
  52805180      spec-56096-kepler08B56096_1_sp05-180   KIC04268899   293.19455   39.364388    13.502     2012-06-17T17:49:27.10        G2   27.16   6039.07    212.93   4.206   0.579    0.116    0.198    -18.67     23.75  Y
  52805181      spec-56096-kepler08B56096_1_sp05-181   KIC04163921   293.10275   39.256695    12.300     2012-06-17T17:49:27.10        F0   14.40   5970.41    298.64   3.979   0.680   -1.092    0.480   -254.02     49.79  N
  52805183      spec-56096-kepler08B56096_1_sp05-183   KIC04370528   293.06354   39.460724    13.789     2012-06-17T17:49:27.10        G5   12.38   4501.97    122.83   2.895   0.437    0.021    0.167     14.21     12.90  Y
  52805187      spec-56096-kepler08B56096_1_sp05-187   KIC04468910   292.88629   39.503181    13.840     2012-06-17T17:49:27.10        F9   21.61   6039.55    228.95   4.258   0.532   -0.056    0.225    -19.68     24.65  N
  52805189      spec-56096-kepler08B56096_1_sp05-189   KIC04267732   292.91452   39.388744    14.052     2012-06-17T17:49:27.10        G5   11.41   4591.26    116.18   2.676   0.480   -0.048    0.157    -28.71     13.97  N
  52805190      spec-56096-kepler08B56096_1_sp05-190   KIC04469886   293.13470   39.501110    11.795     2012-06-17T17:49:27.10        G5   56.90   4943.44    117.75   2.559   0.639   -0.170    0.175      7.33     17.70  Y
  52805191      spec-56096-kepler08B56096_1_sp05-191   KIC04369752   292.86096   39.445415    14.512     2012-06-17T17:49:27.10        K2    8.95   4637.83    159.39   2.578   0.555   -0.309    0.215    -25.74     16.40  N
  52805192      spec-56096-kepler08B56096_1_sp05-192   KIC04370502   293.05600   39.493084    10.217     2012-06-17T17:49:27.10        G5  134.34   4876.42     70.57   2.560   0.565   -0.148    0.113     27.20     16.50  Y
  52805193      spec-56096-kepler08B56096_1_sp05-193   KIC04163500   293.00314   39.259151    14.627     2012-06-17T17:49:27.10        K1    8.81   4978.62    186.34   3.633   0.515   -0.053    0.233    -41.13     14.69  N
  52805194      spec-56096-kepler08B56096_1_sp05-194   KIC04371217   293.23300   39.459167    13.368     2012-06-17T17:49:27.10        G4   23.30   5615.92    207.12   4.243   0.594    0.091    0.216    -64.46     18.45  Y
  52805195      spec-56096-kepler08B56096_1_sp05-195   KIC04267936   292.96426   39.302570    12.319     2012-06-17T17:49:27.10        F5   33.64   6237.58    199.75   4.170   0.542    0.035    0.199    -25.70     28.94  N
  52805197      spec-56096-kepler08B56096_1_sp05-197   KIC04269337   293.30399   39.373280    10.904     2012-06-17T17:49:27.10       A7V  123.80   7634.24     78.66   3.989   0.358   -0.054    0.154    -40.50     34.76  Y
  52805198      spec-56096-kepler08B56096_1_sp05-198   KIC04469448   293.02530   39.525276    11.740     2012-06-17T17:49:27.10        F8   67.07   6127.46    146.54   4.273   0.510    0.054    0.144      8.97     23.66  Y
  52805199      spec-56096-kepler08B56096_1_sp05-199   KIC04267369   292.81271   39.398571    13.182     2012-06-17T17:49:27.10        G5   21.70   4876.15    137.88   2.518   0.582   -0.223    0.205    -29.36     13.08  N
  52805204      spec-56096-kepler08B56096_1_sp05-204   KIC03653536   293.48941   38.752529    14.075     2012-06-17T17:49:27.10        G7   13.67   5683.96    272.29   3.803   0.643    0.148    0.260    -89.29     17.79  N
  52805206      spec-56096-kepler08B56096_1_sp05-206   KIC03755243   293.58978   38.832722    13.116     2012-06-17T17:49:27.10        F6   28.85   6395.75    220.75   4.248   0.468    0.017    0.207    -16.44     26.77  Y
  52805207      spec-56096-kepler08B56096_1_sp05-207   KIC03653805   293.55261   38.794277    13.627     2012-06-17T17:49:27.10        G7   10.22   4990.04    204.01   3.434   0.563    0.005    0.249    -35.69     16.76  Y
  52805208      spec-56096-kepler08B56096_1_sp05-208   KIC03653993   293.59842   38.770363    12.627     2012-06-17T17:49:27.10        G5   15.54   4819.19    183.73   2.427   0.689   -0.364    0.267     23.07     18.56  Y
  52805209      spec-56096-kepler08B56096_1_sp05-209   KIC03857834   293.44000   38.949501    12.458     2012-06-17T17:49:27.10        K0   27.54   4922.67    113.96   4.588   0.353   -0.114    0.161    -75.36     15.03  Y
  52805210      spec-56096-kepler08B56096_1_sp05-210   KIC03753525   293.17874   38.873539    13.460     2012-06-17T17:49:27.10        K1   15.06   4860.12    130.98   3.603   0.436    0.100    0.162    -36.62     13.82  N
  52805211      spec-56096-kepler08B56096_1_sp05-211   KIC03753962   293.28949   38.871613    13.653     2012-06-17T17:49:27.10        G1   11.90   5837.23    283.80   4.117   0.622    0.240    0.253    -24.22     19.39  N
  52805212      spec-56096-kepler08B56096_1_sp05-212   KIC03961127   293.28815   39.000717    14.639     2012-06-17T17:49:27.10        G1    8.00   5743.55    364.56   3.772   0.615   -0.121    0.334    -77.36     23.89  N
  52805213      spec-56096-kepler08B56096_1_sp05-213   KIC03856783   293.16528   38.929474    13.834     2012-06-17T17:49:27.10        G1   14.78   5858.37    286.41   4.149   0.646    0.102    0.270    -38.89     22.56  N
  52805214      spec-56096-kepler08B56096_1_sp05-214   KIC03857057   293.24292   38.935593    11.592     2012-06-17T17:49:27.10        F5   23.23   6339.88    246.30   4.037   0.587   -0.045    0.234      4.82     31.45  N
  52805216      spec-56096-kepler08B56096_1_sp05-216   KIC03961989   293.50925   39.021416    13.310     2012-06-17T17:49:27.10        F6   16.11   6421.57    264.45   4.192   0.480   -0.010    0.254    -38.35     29.51  Y
  52805219      spec-56096-kepler08B56096_1_sp05-219   KIC03753842   293.25671   38.820969    13.875     2012-06-17T17:49:27.10        F2   16.82   6713.67    266.24   4.088   0.426   -0.115    0.272     11.70     32.78  N
  52805220      spec-56096-kepler08B56096_1_sp05-220   KIC03652779   293.28384   38.748749    13.611     2012-06-17T17:49:27.10        G5   10.01   5008.44    189.30   2.164   0.672   -0.280    0.278    -25.35     15.68  N
  52805221      spec-56096-kepler08B56096_1_sp05-221   KIC03754380   293.39059   38.874981    13.789     2012-06-17T17:49:27.10        F6    8.87   6302.90    332.30   4.193   0.510   -0.020    0.311     -7.81     27.43  N
  52805222      spec-56096-kepler08B56096_1_sp05-222   KIC03857746   293.42099   38.972305    11.987     2012-06-17T17:49:27.10        G5   38.53   4629.04    103.28   2.209   0.516   -0.168    0.155    -31.63     13.99  N
  52805224      spec-56096-kepler08B56096_1_sp05-224   KIC03856539   293.09894   38.995506    13.869     2012-06-17T17:49:27.10        F4   14.36   6611.66    272.20   4.281   0.420    0.030    0.256    -10.73     26.13  N
  52805225      spec-56096-kepler08B56096_1_sp05-225   KIC03654437   293.70691   38.776974    11.138     2012-06-17T17:49:27.10        G5   63.89   5012.59    121.94   2.709   0.615   -0.054    0.173      0.39     16.03  Y
  52805226      spec-56096-kepler08B56096_1_sp05-226   KIC04164910   293.34122   39.201778    11.027     2012-06-17T17:49:27.10        G5   79.23   4739.80     68.05   2.621   0.467    0.090    0.099      9.73     13.73  Y
  52805228      spec-56096-kepler08B56096_1_sp05-228   KIC03961466   293.37418   39.086224    13.079     2012-06-17T17:49:27.10        F5   29.37   6328.06    209.19   4.154   0.500   -0.155    0.218    -26.38     31.31  Y
  52805229      spec-56096-kepler08B56096_1_sp05-229   KIC04065015   293.57321   39.160915    12.737     2012-06-17T17:49:27.10        G5   27.41   4851.68    122.31   2.704   0.508    0.164    0.161    -33.20     13.65  Y
  52805230      spec-56096-kepler08B56096_1_sp05-230   KIC04064858   293.53558   39.190834    13.324     2012-06-17T17:49:27.10        G7   17.31   4918.25    165.11   2.335   0.742   -0.478    0.253    -77.40     19.08  Y
  52805234      spec-56096-kepler08B56096_1_sp05-234   KIC04269787   293.41882   39.331360    13.892     2012-06-17T17:49:27.10        G7   12.97   5400.00    244.94   3.746   0.698   -0.312    0.291   -106.98     19.61  Y
  52805236      spec-56096-kepler08B56096_1_sp05-236   KIC04165960   293.57083   39.252640    13.889     2012-06-17T17:49:27.10       A9V   11.51   6500.90    307.96   4.255   0.453   -0.073    0.285     -2.21     28.94  Y
  52805238      spec-56096-kepler08B56096_1_sp05-238   KIC03960879   293.22565   39.067913    12.966     2012-06-17T17:49:27.10        F2   14.93   6537.73    292.57   4.024   0.467   -0.472    0.354      6.62     39.72  N
  52805242      spec-56096-kepler08B56096_1_sp05-242   KIC04164464   293.23654   39.201611    13.029     2012-06-17T17:49:27.10        G5   12.43   4804.30    124.11   3.329   0.425    0.248    0.149    -40.25     12.51  Y
  52805245      spec-56096-kepler08B56096_1_sp05-245   KIC04165030   293.37051   39.263027    11.528     2012-06-17T17:49:27.10        G3   48.78   5607.38    167.84   3.978   0.665   -0.342    0.203    -54.84     23.20  Y
  52805246      spec-56096-kepler08B56096_1_sp05-246   KIC04270083   293.48758   39.300220    11.491     2012-06-17T17:49:27.10        F3    7.12   5982.55    420.22   3.621   0.643    0.164    0.336     -5.88     24.71  Y
  52805247      spec-56096-kepler08B56096_1_sp05-247   KIC03962014   293.51361   39.051140    13.857     2012-06-17T17:49:27.10        F7   19.65   6144.57    230.65   4.087   0.552    0.021    0.212    -13.94     24.09  N
  52805250      spec-56096-kepler08B56096_1_sp05-250   KIC04164369   293.21164   39.237751    12.793     2012-06-17T17:49:27.10        F7   14.57   5802.20    266.43   3.842   0.565    0.300    0.210    -13.53     20.07  Y
  52806004      spec-56096-kepler08B56096_1_sp06-004   KIC04077167   296.28888   39.123333    12.633     2012-06-17T17:50:50.61        F2   16.12   6217.02    242.39   4.083   0.522    0.195    0.191    -14.11     20.33  Y
  52806006      spec-56096-kepler08B56096_1_sp06-006   KIC04282913   296.24393   39.372807    11.005     2012-06-17T17:50:50.61        F2   43.98   6666.26    159.04   4.190   0.378   -0.127    0.165    -20.21     27.10  Y
  52806007      spec-56096-kepler08B56096_1_sp06-007   KIC04283644   296.38535   39.309387    12.572     2012-06-17T17:50:50.61        G6   27.03   5486.43    155.88   3.996   0.528    0.357    0.157    -37.41     13.83  Y
  52806008      spec-56096-kepler08B56096_1_sp06-008   KIC04179643   296.41113   39.242001    13.878     2012-06-17T17:50:50.61        G2   15.09   5751.96    237.99   3.862   0.620    0.116    0.218    -42.33     17.38  Y
  52806009      spec-56096-kepler08B56096_1_sp06-009   KIC04282310   296.13000   39.377472    13.175     2012-06-17T17:50:50.61        G7   20.68   4992.67    155.95   3.226   0.640   -0.494    0.216    -15.38     17.37  Y
  52806010      spec-56096-kepler08B56096_1_sp06-010   KIC04076613   296.18176   39.130165    13.688     2012-06-17T17:50:50.61        G7   10.68   5400.90    217.40   4.493   0.496   -0.007    0.249    -45.62     14.10  Y
  52806011      spec-56096-kepler08B56096_1_sp06-011   KIC04178837   296.26187   39.221390    13.663     2012-06-17T17:50:50.61        G7   10.50   5553.52    247.54   4.265   0.606   -0.087    0.271    -66.29     16.35  Y
  52806013      spec-56096-kepler08B56096_1_sp06-013   KIC04178437   296.19379   39.207558    13.988     2012-06-17T17:50:50.61        F5   13.95   6463.11    248.87   4.329   0.447    0.150    0.214      5.96     21.72  Y
  52806015      spec-56096-kepler08B56096_1_sp06-015   KIC04282737   296.21124   39.316082    13.132     2012-06-17T17:50:50.61        F0   29.44   6453.82    196.29   4.260   0.372   -0.673    0.245     -9.54     32.78  Y
  52806018      spec-56096-kepler08B56096_1_sp06-018   KIC04283941   296.44843   39.301750    12.059     2012-06-17T17:50:50.61        G5   28.62   4194.65     51.81   1.232   0.449   -0.977    0.118    -25.18     13.64  N
  52806019      spec-56096-kepler08B56096_1_sp06-019   KIC04283884   296.43567   39.354221    12.520     2012-06-17T17:50:50.61        G2   42.03   5843.41    156.85   3.911   0.602    0.118    0.153    -34.25     17.98  Y
  52806020      spec-56096-kepler08B56096_1_sp06-020   KIC04077032   296.26321   39.190556     9.693     2012-06-17T17:50:50.61        F0  172.11   7270.43     70.33   3.837   0.348    0.220    0.078    -34.56     22.81  Y
  52806022      spec-56096-kepler08B56096_1_sp06-022   KIC04281702   296.01492   39.308666    12.051     2012-06-17T17:50:50.61        G5   39.94   4884.42    133.87   2.499   0.645   -0.365    0.202     -7.49     15.40  Y
  52806024      spec-56096-kepler08B56096_1_sp06-024   KIC04283320   296.32422   39.377445    12.347     2012-06-17T17:50:50.61        F4   53.67   6496.25    143.66   4.226   0.406   -0.002    0.139    -12.90     22.94  Y
  52806025      spec-56096-kepler08B56096_1_sp06-025   KIC04076149   296.09250   39.162998    13.580     2012-06-17T17:50:50.61        G5   12.91   4858.78    141.56   2.807   0.495    0.132    0.178     -6.15     11.88  Y
  52806026      spec-56096-kepler08B56096_1_sp06-026   KIC04943082   296.59375   40.058590    13.167     2012-06-17T17:50:50.61        G5   14.99   4550.94    104.69   2.699   0.438    0.048    0.139    -53.85     12.10  N
  52806030      spec-56096-kepler08B56096_1_sp06-030   KIC04943756   296.72003   40.002846    14.353     2012-06-17T17:50:50.61        G5    6.75   4774.07    208.74   2.166   0.694   -0.547    0.310    -61.80     15.55  N
  52806032      spec-56096-kepler08B56096_1_sp06-032   KIC04855393   296.69574   39.934383    11.335     2012-06-17T17:50:50.61        F0   47.25   7228.60    169.89   4.088   0.354    0.069    0.169    -12.40     25.32  N
  52806034      spec-56096-kepler08B56096_1_sp06-034   KIC04942238   296.41388   40.062962    13.786     2012-06-17T17:50:50.61        F0   15.56   6751.78    239.57   4.149   0.402    0.001    0.228    -29.68     27.57  N
  52806036      spec-56096-kepler08B56096_1_sp06-036   KIC04942652   296.50519   40.050709    13.029     2012-06-17T17:50:50.61        G6   22.95   5278.88    165.31   3.632   0.601   -0.083    0.199    -44.76     15.02  N
  52806037      spec-56096-kepler08B56096_1_sp06-037   KIC04943548   296.68155   40.058868    13.438     2012-06-17T17:50:50.61        F5   20.30   6395.47    206.20   3.767   0.519    0.208    0.161    -14.09     19.63  N
  52806040      spec-56096-kepler08B56096_1_sp06-040   KIC04856009   296.81787   39.979881    13.397     2012-06-17T17:50:50.61        F6   19.87   6421.75    221.50   4.085   0.467    0.091    0.190    -22.62     20.21  N
  52806041      spec-56096-kepler08B56096_1_sp06-041   KIC04854070   296.43149   39.987209    13.472     2012-06-17T17:50:50.61        G9   15.44   5094.22    143.32   4.456   0.383    0.182    0.169    -19.69     12.00  N
  52806044      spec-56096-kepler08B56096_1_sp06-044   KIC04854880   296.60333   39.926956    13.708     2012-06-17T17:50:50.61        G5   11.51   4781.74    149.90   2.653   0.544   -0.143    0.207    -62.93     12.48  N
  52806045      spec-56096-kepler08B56096_1_sp06-045   KIC04941455   296.25159   40.014214    12.948     2012-06-17T17:50:50.61        G5    9.46   4867.18    154.08   2.931   0.481    0.182    0.190    -24.05     11.38  N
  52806047      spec-56096-kepler08B56096_1_sp06-047   KIC05029450   296.34885   40.128819    12.166     2012-06-17T17:50:50.61        G5   34.31   4689.46     86.13   2.547   0.494   -0.120    0.126     -3.52     12.66  N
  52806048      spec-56096-kepler08B56096_1_sp06-048   KIC04853394   296.28500   39.944584    13.940     2012-06-17T17:50:50.61        F5   13.10   6194.20    246.58   3.819   0.560    0.215    0.192    -15.83     20.74  Y
  52806049      spec-56096-kepler08B56096_1_sp06-049   KIC04855889   296.79156   39.934483    13.651     2012-06-17T17:50:50.61        F5   17.15   6568.27    228.73   4.229   0.404   -0.028    0.209    -15.70     23.58  N
  52806052      spec-56096-kepler08B56096_1_sp06-052   KIC04945266   297.03851   40.076973    11.371     2012-06-17T17:50:50.61        F0   59.76   6739.91    151.66   4.058   0.388   -0.102    0.159    -25.13     28.37  Y
  52806053      spec-56096-kepler08B56096_1_sp06-053   KIC04944828   296.94650   40.015919     9.992     2012-06-17T17:50:50.61      A6IV  112.20   7880.47     78.37   3.855   0.322   -0.206    0.134     -7.63     25.21  Y
  52806056      spec-56096-kepler08B56096_1_sp06-056   KIC04945575   297.11108   40.085999    13.669     2012-06-17T17:50:50.61        F5   14.27   6266.77    254.56   4.052   0.519   -0.082    0.226     -9.20     22.41  Y
  52806059      spec-56096-kepler08B56096_1_sp06-059   KIC04859118   297.48904   39.923248    12.826     2012-06-17T17:50:50.61        G4   27.16   5599.53    171.66   4.237   0.538    0.138    0.176    -36.45     14.25  Y
  52806060      spec-56096-kepler08B56096_1_sp06-060   KIC04857776   297.21066   39.902805    12.056     2012-06-17T17:50:50.61        G0   44.87   5984.03    161.38   4.139   0.558   -0.054    0.162     -3.86     20.96  Y
  52806061      spec-56096-kepler08B56096_1_sp06-061   KIC05034520   297.44684   40.119251    12.663     2012-06-17T17:50:50.61        F2   16.18   5929.70    245.09   3.922   0.759   -0.425    0.290    -26.78     27.84  Y
  52806062      spec-56096-kepler08B56096_1_sp06-062   KIC04856630   296.94409   39.982307    11.421     2012-06-17T17:50:50.61        F0   50.27   7381.01    165.90   3.914   0.399    0.006    0.181    -21.19     31.26  Y
  52806063      spec-56096-kepler08B56096_1_sp06-063   KIC04857449   297.12491   39.991028    13.997     2012-06-17T17:50:50.61        G5   10.65   5384.94    230.80   4.523   0.516   -0.273    0.295    -59.65     17.58  Y
  52806067      spec-56096-kepler08B56096_1_sp06-067   KIC04859113   297.48810   39.960220    13.159     2012-06-17T17:50:50.61        G2   16.70   5799.02    243.91   3.617   0.709    0.021    0.248    -25.81     21.74  Y
  52806068      spec-56096-kepler08B56096_1_sp06-068   KIC04945124   297.00900   40.008472    12.244     2012-06-17T17:50:50.61        G0   52.83   6026.53    148.55   4.279   0.515    0.033    0.146    -22.06     19.47  Y
  52806070      spec-56096-kepler08B56096_1_sp06-070   KIC04944586   296.89682   40.047443    12.063     2012-06-17T17:50:50.61        F3   53.35   6759.27    154.24   4.028   0.391    0.082    0.145    -22.68     24.19  Y
  52806072      spec-56096-kepler08B56096_1_sp06-072   KIC04945897   297.19504   40.076389    13.989     2012-06-17T17:50:50.61        K3    8.56   5720.28    264.57   3.709   0.700   -0.303    0.291    -20.39     20.21  Y
  52806073      spec-56096-kepler08B56096_1_sp06-073   KIC04857853   297.22742   39.961555    12.030     2012-06-17T17:50:50.61        G5   26.72   4503.05     71.94   2.688   0.381    0.258    0.098    -62.63     10.26  Y
  52806076      spec-56096-kepler08B56096_1_sp06-076   KIC04579494   296.09567   39.688057    13.100     2012-06-17T17:50:50.61        G1   20.56   5890.88    221.77   4.298   0.579    0.025    0.215    -31.78     19.54  Y
  52806079      spec-56096-kepler08B56096_1_sp06-079   KIC04672731   296.22510   39.736568    11.793     2012-06-17T17:50:50.61        K7   27.31   4007.23     35.39   1.600   0.408   -0.708    0.149    -18.23     13.32  Y
  52806080      spec-56096-kepler08B56096_1_sp06-080   KIC04673203   296.32013   39.755333    13.289     2012-06-17T17:50:50.61        K5   10.88   4274.07     85.49   2.619   0.392    0.062    0.143    -52.62     10.57  N
  52806081      spec-56096-kepler08B56096_1_sp06-081   KIC04764523   296.23584   39.879307    13.606     2012-06-17T17:50:50.61        F0   24.21   6524.90    216.08   4.070   0.457   -0.141    0.216    -31.67     29.06  Y
  52806082      spec-56096-kepler08B56096_1_sp06-082   KIC04672904   296.26160   39.706970    12.219     2012-06-17T17:50:50.61        G5   40.27   4820.32    114.40   2.760   0.586   -0.358    0.167    -49.97     15.01  Y
  52806084      spec-56096-kepler08B56096_1_sp06-084   KIC04766396   296.62808   39.852386    14.549     2012-06-17T17:50:50.61        K3    6.83   4788.78    170.69   3.068   0.466    0.161    0.208      0.41     11.29  N
  52806085      spec-56096-kepler08B56096_1_sp06-085   KIC04579965   296.18039   39.686695    13.728     2012-06-17T17:50:50.61        F5   20.19   6239.43    225.91   4.200   0.475   -0.398    0.250    -28.86     27.68  Y
  52806087      spec-56096-kepler08B56096_1_sp06-087   KIC04764420   296.21521   39.823277    11.564     2012-06-17T17:50:50.61        G5   47.64   4720.90     70.41   2.619   0.443    0.109    0.100    -35.80     11.89  Y
  52806090      spec-56096-kepler08B56096_1_sp06-090   KIC04672403   296.16171   39.781891    11.216     2012-06-17T17:50:50.61        G3   93.53   5809.63    107.20   3.934   0.565    0.183    0.109     14.03     17.88  Y
  52806092      spec-56096-kepler08B56096_1_sp06-092   KIC04765214   296.37411   39.831306    12.498     2012-06-17T17:50:50.61        G5   20.31   4539.06     98.68   2.548   0.475   -0.113    0.147    -41.06     12.56  N
  52806094      spec-56096-kepler08B56096_1_sp06-094   KIC04767119   296.77197   39.802406    13.904     2012-06-17T17:50:50.61        F3   11.79   6286.27    289.87   4.036   0.535   -0.035    0.257     -9.59     24.97  N
  52806097      spec-56096-kepler08B56096_1_sp06-097   KIC04765698   296.47998   39.804588    13.026     2012-06-17T17:50:50.61        F0   36.33   7260.80    183.17   4.038   0.358   -0.013    0.185    -20.19     25.48  N
  52806098      spec-56096-kepler08B56096_1_sp06-098   KIC04766991   296.74377   39.859123    12.729     2012-06-17T17:50:50.61        G0   26.38   5992.51    202.29   4.295   0.541   -0.032    0.198    -14.54     20.04  N
  52806100      spec-56096-kepler08B56096_1_sp06-100   KIC04675340   296.72986   39.725342    11.255     2012-06-17T17:50:50.61        F0   76.11   7325.14    136.66   4.000   0.399    0.123    0.149    -20.67     33.87  N
  52806101      spec-56096-kepler08B56096_1_sp06-101   KIC04081787   297.12680   39.153137    14.228     2012-06-17T17:50:50.61        F3   11.14   6525.77    279.41   3.964   0.491    0.080    0.238    -32.47     22.92  N
  52806104      spec-56096-kepler08B56096_1_sp06-104   KIC04286806   296.98535   39.345169    12.930     2012-06-17T17:50:50.61        G5   17.83   4759.78    129.93   2.801   0.519   -0.043    0.176    -32.69     13.41  N
  52806106      spec-56096-kepler08B56096_1_sp06-106   KIC04081248   297.02469   39.147995    12.747     2012-06-17T17:50:50.61        G3   33.63   5689.09    169.68   3.616   0.644    0.149    0.175    -49.75     17.56  N
  52806108      spec-56096-kepler08B56096_1_sp06-108   KIC03977981   296.93231   39.041954    14.055     2012-06-17T17:50:50.61        K7    6.35   3955.09     33.71   2.233   0.323   -0.035    0.126   -103.36      9.43  N
  52806112      spec-56096-kepler08B56096_1_sp06-112   KIC04080193   296.84543   39.163025    13.881     2012-06-17T17:50:50.61        K0   10.43   5520.19    199.63   4.545   0.442    0.513    0.186    -10.35     12.61  N
  52806114      spec-56096-kepler08B56096_1_sp06-114   KIC04184230   297.23343   39.282280    13.737     2012-06-17T17:50:50.61        F6   20.44   6357.68    222.75   4.137   0.479    0.143    0.183      3.80     21.39  N
  52806116      spec-56096-kepler08B56096_1_sp06-116   KIC04184000   297.18399   39.215694    11.669     2012-06-17T17:50:50.61        G5   45.68   4633.23     73.97   2.649   0.475   -0.118    0.109    -47.63     13.40  N
  52806118      spec-56096-kepler08B56096_1_sp06-118   KIC03979376   297.18454   39.086674    10.596     2012-06-17T17:50:50.61        G5   76.51   4546.05     49.27   2.822   0.372    0.168    0.070    -25.70     11.26  N
  52806120      spec-56096-kepler08B56096_1_sp06-120   KIC04182325   296.88242   39.216408    14.093     2012-06-17T17:50:50.61        G7    8.47   4974.46    216.31   3.268   0.615   -0.384    0.283    -32.12     16.09  N
  52806122      spec-56096-kepler08B56096_1_sp06-122   KIC03979097   297.12985   39.022022    10.850     2012-06-17T17:50:50.61        G2   95.80   5727.50    106.97   4.390   0.516   -0.190    0.132     -5.97     20.20  N
  52806123      spec-56096-kepler08B56096_1_sp06-123   KIC03977569   296.85672   39.024498    13.247     2012-06-17T17:50:50.61        G5    7.25   4626.29    161.23   2.887   0.476   -0.004    0.206     20.09     13.79  N
  52806124      spec-56096-kepler08B56096_1_sp06-124   KIC04183461   297.07666   39.221012    13.613     2012-06-17T17:50:50.61        G5   11.36   4481.81    122.56   2.574   0.462   -0.108    0.170    -30.88     12.59  N
  52806126      spec-56096-kepler08B56096_1_sp06-126   KIC04676985   297.04410   39.795891    13.513     2012-06-17T17:50:50.61        K5   10.75   4082.60     51.02   1.731   0.407   -0.171    0.122    -33.86     10.91  Y
  52806128      spec-56096-kepler08B56096_1_sp06-128   KIC04768961   297.15811   39.803082    13.338     2012-06-17T17:50:50.61       A5V   21.66   7808.47    243.72   3.899   0.367    0.324    0.205      7.27     23.47  Y
  52806129      spec-56096-kepler08B56096_1_sp06-129   KIC04679045   297.45004   39.766220    13.899     2012-06-17T17:50:50.61        G4   10.90   5634.90    249.90   4.277   0.621   -0.013    0.273    -46.25     18.03  Y
  52806132      spec-56096-kepler08B56096_1_sp06-132   KIC04768332   297.02567   39.868778    13.849     2012-06-17T17:50:50.61        F2   12.77   6527.22    264.61   4.151   0.415   -0.173    0.259     -9.66     27.72  Y
  52806135      spec-56096-kepler08B56096_1_sp06-135   KIC04770288   297.41599   39.870693    11.529     2012-06-17T17:50:50.61        G3   60.26   5724.50    142.47   4.454   0.509   -0.020    0.157      8.39     17.82  Y
  52806136      spec-56096-kepler08B56096_1_sp06-136   KIC04676381   296.91870   39.747768    13.806     2012-06-17T17:50:50.61        K5    7.63   4260.51    128.65   2.243   0.571   -0.734    0.258    -39.20     15.10  N
  52806137      spec-56096-kepler08B56096_1_sp06-137   KIC04770846   297.51907   39.872639     9.542     2012-06-17T17:50:50.61        G5   97.88   4891.02     64.82   2.699   0.497    0.023    0.098    -41.29     13.27  Y
  52806138      spec-56096-kepler08B56096_1_sp06-138   KIC04856376   296.88919   39.929569    13.535     2012-06-17T17:50:50.61        G0    6.77   5949.32    361.24   4.229   0.631   -0.184    0.475    -58.98     41.70  N
  52806140      spec-56096-kepler08B56096_1_sp06-140   KIC04677837   297.21478   39.713669    11.385     2012-06-17T17:50:50.61        G5   57.51   4722.18     81.78   2.177   0.528   -0.240    0.131    -23.06     13.98  Y
  52806141      spec-56096-kepler08B56096_1_sp06-141   KIC04768264   297.01108   39.814972    10.699     2012-06-17T17:50:50.61        K4   29.37   4189.33     44.21   2.287   0.393   -0.071    0.096      6.17     10.80  N
  52806142      spec-56096-kepler08B56096_1_sp06-142   KIC04678693   297.38861   39.785999    12.539     2012-06-17T17:50:50.61        G3   12.09   5643.38    264.49   4.060   0.648   -0.055    0.275    -79.12     19.20  Y
  52806143      spec-56096-kepler08B56096_1_sp06-143   KIC04769868   297.33096   39.830055    13.787     2012-06-17T17:50:50.61        G3    8.99   5649.50    305.56   3.883   0.674   -0.087    0.302     -3.41     18.12  Y
  52806146      spec-56096-kepler08B56096_1_sp06-146   KIC04856592   296.93542   39.924915    11.372     2012-06-17T17:50:50.61        G4   45.24   5195.96    150.16   3.589   0.674   -0.619    0.207    -89.23     19.01  Y
  52806150      spec-56096-kepler08B56096_1_sp06-150   KIC04768054   296.95822   39.878418    13.073     2012-06-17T17:50:50.61        G5   22.77   4664.61     97.30   2.361   0.484   -0.063    0.139      6.22     12.56  Y
  52806151      spec-56096-kepler08B56096_1_sp06-151   KIC04584710   297.13187   39.636391    13.583     2012-06-17T17:50:50.61        K1   12.29   4931.16    157.53   3.733   0.455    0.080    0.193    -61.23     13.67  Y
  52806153      spec-56096-kepler08B56096_1_sp06-153   KIC04488840   297.36493   39.537582    11.365     2012-06-17T17:50:50.61        F0   64.55   7286.09    154.17   3.927   0.387    0.084    0.163      8.55     30.43  Y
  52806154      spec-56096-kepler08B56096_1_sp06-154   KIC04488313   297.26575   39.548363    11.787     2012-06-17T17:50:50.61      A6IV   35.20   8394.50    234.64   3.910   0.621   -0.306    0.366      5.45     49.96  Y
  52806156      spec-56096-kepler08B56096_1_sp06-156   KIC04389110   296.96436   39.405334    14.178     2012-06-17T17:50:50.61        G0   11.34   5800.92    277.36   4.227   0.618   -0.435    0.299     -8.02     23.92  N
  52806157      spec-56096-kepler08B56096_1_sp06-157   KIC04585982   297.38571   39.663250    13.645     2012-06-17T17:50:50.61        F0   16.22   7016.10    241.93   4.162   0.354   -0.598    0.332    -77.89     42.38  Y
  52806159      spec-56096-kepler08B56096_1_sp06-159   KIC04489163   297.42200   39.599251    11.459     2012-06-17T17:50:50.61        K7   16.89   4011.64     39.68   2.039   0.382   -0.298    0.140    -41.76     10.89  Y
  52806160      spec-56096-kepler08B56096_1_sp06-160   KIC04584420   297.06165   39.658474    11.581     2012-06-17T17:50:50.61        G5   38.12   4674.15     72.37   2.646   0.422    0.221    0.099      2.26     11.72  N
  52806161      spec-56096-kepler08B56096_1_sp06-161   KIC04585322   297.24878   39.635139    12.672     2012-06-17T17:50:50.61        K4   13.25   4346.41     96.68   2.234   0.505   -0.403    0.183    -86.63     13.41  Y
  52806162      spec-56096-kepler08B56096_1_sp06-162   KIC04390274   297.20312   39.476406    12.917     2012-06-17T17:50:50.61        K4   13.15   4280.01     63.52   2.716   0.320    0.442    0.095    -29.01      9.44  N
  52806164      spec-56096-kepler08B56096_1_sp06-164   KIC04390912   297.33380   39.447582    12.467     2012-06-17T17:50:50.61        G5   25.05   4580.76     99.58   2.866   0.469   -0.257    0.141    -76.53     13.57  Y
  52806165      spec-56096-kepler08B56096_1_sp06-165   KIC04487877   297.17209   39.539593    12.954     2012-06-17T17:50:50.61        F5   29.60   6402.41    195.90   3.993   0.495    0.205    0.162    -28.26     21.18  N
  52806167      spec-56096-kepler08B56096_1_sp06-167   KIC04388792   296.90985   39.485218    13.126     2012-06-17T17:50:50.61        G5   15.05   4532.86    102.48   2.594   0.415    0.264    0.132    -24.59     10.90  N
  52806169      spec-56096-kepler08B56096_1_sp06-169   KIC04584870   297.16147   39.623081    12.571     2012-06-17T17:50:50.61        F0    8.64   6577.76    368.53   4.188   0.462   -0.297    0.400    -39.10     37.77  Y
  52806170      spec-56096-kepler08B56096_1_sp06-170   KIC04586119   297.41290   39.644749    13.900     2012-06-17T17:50:50.61        F5   40.63   6448.75    174.51   4.137   0.448    0.069    0.156     -7.72     23.47  Y
  52806173      spec-56096-kepler08B56096_1_sp06-173   KIC04389859   297.11823   39.485271    12.478     2012-06-17T17:50:50.61       A5V   22.21   7974.45    255.38   3.819   0.386    0.326    0.214    -35.47     22.67  N
  52806178      spec-56096-kepler08B56096_1_sp06-178   KIC04486421   296.86127   39.539654    14.253     2012-06-17T17:50:50.61        G5    6.80   4558.20    170.85   2.932   0.427    0.041    0.202    -33.47     12.15  N
  52806179      spec-56096-kepler08B56096_1_sp06-179   KIC04387150   296.61230   39.420113    13.825     2012-06-17T17:50:50.61        F7   17.37   6062.03    266.56   4.065   0.666   -0.485    0.310    -41.89     33.03  Y
  52806180      spec-56096-kepler08B56096_1_sp06-180   KIC04484814   296.54300   39.568638    12.769     2012-06-17T17:50:50.61        K7    6.66   4264.93     74.50   4.928   0.190   -0.374    0.157    -26.85      9.76  Y
  52806181      spec-56096-kepler08B56096_1_sp06-181   KIC04387234   296.62515   39.480225    14.184     2012-06-17T17:50:50.61        G5    6.33   4818.83    215.02   2.649   0.583   -0.023    0.276     -3.42     15.26  N
  52806182      spec-56096-kepler08B56096_1_sp06-182   KIC04485550   296.69400   39.541988    14.664     2012-06-17T17:50:50.61        K4    6.43   4147.44     92.53   1.713   0.438   -0.602    0.190    -61.12     11.63  N
  52806184      spec-56096-kepler08B56096_1_sp06-184   KIC04583271   296.83484   39.604794    13.562     2012-06-17T17:50:50.61        F5   20.20   6459.29    232.81   4.127   0.464    0.047    0.204    -12.95     25.65  N
  52806186      spec-56096-kepler08B56096_1_sp06-186   KIC04582745   296.74127   39.613140    12.419     2012-06-17T17:50:50.61        G5   18.46   5075.54    159.60   3.108   0.642   -0.175    0.218     -1.46     17.93  N
  52806187      spec-56096-kepler08B56096_1_sp06-187   KIC04582885   296.76578   39.659687    14.640     2012-06-17T17:50:50.61        G2    7.55   6213.89    352.74   3.876   0.744   -0.754    0.565      5.93     69.52  N
  52806188      spec-56096-kepler08B56096_1_sp06-188   KIC04284968   296.63043   39.393391     9.199     2012-06-17T17:50:50.61        F3  146.18   6627.46     83.74   4.178   0.374    0.048    0.091      2.57     26.94  Y
  52806190      spec-56096-kepler08B56096_1_sp06-190   KIC04386659   296.53293   39.489861    13.259     2012-06-17T17:50:50.61        G2   22.14   5758.20    210.53   3.653   0.676    0.155    0.205     -8.81     20.59  Y
  52806192      spec-56096-kepler08B56096_1_sp06-192   KIC04581569   296.51212   39.610500    13.551     2012-06-17T17:50:50.61        K4   14.30   4630.12    143.15   2.395   0.634   -0.905    0.205     -4.98     19.70  N
  52806193      spec-56096-kepler08B56096_1_sp06-193   KIC04386086   296.43909   39.496113     9.807     2012-06-17T17:50:50.61        F9  106.92   5628.27     75.67   4.466   0.464    0.110    0.092    -15.29     17.07  Y
  52806194      spec-56096-kepler08B56096_1_sp06-194   KIC04388084   296.77481   39.417034    13.767     2012-06-17T17:50:50.61        K2   12.26   4828.77    177.92   2.913   0.663   -0.616    0.249     -3.16     19.38  N
  52806196      spec-56096-kepler08B56096_1_sp06-196   KIC04387699   296.70477   39.475285    14.789     2012-06-17T17:50:50.61        F7    7.77   6038.20    342.74   4.106   0.621   -0.303    0.348    -22.75     26.04  N
  52806197      spec-56096-kepler08B56096_1_sp06-197   KIC04484586   296.50186   39.554001    13.642     2012-06-17T17:50:50.61        G7    7.66   5163.48    267.86   3.850   0.583   -0.816    0.398     -4.47     27.10  Y
  52806198      spec-56096-kepler08B56096_1_sp06-198   KIC04583883   296.95175   39.668476    14.059     2012-06-17T17:50:50.61        G7   10.96   5687.37    254.77   3.609   0.700    0.064    0.260    -17.02     21.42  N
  52806199      spec-56096-kepler08B56096_1_sp06-199   KIC04485956   296.77621   39.539677    13.346     2012-06-17T17:50:50.61        G5    7.82   4806.51    169.45   2.754   0.552   -0.057    0.229    -14.52     14.05  N
  52806201      spec-56096-kepler08B56096_1_sp06-201   KIC04181052   296.66745   39.200722    13.587     2012-06-17T17:50:50.61        F7   15.81   5986.68    257.66   3.942   0.621   -0.269    0.269      2.11     27.23  Y
  52806204      spec-56096-kepler08B56096_1_sp06-204   KIC03975437   296.46170   39.056141    13.809     2012-06-17T17:50:50.61        F7   21.33   6097.98    236.62   4.015   0.612   -0.191    0.237     23.65     27.48  Y
  52806205      spec-56096-kepler08B56096_1_sp06-205   KIC04285863   296.81015   39.341221    13.159     2012-06-17T17:50:50.61        F6   23.01   6023.36    224.54   3.987   0.632   -0.329    0.244    -60.06     28.74  N
  52806206      spec-56096-kepler08B56096_1_sp06-206   KIC04180705   296.59875   39.267193    10.476     2012-06-17T17:50:50.61        G5   89.87   5015.56     80.96   2.727   0.582   -0.041    0.122    -30.61     15.78  Y
  52806208      spec-56096-kepler08B56096_1_sp06-208   KIC04286347   296.90347   39.347168    14.511     2012-06-17T17:50:50.61        K3    9.29   5026.15    181.33   4.657   0.413   -0.524    0.277     -2.94     16.99  N
  52806209      spec-56096-kepler08B56096_1_sp06-209   KIC04182153   296.85141   39.296059    13.780     2012-06-17T17:50:50.61        K3   13.46   4587.88    124.93   2.593   0.518   -0.507    0.175    -96.44     16.25  N
  52806211      spec-56096-kepler08B56096_1_sp06-211   KIC04284849   296.61050   39.333889    11.601     2012-06-17T17:50:50.61        G3   57.57   5426.72    158.82   3.843   0.671   -0.330    0.199    -33.42     20.94  Y
  52806212      spec-56096-kepler08B56096_1_sp06-212   KIC03975786   296.52554   39.091721    13.894     2012-06-17T17:50:50.61        G7    9.37   5125.15    246.01   3.540   0.669   -0.170    0.304    -43.28     20.52  Y
  52806213      spec-56096-kepler08B56096_1_sp06-213   KIC04181550   296.74680   39.269028    11.598     2012-06-17T17:50:50.61        F6   56.60   6273.76    153.81   4.272   0.475    0.054    0.147    -11.78     24.30  Y
  52806216      spec-56096-kepler08B56096_1_sp06-216   KIC04079503   296.72894   39.177444    13.693     2012-06-17T17:50:50.61        K5   13.22   4337.76    104.92   2.596   0.456   -0.094    0.163     -4.85     13.55  N
  52806220      spec-56096-kepler08B56096_1_sp06-220   KIC04285198   296.66815   39.303417    12.432     2012-06-17T17:50:50.61        G5   25.83   4589.39    110.81   2.585   0.487    0.001    0.151    -29.40     13.65  N
  52806222      spec-56096-kepler08B56096_1_sp06-222   KIC04078899   296.61462   39.101841    13.630     2012-06-17T17:50:50.61        G5    9.95   4782.77    172.17   2.374   0.562   -0.035    0.234    -24.66     13.97  N
  52806224      spec-56096-kepler08B56096_1_sp06-224   KIC04180750   296.60736   39.242973    13.646     2012-06-17T17:50:50.61        K1   12.26   4861.38    169.38   3.288   0.495    0.008    0.206    -43.58     13.30  Y
  52806225      spec-56096-kepler08B56096_1_sp06-225   KIC04180280   296.52429   39.249748    13.698     2012-06-17T17:50:50.61        K5   12.70   4863.77    124.42   4.597   0.320    0.150    0.156    -13.72     11.78  Y
  52806226      spec-56096-kepler08B56096_1_sp06-226   KIC04483579   296.30197   39.579445    13.944     2012-06-17T17:50:50.61        G5   14.20   5638.32    248.35   4.176   0.590    0.084    0.245     15.37     17.75  Y
  52806228      spec-56096-kepler08B56096_1_sp06-228   KIC04384876   296.21741   39.493332    12.793     2012-06-17T17:50:50.61        G3   38.87   5668.54    168.65   3.808   0.648    0.047    0.177     -5.60     19.76  Y
  52806230      spec-56096-kepler08B56096_1_sp06-230   KIC04484251   296.43900   39.597916    11.638     2012-06-17T17:50:50.61        F0   86.24   6749.03    125.19   4.118   0.366   -0.166    0.142      1.35     31.68  Y
  52806232      spec-56096-kepler08B56096_1_sp06-232   KIC04482126   296.02213   39.511501    13.506     2012-06-17T17:50:50.61        G3   23.18   5771.98    208.39   3.674   0.688    0.057    0.209    -31.92     21.48  Y
  52806233      spec-56096-kepler08B56096_1_sp06-233   KIC04383758   296.01874   39.416889    13.770     2012-06-17T17:50:50.61        F5   23.37   6264.12    223.47   3.770   0.569   -0.022    0.199     12.37     25.58  Y
  52806234      spec-56096-kepler08B56096_1_sp06-234   KIC04483646   296.31570   39.507721    13.967     2012-06-17T17:50:50.61        F9   18.23   5941.54    255.18   3.994   0.663   -0.156    0.255     15.36     27.66  Y
  52806236      spec-56096-kepler08B56096_1_sp06-236   KIC04384427   296.13861   39.483891    13.233     2012-06-17T17:50:50.61        G2   12.07   5435.70    323.84   3.361   0.979   -0.744    0.442    -17.47     41.42  Y
  52806240      spec-56096-kepler08B56096_1_sp06-240   KIC04177025   295.92960   39.295444    10.292     2012-06-17T17:50:50.61        G5   66.86   4296.72     46.66   1.959   0.480   -0.455    0.098   -108.54     14.27  Y
  52806242      spec-56096-kepler08B56096_1_sp06-242   KIC04580181   296.22495   39.607334    13.453     2012-06-17T17:50:50.61        G5   17.51   4305.54    154.81   1.207   0.696   -1.345    0.233    -97.63     20.25  N
  52806247      spec-56096-kepler08B56096_1_sp06-247   KIC04384140   296.08850   39.411861    12.513     2012-06-17T17:50:50.61        F9   17.27   5775.28    244.76   4.257   0.606    0.016    0.243    -30.51     19.78  Y
  52806248      spec-56096-kepler08B56096_1_sp06-248   KIC04383388   295.94659   39.473751    11.039     2012-06-17T17:50:50.61        G5   64.23   4600.20     59.93   2.800   0.423    0.012    0.087     -9.84     13.04  Y
  52806249      spec-56096-kepler08B56096_1_sp06-249   KIC04482460   296.08508   39.570415    13.649     2012-06-17T17:50:50.61        G8   13.89   4982.71    220.85   2.580   0.820   -0.589    0.323    -19.62     21.19  Y
  52806250      spec-56096-kepler08B56096_1_sp06-250   KIC04482946   296.17926   39.536167    13.712     2012-06-17T17:50:50.61        G0   16.67   6068.01    238.38   3.651   0.693    0.147    0.233    -15.75     20.52  Y
  52807010      spec-56096-kepler08B56096_1_sp07-010   KIC03252944   295.58173   38.343384    12.211     2012-06-17T17:49:27.13        K1   13.56   5207.08    131.50   2.650   0.543    0.166    0.201     12.68     12.61  N
  52807011      spec-56096-kepler08B56096_1_sp07-011   KIC03459226   295.20880   38.540859    10.123     2012-06-17T17:49:27.13        F0  124.74   7516.33    115.78   3.605   0.422    0.319    0.111    -43.24     23.89  Y
  52807017      spec-56096-kepler08B56096_1_sp07-017   KIC03461217   295.60342   38.537212    10.242     2012-06-17T17:49:27.13        K4   56.18   3995.59     18.41   2.038   0.317    0.004    0.057    -36.99      8.39  N
  52807018      spec-56096-kepler08B56096_1_sp07-018   KIC03360135   295.68137   38.415882    12.813     2012-06-17T17:49:27.13        G5    7.84   4633.79    154.84   2.448   0.498   -0.034    0.213    -33.06     10.92  N
  52807019      spec-56096-kepler08B56096_1_sp07-019   KIC03462326   295.81076   38.548016    13.138     2012-06-17T17:49:27.13        F4   12.39   6591.79    312.31   4.200   0.419   -0.062    0.287    -30.03     22.55  N
  52807020      spec-56096-kepler08B56096_1_sp07-020   KIC03359518   295.56506   38.475883    12.996     2012-06-17T17:49:27.13        F6   15.78   6254.38    269.29   4.156   0.481   -0.238    0.256      8.41     18.55  N
  52807026      spec-56096-kepler08B56096_1_sp07-026   KIC03457618   294.86920   38.530167    11.498     2012-06-17T17:49:27.13        G5   28.56   4634.70     83.28   2.675   0.414    0.124    0.113    -27.17      9.87  Y
  52807030      spec-56096-kepler08B56096_1_sp07-030   KIC03458422   295.03934   38.545971    12.763     2012-06-17T17:49:27.13        K3   14.41   4859.36    118.11   4.612   0.292    0.289    0.143    -30.34      9.68  Y
  52807031      spec-56096-kepler08B56096_1_sp07-031   KIC03356592   294.96246   38.400581    11.523     2012-06-17T17:49:27.13        F7   42.03   5986.11    161.60   4.395   0.479   -0.335    0.186      0.22     19.81  Y
  52807033      spec-56096-kepler08B56096_1_sp07-033   KIC03356438   294.92996   38.478668    11.967     2012-06-17T17:49:27.13        G5   19.57   5028.06    147.79   2.813   0.572    0.002    0.198    -21.83     12.18  Y
  52807036      spec-56096-kepler08B56096_1_sp07-036   KIC03558848   294.94962   38.663666    10.660     2012-06-17T17:49:27.13        G5   36.67   4833.90     93.13   2.613   0.463    0.082    0.130    -16.89     10.42  Y
  52807038      spec-56096-kepler08B56096_1_sp07-038   KIC03457625   294.87250   38.596973    12.333     2012-06-17T17:49:27.13        F4   21.82   6545.89    233.54   4.031   0.429   -0.138    0.221     14.08     21.60  Y
  52807039      spec-56096-kepler08B56096_1_sp07-039   KIC03459199   295.20291   38.519554    10.055     2012-06-17T17:49:27.13        F9   28.29   5340.74    142.47   2.787   0.617    0.081    0.183    -46.18     14.29  Y
  52807041      spec-56096-kepler08B56096_1_sp07-041   KIC03659182   294.84409   38.701778    11.929     2012-06-17T17:49:27.13        F9   34.60   6199.43    184.17   4.215   0.483    0.335    0.145    -20.87     14.95  Y
  52807044      spec-56096-kepler08B56096_1_sp07-044   KIC03457683   294.88596   38.559944    12.755     2012-06-17T17:49:27.13        G7   16.44   5335.14    171.13   4.565   0.425    0.046    0.199    -31.78     11.35  Y
  52807050      spec-56096-kepler08B56096_1_sp07-050   KIC03356709   294.99203   38.456696    13.741     2012-06-17T17:49:27.13        F6    6.33   5883.16    357.92   3.651   0.646    0.211    0.306    -17.53     16.40  Y
  52807054      spec-56096-kepler08B56096_1_sp07-054   KIC03564045   295.98965   38.672993    11.458     2012-06-17T17:49:27.13        G5   32.14   4494.32     34.80   2.740   0.240    0.089    0.084    -34.62      8.66  N
  52807056      spec-56096-kepler08B56096_1_sp07-056   KIC03463918   296.09583   38.529285    13.787     2012-06-17T17:49:27.13        F6    8.00   5897.19    340.29   4.241   0.592   -0.241    0.350     20.45     19.76  N
  52807063      spec-56096-kepler08B56096_1_sp07-063   KIC03563311   295.84479   38.608318    12.132     2012-06-17T17:49:27.13        F9   21.57   4944.06    128.83   2.734   0.538   -0.041    0.178     12.12     11.23  N
  52807064      spec-56096-kepler08B56096_1_sp07-064   KIC03360893   295.82065   38.470985    13.541     2012-06-17T17:49:27.13        F6   10.30   6247.45    304.35   4.120   0.525    0.031    0.261    -48.24     16.99  N
  52807072      spec-56096-kepler08B56096_1_sp07-072   KIC03464100   296.13086   38.596230    13.650     2012-06-17T17:49:27.13       A9V   12.96   6849.66    205.90   3.976   0.321   -0.111    0.225     -6.77     18.98  N
  52807081      spec-56096-kepler08B56096_1_sp07-081   KIC03667523   296.50391   38.715778    13.333     2012-06-17T17:49:27.13        K1    8.15   4803.14    179.09   2.348   0.603   -0.316    0.266    -60.91     12.20  N
  52807087      spec-56096-kepler08B56096_1_sp07-087   KIC03363818   296.35669   38.410198    10.302     2012-06-17T17:49:27.13        F9   92.78   4916.28     78.80   2.339   0.610   -0.486    0.136     12.32     13.34  N
  52807100      spec-56096-kepler08B56096_1_sp07-100   KIC03567248   296.58673   38.605919    13.035     2012-06-17T17:49:27.13        G7   22.57   5044.14    163.95   3.249   0.745   -1.000    0.235    -43.03     20.52  N
  52807102      spec-56096-kepler08B56096_1_sp07-102   KIC03763663   295.54672   38.861416    12.685     2012-06-17T17:49:27.13        G5   29.09   4382.87    160.22   1.152   0.965   -1.621    0.258    -47.01     35.58  Y
  52807122      spec-56096-kepler08B56096_1_sp07-122   KIC03562009   295.59445   38.684166    12.004     2012-06-17T17:49:27.13        K1   15.81   4731.94    121.54   2.398   0.522   -0.239    0.179     -6.57     10.80  Y
  52807128      spec-56096-kepler08B56096_1_sp07-128   KIC03667864   296.57050   38.779686    11.387     2012-06-17T17:49:27.13        K1   32.53   4736.85     84.30   2.846   0.441   -0.059    0.118    -32.45      9.98  N
  52807129      spec-56096-kepler08B56096_1_sp07-129   KIC03770387   296.79480   38.841351    13.685     2012-06-17T17:49:27.13        G7    8.70   5662.36    309.71   3.775   0.687   -0.072    0.310    -16.52     17.57  N
  52807130      spec-56096-kepler08B56096_1_sp07-130   KIC03769104   296.56329   38.899940    13.722     2012-06-17T17:49:27.13        F5   10.28   6068.14    320.24   3.765   0.635   -0.207    0.309      7.27     21.00  N
  52807136      spec-56096-kepler08B56096_1_sp07-136   KIC03873331   296.78711   38.964462    12.866     2012-06-17T17:49:27.13        G5   11.13   4485.82     35.35   2.760   0.202    0.123    0.128    -27.92      8.86  N
  52807137      spec-56096-kepler08B56096_1_sp07-137   KIC03771416   296.97626   38.838219    13.611     2012-06-17T17:49:27.13        F3   10.08   6588.39    313.34   3.953   0.490   -0.263    0.320     -3.18     27.10  N
  52807140      spec-56096-kepler08B56096_1_sp07-140   KIC03669127   296.78781   38.719616    13.709     2012-06-17T17:49:27.13        G1    8.22   5697.51    316.26   4.206   0.639   -0.277    0.343    -27.92     17.44  N
  52807142      spec-56096-kepler08B56096_1_sp07-142   KIC03872340   296.59802   38.968826    13.772     2012-06-17T17:49:27.13       A9V    8.84   6958.69    264.12   4.151   0.332    0.029    0.301    -31.00     29.50  N
  52807146      spec-56096-kepler08B56096_1_sp07-146   KIC03874197   296.94843   38.905659    13.031     2012-06-17T17:49:27.13        F9   12.63   5503.59    253.32   3.775   0.618   -0.174    0.265    -29.43     15.48  N
  52807147      spec-56096-kepler08B56096_1_sp07-147   KIC03667965   296.59064   38.705997    12.997     2012-06-17T17:49:27.13        G1   16.64   5782.51    218.63   4.407   0.528   -0.019    0.222    -10.48     15.36  N
  52807150      spec-56096-kepler08B56096_1_sp07-150   KIC03669872   296.91995   38.787945    12.834     2012-06-17T17:49:27.13        F4   20.19   6591.68    229.69   3.945   0.445   -0.023    0.207     -9.58     22.98  N
  52807152      spec-56096-kepler08B56096_1_sp07-152   KIC03133245   295.11343   38.283848    12.507     2012-06-17T17:49:27.13        F3   21.05   6659.51    240.28   4.271   0.367   -0.234    0.245     -0.83     24.72  N
  52807161      spec-56096-kepler08B56096_1_sp07-161   KIC02870771   295.16882   38.090374    12.793     2012-06-17T17:49:27.13        F9   12.44   5583.81    225.50   4.445   0.495    0.122    0.229      2.48     12.55  N
  52807169      spec-56096-kepler08B56096_1_sp07-169   KIC03133120   295.09406   38.224380    10.809     2012-06-17T17:49:27.13        G5   42.98   4896.34     83.86   2.776   0.435    0.255    0.112    -15.98      9.91  N
  52807171      spec-56096-kepler08B56096_1_sp07-171   KIC03009179   295.45422   38.117409    10.306     2012-06-17T17:49:27.13        F6   54.35   6301.00    147.85   4.278   0.426   -0.159    0.152     -7.37     20.46  N
  52807179      spec-56096-kepler08B56096_1_sp07-179   KIC03973209   296.03931   39.050446    13.049     2012-06-17T17:49:27.13        G3   15.87   5782.91    223.43   4.402   0.525    0.008    0.224    -38.05     14.53  Y
  52807186      spec-56096-kepler08B56096_1_sp07-186   KIC03667341   296.47025   38.782574    14.104     2012-06-17T17:49:27.13       A9V    6.90   6854.15    272.42   3.961   0.347    0.083    0.263     -7.88     20.09  N
  52807196      spec-56096-kepler08B56096_1_sp07-196   KIC03869322   296.03262   38.994530    12.989     2012-06-17T17:49:27.13        F0   25.99   7481.04    235.41   3.845   0.428    0.522    0.188    -18.06     20.65  Y
  52807198      spec-56096-kepler08B56096_1_sp07-198   KIC03871867   296.52118   38.981319    13.670     2012-06-17T17:49:27.13        G2    7.10   5932.14    357.36   4.336   0.628    0.080    0.337     -8.82     19.56  N
  52807199      spec-56096-kepler08B56096_1_sp07-199   KIC03869326   296.03299   38.936695    11.598     2012-06-17T17:49:27.13        K1   13.21   4493.65    102.28   1.673   0.609   -0.393    0.232    -52.71     20.04  Y
  52807208      spec-56096-kepler08B56096_1_sp07-208   KIC03362776   296.16135   38.408157    11.555     2012-06-17T17:49:27.13        F9   40.92   5288.01    125.08   2.947   0.664   -0.132    0.190      1.53     15.63  N
  52807212      spec-56096-kepler08B56096_1_sp07-212   KIC03360729   295.79047   38.421474     8.494     2012-06-17T17:49:27.13        K3  184.70   4107.22     16.63   2.303   0.319   -0.046    0.046     -7.44      8.96  N
  52807213      spec-56096-kepler08B56096_1_sp07-213   KIC03137484   295.88223   38.289253    14.045     2012-06-17T17:49:27.13        G5   12.76   4279.54    205.17   1.048   0.822   -2.025    0.289    -23.94     28.38  N
  52807215      spec-56096-kepler08B56096_1_sp07-215   KIC03253944   295.75208   38.353779    13.569     2012-06-17T17:49:27.13        F6   14.27   6116.46    291.20   3.897   0.677   -0.172    0.283      0.99     22.16  N
  52807217      spec-56096-kepler08B56096_1_sp07-217   KIC03139526   296.24799   38.280689    13.133     2012-06-17T17:49:27.13        G5    8.68   4227.60    131.21   1.372   0.564   -1.133    0.242    -54.52     13.89  N
  52807220      spec-56096-kepler08B56096_1_sp07-220   KIC03137753   295.92966   38.217472    13.486     2012-06-17T17:49:27.13        F3    7.19   6108.14    471.28   3.817   0.748   -0.989    0.527    -66.33     35.19  N
  52807223      spec-56096-kepler08B56096_1_sp07-223   KIC03138750   296.10889   38.206543    14.141     2012-06-17T17:49:27.13        F6    6.59   5937.09    431.91   3.822   0.687   -0.370    0.434      0.75     26.35  N
  52807227      spec-56096-kepler08B56096_1_sp07-227   KIC02875142   295.91580   38.090954    13.590     2012-06-17T17:49:27.13      A7IV   10.31   7423.79    299.54   3.697   0.462    0.191    0.361     20.75     42.94  N
  52808005      spec-56096-kepler08B56096_1_sp08-005   KIC04478371   295.24274   39.577141    13.334     2012-06-17T17:49:26.58        K3   11.56   4472.95    115.12   2.475   0.488   -0.215    0.166    -16.65     13.71  N
  52808006      spec-56096-kepler08B56096_1_sp08-006   KIC04379868   295.23190   39.448639    13.460     2012-06-17T17:49:26.58        F0   14.23   6538.74    238.35   3.918   0.507    0.179    0.196     -3.26     23.37  Y
  52808007      spec-56096-kepler08B56096_1_sp08-007   KIC04575921   295.36508   39.687943    12.601     2012-06-17T17:49:26.58        F5   34.69   6116.69    181.10   3.861   0.600   -0.200    0.188    -17.57     27.07  Y
  52808008      spec-56096-kepler08B56096_1_sp08-008   KIC04478281   295.22012   39.531471    10.885     2012-06-17T17:49:26.58        K4   41.25   4289.16     42.20   2.358   0.386    0.085    0.076      2.95     11.14  Y
  52808010      spec-56096-kepler08B56096_1_sp08-010   KIC04278221   295.32251   39.376499    11.524     2012-06-17T17:49:26.58        G2   60.59   5983.63    136.07   4.346   0.521    0.192    0.131    -31.27     20.59  Y
  52808011      spec-56096-kepler08B56096_1_sp08-011   KIC04575645   295.30322   39.622692    10.366     2012-06-17T17:49:26.58        G5   73.11   4669.52     50.49   2.684   0.416    0.197    0.074    -16.09     12.79  Y
  52808012      spec-56096-kepler08B56096_1_sp08-012   KIC04277771   295.22247   39.376499    13.972     2012-06-17T17:49:26.58        K5    6.37   4176.10     97.00   2.417   0.415    0.086    0.155    -33.36     11.04  N
  52808014      spec-56096-kepler08B56096_1_sp08-014   KIC04278394   295.36429   39.392693    13.430     2012-06-17T17:49:26.58        K3    8.60   4598.38    132.23   2.593   0.479    0.032    0.174    -64.47     12.41  Y
  52808015      spec-56096-kepler08B56096_1_sp08-015   KIC04380775   295.42950   39.443306    10.864     2012-06-17T17:49:26.58        K5   20.12   4139.96     57.56   2.059   0.439   -0.241    0.135    -69.69     12.10  Y
  52808016      spec-56096-kepler08B56096_1_sp08-016   KIC04576092   295.39987   39.639915    13.433     2012-06-17T17:49:26.58        K3   11.04   4707.52    144.87   2.438   0.550    0.003    0.202    -71.12     14.85  Y
  52808018      spec-56096-kepler08B56096_1_sp08-018   KIC04479314   295.45172   39.555611    11.315     2012-06-17T17:49:26.58        G5   35.92   4543.07     64.16   2.288   0.451   -0.044    0.096      8.07     13.34  Y
  52808020      spec-56096-kepler08B56096_1_sp08-020   KIC04574996   295.15158   39.663723    11.549     2012-06-17T17:49:26.58        F2   55.56   6222.60    169.58   4.105   0.522    0.085    0.156    -28.27     22.89  Y
  52808021      spec-56096-kepler08B56096_1_sp08-021   KIC04379301   295.10812   39.466610    12.987     2012-06-17T17:49:26.58        G9    7.49   5261.44    252.59   4.331   0.528    0.042    0.290    -27.53     17.91  Y
  52808022      spec-56096-kepler08B56096_1_sp08-022   KIC04668049   295.23166   39.725945    12.844     2012-06-17T17:49:26.58        G2   32.60   6040.24    183.01   4.147   0.558    0.057    0.173    -12.36     21.46  Y
  52808023      spec-56096-kepler08B56096_1_sp08-023   KIC04380438   295.35901   39.425610    13.697     2012-06-17T17:49:26.58        G2   12.61   5746.86    267.93   3.847   0.713   -0.214    0.282     14.94     23.27  Y
  52808024      spec-56096-kepler08B56096_1_sp08-024   KIC04477744   295.09521   39.518417    13.563     2012-06-17T17:49:26.58        G6   16.58   5549.66    190.29   4.439   0.491    0.268    0.192    -84.95     14.33  Y
  52808028      spec-56096-kepler08B56096_1_sp08-028   KIC05024476   295.32401   40.154388    12.552     2012-06-17T17:49:26.58        G5   16.73   5038.77    163.44   2.750   0.612    0.071    0.215     -6.31     15.39  Y
  52808029      spec-56096-kepler08B56096_1_sp08-029   KIC05112169   295.25140   40.230583    10.948     2012-06-17T17:49:26.58        F2   40.69   6273.39    185.48   3.936   0.548    0.161    0.162    -44.63     23.78  Y
  52808032      spec-56096-kepler08B56096_1_sp08-032   KIC05112741   295.34158   40.200584    12.449     2012-06-17T17:49:26.58        G5   21.68   4788.12    135.91   2.604   0.590   -0.111    0.190    -38.89     16.80  Y
  52808033      spec-56096-kepler08B56096_1_sp08-033   KIC04848902   295.32928   39.996555    12.844     2012-06-17T17:49:26.58        G6   27.76   5552.56    155.32   4.417   0.504    0.203    0.164    -11.00     17.15  Y
  52808034      spec-56096-kepler08B56096_1_sp08-034   KIC05023732   295.20007   40.135693    12.470     2012-06-17T17:49:26.58        G5   24.46   4583.40    103.40   2.536   0.469    0.054    0.141     -0.47     13.09  Y
  52808035      spec-56096-kepler08B56096_1_sp08-035   KIC05113822   295.55942   40.236279    13.595     2012-06-17T17:49:26.58        G4   13.27   5652.80    216.01   4.372   0.547   -0.099    0.239      7.36     20.42  Y
  52808036      spec-56096-kepler08B56096_1_sp08-036   KIC05026399   295.69174   40.142361     9.114     2012-06-17T17:49:26.58        G5   81.80   5085.56     81.17   2.919   0.623   -0.151    0.123    -20.74     17.86  Y
  52808038      spec-56096-kepler08B56096_1_sp08-038   KIC05024967   295.39349   40.146168    12.837     2012-06-17T17:49:26.58        K3    9.65   4770.65    148.94   2.463   0.532   -0.090    0.206     -7.10     12.70  Y
  52808039      spec-56096-kepler08B56096_1_sp08-039   KIC04936750   295.25446   40.090778    12.399     2012-06-17T17:49:26.58        F9   35.10   5701.49    159.26   4.338   0.529    0.188    0.160    -10.42     17.22  Y
  52808040      spec-56096-kepler08B56096_1_sp08-040   KIC04937340   295.38370   40.022030    13.672     2012-06-17T17:49:26.58        G3   12.28   5797.72    250.11   4.548   0.541   -0.009    0.265    -36.59     20.46  Y
  52808041      spec-56096-kepler08B56096_1_sp08-041   KIC04849881   295.54437   39.952557    13.964     2012-06-17T17:49:26.58        F5   10.14   6209.13    290.10   3.959   0.598    0.112    0.239    -14.21     23.28  Y
  52808042      spec-56096-kepler08B56096_1_sp08-042   KIC04936524   295.20129   40.041363    13.104     2012-06-17T17:49:26.58        F0   25.06   7377.70    200.71   3.831   0.432    0.473    0.174     -5.62     24.58  Y
  52808046      spec-56096-kepler08B56096_1_sp08-046   KIC05025717   295.53741   40.148972    13.819     2012-06-17T17:49:26.58        K3    7.71   5023.80    214.65   3.443   0.576   -0.090    0.254    -36.01     16.96  Y
  52808047      spec-56096-kepler08B56096_1_sp08-047   KIC05025895   295.57013   40.136528    11.542     2012-06-17T17:49:26.58        G5   42.73   4945.75    107.23   3.199   0.503    0.120    0.139    -40.85     14.10  Y
  52808048      spec-56096-kepler08B56096_1_sp08-048   KIC04937775   295.47778   40.024529    13.158     2012-06-17T17:49:26.58        G5   10.33   5064.39    198.75   2.709   0.681   -0.093    0.294      5.32     16.46  Y
  52808049      spec-56096-kepler08B56096_1_sp08-049   KIC04936335   295.14871   40.084389    13.391     2012-06-17T17:49:26.58        G5    6.23   4423.43    162.28   1.334   0.525   -0.589    0.260      1.90     13.47  Y
  52808052      spec-56096-kepler08B56096_1_sp08-052   KIC04577116   295.60837   39.689861    14.003     2012-06-17T17:49:26.58        G3   11.54   5784.94    253.76   4.399   0.558    0.118    0.247     31.68     17.55  N
  52808054      spec-56096-kepler08B56096_1_sp08-054   KIC04763606   296.05212   39.882668    12.278     2012-06-17T17:49:26.58        F5   47.48   6545.77    164.34   4.049   0.425   -0.039    0.158     -2.93     25.39  Y
  52808058      spec-56096-kepler08B56096_1_sp08-058   KIC04761269   295.59293   39.850029    11.519     2012-06-17T17:49:26.58        F0   47.81   6682.34    164.98   4.033   0.418   -0.013    0.165     -0.92     28.04  Y
  52808059      spec-56096-kepler08B56096_1_sp08-059   KIC04763381   296.00522   39.807972    13.060     2012-06-17T17:49:26.58        F0   26.83   7367.79    196.52   3.859   0.405    0.057    0.198      7.14     26.93  Y
  52808060      spec-56096-kepler08B56096_1_sp08-060   KIC04850874   295.76401   39.903362    12.228     2012-06-17T17:49:26.58        F0   41.51   7301.26    183.48   4.138   0.384   -0.189    0.225    -32.84     38.96  Y
  52808062      spec-56096-kepler08B56096_1_sp08-062   KIC04761826   295.70291   39.800720    13.769     2012-06-17T17:49:26.58        K3    9.52   4627.04    132.14   3.229   0.389    0.293    0.156      2.33     11.22  N
  52808063      spec-56096-kepler08B56096_1_sp08-063   KIC04578488   295.90121   39.651112    11.835     2012-06-17T17:49:26.58        G5   22.91   4684.90    113.30   2.899   0.497   -0.164    0.156    -58.27     14.15  Y
  52808067      spec-56096-kepler08B56096_1_sp08-067   KIC04669533   295.56229   39.781029    13.745     2012-06-17T17:49:26.58        G2   13.13   5862.18    273.87   3.768   0.618   -0.075    0.258    -49.93     22.07  Y
  52808068      spec-56096-kepler08B56096_1_sp08-068   KIC04579094   296.02097   39.671055    13.944     2012-06-17T17:49:26.58        G5    8.21   5346.36    247.56   3.782   0.606    0.154    0.262    -28.57     17.12  Y
  52808069      spec-56096-kepler08B56096_1_sp08-069   KIC04761756   295.69153   39.873138    13.545     2012-06-17T17:49:26.58        F3   19.02   6615.52    223.68   4.156   0.413   -0.159    0.232      1.75     30.07  Y
  52808070      spec-56096-kepler08B56096_1_sp08-070   KIC04671890   296.05975   39.760529    13.979     2012-06-17T17:49:26.58        G5    7.48   4805.29    189.18   2.782   0.618   -0.398    0.260     20.11     15.72  N
  52808071      spec-56096-kepler08B56096_1_sp08-071   KIC04670692   295.80771   39.778305    13.443     2012-06-17T17:49:26.58        G4   16.94   5686.47    214.21   4.295   0.561    0.137    0.213    -52.75     16.01  Y
  52808073      spec-56096-kepler08B56096_1_sp08-073   KIC04762999   295.93570   39.842808    13.784     2012-06-17T17:49:26.58        F2   12.96   6329.65    262.52   4.474   0.453    0.106    0.238    -17.50     22.06  Y
  52808074      spec-56096-kepler08B56096_1_sp08-074   KIC04763927   296.11401   39.806583    13.267     2012-06-17T17:49:26.58        G5    7.04   4935.46    222.78   2.689   0.648   -0.176    0.292    -32.53     15.81  N
  52808076      spec-56096-kepler08B56096_1_sp08-076   KIC05028289   296.11084   40.136417    13.634     2012-06-17T17:49:26.58        K2    8.82   5032.14    161.43   4.322   0.418   -0.128    0.207    -19.11     14.94  Y
  52808077      spec-56096-kepler08B56096_1_sp08-077   KIC04850504   295.68115   39.926083    12.721     2012-06-17T17:49:26.58        G2   21.67   5964.36    193.43   3.550   0.626    0.329    0.171    -51.59     19.02  Y
  52808078      spec-56096-kepler08B56096_1_sp08-078   KIC04941248   296.20499   40.048000    13.664     2012-06-17T17:49:26.58        F0   14.14   6306.93    262.18   4.020   0.508   -0.481    0.294     -3.47     32.53  Y
  52808080      spec-56096-kepler08B56096_1_sp08-080   KIC05026738   295.76208   40.172695    12.401     2012-06-17T17:49:26.58        G5   18.46   4705.27     96.42   2.945   0.405    0.036    0.126    -47.88     11.16  N
  52808084      spec-56096-kepler08B56096_1_sp08-084   KIC04940262   295.99542   40.000889    13.210     2012-06-17T17:49:26.58        G0   23.58   5897.15    205.48   4.213   0.597   -0.438    0.244    -45.21     26.50  Y
  52808085      spec-56096-kepler08B56096_1_sp08-085   KIC04941055   296.16443   40.001141    13.193     2012-06-17T17:49:26.58        F2   23.16   6101.65    214.57   4.180   0.552   -0.135    0.214    -65.63     21.90  Y
  52808087      spec-56096-kepler08B56096_1_sp08-087   KIC04852917   296.19351   39.935249    13.832     2012-06-17T17:49:26.58        F2   14.85   5942.80    228.01   4.323   0.560   -0.416    0.270    -13.51     28.59  Y
  52808088      spec-56096-kepler08B56096_1_sp08-088   KIC04939536   295.84787   40.078388    12.277     2012-06-17T17:49:26.58        K3   20.66   4308.03     76.36   2.419   0.451   -0.153    0.139    -43.27     12.73  N
  52808089      spec-56096-kepler08B56096_1_sp08-089   KIC04940648   296.07919   40.004860     9.645     2012-06-17T17:49:26.58        G5  106.01   4632.28     52.28   2.245   0.558   -0.490    0.093    -25.42     16.62  Y
  52808093      spec-56096-kepler08B56096_1_sp08-093   KIC04939830   295.90829   40.063583    13.481     2012-06-17T17:49:26.58        K3    8.68   5025.60    222.52   2.776   0.707   -0.280    0.300     26.51     17.18  Y
  52808094      spec-56096-kepler08B56096_1_sp08-094   KIC04939712   295.88239   40.019279    14.001     2012-06-17T17:49:26.58        F2   10.98   5882.20    272.40   4.039   0.609   -0.031    0.248    -37.37     20.54  Y
  52808095      spec-56096-kepler08B56096_1_sp08-095   KIC05027173   295.86530   40.132992    12.076     2012-06-17T17:49:26.58        G5   31.54   4955.72    122.25   2.638   0.584   -0.050    0.173     -1.09     14.74  N
  52808096      spec-56096-kepler08B56096_1_sp08-096   KIC04940891   296.13034   40.096443    12.810     2012-06-17T17:49:26.58        G5   16.47   4773.37    140.03   2.423   0.587   -0.158    0.203      4.44     15.71  N
  52808101      spec-56096-kepler08B56096_1_sp08-101   KIC04071873   295.21768   39.191917    13.989     2012-06-17T17:49:26.58        F0   10.96   6573.41    296.84   4.246   0.409   -0.280    0.310      6.52     27.84  Y
  52808102      spec-56096-kepler08B56096_1_sp08-102   KIC04173350   295.23828   39.272667    11.665     2012-06-17T17:49:26.58        G3   58.44   6008.75    140.47   4.392   0.497    0.143    0.136     -1.57     19.97  Y
  52808104      spec-56096-kepler08B56096_1_sp08-104   KIC03968716   295.16562   39.026333    13.163     2012-06-17T17:49:26.58        G3   18.90   5952.41    217.04   3.927   0.677    0.168    0.222     -1.99     18.50  Y
  52808106      spec-56096-kepler08B56096_1_sp08-106   KIC03970076   295.45471   39.003361    12.795     2012-06-17T17:49:26.58        G3   20.16   5863.10    209.48   4.377   0.548    0.143    0.201    -27.75     18.68  Y
  52808107      spec-56096-kepler08B56096_1_sp08-107   KIC03969022   295.23425   39.054085    11.798     2012-06-17T17:49:26.58        K3   16.94   4683.78    102.09   4.620   0.271    0.141    0.135    -61.93     11.20  Y
  52808108      spec-56096-kepler08B56096_1_sp08-108   KIC03969429   295.32513   39.036140    13.742     2012-06-17T17:49:26.58        F2   15.56   6148.12    261.01   3.955   0.597    0.035    0.233    -18.17     22.55  Y
  52808109      spec-56096-kepler08B56096_1_sp08-109   KIC04173599   295.29099   39.260918    11.575     2012-06-17T17:49:26.58        G2   55.77   5924.73    168.31   4.072   0.593   -0.065    0.172    -65.60     22.29  Y
  52808110      spec-56096-kepler08B56096_1_sp08-110   KIC04278178   295.31351   39.324638    13.819     2012-06-17T17:49:26.58        G4   13.62   5864.67    220.43   4.741   0.466    0.232    0.213    -32.50     16.39  Y
  52808112      spec-56096-kepler08B56096_1_sp08-112   KIC04073183   295.50900   39.137333    11.454     2012-06-17T17:49:26.58        F5   57.63   6466.21    153.47   4.116   0.444    0.041    0.144    -56.56     24.05  Y
  52808115      spec-56096-kepler08B56096_1_sp08-115   KIC04279154   295.51324   39.300999    13.949     2012-06-17T17:49:26.58        G8    7.49   5484.66    263.23   4.723   0.513   -0.334    0.351    -20.94     21.23  Y
  52808117      spec-56096-kepler08B56096_1_sp08-117   KIC04174128   295.40451   39.269527    13.609     2012-06-17T17:49:26.58        K0   11.50   5191.17    198.31   3.778   0.544    0.111    0.227    -33.28     13.86  Y
  52808118      spec-56096-kepler08B56096_1_sp08-118   KIC04072317   295.32697   39.185417    13.698     2012-06-17T17:49:26.58        F0   12.58   6360.36    266.59   4.288   0.437   -0.128    0.249      3.86     20.68  Y
  52808119      spec-56096-kepler08B56096_1_sp08-119   KIC04072124   295.28464   39.129360    12.127     2012-06-17T17:49:26.58        G5   35.21   4798.62     84.86   2.687   0.464    0.114    0.119     -8.47     12.25  N
  52808121      spec-56096-kepler08B56096_1_sp08-121   KIC03969929   295.42584   39.064720    13.487     2012-06-17T17:49:26.58        G2   12.37   5793.97    239.03   4.423   0.579   -0.166    0.270    -31.82     19.39  Y
  52808122      spec-56096-kepler08B56096_1_sp08-122   KIC03969800   295.39929   39.004276    11.590     2012-06-17T17:49:26.58        F0   51.62   7496.53    169.91   3.885   0.432    0.112    0.181     -3.98     33.11  Y
  52808124      spec-56096-kepler08B56096_1_sp08-124   KIC04175122   295.59042   39.241974    12.888     2012-06-17T17:49:26.58        G5   18.45   4632.29    113.29   2.782   0.452    0.097    0.148     14.59     12.40  N
  52808125      spec-56096-kepler08B56096_1_sp08-125   KIC04072582   295.38251   39.105831    11.756     2012-06-17T17:49:26.58       A7V   61.78   7677.57     99.96   4.023   0.374   -0.138    0.202      4.42     35.16  Y
  52808126      spec-56096-kepler08B56096_1_sp08-126   KIC04279268   295.53522   39.374748    11.747     2012-06-17T17:49:26.58        F5   35.81   6240.59    181.11   4.035   0.508   -0.245    0.190     20.62     26.70  Y
  52808127      spec-56096-kepler08B56096_1_sp08-127   KIC04576988   295.58282   39.619251    11.849     2012-06-17T17:49:26.58        G4   29.50   5724.88    168.62   3.900   0.575    0.324    0.158    -71.96     15.67  Y
  52808128      spec-56096-kepler08B56096_1_sp08-128   KIC04279700   295.62207   39.338779    11.745     2012-06-17T17:49:26.58        G5   31.16   4623.27     78.33   2.642   0.455   -0.004    0.111    -28.36     12.43  Y
  52808129      spec-56096-kepler08B56096_1_sp08-129   KIC04577784   295.75024   39.645611    11.197     2012-06-17T17:49:26.58        G5   43.73   4779.80     74.42   2.547   0.489   -0.031    0.111     10.65     13.00  Y
  52808130      spec-56096-kepler08B56096_1_sp08-130   KIC04279815   295.64670   39.379890    13.821     2012-06-17T17:49:26.58        K7    8.46   4091.17     67.70   1.925   0.472   -0.692    0.207    -82.48     13.16  N
  52808138      spec-56096-kepler08B56096_1_sp08-138   KIC04280576   295.79492   39.398109    11.495     2012-06-17T17:49:26.58        G4   50.68   5843.59    161.49   4.295   0.509    0.420    0.141    -30.88     15.19  Y
  52808139      spec-56096-kepler08B56096_1_sp08-139   KIC04577484   295.68280   39.618721    11.026     2012-06-17T17:49:26.58        G6   71.78   5447.51     90.91   3.904   0.539    0.111    0.109    -61.65     16.59  Y
  52808140      spec-56096-kepler08B56096_1_sp08-140   KIC04381124   295.50351   39.409222    13.649     2012-06-17T17:49:26.58        G3   16.88   5708.64    218.98   4.289   0.614   -0.266    0.247    -31.85     19.90  Y
  52808141      spec-56096-kepler08B56096_1_sp08-141   KIC04480434   295.68604   39.521084    13.494     2012-06-17T17:49:26.58        G4   13.22   5722.49    219.08   4.510   0.540    0.113    0.230    -32.10     15.87  Y
  52808142      spec-56096-kepler08B56096_1_sp08-142   KIC04480705   295.73975   39.500778    12.903     2012-06-17T17:49:26.58        F8   24.08   6095.08    212.21   4.095   0.574   -0.035    0.204    -19.00     24.12  Y
  52808143      spec-56096-kepler08B56096_1_sp08-143   KIC04480068   295.61237   39.515362    13.686     2012-06-17T17:49:26.58        G9    6.76   5094.18    203.09   4.540   0.407    0.053    0.247      3.41     14.12  Y
  52808145      spec-56096-kepler08B56096_1_sp08-145   KIC04578412   295.88409   39.615917    13.614     2012-06-17T17:49:26.58        F5   16.97   6207.05    243.40   4.101   0.552   -0.192    0.245    -44.51     26.97  Y
  52808146      spec-56096-kepler08B56096_1_sp08-146   KIC04383106   295.88983   39.493668    13.258     2012-06-17T17:49:26.58        K4   11.73   4411.33     97.54   2.952   0.374    0.216    0.136   -100.15     11.49  Y
  52808147      spec-56096-kepler08B56096_1_sp08-147   KIC04479500   295.48679   39.506279    13.077     2012-06-17T17:49:26.58        G5   12.70   4541.26    123.07   2.319   0.527   -0.260    0.175    -27.93     13.83  N
  52808148      spec-56096-kepler08B56096_1_sp08-148   KIC04382579   295.78271   39.437416    13.141     2012-06-17T17:49:26.58        K5   13.19   4336.08     77.46   4.718   0.210   -0.448    0.149    -22.63     11.08  Y
  52808149      spec-56096-kepler08B56096_1_sp08-149   KIC04382021   295.67767   39.430000    13.644     2012-06-17T17:49:26.58        G5   18.30   5671.67    199.38   4.342   0.573   -0.073    0.218    -20.26     19.80  Y
  52808150      spec-56096-kepler08B56096_1_sp08-150   KIC04480321   295.65991   39.561222    10.287     2012-06-17T17:49:26.58        F0  133.20   7583.21    118.34   3.943   0.447    0.022    0.146    -28.00     42.85  Y
  52808152      spec-56096-kepler08B56096_1_sp08-152   KIC04378778   294.99893   39.425529    13.783     2012-06-17T17:49:26.58        G8   15.91   5520.60    187.61   4.579   0.482    0.107    0.206    -19.88     15.87  Y
  52808153      spec-56096-kepler08B56096_1_sp08-153   KIC04476562   294.81958   39.536388    11.701     2012-06-17T17:49:26.58        G2   17.08   5677.68    249.23   3.730   0.705   -0.096    0.262    -22.61     19.97  Y
  52808154      spec-56096-kepler08B56096_1_sp08-154   KIC04573427   294.79370   39.655357    12.966     2012-06-17T17:49:26.58       A5V   34.84   7652.53    191.72   4.106   0.354   -0.337    0.248     30.26     39.56  N
  52808155      spec-56096-kepler08B56096_1_sp08-155   KIC04476071   294.69989   39.519222    13.814     2012-06-17T17:49:26.58        F0   18.01   6668.18    251.89   4.354   0.346   -0.658    0.316     14.10     34.84  Y
  52808158      spec-56096-kepler08B56096_1_sp08-158   KIC04275434   294.70804   39.382862    12.159     2012-06-17T17:49:26.58        G5   30.50   4849.42    117.19   2.572   0.539   -0.030    0.166     14.61     13.50  Y
  52808159      spec-56096-kepler08B56096_1_sp08-159   KIC04276731   294.99490   39.383835    13.990     2012-06-17T17:49:26.58        G7   10.29   5429.80    245.44   4.430   0.542   -0.353    0.308     34.16     19.80  Y
  52808161      spec-56096-kepler08B56096_1_sp08-161   KIC04276924   295.04004   39.334141    12.656     2012-06-17T17:49:26.58        F9   33.48   5639.02    163.62   4.352   0.530    0.063    0.174    -46.39     16.16  Y
  52808163      spec-56096-kepler08B56096_1_sp08-163   KIC04477567   295.05063   39.545528    12.043     2012-06-17T17:49:26.58        G8   47.00   5204.43    100.79   4.660   0.381    0.030    0.133     -3.39     14.30  Y
  52808164      spec-56096-kepler08B56096_1_sp08-164   KIC04476423   294.78232   39.596527    13.605     2012-06-17T17:49:26.58        G5   10.11   4731.64    142.14   2.992   0.465    0.094    0.179      9.93     12.87  Y
  52808165      spec-56096-kepler08B56096_1_sp08-165   KIC04573862   294.88644   39.651890    13.840     2012-06-17T17:49:26.58        G4   12.53   5755.38    237.52   4.617   0.527    0.063    0.236    -18.42     18.14  Y
  52808166      spec-56096-kepler08B56096_1_sp08-166   KIC04276276   294.89450   39.381332    13.162     2012-06-17T17:49:26.58        K5   15.84   4282.08     61.32   4.717   0.195    0.021    0.111      6.43     10.16  N
  52808168      spec-56096-kepler08B56096_1_sp08-168   KIC04377656   294.74841   39.457195    13.379     2012-06-17T17:49:26.58        F7   17.24   6199.47    239.57   4.347   0.481   -0.064    0.234    -22.11     24.04  Y
  52808171      spec-56096-kepler08B56096_1_sp08-171   KIC04276315   294.90439   39.325722    12.794     2012-06-17T17:49:26.58        G6   26.21   5619.29    166.24   4.461   0.499    0.169    0.173      1.46     16.24  Y
  52808173      spec-56096-kepler08B56096_1_sp08-173   KIC04477170   294.95657   39.568779    11.656     2012-06-17T17:49:26.58        F0   56.36   6899.98    123.97   3.995   0.377   -0.017    0.137     16.30     31.26  Y
  52808174      spec-56096-kepler08B56096_1_sp08-174   KIC04378171   294.85797   39.428944    13.778     2012-06-17T17:49:26.58        G3   17.51   5941.89    218.58   4.381   0.539    0.068    0.211     23.84     19.37  N
  52808175      spec-56096-kepler08B56096_1_sp08-175   KIC04276000   294.82690   39.314720    11.778     2012-06-17T17:49:26.58        K1   41.90   5302.89    144.50   3.596   0.577    0.100    0.169    -32.95     15.00  Y
  52808176      spec-56096-kepler08B56096_1_sp08-176   KIC03863493   294.81033   38.954334    13.529     2012-06-17T17:49:26.58        F0   14.85   6291.17    251.68   3.814   0.596   -0.353    0.258      1.58     29.33  Y
  52808177      spec-56096-kepler08B56096_1_sp08-177   KIC03863402   294.79337   38.996140    11.058     2012-06-17T17:49:26.58        G5   48.73   4834.26     74.06   3.078   0.465   -0.061    0.108    -20.13     14.67  Y
  52808178      spec-56096-kepler08B56096_1_sp08-178   KIC03968382   295.09293   39.040859    10.645     2012-06-17T17:49:26.58        G5   58.66   4834.26     77.76   2.723   0.486    0.120    0.110    -14.83     13.59  Y
  52808179      spec-56096-kepler08B56096_1_sp08-179   KIC03863812   294.88400   38.925030    13.938     2012-06-17T17:49:26.58        G6    9.66   5533.77    254.97   4.188   0.651   -0.159    0.297    -55.98     18.63  Y
  52808180      spec-56096-kepler08B56096_1_sp08-180   KIC04069978   294.78821   39.188946    13.958     2012-06-17T17:49:26.58        F0   13.09   6587.58    258.50   4.343   0.427    0.047    0.248    -19.93     31.00  Y
  52808182      spec-56096-kepler08B56096_1_sp08-182   KIC04070121   294.82147   39.127472    13.744     2012-06-17T17:49:26.58        G6   10.59   5221.33    248.62   3.476   0.734   -0.428    0.318    -39.87     18.66  Y
  52808183      spec-56096-kepler08B56096_1_sp08-183   KIC04071135   295.05051   39.192696    13.090     2012-06-17T17:49:26.58        G2   23.55   5974.82    203.93   4.239   0.574   -0.082    0.209    -24.24     23.44  Y
  52808184      spec-56096-kepler08B56096_1_sp08-184   KIC03967859   294.96741   39.047668    10.520     2012-06-17T17:49:26.58        G0  102.87   5967.00    121.88   4.186   0.540   -0.352    0.148    -15.49     25.91  Y
  52808186      spec-56096-kepler08B56096_1_sp08-186   KIC03967798   294.95474   39.007305    13.798     2012-06-17T17:49:26.58        G5   11.64   5257.84    211.19   3.595   0.632   -0.006    0.248    -57.98     16.06  Y
  52808187      spec-56096-kepler08B56096_1_sp08-187   KIC04070631   294.93872   39.151779    11.629     2012-06-17T17:49:26.58        K4   29.91   4059.43     33.45   2.026   0.404   -0.445    0.110    -92.94     12.45  Y
  52808188      spec-56096-kepler08B56096_1_sp08-188   KIC03864053   294.94061   38.932446    13.329     2012-06-17T17:49:26.58        G5   10.44   4808.99    182.73   2.385   0.650   -0.434    0.259      9.77     15.58  Y
  52808189      spec-56096-kepler08B56096_1_sp08-189   KIC04172164   294.97168   39.247192    13.717     2012-06-17T17:49:26.58        G8   12.84   5435.30    216.20   3.831   0.594    0.232    0.223    -13.75     15.94  Y
  52808191      spec-56096-kepler08B56096_1_sp08-191   KIC04071524   295.13870   39.136112    11.752     2012-06-17T17:49:26.58        K0   39.64   5245.50    122.59   4.702   0.391    0.070    0.155    -22.55     14.12  Y
  52808193      spec-56096-kepler08B56096_1_sp08-193   KIC03967333   294.84122   39.058498    11.587     2012-06-17T17:49:26.58        F0   35.08   7248.15    184.36   3.890   0.427    0.039    0.209     -6.54     34.22  Y
  52808195      spec-56096-kepler08B56096_1_sp08-195   KIC03968326   295.07690   39.014584    13.578     2012-06-17T17:49:26.58        G3   10.38   5988.32    272.46   4.253   0.560    0.456    0.214    -12.14     17.31  Y
  52808198      spec-56096-kepler08B56096_1_sp08-198   KIC04070285   294.86288   39.120029    10.887     2012-06-17T17:49:26.58        K4   49.82   4287.05     42.96   2.497   0.372    0.154    0.076    -23.57     11.35  N
  52808199      spec-56096-kepler08B56096_1_sp08-199   KIC04071012   295.02551   39.129723    10.937     2012-06-17T17:49:26.58        G5   59.67   4946.96     76.44   2.424   0.538    0.014    0.119    -47.67     15.46  Y
  52808200      spec-56096-kepler08B56096_1_sp08-200   KIC04172717   295.09674   39.245419    13.663     2012-06-17T17:49:26.58        G3    8.14   5639.06    286.43   4.064   0.540   -0.143    0.278    -57.69     18.05  Y
  52808207      spec-56096-kepler08B56096_1_sp08-207   KIC03761489   295.09500   38.894028    13.405     2012-06-17T17:49:26.58        G1   11.44   6070.49    281.12   4.402   0.535    0.268    0.240    -17.76     19.50  Y
  52808217      spec-56096-kepler08B56096_1_sp08-217   KIC03864735   295.09869   38.962776    12.655     2012-06-17T17:49:26.58        F9   24.41   5807.29    200.49   4.259   0.579    0.097    0.197    -18.54     19.76  Y
  52808219      spec-56096-kepler08B56096_1_sp08-219   KIC03761893   295.18530   38.864445    12.624     2012-06-17T17:49:26.58        G0   27.26   6082.77    195.65   4.368   0.522    0.138    0.181    -11.34     21.68  Y
  52808222      spec-56096-kepler08B56096_1_sp08-222   KIC03762575   295.33185   38.887917    12.640     2012-06-17T17:49:26.58        G2   27.22   5967.24    208.87   4.068   0.605   -0.069    0.203    -18.80     24.75  Y
  52808226      spec-56096-kepler08B56096_1_sp08-226   KIC04758316   294.92371   39.801277    11.134     2012-06-17T17:49:26.58        F0   77.09   7155.32    124.71   4.052   0.364    0.047    0.138    -11.95     29.85  Y
  52808228      spec-56096-kepler08B56096_1_sp08-228   KIC04759328   295.16336   39.843441    11.713     2012-06-17T17:49:26.58        F2   48.99   6255.34    175.03   4.314   0.483    0.011    0.171    -27.22     25.13  N
  52808229      spec-56096-kepler08B56096_1_sp08-229   KIC04669400   295.53281   39.799168    11.015     2012-06-17T17:49:26.58        G5   52.46   4716.89     74.07   2.849   0.501   -0.163    0.110    -27.21     15.76  Y
  52808231      spec-56096-kepler08B56096_1_sp08-231   KIC04759349   295.16882   39.894779    13.227     2012-06-17T17:49:26.58        G8    8.33   5786.98    270.39   4.712   0.483    0.408    0.245    -51.92     16.66  Y
  52808232      spec-56096-kepler08B56096_1_sp08-232   KIC04759563   295.21899   39.800529    12.052     2012-06-17T17:49:26.58        G0   26.20   6006.97    206.37   4.037   0.594    0.082    0.191    -56.67     20.80  Y
  52808233      spec-56096-kepler08B56096_1_sp08-233   KIC04668267   295.28455   39.755306    13.633     2012-06-17T17:49:26.58        F9   14.00   6016.43    271.97   4.248   0.598   -0.067    0.271    -32.91     27.72  Y
  52808234      spec-56096-kepler08B56096_1_sp08-234   KIC04848756   295.29791   39.950558    11.015     2012-06-17T17:49:26.58        F5   81.14   6350.52    141.55   4.099   0.487    0.018    0.139    -67.27     27.21  Y
  52808237      spec-56096-kepler08B56096_1_sp08-237   KIC04761142   295.56091   39.877918    13.569     2012-06-17T17:49:26.58        G2    8.90   5869.02    301.73   3.902   0.671   -0.356    0.313    -31.40     27.31  Y
  52808238      spec-56096-kepler08B56096_1_sp08-238   KIC04847691   295.03851   39.943306    11.177     2012-06-17T17:49:26.58        F0   68.07   7445.09    179.37   3.981   0.452    0.049    0.209    -26.98     42.27  Y
  52808239      spec-56096-kepler08B56096_1_sp08-239   KIC04758367   294.93634   39.821667    12.851     2012-06-17T17:49:26.58        G5   15.08   4298.11     84.10   2.727   0.380    0.242    0.131    -11.46     11.55  N
  52808240      spec-56096-kepler08B56096_1_sp08-240   KIC04667989   295.21814   39.773750    12.777     2012-06-17T17:49:26.58        F0   32.08   6747.94    193.06   4.165   0.401    0.005    0.194    -38.74     29.88  Y
  52808241      spec-56096-kepler08B56096_1_sp08-241   KIC04758719   295.02246   39.828083    12.068     2012-06-17T17:49:26.58        G3   43.99   5690.58    171.93   4.103   0.621    0.020    0.183     -4.02     22.68  Y
  52808242      spec-56096-kepler08B56096_1_sp08-242   KIC04667597   295.12454   39.761471    13.730     2012-06-17T17:49:26.58        F5    8.61   6283.21    335.73   4.087   0.548   -0.062    0.325    -28.16     31.65  Y
  52808244      spec-56096-kepler08B56096_1_sp08-244   KIC04760373   295.40958   39.876389    13.293     2012-06-17T17:49:26.58        F0   18.37   6684.68    224.03   4.190   0.416   -0.155    0.232     -8.40     30.09  Y
  52808245      spec-56096-kepler08B56096_1_sp08-245   KIC04669154   295.47955   39.761528    13.795     2012-06-17T17:49:26.58        K4    6.47   4643.49    105.72   3.166   0.402    0.471    0.149    -50.41     11.63  N
  52808247      spec-56096-kepler08B56096_1_sp08-247   KIC04848654   295.27289   39.938583    13.499     2012-06-17T17:49:26.58        F0    9.03   6152.52    336.39   3.820   0.773   -0.366    0.365     -5.84     31.81  Y
  52808248      spec-56096-kepler08B56096_1_sp08-248   KIC04574610   295.06430   39.682888     8.831     2012-06-17T17:49:26.58        F5  121.23   6370.18     88.58   3.916   0.476    0.022    0.093    -48.18     25.39  Y
  52808249      spec-56096-kepler08B56096_1_sp08-249   KIC04760954   295.52460   39.883305    11.649     2012-06-17T17:49:26.58        G5   22.07   4863.96    150.88   2.713   0.589    0.014    0.203    -23.74     16.52  Y
  52808250      spec-56096-kepler08B56096_1_sp08-250   KIC04668779   295.40112   39.789417    13.621     2012-06-17T17:49:26.58        F0   15.35   6908.56    242.78   3.932   0.421    0.048    0.229    -19.27     28.06  Y
  52809001      spec-56096-kepler08B56096_1_sp09-001   KIC05289297   295.65945   40.455166    13.649     2012-06-17T17:49:26.84        K1    9.89   4983.62    148.90   3.506   0.511   -0.071    0.191      7.92     14.05  Y
  52809002      spec-56096-kepler08B56096_1_sp09-002   KIC05112481   295.30499   40.249084    11.342     2012-06-17T17:49:26.84        G5   28.55   4142.57     31.87   1.908   0.373   -0.025    0.072     -8.34      9.49  Y
  52809003      spec-56096-kepler08B56096_1_sp09-003   KIC05287944   295.36978   40.464474    12.344     2012-06-17T17:49:26.84        K5   31.39   4488.90     64.05   4.682   0.214   -0.642    0.118      9.05     11.46  Y
  52809006      spec-56096-kepler08B56096_1_sp09-006   KIC05288880   295.57120   40.423168    11.764     2012-06-17T17:49:26.84        F5   51.99   6196.61    139.34   4.032   0.511    0.032    0.131    -46.10     20.26  Y
  52809008      spec-56096-kepler08B56096_1_sp09-008   KIC05200605   295.44522   40.340694    13.996     2012-06-17T17:49:26.84        G7   13.04   5280.74    177.06   3.580   0.601   -0.039    0.206      3.54     15.03  Y
  52809009      spec-56096-kepler08B56096_1_sp09-009   KIC05287440   295.24570   40.459946    11.114     2012-06-17T17:49:26.84        F5   99.13   6408.62    123.10   3.876   0.470   -0.102    0.125    -24.16     23.43  Y
  52809011      spec-56096-kepler08B56096_1_sp09-011   KIC05288716   295.53229   40.483780    11.546     2012-06-17T17:49:26.84        G5   41.51   4847.61    103.28   2.434   0.557   -0.199    0.157    -32.55     12.95  Y
  52809012      spec-56096-kepler08B56096_1_sp09-012   KIC05376608   295.62405   40.508610    12.202     2012-06-17T17:49:26.84        G5   26.78   4661.32     95.35   2.564   0.505   -0.205    0.139     24.84     12.61  Y
  52809014      spec-56096-kepler08B56096_1_sp09-014   KIC05111940   295.20691   40.242027    13.039     2012-06-17T17:49:26.84        G5    8.95   4763.15    151.04   2.822   0.536   -0.226    0.199      7.09     13.57  Y
  52809015      spec-56096-kepler08B56096_1_sp09-015   KIC05288543   295.49408   40.406193    13.585     2012-06-17T17:49:26.84        F3   23.66   6535.21    199.87   4.234   0.446   -0.393    0.255    -31.84     46.47  Y
  52809017      spec-56096-kepler08B56096_1_sp09-017   KIC05288230   295.43112   40.439472    13.977     2012-06-17T17:49:26.84        G2   16.39   5953.69    198.99   4.148   0.543    0.273    0.171     -3.36     16.17  Y
  52809019      spec-56096-kepler08B56096_1_sp09-019   KIC05199627   295.23151   40.381527    13.973     2012-06-17T17:49:26.84        G7   10.04   5090.79    165.36   3.627   0.532   -0.038    0.204    -26.87     13.32  Y
  52809020      spec-56096-kepler08B56096_1_sp09-020   KIC05112974   295.37622   40.256058    12.693     2012-06-17T17:49:26.84        G5   23.58   4834.36     98.08   2.673   0.490    0.070    0.136     -4.32     12.05  Y
  52809021      spec-56096-kepler08B56096_1_sp09-021   KIC05200210   295.36243   40.333832    12.957     2012-06-17T17:49:26.84        F9   25.88   5523.04    153.94   4.253   0.546   -0.087    0.177    -60.07     16.71  Y
  52809022      spec-56096-kepler08B56096_1_sp09-022   KIC05286770   295.07706   40.406723    11.853     2012-06-17T17:49:26.84        F0   45.45   6669.79    147.76   4.205   0.354   -0.211    0.160      5.61     26.46  Y
  52809023      spec-56096-kepler08B56096_1_sp09-023   KIC05199387   295.17404   40.329582    12.929     2012-06-17T17:49:26.84        F5   32.64   6336.74    160.90   3.821   0.517    0.006    0.149      8.70     22.50  Y
  52809024      spec-56096-kepler08B56096_1_sp09-024   KIC05113526   295.48196   40.264641    12.959     2012-06-17T17:49:26.84        G5   17.54   4678.38    118.67   2.484   0.598   -0.510    0.178     12.62     15.06  Y
  52809025      spec-56096-kepler08B56096_1_sp09-025   KIC05286794   295.08279   40.461861    12.290     2012-06-17T17:49:26.84        G5   25.40   4841.31    106.39   2.446   0.563   -0.229    0.162     -0.37     13.31  Y
  52809026      spec-56096-kepler08B56096_1_sp09-026   KIC05631956   295.23734   40.852081    13.017     2012-06-17T17:49:26.84        G5   16.62   5055.88    131.71   2.681   0.564    0.072    0.178    -39.99     12.75  Y
  52809027      spec-56096-kepler08B56096_1_sp09-027   KIC05717389   295.27521   40.956165    13.669     2012-06-17T17:49:26.84        G5    8.99   4735.75    112.06   3.082   0.386    0.316    0.133      3.29      9.56  Y
  52809029      spec-56096-kepler08B56096_1_sp09-029   KIC05717567   295.32401   40.902195    11.514     2012-06-17T17:49:26.84        F9   43.03   6131.52    138.03   4.260   0.490    0.163    0.126     -4.71     18.71  Y
  52809030      spec-56096-kepler08B56096_1_sp09-030   KIC05632939   295.47717   40.830971    13.927     2012-06-17T17:49:26.84        G7   13.42   5505.79    177.22   4.403   0.503    0.112    0.191    -52.41     15.29  Y
  52809031      spec-56096-kepler08B56096_1_sp09-031   KIC05546429   295.40787   40.769554    13.963     2012-06-17T17:49:26.84        F4   11.73   6616.06    228.93   4.127   0.441    0.211    0.192    -35.32     21.33  Y
  52809034      spec-56096-kepler08B56096_1_sp09-034   KIC05803208   295.36340   41.088196    10.912     2012-06-17T17:49:26.84        F6   69.86   6404.61    131.72   4.211   0.430    0.201    0.116    -29.17     19.14  Y
  52809035      spec-56096-kepler08B56096_1_sp09-035   KIC05633439   295.59604   40.869389    11.371     2012-06-17T17:49:26.84        G4   56.51   5421.21    114.79   4.373   0.473   -0.337    0.155    -63.21     17.13  Y
  52809036      spec-56096-kepler08B56096_1_sp09-036   KIC05718230   295.47818   40.982750    13.526     2012-06-17T17:49:26.84        G5    8.91   4944.80    144.91   2.829   0.540    0.043    0.189    -17.79     12.71  Y
  52809037      spec-56096-kepler08B56096_1_sp09-037   KIC05803747   295.49155   41.010834    12.567     2012-06-17T17:49:26.84        G5   10.17   4724.56    129.58   2.151   0.538   -0.218    0.198     17.11     14.06  Y
  52809038      spec-56096-kepler08B56096_1_sp09-038   KIC05632609   295.39999   40.869129    11.651     2012-06-17T17:49:26.84       A7V   66.26   7896.47     75.80   3.716   0.307    0.011    0.113    -20.34     19.28  Y
  52809041      spec-56096-kepler08B56096_1_sp09-041   KIC05887983   295.21872   41.109501    10.820     2012-06-17T17:49:26.84        F0   91.41   7108.24    129.61   4.005   0.373    0.046    0.145    -10.95     30.71  Y
  52809042      spec-56096-kepler08B56096_1_sp09-042   KIC05546749   295.47742   40.751862    11.222     2012-06-17T17:49:26.84        G5   41.83   4695.68     61.09   2.622   0.420    0.190    0.087    -18.33     11.73  Y
  52809046      spec-56096-kepler08B56096_1_sp09-046   KIC05802601   295.20071   41.078472    11.543     2012-06-17T17:49:26.84        F2   51.86   6178.37    144.62   4.173   0.492   -0.127    0.148     17.70     22.22  Y
  52809047      spec-56096-kepler08B56096_1_sp09-047   KIC05803344   295.39551   41.025276    13.822     2012-06-17T17:49:26.84        F9   10.34   5610.91    194.56   4.192   0.521    0.476    0.175    -30.99     14.67  Y
  52809048      spec-56096-kepler08B56096_1_sp09-048   KIC05633330   295.57016   40.827999    13.664     2012-06-17T17:49:26.84        F9   12.98   5488.77    176.94   3.960   0.510    0.451    0.162      4.34     12.79  Y
  52809049      spec-56096-kepler08B56096_1_sp09-049   KIC05633236   295.54630   40.899639    12.347     2012-06-17T17:49:26.84        F9   31.45   5460.42    129.51   4.420   0.472    0.048    0.149     -1.98     14.39  Y
  52809050      spec-56096-kepler08B56096_1_sp09-050   KIC05632439   295.35712   40.808777    12.867     2012-06-17T17:49:26.84        F0   30.10   7138.04    161.59   3.960   0.404    0.122    0.174      4.86     31.35  Y
  52809051      spec-56096-kepler08B56096_1_sp09-051   KIC06135331   295.28055   41.489510    14.503     2012-06-17T17:49:26.84     A7III    6.93   6734.86    250.99   3.871   0.408    0.172    0.230     -1.16     20.81  N
  52809052      spec-56096-kepler08B56096_1_sp09-052   KIC05888069   295.23959   41.189720    13.752     2012-06-17T17:49:26.84        F0    8.11   6847.99    253.34   4.012   0.357    0.080    0.208     -5.19     17.40  Y
  52809055      spec-56096-kepler08B56096_1_sp09-055   KIC06135481   295.31784   41.426533     9.513     2012-06-17T17:49:26.84        K4   61.53   4057.19     17.21   1.843   0.335    0.142    0.045    -10.91      8.90  N
  52809057      spec-56096-kepler08B56096_1_sp09-057   KIC06054563   295.33307   41.300503    13.984     2012-06-17T17:49:26.84        F0   10.61   6908.88    237.37   3.975   0.367    0.238    0.189    -10.22     19.42  N
  52809058      spec-56096-kepler08B56096_1_sp09-058   KIC05973035   295.45514   41.226707    14.024     2012-06-17T17:49:26.84        F0    7.99   6408.65    280.84   4.173   0.480    0.195    0.229    -18.20     21.36  N
  52809059      spec-56096-kepler08B56096_1_sp09-059   KIC06136167   295.47293   41.481365    13.392     2012-06-17T17:49:26.84        G2    8.40   5733.00    237.50   3.646   0.633    0.317    0.220    -52.33     15.82  N
  52809061      spec-56096-kepler08B56096_1_sp09-061   KIC05972898   295.41861   41.284412    11.559     2012-06-17T17:49:26.84        F9   40.64   5315.82    140.17   3.743   0.595   -0.173    0.174    -40.27     14.87  N
  52809064      spec-56096-kepler08B56096_1_sp09-064   KIC05972024   295.20877   41.230572    13.566     2012-06-17T17:49:26.84        G3   12.57   5773.57    217.18   3.854   0.629    0.001    0.213    -13.03     17.31  N
  52809076      spec-56096-kepler08B56096_1_sp09-076   KIC06295412   294.92813   41.687973    13.214     2012-06-17T17:49:26.84        G0   11.98   6125.42    239.01   4.249   0.531   -0.017    0.223     -3.61     20.65  Y
  52809079      spec-56096-kepler08B56096_1_sp09-079   KIC06295047   294.83051   41.673111    10.675     2012-06-17T17:49:26.84        K1    8.89   4907.16    138.19   3.391   0.450    0.182    0.168     -7.78     13.10  Y
  52809080      spec-56096-kepler08B56096_1_sp09-080   KIC06296177   295.12534   41.688820    14.134     2012-06-17T17:49:26.84        G3    6.75   5718.89    263.32   4.168   0.581   -0.040    0.266    -25.66     18.20  N
  52809082      spec-56096-kepler08B56096_1_sp09-082   KIC06215377   294.92490   41.565414    13.346     2012-06-17T17:49:26.84       A9V   10.78   6649.80    177.27   4.190   0.345   -0.052    0.199    -32.42     21.63  N
  52809087      spec-56096-kepler08B56096_1_sp09-087   KIC06215720   295.02139   41.555916    10.589     2012-06-17T17:49:26.84        G5   22.29   4466.40     83.59   2.289   0.413    0.186    0.118      1.33     10.28  N
  52809091      spec-56096-kepler08B56096_1_sp09-091   KIC06216068   295.11237   41.587887    11.184     2012-06-17T17:49:26.84        F0   69.25   6916.76    134.24   3.917   0.373   -0.075    0.145      7.46     27.21  N
  52809098      spec-56096-kepler08B56096_1_sp09-098   KIC06217333   295.42886   41.542965    13.309     2012-06-17T17:49:26.84        G7   12.20   5503.81    221.50   3.982   0.667   -0.248    0.257    -44.29     18.93  N
  52809101      spec-56096-kepler08B56096_1_sp09-101   KIC05887703   295.14264   41.140388    13.696     2012-06-17T17:49:26.84        K3   10.18   5099.06    134.34   4.713   0.352    0.226    0.159    -21.92     12.15  Y
  52809103      spec-56096-kepler08B56096_1_sp09-103   KIC06133987   294.92136   41.417507    10.637     2012-06-17T17:49:26.84        K3   43.71   4187.32     33.53   1.598   0.380   -0.290    0.074     10.15     10.39  N
  52809106      spec-56096-kepler08B56096_1_sp09-106   KIC05971120   294.97195   41.239765    12.012     2012-06-17T17:49:26.84        G5   27.19   4529.12     86.67   2.527   0.473   -0.188    0.130    -35.02     12.49  N
  52809109      spec-56096-kepler08B56096_1_sp09-109   KIC06134426   295.04788   41.416821    13.382     2012-06-17T17:49:26.84        G5   11.40   4608.44    102.80   2.543   0.440    0.076    0.136      4.01     11.77  N
  52809112      spec-56096-kepler08B56096_1_sp09-112   KIC06053421   295.04816   41.300846    13.530     2012-06-17T17:49:26.84        F0   17.74   6859.30    206.03   3.950   0.372   -0.029    0.194      0.57     22.21  N
  52809115      spec-56096-kepler08B56096_1_sp09-115   KIC05802420   295.14169   41.092556    12.315     2012-06-17T17:49:26.84        G5   15.90   4782.51    122.70   2.210   0.600   -0.388    0.193    -14.43     14.51  Y
  52809116      spec-56096-kepler08B56096_1_sp09-116   KIC05886804   294.91534   41.158257    14.221     2012-06-17T17:49:26.84        F6    9.29   6327.32    277.30   4.376   0.447    0.073    0.241    -16.64     17.39  N
  52809119      spec-56096-kepler08B56096_1_sp09-119   KIC05886131   294.74185   41.158543    13.365     2012-06-17T17:49:26.84        F6   22.66   6516.67    191.43   4.309   0.396    0.002    0.181    -22.49     23.76  N
  52809121      spec-56096-kepler08B56096_1_sp09-121   KIC06053002   294.93854   41.307465    13.132     2012-06-17T17:49:26.84        G2   20.23   6029.32    192.06   4.276   0.543    0.258    0.165    -29.04     21.32  N
  52809122      spec-56096-kepler08B56096_1_sp09-122   KIC05887357   295.05325   41.102360    12.616     2012-06-17T17:49:26.84        F0   39.87   6726.45    152.71   4.095   0.373   -0.054    0.154     -2.47     26.09  Y
  52809124      spec-56096-kepler08B56096_1_sp09-124   KIC05971660   295.11188   41.291130     9.575     2012-06-17T17:49:26.84        G7   87.59   4975.79     62.26   2.595   0.573   -0.193    0.104    -21.73     15.07  N
  52809127      spec-56096-kepler08B56096_1_sp09-127   KIC05378470   296.02808   40.594166    13.811     2012-06-17T17:49:26.84        F2   15.89   6100.40    225.82   4.007   0.677   -0.318    0.244     10.04     25.07  N
  52809128      spec-56096-kepler08B56096_1_sp09-128   KIC05379195   296.18921   40.514225    11.775     2012-06-17T17:49:26.84        K7   33.53   4067.49     41.17   4.655   0.205   -0.393    0.110     -3.69     11.16  N
  52809129      spec-56096-kepler08B56096_1_sp09-129   KIC05376150   295.52090   40.578083    12.495     2012-06-17T17:49:26.84        K1   32.20   5187.99    121.18   3.615   0.520    0.144    0.145    -50.93     13.82  Y
  52809131      spec-56096-kepler08B56096_1_sp09-131   KIC05376715   295.64774   40.597111    13.787     2012-06-17T17:49:26.84        G2   12.33   5773.76    247.94   3.714   0.806   -0.191    0.305    -46.21     21.88  Y
  52809132      spec-56096-kepler08B56096_1_sp09-132   KIC05291939   296.24448   40.456131    10.165     2012-06-17T17:49:26.84        F0  121.31   6841.76     87.91   4.137   0.342    0.092    0.094    -34.38     25.42  N
  52809133      spec-56096-kepler08B56096_1_sp09-133   KIC05378736   296.08459   40.502270    13.213     2012-06-17T17:49:26.84        G5   23.29   4253.36     65.16   1.535   0.450   -0.570    0.139    -25.84     12.58  N
  52809134      spec-56096-kepler08B56096_1_sp09-134   KIC05377629   295.84091   40.511501    10.977     2012-06-17T17:49:26.84        G5   64.48   4664.02     60.34   2.570   0.471   -0.104    0.093    -68.45     13.13  Y
  52809137      spec-56096-kepler08B56096_1_sp09-137   KIC05290095   295.83859   40.448776    13.867     2012-06-17T17:49:26.84        G7   13.94   5686.41    203.19   4.209   0.573    0.150    0.202    -52.32     16.48  Y
  52809138      spec-56096-kepler08B56096_1_sp09-138   KIC05291036   296.04568   40.451012    13.863     2012-06-17T17:49:26.84        G2   12.14   5949.77    243.87   4.338   0.640   -0.081    0.254    -15.74     20.27  N
  52809139      spec-56096-kepler08B56096_1_sp09-139   KIC05289880   295.79080   40.490860    12.431     2012-06-17T17:49:26.84        F6   43.97   6178.71    151.72   3.864   0.555    0.105    0.138    -17.48     21.83  Y
  52809140      spec-56096-kepler08B56096_1_sp09-140   KIC05290466   295.92465   40.423611    12.685     2012-06-17T17:49:26.84        F0   38.97   7413.27    179.68   3.936   0.398    0.326    0.159     -2.53     23.69  Y
  52809141      spec-56096-kepler08B56096_1_sp09-141   KIC05462797   295.73059   40.643333    11.949     2012-06-17T17:49:26.84        G5   26.65   4634.58    100.03   2.000   0.522   -0.344    0.160    -34.88     13.18  Y
  52809143      spec-56096-kepler08B56096_1_sp09-143   KIC05463948   295.98535   40.657986    13.812     2012-06-17T17:49:26.84        G2   11.49   5906.29    256.37   4.040   0.674    0.011    0.252    -20.75     20.67  N
  52809144      spec-56096-kepler08B56096_1_sp09-144   KIC05377140   295.73770   40.571720    10.905     2012-06-17T17:49:26.84        F7   77.84   6247.87    103.69   4.118   0.474    0.260    0.093    -40.29     19.10  Y
  52809147      spec-56096-kepler08B56096_1_sp09-147   KIC05289696   295.74908   40.471916    13.560     2012-06-17T17:49:26.84        F7   22.87   6029.35    201.11   4.118   0.554   -0.247    0.207      2.20     22.28  Y
  52809148      spec-56096-kepler08B56096_1_sp09-148   KIC05462274   295.61462   40.648609    12.556     2012-06-17T17:49:26.84        G1   30.63   5922.18    162.29   4.271   0.539    0.061    0.160    -22.27     19.11  Y
  52809149      spec-56096-kepler08B56096_1_sp09-149   KIC05378205   295.96994   40.523018    12.861     2012-06-17T17:49:26.84        F9   23.58   5524.92    163.91   3.747   0.637    0.045    0.181    -33.76     18.42  N
  52809151      spec-56096-kepler08B56096_1_sp09-151   KIC05801591   294.91959   41.027916    10.900     2012-06-17T17:49:26.84        G5   56.93   4342.09     39.18   2.060   0.373    0.104    0.070     -2.27      9.71  Y
  52809152      spec-56096-kepler08B56096_1_sp09-152   KIC05631363   295.09076   40.801140    13.602     2012-06-17T17:49:26.84        K1   14.07   5232.99    135.45   4.107   0.422    0.222    0.141     11.08     12.96  Y
  52809153      spec-56096-kepler08B56096_1_sp09-153   KIC05630323   294.82251   40.853638    13.827     2012-06-17T17:49:26.84        G8   16.15   5477.91    158.37   4.533   0.464    0.113    0.176    -26.05     15.13  Y
  52809154      spec-56096-kepler08B56096_1_sp09-154   KIC05631073   295.02249   40.875111    11.232     2012-06-17T17:49:26.84        G7   57.38   5673.15    133.39   4.590   0.449    0.225    0.138    -29.20     14.35  Y
  52809155      spec-56096-kepler08B56096_1_sp09-155   KIC05801326   294.85211   41.028027    12.921     2012-06-17T17:49:26.84        F8    8.91   5994.96    295.78   3.743   0.670   -0.211    0.291    -37.65     21.50  Y
  52809156      spec-56096-kepler08B56096_1_sp09-156   KIC05544697   294.96143   40.777748    11.966     2012-06-17T17:49:26.84        F0    8.22   6397.51    319.47   4.160   0.501   -0.149    0.286     -2.62     25.77  Y
  52809159      spec-56096-kepler08B56096_1_sp09-159   KIC05715911   294.87228   40.995750    12.349     2012-06-17T17:49:26.84        G7   33.39   5136.70    126.64   2.721   0.643   -0.165    0.181     -5.30     15.36  Y
  52809162      spec-56096-kepler08B56096_1_sp09-162   KIC05716932   295.13907   40.979057    13.524     2012-06-17T17:49:26.84        F6   21.46   6209.56    204.08   4.002   0.535    0.123    0.175    -45.07     19.48  Y
  52809163      spec-56096-kepler08B56096_1_sp09-163   KIC05630306   294.81885   40.803471    13.936     2012-06-17T17:49:26.84        G7   11.68   5333.39    221.61   3.637   0.709   -0.456    0.273    -26.93     20.05  Y
  52809164      spec-56096-kepler08B56096_1_sp09-164   KIC05715630   294.78604   40.978832    12.688     2012-06-17T17:49:26.84        G7   30.83   5449.40    123.67   4.529   0.438    0.230    0.137    -26.21     13.96  Y
  52809165      spec-56096-kepler08B56096_1_sp09-165   KIC05716492   295.02432   40.978558    13.464     2012-06-17T17:49:26.84        F9   18.98   5772.06    193.42   4.266   0.570   -0.042    0.200    -40.70     18.31  Y
  52809166      spec-56096-kepler08B56096_1_sp09-166   KIC05630876   294.96820   40.821472    12.906     2012-06-17T17:49:26.84       A7V   34.04   7718.30    209.02   4.080   0.356    0.205    0.191    -11.08     24.08  Y
  52809167      spec-56096-kepler08B56096_1_sp09-167   KIC05716306   294.97687   40.917667    13.650     2012-06-17T17:49:26.84        G7   10.45   5297.15    247.23   3.431   0.775   -0.595    0.314    -45.23     20.90  Y
  52809168      spec-56096-kepler08B56096_1_sp09-168   KIC05630749   294.93445   40.879391    13.767     2012-06-17T17:49:26.84        F9   18.12   6098.12    206.28   3.862   0.642   -0.020    0.202    -31.71     19.30  Y
  52809169      spec-56096-kepler08B56096_1_sp09-169   KIC05801940   295.01199   41.025528    11.936     2012-06-17T17:49:26.84        G3   47.58   5866.63    144.46   4.450   0.505   -0.036    0.156    -35.13     19.07  Y
  52809170      spec-56096-kepler08B56096_1_sp09-170   KIC05631655   295.16525   40.851391    11.963     2012-06-17T17:49:26.84       A7V   61.30   7742.64     94.07   4.070   0.297    0.204    0.118    -22.56     23.66  Y
  52809171      spec-56096-kepler08B56096_1_sp09-171   KIC05802479   295.15808   41.030334     9.847     2012-06-17T17:49:26.84        F0  164.68   7231.96     92.49   4.025   0.339   -0.080    0.113     -9.84     28.91  Y
  52809173      spec-56096-kepler08B56096_1_sp09-173   KIC05630215   294.79230   40.820721    11.268     2012-06-17T17:49:26.84        G5   67.25   5076.75     89.96   2.678   0.629   -0.169    0.138     -5.37     16.76  Y
  52809174      spec-56096-kepler08B56096_1_sp09-174   KIC05716330   294.98325   40.970833    13.917     2012-06-17T17:49:26.84        G1   16.66   6022.33    210.93   4.173   0.595   -0.006    0.208    -33.33     21.28  Y
  52809175      spec-56096-kepler08B56096_1_sp09-175   KIC05631630   295.15808   40.898861    13.200     2012-06-17T17:49:26.84        F5   25.77   6521.87    193.52   4.069   0.456   -0.120    0.190      5.64     27.14  Y
  52809176      spec-56096-kepler08B56096_1_sp09-176   KIC05548112   295.79538   40.780220    13.354     2012-06-17T17:49:26.84        F5   23.17   6205.22    192.51   4.161   0.465   -0.469    0.215      2.32     23.81  N
  52809182      spec-56096-kepler08B56096_1_sp09-182   KIC05547658   295.68408   40.752693    13.415     2012-06-17T17:49:26.84        F6   22.07   6353.94    196.30   4.226   0.452   -0.090    0.191      7.53     22.68  Y
  52809183      spec-56096-kepler08B56096_1_sp09-183   KIC05547387   295.61871   40.799805    13.768     2012-06-17T17:49:26.84        G1   13.67   5948.21    217.98   4.365   0.528    0.221    0.195    -15.11     17.45  Y
  52809187      spec-56096-kepler08B56096_1_sp09-187   KIC05546944   295.51913   40.731918    13.812     2012-06-17T17:49:26.84        G7   12.31   5470.44    190.38   4.486   0.476    0.037    0.216    -56.26     16.41  Y
  52809195      spec-56096-kepler08B56096_1_sp09-195   KIC05462560   295.68112   40.678501    13.953     2012-06-17T17:49:26.84        F7   13.83   5802.88    233.35   3.916   0.643   -0.423    0.264     -3.55     21.67  Y
  52809198      spec-56096-kepler08B56096_1_sp09-198   KIC05634902   295.93597   40.839245    12.103     2012-06-17T17:49:26.84        F5   37.75   6390.84    162.22   3.888   0.500    0.115    0.142    -22.53     22.18  N
  52809202      spec-56096-kepler08B56096_1_sp09-202   KIC05459498   294.94742   40.605446    12.215     2012-06-17T17:49:26.84        F5   52.70   6360.55    153.38   4.003   0.470   -0.069    0.149    -18.20     24.59  Y
  52809203      spec-56096-kepler08B56096_1_sp09-203   KIC05545321   295.12457   40.737530    11.424     2012-06-17T17:49:26.84        F0   84.32   7592.46    154.89   3.864   0.438    0.472    0.136     -7.32     25.94  Y
  52809204      spec-56096-kepler08B56096_1_sp09-204   KIC05546141   295.34109   40.749638    10.431     2012-06-17T17:49:26.84        G5   78.08   4640.67     49.03   2.988   0.386    0.108    0.071    -22.59     12.15  Y
  52809206      spec-56096-kepler08B56096_1_sp09-206   KIC05460272   295.15067   40.602638    12.736     2012-06-17T17:49:26.84        K4   23.61   4237.80     72.22   2.161   0.441   -0.041    0.126    -29.22     11.82  N
  52809208      spec-56096-kepler08B56096_1_sp09-208   KIC05459735   295.01074   40.674026    13.801     2012-06-17T17:49:26.84        F2   21.01   5852.47    229.84   3.950   0.692   -0.597    0.283    -39.06     32.18  Y
  52809209      spec-56096-kepler08B56096_1_sp09-209   KIC05374221   295.05942   40.586693    10.838     2012-06-17T17:49:26.84        G5   69.07   4717.54     66.48   2.390   0.541   -0.368    0.109   -113.98     14.14  Y
  52809210      spec-56096-kepler08B56096_1_sp09-210   KIC05374789   295.20059   40.529835    12.890     2012-06-17T17:49:26.84        G2   33.76   6037.25    168.13   4.370   0.575   -0.026    0.178    -15.24     23.12  Y
  52809213      spec-56096-kepler08B56096_1_sp09-213   KIC05459494   294.94659   40.642971    10.885     2012-06-17T17:49:26.84        G5   73.71   4870.41     60.02   2.976   0.437    0.276    0.083    -22.75     12.76  Y
  52809214      spec-56096-kepler08B56096_1_sp09-214   KIC05375421   295.35571   40.563221    13.004     2012-06-17T17:49:26.84        G5   18.85   4398.00     77.31   2.428   0.421    0.079    0.119    -42.57     11.20  N
  52809215      spec-56096-kepler08B56096_1_sp09-215   KIC05544763   294.98141   40.714722    10.996     2012-06-17T17:49:26.84        G5   73.48   4924.43     67.04   2.815   0.486    0.156    0.097    -13.58     13.54  Y
  52809218      spec-56096-kepler08B56096_1_sp09-218   KIC05544338   294.86630   40.727360    10.517     2012-06-17T17:49:26.84        F7   91.04   6200.18    102.95   3.922   0.526    0.104    0.101     -8.30     23.55  Y
  52809219      spec-56096-kepler08B56096_1_sp09-219   KIC05460434   295.19501   40.670834    10.948     2012-06-17T17:49:26.84        F3   88.54   6737.02    118.18   3.960   0.397    0.143    0.111      7.09     23.20  Y
  52809220      spec-56096-kepler08B56096_1_sp09-220   KIC05545848   295.26816   40.734638    13.741     2012-06-17T17:49:26.84        G4   12.10   5294.06    231.03   3.088   0.854   -0.569    0.326    -17.61     22.14  Y
  52809221      spec-56096-kepler08B56096_1_sp09-221   KIC05375194   295.30008   40.556583    13.895     2012-06-17T17:49:26.84        G8   14.73   5303.32    165.64   4.380   0.513   -0.040    0.201    -29.96     16.56  Y
  52809222      spec-56096-kepler08B56096_1_sp09-222   KIC05374540   295.13388   40.527416    12.909     2012-06-17T17:49:26.84        G5   21.44   4857.06    111.97   2.673   0.516    0.081    0.153      1.18     13.32  Y
  52809224      spec-56096-kepler08B56096_1_sp09-224   KIC05545740   295.24084   40.775665    13.892     2012-06-17T17:49:26.84        G1   14.44   5810.24    213.48   3.851   0.630    0.070    0.202    -11.70     19.86  Y
  52809225      spec-56096-kepler08B56096_1_sp09-225   KIC05546640   295.45111   40.712166    12.604     2012-06-17T17:49:26.84        F6   37.21   6353.97    164.96   3.964   0.598    0.162    0.180     -2.28     26.21  Y
  52809228      spec-56096-kepler08B56096_1_sp09-228   KIC05115386   295.88568   40.211250     9.717     2012-06-17T17:49:26.84        G5   87.94   4598.89     44.38   2.111   0.448   -0.188    0.077     -1.18     13.59  Y
  52809231      spec-56096-kepler08B56096_1_sp09-231   KIC05114547   295.71716   40.206306    12.428     2012-06-17T17:49:26.84        G5   29.69   4724.37     99.58   2.486   0.523   -0.126    0.146    -26.77     13.82  Y
  52809232      spec-56096-kepler08B56096_1_sp09-232   KIC05116820   296.17804   40.254162    12.560     2012-06-17T17:49:26.84        K3    6.91   4624.07    161.80   2.525   0.666   -0.973    0.235    -18.12     18.28  N
  52809234      spec-56096-kepler08B56096_1_sp09-234   KIC05203208   295.99432   40.350861    13.309     2012-06-17T17:49:26.84        G5   14.69   4795.71    113.64   2.543   0.488    0.102    0.151     18.24     12.40  N
  52809235      spec-56096-kepler08B56096_1_sp09-235   KIC05115778   295.96313   40.259918    13.171     2012-06-17T17:49:26.84        F0   28.54   6830.36    177.81   4.040   0.367   -0.021    0.175    -22.93     24.65  Y
  52809237      spec-56096-kepler08B56096_1_sp09-237   KIC05117019   296.22424   40.200298    13.819     2012-06-17T17:49:26.84        K5   10.08   4821.79    114.36   4.653   0.313   -0.216    0.168      3.84     12.22  N
  52809239      spec-56096-kepler08B56096_1_sp09-239   KIC05202826   295.91824   40.333057    13.593     2012-06-17T17:49:26.84        G7   12.01   5791.21    231.06   4.366   0.622   -0.052    0.237    -27.86     20.56  Y
  52809241      spec-56096-kepler08B56096_1_sp09-241   KIC05203826   296.12500   40.327553    12.984     2012-06-17T17:49:26.84        G5   17.10   4407.63     88.33   2.261   0.462   -0.206    0.137     10.03     12.22  N
  52809243      spec-56096-kepler08B56096_1_sp09-243   KIC05201593   295.66525   40.363750    13.639     2012-06-17T17:49:26.84        F9   15.85   5926.53    197.15   4.289   0.541    0.426    0.165     19.04     17.73  Y
  52809244      spec-56096-kepler08B56096_1_sp09-244   KIC05116278   296.06430   40.256645    12.602     2012-06-17T17:49:26.84        F7   22.16   6162.22    192.32   4.201   0.521    0.124    0.167     -1.40     21.07  N
  52809245      spec-56096-kepler08B56096_1_sp09-245   KIC05028333   296.11829   40.170444    12.943     2012-06-17T17:49:26.84        G5   16.60   4794.41    119.29   2.576   0.540   -0.131    0.168    -15.51     13.59  N
  52811016      spec-56096-kepler08B56096_1_sp11-016   KIC06698653   293.83429   42.158722    11.188     2012-06-17T17:49:27.94        G3    7.21   6125.94    141.13   4.671   0.396   -0.470    0.177    -68.43     18.78  Y
  52811044      spec-56096-kepler08B56096_1_sp11-044   KIC06875325   295.23572   42.301140    10.076     2012-06-17T17:49:27.94        K5    7.21   4100.54     29.19   1.152   0.299   -0.310    0.068     -3.41      8.42  Y
  52811056      spec-56096-kepler08B56096_1_sp11-056   KIC06617461   295.01315   42.059315    10.870     2012-06-17T17:49:27.94        G5    6.57   5038.80    114.65   2.740   0.581   -0.101    0.168     -9.60     13.13  N
  52811065      spec-56096-kepler08B56096_1_sp11-065   KIC06616270   294.68680   42.001530    11.024     2012-06-17T17:49:27.94       A5V   11.26   8286.59    194.85   3.628   0.496    0.067    0.167      0.14     23.53  Y
  52811085      spec-56096-kepler08B56096_1_sp11-085   KIC06371141   294.03174   41.783001    11.308     2012-06-17T17:49:27.94        G5    6.70   5039.95     99.77   2.681   0.498    0.085    0.142      7.69     11.48  Y
  52811090      spec-56096-kepler08B56096_1_sp11-090   KIC06529109   293.92419   41.952583    11.068     2012-06-17T17:49:27.94        G4    8.99   5778.91    132.72   3.966   0.530    0.249    0.126     -0.25     13.65  Y
  52811093      spec-56096-kepler08B56096_1_sp11-093   KIC06449081   293.81192   41.804279    10.658     2012-06-17T17:49:27.94       A9V   10.51   6884.31    111.31   4.242   0.268   -0.017    0.128    -29.37     20.23  Y
  52811096      spec-56096-kepler08B56096_1_sp11-096   KIC06528830   293.84601   41.909557    11.528     2012-06-17T17:49:27.94        F3    7.55   6612.69    163.51   4.088   0.416    0.110    0.149    -34.01     21.57  Y
  52811103      spec-56096-kepler08B56096_1_sp11-103   KIC06872551   294.54422   42.325481    11.478     2012-06-17T17:49:27.94        F5    6.68   6334.73    160.48   4.170   0.442    0.002    0.147    -50.88     16.66  N
  52811158      spec-56096-kepler08B56096_1_sp11-158   KIC07039399   293.54858   42.532028    10.867     2012-06-17T17:49:27.94        F0    6.47   6586.15    153.23   3.936   0.411    0.040    0.144    -30.14     23.55  Y
  52811169      spec-56096-kepler08B56096_1_sp11-169   KIC06954287   293.56406   42.452919    11.013     2012-06-17T17:49:27.94       A9V    9.85   7068.92    103.90   4.204   0.256    0.166    0.108    -25.19     17.81  N
  52811178      spec-56096-kepler08B56096_1_sp11-178   KIC06700113   294.20178   42.156471    10.489     2012-06-17T17:49:27.94        G5    9.78   5169.20     95.26   2.869   0.559    0.022    0.132    -18.67     12.66  Y
  52811188      spec-56096-kepler08B56096_1_sp11-188   KIC06700451   294.28842   42.148640    12.103     2012-06-17T17:49:27.94        F5    6.54   6193.65    149.48   3.721   0.499    0.054    0.129    -17.78     21.36  Y
  52811192      spec-56096-kepler08B56096_1_sp11-192   KIC06785401   294.12299   42.248222    10.868     2012-06-17T17:49:27.94        F0    7.33   6724.90    146.30   4.059   0.377    0.088    0.139    -27.14     21.67  Y
  52811246      spec-56096-kepler08B56096_1_sp11-246   KIC06531550   294.60608   41.990749    10.911     2012-06-17T17:49:27.94        G5    6.27   5335.37    117.83   3.314   0.582   -0.081    0.154      8.46     12.79  Y
  52812002      spec-56096-kepler08B56096_1_sp12-002   KIC06379029   296.13254   41.795891    12.884     2012-06-17T17:49:26.32        F6   10.55   6075.86    264.16   3.969   0.540   -0.262    0.252     -0.50     16.98  N
  52812003      spec-56096-kepler08B56096_1_sp12-003   KIC06219880   296.02814   41.521694    13.060     2012-06-17T17:49:26.32        G2   10.37   5901.98    236.66   4.686   0.557   -0.115    0.260    -30.19     16.11  Y
  52812004      spec-56096-kepler08B56096_1_sp12-004   KIC06301132   296.32175   41.674557    12.281     2012-06-17T17:49:26.32       A7V   28.26   7524.41    188.63   3.947   0.417   -0.281    0.287     -3.28     51.79  Y
  52812007      spec-56096-kepler08B56096_1_sp12-007   KIC06379407   296.21353   41.786392    12.643     2012-06-17T17:49:26.32        F5   14.43   6316.08    244.68   4.106   0.532    0.023    0.215    -42.71     18.10  N
  52812014      spec-56096-kepler08B56096_1_sp12-014   KIC06379876   296.31458   41.778202    13.836     2012-06-17T17:49:26.32        F5   11.67   6052.09    250.01   4.381   0.489   -0.389    0.275     -5.12     21.03  N
  52812016      spec-56096-kepler08B56096_1_sp12-016   KIC06300830   296.25238   41.641666    13.921     2012-06-17T17:49:26.32        F7    8.19   6418.83    299.30   4.150   0.572    0.081    0.256    -28.72     19.41  Y
  52812017      spec-56096-kepler08B56096_1_sp12-017   KIC06300837   296.25372   41.604584    13.489     2012-06-17T17:49:26.32        F0   10.56   7136.63    275.23   4.063   0.360   -0.128    0.269     -7.76     23.72  Y
  52812019      spec-56096-kepler08B56096_1_sp12-019   KIC06220178   296.09320   41.564777    13.440     2012-06-17T17:49:26.32        G7    9.06   5692.96    244.46   4.603   0.525    0.232    0.235    -94.14     14.37  Y
  52812021      spec-56096-kepler08B56096_1_sp12-021   KIC06220320   296.12509   41.542168    11.695     2012-06-17T17:49:26.32        G5    8.45   4337.38     95.56   1.948   0.449   -0.223    0.163     11.21      9.94  Y
  52812023      spec-56096-kepler08B56096_1_sp12-023   KIC06220616   296.19254   41.530167    11.977     2012-06-17T17:49:26.32        F5   31.71   6524.21    180.96   4.171   0.408   -0.068    0.170    -29.12     21.16  Y
  52812025      spec-56096-kepler08B56096_1_sp12-025   KIC06378374   295.97873   41.730282    12.797     2012-06-17T17:49:26.32        G5   12.83   4889.69    141.25   2.826   0.537   -0.030    0.191    -43.31     11.79  N
  52812026      spec-56096-kepler08B56096_1_sp12-026   KIC06792689   295.91730   42.262669    11.853     2012-06-17T17:49:26.32        K3   15.55   4123.49     56.26   1.779   0.445   -0.612    0.154    -55.20     10.68  Y
  52812029      spec-56096-kepler08B56096_1_sp12-029   KIC06706982   295.83276   42.148499    13.292     2012-06-17T17:49:26.32        F0    8.51   6376.12    308.14   3.459   0.611   -0.058    0.271      2.06     24.56  Y
  52812031      spec-56096-kepler08B56096_1_sp12-031   KIC06620618   295.76120   42.004028    12.550     2012-06-17T17:49:26.32        K7    8.11   4022.39     39.37   1.659   0.274   -0.032    0.135    -79.16      8.16  Y
  52812033      spec-56096-kepler08B56096_1_sp12-033   KIC06621771   296.01593   42.051800    12.763     2012-06-17T17:49:26.32        G5    8.54   4880.50    151.25   2.718   0.495    0.158    0.191     -7.22     11.13  N
  52812042      spec-56096-kepler08B56096_1_sp12-042   KIC06792983   295.97757   42.216721    12.585     2012-06-17T17:49:26.32       A5V   21.52   8185.66    265.95   3.792   0.484   -0.119    0.269    -17.67     35.43  Y
  52812043      spec-56096-kepler08B56096_1_sp12-043   KIC06706543   295.72784   42.199581    13.975     2012-06-17T17:49:26.32        F2    7.57   6627.56    293.47   4.257   0.405   -0.038    0.304    -60.88     33.70  Y
  52812044      spec-56096-kepler08B56096_1_sp12-044   KIC06456655   295.87531   41.854504    10.424     2012-06-17T17:49:26.32        K4   22.91   4066.82     26.89   1.595   0.341   -0.013    0.069     -5.77      8.69  N
  52812045      spec-56096-kepler08B56096_1_sp12-045   KIC06621253   295.90063   42.061779    12.534     2012-06-17T17:49:26.32        G5    8.28   4523.11    125.62   2.010   0.502   -0.315    0.183    -50.74     11.46  N
  52812048      spec-56096-kepler08B56096_1_sp12-048   KIC06707805   296.02463   42.151390    12.447     2012-06-17T17:49:26.32        G4   17.42   5641.85    185.51   3.764   0.662    0.152    0.228    -33.18     16.03  Y
  52812049      spec-56096-kepler08B56096_1_sp12-049   KIC06707260   295.89999   42.132999    13.050     2012-06-17T17:49:26.32        F3   10.26   6726.91    280.26   4.201   0.449    0.138    0.238    -24.96     26.33  Y
  52812050      spec-56096-kepler08B56096_1_sp12-050   KIC06793235   296.03931   42.276024    12.364     2012-06-17T17:49:26.32        G6    8.73   4851.18    183.22   2.285   0.631   -0.457    0.273    -13.78     13.17  Y
  52812051      spec-56096-kepler08B56096_1_sp12-051   KIC06619143   295.42282   42.058445    13.377     2012-06-17T17:49:26.32        F4    7.64   6368.31    322.86   4.201   0.649    0.031    0.300     -5.79     21.93  Y
  52812053      spec-56096-kepler08B56096_1_sp12-053   KIC06620039   295.62970   42.071835    12.333     2012-06-17T17:49:26.32        K3   13.88   4355.58     85.30   2.063   0.451   -0.252    0.150     12.96     10.37  Y
  52812055      spec-56096-kepler08B56096_1_sp12-055   KIC06618784   295.34195   42.073845    12.803     2012-06-17T17:49:26.32        K5    7.63   4398.04     81.44   4.533   0.209    0.125    0.123    -65.42      9.06  N
  52812057      spec-56096-kepler08B56096_1_sp12-057   KIC06706199   295.66193   42.196194    13.412     2012-06-17T17:49:26.32        K7    6.55   4020.94     45.68   2.034   0.346    0.285    0.112     -4.03      8.86  Y
  52812059      spec-56096-kepler08B56096_1_sp12-059   KIC06619469   295.49896   42.067917    13.500     2012-06-17T17:49:26.32        F5    8.25   6325.07    309.34   3.842   0.589    0.170    0.249      7.98     22.15  Y
  52812061      spec-56096-kepler08B56096_1_sp12-061   KIC06455485   295.58203   41.876419    11.812     2012-06-17T17:49:26.32        G5   22.17   4580.35     92.02   2.341   0.454   -0.100    0.133      0.31     10.83  N
  52812065      spec-56096-kepler08B56096_1_sp12-065   KIC06534441   295.37869   41.989742    13.286     2012-06-17T17:49:26.32        G5    7.97   4954.40    183.94   2.746   0.577   -0.210    0.243     11.84     11.61  N
  52812066      spec-56096-kepler08B56096_1_sp12-066   KIC06535392   295.61191   41.949970    13.444     2012-06-17T17:49:26.32        F6   14.27   5923.17    257.66   3.487   0.726   -0.164    0.264    -37.79     24.50  Y
  52812069      spec-56096-kepler08B56096_1_sp12-069   KIC06535143   295.54733   41.929306    10.928     2012-06-17T17:49:26.32        F0   53.04   6845.67    150.81   3.986   0.387    0.037    0.148    -30.85     27.19  Y
  52812070      spec-56096-kepler08B56096_1_sp12-070   KIC06705824   295.57971   42.120667    12.743     2012-06-17T17:49:26.32        F6   13.13   6139.93    246.58   4.279   0.494   -0.027    0.231    -19.86     20.87  Y
  52812071      spec-56096-kepler08B56096_1_sp12-071   KIC06619377   295.48013   42.003750    12.910     2012-06-17T17:49:26.32        F0   14.44   6971.32    234.82   4.026   0.341   -0.352    0.266    -12.66     27.72  Y
  52812074      spec-56096-kepler08B56096_1_sp12-074   KIC06791090   295.55060   42.202332    12.268     2012-06-17T17:49:26.32        F0   22.00   6928.87    204.35   3.566   0.424    0.244    0.167     15.76     23.21  Y
  52812075      spec-56096-kepler08B56096_1_sp12-075   KIC06620070   295.63876   42.009445    12.922     2012-06-17T17:49:26.32       A9V   14.46   6577.16    246.34   3.949   0.411   -0.109    0.238    -23.01     25.75  Y
  52812076      spec-56096-kepler08B56096_1_sp12-076   KIC06298785   295.77542   41.605591    11.473     2012-06-17T17:49:26.32        G5   25.21   4246.60     48.49   2.222   0.379    0.121    0.086    -35.09      9.41  N
  52812080      spec-56096-kepler08B56096_1_sp12-080   KIC06376279   295.42526   41.796623    12.885     2012-06-17T17:49:26.32        G1    6.08   5475.86    317.54   3.476   0.586   -0.516    0.324    -46.15     18.78  N
  52812085      spec-56096-kepler08B56096_1_sp12-085   KIC06377454   295.71588   41.796749    12.193     2012-06-17T17:49:26.32        G3   24.83   5028.45    173.05   2.419   0.815   -0.692    0.272   -138.08     18.99  N
  52812089      spec-56096-kepler08B56096_1_sp12-089   KIC06456476   295.82492   41.803661    12.859     2012-06-17T17:49:26.32        G0   15.27   6070.52    251.05   4.248   0.548    0.247    0.208    -38.39     23.95  N
  52812091      spec-56096-kepler08B56096_1_sp12-091   KIC06299127   295.85104   41.607700    14.014     2012-06-17T17:49:26.32        G7    6.99   5085.98    266.10   3.091   0.721   -0.425    0.351      9.78     15.44  N
  52812092      spec-56096-kepler08B56096_1_sp12-092   KIC06298218   295.62891   41.666622    13.989     2012-06-17T17:49:26.32        G5    9.93   4414.53    120.13   2.054   0.499   -0.346    0.182     -8.10     12.08  N
  52812095      spec-56096-kepler08B56096_1_sp12-095   KIC06297898   295.55569   41.604115    14.440     2012-06-17T17:49:26.32        G3    7.49   5880.75    262.60   4.204   0.458    0.123    0.234     -1.85     15.71  N
  52812098      spec-56096-kepler08B56096_1_sp12-098   KIC06297554   295.47406   41.606850    13.261     2012-06-17T17:49:26.32        G7   11.59   5057.59    222.86   2.815   0.768   -0.578    0.310      7.03     18.38  N
  52812101      spec-56096-kepler08B56096_1_sp12-101   KIC06380982   296.57440   41.738472    13.823     2012-06-17T17:49:26.32        F6    9.44   6253.77    295.80   3.996   0.597   -0.037    0.270    -10.37     19.23  Y
  52812103      spec-56096-kepler08B56096_1_sp12-103   KIC06222381   296.58191   41.561722     9.983     2012-06-17T17:49:26.32       A5V   67.11   8136.97    109.58   3.795   0.382   -0.252    0.165    -14.68     26.84  Y
  52812104      spec-56096-kepler08B56096_1_sp12-104   KIC06303203   296.79153   41.627140    13.933     2012-06-17T17:49:26.32        G8    7.09   5380.94    207.14   4.481   0.443   -0.016    0.233     -9.52     13.07  Y
  52812106      spec-56096-kepler08B56096_1_sp12-106   KIC06303845   296.92816   41.656250    13.930     2012-06-17T17:49:26.32        G2    7.84   5927.40    288.77   4.083   0.590    0.238    0.248    -60.54     17.94  Y
  52812108      spec-56096-kepler08B56096_1_sp12-108   KIC06302051   296.53760   41.670692    13.333     2012-06-17T17:49:26.32       A5V   17.28   7935.71    283.82   4.110   0.405   -0.161    0.323     49.12     39.88  Y
  52812110      spec-56096-kepler08B56096_1_sp12-110   KIC06381188   296.62308   41.779861    12.837     2012-06-17T17:49:26.32        F6   21.39   6157.50    217.60   3.730   0.577    0.064    0.186    -16.23     21.80  Y
  52812113      spec-56096-kepler08B56096_1_sp12-113   KIC06301412   296.38660   41.643665    12.905     2012-06-17T17:49:26.32        K7    8.85   4035.86     45.56   1.807   0.394   -0.267    0.139    -21.32      9.74  Y
  52812117      spec-56096-kepler08B56096_1_sp12-117   KIC06382122   296.83569   41.718082    13.702     2012-06-17T17:49:26.32        G5    7.07   4782.30    182.39   2.527   0.586   -0.433    0.250    -13.87     12.48  N
  52812118      spec-56096-kepler08B56096_1_sp12-118   KIC06302655   296.67334   41.688999    13.113     2012-06-17T17:49:26.32       A5V   25.99   7890.98    243.17   3.905   0.463   -0.018    0.274    -27.20     41.11  Y
  52812120      spec-56096-kepler08B56096_1_sp12-120   KIC06302592   296.66025   41.614388    13.848     2012-06-17T17:49:26.32       A5V   14.21   7491.54    234.47   3.973   0.338   -0.322    0.287     23.02     31.77  Y
  52812121      spec-56096-kepler08B56096_1_sp12-121   KIC06381837   296.76950   41.720001    11.407     2012-06-17T17:49:26.32        F6   37.60   6089.44    169.32   4.223   0.509   -0.301    0.182    -44.81     21.29  Y
  52812123      spec-56096-kepler08B56096_1_sp12-123   KIC06223081   296.75592   41.562027    13.841     2012-06-17T17:49:26.32        F5   16.01   6538.95    224.55   3.890   0.420   -0.063    0.216    -26.55     27.46  Y
  52812124      spec-56096-kepler08B56096_1_sp12-124   KIC06380217   296.40262   41.701000    12.497     2012-06-17T17:49:26.32        F0   28.72   6902.75    200.56   4.022   0.395   -0.133    0.222    -34.71     36.55  Y
  52812129      spec-56096-kepler08B56096_1_sp12-129   KIC06376023   295.36392   41.746693    13.729     2012-06-17T17:49:26.32        G3    6.71   5080.06    255.35   2.785   0.765   -0.452    0.352    -57.98     16.37  N
  52812135      spec-56096-kepler08B56096_1_sp12-135   KIC06375133   295.14246   41.794197    13.145     2012-06-17T17:49:26.32        K7    9.91   4025.31     38.44   1.908   0.355    0.116    0.102    -25.26      8.75  N
  52812136      spec-56096-kepler08B56096_1_sp12-136   KIC06453796   295.17068   41.850529    13.214     2012-06-17T17:49:26.32        G5    9.33   4626.09    124.58   2.259   0.437    0.102    0.169    -47.06     10.14  N
  52812139      spec-56096-kepler08B56096_1_sp12-139   KIC06533112   295.02985   41.948933    12.322     2012-06-17T17:49:26.32        G5   15.84   4932.67    135.69   2.975   0.523    0.047    0.177      1.74     12.08  N
  52812140      spec-56096-kepler08B56096_1_sp12-140   KIC06534280   295.33722   41.927879    13.406     2012-06-17T17:49:26.32        G5    6.47   4890.63    180.39   2.375   0.559    0.006    0.243    -16.53     12.65  N
  52812141      spec-56096-kepler08B56096_1_sp12-141   KIC06453071   294.97733   41.853462    13.997     2012-06-17T17:49:26.32        F5    7.12   6068.07    293.10   4.135   0.501   -0.323    0.299    -37.97     24.50  N
  52812142      spec-56096-kepler08B56096_1_sp12-142   KIC06374063   294.85083   41.757778    13.148     2012-06-17T17:49:26.32        F6   18.14   6334.82    225.99   4.149   0.498    0.168    0.180    -17.28     19.82  Y
  52812143      spec-56096-kepler08B56096_1_sp12-143   KIC06374870   295.07529   41.737301    11.340     2012-06-17T17:49:26.32        G5   27.14   4853.81    106.95   2.727   0.486    0.095    0.145    -20.37     11.29  N
  52812144      spec-56096-kepler08B56096_1_sp12-144   KIC06453987   295.22153   41.801071    14.067     2012-06-17T17:49:26.32        F2    6.22   6487.00    344.74   4.349   0.444   -0.078    0.302      1.47     26.23  N
  52812145      spec-56096-kepler08B56096_1_sp12-145   KIC06375610   295.26205   41.752037    13.765     2012-06-17T17:49:26.32        G3    9.35   5677.60    256.84   4.129   0.607    0.079    0.262      2.93     15.02  N
  52812150      spec-56096-kepler08B56096_1_sp12-150   KIC06454223   295.28012   41.878052    13.864     2012-06-17T17:49:26.32      A7IV    9.77   6828.70    281.23   4.150   0.356   -0.108    0.260     -3.79     20.01  N
  52812154      spec-56096-kepler08B56096_1_sp12-154   KIC06139835   296.31317   41.402637    13.853     2012-06-17T17:49:26.32        G1    9.34   5952.50    287.08   4.320   0.572    0.100    0.257    -32.19     16.70  Y
  52812156      spec-56096-kepler08B56096_1_sp12-156   KIC06140319   296.41516   41.400055    13.490     2012-06-17T17:49:26.32        G2   11.31   6052.61    238.50   4.371   0.466    0.325    0.180     -8.70     17.55  Y
  52812159      spec-56096-kepler08B56096_1_sp12-159   KIC06140059   296.35663   41.455387    13.519     2012-06-17T17:49:26.32        F6   11.58   6102.93    251.87   3.719   0.520    0.207    0.196    -18.94     17.35  Y
  52812161      spec-56096-kepler08B56096_1_sp12-161   KIC05976379   296.22101   41.294529    12.529     2012-06-17T17:49:26.32        F6   24.65   6289.18    203.72   4.339   0.470    0.059    0.185    -25.16     21.61  Y
  52812164      spec-56096-kepler08B56096_1_sp12-164   KIC06139471   296.23480   41.408333    13.049     2012-06-17T17:49:26.32        G5   16.75   4997.63    154.88   3.132   0.573   -0.102    0.202    -27.87     13.85  Y
  52812166      spec-56096-kepler08B56096_1_sp12-166   KIC06221371   296.35675   41.545891    13.376     2012-06-17T17:49:26.32        F9   11.33   6019.94    238.47   4.579   0.513    0.111    0.236    -21.33     17.50  Y
  52812168      spec-56096-kepler08B56096_1_sp12-168   KIC06059892   296.60394   41.393166    13.364     2012-06-17T17:49:26.32        G1   13.25   5870.13    235.69   4.320   0.587   -0.034    0.229    -26.55     21.62  Y
  52812171      spec-56096-kepler08B56096_1_sp12-171   KIC06140461   296.44699   41.402084    13.114     2012-06-17T17:49:26.32        F3   14.15   6331.43    252.10   3.846   0.550    0.044    0.214    -13.45     19.74  Y
  52812172      spec-56096-kepler08B56096_1_sp12-172   KIC06221641   296.41757   41.545834    11.434     2012-06-17T17:49:26.32        G5   37.90   4852.02    115.16   2.304   0.586   -0.305    0.180      0.70     13.48  Y
  52812177      spec-56096-kepler08B56096_1_sp12-177   KIC06539490   296.56885   41.979927    12.769     2012-06-17T17:49:26.32        F9    9.52   6120.90    244.23   4.731   0.412   -0.099    0.253    -27.58     17.99  N
  52812181      spec-56096-kepler08B56096_1_sp12-181   KIC06623580   296.41550   42.043331    13.095     2012-06-17T17:49:26.32        F0    7.71   6111.51    279.45   3.573   0.677   -0.023    0.258    -17.61     20.97  N
  52812183      spec-56096-kepler08B56096_1_sp12-183   KIC06709460   296.38239   42.104168    11.905     2012-06-17T17:49:26.32        F6   34.90   6321.98    171.30   3.966   0.499    0.104    0.149    -49.24     19.60  N
  52812184      spec-56096-kepler08B56096_1_sp12-184   KIC06538445   296.32495   41.925453    12.137     2012-06-17T17:49:26.32        G5   16.84   4593.65     97.27   2.689   0.418    0.131    0.128    -12.97     10.32  N
  52812186      spec-56096-kepler08B56096_1_sp12-186   KIC06538140   296.25275   41.983574    12.862     2012-06-17T17:49:26.32        G5    9.34   4878.08    150.60   2.643   0.541   -0.141    0.208    -12.37     11.69  N
  52812188      spec-56096-kepler08B56096_1_sp12-188   KIC06708635   296.20984   42.185749    12.576     2012-06-17T17:49:26.32        F3   19.31   6553.92    217.89   3.872   0.462   -0.149    0.209    -24.13     26.94  Y
  52812189      spec-56096-kepler08B56096_1_sp12-189   KIC06708053   296.08270   42.137138    10.327     2012-06-17T17:49:26.32        K4   33.19   4085.26     30.15   1.815   0.361    0.077    0.069     -1.53      8.88  Y
  52812191      spec-56096-kepler08B56096_1_sp12-191   KIC06708063   296.08667   42.172832    13.950     2012-06-17T17:49:26.32        G6    9.47   5194.15    209.08   3.877   0.572   -0.210    0.261      1.20     15.38  Y
  52812192      spec-56096-kepler08B56096_1_sp12-192   KIC06537731   296.16437   41.989204    13.345     2012-06-17T17:49:26.32        F6   14.10   6055.92    259.14   4.159   0.544   -0.185    0.243    -11.14     20.31  N
  52812196      spec-56096-kepler08B56096_1_sp12-196   KIC06537609   296.13541   41.931080    13.717     2012-06-17T17:49:26.32        G0    7.82   6023.49    290.23   4.129   0.576    0.064    0.262     -4.44     18.05  N
  52812202      spec-56096-kepler08B56096_1_sp12-202   KIC06062088   297.09000   41.388027    13.989     2012-06-17T17:49:26.32        G1    7.28   5664.87    282.79   4.028   0.589   -0.148    0.288    -31.59     19.06  Y
  52812203      spec-56096-kepler08B56096_1_sp12-203   KIC06223262   296.79703   41.545418    13.105     2012-06-17T17:49:26.32        F7   18.13   6195.77    218.00   4.218   0.507    0.120    0.187    -30.52     17.96  Y
  52812206      spec-56096-kepler08B56096_1_sp12-206   KIC06061714   297.01080   41.375221    13.634     2012-06-17T17:49:26.32        F3   18.35   6434.68    224.74   3.939   0.452   -0.012    0.206    -26.84     26.27  Y
  52812209      spec-56096-kepler08B56096_1_sp12-209   KIC06224121   296.98886   41.545082    13.603     2012-06-17T17:49:26.32        G7    6.71   5371.03    228.45   4.204   0.538   -0.082    0.275    -81.79     12.19  Y
  52812213      spec-56096-kepler08B56096_1_sp12-213   KIC06062533   297.19159   41.358582    13.500     2012-06-17T17:49:26.32        G3    9.84   5375.51    258.21   3.783   0.644   -0.725    0.297      1.84     21.75  Y
  52812214      spec-56096-kepler08B56096_1_sp12-214   KIC06142387   296.87897   41.445972    12.687     2012-06-17T17:49:26.32        F0   29.14   7406.40    194.14   4.021   0.389    0.434    0.156    -14.90     20.46  Y
  52812215      spec-56096-kepler08B56096_1_sp12-215   KIC06224494   297.06329   41.508305    11.313     2012-06-17T17:49:26.32        F3   48.32   6616.29    155.59   4.145   0.400    0.051    0.144    -25.09     23.36  Y
  52812218      spec-56096-kepler08B56096_1_sp12-218   KIC06141725   296.73929   41.481724    13.057     2012-06-17T17:49:26.32        F0   11.08   6698.64    275.89   4.056   0.357   -0.603    0.332    -18.24     32.86  Y
  52812220      spec-56096-kepler08B56096_1_sp12-220   KIC06141407   296.66800   41.416111    13.496     2012-06-17T17:49:26.32        K7    7.11   3973.84     40.93   1.747   0.379    0.016    0.112    -63.67      9.33  Y
  52812223      spec-56096-kepler08B56096_1_sp12-223   KIC06143647   297.13733   41.427334    13.960     2012-06-17T17:49:26.32        F7    8.99   5872.46    275.22   3.967   0.592   -0.041    0.252    -19.86     18.92  Y
  52812225      spec-56096-kepler08B56096_1_sp12-225   KIC06060563   296.76486   41.383110    13.412     2012-06-17T17:49:26.32        F7    9.06   5996.33    301.52   3.948   0.696   -0.004    0.270    -21.96     23.42  Y
  52812227      spec-56096-kepler08B56096_1_sp12-227   KIC06790451   295.40784   42.262695    13.513     2012-06-17T17:49:26.32        F0    6.07   6962.96    380.96   3.625   0.478    0.450    0.289      6.63     21.41  Y
  52812228      spec-56096-kepler08B56096_1_sp12-228   KIC06877404   295.70563   42.352055    13.117     2012-06-17T17:49:26.32        F6   10.60   5944.82    286.50   4.208   0.604   -0.382    0.283      3.98     25.05  Y
  52812229      spec-56096-kepler08B56096_1_sp12-229   KIC06876551   295.50751   42.377499    12.440     2012-06-17T17:49:26.32        G3    7.20   5641.41    260.13   4.448   0.532    0.109    0.257    -23.88     15.02  Y
  52812231      spec-56096-kepler08B56096_1_sp12-231   KIC06790992   295.52893   42.241890    13.425     2012-06-17T17:49:26.32        F6    8.69   6573.45    278.45   4.410   0.379    0.057    0.235     15.88     20.93  Y
  52812235      spec-56096-kepler08B56096_1_sp12-235   KIC06792235   295.81345   42.266861    13.419     2012-06-17T17:49:26.32        F6    6.95   6332.59    328.23   3.880   0.564    0.143    0.253     -3.69     27.47  Y
  52812236      spec-56096-kepler08B56096_1_sp12-236   KIC06789950   295.28784   42.283890    13.396     2012-06-17T17:49:26.32        F0    9.06   7505.92    376.30   3.968   0.479    0.326    0.302     11.00     18.37  Y
  52812241      spec-56096-kepler08B56096_1_sp12-241   KIC06790175   295.34479   42.278362    11.855     2012-06-17T17:49:26.32        G1   31.07   5983.78    168.10   4.361   0.487   -0.009    0.162     -6.00     18.66  Y
  52812242      spec-56096-kepler08B56096_1_sp12-242   KIC06791708   295.69705   42.240166    13.404     2012-06-17T17:49:26.32        F7    6.77   6225.60    298.61   3.934   0.494    0.073    0.231     16.72     17.33  Y
  52812243      spec-56096-kepler08B56096_1_sp12-243   KIC07047095   295.56738   42.513363    13.207     2012-06-17T17:49:26.32        G2   10.38   5716.98    242.36   3.930   0.545   -0.887    0.312    -16.63     26.98  Y
  52812246      spec-56096-kepler08B56096_1_sp12-246   KIC06791060   295.54343   42.299778    10.477     2012-06-17T17:49:26.32        F0   56.55   6532.97    153.59   3.871   0.455    0.106    0.139    -16.04     23.61  Y
  52812248      spec-56096-kepler08B56096_1_sp12-248   KIC06877609   295.75180   42.381527    12.844     2012-06-17T17:49:26.32        F0    8.44   7493.68    308.20   3.950   0.471    0.284    0.258    -25.29     19.25  Y
  52812249      spec-56096-kepler08B56096_1_sp12-249   KIC06791309   295.60233   42.236557    11.210     2012-06-17T17:49:26.32        G5   22.02   4809.06    119.51   2.745   0.539   -0.149    0.167      1.40     13.32  Y
  52813001      spec-56096-kepler08B56096_1_sp13-001   KIC05725149   296.98279   40.943111    11.905     2012-06-17T17:51:42.59        F9   26.80   5451.05    167.52   3.906   0.643   -0.141    0.200    -28.73     17.49  Y
  52813003      spec-56096-kepler08B56096_1_sp13-003   KIC05726737   297.32150   40.939167    13.964     2012-06-17T17:51:42.59        F0   10.16   6789.06    268.34   4.227   0.383   -0.014    0.253      5.59     25.13  Y
  52813005      spec-56096-kepler08B56096_1_sp13-005   KIC05553963   297.05191   40.776054    11.933     2012-06-17T17:51:42.59        K4   18.19   4133.24     47.10   2.195   0.369    0.061    0.097     -0.37      9.35  Y
  52813007      spec-56096-kepler08B56096_1_sp13-007   KIC05555751   297.42505   40.709084    13.579     2012-06-17T17:51:42.59        K0    9.16   5477.26    198.57   3.956   0.533    0.415    0.201    -74.70     13.02  Y
  52813009      spec-56096-kepler08B56096_1_sp13-009   KIC05554685   297.19974   40.756943    13.275     2012-06-17T17:51:42.59        F0   14.50   7416.51    302.09   3.981   0.432    0.174    0.272      3.97     29.75  Y
  52813010      spec-56096-kepler08B56096_1_sp13-010   KIC05725809   297.12201   40.927723    12.240     2012-06-17T17:51:42.59       A7V   32.17   7583.29    181.30   3.948   0.338   -0.135    0.208      0.98     30.24  Y
  52813013      spec-56096-kepler08B56096_1_sp13-013   KIC05641247   297.30450   40.842335    12.982     2012-06-17T17:51:42.59        K3    7.73   4607.95    153.88   2.545   0.588   -0.737    0.218      5.85     16.58  Y
  52813014      spec-56096-kepler08B56096_1_sp13-014   KIC05555763   297.42905   40.746418    10.933     2012-06-17T17:51:42.59        G2   62.91   5896.99    126.94   4.382   0.500    0.003    0.134     -6.43     18.18  Y
  52813017      spec-56096-kepler08B56096_1_sp13-017   KIC05641234   297.30109   40.881638    13.707     2012-06-17T17:51:42.59        F8    9.01   6029.08    262.34   4.294   0.533   -0.698    0.332    -64.28     27.98  Y
  52813018      spec-56096-kepler08B56096_1_sp13-018   KIC05641605   297.38425   40.849277    12.588     2012-06-17T17:51:42.59        F0   18.72   7158.93    229.89   3.774   0.467    0.308    0.237    -32.34     37.42  Y
  52813021      spec-56096-kepler08B56096_1_sp13-021   KIC05640006   297.05209   40.878971    12.575     2012-06-17T17:51:42.59        G6    8.60   5187.91    234.01   3.134   0.676   -0.043    0.285    -31.71     16.46  Y
  52813022      spec-56096-kepler08B56096_1_sp13-022   KIC05641711   297.40991   40.897167    10.362     2012-06-17T17:51:42.59        F0   83.89   7259.24    133.72   4.127   0.374   -0.016    0.155    -27.01     35.52  Y
  52813023      spec-56096-kepler08B56096_1_sp13-023   KIC05726023   297.17001   40.940807    11.852     2012-06-17T17:51:42.59        G7   25.31   5278.59    127.59   4.594   0.426   -0.132    0.168    -35.58     14.50  Y
  52813026      spec-56096-kepler08B56096_1_sp13-026   KIC05469330   297.14960   40.613724    13.730     2012-06-17T17:51:42.59        F3    8.03   6543.24    304.63   4.441   0.381   -0.192    0.302     18.58     24.90  Y
  52813027      spec-56096-kepler08B56096_1_sp13-027   KIC05383369   297.09641   40.504612    11.636     2012-06-17T17:51:42.59        F5   44.46   6448.98    167.43   4.159   0.446    0.062    0.153    -62.13     23.35  Y
  52813028      spec-56096-kepler08B56096_1_sp13-028   KIC05297791   297.47067   40.425861    13.275     2012-06-17T17:51:42.59        F2   14.46   6638.14    225.47   4.092   0.381    0.136    0.189    -15.37     20.44  Y
  52813029      spec-56096-kepler08B56096_1_sp13-029   KIC05296647   297.21841   40.471916    11.983     2012-06-17T17:51:42.59       A7V   11.79   7491.86    257.88   3.731   0.340   -0.167    0.283    -28.39     23.25  Y
  52813031      spec-56096-kepler08B56096_1_sp13-031   KIC05470455   297.41693   40.615002    13.635     2012-06-17T17:51:42.59        F4   10.97   6211.34    284.19   3.907   0.647    0.180    0.247    -38.26     23.28  Y
  52813033      spec-56096-kepler08B56096_1_sp13-033   KIC05469681   297.23291   40.628918    13.699     2012-06-17T17:51:42.59        K0   10.04   5294.29    174.93   4.371   0.411    0.431    0.176    -10.30     11.52  Y
  52813035      spec-56096-kepler08B56096_1_sp13-035   KIC05385141   297.52121   40.501862    10.007     2012-06-17T17:51:42.59        F0  143.38   7158.69    108.00   4.064   0.391   -0.118    0.148    -12.39     45.52  Y
  52813036      spec-56096-kepler08B56096_1_sp13-036   KIC05384079   297.25504   40.548363    12.556     2012-06-17T17:51:42.59        F4   29.54   6406.73    187.38   4.194   0.441   -0.173    0.188    -31.99     24.45  Y
  52813037      spec-56096-kepler08B56096_1_sp13-037   KIC05296446   297.17395   40.428665    12.631     2012-06-17T17:51:42.59        G2   11.75   5423.25    245.90   3.064   0.798   -0.305    0.314     12.65     19.98  Y
  52813039      spec-56096-kepler08B56096_1_sp13-039   KIC05470013   297.31229   40.621082    13.524     2012-06-17T17:51:42.59        F3   16.97   6598.53    248.91   4.072   0.458    0.022    0.229    -15.02     29.58  Y
  52813043      spec-56096-kepler08B56096_1_sp13-043   KIC05383482   297.12424   40.571918    13.908     2012-06-17T17:51:42.59        F3    8.43   6341.42    274.72   4.136   0.440    0.206    0.236      5.63     18.47  Y
  52813045      spec-56096-kepler08B56096_1_sp13-045   KIC05383780   297.18851   40.550835    13.548     2012-06-17T17:51:42.59        F6   13.87   6285.75    257.94   4.110   0.545   -0.002    0.233    -25.03     23.13  Y
  52813046      spec-56096-kepler08B56096_1_sp13-046   KIC05297681   297.44461   40.494583    12.284     2012-06-17T17:51:42.59       A7V   21.23   7823.69    282.18   4.082   0.416    0.043    0.301    -24.05     38.15  Y
  52813051      spec-56096-kepler08B56096_1_sp13-051   KIC05120793   297.05530   40.249500    12.387     2012-06-17T17:51:42.59        F6   32.19   6253.19    178.61   4.205   0.479   -0.185    0.181    -53.34     23.13  Y
  52813053      spec-56096-kepler08B56096_1_sp13-053   KIC05121477   297.24484   40.237251    13.465     2012-06-17T17:51:42.59        G0    6.00   5683.57    281.60   3.004   0.821   -0.066    0.310     -5.03     29.68  Y
  52813054      spec-56096-kepler08B56096_1_sp13-054   KIC05034571   297.46280   40.169971    11.426     2012-06-17T17:51:42.59        G5   21.99   4549.61     91.51   2.778   0.403    0.161    0.119    -15.44     10.76  Y
  52813055      spec-56096-kepler08B56096_1_sp13-055   KIC05209234   297.24875   40.385612    13.749     2012-06-17T17:51:42.59        F0   10.59   7058.89    249.43   3.918   0.447    0.193    0.248    -30.14     33.72  Y
  52813059      spec-56096-kepler08B56096_1_sp13-059   KIC05120454   296.96399   40.275139    12.434     2012-06-17T17:51:42.59        F3   41.89   6525.53    161.01   4.141   0.400   -0.475    0.189    -39.95     30.26  Y
  52813060      spec-56096-kepler08B56096_1_sp13-060   KIC05034393   297.41599   40.141499    12.779     2012-06-17T17:51:42.59        F6   20.05   6308.00    212.67   4.298   0.467   -0.064    0.201    -10.38     22.36  Y
  52813061      spec-56096-kepler08B56096_1_sp13-061   KIC05032950   297.06042   40.168278    12.617     2012-06-17T17:51:42.59        G9   19.28   5024.57    109.07   4.723   0.334   -0.066    0.149    -21.85     11.71  Y
  52813062      spec-56096-kepler08B56096_1_sp13-062   KIC05121989   297.36746   40.240471    13.996     2012-06-17T17:51:42.59        G7    8.26   5767.16    239.54   3.982   0.555    0.068    0.243      5.27     16.20  Y
  52813063      spec-56096-kepler08B56096_1_sp13-063   KIC05121003   297.11310   40.291111    13.518     2012-06-17T17:51:42.59        F6   12.87   6217.48    235.95   4.253   0.497   -0.310    0.241     -7.92     23.57  Y
  52813064      spec-56096-kepler08B56096_1_sp13-064   KIC05209669   297.33038   40.350471    12.683     2012-06-17T17:51:42.59       A7V   31.40   7914.42    238.33   4.056   0.398   -0.004    0.244    -16.33     34.92  Y
  52813066      spec-56096-kepler08B56096_1_sp13-066   KIC05121064   297.13208   40.250694    11.538     2012-06-17T17:51:42.59        F2   28.42   6646.44    179.54   4.117   0.413    0.004    0.180    -18.72     31.62  Y
  52813068      spec-56096-kepler08B56096_1_sp13-068   KIC05032652   296.99850   40.151279    13.910     2012-06-17T17:51:42.59        G7   10.86   5624.26    211.54   4.600   0.504   -0.058    0.237    -41.44     17.24  Y
  52813071      spec-56096-kepler08B56096_1_sp13-071   KIC05207966   296.98596   40.376415    13.917     2012-06-17T17:51:42.59        F0   10.48   7014.48    276.74   4.228   0.345   -0.164    0.294     25.61     28.45  Y
  52813072      spec-56096-kepler08B56096_1_sp13-072   KIC05121915   297.34921   40.216026    12.648     2012-06-17T17:51:42.59       A9V   16.63   6878.50    158.87   4.205   0.261   -0.100    0.171    -18.51     18.25  Y
  52813075      spec-56096-kepler08B56096_1_sp13-075   KIC05121511   297.25262   40.288612    13.332     2012-06-17T17:51:42.59        K1   15.28   5268.02    152.68   4.495   0.425    0.151    0.175    -24.93     12.95  Y
  52813076      spec-56096-kepler08B56096_1_sp13-076   KIC05207238   296.84171   40.374611    13.520     2012-06-17T17:51:42.59        F0   21.59   7220.01    200.53   4.016   0.376    0.105    0.196    -16.55     25.54  Y
  52813078      spec-56096-kepler08B56096_1_sp13-078   KIC05205230   296.41614   40.315205    13.924     2012-06-17T17:51:42.59        F5    6.02   6419.55    294.57   4.208   0.393   -0.050    0.280    -20.21     24.22  N
  52813079      spec-56096-kepler08B56096_1_sp13-079   KIC05207287   296.85172   40.314167    11.244     2012-06-17T17:51:42.59        F9   55.66   5731.86    133.10   4.500   0.470    0.215    0.134    -37.05     14.70  Y
  52813080      spec-56096-kepler08B56096_1_sp13-080   KIC05204793   296.31436   40.317768    15.024     2012-06-17T17:51:42.59        F7    7.10   5886.74    320.29   3.624   0.698   -0.192    0.314    -10.09     21.96  N
  52813081      spec-56096-kepler08B56096_1_sp13-081   KIC05205674   296.51904   40.327988    12.037     2012-06-17T17:51:42.59        G5   34.46   5017.85    124.93   2.653   0.591   -0.076    0.178      6.57     13.62  N
  52813082      spec-56096-kepler08B56096_1_sp13-082   KIC05206856   296.76199   40.322334    12.088     2012-06-17T17:51:42.59        F9   39.51   5573.85    136.55   3.986   0.518    0.330    0.136      5.91     13.39  Y
  52813083      spec-56096-kepler08B56096_1_sp13-083   KIC05031710   296.81464   40.173916    11.873     2012-06-17T17:51:42.59        G1   48.45   5853.79    149.45   4.023   0.597   -0.182    0.161    -25.74     19.75  Y
  52813087      spec-56096-kepler08B56096_1_sp13-087   KIC05120087   296.88574   40.228222    13.500     2012-06-17T17:51:42.59        F7   20.58   6168.05    208.86   4.175   0.535   -0.037    0.196    -26.64     22.83  Y
  52813088      spec-56096-kepler08B56096_1_sp13-088   KIC05205554   296.49023   40.368759    14.155     2012-06-17T17:51:42.59        G5    7.55   4471.34    102.04   2.622   0.401    0.246    0.134   -101.40      9.85  N
  52813089      spec-56096-kepler08B56096_1_sp13-089   KIC05119571   296.77380   40.251331    11.829     2012-06-17T17:51:42.59        G1   54.22   5956.16    135.75   4.039   0.560    0.137    0.129    -32.41     18.08  Y
  52813094      spec-56096-kepler08B56096_1_sp13-094   KIC05206257   296.64096   40.382778    12.051     2012-06-17T17:51:42.59        F5   52.69   6437.50    141.53   4.274   0.420    0.180    0.125    -49.04     20.31  Y
  52813095      spec-56096-kepler08B56096_1_sp13-095   KIC05032140   296.90451   40.143917    11.626     2012-06-17T17:51:42.59        G5   37.96   4726.55     92.86   2.663   0.485   -0.034    0.131      0.52     12.43  Y
  52813103      spec-56096-kepler08B56096_1_sp13-103   KIC05977541   296.47549   41.241112    12.500     2012-06-17T17:51:42.59        F0   45.08   7285.39    164.98   4.039   0.351    0.081    0.162    -23.44     22.87  Y
  52813104      spec-56096-kepler08B56096_1_sp13-104   KIC05808671   296.57684   41.021721    13.526     2012-06-17T17:51:42.59        F2   13.27   6331.22    247.07   4.209   0.473   -0.435    0.272   -169.06     28.84  Y
  52813106      spec-56096-kepler08B56096_1_sp13-106   KIC05808439   296.52991   41.063221    13.120     2012-06-17T17:51:42.59        F6   23.23   6180.39    203.80   4.068   0.544   -0.151    0.201    -20.66     27.24  Y
  52813107      spec-56096-kepler08B56096_1_sp13-107   KIC05808004   296.44104   41.099472    13.651     2012-06-17T17:51:42.59        F7    9.99   6227.83    242.57   4.626   0.424   -0.088    0.222    -10.12     15.19  Y
  52813109      spec-56096-kepler08B56096_1_sp13-109   KIC05723846   296.70761   40.986443    13.027     2012-06-17T17:51:42.59        F7   18.47   6099.10    215.09   4.148   0.552   -0.235    0.222    -26.51     23.30  Y
  52813110      spec-56096-kepler08B56096_1_sp13-110   KIC05893859   296.59613   41.149471    13.529     2012-06-17T17:51:42.59        F5   13.70   6330.70    243.46   4.251   0.459   -0.258    0.248    -45.85     23.67  Y
  52813111      spec-56096-kepler08B56096_1_sp13-111   KIC05978186   296.61978   41.202332    13.100     2012-06-17T17:51:42.59        F0   17.49   6601.19    216.17   4.176   0.411   -0.163    0.224    -31.07     31.03  Y
  52813112      spec-56096-kepler08B56096_1_sp13-112   KIC05893966   296.62183   41.103638    12.804     2012-06-17T17:51:42.59        F6   25.68   6341.81    202.29   4.184   0.486   -0.085    0.194    -26.06     25.14  Y
  52813113      spec-56096-kepler08B56096_1_sp13-113   KIC05977508   296.46747   41.269112    12.258     2012-06-17T17:51:42.59        G5   20.92   4702.58     97.47   2.608   0.436    0.186    0.130    -31.74     10.56  Y
  52813115      spec-56096-kepler08B56096_1_sp13-115   KIC05809274   296.71692   41.087082    12.882     2012-06-17T17:51:42.59        G1   19.30   5906.95    208.84   3.765   0.633    0.099    0.194      6.56     18.49  Y
  52813116      spec-56096-kepler08B56096_1_sp13-116   KIC05979096   296.83109   41.213833    13.101     2012-06-17T17:51:42.59        G1   15.97   5912.48    227.33   3.870   0.631    0.081    0.210    -25.47     17.93  Y
  52813118      spec-56096-kepler08B56096_1_sp13-118   KIC05809587   296.78482   41.015667    13.094     2012-06-17T17:51:42.59        F3   19.85   6641.91    216.42   4.094   0.395   -0.127    0.218    -16.01     27.39  Y
  52813120      spec-56096-kepler08B56096_1_sp13-120   KIC05894664   296.79230   41.111584    11.752     2012-06-17T17:51:42.59        G2   41.63   5692.41    138.36   4.440   0.512   -0.513    0.186    -70.38     20.33  Y
  52813121      spec-56096-kepler08B56096_1_sp13-121   KIC05722433   296.40671   40.968861    13.969     2012-06-17T17:51:42.59        F5    9.21   6245.04    286.61   4.460   0.447   -0.204    0.308    -43.90     29.56  Y
  52813123      spec-56096-kepler08B56096_1_sp13-123   KIC05723468   296.62833   40.941612    13.875     2012-06-17T17:51:42.59        G7   10.14   5797.66    228.55   4.313   0.557    0.220    0.225    -67.20     15.34  Y
  52813124      spec-56096-kepler08B56096_1_sp13-124   KIC05893438   296.50317   41.116306    13.087     2012-06-17T17:51:42.59        F0   22.50   7322.34    230.32   4.108   0.379   -0.012    0.232      9.47     30.79  Y
  52813126      spec-56096-kepler08B56096_1_sp13-126   KIC05724810   296.91351   40.911530    10.903     2012-06-17T17:51:42.59        F0   87.81   7656.83    169.42   3.965   0.400    0.300    0.143    -34.97     22.25  Y
  52813127      spec-56096-kepler08B56096_1_sp13-127   KIC05553362   296.92993   40.768639    13.234     2012-06-17T17:51:42.59        G4   16.74   5655.37    191.18   4.371   0.545    0.083    0.203     -9.67     16.41  Y
  52813129      spec-56096-kepler08B56096_1_sp13-129   KIC05638921   296.82993   40.853748    13.872     2012-06-17T17:51:42.59        F0    6.89   6191.29    279.81   4.393   0.588   -0.101    0.272      7.36     20.51  Y
  52813130      spec-56096-kepler08B56096_1_sp13-130   KIC05551878   296.63446   40.701637    12.561     2012-06-17T17:51:42.59        G1   32.39   6077.52    172.27   4.217   0.518    0.255    0.147    -56.21     16.96  Y
  52813132      spec-56096-kepler08B56096_1_sp13-132   KIC05552761   296.81281   40.715752    13.812     2012-06-17T17:51:42.59        F0   10.76   6483.28    251.33   3.956   0.459   -0.199    0.243     21.76     24.09  Y
  52813133      spec-56096-kepler08B56096_1_sp13-133   KIC05638429   296.72418   40.889668    13.034     2012-06-17T17:51:42.59        F0   16.91   7036.40    210.84   4.149   0.346   -0.070    0.212    -25.07     27.82  Y
  52813134      spec-56096-kepler08B56096_1_sp13-134   KIC05553307   296.91940   40.703167     9.960     2012-06-17T17:51:42.59        G5   75.38   4881.44     63.34   3.413   0.413    0.052    0.089    -43.66     12.10  Y
  52813137      spec-56096-kepler08B56096_1_sp13-137   KIC05551625   296.57809   40.752167    13.028     2012-06-17T17:51:42.59       A7V   28.12   7713.92    229.02   3.919   0.396    0.083    0.235     10.58     32.69  Y
  52813138      spec-56096-kepler08B56096_1_sp13-138   KIC05466256   296.50015   40.697083    13.563     2012-06-17T17:51:42.59        F3   12.14   6332.30    258.73   4.267   0.424   -0.050    0.234    -18.39     21.74  Y
  52813139      spec-56096-kepler08B56096_1_sp13-139   KIC05723859   296.71121   40.931389    13.721     2012-06-17T17:51:42.59     A8III   14.58   6520.57    193.57   3.972   0.421   -0.077    0.212     -4.37     22.94  Y
  52813140      spec-56096-kepler08B56096_1_sp13-140   KIC05722734   296.47107   40.917862    12.102     2012-06-17T17:51:42.59        F9   16.48   5944.11    231.07   4.334   0.544   -0.173    0.239    -26.33     19.34  Y
  52813141      spec-56096-kepler08B56096_1_sp13-141   KIC05723318   296.59546   40.900860    13.957     2012-06-17T17:51:42.59        F5    7.25   6456.67    301.99   4.302   0.468    0.229    0.250      5.31     21.32  Y
  52813144      spec-56096-kepler08B56096_1_sp13-144   KIC05638409   296.72171   40.809860    11.536     2012-06-17T17:51:42.59        F0   58.16   7116.65    137.69   3.737   0.385    0.402    0.123     -2.48     20.74  Y
  52813146      spec-56096-kepler08B56096_1_sp13-146   KIC05637994   296.62708   40.841362    13.763     2012-06-17T17:51:42.59     A8III    8.39   6324.35    197.75   4.410   0.369   -0.351    0.251      1.69     21.76  Y
  52813148      spec-56096-kepler08B56096_1_sp13-148   KIC05552222   296.70654   40.778027    13.684     2012-06-17T17:51:42.59        F6   12.86   6214.13    232.73   4.580   0.422    0.038    0.213    -13.81     20.49  Y
  52813151      spec-56096-kepler08B56096_1_sp13-151   KIC05807579   296.34930   41.072971    13.745     2012-06-17T17:51:42.59        F9   13.54   5783.57    224.93   4.241   0.476   -0.026    0.228    -28.42     17.78  Y
  52813152      spec-56096-kepler08B56096_1_sp13-152   KIC05891708   296.10883   41.111694    12.788     2012-06-17T17:51:42.59        F0   27.64   7032.49    180.84   3.887   0.377    0.007    0.188      1.61     24.80  Y
  52813153      spec-56096-kepler08B56096_1_sp13-153   KIC05891718   296.11188   41.192554    13.007     2012-06-17T17:51:42.59        G5   11.06   4581.74    106.04   2.759   0.380    0.370    0.126    -65.14      9.62  N
  52813154      spec-56096-kepler08B56096_1_sp13-154   KIC05976006   296.13480   41.205223    13.806     2012-06-17T17:51:42.59        F0    7.48   6507.62    303.99   4.100   0.512    0.154    0.244     12.59     21.39  Y
  52813156      spec-56096-kepler08B56096_1_sp13-156   KIC05806877   296.19754   41.036362    13.803     2012-06-17T17:51:42.59       A5V   13.53   7708.83    295.58   3.829   0.463   -0.033    0.367      8.35     45.54  Y
  52813158      spec-56096-kepler08B56096_1_sp13-158   KIC05892084   296.20117   41.189777    12.692     2012-06-17T17:51:42.59        F7   24.13   6131.82    196.01   4.161   0.525    0.000    0.182    -27.00     19.23  Y
  52813159      spec-56096-kepler08B56096_1_sp13-159   KIC05892369   296.27042   41.160721    10.310     2012-06-17T17:51:42.59        G5   48.21   4813.25    103.01   2.468   0.532   -0.136    0.153     29.84     12.68  Y
  52813161      spec-56096-kepler08B56096_1_sp13-161   KIC05721360   296.17575   40.958832    10.827     2012-06-17T17:51:42.59        K4   48.24   4054.70     24.95   2.270   0.331   -0.018    0.069      1.87      9.24  N
  52813163      spec-56096-kepler08B56096_1_sp13-163   KIC05890655   295.86496   41.108624    11.988     2012-06-17T17:51:42.59        G4   21.61   5342.38    148.85   4.488   0.468   -0.541    0.217     -0.20     17.05  N
  52813164      spec-56096-kepler08B56096_1_sp13-164   KIC05807730   296.37970   41.026001    12.127     2012-06-17T17:51:42.59        F8   38.61   6095.16    163.18   4.066   0.540    0.047    0.152    -49.00     19.39  Y
  52813165      spec-56096-kepler08B56096_1_sp13-165   KIC05893039   296.41757   41.158890    12.916     2012-06-17T17:51:42.59        G3   19.54   5657.61    180.56   4.501   0.484   -0.046    0.196      1.31     16.42  Y
  52813166      spec-56096-kepler08B56096_1_sp13-166   KIC05805990   295.99591   41.029160    13.748     2012-06-17T17:51:42.59        G5    6.72   5111.27    162.22   2.875   0.501    0.229    0.221    -26.89     11.95  N
  52813167      spec-56096-kepler08B56096_1_sp13-167   KIC05976831   296.30975   41.230888    13.078     2012-06-17T17:51:42.59        F6   15.78   6120.92    236.10   3.939   0.596    0.022    0.215    -27.44     22.38  Y
  52813168      spec-56096-kepler08B56096_1_sp13-168   KIC05721628   296.23749   40.941612    13.050     2012-06-17T17:51:42.59       A7V   28.52   7755.54    232.84   4.072   0.355   -0.113    0.240    -13.72     30.34  Y
  52813169      spec-56096-kepler08B56096_1_sp13-169   KIC05892130   296.20834   41.152832    13.870     2012-06-17T17:51:42.59        F0    8.34   6833.29    313.04   4.267   0.348   -0.266    0.325     -1.54     26.64  Y
  52813170      spec-56096-kepler08B56096_1_sp13-170   KIC05720406   295.96118   40.961254    13.759     2012-06-17T17:51:42.59        K1   10.56   4792.41    136.23   3.397   0.454   -0.185    0.181    -62.89     12.59  N
  52813176      spec-56096-kepler08B56096_1_sp13-176   KIC05980099   297.05249   41.215637    13.434     2012-06-17T17:51:42.59        K2   13.33   4960.94    117.77   4.553   0.346   -0.065    0.157      4.84     12.01  Y
  52813177      spec-56096-kepler08B56096_1_sp13-177   KIC05724853   296.92200   40.984638    10.253     2012-06-17T17:51:42.59        G1   91.83   5962.54    126.57   4.346   0.494   -0.097    0.137     -0.78     19.23  Y
  52813179      spec-56096-kepler08B56096_1_sp13-179   KIC05810714   297.04483   41.013111    12.709     2012-06-17T17:51:42.59        F9   21.40   5592.72    171.75   4.484   0.502    0.068    0.185    -14.53     16.03  Y
  52813180      spec-56096-kepler08B56096_1_sp13-180   KIC05980354   297.10428   41.219917     9.616     2012-06-17T17:51:42.59        F2   55.90   6842.17    168.56   4.080   0.373   -0.052    0.173    -31.39     27.59  Y
  52813182      spec-56096-kepler08B56096_1_sp13-182   KIC05726373   297.24939   40.995777    12.331     2012-06-17T17:51:42.59        G4   22.69   5476.47    160.60   4.540   0.488   -0.215    0.200    -30.80     15.80  Y
  52813188      spec-56096-kepler08B56096_1_sp13-188   KIC05981039   297.25809   41.234970    10.883     2012-06-17T17:51:42.59        F0   66.55   7342.27    150.27   3.810   0.425    0.368    0.142    -21.03     28.73  Y
  52813191      spec-56096-kepler08B56096_1_sp13-191   KIC05811454   297.20874   41.020325    11.626     2012-06-17T17:51:42.59       A5V   56.81   7761.50    108.24   3.904   0.403   -0.019    0.191    -42.17     35.83  Y
  52813192      spec-56096-kepler08B56096_1_sp13-192   KIC05896656   297.23544   41.195084    13.177     2012-06-17T17:51:42.59        F9   15.47   6102.85    245.31   4.032   0.560   -0.034    0.228    -65.62     21.38  Y
  52813193      spec-56096-kepler08B56096_1_sp13-193   KIC05895238   296.91956   41.125111    13.366     2012-06-17T17:51:42.59        F0   19.82   7082.29    206.05   4.053   0.347   -0.167    0.220      3.61     25.61  Y
  52813194      spec-56096-kepler08B56096_1_sp13-194   KIC05979800   296.98370   41.276833    11.893     2012-06-17T17:51:42.59        K1   26.80   5171.75    123.53   3.928   0.454    0.310    0.140    -69.82     12.97  Y
  52813195      spec-56096-kepler08B56096_1_sp13-195   KIC05980337   297.10120   41.280918    10.110     2012-06-17T17:51:42.59       A5V  102.11   7893.27     85.83   4.012   0.289   -0.152    0.127      9.82     22.13  Y
  52813196      spec-56096-kepler08B56096_1_sp13-196   KIC05896353   297.15918   41.136139    13.622     2012-06-17T17:51:42.59        F0   12.35   7019.09    247.55   3.870   0.433   -0.268    0.329    -26.27     45.71  Y
  52813197      spec-56096-kepler08B56096_1_sp13-197   KIC05896077   297.09818   41.117085    12.934     2012-06-17T17:51:42.59        G6   10.77   4940.56    187.66   3.316   0.622   -0.567    0.252      4.87     16.02  Y
  52813198      spec-56096-kepler08B56096_1_sp13-198   KIC05726800   297.33395   40.960083    13.167     2012-06-17T17:51:42.59        G5   15.73   5466.51    203.68   3.747   0.618    0.172    0.217    -59.82     15.75  Y
  52813200      spec-56096-kepler08B56096_1_sp13-200   KIC05811615   297.24545   41.064999    11.875     2012-06-17T17:51:42.59       A9V   44.46   6772.04    159.79   4.123   0.374   -0.030    0.161     -0.59     27.85  Y
  52813201      spec-56096-kepler08B56096_1_sp13-201   KIC05467124   296.67761   40.653694    13.591     2012-06-17T17:51:42.59        G2   13.99   5650.08    248.66   3.948   0.692    0.008    0.273    -95.16     16.77  Y
  52813202      spec-56096-kepler08B56096_1_sp13-202   KIC05382498   296.90723   40.567467    14.309     2012-06-17T17:51:42.59        G3    7.22   5264.71    272.13   3.174   0.595   -0.160    0.273    -57.65     16.99  N
  52813204      spec-56096-kepler08B56096_1_sp13-204   KIC05292307   296.31699   40.434605    14.102     2012-06-17T17:51:42.59        F5    8.54   6421.51    316.17   4.150   0.448    0.098    0.250    -13.20     21.23  N
  52813207      spec-56096-kepler08B56096_1_sp13-207   KIC05381448   296.68692   40.560970    12.134     2012-06-17T17:51:42.59        F0   56.03   7432.41    171.78   4.034   0.369    0.157    0.159      2.16     24.20  Y
  52813211      spec-56096-kepler08B56096_1_sp13-211   KIC05380980   296.59793   40.558971    12.701     2012-06-17T17:51:42.59        G9   36.01   5088.78    103.28   4.612   0.348    0.190    0.128    -24.97     12.09  Y
  52813215      spec-56096-kepler08B56096_1_sp13-215   KIC05204499   296.25601   40.379223    12.540     2012-06-17T17:51:42.59        F9   39.82   5748.05    151.08   3.885   0.589    0.215    0.147    -39.96     16.21  N
  52813216      spec-56096-kepler08B56096_1_sp13-216   KIC05468055   296.88138   40.650528    13.682     2012-06-17T17:51:42.59        G7    6.67   4959.39    194.30   4.007   0.412    0.273    0.210    -56.74     12.28  Y
  52813217      spec-56096-kepler08B56096_1_sp13-217   KIC05467531   296.77072   40.636307    13.754     2012-06-17T17:51:42.59        F0   17.86   6977.19    235.89   4.167   0.362   -0.025    0.230     -6.76     27.44  Y
  52813218      spec-56096-kepler08B56096_1_sp13-218   KIC05466537   296.56070   40.662029    10.344     2012-06-17T17:51:42.59        F0  102.12   7418.75    138.48   3.828   0.440    0.147    0.154     -0.38     36.17  Y
  52813220      spec-56096-kepler08B56096_1_sp13-220   KIC05381888   296.77527   40.504051    11.741     2012-06-17T17:51:42.59        F3   52.65   6554.55    154.96   4.048   0.417   -0.181    0.163      8.86     28.50  N
  52813222      spec-56096-kepler08B56096_1_sp13-222   KIC05380775   296.55392   40.570667    11.810     2012-06-17T17:51:42.59        G5   39.10   4710.73     75.91   2.813   0.441    0.141    0.104     -8.48     12.60  Y
  52813223      spec-56096-kepler08B56096_1_sp13-223   KIC05294779   296.84421   40.497890    12.929     2012-06-17T17:51:42.59        F4   26.07   6652.74    214.99   4.124   0.458    0.053    0.201    -25.77     26.48  Y
  52813224      spec-56096-kepler08B56096_1_sp13-224   KIC05294523   296.79053   40.442280    13.473     2012-06-17T17:51:42.59        G2   11.26   5712.93    269.92   3.961   0.676   -0.133    0.283    -66.87     17.24  Y
  52813227      spec-56096-kepler08B56096_1_sp13-227   KIC05636405   296.27985   40.843224    13.538     2012-06-17T17:51:42.59        G7   14.81   5454.61    202.07   4.344   0.517    0.051    0.221     -2.46     15.21  Y
  52813229      spec-56096-kepler08B56096_1_sp13-229   KIC05466012   296.44992   40.665527    12.419     2012-06-17T17:51:42.59        F4   37.08   6441.68    181.51   4.159   0.430   -0.291    0.195      1.15     29.02  Y
  52813231      spec-56096-kepler08B56096_1_sp13-231   KIC05550766   296.40488   40.789417    12.956     2012-06-17T17:51:42.59        G5   13.94   4995.43    149.82   2.949   0.550    0.109    0.188      2.93     13.69  N
  52813233      spec-56096-kepler08B56096_1_sp13-233   KIC05636393   296.27701   40.898140    13.444     2012-06-17T17:51:42.59        F3   15.63   6646.68    247.90   4.309   0.400   -0.092    0.259    -10.95     32.68  Y
  52813237      spec-56096-kepler08B56096_1_sp13-237   KIC05549651   296.14902   40.701057    14.053     2012-06-17T17:51:42.59        F7    8.68   6368.90    322.80   4.513   0.412   -0.089    0.303     16.28     20.52  N
  52813240      spec-56096-kepler08B56096_1_sp13-240   KIC05635457   296.06372   40.833717    14.224     2012-06-17T17:51:42.59       A5V   11.05   8255.94    381.83   3.933   0.530    0.380    0.362    -39.92     26.41  N
  52813242      spec-56096-kepler08B56096_1_sp13-242   KIC05549388   296.09091   40.757797    13.177     2012-06-17T17:51:42.59        F0   10.99   7360.49    372.47   3.903   0.473    0.509    0.283    -26.12     25.04  N
  52813246      spec-56096-kepler08B56096_1_sp13-246   KIC05550692   296.39200   40.712223    12.781     2012-06-17T17:51:42.59        F2   32.14   6699.46    187.41   4.251   0.368   -0.044    0.184    -20.02     25.08  Y
  52813247      spec-56096-kepler08B56096_1_sp13-247   KIC05721023   296.09604   40.903851    11.129     2012-06-17T17:51:42.59        G5   21.68   4680.46    128.03   2.597   0.509   -0.113    0.174    -24.43     13.44  N
  52813248      spec-56096-kepler08B56096_1_sp13-248   KIC05636956   296.40640   40.836777    10.888     2012-06-17T17:51:42.59        F5   50.23   6431.59    181.98   4.016   0.475    0.167    0.154    -34.20     21.02  Y
  52813249      spec-56096-kepler08B56096_1_sp13-249   KIC05635805   296.14496   40.825333    11.256     2012-06-17T17:51:42.59        G5   36.13   4703.16     76.01   2.635   0.442    0.003    0.110    -41.28     10.01  N
  52814001      spec-56096-kepler08B56096_1_sp14-001   KIC05959615   291.59741   41.258083    11.954     2012-06-17T18:01:31.84        G5   28.14   4719.15    112.69   2.504   0.494   -0.063    0.160    -17.14     10.89  Y
  52814002      spec-56096-kepler08B56096_1_sp14-002   KIC05960072   291.74692   41.283195    13.612     2012-06-17T18:01:31.84        G3   10.94   5878.79    270.96   4.466   0.622   -0.205    0.274    -59.27     17.68  Y
  52814003      spec-56096-kepler08B56096_1_sp14-003   KIC05876187   291.76312   41.143555    11.995     2012-06-17T18:01:31.84        F0   45.98   6880.13    169.30   4.085   0.354   -0.119    0.177    -16.06     25.03  Y
  52814006      spec-56096-kepler08B56096_1_sp14-006   KIC05959901   291.69055   41.213554    12.816     2012-06-17T18:01:31.84        F0   33.31   7312.96    195.26   3.842   0.431    0.303    0.175    -27.85     24.88  Y
  52814008      spec-56096-kepler08B56096_1_sp14-008   KIC05959770   291.64664   41.201973    12.348     2012-06-17T18:01:31.84        F0   38.06   6637.02    181.51   4.138   0.381   -0.222    0.188      9.19     26.51  Y
  52814009      spec-56096-kepler08B56096_1_sp14-009   KIC05959147   291.44656   41.219238    12.127     2012-06-17T18:01:31.84        G5   26.42   4820.88    120.45   2.679   0.504   -0.013    0.166    -30.75     11.05  N
  52814011      spec-56096-kepler08B56096_1_sp14-011   KIC05959916   291.69537   41.273609    13.712     2012-06-17T18:01:31.84        G2   14.91   6006.32    256.53   3.986   0.604    0.121    0.224     -1.95     18.12  Y
  52814012      spec-56096-kepler08B56096_1_sp14-012   KIC05790431   291.64999   41.079170    12.407     2012-06-17T18:01:31.84        K7   16.04   3904.59     28.97   1.449   0.362   -0.150    0.099     -1.15      8.59  N
  52814015      spec-56096-kepler08B56096_1_sp14-015   KIC05790787   291.76608   41.091694    11.458     2012-06-17T18:01:31.84        F5   48.07   6553.73    164.95   4.249   0.401    0.120    0.148    -35.34     20.26  Y
  52814017      spec-56096-kepler08B56096_1_sp14-017   KIC05958985   291.39651   41.268513    14.402     2012-06-17T18:01:31.84        G2    6.65   6172.00    321.70   4.561   0.493   -0.160    0.333    -26.09     25.17  N
  52814020      spec-56096-kepler08B56096_1_sp14-020   KIC05876086   291.72870   41.117500    13.167     2012-06-17T18:01:31.84        K7   11.37   3960.51     38.75   1.956   0.353   -0.034    0.115    -40.31      8.40  Y
  52814026      spec-56096-kepler08B56096_1_sp14-026   KIC05273356   291.30164   40.497639    13.756     2012-06-17T18:01:31.84        G9   10.89   5062.34    176.25   3.712   0.486    0.218    0.201     -9.47     13.17  Y
  52814027      spec-56096-kepler08B56096_1_sp14-027   KIC05097025   291.11725   40.273582    13.310     2012-06-17T18:01:31.84        F4   14.82   6498.24    262.45   4.182   0.436   -0.159    0.253     -8.39     23.81  Y
  52814028      spec-56096-kepler08B56096_1_sp14-028   KIC05098061   291.43533   40.243252    13.306     2012-06-17T18:01:31.84        F9   19.82   5659.32    198.42   4.078   0.594   -0.027    0.206    -65.92     16.64  Y
  52814029      spec-56096-kepler08B56096_1_sp14-029   KIC05185321   291.30725   40.363335    13.536     2012-06-17T18:01:31.84        F5   24.55   6615.89    213.55   4.061   0.430    0.022    0.195     -2.74     23.21  Y
  52814031      spec-56096-kepler08B56096_1_sp14-031   KIC05097446   291.24579   40.219917    13.890     2012-06-17T18:01:31.84        F0   21.12   6889.36    213.08   3.915   0.409    0.283    0.178    -59.42     24.19  Y
  52814034      spec-56096-kepler08B56096_1_sp14-034   KIC05098452   291.56543   40.261002    13.196     2012-06-17T18:01:31.84        K1   16.18   4860.21    132.27   3.689   0.399    0.211    0.159    -64.45     11.34  Y
  52814035      spec-56096-kepler08B56096_1_sp14-035   KIC05096751   291.04242   40.255974    13.959     2012-06-17T18:01:31.84        G2   15.54   5981.52    230.42   4.176   0.529   -0.242    0.242      6.44     19.35  Y
  52814037      spec-56096-kepler08B56096_1_sp14-037   KIC05273042   291.19720   40.421001    10.708     2012-06-17T18:01:31.84        F0  142.56   7086.33    100.06   3.916   0.403    0.149    0.119    -35.34     35.76  Y
  52814039      spec-56096-kepler08B56096_1_sp14-039   KIC05273296   291.28424   40.411999    13.782     2012-06-17T18:01:31.84        G0   18.30   6077.48    229.67   4.060   0.579    0.141    0.198    -46.50     18.06  Y
  52814041      spec-56096-kepler08B56096_1_sp14-041   KIC05097096   291.14230   40.264862    13.848     2012-06-17T18:01:31.84        F5    8.65   6413.18    327.79   3.912   0.583   -0.125    0.300    -28.27     32.71  Y
  52814042      spec-56096-kepler08B56096_1_sp14-042   KIC05097926   291.39413   40.283501    13.702     2012-06-17T18:01:31.84        F9   12.82   6066.36    269.15   3.876   0.587    0.327    0.216    -38.50     15.70  Y
  52814047      spec-56096-kepler08B56096_1_sp14-047   KIC05273991   291.50159   40.456001    13.226     2012-06-17T18:01:31.84        F4   25.42   6711.92    210.77   4.182   0.436    0.161    0.193    -30.33     31.67  Y
  52814048      spec-56096-kepler08B56096_1_sp14-048   KIC05097827   291.36362   40.230415    13.629     2012-06-17T18:01:31.84        F9   18.10   5530.72    194.60   4.646   0.473   -0.159    0.235    -17.28     15.50  Y
  52814049      spec-56096-kepler08B56096_1_sp14-049   KIC05273625   291.38916   40.460640    12.661     2012-06-17T18:01:31.84        F0   31.33   6943.77    191.09   3.973   0.355   -0.144    0.198     -1.88     23.81  Y
  52814050      spec-56096-kepler08B56096_1_sp14-050   KIC05184500   291.05444   40.348110    13.004     2012-06-17T18:01:31.84        F4   23.82   6489.23    214.21   4.189   0.398   -0.238    0.221      8.58     25.22  Y
  52814051      spec-56096-kepler08B56096_1_sp14-051   KIC05276397   292.22720   40.476418    13.190     2012-06-17T18:01:31.84        G0   22.20   6121.11    223.54   4.219   0.511   -0.032    0.204    -39.91     15.46  Y
  52814055      spec-56096-kepler08B56096_1_sp14-055   KIC05276054   292.12405   40.402943    14.323     2012-06-17T18:01:31.84        K3    7.14   4516.95    110.13   3.063   0.370    0.276    0.143    -26.76     10.13  N
  52814059      spec-56096-kepler08B56096_1_sp14-059   KIC05363155   292.01099   40.505711    14.849     2012-06-17T18:01:31.84        F6    7.35   6443.28    329.25   4.086   0.536    0.187    0.244    -20.67     22.63  N
  52814061      spec-56096-kepler08B56096_1_sp14-061   KIC05188378   292.20639   40.392735    13.507     2012-06-17T18:01:31.84        K1    9.40   4875.57    142.01   3.293   0.439    0.221    0.170     -9.12     11.09  N
  52814062      spec-56096-kepler08B56096_1_sp14-062   KIC05100307   292.11691   40.260895    13.871     2012-06-17T18:01:31.84        G5   10.60   4671.62    135.91   2.357   0.509   -0.120    0.194    -44.39     11.51  N
  52814063      spec-56096-kepler08B56096_1_sp14-063   KIC05363831   292.21967   40.501556    13.617     2012-06-17T18:01:31.84        G2   12.08   5998.41    250.63   4.144   0.538    0.170    0.207      9.12     17.30  Y
  52814064      spec-56096-kepler08B56096_1_sp14-064   KIC05363987   292.26730   40.542915    13.009     2012-06-17T18:01:31.84        G0   28.49   6087.90    190.97   4.183   0.543    0.128    0.171    -48.48     17.81  Y
  52814067      spec-56096-kepler08B56096_1_sp14-067   KIC05276138   292.14911   40.451260    13.457     2012-06-17T18:01:31.84        F0   27.74   6724.87    191.53   4.173   0.388   -0.135    0.205     -5.59     30.85  N
  52814068      spec-56096-kepler08B56096_1_sp14-068   KIC05363438   292.09546   40.504551    13.750     2012-06-17T18:01:31.84        G5    9.66   5378.06    234.65   4.048   0.558   -0.298    0.269    -56.46     16.00  N
  52814071      spec-56096-kepler08B56096_1_sp14-071   KIC05363918   292.25116   40.567944    13.082     2012-06-17T18:01:31.84        G5   19.11   4784.58    148.15   2.410   0.616   -0.345    0.221    -10.90     14.56  Y
  52814072      spec-56096-kepler08B56096_1_sp14-072   KIC05187852   292.03510   40.392246    13.127     2012-06-17T18:01:31.84        F7   25.26   5992.40    225.82   3.887   0.634   -0.207    0.229     29.22     22.18  N
  52814073      spec-56096-kepler08B56096_1_sp14-073   KIC05275569   291.97922   40.442432    14.447     2012-06-17T18:01:31.84        G2   10.37   5764.73    273.32   4.205   0.603   -0.676    0.365    -19.22     27.31  N
  52814074      spec-56096-kepler08B56096_1_sp14-074   KIC05187939   292.05872   40.330692    13.951     2012-06-17T18:01:31.84        F5   15.99   6226.32    251.42   4.245   0.527   -0.541    0.302     -0.38     30.09  N
  52814075      spec-56096-kepler08B56096_1_sp14-075   KIC05364240   292.33978   40.576057    11.294     2012-06-17T18:01:31.84        G5   54.23   4832.35     86.99   2.845   0.514   -0.192    0.126     -0.79     13.25  Y
  52814076      spec-56096-kepler08B56096_1_sp14-076   KIC05793278   292.56003   41.036167    13.553     2012-06-17T18:01:31.84        F5   22.57   6260.63    222.19   4.131   0.511   -0.140    0.217      5.59     26.69  Y
  52814077      spec-56096-kepler08B56096_1_sp14-077   KIC05793799   292.73438   41.094112    13.938     2012-06-17T18:01:31.84        G3   18.14   5819.73    250.91   3.828   0.746   -0.218    0.276    -22.53     22.67  Y
  52814078      spec-56096-kepler08B56096_1_sp14-078   KIC05962180   292.43628   41.286720     9.455     2012-06-17T18:01:31.84        G3  133.17   5724.63     95.41   4.454   0.489   -0.148    0.119    -24.84     18.58  Y
  52814079      spec-56096-kepler08B56096_1_sp14-079   KIC05792658   292.36520   41.034363    13.100     2012-06-17T18:01:31.84        F5   27.06   6299.22    214.23   4.123   0.482   -0.293    0.231    -10.55     30.39  Y
  52814080      spec-56096-kepler08B56096_1_sp14-080   KIC05793628   292.67059   41.068443    11.095     2012-06-17T18:01:31.84        G5   92.59   4849.90     82.34   2.517   0.562   -0.224    0.129    -14.95     14.44  Y
  52814081      spec-56096-kepler08B56096_1_sp14-081   KIC05793518   292.63239   41.083527    12.635     2012-06-17T18:01:31.84        F7   38.40   6077.48    186.24   3.934   0.594   -0.039    0.179    -46.89     22.38  Y
  52814082      spec-56096-kepler08B56096_1_sp14-082   KIC05962148   292.42633   41.207584    12.787     2012-06-17T18:01:31.84        F7   20.25   6000.74    240.52   4.098   0.583   -0.670    0.300     -3.86     31.41  Y
  52814083      spec-56096-kepler08B56096_1_sp14-083   KIC05877971   292.35547   41.195389    13.392     2012-06-17T18:01:31.84        G5   16.23   4977.72    185.09   2.629   0.705   -0.301    0.264    -48.76     16.83  Y
  52814085      spec-56096-kepler08B56096_1_sp14-085   KIC05622396   292.55164   40.897888    13.850     2012-06-17T18:01:31.84        F0   18.24   6748.15    235.55   4.136   0.386   -0.386    0.278     -0.33     34.93  Y
  52814088      spec-56096-kepler08B56096_1_sp14-088   KIC05706866   292.25378   40.961861    12.555     2012-06-17T18:01:31.84        F0   43.41   6839.56    176.26   4.098   0.374   -0.162    0.194     -2.08     31.81  Y
  52814089      spec-56096-kepler08B56096_1_sp14-089   KIC05707098   292.32672   40.951168    10.457     2012-06-17T18:01:31.84        K1   93.13   4987.87     85.83   2.685   0.602   -0.232    0.133     13.37     15.14  Y
  52814090      spec-56096-kepler08B56096_1_sp14-090   KIC05877682   292.26257   41.108082    13.534     2012-06-17T18:01:31.84        F9   21.04   5603.19    223.69   3.839   0.684   -0.094    0.242     -9.68     19.91  Y
  52814091      spec-56096-kepler08B56096_1_sp14-091   KIC05707308   292.38354   40.957722    11.872     2012-06-17T18:01:31.84        F0   61.70   7278.28    148.77   3.874   0.394    0.536    0.127     13.48     20.92  Y
  52814092      spec-56096-kepler08B56096_1_sp14-092   KIC05708075   292.61658   40.963890    12.387     2012-06-17T18:01:31.84        F7   50.97   6035.17    171.10   4.028   0.583   -0.246    0.183    -45.12     23.80  Y
  52814094      spec-56096-kepler08B56096_1_sp14-094   KIC05877741   292.28329   41.131863    13.611     2012-06-17T18:01:31.84        G7   17.52   5299.86    170.58   4.634   0.428   -0.091    0.213     -4.67     13.37  Y
  52814095      spec-56096-kepler08B56096_1_sp14-095   KIC05878199   292.42899   41.103085    12.263     2012-06-17T18:01:31.84        F9   40.75   5620.69    147.32   4.429   0.476    0.215    0.150    -75.52     13.43  Y
  52814097      spec-56096-kepler08B56096_1_sp14-097   KIC05792983   292.46158   41.042999    11.502     2012-06-17T18:01:31.84        F7   72.84   6218.52    146.01   4.301   0.465    0.116    0.134    -34.16     18.58  Y
  52814099      spec-56096-kepler08B56096_1_sp14-099   KIC05792663   292.36642   41.082333    13.370     2012-06-17T18:01:31.84        G5   17.68   4959.18    144.82   3.430   0.484    0.089    0.179    -20.89     12.56  Y
  52814100      spec-56096-kepler08B56096_1_sp14-100   KIC05961703   292.29593   41.220196    11.507     2012-06-17T18:01:31.84        K3   24.58   4631.19     96.60   4.185   0.330   -0.536    0.153    -97.70     13.61  Y
  52814103      spec-56096-kepler08B56096_1_sp14-103   KIC05704129   291.36761   40.957985    13.506     2012-06-17T18:01:31.84        G2   15.46   5903.01    256.31   4.131   0.620   -0.274    0.273     -4.80     23.24  N
  52814104      spec-56096-kepler08B56096_1_sp14-104   KIC05704356   291.44247   40.950066    13.893     2012-06-17T18:01:31.84        G9   14.00   4897.44    194.14   2.582   0.703   -0.493    0.279    -42.43     15.42  N
  52814109      spec-56096-kepler08B56096_1_sp14-109   KIC05874930   291.35413   41.118694    12.039     2012-06-17T18:01:31.84        G3   28.78   5966.98    208.22   4.406   0.586   -0.058    0.220    -30.64     20.47  N
  52814110      spec-56096-kepler08B56096_1_sp14-110   KIC05790028   291.52118   41.030304    11.739     2012-06-17T18:01:31.84        G5   40.22   5166.24    127.97   3.784   0.485    0.276    0.147    -18.72     13.77  N
  52814112      spec-56096-kepler08B56096_1_sp14-112   KIC05619141   291.55505   40.822346    13.730     2012-06-17T18:01:31.84        K0    9.53   4791.13    190.52   3.005   0.581   -0.335    0.256    -79.92     16.15  N
  52814113      spec-56096-kepler08B56096_1_sp14-113   KIC05618773   291.45166   40.807648    14.061     2012-06-17T18:01:31.84        G7    7.85   5545.95    286.98   4.352   0.676   -0.872    0.446      2.68     29.44  N
  52814114      spec-56096-kepler08B56096_1_sp14-114   KIC05618015   291.20239   40.892094    14.306     2012-06-17T18:01:31.84        G7   10.90   5487.03    278.93   3.751   0.665    0.011    0.295    -81.40     16.02  N
  52814115      spec-56096-kepler08B56096_1_sp14-115   KIC05619329   291.61823   40.885811    13.176     2012-06-17T18:01:31.84        G5   16.02   4779.26    165.52   2.550   0.653   -0.425    0.241   -102.62     15.50  N
  52814116      spec-56096-kepler08B56096_1_sp14-116   KIC05704671   291.54535   40.940018    14.056     2012-06-17T18:01:31.84        K1   12.63   5233.01    214.47   3.598   0.658   -0.158    0.284    -41.46     18.28  N
  52814118      spec-56096-kepler08B56096_1_sp14-118   KIC05618641   291.40808   40.868431    10.045     2012-06-17T18:01:31.84        F0  178.98   7419.43     97.90   3.758   0.391    0.409    0.093    -13.91     22.23  N
  52814120      spec-56096-kepler08B56096_1_sp14-120   KIC05618615   291.39792   40.832264    13.144     2012-06-17T18:01:31.84        K1   19.23   4896.20    158.66   3.150   0.569   -0.212    0.211    -28.17     15.41  N
  52814122      spec-56096-kepler08B56096_1_sp14-122   KIC05790540   291.68756   41.011986    13.653     2012-06-17T18:01:31.84        K1   13.31   4603.61    139.31   2.582   0.525   -0.245    0.193    -17.47     13.28  N
  52814124      spec-56096-kepler08B56096_1_sp14-124   KIC05618369   291.30673   40.880070    12.668     2012-06-17T18:01:31.84        K1   28.18   4993.05    143.32   3.312   0.547   -0.119    0.186     19.48     14.12  N
  52814125      spec-56096-kepler08B56096_1_sp14-125   KIC05789289   291.26730   41.076115    14.784     2012-06-17T18:01:31.84        G3    7.84   5660.06    341.19   3.883   0.691   -0.325    0.389    -32.77     31.72  N
  52814127      spec-56096-kepler08B56096_1_sp14-127   KIC05790939   291.81958   41.093166    13.475     2012-06-17T18:01:31.84        F4   21.85   6342.45    236.34   4.127   0.487   -0.182    0.225      1.88     26.27  Y
  52814129      spec-56096-kepler08B56096_1_sp14-129   KIC05960267   291.80899   41.232471    13.007     2012-06-17T18:01:31.84        F8   25.11   5994.17    217.20   4.341   0.536   -0.284    0.239     -3.47     23.28  Y
  52814131      spec-56096-kepler08B56096_1_sp14-131   KIC05791802   292.10410   41.038250    13.911     2012-06-17T18:01:31.84        F2   13.67   5961.29    258.70   4.072   0.553   -0.401    0.284     -5.76     23.59  Y
  52814132      spec-56096-kepler08B56096_1_sp14-132   KIC05961302   292.15738   41.208557    13.453     2012-06-17T18:01:31.84        K5   13.84   4643.02    105.35   4.590   0.262   -0.092    0.148    -13.54     10.07  Y
  52814135      spec-56096-kepler08B56096_1_sp14-135   KIC05961708   292.29724   41.286751    13.525     2012-06-17T18:01:31.84        F7   20.45   6281.12    235.26   4.254   0.488   -0.312    0.252    -34.86     26.39  Y
  52814136      spec-56096-kepler08B56096_1_sp14-136   KIC05791889   292.13376   41.082916    11.010     2012-06-17T18:01:31.84        G5   56.46   4925.64     86.73   3.163   0.468    0.142    0.115    -24.47     12.55  Y
  52814137      spec-56096-kepler08B56096_1_sp14-137   KIC05791712   292.07147   41.075748    13.229     2012-06-17T18:01:31.84        F9   22.99   6050.81    216.56   4.083   0.583    0.140    0.191    -33.27     19.84  Y
  52814138      spec-56096-kepler08B56096_1_sp14-138   KIC05960966   292.04471   41.232639    13.790     2012-06-17T18:01:31.84        K5    9.96   4415.14    134.02   4.503   0.291   -0.954    0.249      3.15     13.68  Y
  52814139      spec-56096-kepler08B56096_1_sp14-139   KIC05792108   292.20370   41.006001    11.315     2012-06-17T18:01:31.84        G8   74.42   5390.03    111.55   4.611   0.410    0.164    0.131    -34.31     12.83  Y
  52814141      spec-56096-kepler08B56096_1_sp14-141   KIC05877189   292.09686   41.121250    12.302     2012-06-17T18:01:31.84        G0   39.35   5968.86    187.30   3.894   0.615   -0.079    0.185    -31.67     20.70  Y
  52814142      spec-56096-kepler08B56096_1_sp14-142   KIC05961472   292.21518   41.232834    12.807     2012-06-17T18:01:31.84        F6   29.45   6421.67    206.95   3.977   0.497    0.141    0.175    -23.85     21.22  Y
  52814144      spec-56096-kepler08B56096_1_sp14-144   KIC05791521   292.00757   41.037472    10.250     2012-06-17T18:01:31.84        F6  142.54   6397.30    108.98   4.002   0.459    0.124    0.102     10.09     22.06  Y
  52814145      spec-56096-kepler08B56096_1_sp14-145   KIC05960635   291.93637   41.202805    13.268     2012-06-17T18:01:31.84        F8   23.93   6057.23    224.64   4.075   0.598   -0.376    0.254    -31.44     31.14  Y
  52814146      spec-56096-kepler08B56096_1_sp14-146   KIC06043168   292.06558   41.300720    13.389     2012-06-17T18:01:31.84        F6   22.92   6172.33    227.67   4.133   0.492   -0.563    0.277     15.58     31.50  Y
  52814147      spec-56096-kepler08B56096_1_sp14-147   KIC05960388   291.85431   41.294827    13.073     2012-06-17T18:01:31.84        G8   15.80   5124.15    178.78   3.543   0.591   -0.130    0.223    -32.39     15.60  Y
  52814149      spec-56096-kepler08B56096_1_sp14-149   KIC05961350   292.17450   41.290668    13.537     2012-06-17T18:01:31.84        F0   19.76   7096.41    224.43   4.187   0.348    0.014    0.224    -69.25     23.77  Y
  52814150      spec-56096-kepler08B56096_1_sp14-150   KIC05876914   292.00000   41.147141    13.889     2012-06-17T18:01:31.84        F9   12.63   5929.62    257.83   4.167   0.571   -0.290    0.260     -3.21     21.14  Y
  52814151      spec-56096-kepler08B56096_1_sp14-151   KIC05449646   292.21063   40.623638    13.809     2012-06-17T18:01:31.84        F0   19.15   6786.73    237.47   4.154   0.385   -0.144    0.246    -21.81     29.26  Y
  52814154      spec-56096-kepler08B56096_1_sp14-154   KIC05621236   292.20242   40.821720    12.472     2012-06-17T18:01:31.84        F9   36.35   5246.66    161.98   3.800   0.645   -0.528    0.217    -64.30     19.64  Y
  52814155      spec-56096-kepler08B56096_1_sp14-155   KIC05534476   292.11362   40.792168    12.407     2012-06-17T18:01:31.84        F0   46.14   6906.28    171.78   4.156   0.346   -0.166    0.189      7.58     29.72  Y
  52814156      spec-56096-kepler08B56096_1_sp14-156   KIC05534809   292.21246   40.780140    13.916     2012-06-17T18:01:31.84        G1   12.33   6048.12    267.11   4.372   0.544    0.157    0.239    -64.44     18.12  Y
  52814157      spec-56096-kepler08B56096_1_sp14-157   KIC05450428   292.44730   40.698418    13.009     2012-06-17T18:01:31.84        F3   25.00   6717.18    218.70   3.994   0.425   -0.005    0.211    -27.32     29.26  Y
  52814158      spec-56096-kepler08B56096_1_sp14-158   KIC05621299   292.22049   40.885666    13.910     2012-06-17T18:01:31.84        F4   21.27   6755.30    229.20   4.241   0.392    0.082    0.215     -0.93     26.15  Y
  52814160      spec-56096-kepler08B56096_1_sp14-160   KIC05706878   292.25989   40.912167    13.556     2012-06-17T18:01:31.84        G5   12.79   4771.60    170.47   2.225   0.604   -0.215    0.246     -8.53     14.50  Y
  52814162      spec-56096-kepler08B56096_1_sp14-162   KIC05448819   291.95529   40.700092    13.403     2012-06-17T18:01:31.84        K7   12.35   3970.96     38.47   1.241   0.354   -1.234    0.175   -102.44     17.55  N
  52814164      spec-56096-kepler08B56096_1_sp14-164   KIC05535635   292.45755   40.742001    13.771     2012-06-17T18:01:31.84        G0   18.25   5962.07    242.85   4.196   0.605   -0.168    0.248    -54.92     21.74  Y
  52814165      spec-56096-kepler08B56096_1_sp14-165   KIC05621680   292.34201   40.849998    12.880     2012-06-17T18:01:31.84        F3   28.73   6840.46    204.11   4.103   0.376    0.047    0.196    -16.34     26.99  Y
  52814168      spec-56096-kepler08B56096_1_sp14-168   KIC05707338   292.39401   40.905193    10.114     2012-06-17T18:01:31.84        G5   61.07   5076.43    109.59   3.043   0.544    0.136    0.143    -22.94     13.64  Y
  52814169      spec-56096-kepler08B56096_1_sp14-169   KIC05534965   292.26041   40.703667    13.297     2012-06-17T18:01:31.84        F5   23.30   6407.46    231.88   4.197   0.500   -0.238    0.240    -20.37     27.75  Y
  52814170      spec-56096-kepler08B56096_1_sp14-170   KIC05450307   292.40640   40.625362    12.854     2012-06-17T18:01:31.84        F5   43.42   6477.49    180.66   4.286   0.434    0.026    0.174    -24.56     26.21  Y
  52814171      spec-56096-kepler08B56096_1_sp14-171   KIC05535061   292.28674   40.748585    12.388     2012-06-17T18:01:31.84        F3   10.69   6771.04    372.29   3.909   0.716    0.033    0.465    -29.61     89.36  Y
  52814172      spec-56096-kepler08B56096_1_sp14-172   KIC05534355   292.07605   40.735416    13.676     2012-06-17T18:01:31.84        G0   17.92   6054.28    236.60   4.461   0.507   -0.139    0.246     -3.43     21.28  Y
  52814173      spec-56096-kepler08B56096_1_sp14-173   KIC05621043   292.14435   40.832390    13.377     2012-06-17T18:01:31.84        G2   22.78   5912.33    217.10   4.399   0.542   -0.029    0.219    -12.97     19.62  Y
  52814174      spec-56096-kepler08B56096_1_sp14-174   KIC05622300   292.52679   40.839279    13.403     2012-06-17T18:01:31.84        F6   19.59   6337.77    222.12   4.389   0.434   -0.101    0.217     -9.70     23.93  Y
  52814175      spec-56096-kepler08B56096_1_sp14-175   KIC05534702   292.18347   40.707249    13.821     2012-06-17T18:01:31.84        F0   18.85   6911.39    248.30   4.140   0.425   -0.064    0.264     20.85     35.95  Y
  52814176      spec-56096-kepler08B56096_1_sp14-176   KIC05186871   291.76025   40.355305    11.675     2012-06-17T18:01:31.84        F7   30.02   6066.42    215.46   4.154   0.600   -0.286    0.228     -5.77     25.39  N
  52814177      spec-56096-kepler08B56096_1_sp14-177   KIC05362338   291.78091   40.566666    11.608     2012-06-17T18:01:31.84        G5   27.96   5537.39    164.38   4.666   0.466   -0.146    0.203     25.21     16.21  N
  52814178      spec-56096-kepler08B56096_1_sp14-178   KIC05362616   291.86520   40.566990    14.275     2012-06-17T18:01:31.84        F5   14.11   6338.02    280.87   4.263   0.486    0.022    0.255    -23.83     25.29  N
  52814179      spec-56096-kepler08B56096_1_sp14-179   KIC05187299   291.87976   40.309326    14.561     2012-06-17T18:01:31.84        G8    7.45   4625.57    209.53   2.330   0.681   -0.457    0.306    -28.81     19.24  N
  52814180      spec-56096-kepler08B56096_1_sp14-180   KIC05098483   291.57730   40.280499    10.785     2012-06-17T18:01:31.84        F5  100.46   6533.80    133.57   4.253   0.402   -0.014    0.135     -8.39     25.98  Y
  52814183      spec-56096-kepler08B56096_1_sp14-183   KIC05186496   291.64462   40.322529    13.155     2012-06-17T18:01:31.84        F5   26.46   6222.56    222.35   4.288   0.476   -0.565    0.270     23.80     32.47  Y
  52814189      spec-56096-kepler08B56096_1_sp14-189   KIC05274788   291.75958   40.441120    14.156     2012-06-17T18:01:31.84        F7   14.87   6254.65    257.44   4.383   0.489    0.445    0.194    -32.92     17.79  N
  52814190      spec-56096-kepler08B56096_1_sp14-190   KIC05187410   291.91208   40.385967    14.618     2012-06-17T18:01:31.84        F9    8.11   5658.76    238.23   4.596   0.403    0.246    0.221      1.72     15.39  N
  52814196      spec-56096-kepler08B56096_1_sp14-196   KIC05099603   291.91534   40.259861    12.947     2012-06-17T18:01:31.84        F9   25.23   6148.45    218.92   4.230   0.533    0.277    0.180    -39.18     18.39  N
  52814197      spec-56096-kepler08B56096_1_sp14-197   KIC05274524   291.67780   40.450089    13.463     2012-06-17T18:01:31.84        K7   10.26   3933.70     39.04   1.962   0.342    0.058    0.122    -18.67     10.05  N
  52814198      spec-56096-kepler08B56096_1_sp14-198   KIC05099041   291.74057   40.255928    12.282     2012-06-17T18:01:31.84        G0   48.79   6096.57    164.51   4.378   0.494    0.114    0.156    -58.32     20.23  N
  52814199      spec-56096-kepler08B56096_1_sp14-199   KIC05274231   291.58130   40.449120    14.102     2012-06-17T18:01:31.84        F5   15.20   6257.39    286.12   3.991   0.581   -0.310    0.302    -16.66     33.20  N
  52814200      spec-56096-kepler08B56096_1_sp14-200   KIC05361709   291.57977   40.561718    11.188     2012-06-17T18:01:31.84        G5   71.57   4686.63     76.66   2.812   0.451    0.006    0.108    -30.70     12.31  N
  52814202      spec-56096-kepler08B56096_1_sp14-202   KIC05620395   291.94101   40.882668    12.029     2012-06-17T18:01:31.84        F0   79.39   6884.85    138.86   4.054   0.376    0.175    0.132     -4.56     26.32  Y
  52814203      spec-56096-kepler08B56096_1_sp14-203   KIC05534077   291.98697   40.752888    13.865     2012-06-17T18:01:31.84        F5    8.79   6127.47    362.42   3.962   0.505   -0.756    0.466    -45.21     46.60  Y
  52814206      spec-56096-kepler08B56096_1_sp14-206   KIC05533510   291.80487   40.753326    13.194     2012-06-17T18:01:31.84        G2   25.77   5963.09    221.94   4.160   0.607   -0.065    0.220    -46.65     23.02  N
  52814207      spec-56096-kepler08B56096_1_sp14-207   KIC05706632   292.18274   40.958168    11.982     2012-06-17T18:01:31.84        F5   59.90   6502.44    164.74   4.233   0.416   -0.011    0.160      8.73     26.09  Y
  52814208      spec-56096-kepler08B56096_1_sp14-208   KIC05533800   291.89221   40.759926    14.379     2012-06-17T18:01:31.84        K0    8.96   4973.37    225.14   4.023   0.514   -0.644    0.322    -21.06     17.01  N
  52814211      spec-56096-kepler08B56096_1_sp14-211   KIC05706439   292.12082   40.903862    13.575     2012-06-17T18:01:31.84        F9   14.92   5769.99    221.69   4.606   0.474   -0.034    0.232     -3.68     16.91  Y
  52814214      spec-56096-kepler08B56096_1_sp14-214   KIC05533427   291.77563   40.704456    14.065     2012-06-17T18:01:31.84        F6   15.06   6442.33    262.90   4.194   0.470    0.187    0.218      3.29     21.22  N
  52814217      spec-56096-kepler08B56096_1_sp14-217   KIC05533242   291.71402   40.771164    12.377     2012-06-17T18:01:31.84        G2   13.40   5475.46    298.08   4.079   0.834   -0.664    0.390    -89.89     30.42  N
  52814218      spec-56096-kepler08B56096_1_sp14-218   KIC05705452   291.79337   40.952141    13.367     2012-06-17T18:01:31.84        F5   21.29   6510.47    240.74   4.135   0.477    0.103    0.205    -23.64     26.06  Y
  52814220      spec-56096-kepler08B56096_1_sp14-220   KIC05619579   291.69119   40.897282    13.764     2012-06-17T18:01:31.84        G7   11.47   5425.24    223.02   3.877   0.613    0.173    0.277      4.52     17.21  N
  52814221      spec-56096-kepler08B56096_1_sp14-221   KIC05705957   291.95767   40.953918    12.242     2012-06-17T18:01:31.84        G3   41.11   5821.50    164.77   4.517   0.503   -0.168    0.190      4.74     19.92  Y
  52814225      spec-56096-kepler08B56096_1_sp14-225   KIC05620772   292.06213   40.837971    13.366     2012-06-17T18:01:31.84        G7   18.12   5420.06    200.81   3.806   0.575    0.268    0.209    -49.60     14.21  Y
  52814227      spec-56096-kepler08B56096_1_sp14-227   KIC05446082   291.08072   40.662224    13.065     2012-06-17T18:01:31.84        K1   19.19   4803.26    128.04   3.562   0.407    0.158    0.158      6.23     12.01  Y
  52814228      spec-56096-kepler08B56096_1_sp14-228   KIC05272774   291.11426   40.481083    13.820     2012-06-17T18:01:31.84        G3   15.84   5872.39    261.91   3.978   0.652    0.029    0.245    -23.76     19.46  Y
  52814230      spec-56096-kepler08B56096_1_sp14-230   KIC05272590   291.05768   40.476139    13.127     2012-06-17T18:01:31.84        F0   25.96   6948.57    220.99   3.992   0.395   -0.100    0.234     -6.77     31.25  Y
  52814232      spec-56096-kepler08B56096_1_sp14-232   KIC05446893   291.34286   40.688499    13.710     2012-06-17T18:01:31.84        F5   16.84   6300.68    267.15   4.067   0.539   -0.079    0.237      2.89     27.17  Y
  52814233      spec-56096-kepler08B56096_1_sp14-233   KIC05360273   291.14401   40.561859    12.066     2012-06-17T18:01:31.84        G7   43.15   5480.00    157.45   4.378   0.516    0.007    0.180    -54.40     16.93  Y
  52814234      spec-56096-kepler08B56096_1_sp14-234   KIC05360750   291.28760   40.525333    12.928     2012-06-17T18:01:31.84        G3   27.14   5759.60    223.27   4.188   0.650   -0.186    0.241    -82.64     22.04  Y
  52814235      spec-56096-kepler08B56096_1_sp14-235   KIC05361249   291.43707   40.565777    12.336     2012-06-17T18:01:31.84        G1   38.50   5970.70    185.53   4.326   0.547    0.081    0.179    -15.00     21.66  Y
  52814237      spec-56096-kepler08B56096_1_sp14-237   KIC05532647   291.51428   40.760891    10.679     2012-06-17T18:01:31.84        G5   61.87   4684.14     75.82   2.612   0.486   -0.026    0.111     38.36     13.85  N
  52814239      spec-56096-kepler08B56096_1_sp14-239   KIC05531657   291.18613   40.738277    13.386     2012-06-17T18:01:31.84        F0   31.93   6759.13    215.15   4.175   0.407   -0.106    0.231    -19.72     35.37  Y
  52814240      spec-56096-kepler08B56096_1_sp14-240   KIC05447234   291.45663   40.689491    14.346     2012-06-17T18:01:31.84        F0   17.14   5733.88    304.30   3.807   0.692   -0.828    0.416     14.25     47.66  N
  52814241      spec-56096-kepler08B56096_1_sp14-241   KIC05531993   291.29901   40.718472    13.157     2012-06-17T18:01:31.84        F2   15.83   5944.61    315.28   3.976   0.947   -0.718    0.453    -73.08     46.34  Y
  52814242      spec-56096-kepler08B56096_1_sp14-242   KIC05446341   291.16403   40.692390    13.437     2012-06-17T18:01:31.84        G0    8.67   5512.56    396.73   3.275   0.881   -0.896    0.486     -6.95     36.40  Y
  52814244      spec-56096-kepler08B56096_1_sp14-244   KIC05446257   291.13791   40.613529    12.404     2012-06-17T18:01:31.84        F6   36.78   6176.28    199.07   4.174   0.520   -0.362    0.222     14.23     28.27  Y
  52814245      spec-56096-kepler08B56096_1_sp14-245   KIC05532410   291.43170   40.750984    15.098     2012-06-17T18:01:31.84        G1    6.57   6048.73    408.22   4.067   0.686   -0.075    0.476    -26.51     39.70  N
  52814246      spec-56096-kepler08B56096_1_sp14-246   KIC05360347   291.16678   40.576557    13.984     2012-06-17T18:01:31.84        G3   12.11   5589.91    253.44   4.307   0.547   -0.303    0.293     -7.53     20.59  Y
  52814247      spec-56096-kepler08B56096_1_sp14-247   KIC05446798   291.31339   40.636307    13.383     2012-06-17T18:01:31.84        F7   21.83   6132.73    237.85   4.281   0.549    0.093    0.216    -21.02     22.38  Y
  52814248      spec-56096-kepler08B56096_1_sp14-248   KIC05531488   291.12909   40.773388    13.964     2012-06-17T18:01:31.84        G5   11.13   5172.22    204.30   3.107   0.596    0.201    0.249    -58.32     16.91  Y
  52814250      spec-56096-kepler08B56096_1_sp14-250   KIC05446518   291.22208   40.624668    11.033     2012-06-17T18:01:31.84        F6   85.72   6273.29    127.29   4.286   0.461    0.070    0.124    -12.16     23.01  Y
  52815001      spec-56096-kepler08B56096_1_sp15-001   KIC06048403   293.65491   41.300972    11.543     2012-06-17T17:59:26.71        F5   37.74   6489.99    174.30   4.101   0.427    0.057    0.154    -48.55     18.87  Y
  52815003      spec-56096-kepler08B56096_1_sp15-003   KIC05882306   293.67484   41.156193    13.340     2012-06-17T17:59:26.71        F0   16.47   7010.63    223.57   4.227   0.335   -0.092    0.219      0.88     22.79  Y
  52815005      spec-56096-kepler08B56096_1_sp15-005   KIC05966873   293.83163   41.200279     9.753     2012-06-17T17:59:26.71        G5   82.07   4528.62     50.81   2.359   0.466   -0.422    0.085    -81.66     11.00  Y
  52815006      spec-56096-kepler08B56096_1_sp15-006   KIC06130988   294.09055   41.434361    13.737     2012-06-17T17:59:26.71        G7    8.33   5899.22    264.63   4.242   0.574   -0.179    0.275    -12.32     20.37  Y
  52815007      spec-56096-kepler08B56096_1_sp15-007   KIC06049399   293.94141   41.305943    11.566     2012-06-17T17:59:26.71        K4   25.94   4117.57     37.54   1.761   0.416   -0.645    0.105   -148.33     10.18  Y
  52815011      spec-56096-kepler08B56096_1_sp15-011   KIC05966296   293.66833   41.256779    13.880     2012-06-17T17:59:26.71        F0    9.81   6817.87    277.42   4.245   0.385   -0.065    0.271      9.61     25.69  Y
  52815013      spec-56096-kepler08B56096_1_sp15-013   KIC06049873   294.07733   41.318527    13.606     2012-06-17T17:59:26.71        G9    7.39   5496.51    190.09   4.516   0.471    0.487    0.203    -49.43     12.19  Y
  52815015      spec-56096-kepler08B56096_1_sp15-015   KIC05967092   293.89050   41.255138    13.574     2012-06-17T17:59:26.71        F7   10.30   6227.54    263.31   4.264   0.466   -0.135    0.242     -0.50     18.87  Y
  52815020      spec-56096-kepler08B56096_1_sp15-020   KIC05967486   293.99844   41.226044    13.960     2012-06-17T17:59:26.71        F7    8.31   6427.47    278.61   4.338   0.459    0.413    0.209    -39.27     17.30  N
  52815021      spec-56096-kepler08B56096_1_sp15-021   KIC06131221   294.16074   41.440029    12.318     2012-06-17T17:59:26.71        F6   19.53   6492.36    219.96   4.273   0.422    0.104    0.194    -36.36     20.44  Y
  52815022      spec-56096-kepler08B56096_1_sp15-022   KIC05966660   293.77557   41.228500    13.429     2012-06-17T17:59:26.71        F3   13.79   6647.19    242.92   4.280   0.353   -0.211    0.239      4.30     20.84  Y
  52815026      spec-56096-kepler08B56096_1_sp15-026   KIC06292855   294.21976   41.615002    12.743     2012-06-17T17:59:26.71        G0   13.10   6080.24    237.41   4.075   0.556    0.336    0.191    -56.09     15.81  Y
  52815027      spec-56096-kepler08B56096_1_sp15-027   KIC06131884   294.34351   41.457474    11.857     2012-06-17T17:59:26.71        G5   16.90   4905.73    151.87   2.303   0.688   -0.504    0.240   -148.64     14.86  Y
  52815028      spec-56096-kepler08B56096_1_sp15-028   KIC06293658   294.44159   41.693748    13.399     2012-06-17T17:59:26.71       A9V    6.40   6930.98    278.61   4.071   0.318   -0.037    0.287      1.46     23.14  Y
  52815031      spec-56096-kepler08B56096_1_sp15-031   KIC06294556   294.69528   41.618221    13.467     2012-06-17T17:59:26.71       A7V    8.68   7339.56    294.56   3.793   0.371   -0.236    0.320    -22.77     30.31  Y
  52815033      spec-56096-kepler08B56096_1_sp15-033   KIC06132064   294.39038   41.488472    13.490     2012-06-17T17:59:26.71        F0    8.89   6672.71    313.78   4.010   0.544   -0.036    0.280     -2.49     27.72  Y
  52815034      spec-56096-kepler08B56096_1_sp15-034   KIC06294626   294.71384   41.688251    11.927     2012-06-17T17:59:26.71        F7   19.90   6182.26    214.37   4.157   0.509   -0.099    0.206    -13.91     21.31  Y
  52815035      spec-56096-kepler08B56096_1_sp15-035   KIC06293911   294.51300   41.691139    12.726     2012-06-17T17:59:26.71        F5   12.13   6394.26    270.86   3.855   0.530    0.073    0.229    -40.48     20.59  Y
  52815037      spec-56096-kepler08B56096_1_sp15-037   KIC06293266   294.33221   41.685501    12.145     2012-06-17T17:59:26.71      A6IV   24.89   8149.21    264.94   4.071   0.379   -0.274    0.272      0.04     31.28  Y
  52815038      spec-56096-kepler08B56096_1_sp15-038   KIC06294176   294.59500   41.640835    12.320     2012-06-17T17:59:26.71        F9   18.48   6136.79    216.30   4.254   0.523   -0.086    0.211    -28.00     21.01  Y
  52815041      spec-56096-kepler08B56096_1_sp15-041   KIC06131466   294.23035   41.414612    13.827     2012-06-17T17:59:26.71        F9    7.13   6229.76    292.18   4.384   0.573    0.085    0.255      5.28     20.23  Y
  52815042      spec-56096-kepler08B56096_1_sp15-042   KIC06131405   294.20822   41.491528    13.083     2012-06-17T17:59:26.71        G3   14.09   5846.41    230.23   4.246   0.558    0.168    0.211    -29.42     15.04  Y
  52815043      spec-56096-kepler08B56096_1_sp15-043   KIC06294290   294.62320   41.659332    11.875     2012-06-17T17:59:26.71        K7   12.24   3997.37     39.10   1.846   0.365   -0.052    0.110     -4.78      8.72  Y
  52815049      spec-56096-kepler08B56096_1_sp15-049   KIC06212792   294.20084   41.554279    13.318     2012-06-17T17:59:26.71        F7    8.38   6315.78    271.84   4.354   0.439    0.176    0.225    -23.07     15.00  Y
  52815050      spec-56096-kepler08B56096_1_sp15-050   KIC06131755   294.30707   41.499416    12.457     2012-06-17T17:59:26.71        G2   16.71   6047.35    218.66   4.377   0.509   -0.044    0.214     -5.67     18.95  Y
  52815051      spec-56096-kepler08B56096_1_sp15-051   KIC05710099   293.23315   40.996944    13.153     2012-06-17T17:59:26.71        F5   11.54   6603.89    260.06   3.917   0.480    0.114    0.220     12.55     22.63  Y
  52815053      spec-56096-kepler08B56096_1_sp15-053   KIC05709547   293.07001   40.930416    13.162     2012-06-17T17:59:26.71        G5   16.45   5656.47    185.83   4.552   0.477    0.079    0.196      9.34     13.80  Y
  52815056      spec-56096-kepler08B56096_1_sp15-056   KIC05794180   292.85507   41.055527    13.409     2012-06-17T17:59:26.71        K0    6.31   6018.50    210.49   4.535   0.422    0.195    0.220    -33.97     15.17  Y
  52815057      spec-56096-kepler08B56096_1_sp15-057   KIC05880025   292.99609   41.101749    12.658     2012-06-17T17:59:26.71        F6   25.84   6421.04    195.86   4.258   0.437   -0.001    0.183    -21.61     21.84  Y
  52815058      spec-56096-kepler08B56096_1_sp15-058   KIC05794542   292.96487   41.028915    13.612     2012-06-17T17:59:26.71        G2   12.89   5893.59    254.94   4.297   0.616   -0.300    0.274    -22.88     22.24  Y
  52815060      spec-56096-kepler08B56096_1_sp15-060   KIC05708495   292.74622   40.977249    13.463     2012-06-17T17:59:26.71        F4   14.14   6464.87    242.02   3.958   0.478    0.067    0.204    -14.80     21.23  Y
  52815061      spec-56096-kepler08B56096_1_sp15-061   KIC05709103   292.93295   40.986389    12.879     2012-06-17T17:59:26.71        F8   22.17   6218.41    198.30   4.376   0.446   -0.129    0.198     12.68     21.29  Y
  52815062      spec-56096-kepler08B56096_1_sp15-062   KIC05709667   293.10721   40.994141    12.157     2012-06-17T17:59:26.71        G5   24.81   4738.47    109.39   2.841   0.471   -0.056    0.149    -30.41     10.87  Y
  52815063      spec-56096-kepler08B56096_1_sp15-063   KIC05794100   292.83322   41.085667    12.009     2012-06-17T17:59:26.71        G5   26.26   4675.06     75.54   2.628   0.427    0.104    0.106    -37.45     10.39  Y
  52815065      spec-56096-kepler08B56096_1_sp15-065   KIC05879920   292.96463   41.132832    13.750     2012-06-17T17:59:26.71        F3   12.26   6629.97    244.22   4.308   0.358   -0.158    0.243     13.48     22.50  Y
  52815067      spec-56096-kepler08B56096_1_sp15-067   KIC05794905   293.06454   41.001919    12.410     2012-06-17T17:59:26.71        F7   17.75   6208.08    228.78   4.006   0.545   -0.165    0.221    -26.87     22.23  Y
  52815068      spec-56096-kepler08B56096_1_sp15-068   KIC05622759   292.65701   40.895889    12.420     2012-06-17T17:59:26.71        F0   38.46   6684.49    180.19   4.087   0.385   -0.166    0.185      4.09     24.30  Y
  52815069      spec-56096-kepler08B56096_1_sp15-069   KIC05880352   293.09451   41.146584    13.937     2012-06-17T17:59:26.71        F0   12.85   7316.31    281.82   4.038   0.432    0.031    0.299    -32.21     33.96  Y
  52815070      spec-56096-kepler08B56096_1_sp15-070   KIC05709843   293.15884   40.904751    11.111     2012-06-17T17:59:26.71        F5   74.07   6565.68    148.96   3.640   0.503    0.234    0.127    -30.07     23.37  Y
  52815072      spec-56096-kepler08B56096_1_sp15-072   KIC05879751   292.91284   41.122971    12.582     2012-06-17T17:59:26.71        G3   26.83   5916.97    178.87   4.373   0.515   -0.093    0.186    -16.70     17.73  Y
  52815073      spec-56096-kepler08B56096_1_sp15-073   KIC05709111   292.93576   40.915085    12.595     2012-06-17T17:59:26.71        F3   25.33   6649.74    199.46   4.251   0.361   -0.262    0.209      4.76     24.97  Y
  52815074      spec-56096-kepler08B56096_1_sp15-074   KIC05794038   292.81421   41.049889     9.753     2012-06-17T17:59:26.71      A6IV   44.62   8043.69    122.13   3.918   0.337   -0.290    0.178     -2.10     24.19  Y
  52815075      spec-56096-kepler08B56096_1_sp15-075   KIC05708815   292.85309   40.909611    13.492     2012-06-17T17:59:26.71        F5   16.72   6745.12    216.31   4.185   0.382    0.191    0.173     12.00     18.39  Y
  52815077      spec-56096-kepler08B56096_1_sp15-077   KIC06048139   293.56845   41.307362    13.179     2012-06-17T17:59:26.71        F8   12.79   6106.89    241.26   4.329   0.507    0.030    0.222    -22.23     17.89  Y
  52815078      spec-56096-kepler08B56096_1_sp15-078   KIC06047853   293.48605   41.320221    13.710     2012-06-17T17:59:26.71        F0    8.74   6435.68    283.21   4.232   0.447   -0.103    0.260      9.35     21.64  Y
  52815080      spec-56096-kepler08B56096_1_sp15-080   KIC05964908   293.24884   41.225471    13.854     2012-06-17T17:59:26.71        F5    9.79   6569.36    272.22   4.218   0.431   -0.058    0.246    -17.11     20.77  Y
  52815081      spec-56096-kepler08B56096_1_sp15-081   KIC05964350   293.10040   41.217083    13.116     2012-06-17T17:59:26.71        F0   19.45   7392.68    256.53   3.949   0.393    0.147    0.231      8.96     24.18  Y
  52815085      spec-56096-kepler08B56096_1_sp15-085   KIC05964734   293.19724   41.283638    12.966     2012-06-17T17:59:26.71        K5    8.16   4485.47     88.21   4.461   0.231   -0.062    0.133    -13.96      9.78  Y
  52815086      spec-56096-kepler08B56096_1_sp15-086   KIC05881531   293.45233   41.189083    13.324     2012-06-17T17:59:26.71        K1    9.02   4831.93    153.53   3.033   0.510   -0.113    0.194     -1.68     12.79  Y
  52815089      spec-56096-kepler08B56096_1_sp15-089   KIC05964069   293.02353   41.226166    12.878     2012-06-17T17:59:26.71        F0   19.26   7030.12    227.94   3.981   0.413   -0.094    0.274    -22.26     40.22  Y
  52815092      spec-56096-kepler08B56096_1_sp15-092   KIC05881213   293.34692   41.176777    10.969     2012-06-17T17:59:26.71        G4   55.52   5778.36    146.88   4.558   0.476    0.080    0.155    -31.02     15.57  Y
  52815094      spec-56096-kepler08B56096_1_sp15-094   KIC05965837   293.52707   41.250916     9.178     2012-06-17T17:59:26.71        F0  136.23   6897.20     75.05   3.378   0.400    0.428    0.064    -62.59     17.90  Y
  52815097      spec-56096-kepler08B56096_1_sp15-097   KIC06128774   293.43979   41.427723    10.780     2012-06-17T17:59:26.71        G5   43.76   4947.52    114.31   2.449   0.601   -0.241    0.175      5.82     13.76  Y
  52815099      spec-56096-kepler08B56096_1_sp15-099   KIC05966097   293.60876   41.239613    12.352     2012-06-17T17:59:26.71        F3   26.00   6147.13    206.80   4.154   0.488   -1.515    0.355   -373.05     40.29  Y
  52815100      spec-56096-kepler08B56096_1_sp15-100   KIC06047280   293.32745   41.315029    13.868     2012-06-17T17:59:26.71        G7    8.26   5856.39    256.59   4.414   0.542   -0.075    0.261    -20.86     16.40  Y
  52815102      spec-56096-kepler08B56096_1_sp15-102   KIC05629787   294.68738   40.856724    13.718     2012-06-17T17:59:26.71        F6    7.90   6312.10    305.03   4.072   0.800   -0.304    0.339     15.51     25.75  Y
  52815103      spec-56096-kepler08B56096_1_sp15-103   KIC05715077   294.63712   40.922443    13.975     2012-06-17T17:59:26.71        F6    9.42   6042.39    282.97   3.756   0.521   -0.202    0.258    -46.17     21.97  Y
  52815105      spec-56096-kepler08B56096_1_sp15-105   KIC05714754   294.55768   40.906666    13.304     2012-06-17T17:59:26.71        G8    9.50   5041.40    179.73   3.173   0.625   -0.364    0.241     55.23     14.54  Y
  52815112      spec-56096-kepler08B56096_1_sp15-112   KIC05884374   294.27835   41.105885    11.089     2012-06-17T17:59:26.71        F9   31.20   5655.05    158.41   4.129   0.534    0.205    0.156    -57.15     14.00  N
  52815113      spec-56096-kepler08B56096_1_sp15-113   KIC05799689   294.42639   41.049622    13.143     2012-06-17T17:59:26.71        G0    6.35   6308.74    338.03   4.598   0.572   -0.421    0.457    -75.01     44.11  N
  52815114      spec-56096-kepler08B56096_1_sp15-114   KIC05800675   294.68204   41.094471    11.397     2012-06-17T17:59:26.71        G5   22.83   4446.08     80.80   2.558   0.406   -0.022    0.120    -21.09      9.53  N
  52815115      spec-56096-kepler08B56096_1_sp15-115   KIC05541849   294.20645   40.765221    13.653     2012-06-17T17:59:26.71        F2   13.74   6183.86    240.52   4.050   0.543   -0.023    0.218     15.13     19.93  Y
  52815116      spec-56096-kepler08B56096_1_sp15-116   KIC05715180   294.66342   40.957138    13.977     2012-06-17T17:59:26.71        G2    9.42   5750.10    283.66   3.629   0.725   -0.253    0.297    -34.94     19.79  Y
  52815117      spec-56096-kepler08B56096_1_sp15-117   KIC05714351   294.44135   40.913879    11.821     2012-06-17T17:59:26.71        K4   15.52   4152.11     41.75   2.155   0.347    0.234    0.081    -25.93      8.15  N
  52815119      spec-56096-kepler08B56096_1_sp15-119   KIC05799010   294.24759   41.041691    14.111     2012-06-17T17:59:26.71        G4    7.32   5745.23    232.21   4.004   0.509    0.307    0.196    -43.01     13.09  N
  52815120      spec-56096-kepler08B56096_1_sp15-120   KIC05629459   294.58905   40.884056    10.247     2012-06-17T17:59:26.71        G5   65.69   4746.39     57.95   2.637   0.426    0.082    0.086    -26.74     10.57  Y
  52815127      spec-56096-kepler08B56096_1_sp15-127   KIC05970185   294.71225   41.282135    12.464     2012-06-17T17:59:26.71        F9   22.03   5711.44    172.20   3.937   0.520    0.478    0.150    -14.87     12.66  N
  52815129      spec-56096-kepler08B56096_1_sp15-129   KIC05969024   294.40817   41.296181    12.918     2012-06-17T17:59:26.71        G5   12.05   4872.68    148.00   2.466   0.578   -0.169    0.215    -20.62     12.57  N
  52815139      spec-56096-kepler08B56096_1_sp15-139   KIC05969248   294.47183   41.219467    11.269     2012-06-17T17:59:26.71        K7   20.91   3896.95     20.02   2.065   0.302    0.128    0.081    -20.41      8.63  N
  52815140      spec-56096-kepler08B56096_1_sp15-140   KIC05968456   294.26837   41.243759    13.688     2012-06-17T17:59:26.71        F4    8.34   6336.47    295.78   3.861   0.534    0.058    0.247     -7.09     19.61  N
  52815146      spec-56096-kepler08B56096_1_sp15-146   KIC06132727   294.56296   41.435257    13.661     2012-06-17T17:59:26.71        F3    8.16   6430.80    334.84   4.055   0.490   -0.230    0.322     -6.07     24.87  N
  52815150      spec-56096-kepler08B56096_1_sp15-150   KIC05884157   294.22055   41.170017    13.460     2012-06-17T17:59:26.71        K1    6.06   4801.50    182.04   2.341   0.602   -0.337    0.269    -64.18     12.51  N
  52815151      spec-56096-kepler08B56096_1_sp15-151   KIC06210900   293.68204   41.549862    11.723     2012-06-17T17:59:26.71        G5   20.45   4569.37     99.93   2.713   0.406    0.129    0.130     -1.37      9.66  Y
  52815153      spec-56096-kepler08B56096_1_sp15-153   KIC06290648   293.60016   41.616470    13.897     2012-06-17T17:59:26.71        F0    8.45   7316.54    408.47   4.227   0.461    0.348    0.340    -14.87     21.61  Y
  52815154      spec-56096-kepler08B56096_1_sp15-154   KIC06289892   293.37216   41.602470    12.054     2012-06-17T17:59:26.71        F9   23.06   5742.45    182.21   4.308   0.490    0.386    0.161      0.87     12.49  Y
  52815155      spec-56096-kepler08B56096_1_sp15-155   KIC06128200   293.26825   41.436501    11.407     2012-06-17T17:59:26.71        F5   31.98   6418.88    197.71   4.008   0.475    0.072    0.171      2.33     20.22  Y
  52815156      spec-56096-kepler08B56096_1_sp15-156   KIC06210480   293.55374   41.570415    13.484     2012-06-17T17:59:26.71     A7III   10.53   6820.76    224.25   3.952   0.353   -0.164    0.256    -30.42     21.99  Y
  52815157      spec-56096-kepler08B56096_1_sp15-157   KIC06129276   293.59708   41.483391    13.704     2012-06-17T17:59:26.71        F3    8.85   6472.42    309.68   4.345   0.472   -0.383    0.326     -4.26     25.76  Y
  52815160      spec-56096-kepler08B56096_1_sp15-160   KIC06127697   293.12213   41.497307    13.005     2012-06-17T17:59:26.71        G5    8.98   4506.40     93.58   2.696   0.383    0.237    0.123    -25.31      9.05  N
  52815161      spec-56096-kepler08B56096_1_sp15-161   KIC06289383   293.22098   41.630600    12.063     2012-06-17T17:59:26.71        F4   35.07   6578.10    182.35   4.276   0.380   -0.037    0.171      6.08     21.02  Y
  52815164      spec-56096-kepler08B56096_1_sp15-164   KIC06209824   293.34720   41.548168    12.127     2012-06-17T17:59:26.71        F0   20.62   6568.47    235.69   4.083   0.449   -0.189    0.251    -26.20     32.57  Y
  52815165      spec-56096-kepler08B56096_1_sp15-165   KIC06128385   293.32504   41.479916    12.120     2012-06-17T17:59:26.71        G1   26.43   6091.94    203.13   3.976   0.569    0.034    0.185    -18.24     19.45  Y
  52815166      spec-56096-kepler08B56096_1_sp15-166   KIC06210212   293.46625   41.556084    13.747     2012-06-17T17:59:26.71        G0    7.88   5838.83    331.82   3.525   0.707   -0.403    0.334    -44.62     16.79  Y
  52815169      spec-56096-kepler08B56096_1_sp15-169   KIC06127822   293.15726   41.446693    13.804     2012-06-17T17:59:26.71        F0    9.69   6245.86    318.96   4.029   0.632   -0.319    0.308      6.69     22.38  Y
  52815171      spec-56096-kepler08B56096_1_sp15-171   KIC06209225   293.16168   41.538166    13.993     2012-06-17T17:59:26.71        F0   12.38   6722.24    281.96   4.235   0.343   -0.516    0.334      2.83     33.01  Y
  52815172      spec-56096-kepler08B56096_1_sp15-172   KIC06289468   293.25250   41.653721     9.398     2012-06-17T17:59:26.71      A6IV  142.71   8205.45     84.84   3.838   0.399   -0.252    0.130    -20.79     28.97  Y
  52815174      spec-56096-kepler08B56096_1_sp15-174   KIC06128464   293.34918   41.447498    13.581     2012-06-17T17:59:26.71        F2    9.18   6109.13    293.42   4.295   0.706   -0.354    0.341    -35.62     27.24  Y
  52815182      spec-56096-kepler08B56096_1_sp15-182   KIC05884012   294.17749   41.100983    13.286     2012-06-17T17:59:26.71        F0   17.81   7018.94    242.00   3.997   0.398   -0.075    0.280     -0.48     36.94  N
  52815183      spec-56096-kepler08B56096_1_sp15-183   KIC05627046   293.90689   40.865150    14.283     2012-06-17T17:59:26.71        F6    7.00   6387.77    286.81   4.470   0.403    0.018    0.252    -16.30     20.40  N
  52815185      spec-56096-kepler08B56096_1_sp15-185   KIC05628025   294.17923   40.850338    13.960     2012-06-17T17:59:26.71        G5    7.20   4818.98    177.04   2.297   0.626   -0.465    0.280    -79.48     12.54  N
  52815187      spec-56096-kepler08B56096_1_sp15-187   KIC05883706   294.08426   41.112099    13.678     2012-06-17T17:59:26.71        G3   12.29   5712.02    241.96   3.844   0.643    0.166    0.230    -20.77     17.58  N
  52815188      spec-56096-kepler08B56096_1_sp15-188   KIC05798304   294.04309   41.033890    13.331     2012-06-17T17:59:26.71        G5   12.15   4794.54    124.93   2.935   0.470    0.064    0.163    -18.98     11.11  N
  52815189      spec-56096-kepler08B56096_1_sp15-189   KIC05882619   293.77734   41.115494    13.352     2012-06-17T17:59:26.71        K3   12.58   5251.71    144.92   3.785   0.489    0.204    0.183    -39.63     12.12  N
  52815190      spec-56096-kepler08B56096_1_sp15-190   KIC05712386   293.88498   40.949875    10.796     2012-06-17T17:59:26.71        F0   77.68   6811.94    142.04   4.113   0.357    0.039    0.138    -19.74     22.79  N
  52815191      spec-56096-kepler08B56096_1_sp15-191   KIC05712115   293.81100   40.967464    11.562     2012-06-17T17:59:26.71        F9   47.92   6126.19    163.49   4.199   0.508    0.007    0.155    -34.18     18.26  N
  52815194      spec-56096-kepler08B56096_1_sp15-194   KIC05712926   294.04205   40.928291    11.734     2012-06-17T17:59:26.71        F0   45.41   7058.95    164.98   3.954   0.373    0.065    0.172    -27.84     25.82  N
  52815195      spec-56096-kepler08B56096_1_sp15-195   KIC05626685   293.79251   40.857464    13.646     2012-06-17T17:59:26.71        F0    6.48   6423.25    339.60   4.104   0.470   -0.144    0.319    -13.19     23.61  N
  52815197      spec-56096-kepler08B56096_1_sp15-197   KIC05797901   293.93460   41.048893    12.919     2012-06-17T17:59:26.71        G3   19.66   6013.69    197.52   4.487   0.484    0.117    0.183    -32.93     15.65  N
  52815199      spec-56096-kepler08B56096_1_sp15-199   KIC05712266   293.85291   40.918697    13.266     2012-06-17T17:59:26.71        G6   11.37   5698.92    220.08   4.456   0.504    0.107    0.221    -80.16     12.87  N
  52815200      spec-56096-kepler08B56096_1_sp15-200   KIC05712634   293.96021   40.908726    13.753     2012-06-17T17:59:26.71        K0    7.86   4740.71    186.82   2.719   0.578   -0.519    0.247     18.04     12.92  N
  52815202      spec-56096-kepler08B56096_1_sp15-202   KIC06130167   293.85733   41.420444    13.803     2012-06-17T17:59:26.71        F7    7.86   6266.47    305.49   4.172   0.513    0.149    0.251    -22.76     18.77  Y
  52815205      spec-56096-kepler08B56096_1_sp15-205   KIC06291694   293.89209   41.602585    11.224     2012-06-17T17:59:26.71        F6   37.69   6332.43    181.31   3.949   0.509    0.100    0.158     16.39     20.96  Y
  52815206      spec-56096-kepler08B56096_1_sp15-206   KIC06292452   294.10706   41.630360    12.077     2012-06-17T17:59:26.71        F3   25.03   6947.12    201.22   3.867   0.399    0.162    0.186    -22.03     25.46  Y
  52815207      spec-56096-kepler08B56096_1_sp15-207   KIC06129463   293.65259   41.410110    11.988     2012-06-17T17:59:26.71        F2   31.67   6059.29    192.05   4.239   0.518   -0.332    0.211    -23.70     22.32  Y
  52815208      spec-56096-kepler08B56096_1_sp15-208   KIC06212569   294.13809   41.529167    13.420     2012-06-17T17:59:26.71        F2   10.01   6495.72    307.37   3.804   0.528   -0.015    0.268    -50.69     22.39  Y
  52815210      spec-56096-kepler08B56096_1_sp15-210   KIC06291239   293.77225   41.647530    13.744     2012-06-17T17:59:26.71        G7    7.73   5674.77    299.79   4.161   0.613   -0.580    0.370   -130.79     20.08  Y
  52815212      spec-56096-kepler08B56096_1_sp15-212   KIC06290995   293.69687   41.626389    13.555     2012-06-17T17:59:26.71        G3    6.82   5903.34    302.35   4.181   0.581    0.142    0.255    -12.92     16.09  Y
  52815213      spec-56096-kepler08B56096_1_sp15-213   KIC06292027   293.98541   41.604862    13.009     2012-06-17T17:59:26.71        F2   12.03   6188.64    253.73   4.078   0.551    0.048    0.223    -22.96     20.26  Y
  52815214      spec-56096-kepler08B56096_1_sp15-214   KIC06291110   293.72772   41.665890    11.306     2012-06-17T17:59:26.71        K4   33.37   4029.16     23.99   1.749   0.354   -0.034    0.067    -10.32      8.92  Y
  52815215      spec-56096-kepler08B56096_1_sp15-215   KIC06129655   293.70551   41.484585     9.488     2012-06-17T17:59:26.71        K4   61.81   4036.19     17.40   1.616   0.339   -0.036    0.051    -16.00      8.67  Y
  52815216      spec-56096-kepler08B56096_1_sp15-216   KIC06212165   294.03174   41.529110    13.565     2012-06-17T17:59:26.71        F0   10.31   6453.35    297.41   3.788   0.539   -0.214    0.314      0.74     32.75  Y
  52815217      spec-56096-kepler08B56096_1_sp15-217   KIC06130395   293.92007   41.499111    13.321     2012-06-17T17:59:26.71        G7    6.98   6034.46    308.78   3.920   0.716   -0.034    0.320     -2.83     16.33  Y
  52815218      spec-56096-kepler08B56096_1_sp15-218   KIC06130569   293.97321   41.496944    11.936     2012-06-17T17:59:26.71        K1   20.60   5142.08    121.34   4.638   0.363    0.104    0.150    -31.26     11.42  Y
  52815220      spec-56096-kepler08B56096_1_sp15-220   KIC06211998   293.98657   41.560081    13.455     2012-06-17T17:59:26.71        F2    8.09   6105.69    335.63   3.998   0.616    0.159    0.282    -26.14     20.93  Y
  52815223      spec-56096-kepler08B56096_1_sp15-223   KIC06291911   293.95129   41.647919    12.447     2012-06-17T17:59:26.71        G8   14.21   5434.67    174.05   4.453   0.446    0.316    0.178    -91.32     12.06  Y
  52815224      spec-56096-kepler08B56096_1_sp15-224   KIC06131060   294.11084   41.478722    13.446     2012-06-17T17:59:26.71        F3    8.85   6360.92    317.78   3.846   0.534   -0.152    0.289    -34.11     21.85  Y
  52815227      spec-56096-kepler08B56096_1_sp15-227   KIC05796186   293.45612   41.048222    13.909     2012-06-17T17:59:26.71        G0    8.89   6068.99    268.32   4.460   0.495   -0.282    0.284    -65.78     19.74  Y
  52815231      spec-56096-kepler08B56096_1_sp15-231   KIC05711049   293.50711   40.970943    13.830     2012-06-17T17:59:26.71        G7   10.36   5440.46    190.73   3.896   0.489    0.536    0.179    -21.20     11.52  N
  52815238      spec-56096-kepler08B56096_1_sp15-238   KIC05625978   293.58966   40.857113    14.188     2012-06-17T17:59:26.71        G3    8.06   5857.64    260.14   4.096   0.453    0.352    0.190    -22.85     14.07  N
  52815239      spec-56096-kepler08B56096_1_sp15-239   KIC05626393   293.70444   40.831123    14.153     2012-06-17T17:59:26.71        G7    7.01   5574.70    222.35   4.124   0.452   -0.157    0.236    -15.42     13.24  N
  52815243      spec-56096-kepler08B56096_1_sp15-243   KIC05881108   293.31332   41.102081    12.678     2012-06-17T17:59:26.71       A7V   24.61   7627.38    213.54   4.080   0.335   -0.368    0.268    -21.67     34.81  Y
  52815245      spec-56096-kepler08B56096_1_sp15-245   KIC05795907   293.37582   41.057472    13.076     2012-06-17T17:59:26.71        F0   20.64   7020.22    225.13   3.815   0.483    0.184    0.251     -5.57     40.82  Y
  52815248      spec-56096-kepler08B56096_1_sp15-248   KIC05625525   293.47232   40.887524    12.240     2012-06-17T17:59:26.71        G5   15.44   4505.17     83.50   2.552   0.385    0.244    0.117    -85.11      8.72  N
  52816001      spec-56096-kepler08B56096_1_sp16-001   KIC06123124   291.68842   41.419613    13.407     2012-06-17T17:49:27.18        F7   12.84   6348.32    272.90   4.490   0.454    0.171    0.229      6.95     15.70  Y
  52816005      spec-56096-kepler08B56096_1_sp16-005   KIC06284450   291.60922   41.629807    11.105     2012-06-17T17:49:27.18        F5   60.51   6519.32    135.75   4.119   0.405    0.073    0.125    -23.73     19.90  Y
  52816006      spec-56096-kepler08B56096_1_sp16-006   KIC06041680   291.58557   41.375278    13.989     2012-06-17T17:49:27.18       A5V    9.11   7811.71    348.25   3.977   0.330   -0.378    0.360    -34.69     22.44  Y
  52816007      spec-56096-kepler08B56096_1_sp16-007   KIC06204765   291.76096   41.537582    13.019     2012-06-17T17:49:27.18        G5    8.00   5111.10    198.21   3.525   0.452    0.017    0.215     17.96     13.11  Y
  52816009      spec-56096-kepler08B56096_1_sp16-009   KIC06204450   291.65466   41.500942    11.371     2012-06-17T17:49:27.18        G5   36.86   4576.27     64.51   2.694   0.367    0.239    0.087    -28.99      9.01  Y
  52816010      spec-56096-kepler08B56096_1_sp16-010   KIC06123533   291.82709   41.400471    11.678     2012-06-17T17:49:27.18        G8   19.98   4978.48    104.09   4.777   0.335   -0.716    0.186    -91.97     12.34  Y
  52816012      spec-56096-kepler08B56096_1_sp16-012   KIC06123967   291.95230   41.461582    13.691     2012-06-17T17:49:27.18        K5    8.70   4293.82     79.49   4.854   0.200   -0.239    0.151     38.48      9.30  Y
  52816016      spec-56096-kepler08B56096_1_sp16-016   KIC06205271   291.92459   41.530640    12.484     2012-06-17T17:49:27.18        G2   23.74   5927.56    203.80   4.324   0.539   -0.035    0.203    -28.15     17.62  Y
  52816017      spec-56096-kepler08B56096_1_sp16-017   KIC06122646   291.53818   41.417362    12.896     2012-06-17T17:49:27.18        G8   16.25   5265.86    144.76   4.838   0.375   -0.107    0.193    -58.98     12.61  Y
  52816018      spec-56096-kepler08B56096_1_sp16-018   KIC06363649   291.68546   41.709805    12.549     2012-06-17T17:49:27.18        F5   24.18   6626.29    214.36   4.034   0.431    0.152    0.184    -19.61     21.78  Y
  52816019      spec-56096-kepler08B56096_1_sp16-019   KIC06122613   291.52966   41.453278    13.858     2012-06-17T17:49:27.18        G5   10.39   4933.08    211.63   2.483   0.732   -0.499    0.312    -22.65     16.03  Y
  52816020      spec-56096-kepler08B56096_1_sp16-020   KIC06123202   291.71408   41.462276    10.371     2012-06-17T17:49:27.18        G5   70.46   4590.83     51.93   2.918   0.366    0.090    0.074    -26.41     10.16  Y
  52816021      spec-56096-kepler08B56096_1_sp16-021   KIC06285013   291.79425   41.689693    13.887     2012-06-17T17:49:27.18        F7   10.52   6311.31    281.31   4.357   0.460    0.101    0.242    -21.04     18.36  Y
  52816022      spec-56096-kepler08B56096_1_sp16-022   KIC06204958   291.82520   41.582417    13.986     2012-06-17T17:49:27.18        F5    6.43   6116.69    426.57   3.532   0.716   -0.215    0.398     15.39     32.33  Y
  52816024      spec-56096-kepler08B56096_1_sp16-024   KIC06042905   291.97232   41.397499    12.408     2012-06-17T17:49:27.18        F5   26.98   6344.30    204.17   4.216   0.456    0.030    0.182    -27.01     17.43  Y
  52816026      spec-56096-kepler08B56096_1_sp16-026   KIC06693861   292.53708   42.153973    11.490     2012-06-17T17:49:27.18        G2   36.04   5732.26    176.08   3.940   0.633   -0.319    0.198    -53.45     18.52  Y
  52816029      spec-56096-kepler08B56096_1_sp16-029   KIC06693934   292.55759   42.129528    13.719     2012-06-17T17:49:27.18        F9    6.86   6005.77    361.26   4.392   0.557    0.530    0.288    -26.38     17.86  Y
  52816030      spec-56096-kepler08B56096_1_sp16-030   KIC06692864   292.24701   42.185192    12.875     2012-06-17T17:49:27.18        G5    9.00   4077.12     54.45   1.037   0.329   -0.409    0.131   -324.32      9.84  Y
  52816031      spec-56096-kepler08B56096_1_sp16-031   KIC06607447   292.22836   42.035362    13.750     2012-06-17T17:49:27.18        F2    8.37   6224.36    351.93   4.598   0.489   -0.074    0.299    -14.05     23.24  Y
  52816032      spec-56096-kepler08B56096_1_sp16-032   KIC06523587   292.19925   41.984749    12.206     2012-06-17T17:49:27.18        F0   19.72   6664.86    256.32   4.226   0.396   -0.110    0.252      1.51     24.72  Y
  52816033      spec-56096-kepler08B56096_1_sp16-033   KIC06607300   292.18268   42.071888    13.593     2012-06-17T17:49:27.18        G7   11.86   5570.13    268.51   4.347   0.619   -0.215    0.300    -79.62     15.02  Y
  52816037      spec-56096-kepler08B56096_1_sp16-037   KIC06779260   292.38849   42.233250    11.799     2012-06-17T17:49:27.18        G7   24.80   5431.20    141.39   4.742   0.405    0.138    0.164    -39.23     12.60  Y
  52816038      spec-56096-kepler08B56096_1_sp16-038   KIC06694279   292.65659   42.189419    13.998     2012-06-17T17:49:27.18        G0    6.25   5807.32    348.55   4.188   0.524   -0.229    0.384    -89.90     12.70  Y
  52816039      spec-56096-kepler08B56096_1_sp16-039   KIC06693678   292.48874   42.170971    13.145     2012-06-17T17:49:27.18        G2   10.82   5820.19    321.61   3.866   0.684    0.081    0.296    -37.65     18.85  Y
  52816042      spec-56096-kepler08B56096_1_sp16-042   KIC06692779   292.21988   42.120056    12.801     2012-06-17T17:49:27.18        G3   14.63   5541.69    200.17   4.518   0.475   -0.155    0.235    -34.32     14.48  Y
  52816043      spec-56096-kepler08B56096_1_sp16-043   KIC06607749   292.31326   42.025665    13.446     2012-06-17T17:49:27.18       A9V   10.32   6557.03    255.86   4.149   0.307   -0.140    0.280     -9.98     21.85  Y
  52816044      spec-56096-kepler08B56096_1_sp16-044   KIC06693098   292.32071   42.130196    12.307     2012-06-17T17:49:27.18        G7   18.95   5529.12    179.99   4.393   0.468    0.344    0.177    -59.32     12.70  Y
  52816047      spec-56096-kepler08B56096_1_sp16-047   KIC06608242   292.45450   42.040890    13.901     2012-06-17T17:49:27.18        F6    6.51   6591.09    462.19   4.287   0.588    0.169    0.436     -6.93     24.06  Y
  52816049      spec-56096-kepler08B56096_1_sp16-049   KIC06608590   292.55243   42.079082    11.716     2012-06-17T17:49:27.18        G3   26.90   5821.83    203.77   3.885   0.600    0.226    0.186    -27.47     15.98  Y
  52816050      spec-56096-kepler08B56096_1_sp16-050   KIC06865518   292.54288   42.330750    13.499     2012-06-17T17:49:27.18        F3    8.33   6705.22    345.10   4.352   0.413    0.227    0.295    -45.82     26.65  Y
  52816051      spec-56096-kepler08B56096_1_sp16-051   KIC06525026   292.65765   41.908417    13.409     2012-06-17T17:49:27.18        F4   10.23   6507.86    329.15   4.212   0.425    0.033    0.299    -55.62     23.36  Y
  52816052      spec-56096-kepler08B56096_1_sp16-052   KIC06608856   292.63043   42.084167    12.128     2012-06-17T17:49:27.18        F5   26.19   6306.96    222.77   4.064   0.488   -0.195    0.217    -10.84     20.71  Y
  52816054      spec-56096-kepler08B56096_1_sp16-054   KIC06524858   292.59830   41.945362    13.813     2012-06-17T17:49:27.18        G7    7.28   5734.58    331.12   4.458   0.563    0.136    0.299    -94.05     16.08  Y
  52816055      spec-56096-kepler08B56096_1_sp16-055   KIC06525231   292.72733   41.988110    13.403     2012-06-17T17:49:27.18        F4   11.08   6400.74    325.38   4.092   0.470   -0.051    0.284      6.16     25.33  Y
  52816056      spec-56096-kepler08B56096_1_sp16-056   KIC06446847   293.11542   41.887028    13.659     2012-06-17T17:49:27.18        K3    6.01   4716.48    165.65   3.755   0.333    0.464    0.174    -19.38     10.23  Y
  52816060      spec-56096-kepler08B56096_1_sp16-060   KIC06446256   292.93854   41.858250    11.781     2012-06-17T17:49:27.18        F5   37.08   6620.47    180.29   4.184   0.390    0.050    0.167    -47.56     21.12  Y
  52816061      spec-56096-kepler08B56096_1_sp16-061   KIC06610186   293.01566   42.004471    13.758     2012-06-17T17:49:27.18        F5    7.98   6268.22    383.83   4.213   0.513   -0.343    0.360    -13.05     23.21  Y
  52816062      spec-56096-kepler08B56096_1_sp16-062   KIC06525747   292.89258   41.939251    13.227     2012-06-17T17:49:27.18        F5   15.92   6644.79    274.05   4.214   0.400    0.235    0.225    -31.45     21.97  Y
  52816063      spec-56096-kepler08B56096_1_sp16-063   KIC06525923   292.94699   41.957943    13.647     2012-06-17T17:49:27.18        G3   11.61   5835.80    304.83   4.137   0.578    0.282    0.260    -49.92     15.08  Y
  52816064      spec-56096-kepler08B56096_1_sp16-064   KIC06609265   292.73605   42.011723    11.757     2012-06-17T17:49:27.18        K4   18.58   4224.47     51.25   2.638   0.340    0.256    0.091    -34.29      9.21  Y
  52816065      spec-56096-kepler08B56096_1_sp16-065   KIC06695329   292.95407   42.100777     9.989     2012-06-17T17:49:27.18        K7   53.83   3905.46     15.94   2.014   0.306    0.117    0.057    -63.34      8.54  Y
  52816066      spec-56096-kepler08B56096_1_sp16-066   KIC06609850   292.91284   42.056946    13.237     2012-06-17T17:49:27.18        G8    8.74   4758.45    223.50   2.282   0.769   -0.785    0.336      9.44     18.07  Y
  52816067      spec-56096-kepler08B56096_1_sp16-067   KIC06694427   292.69650   42.102806    12.113     2012-06-17T17:49:27.18        G5   16.62   4688.42    118.85   2.454   0.501   -0.078    0.169      1.33     11.69  Y
  52816070      spec-56096-kepler08B56096_1_sp16-070   KIC06526427   293.09662   41.971333    12.826     2012-06-17T17:49:27.18        G2   15.83   5937.67    270.36   3.966   0.589    0.295    0.224    -24.98     16.13  Y
  52816071      spec-56096-kepler08B56096_1_sp16-071   KIC06445589   292.72751   41.877083    11.451     2012-06-17T17:49:27.18        F5   53.25   6296.72    155.31   4.185   0.449   -0.302    0.170    -22.65     24.19  Y
  52816072      spec-56096-kepler08B56096_1_sp16-072   KIC06526264   293.04276   41.914028    12.834     2012-06-17T17:49:27.18        F7   15.86   6203.67    284.75   4.051   0.547    0.249    0.225    -30.42     16.91  Y
  52816073      spec-56096-kepler08B56096_1_sp16-073   KIC06609649   292.85928   42.006500    13.164     2012-06-17T17:49:27.18        F2   11.04   6436.66    339.91   3.606   0.550   -0.142    0.303      8.86     22.05  Y
  52816074      spec-56096-kepler08B56096_1_sp16-074   KIC06610891   293.21405   42.013027    13.773     2012-06-17T17:49:27.18        G1    8.13   6057.97    339.68   4.334   0.485    0.057    0.324    -25.21     19.30  Y
  52816075      spec-56096-kepler08B56096_1_sp16-075   KIC06525280   292.74490   41.934860    13.388     2012-06-17T17:49:27.18        G2   11.45   5810.01    306.03   4.566   0.543   -0.411    0.362    -21.86     23.01  Y
  52816077      spec-56096-kepler08B56096_1_sp16-077   KIC06124357   292.07935   41.467777    13.463     2012-06-17T17:49:27.18        F0   20.07   6611.21    254.65   4.143   0.401   -0.239    0.249     -5.66     23.78  Y
  52816079      spec-56096-kepler08B56096_1_sp16-079   KIC06125481   292.41721   41.416862    13.413     2012-06-17T17:49:27.18        F6   20.53   6347.54    252.16   4.378   0.450   -0.107    0.247    -47.24     21.96  Y
  52816080      spec-56096-kepler08B56096_1_sp16-080   KIC06124813   292.22351   41.413860    13.917     2012-06-17T17:49:27.18        F7   12.15   6175.50    318.51   4.303   0.545    0.289    0.255    -48.39     17.98  Y
  52816081      spec-56096-kepler08B56096_1_sp16-081   KIC06206627   292.36597   41.546360    11.758     2012-06-17T17:49:27.18        F0   54.62   7088.34    128.66   3.738   0.373    0.468    0.112    -41.23     18.27  Y
  52816082      spec-56096-kepler08B56096_1_sp16-082   KIC06286925   292.41879   41.627609    10.737     2012-06-17T17:49:27.18        G5   66.65   5023.15     74.74   3.730   0.400    0.314    0.093    -53.59     11.82  Y
  52816084      spec-56096-kepler08B56096_1_sp16-084   KIC06125005   292.27954   41.440109    13.577     2012-06-17T17:49:27.18        F9   15.27   5488.02    215.83   4.034   0.548    0.268    0.220    -25.12     14.65  Y
  52816090      spec-56096-kepler08B56096_1_sp16-090   KIC06286606   292.31885   41.604832    13.922     2012-06-17T17:49:27.18        F2    9.98   6507.21    352.32   4.273   0.454   -0.300    0.369    -20.07     29.43  Y
  52816091      spec-56096-kepler08B56096_1_sp16-091   KIC06205358   291.95132   41.563946    12.711     2012-06-17T17:49:27.18        F5   24.96   6431.90    234.49   4.372   0.425   -0.048    0.229    -22.70     24.69  Y
  52816093      spec-56096-kepler08B56096_1_sp16-093   KIC06285399   291.92361   41.615471    12.867     2012-06-17T17:49:27.18        G5   14.15   4312.04     99.32   2.113   0.489   -0.461    0.169     -5.03     12.60  N
  52816096      spec-56096-kepler08B56096_1_sp16-096   KIC06125433   292.40451   41.492027    13.770     2012-06-17T17:49:27.18        F7   13.09   6095.82    317.93   4.021   0.592   -0.133    0.295      5.92     22.94  Y
  52816097      spec-56096-kepler08B56096_1_sp16-097   KIC06205852   292.11966   41.545582    12.209     2012-06-17T17:49:27.18        G3   21.36   5920.36    213.68   4.544   0.497    0.137    0.206      9.69     17.89  Y
  52816098      spec-56096-kepler08B56096_1_sp16-098   KIC06043187   292.07050   41.390610    11.562     2012-06-17T17:49:27.18        G5   31.82   4643.89     84.48   2.939   0.432   -0.023    0.116     -9.34     12.55  Y
  52816099      spec-56096-kepler08B56096_1_sp16-099   KIC06125731   292.49677   41.438000    10.964     2012-06-17T17:49:27.18        G5   51.97   4268.44     40.94   2.116   0.401   -0.095    0.081    -12.71     10.66  Y
  52816101      spec-56096-kepler08B56096_1_sp16-101   KIC06528060   293.59457   41.977055    11.170     2012-06-17T17:49:27.18        F9   46.00   5581.24    135.22   3.714   0.603    0.100    0.148    -23.42     16.33  Y
  52816102      spec-56096-kepler08B56096_1_sp16-102   KIC06369222   293.46503   41.712666    12.507     2012-06-17T17:49:27.18        F0   14.05   6758.69    306.49   4.059   0.466   -0.282    0.343     15.02     34.02  Y
  52816107      spec-56096-kepler08B56096_1_sp16-107   KIC06370196   293.75150   41.799889    11.968     2012-06-17T17:49:27.18        F5   34.08   6312.14    203.68   4.162   0.463   -0.178    0.206     -3.90     24.87  Y
  52816108      spec-56096-kepler08B56096_1_sp16-108   KIC06448010   293.48041   41.828640    11.588     2012-06-17T17:49:27.18        G5   28.65   4768.52    100.96   2.626   0.509   -0.034    0.143    -53.71     13.19  Y
  52816111      spec-56096-kepler08B56096_1_sp16-111   KIC06368668   293.29828   41.747971    13.683     2012-06-17T17:49:27.18        G3   10.27   5682.69    339.76   4.020   0.709   -0.103    0.353    -45.85     20.55  Y
  52816112      spec-56096-kepler08B56096_1_sp16-112   KIC06368378   293.20917   41.790169    13.503     2012-06-17T17:49:27.18        F2    9.65   6645.79    351.93   4.411   0.408   -0.100    0.348    -27.57     29.56  Y
  52816113      spec-56096-kepler08B56096_1_sp16-113   KIC06369792   293.63351   41.779167    13.526     2012-06-17T17:49:27.18        G5   15.66   4169.86     51.96   1.623   0.421   -0.380    0.118   -101.24     11.04  Y
  52816114      spec-56096-kepler08B56096_1_sp16-114   KIC06447622   293.35626   41.878502    13.509     2012-06-17T17:49:27.18        F5   10.52   6511.39    330.44   4.012   0.477    0.256    0.252    -20.48     19.30  Y
  52816116      spec-56096-kepler08B56096_1_sp16-116   KIC06368988   293.39212   41.779278    13.881     2012-06-17T17:49:27.18        G7    7.02   5128.72    248.98   4.509   0.437   -0.042    0.306    -10.82     15.42  Y
  52816118      spec-56096-kepler08B56096_1_sp16-118   KIC06527012   293.27109   41.987640    11.385     2012-06-17T17:49:27.18        G6   37.16   5529.51    139.49   4.515   0.460    0.206    0.150    -28.35     14.46  Y
  52816119      spec-56096-kepler08B56096_1_sp16-119   KIC06527363   293.37601   41.921638    11.608     2012-06-17T17:49:27.18       A9V   45.07   6907.29     82.10   4.270   0.243   -0.094    0.155     -6.50     23.00  Y
  52816120      spec-56096-kepler08B56096_1_sp16-120   KIC06526932   293.24545   41.939835    13.853     2012-06-17T17:49:27.18        G7    6.63   5478.05    276.54   4.589   0.422    0.098    0.305    -11.68     15.75  Y
  52816122      spec-56096-kepler08B56096_1_sp16-122   KIC06448249   293.55063   41.805721    13.255     2012-06-17T17:49:27.18        F3   12.53   6592.68    312.56   4.386   0.413   -0.007    0.302    -12.03     29.70  Y
  52816123      spec-56096-kepler08B56096_1_sp16-123   KIC06448100   293.50458   41.870972    13.235     2012-06-17T17:49:27.18        F6   13.63   6278.11    297.39   4.336   0.463    0.008    0.282    -33.33     24.34  Y
  52816124      spec-56096-kepler08B56096_1_sp16-124   KIC06448362   293.58945   41.874527    12.246     2012-06-17T17:49:27.18       A7V   33.58   7553.94    202.72   4.045   0.375   -0.053    0.253    -25.25     38.70  Y
  52816128      spec-56096-kepler08B56096_1_sp16-128   KIC06782708   293.39618   42.256779    13.003     2012-06-17T17:49:27.18        F5    9.55   6261.55    346.05   4.208   0.450    0.088    0.289    -23.15     21.62  Y
  52816129      spec-56096-kepler08B56096_1_sp16-129   KIC06610693   293.15863   42.038029    13.292     2012-06-17T17:49:27.18        F6   11.56   6421.18    317.90   4.208   0.442    0.260    0.249    -21.48     20.36  Y
  52816130      spec-56096-kepler08B56096_1_sp16-130   KIC06695904   293.11230   42.127335    12.416     2012-06-17T17:49:27.18        F0   20.80   6639.20    255.42   4.156   0.420   -0.099    0.248    -21.00     26.94  Y
  52816132      spec-56096-kepler08B56096_1_sp16-132   KIC06610150   293.00513   42.072777    13.689     2012-06-17T17:49:27.18        F6    7.83   6481.03    387.14   4.259   0.479   -0.117    0.369    -31.69     27.00  Y
  52816133      spec-56096-kepler08B56096_1_sp16-133   KIC06611083   293.26709   42.068611    13.384     2012-06-17T17:49:27.18        G3   13.33   5797.77    308.87   4.052   0.719   -0.218    0.318    -35.64     26.36  Y
  52816134      spec-56096-kepler08B56096_1_sp16-134   KIC06696436   293.25192   42.166668     9.398     2012-06-17T17:49:27.18        G5   88.03   4671.27     62.64   2.600   0.507   -0.321    0.100    -16.96     14.17  Y
  52816135      spec-56096-kepler08B56096_1_sp16-135   KIC06696928   293.38345   42.111862    12.840     2012-06-17T17:49:27.18        G3   14.06   5822.04    249.33   4.308   0.595    0.114    0.242    -46.26     19.63  Y
  52816139      spec-56096-kepler08B56096_1_sp16-139   KIC06611726   293.45346   42.033669    12.756     2012-06-17T17:49:27.18        F0   20.68   6630.45    259.87   4.290   0.413   -0.168    0.271      1.64     31.64  Y
  52816140      spec-56096-kepler08B56096_1_sp16-140   KIC06867632   293.15555   42.351139    12.754     2012-06-17T17:49:27.18        F2   14.10   6137.81    290.21   4.212   0.560    0.058    0.262    -34.22     27.82  Y
  52816143      spec-56096-kepler08B56096_1_sp16-143   KIC06610254   293.03601   42.068974    13.488     2012-06-17T17:49:27.18        G3   12.85   5856.84    265.57   4.467   0.504   -0.239    0.289    -10.96     19.08  Y
  52816144      spec-56096-kepler08B56096_1_sp16-144   KIC06781535   293.07455   42.280251    13.666     2012-06-17T17:49:27.18        G7    8.79   5807.78    332.64   4.226   0.535   -0.137    0.342    -45.08     22.57  Y
  52816145      spec-56096-kepler08B56096_1_sp16-145   KIC06611942   293.51279   42.064140    13.690     2012-06-17T17:49:27.18       A9V    7.51   6687.77    294.94   4.181   0.348   -0.264    0.327     -8.80     23.96  Y
  52816150      spec-56096-kepler08B56096_1_sp16-150   KIC06867988   293.25406   42.321384    14.139     2012-06-17T17:49:27.18        G0    6.36   5856.93    475.09   4.537   0.925   -0.088    0.755    -40.04    111.91  N
  52816151      spec-56096-kepler08B56096_1_sp16-151   KIC06288651   292.98209   41.638332    12.973     2012-06-17T17:49:27.18        G3   19.56   5787.28    210.64   4.578   0.502    0.109    0.212    -26.43     16.99  Y
  52816152      spec-56096-kepler08B56096_1_sp16-152   KIC06289081   293.12521   41.672558    10.789     2012-06-17T17:49:27.18        F0  101.60   7548.87    126.20   3.577   0.440    0.326    0.118    -53.02     23.42  Y
  52816155      spec-56096-kepler08B56096_1_sp16-155   KIC06288080   292.79718   41.610279    13.157     2012-06-17T17:49:27.18        F4   17.33   6607.76    267.87   4.116   0.391   -0.114    0.260     -4.01     25.09  Y
  52816156      spec-56096-kepler08B56096_1_sp16-156   KIC06287749   292.68964   41.615139    13.613     2012-06-17T17:49:27.18        K1   11.40   5219.19    208.62   3.835   0.514    0.296    0.226     -8.53     13.20  Y
  52816157      spec-56096-kepler08B56096_1_sp16-157   KIC06367387   292.91367   41.758331    13.180     2012-06-17T17:49:27.18        F6   16.43   6299.03    273.77   4.406   0.479   -0.036    0.265    -25.38     24.55  Y
  52816158      spec-56096-kepler08B56096_1_sp16-158   KIC06127275   292.99557   41.475224    13.514     2012-06-17T17:49:27.18        G3   10.62   5680.23    296.16   4.284   0.514   -0.476    0.366    -11.83     22.38  Y
  52816161      spec-56096-kepler08B56096_1_sp16-161   KIC06288671   292.99033   41.694057    13.674     2012-06-17T17:49:27.18        F5   14.26   6376.38    301.55   4.273   0.474   -0.030    0.277    -12.46     22.81  Y
  52816164      spec-56096-kepler08B56096_1_sp16-164   KIC06288968   293.08829   41.628082    13.431     2012-06-17T17:49:27.18        F5   10.57   6312.37    334.63   4.206   0.487    0.087    0.276    -19.87     21.59  Y
  52816165      spec-56096-kepler08B56096_1_sp16-165   KIC06445992   292.85022   41.817165    13.765     2012-06-17T17:49:27.18        F6   10.39   6300.20    342.56   4.013   0.540    0.344    0.254    -31.65     18.39  Y
  52816168      spec-56096-kepler08B56096_1_sp16-168   KIC06366617   292.65488   41.792194    12.152     2012-06-17T17:49:27.18        F0   39.51   7519.53    211.50   3.795   0.467    0.180    0.211      6.76     31.76  Y
  52816169      spec-56096-kepler08B56096_1_sp16-169   KIC06288034   292.78259   41.670666    12.869     2012-06-17T17:49:27.18        F0   24.70   6563.66    232.50   4.222   0.392   -0.425    0.263    -42.35     28.70  Y
  52816170      spec-56096-kepler08B56096_1_sp16-170   KIC06366770   292.71149   41.737000    13.186     2012-06-17T17:49:27.18        K1   14.52   5139.06    152.96   4.544   0.380    0.411    0.171    -65.84     12.08  Y
  52816171      spec-56096-kepler08B56096_1_sp16-171   KIC06446638   293.05450   41.813972    11.681     2012-06-17T17:49:27.18        G3   24.47   5673.00    181.44   4.614   0.507   -0.106    0.209    -47.44     17.52  Y
  52816173      spec-56096-kepler08B56096_1_sp16-173   KIC06366917   292.76276   41.773888    13.383     2012-06-17T17:49:27.18        F0   12.75   6789.09    308.41   3.942   0.417   -0.060    0.298      1.42     30.16  Y
  52816174      spec-56096-kepler08B56096_1_sp16-174   KIC06368235   293.16626   41.776669    13.397     2012-06-17T17:49:27.18        F2   14.18   6032.53    259.81   4.060   0.568    0.138    0.214      5.43     20.14  Y
  52816175      spec-56096-kepler08B56096_1_sp16-175   KIC06208846   293.04926   41.548027    10.085     2012-06-17T17:49:27.18        G5   71.72   4412.53     50.67   2.078   0.438   -0.172    0.087    -14.43     12.85  Y
  52816176      spec-56096-kepler08B56096_1_sp16-176   KIC06366046   292.45670   41.726944    13.856     2012-06-17T17:49:27.18        F2   10.67   6260.48    303.18   4.417   0.471   -0.085    0.297    -17.27     25.52  Y
  52816178      spec-56096-kepler08B56096_1_sp16-178   KIC06366545   292.62921   41.729332    12.424     2012-06-17T17:49:27.18        F7   29.48   6114.42    210.09   3.829   0.597    0.043    0.191    -25.80     21.18  Y
  52816179      spec-56096-kepler08B56096_1_sp16-179   KIC06207539   292.64139   41.570972    13.591     2012-06-17T17:49:27.18        F5    9.05   6196.21    350.30   3.763   0.529    0.013    0.310    -25.06     22.73  Y
  52816183      spec-56096-kepler08B56096_1_sp16-183   KIC06365760   292.36310   41.715916    12.840     2012-06-17T17:49:27.18        G0   18.27   5761.92    239.10   4.227   0.625   -0.272    0.269   -119.84     20.90  Y
  52816184      spec-56096-kepler08B56096_1_sp16-184   KIC06207345   292.58740   41.530777    13.984     2012-06-17T17:49:27.18        F5   11.03   6295.76    261.33   4.355   0.442    0.026    0.239    -25.17     21.29  Y
  52816186      spec-56096-kepler08B56096_1_sp16-186   KIC06287517   292.61533   41.681999    12.306     2012-06-17T17:49:27.18        F0   38.45   6774.28    174.88   4.213   0.340   -0.885    0.291    -37.33     48.21  Y
  52816187      spec-56096-kepler08B56096_1_sp16-187   KIC06444995   292.53583   41.895863    13.664     2012-06-17T17:49:27.18        F4   10.86   6380.83    314.97   4.374   0.442   -0.182    0.308     -6.23     25.05  Y
  52816188      spec-56096-kepler08B56096_1_sp16-188   KIC06444851   292.48825   41.823307    13.742     2012-06-17T17:49:27.18        F5   10.07   6351.60    352.66   3.907   0.567    0.044    0.317    -43.62     24.90  Y
  52816192      spec-56096-kepler08B56096_1_sp16-192   KIC06206983   292.47922   41.548332    11.555     2012-06-17T17:49:27.18        G2   52.53   5944.99    150.62   4.260   0.542   -0.005    0.155    -93.68     20.68  Y
  52816195      spec-56096-kepler08B56096_1_sp16-195   KIC06523986   292.31601   41.931141    12.128     2012-06-17T17:49:27.18        G5   21.65   4824.52    130.04   2.527   0.618   -0.255    0.192    -41.38     16.36  Y
  52816196      spec-56096-kepler08B56096_1_sp16-196   KIC06286633   292.32608   41.671749    10.664     2012-06-17T17:49:27.18        G5   68.62   4946.84     86.52   2.657   0.555   -0.055    0.129     -4.62     14.36  Y
  52816197      spec-56096-kepler08B56096_1_sp16-197   KIC06287709   292.67746   41.690029    13.429     2012-06-17T17:49:27.18        G0   15.18   6107.58    264.87   4.190   0.553   -0.024    0.246     -2.71     20.48  Y
  52816199      spec-56096-kepler08B56096_1_sp16-199   KIC06445052   292.55670   41.826527    13.115     2012-06-17T17:49:27.18        F0   17.11   6774.39    271.76   4.158   0.363   -0.294    0.288    -14.98     29.66  Y
  52816200      spec-56096-kepler08B56096_1_sp16-200   KIC06365421   292.26791   41.758251    11.881     2012-06-17T17:49:27.18        F5   23.76   6418.76    224.90   4.308   0.449    0.043    0.207     -1.94     23.15  Y
  52816204      spec-56096-kepler08B56096_1_sp16-204   KIC06364320   291.91467   41.725327    13.612     2012-06-17T17:49:27.18        G5    6.01   4632.45    160.27   3.186   0.398    0.185    0.184    -39.99     10.25  N
  52816205      spec-56096-kepler08B56096_1_sp16-205   KIC06523086   292.03845   41.935665    13.667     2012-06-17T17:49:27.18        G2    8.95   6094.60    327.75   4.706   0.474   -0.010    0.326    -40.98     20.36  Y
  52816207      spec-56096-kepler08B56096_1_sp16-207   KIC06523066   292.02988   41.955891    13.296     2012-06-17T17:49:27.18        F0   15.03   6709.73    297.88   4.155   0.435   -0.268    0.320    -16.12     32.20  Y
  52816209      spec-56096-kepler08B56096_1_sp16-209   KIC06285848   292.07040   41.621582    13.502     2012-06-17T17:49:27.18        G3   11.75   5944.01    272.34   4.719   0.471    0.056    0.280    -43.17     19.64  Y
  52816210      spec-56096-kepler08B56096_1_sp16-210   KIC06364247   291.88925   41.777973    13.636     2012-06-17T17:49:27.18        G1    9.27   5918.45    318.43   3.961   0.621    0.375    0.254    -15.12     18.94  Y
  52816211      spec-56096-kepler08B56096_1_sp16-211   KIC06364617   292.01495   41.731213    12.610     2012-06-17T17:49:27.18       A7V   30.45   7513.99    202.22   3.964   0.397   -0.252    0.291    -81.87     45.19  N
  52816212      spec-56096-kepler08B56096_1_sp16-212   KIC06606756   292.01721   42.032391    11.962     2012-06-17T17:49:27.18        F0   40.90   6849.89    181.13   4.092   0.375   -0.040    0.187     -9.32     27.56  Y
  52816213      spec-56096-kepler08B56096_1_sp16-213   KIC06286142   292.16443   41.654083    11.030     2012-06-17T17:49:27.18        G5   29.59   4232.04     47.74   2.297   0.395   -0.022    0.096     -2.56     10.55  Y
  52816214      spec-56096-kepler08B56096_1_sp16-214   KIC06365156   292.18689   41.727055    13.336     2012-06-17T17:49:27.18        G2    8.86   6045.73    342.76   4.217   0.558    0.023    0.320    -31.57     21.24  Y
  52816216      spec-56096-kepler08B56096_1_sp16-216   KIC06523265   292.09933   41.991112    13.463     2012-06-17T17:49:27.18        F4    9.08   6325.26    356.74   4.378   0.479   -0.294    0.362    -76.23     22.79  Y
  52816217      spec-56096-kepler08B56096_1_sp16-217   KIC06285597   291.99213   41.663723    13.217     2012-06-17T17:49:27.18        K1   12.83   4983.63    185.19   3.556   0.527   -0.049    0.230      0.24     14.85  Y
  52816218      spec-56096-kepler08B56096_1_sp16-218   KIC06444006   292.21075   41.897861    12.836     2012-06-17T17:49:27.18        K1   16.34   5257.22    170.04   4.536   0.425    0.225    0.192      8.80     13.98  Y
  52816219      spec-56096-kepler08B56096_1_sp16-219   KIC06443503   292.03708   41.859138    11.384     2012-06-17T17:49:27.18        F5   51.01   6651.45    156.22   3.941   0.433    0.181    0.138    -11.70     23.51  Y
  52816220      spec-56096-kepler08B56096_1_sp16-220   KIC06365076   292.16061   41.743221    12.928     2012-06-17T17:49:27.18        F7   34.29   6299.34    200.81   4.261   0.502    0.082    0.197    -23.62     26.97  Y
  52816221      spec-56096-kepler08B56096_1_sp16-221   KIC06364499   291.96875   41.778111    11.613     2012-06-17T17:49:27.18        F5   49.27   6578.74    159.18   4.163   0.405    0.027    0.153      7.68     23.97  Y
  52816222      spec-56096-kepler08B56096_1_sp16-222   KIC06363959   291.79376   41.798862    13.727     2012-06-17T17:49:27.18        F3   11.60   6470.00    309.13   4.157   0.443    0.005    0.265    -27.29     21.08  Y
  52816225      spec-56096-kepler08B56096_1_sp16-225   KIC06443392   291.99301   41.884109    12.723     2012-06-17T17:49:27.18        F2   22.54   6185.01    221.72   4.150   0.537    0.025    0.204      7.17     22.18  Y
  52816227      spec-56096-kepler08B56096_1_sp16-227   KIC06780744   292.84000   42.247501    13.223     2012-06-17T17:49:27.18        G6    8.22   5793.88    255.12   4.573   0.497    0.070    0.308      3.99     16.43  Y
  52816232      spec-56096-kepler08B56096_1_sp16-232   KIC06952783   293.12329   42.447556    13.193     2012-06-17T17:49:27.18        K2    6.02   4722.25    207.14   3.268   0.523    0.026    0.254     -6.80     13.90  Y
  52816233      spec-56096-kepler08B56096_1_sp16-233   KIC06867704   293.17712   42.379391    12.400     2012-06-17T17:49:27.18        G3   12.81   5983.46    281.90   4.637   0.528    0.425    0.228    -28.92     24.48  Y
  52816235      spec-56096-kepler08B56096_1_sp16-235   KIC06866149   292.71738   42.304085    12.885     2012-06-17T17:49:27.18        G5    6.98   4922.40    191.48   2.616   0.517    0.169    0.255    -39.05     12.76  Y
  52816237      spec-56096-kepler08B56096_1_sp16-237   KIC06953275   293.26630   42.436359    11.964     2012-06-17T17:49:27.18        F6   16.73   6307.50    263.63   4.039   0.427   -0.193    0.252     -8.24     20.66  Y
  52816241      spec-56096-kepler08B56096_1_sp16-241   KIC06952430   293.01993   42.479527    11.826     2012-06-17T17:49:27.18        G5   12.17   4789.13    145.87   2.573   0.556   -0.132    0.204    -56.65     13.59  Y
  52816242      spec-56096-kepler08B56096_1_sp16-242   KIC06866122   292.71024   42.390278    12.911     2012-06-17T17:49:27.18        F9    7.67   5864.70    374.85   4.235   0.613   -0.078    0.365    -53.80     20.32  Y
  52816243      spec-56096-kepler08B56096_1_sp16-243   KIC06694976   292.84839   42.178082    13.090     2012-06-17T17:49:27.18        G3    9.49   5752.92    314.36   4.144   0.584   -0.593    0.366    -71.08     18.62  Y
  52816244      spec-56096-kepler08B56096_1_sp16-244   KIC06868009   293.26212   42.380527    11.243     2012-06-17T17:49:27.18        F0   24.14   6816.80    219.97   4.081   0.360   -0.056    0.216     10.37     26.39  Y
  52816245      spec-56096-kepler08B56096_1_sp16-245   KIC06781352   293.02426   42.260250    12.802     2012-06-17T17:49:27.18        F5   12.57   6319.54    290.64   3.978   0.457    0.099    0.238     -5.08     19.27  Y
  52816250      spec-56096-kepler08B56096_1_sp16-250   KIC06952602   293.07007   42.475723    12.513     2012-06-17T17:49:27.18        F0    8.98   6634.46    322.82   4.404   0.323   -0.205    0.312    -18.26     21.83  Y
  52901005      spec-56096-kepler08B56096_2_sp01-005   KIC02458919   294.76334   37.776386    11.958     2012-06-17T18:24:30.15        G5   19.90   4480.28     80.93   2.671   0.385    0.222    0.111    -43.08      9.81  N
  52901008      spec-56096-kepler08B56096_2_sp01-008   KIC02727615   294.53561   37.904755    11.533     2012-06-17T18:24:30.15        G5   18.10   4508.69    102.13   2.233   0.516   -0.375    0.156    -27.42     12.34  N
  52901009      spec-56096-kepler08B56096_2_sp01-009   KIC02726438   294.30014   37.993935    11.758     2012-06-17T18:24:30.15        G5   22.34   4418.95     73.45   2.843   0.355    0.272    0.104    -38.72      9.76  N
  52901011      spec-56096-kepler08B56096_2_sp01-011   KIC02867963   294.66248   38.053238    10.883     2012-06-17T18:24:30.15        F0   81.27   7558.25    153.61   3.850   0.402    0.286    0.139     -7.11     23.08  N
  52901012      spec-56096-kepler08B56096_2_sp01-012   KIC02458013   294.59338   37.772324    10.923     2012-06-17T18:24:30.15        G3   59.02   5906.99    136.68   4.548   0.465   -0.069    0.151      4.73     18.11  N
  52901013      spec-56096-kepler08B56096_2_sp01-013   KIC02589907   294.45557   37.816376    12.837     2012-06-17T18:24:30.15        F4   14.03   6542.45    253.52   4.002   0.471    0.302    0.186     -6.93     19.79  N
  52901015      spec-56096-kepler08B56096_2_sp01-015   KIC02590138   294.50671   37.843082    12.937     2012-06-17T18:24:30.15        G3   19.28   5663.52    177.93   4.526   0.474   -0.125    0.199      2.57     16.65  N
  52901017      spec-56096-kepler08B56096_2_sp01-017   KIC02728214   294.64215   37.926418    12.844     2012-06-17T18:24:30.15        G5   14.03   4921.37    146.95   2.468   0.607   -0.215    0.216    -21.34     13.49  N
  52901018      spec-56096-kepler08B56096_2_sp01-018   KIC02727400   294.49478   37.929691    12.726     2012-06-17T18:24:30.15        G5   15.71   4883.61    126.29   2.404   0.524   -0.091    0.183     10.73     12.44  N
  52901019      spec-56096-kepler08B56096_2_sp01-019   KIC02456719   294.33807   37.719746    12.000     2012-06-17T18:24:30.15        G5   10.26   4796.63    138.25   2.480   0.534   -0.039    0.190     -4.64     13.24  N
  52901020      spec-56096-kepler08B56096_2_sp01-020   KIC02726674   294.34711   37.918972    12.767     2012-06-17T18:24:30.15        K3    8.83   4278.33     92.14   2.186   0.509   -0.511    0.186    -81.98     12.38  N
  52901022      spec-56096-kepler08B56096_2_sp01-022   KIC02589643   294.40170   37.864006    13.850     2012-06-17T18:24:30.15        K1    6.12   4775.11    166.81   3.332   0.462   -0.052    0.211    -15.65     12.65  N
  52901023      spec-56096-kepler08B56096_2_sp01-023   KIC02591145   294.70392   37.874706    13.059     2012-06-17T18:24:30.15        K3    9.11   4634.42    119.69   2.354   0.466   -0.055    0.160     17.32     11.82  N
  52901026      spec-56096-kepler08B56096_2_sp01-026   KIC02999326   293.52258   38.143787    13.080     2012-06-17T18:24:30.15        G3   16.82   5904.68    207.35   4.350   0.548    0.023    0.205     32.17     19.26  N
  52901027      spec-56096-kepler08B56096_2_sp01-027   KIC02723839   293.78394   37.981346    13.837     2012-06-17T18:24:30.15        G3   10.44   5757.90    225.75   3.771   0.610    0.261    0.205      2.57     15.43  N
  52901029      spec-56096-kepler08B56096_2_sp01-029   KIC02863687   293.81146   38.029152    12.272     2012-06-17T18:24:30.15        K4   13.62   4181.78     51.02   2.231   0.368    0.214    0.093    -39.91      8.95  N
  52901030      spec-56096-kepler08B56096_2_sp01-030   KIC03000121   293.69370   38.102020    13.577     2012-06-17T18:24:30.15        F9    6.27   5659.06    289.69   3.515   0.599    0.148    0.235    -42.14     15.54  N
  52901031      spec-56096-kepler08B56096_2_sp01-031   KIC03126929   293.80573   38.237907    13.791     2012-06-17T18:24:30.15        K1    7.05   5314.43    191.27   4.749   0.413    0.177    0.218    -22.66     13.67  N
  52901032      spec-56096-kepler08B56096_2_sp01-032   KIC03000191   293.71002   38.183018    12.081     2012-06-17T18:24:30.15        G5   23.23   4406.63     66.23   2.643   0.356    0.346    0.094     -4.61      9.19  N
  52901034      spec-56096-kepler08B56096_2_sp01-034   KIC02864346   293.94272   38.088783    11.983     2012-06-17T18:24:30.15        F9   31.06   5821.06    152.82   4.550   0.473    0.060    0.160    -26.22     15.56  N
  52901037      spec-56096-kepler08B56096_2_sp01-037   KIC03126296   293.66342   38.258369    13.724     2012-06-17T18:24:30.15        G2   12.69   5685.51    236.16   4.131   0.570   -0.031    0.219      7.55     16.62  N
  52901040      spec-56096-kepler08B56096_2_sp01-040   KIC03127549   293.94333   38.254333    13.360     2012-06-17T18:24:30.15        G2    6.74   5522.80    283.39   3.811   0.618    0.003    0.249     -1.83     13.80  Y
  52901045      spec-56096-kepler08B56096_2_sp01-045   KIC03001695   294.02847   38.169666    13.780     2012-06-17T18:24:30.15        F0   14.20   6866.46    228.24   4.092   0.375   -0.167    0.243     12.86     27.72  Y
  52901046      spec-56096-kepler08B56096_2_sp01-046   KIC03001140   293.90976   38.148567    12.367     2012-06-17T18:24:30.15        F5   25.10   6315.41    178.24   4.122   0.484    0.019    0.166    -51.32     21.18  N
  52901048      spec-56096-kepler08B56096_2_sp01-048   KIC03127234   293.88098   38.214397    13.501     2012-06-17T18:24:30.15        F0    6.25   7674.96    396.14   3.777   0.463    0.501    0.384    -11.99     24.61  N
  52901049      spec-56096-kepler08B56096_2_sp01-049   KIC03001851   294.06412   38.103584    10.162     2012-06-17T18:24:30.15        G5   30.30   4789.38    105.14   2.429   0.554   -0.203    0.159    -80.08     13.03  Y
  52901050      spec-56096-kepler08B56096_2_sp01-050   KIC02863943   293.86600   38.090351    13.652     2012-06-17T18:24:30.15        G6    6.60   5244.66    229.97   3.461   0.591    0.041    0.253    -43.45     13.58  N
  52901051      spec-56096-kepler08B56096_2_sp01-051   KIC03453592   293.90805   38.589584    13.782     2012-06-17T18:24:30.15        K4    8.81   4817.28    114.89   4.557   0.282    0.276    0.141    -59.29      9.21  Y
  52901054      spec-56096-kepler08B56096_2_sp01-054   KIC03351711   293.82593   38.460030    12.678     2012-06-17T18:24:30.15        F0   29.20   6800.05    182.23   4.200   0.356   -0.081    0.185    -12.89     24.46  Y
  52901056      spec-56096-kepler08B56096_2_sp01-056   KIC03452996   293.76651   38.565945    12.887     2012-06-17T18:24:30.15        G9   17.64   5240.29    131.80   4.326   0.422    0.119    0.165    -10.45     12.50  Y
  52901058      spec-56096-kepler08B56096_2_sp01-058   KIC03352208   293.94424   38.420471    13.718     2012-06-17T18:24:30.15        G9    8.61   4984.69    183.51   3.044   0.590   -0.289    0.233    -22.82     13.04  Y
  52901060      spec-56096-kepler08B56096_2_sp01-060   KIC03350951   293.64478   38.474636    13.950     2012-06-17T18:24:30.15        K5    6.90   4299.43     71.95   4.695   0.189   -0.099    0.127    -48.25      8.33  N
  52901063      spec-56096-kepler08B56096_2_sp01-063   KIC03125618   293.51294   38.288872    14.317     2012-06-17T18:24:30.15        G2    7.56   5867.88    308.50   3.805   0.584    0.006    0.269    -19.12     17.33  N
  52901065      spec-56096-kepler08B56096_2_sp01-065   KIC03351274   293.72061   38.421413    10.623     2012-06-17T18:24:30.15       A9V   13.44   6730.84    195.08   4.249   0.314   -0.064    0.211    -54.64     17.92  N
  52901070      spec-56096-kepler08B56096_2_sp01-070   KIC03352213   293.94504   38.493225    14.092     2012-06-17T18:24:30.15        F0    8.22   6839.14    256.41   4.171   0.374    0.230    0.213     -7.08     18.93  N
  52901072      spec-56096-kepler08B56096_2_sp01-072   KIC03351475   293.76999   38.474472    13.638     2012-06-17T18:24:30.15        K3    6.62   4574.86    106.71   3.138   0.367    0.111    0.138    -39.92      8.88  N
  52901075      spec-56096-kepler08B56096_2_sp01-075   KIC03554620   293.94525   38.611389    10.400     2012-06-17T18:24:30.15        K4   67.23   4114.56     22.54   1.433   0.329   -0.119    0.054      6.91      8.80  N
  52901076      spec-56096-kepler08B56096_2_sp01-076   KIC03128866   294.22226   38.214027    12.602     2012-06-17T18:24:30.15        G5   19.43   4809.58    104.66   2.765   0.442    0.221    0.136    -14.58     10.04  Y
  52901077      spec-56096-kepler08B56096_2_sp01-077   KIC03128585   294.15997   38.213055    13.645     2012-06-17T18:24:30.15        F0   11.49   6747.65    255.35   4.065   0.410   -0.095    0.253    -11.06     26.72  Y
  52901078      spec-56096-kepler08B56096_2_sp01-078   KIC02866061   294.28787   38.070854    13.087     2012-06-17T18:24:30.15        K0   11.29   4919.11    162.08   3.564   0.502   -0.101    0.205    -47.36     15.45  N
  52901079      spec-56096-kepler08B56096_2_sp01-079   KIC03247084   294.39511   38.305916    13.891     2012-06-17T18:24:30.15        G5    8.77   4802.13    152.11   2.419   0.566   -0.185    0.211     -8.27     13.28  N
  52901080      spec-56096-kepler08B56096_2_sp01-080   KIC03001935   294.08044   38.133945    13.024     2012-06-17T18:24:30.15        K4   11.55   4217.28     78.13   2.417   0.417   -0.306    0.159    -16.17     10.18  N
  52901082      spec-56096-kepler08B56096_2_sp01-082   KIC03129714   294.39954   38.224751    13.297     2012-06-17T18:24:30.15        K7    7.11   3893.71     29.75   2.091   0.400   -0.645    0.153   -136.82     12.07  N
  52901084      spec-56096-kepler08B56096_2_sp01-084   KIC03003224   294.32599   38.107250    12.930     2012-06-17T18:24:30.15       A7V   18.29   7994.53    293.94   4.227   0.412   -0.020    0.338    -28.80     35.38  Y
  52901085      spec-56096-kepler08B56096_2_sp01-085   KIC03247139   294.40466   38.382000    11.935     2012-06-17T18:24:30.15        G2   39.04   6041.33    150.31   4.271   0.515   -0.042    0.153     26.05     20.74  Y
  52901086      spec-56096-kepler08B56096_2_sp01-086   KIC03002598   294.20804   38.187000    13.048     2012-06-17T18:24:30.15       A5V   16.14   7589.79    265.47   3.798   0.346    0.115    0.235      9.76     21.25  Y
  52901087      spec-56096-kepler08B56096_2_sp01-087   KIC03246498   294.24924   38.316418    13.605     2012-06-17T18:24:30.15        G2   11.19   5946.96    250.84   3.762   0.614    0.190    0.215     -4.32     16.38  Y
  52901088      spec-56096-kepler08B56096_2_sp01-088   KIC03247570   294.49786   38.352165    12.994     2012-06-17T18:24:30.15        G5   12.69   4874.63    159.28   2.681   0.632   -0.510    0.223    -42.54     15.39  Y
  52901090      spec-56096-kepler08B56096_2_sp01-090   KIC03130425   294.55164   38.262081    12.203     2012-06-17T18:24:30.15        G8   27.95   5349.38    122.84   4.595   0.413    0.099    0.147    -23.77     12.88  Y
  52901091      spec-56096-kepler08B56096_2_sp01-091   KIC03003747   294.43610   38.163361    12.511     2012-06-17T18:24:30.15       A7V   21.80   7770.52    257.76   4.046   0.402    0.333    0.243     18.47     21.84  Y
  52901092      spec-56096-kepler08B56096_2_sp01-092   KIC02865774   294.23380   38.087528    11.452     2012-06-17T18:24:30.15        G2   38.17   5922.64    184.73   4.072   0.580   -0.039    0.181    -15.64     18.42  Y
  52901095      spec-56096-kepler08B56096_2_sp01-095   KIC03246848   294.33636   38.384140    13.277     2012-06-17T18:24:30.15        K5    9.92   4097.71     55.91   2.268   0.418   -0.385    0.166     46.80     10.87  N
  52901098      spec-56096-kepler08B56096_2_sp01-098   KIC03002281   294.14539   38.124084    13.662     2012-06-17T18:24:30.15        G7    7.19   5792.79    258.65   4.132   0.498    0.249    0.224     22.35     14.80  Y
  52901099      spec-56096-kepler08B56096_2_sp01-099   KIC03129312   294.31937   38.251472    13.071     2012-06-17T18:24:30.15        K4    7.31   4774.88    165.02   3.159   0.496   -0.097    0.209     -3.66     13.55  Y
  52901101      spec-56096-kepler08B56096_2_sp01-101   KIC03248860   294.77695   38.372555    13.230     2012-06-17T18:24:30.15        G0   17.35   6011.45    215.39   3.937   0.592   -0.035    0.202      6.86     18.85  Y
  52901102      spec-56096-kepler08B56096_2_sp01-102   KIC03131507   294.77707   38.237221    11.107     2012-06-17T18:24:30.15        G5   35.72   4291.39     63.66   2.176   0.423   -0.178    0.116    -15.14      9.86  N
  52901103      spec-56096-kepler08B56096_2_sp01-103   KIC03356320   294.90366   38.429054    13.860     2012-06-17T18:24:30.15        F0   11.57   6402.64    274.16   4.318   0.491    0.006    0.281    -40.05     31.49  Y
  52901104      spec-56096-kepler08B56096_2_sp01-104   KIC03004843   294.65543   38.158653    13.624     2012-06-17T18:24:30.15        K2   10.27   4697.69    126.48   2.908   0.475   -0.059    0.168    -47.42     11.93  N
  52901106      spec-56096-kepler08B56096_2_sp01-106   KIC03247909   294.57275   38.335609    13.049     2012-06-17T18:24:30.15        G4   16.50   5586.72    188.37   3.858   0.591    0.193    0.188    -16.91     15.11  Y
  52901109      spec-56096-kepler08B56096_2_sp01-109   KIC03004432   294.58087   38.158295    12.063     2012-06-17T18:24:30.15        F5   40.52   6513.52    164.70   4.206   0.393   -0.169    0.168      8.48     22.68  N
  52901112      spec-56096-kepler08B56096_2_sp01-112   KIC03132098   294.89380   38.253719    13.450     2012-06-17T18:24:30.15        F0   15.03   6783.48    245.02   4.034   0.370   -0.123    0.240     -7.77     26.91  N
  52901113      spec-56096-kepler08B56096_2_sp01-113   KIC03130768   294.62292   38.253918    13.958     2012-06-17T18:24:30.15        G8    7.98   4917.17    217.49   2.878   0.725   -0.688    0.303    -55.55     17.49  Y
  52901114      spec-56096-kepler08B56096_2_sp01-114   KIC03132515   294.97702   38.255081    12.407     2012-06-17T18:24:30.15        G5   15.06   4729.07    109.94   2.784   0.458    0.114    0.145     23.01     11.32  N
  52901115      spec-56096-kepler08B56096_2_sp01-115   KIC03248627   294.72620   38.351139    12.350     2012-06-17T18:24:30.15        G5   10.36   4709.00    127.92   2.627   0.539   -0.240    0.180      2.37     13.15  Y
  52901117      spec-56096-kepler08B56096_2_sp01-117   KIC02868551   294.77716   38.089657    11.761     2012-06-17T18:24:30.15        G5   29.66   4979.45    127.31   2.790   0.633   -0.356    0.186     13.18     14.27  N
  52901118      spec-56096-kepler08B56096_2_sp01-118   KIC03006254   294.91837   38.160107    13.563     2012-06-17T18:24:30.15        G2    9.12   5867.62    306.61   4.039   0.653   -0.365    0.330    -44.28     21.75  N
  52901119      spec-56096-kepler08B56096_2_sp01-119   KIC03131023   294.67435   38.293919    13.470     2012-06-17T18:24:30.15        G5    9.70   4705.78    127.63   2.714   0.493   -0.169    0.174    -39.69     11.35  Y
  52901120      spec-56096-kepler08B56096_2_sp01-120   KIC03006650   294.99432   38.175545    13.833     2012-06-17T18:24:30.15        G8    9.70   5454.93    235.86   3.604   0.803   -0.390    0.320     17.37     22.71  N
  52901121      spec-56096-kepler08B56096_2_sp01-121   KIC03356343   294.90747   38.403694    12.888     2012-06-17T18:24:30.15        F5   22.46   6433.03    199.93   4.177   0.432   -0.036    0.183      5.52     21.46  Y
  52901122      spec-56096-kepler08B56096_2_sp01-122   KIC03248017   294.59650   38.358528    13.674     2012-06-17T18:24:30.15        F2    7.71   6549.80    316.62   4.141   0.456   -0.431    0.325    -20.47     26.53  Y
  52901124      spec-56096-kepler08B56096_2_sp01-124   KIC03005323   294.74359   38.147781    12.262     2012-06-17T18:24:30.15        G5   27.21   4816.74    118.04   2.490   0.532   -0.153    0.173     -3.98     11.69  N
  52901126      spec-56096-kepler08B56096_2_sp01-126   KIC03355693   294.75711   38.451138    13.997     2012-06-17T18:24:30.15        F0   12.15   6560.23    257.09   4.271   0.389   -0.168    0.264    -12.84     29.22  Y
  52901127      spec-56096-kepler08B56096_2_sp01-127   KIC03355925   294.81055   38.472862    13.836     2012-06-17T18:24:30.15        F5   16.98   6454.30    234.01   4.065   0.481   -0.021    0.212    -26.60     22.63  Y
  52901130      spec-56096-kepler08B56096_2_sp01-130   KIC03557568   294.67282   38.661919    13.902     2012-06-17T18:24:30.15        G9   12.69   5251.60    176.94   3.734   0.569   -0.115    0.221    -50.98     13.27  Y
  52901132      spec-56096-kepler08B56096_2_sp01-132   KIC03355342   294.67908   38.427891    13.815     2012-06-17T18:24:30.15        F6   13.54   6210.65    269.33   3.734   0.594   -0.062    0.235     19.43     20.64  Y
  52901134      spec-56096-kepler08B56096_2_sp01-134   KIC03556858   294.49899   38.692390    13.245     2012-06-17T18:24:30.15        F9   24.25   5886.85    171.18   4.256   0.511    0.260    0.152     13.51     14.59  Y
  52901135      spec-56096-kepler08B56096_2_sp01-135   KIC03355507   294.71729   38.496029    13.926     2012-06-17T18:24:30.15        G3   14.14   5793.11    248.98   4.295   0.650   -0.308    0.270    -15.57     18.60  Y
  52901136      spec-56096-kepler08B56096_2_sp01-136   KIC03556057   294.30588   38.620251    13.989     2012-06-17T18:24:30.15        G0   10.59   5756.90    289.44   3.718   0.705   -0.380    0.312    -58.55     18.93  Y
  52901137      spec-56096-kepler08B56096_2_sp01-137   KIC03354005   294.38574   38.454750    13.904     2012-06-17T18:24:30.15        K3   11.42   5341.36    185.60   3.344   0.650   -0.079    0.254    -18.94     14.88  N
  52901138      spec-56096-kepler08B56096_2_sp01-138   KIC03556317   294.37433   38.652889    13.294     2012-06-17T18:24:30.15        K2    8.53   4410.09    184.18   1.946   0.636   -1.135    0.264     -7.22     15.67  N
  52901139      spec-56096-kepler08B56096_2_sp01-139   KIC03657843   294.53299   38.705334    11.692     2012-06-17T18:24:30.15        F0   75.42   6812.29    135.15   3.911   0.386   -0.053    0.140    -14.73     24.97  Y
  52901141      spec-56096-kepler08B56096_2_sp01-141   KIC03556438   294.40329   38.644249    12.780     2012-06-17T18:24:30.15        G6   26.90   5424.15    149.45   4.375   0.517   -0.311    0.192    -41.07     15.86  Y
  52901142      spec-56096-kepler08B56096_2_sp01-142   KIC03354495   294.50079   38.490082    12.610     2012-06-17T18:24:30.15        G1   29.69   6077.59    176.22   4.417   0.518    0.085    0.168    -14.78     16.95  Y
  52901144      spec-56096-kepler08B56096_2_sp01-144   KIC03457190   294.77499   38.545834    10.081     2012-06-17T18:24:30.15        G7   88.29   4904.51     76.23   2.390   0.586   -0.448    0.129     18.52     12.33  Y
  52901145      spec-56096-kepler08B56096_2_sp01-145   KIC03455483   294.37766   38.531128    11.536     2012-06-17T18:24:30.15        F5   58.70   6540.82    137.91   4.262   0.382   -0.005    0.135    -11.47     21.44  Y
  52901146      spec-56096-kepler08B56096_2_sp01-146   KIC03456743   294.67749   38.540249    12.932     2012-06-17T18:24:30.15        F5   28.26   6419.99    193.14   4.183   0.443   -0.153    0.192      3.00     24.39  Y
  52901147      spec-56096-kepler08B56096_2_sp01-147   KIC03455838   294.45987   38.556557    13.698     2012-06-17T18:24:30.15        K4   14.92   4347.78     81.49   2.322   0.481   -0.354    0.162    -16.48     11.32  N
  52901148      spec-56096-kepler08B56096_2_sp01-148   KIC03354115   294.41275   38.484859    11.976     2012-06-17T18:24:30.15        G5   31.00   4605.85    101.60   2.254   0.529   -0.340    0.155    -47.32     12.73  N
  52901149      spec-56096-kepler08B56096_2_sp01-149   KIC03353775   294.32721   38.473305    13.455     2012-06-17T18:24:30.15        G0   19.36   5871.09    212.76   4.113   0.630   -0.580    0.271    -20.11     25.34  Y
  52901150      spec-56096-kepler08B56096_2_sp01-150   KIC03557265   294.60001   38.628056    12.643     2012-06-17T18:24:30.15        G5   23.49   4785.75    105.49   2.673   0.495   -0.065    0.148     -5.64     11.53  N
  52901151      spec-56096-kepler08B56096_2_sp01-151   KIC03555545   294.17920   38.632610     8.933     2012-06-17T18:24:30.15        K4   93.47   3989.11     13.86   1.831   0.325   -0.145    0.049     24.95      8.77  Y
  52901152      spec-56096-kepler08B56096_2_sp01-152   KIC03352853   294.09674   38.488972    10.591     2012-06-17T18:24:30.15        G5   70.12   4625.20     68.56   2.400   0.442   -0.094    0.103     -3.84     10.80  N
  52901154      spec-56096-kepler08B56096_2_sp01-154   KIC03656700   294.25818   38.706917    12.997     2012-06-17T18:24:30.15        F2   14.99   5760.87    216.97   3.420   0.722   -0.314    0.243     -3.39     19.48  Y
  52901158      spec-56096-kepler08B56096_2_sp01-158   KIC03454941   294.24164   38.512611    13.169     2012-06-17T18:24:30.15        F0   18.29   6613.81    223.32   3.983   0.459   -0.177    0.232    -28.25     32.20  Y
  52901161      spec-56096-kepler08B56096_2_sp01-161   KIC03353773   294.32657   38.429638    11.173     2012-06-17T18:24:30.15        G5   44.66   4894.28    126.15   2.498   0.668   -0.489    0.196    -78.03     15.32  Y
  52901163      spec-56096-kepler08B56096_2_sp01-163   KIC03554911   294.01849   38.658085    13.810     2012-06-17T18:24:30.15        K3   10.41   4476.00    125.59   2.558   0.520   -0.408    0.190     -4.26     12.86  N
  52901164      spec-56096-kepler08B56096_2_sp01-164   KIC03352284   293.95932   38.438442    12.897     2012-06-17T18:24:30.15        K3   18.25   4442.01     81.98   2.516   0.385   -0.016    0.117     -8.10     10.57  N
  52901166      spec-56096-kepler08B56096_2_sp01-166   KIC03554993   294.03699   38.636276    13.374     2012-06-17T18:24:30.15        F0   22.37   6740.41    202.77   4.080   0.378   -0.291    0.218     -3.63     27.20  Y
  52901167      spec-56096-kepler08B56096_2_sp01-167   KIC03245638   294.04364   38.364529    13.122     2012-06-17T18:24:30.15        G2   18.86   5878.94    206.27   4.343   0.537   -0.190    0.220     -2.94     18.16  Y
  52901168      spec-56096-kepler08B56096_2_sp01-168   KIC03555625   294.20026   38.657139    13.943     2012-06-17T18:24:30.15        F5   18.71   6431.92    218.22   4.107   0.469   -0.033    0.199    -16.92     23.84  Y
  52901170      spec-56096-kepler08B56096_2_sp01-170   KIC03127996   294.03500   38.294693    11.551     2012-06-17T18:24:30.15        F0   80.49   7201.82    126.44   4.060   0.335   -0.008    0.138    -26.71     24.08  Y
  52901171      spec-56096-kepler08B56096_2_sp01-171   KIC03352624   294.04251   38.487499    10.653     2012-06-17T18:24:30.15        G5   65.32   4837.48     69.42   2.495   0.514   -0.165    0.111    -66.10     12.27  Y
  52901173      spec-56096-kepler08B56096_2_sp01-173   KIC03353043   294.14819   38.417805    11.675     2012-06-17T18:24:30.15        G8   46.34   5227.24     94.89   4.703   0.375   -0.206    0.136     14.73     12.92  Y
  52901175      spec-56096-kepler08B56096_2_sp01-175   KIC03454605   294.15747   38.550999    13.232     2012-06-17T18:24:30.15        G5   11.72   4938.40    164.59   2.621   0.661   -0.397    0.237    -66.64     14.35  Y
  52901177      spec-56096-kepler08B56096_2_sp01-177   KIC03006482   294.96036   38.116875    13.780     2012-06-17T18:24:30.15        K1    6.50   4723.32    159.19   2.641   0.528   -0.179    0.215    -45.81     11.35  N
  52901178      spec-56096-kepler08B56096_2_sp01-178   KIC02730468   295.05283   37.985432    12.907     2012-06-17T18:24:30.15        F0   12.22   7147.20    263.09   4.280   0.346   -0.011    0.249    -15.01     22.87  N
  52901179      spec-56096-kepler08B56096_2_sp01-179   KIC02729322   294.85468   37.914806    13.589     2012-06-17T18:24:30.15        G5    8.18   4582.97    114.69   2.725   0.429    0.024    0.150      4.64     11.07  N
  52901180      spec-56096-kepler08B56096_2_sp01-180   KIC02729033   294.80191   37.959240    12.182     2012-06-17T18:24:30.15        F5    9.48   6242.51    276.86   4.220   0.475   -0.157    0.263     -1.18     20.39  N
  52901181      spec-56096-kepler08B56096_2_sp01-181   KIC02731391   295.22858   37.931351    11.509     2012-06-17T18:24:30.15        F9   27.09   5422.40    157.93   3.872   0.600   -0.098    0.184    -32.02     15.92  N
  52901190      spec-56096-kepler08B56096_2_sp01-190   KIC02593077   295.06647   37.829742    13.315     2012-06-17T18:24:30.15        G5   13.12   4871.86    132.63   2.739   0.518    0.029    0.179    -42.83     11.60  N
  52901193      spec-56096-kepler08B56096_2_sp01-193   KIC02593780   295.19479   37.839550    12.081     2012-06-17T18:24:30.15        G7   12.68   5496.72    174.42   4.575   0.442    0.166    0.188      4.13     12.39  N
  52901195      spec-56096-kepler08B56096_2_sp01-195   KIC02870279   295.08005   38.081821    12.950     2012-06-17T18:24:30.15        G5   12.65   4766.72    119.24   2.813   0.460    0.133    0.155    -76.16     10.79  N
  52901196      spec-56096-kepler08B56096_2_sp01-196   KIC02731030   295.16052   37.987591    13.216     2012-06-17T18:24:30.15        F9    7.34   6134.50    298.91   4.017   0.555    0.335    0.225    -29.51     17.02  N
  52901197      spec-56096-kepler08B56096_2_sp01-197   KIC02730880   295.13101   37.908607    12.533     2012-06-17T18:24:30.15        G7   15.74   5558.30    162.65   4.611   0.468    0.129    0.185    -32.58     14.64  N
  52901201      spec-56096-kepler08B56096_2_sp01-201   KIC02726146   294.24582   37.961315    13.732     2012-06-17T18:24:30.15        G7    9.25   5506.74    256.39   4.244   0.539   -0.176    0.270    -30.75     16.01  N
  52901202      spec-56096-kepler08B56096_2_sp01-202   KIC02587013   293.86197   37.830238    11.570     2012-06-17T18:24:30.15        F5   39.16   6622.39    157.99   4.063   0.402   -0.082    0.158      4.75     23.76  N
  52901203      spec-56096-kepler08B56096_2_sp01-203   KIC02587993   294.07330   37.850994    12.687     2012-06-17T18:24:30.15        F6   10.47   6323.35    275.69   4.450   0.459   -0.168    0.278    -22.61     24.64  N
  52901204      spec-56096-kepler08B56096_2_sp01-204   KIC02455700   294.13101   37.718098    12.170     2012-06-17T18:24:30.15        F0   29.15   6840.39    181.56   4.044   0.373    0.038    0.172    -28.16     22.71  N
  52901211      spec-56096-kepler08B56096_2_sp01-211   KIC02724999   294.01920   37.925697    11.569     2012-06-17T18:24:30.15        G5   33.93   4673.88     74.73   2.865   0.414    0.104    0.102      9.32     10.84  N
  52901212      spec-56096-kepler08B56096_2_sp01-212   KIC02587364   293.93811   37.800148    11.693     2012-06-17T18:24:30.15       A7V   27.43   7556.41    186.46   3.829   0.395    0.214    0.202    -22.12     32.31  N
  52901214      spec-56096-kepler08B56096_2_sp01-214   KIC02456070   294.20761   37.763680    14.003     2012-06-17T18:24:30.15        G7    8.57   5431.54    242.12   3.539   0.540    0.159    0.204    -30.62     16.02  N
  52901221      spec-56096-kepler08B56096_2_sp01-221   KIC02725030   294.02533   37.982174    13.761     2012-06-17T18:24:30.15        G8    6.71   4880.96    209.55   2.694   0.632   -0.181    0.272   -256.71     15.76  N
  52901222      spec-56096-kepler08B56096_2_sp01-222   KIC02456064   294.20630   37.714729    12.257     2012-06-17T18:24:30.15        F9   20.78   6274.25    201.12   3.921   0.559    0.319    0.162    -26.22     21.99  N
  52901223      spec-56096-kepler08B56096_2_sp01-223   KIC02724628   293.94113   37.968372    13.827     2012-06-17T18:24:30.15        F9    6.92   6300.88    285.15   4.515   0.346    0.135    0.233     -2.96     18.40  N
  52901225      spec-56096-kepler08B56096_2_sp01-225   KIC02455198   294.03226   37.775471    12.705     2012-06-17T18:24:30.15        K3   10.98   4649.51    114.91   3.432   0.362    0.280    0.137    -47.95     10.75  N
  52901226      spec-56096-kepler08B56096_2_sp01-226   KIC02722423   293.47308   37.934944    12.375     2012-06-17T18:24:30.15        F0   25.66   6679.27    180.65   4.111   0.379   -0.087    0.181    -14.25     24.28  Y
  52901227      spec-56096-kepler08B56096_2_sp01-227   KIC02723411   293.68460   37.961662    13.554     2012-06-17T18:24:30.15        G7    7.70   5745.03    257.29   4.499   0.519    0.178    0.242    -31.22     14.42  N
  52901231      spec-56096-kepler08B56096_2_sp01-231   KIC02862325   293.52768   38.052841    12.388     2012-06-17T18:24:30.15        K4   13.63   4113.54     47.90   1.740   0.395   -0.168    0.110    -25.90      9.65  N
  52901236      spec-56096-kepler08B56096_2_sp01-236   KIC02861630   293.39249   38.059139    12.021     2012-06-17T18:24:30.15        G5   19.94   4847.07    105.34   2.766   0.455    0.261    0.136     -7.92     11.03  Y
  52901240      spec-56096-kepler08B56096_2_sp01-240   KIC02998561   293.35797   38.115509    11.569     2012-06-17T18:24:30.15        F0   41.21   7239.15    165.44   3.977   0.397   -0.141    0.206      0.36     34.53  Y
  52901241      spec-56096-kepler08B56096_2_sp01-241   KIC02721990   293.38666   37.983082    13.645     2012-06-17T18:24:30.15        G2    6.96   6246.64    295.60   4.169   0.552    0.170    0.268    -12.53     18.61  Y
  52901242      spec-56096-kepler08B56096_2_sp01-242   KIC02584282   293.27951   37.887390    10.780     2012-06-17T18:24:30.15        K4   27.85   4210.42     47.36   2.252   0.376    0.072    0.089    -63.35      9.28  N
  52901249      spec-56096-kepler08B56096_2_sp01-249   KIC02861298   293.31857   38.005470    12.362     2012-06-17T18:24:30.15        F9   18.29   5603.83    204.74   3.851   0.635   -0.004    0.216    -57.02     16.47  Y
  52902001      spec-56096-kepler08B56096_2_sp02-001   KIC03449870   293.00757   38.503666    13.213     2012-06-17T18:24:29.92        G5    7.43   4811.21    141.31   3.318   0.408    0.262    0.169    -40.77     10.48  Y
  52902002      spec-56096-kepler08B56096_2_sp02-002   KIC03348708   293.08301   38.427277    12.989     2012-06-17T18:24:29.92        G5    8.60   4702.14    122.49   2.651   0.421    0.190    0.157    -38.99      8.76  N
  52902003      spec-56096-kepler08B56096_2_sp02-003   KIC03450425   293.15027   38.551834    12.669     2012-06-17T18:24:29.92        K3    8.18   4887.55    122.51   4.607   0.270    0.635    0.131    -32.49      8.26  N
  52902004      spec-56096-kepler08B56096_2_sp02-004   KIC03450644   293.20251   38.512356    12.836     2012-06-17T18:24:29.92        K3    8.89   4409.77     70.50   3.296   0.352    0.389    0.102    -52.51      8.36  N
  52902005      spec-56096-kepler08B56096_2_sp02-005   KIC03124543   293.27942   38.202084    13.625     2012-06-17T18:24:29.92        G4    6.40   5741.66    264.00   4.265   0.500    0.238    0.231    -47.11     12.90  Y
  52902008      spec-56096-kepler08B56096_2_sp02-008   KIC03242233   293.25204   38.325474    12.058     2012-06-17T18:24:29.92        G5    9.65   4507.30     86.73   2.677   0.370    0.388    0.110    -12.54      8.88  Y
  52902010      spec-56096-kepler08B56096_2_sp02-010   KIC03123693   293.08383   38.222389    13.787     2012-06-17T18:24:29.92        G8    6.17   5117.05    215.67   4.350   0.403    0.239    0.222     23.00     11.91  Y
  52902011      spec-56096-kepler08B56096_2_sp02-011   KIC03124191   293.19525   38.270363    11.953     2012-06-17T18:24:29.92        G3   23.23   5863.90    182.91   4.519   0.492    0.073    0.184     37.29     16.41  Y
  52902013      spec-56096-kepler08B56096_2_sp02-013   KIC03241336   293.01520   38.300056    13.683     2012-06-17T18:24:29.92        F5    7.81   6598.31    314.23   4.146   0.447    0.416    0.231    -13.27     20.23  Y
  52902015      spec-56096-kepler08B56096_2_sp02-015   KIC03242360   293.28833   38.362938    13.167     2012-06-17T18:24:29.92        G8    8.09   4947.18    159.50   4.691   0.355   -0.242    0.230    -56.22     12.56  N
  52902017      spec-56096-kepler08B56096_2_sp02-017   KIC03123138   292.95471   38.261971    11.614     2012-06-17T18:24:29.92        F0   52.17   7129.41    160.62   3.892   0.415    0.095    0.177      7.82     31.92  Y
  52902018      spec-56096-kepler08B56096_2_sp02-018   KIC03241761   293.12799   38.381084    13.195     2012-06-17T18:24:29.92        G1    8.71   5961.39    276.02   4.618   0.464   -0.041    0.268     10.35     19.34  Y
  52902019      spec-56096-kepler08B56096_2_sp02-019   KIC03124278   293.21341   38.207111    13.575     2012-06-17T18:24:29.92        F4    7.54   6605.38    322.61   3.946   0.470    0.328    0.240    -34.42     19.57  Y
  52902022      spec-56096-kepler08B56096_2_sp02-022   KIC03348807   293.10825   38.447613    12.704     2012-06-17T18:24:29.92        F5   17.70   6596.57    231.89   4.000   0.458    0.059    0.198    -19.85     22.95  Y
  52902029      spec-56096-kepler08B56096_2_sp02-029   KIC03751247   292.59457   38.885777    12.458     2012-06-17T18:24:29.92        F7   40.44   6395.59    169.11   4.186   0.432   -0.073    0.163     32.91     20.87  Y
  52902031      spec-56096-kepler08B56096_2_sp02-031   KIC03548757   292.51401   38.698776    13.305     2012-06-17T18:24:29.92        G7   13.84   5523.13    192.10   4.327   0.487    0.373    0.185    -55.89     13.10  Y
  52902035      spec-56096-kepler08B56096_2_sp02-035   KIC03751167   292.57193   38.866917    13.513     2012-06-17T18:24:29.92        F9   18.44   4534.76    200.68   1.529   0.797   -1.462    0.295    -38.42     21.42  Y
  52902036      spec-56096-kepler08B56096_2_sp02-036   KIC03648936   292.29309   38.728611     9.498     2012-06-17T18:24:29.92        F0  150.77   6953.40     87.57   3.972   0.343   -0.119    0.106      2.21     29.55  Y
  52902037      spec-56096-kepler08B56096_2_sp02-037   KIC03749989   292.23679   38.855221    10.089     2012-06-17T18:24:29.92        K7   39.05   3889.26     14.33   1.681   0.295   -0.172    0.068    -83.79      8.83  Y
  52902038      spec-56096-kepler08B56096_2_sp02-038   KIC03649993   292.56876   38.729252    13.361     2012-06-17T18:24:29.92        G1   17.67   5952.63    273.10   3.719   0.776   -0.179    0.293    -13.03     26.31  Y
  52902039      spec-56096-kepler08B56096_2_sp02-039   KIC03750783   292.46500   38.821861    11.819     2012-06-17T18:24:29.92        G5   30.07   5047.31    138.89   2.779   0.632   -0.148    0.194    -10.55     15.04  Y
  52902040      spec-56096-kepler08B56096_2_sp02-040   KIC03649318   292.39438   38.767250    13.021     2012-06-17T18:24:29.92        F7   23.59   6089.81    214.79   4.112   0.561   -0.198    0.217     31.62     22.63  Y
  52902044      spec-56096-kepler08B56096_2_sp02-044   KIC03648327   292.14145   38.729973    13.478     2012-06-17T18:24:29.92        K0   11.14   4552.98    195.49   1.917   0.768   -1.244    0.281   -102.86     19.91  Y
  52902045      spec-56096-kepler08B56096_2_sp02-045   KIC03547794   292.26181   38.681133    11.477     2012-06-17T18:24:29.92        F0   59.72   6608.35    145.01   4.131   0.376   -0.256    0.157     -7.57     26.30  Y
  52902046      spec-56096-kepler08B56096_2_sp02-046   KIC03750375   292.34857   38.838306     9.638     2012-06-17T18:24:29.92        F6   99.84   6287.99    123.51   3.846   0.508    0.141    0.111    -24.19     19.97  Y
  52902047      spec-56096-kepler08B56096_2_sp02-047   KIC03750091   292.26987   38.824471    11.855     2012-06-17T18:24:29.92        F0   50.74   6717.11    160.00   4.131   0.372   -0.146    0.167    -20.15     26.32  Y
  52902048      spec-56096-kepler08B56096_2_sp02-048   KIC03548188   292.36215   38.691113    13.671     2012-06-17T18:24:29.92        F5   11.02   6220.20    329.90   4.127   0.631   -0.231    0.354    -29.68     32.15  Y
  52902049      spec-56096-kepler08B56096_2_sp02-049   KIC03750839   292.48300   38.874668    12.744     2012-06-17T18:24:29.92        G2    6.86   5921.72    373.82   4.234   0.677   -0.044    0.340     -7.50     24.66  Y
  52902051      spec-56096-kepler08B56096_2_sp02-051   KIC03350668   293.57990   38.469173    14.140     2012-06-17T18:24:29.92        G5    6.84   4818.90    188.43   2.433   0.578   -0.188    0.268    -50.19     12.01  N
  52902052      spec-56096-kepler08B56096_2_sp02-052   KIC03451501   293.41721   38.539478    11.933     2012-06-17T18:24:29.92        G5   34.82   4847.84     99.97   3.310   0.432    0.040    0.130     -8.88     11.89  N
  52902053      spec-56096-kepler08B56096_2_sp02-053   KIC03553081   293.57755   38.629517    13.469     2012-06-17T18:24:29.92        G5    7.11   4532.01    121.24   2.502   0.384    0.356    0.147     -2.40      8.85  N
  52902055      spec-56096-kepler08B56096_2_sp02-055   KIC03551948   293.29556   38.636356    13.883     2012-06-17T18:24:29.92        G7   10.93   5479.59    222.07   4.626   0.502   -0.355    0.291    -54.75     15.93  N
  52902056      spec-56096-kepler08B56096_2_sp02-056   KIC03553572   293.69888   38.687332    13.060     2012-06-17T18:24:29.92        G4   20.29   5749.89    183.26   4.256   0.511    0.450    0.160    -23.27     13.66  Y
  52902057      spec-56096-kepler08B56096_2_sp02-057   KIC03552434   293.41827   38.666256    12.996     2012-06-17T18:24:29.92        G5   16.30   4934.36    159.00   2.382   0.656   -0.429    0.240      5.38     13.86  N
  52902060      spec-56096-kepler08B56096_2_sp02-060   KIC03243120   293.47379   38.354763    13.715     2012-06-17T18:24:29.92        G5    7.80   5055.10    212.17   3.180   0.575   -0.076    0.251    -31.70     12.92  N
  52902061      spec-56096-kepler08B56096_2_sp02-061   KIC03552671   293.47574   38.641537    13.618     2012-06-17T18:24:29.92        G5    8.99   4742.67    135.05   2.702   0.443    0.214    0.164    -41.46     10.62  N
  52902062      spec-56096-kepler08B56096_2_sp02-062   KIC03551632   293.21933   38.671726    13.896     2012-06-17T18:24:29.92        K3    6.94   4775.18    146.33   3.857   0.351    0.263    0.173     -0.08     10.32  N
  52902063      spec-56096-kepler08B56096_2_sp02-063   KIC03350171   293.45779   38.413506    14.018     2012-06-17T18:24:29.92        F5   10.77   6185.03    313.02   3.962   0.523   -0.367    0.328    -49.74     25.91  N
  52902065      spec-56096-kepler08B56096_2_sp02-065   KIC03552954   293.54614   38.675873    12.414     2012-06-17T18:24:29.92        F7   17.69   6240.88    234.81   4.195   0.496    0.095    0.203    -45.69     17.61  N
  52902067      spec-56096-kepler08B56096_2_sp02-067   KIC03452175   293.57220   38.532219    13.612     2012-06-17T18:24:29.92        F8   14.47   6166.95    237.96   4.234   0.503    0.189    0.194    -17.79     18.45  N
  52902070      spec-56096-kepler08B56096_2_sp02-070   KIC03349784   293.36099   38.496765    14.349     2012-06-17T18:24:29.92        F6    6.34   6013.77    391.36   3.866   0.588   -0.225    0.386     14.29     30.80  N
  52902071      spec-56096-kepler08B56096_2_sp02-071   KIC03553458   293.67258   38.608223    11.473     2012-06-17T18:24:29.92        G5   33.75   4534.01     72.25   2.733   0.408   -0.024    0.105     -4.31     10.71  Y
  52902072      spec-56096-kepler08B56096_2_sp02-072   KIC03350251   293.47644   38.468334    14.161     2012-06-17T18:24:29.92        G7    6.34   5481.00    313.54   3.904   0.585   -0.287    0.317      1.73     16.95  N
  52902074      spec-56096-kepler08B56096_2_sp02-074   KIC03349605   293.31808   38.488274    12.573     2012-06-17T18:24:29.92        F9   32.86   6064.26    177.74   4.272   0.506   -0.127    0.179      0.04     19.35  N
  52902076      spec-56096-kepler08B56096_2_sp02-076   KIC03237772   292.12979   38.399803    11.084     2012-06-17T18:24:29.92        K3   36.37   4296.12     60.81   2.365   0.406   -0.037    0.107    -14.76     10.39  N
  52902078      spec-56096-kepler08B56096_2_sp02-078   KIC03346027   292.39691   38.446918    12.935     2012-06-17T18:24:29.92        F0   36.74   7060.34    206.02   4.098   0.386   -0.360    0.276    -11.35     46.17  Y
  52902083      spec-56096-kepler08B56096_2_sp02-083   KIC03546744   291.98563   38.691917    13.589     2012-06-17T18:24:29.92        F9   15.94   5707.54    236.15   3.605   0.682    0.104    0.234    -26.40     18.61  Y
  52902084      spec-56096-kepler08B56096_2_sp02-084   KIC03446185   292.06680   38.557640    13.459     2012-06-17T18:24:29.92        F6   17.37   6107.09    269.34   4.033   0.592   -0.173    0.260    -23.37     22.57  Y
  52902086      spec-56096-kepler08B56096_2_sp02-086   KIC03547014   292.05405   38.681141    13.383     2012-06-17T18:24:29.92       A9V   14.82   6592.21    186.79   3.956   0.359   -0.192    0.218      3.45     21.99  Y
  52902088      spec-56096-kepler08B56096_2_sp02-088   KIC03238073   292.21191   38.356335    13.272     2012-06-17T18:24:29.92        F0   11.90   7000.11    306.70   3.879   0.390    0.042    0.285     18.17     25.12  Y
  52902090      spec-56096-kepler08B56096_2_sp02-090   KIC03344897   292.10779   38.492332    10.752     2012-06-17T18:24:29.92        F5   67.62   6438.59    154.62   4.052   0.442   -0.054    0.147     21.07     21.62  Y
  52902092      spec-56096-kepler08B56096_2_sp02-092   KIC03445855   291.99484   38.534611    13.436     2012-06-17T18:24:29.92        G1   18.66   6017.52    226.32   3.954   0.587    0.160    0.196      0.09     17.61  Y
  52902094      spec-56096-kepler08B56096_2_sp02-094   KIC03648131   292.09274   38.730530    13.476     2012-06-17T18:24:29.92        F0   11.43   7324.61    316.66   3.733   0.432    0.062    0.296     12.63     24.43  Y
  52902096      spec-56096-kepler08B56096_2_sp02-096   KIC03446683   292.19843   38.535534    14.091     2012-06-17T18:24:29.92        F0    9.72   7355.71    378.98   4.020   0.369    0.030    0.322      7.11     22.57  N
  52902097      spec-56096-kepler08B56096_2_sp02-097   KIC03345441   292.23920   38.410084    13.879     2012-06-17T18:24:29.92        K1    8.34   4841.07    204.69   2.673   0.648   -0.350    0.286     -7.60     14.96  Y
  52902098      spec-56096-kepler08B56096_2_sp02-098   KIC03546256   291.86246   38.667973    12.855     2012-06-17T18:24:29.92        F6   30.82   6219.10    191.75   4.279   0.473   -0.364    0.209    -57.83     23.25  Y
  52902102      spec-56096-kepler08B56096_2_sp02-102   KIC02720016   292.95999   37.942722    12.850     2012-06-17T18:24:29.92        G4   39.01   5509.68    156.42   4.259   0.546   -0.182    0.185    -17.84     16.82  Y
  52902103      spec-56096-kepler08B56096_2_sp02-103   KIC02996606   292.94531   38.107807    13.644     2012-06-17T18:24:29.92        F4   15.79   5998.84    286.29   3.895   0.557   -0.255    0.287      1.37     23.92  Y
  52902106      spec-56096-kepler08B56096_2_sp02-106   KIC02998011   293.24246   38.133667    12.667     2012-06-17T18:24:29.92        G5   17.33   4294.57    166.73   1.175   0.699   -1.657    0.247     29.49     20.74  Y
  52902107      spec-56096-kepler08B56096_2_sp02-107   KIC03123191   292.96820   38.215752     9.826     2012-06-17T18:24:29.92        F5  169.42   6381.91    105.96   4.268   0.405   -0.086    0.112    -11.37     22.36  Y
  52902108      spec-56096-kepler08B56096_2_sp02-108   KIC02720354   293.03607   37.954750    13.116     2012-06-17T18:24:29.92       A9V   18.40   6540.08    205.16   4.004   0.392   -0.758    0.320    -68.09     34.21  Y
  52902109      spec-56096-kepler08B56096_2_sp02-109   KIC02720444   293.05557   37.934250    11.770     2012-06-17T18:24:29.92        G5   32.76   4932.89    150.76   2.579   0.675   -0.433    0.226    -36.67     14.86  Y
  52902111      spec-56096-kepler08B56096_2_sp02-111   KIC02860594   293.16495   38.069138    13.370     2012-06-17T18:24:29.92        F0   10.99   7122.46    290.05   3.944   0.409    0.272    0.258    -23.21     23.29  Y
  52902112      spec-56096-kepler08B56096_2_sp02-112   KIC02859024   292.82700   38.054779    12.128     2012-06-17T18:24:29.92        F9   23.07   5661.30    184.61   4.397   0.523   -0.108    0.204      5.46     16.51  Y
  52902114      spec-56096-kepler08B56096_2_sp02-114   KIC02859677   292.96558   38.040195    13.613     2012-06-17T18:24:29.92        F3   12.26   6239.86    305.58   4.048   0.510   -0.191    0.310      6.38     27.95  Y
  52902115      spec-56096-kepler08B56096_2_sp02-115   KIC02720582   293.08829   37.985832    11.385     2012-06-17T18:24:29.92        F0   55.39   7049.67    154.46   4.083   0.347   -0.017    0.164    -54.07     26.44  Y
  52902118      spec-56096-kepler08B56096_2_sp02-118   KIC02998124   293.26633   38.126083    13.119     2012-06-17T18:24:29.92        F6   17.92   6258.25    251.63   4.052   0.493   -0.132    0.236     22.74     22.88  Y
  52902120      spec-56096-kepler08B56096_2_sp02-120   KIC02996738   292.97665   38.117222    13.693     2012-06-17T18:24:29.92        G7    7.27   4708.56    232.82   2.410   0.741   -1.313    0.323     16.36     23.15  Y
  52902122      spec-56096-kepler08B56096_2_sp02-122   KIC03123577   293.05884   38.241943    12.925     2012-06-17T18:24:29.92        G5    8.19   4818.33    159.62   2.622   0.569   -0.152    0.224    -17.99     13.32  N
  52902123      spec-56096-kepler08B56096_2_sp02-123   KIC02996639   292.95389   38.158306    12.544     2012-06-17T18:24:29.92        G5   16.17   4469.79    107.17   2.122   0.499   -0.345    0.169     28.99     10.84  N
  52902125      spec-56096-kepler08B56096_2_sp02-125   KIC02998481   293.33676   38.141861    13.725     2012-06-17T18:24:29.92        G3    9.14   5528.72    341.89   3.971   0.875   -0.747    0.431    -59.51     25.42  Y
  52902130      spec-56096-kepler08B56096_2_sp02-130   KIC03448365   292.64908   38.587971     9.915     2012-06-17T18:24:29.92       A9V  198.62   7016.20     35.86   4.062   0.213    0.075    0.068    -39.04     18.75  Y
  52902131      spec-56096-kepler08B56096_2_sp02-131   KIC03346584   292.54257   38.477470    11.835     2012-06-17T18:24:29.92        G9   25.75   4140.14     67.86   1.722   0.602   -1.439    0.191    -42.41     18.13  N
  52902133      spec-56096-kepler08B56096_2_sp02-133   KIC03346361   292.47510   38.498112    13.657     2012-06-17T18:24:29.92        F4   14.71   5860.74    338.94   3.489   0.856   -0.779    0.439     -1.79     38.12  Y
  52902134      spec-56096-kepler08B56096_2_sp02-134   KIC03448927   292.78955   38.504360    12.414     2012-06-17T18:24:29.92        F6   38.80   6139.67    190.87   3.922   0.568   -0.281    0.198     11.03     25.06  Y
  52902135      spec-56096-kepler08B56096_2_sp02-135   KIC03240550   292.81442   38.326500    12.245     2012-06-17T18:24:29.92        F3   51.99   6626.67    154.72   4.155   0.398   -0.011    0.151    -56.37     25.12  Y
  52902136      spec-56096-kepler08B56096_2_sp02-136   KIC03240406   292.77631   38.393970    11.219     2012-06-17T18:24:29.92       A7V   65.47   7724.83     97.74   4.111   0.274    0.164    0.127    -36.61     20.54  Y
  52902137      spec-56096-kepler08B56096_2_sp02-137   KIC03347938   292.88858   38.479557    11.799     2012-06-17T18:24:29.92        F7   27.34   6162.12    207.37   4.262   0.509   -0.049    0.199     -5.17     21.37  Y
  52902139      spec-56096-kepler08B56096_2_sp02-139   KIC03347735   292.84042   38.422779    13.646     2012-06-17T18:24:29.92        G1   13.41   5755.36    275.37   4.043   0.685   -0.518    0.333    -13.51     26.05  Y
  52902140      spec-56096-kepler08B56096_2_sp02-140   KIC03549630   292.73724   38.603085    13.541     2012-06-17T18:24:29.92        K2    8.47   4403.00    111.32   2.182   0.507   -0.544    0.224    -56.62     12.01  N
  52902141      spec-56096-kepler08B56096_2_sp02-141   KIC03650089   292.59091   38.757111    13.880     2012-06-17T18:24:29.92        F6   14.69   5951.18    264.33   3.817   0.677   -0.261    0.271    -29.51     23.80  Y
  52902142      spec-56096-kepler08B56096_2_sp02-142   KIC03447934   292.53391   38.592609    13.762     2012-06-17T18:24:29.92        F5   16.37   6335.52    277.24   3.946   0.534    0.003    0.237    -23.69     22.61  N
  52902144      spec-56096-kepler08B56096_2_sp02-144   KIC03347054   292.66684   38.408306    11.721     2012-06-17T18:24:29.92        G5   24.66   4706.21    120.23   2.442   0.576   -0.377    0.179     -1.43     13.95  Y
  52902146      spec-56096-kepler08B56096_2_sp02-146   KIC03448230   292.61374   38.505081    13.858     2012-06-17T18:24:29.92        F5    9.15   6027.90    346.80   3.779   0.663   -0.313    0.337     -2.22     24.40  Y
  52902147      spec-56096-kepler08B56096_2_sp02-147   KIC03346195   292.43735   38.411304    11.887     2012-06-17T18:24:29.92        F0   44.89   7378.36    183.66   3.936   0.413    0.002    0.202      2.74     33.98  Y
  52902148      spec-56096-kepler08B56096_2_sp02-148   KIC03347798   292.85675   38.469055    13.558     2012-06-17T18:24:29.92        F2   15.49   6448.06    211.97   4.280   0.369   -0.339    0.264    -29.00     23.33  Y
  52902150      spec-56096-kepler08B56096_2_sp02-150   KIC03346725   292.57751   38.423611    13.311     2012-06-17T18:24:29.92        K0   10.12   5277.65    190.00   3.584   0.559    0.238    0.238    -39.99     14.73  Y
  52902151      spec-56096-kepler08B56096_2_sp02-151   KIC03748691   291.89441   38.847027    11.589     2012-06-17T18:24:29.92        G5   30.21   4783.15    117.74   2.611   0.495    0.040    0.161      0.72     11.91  Y
  52902152      spec-56096-kepler08B56096_2_sp02-152   KIC03851194   291.71054   38.962723    13.815     2012-06-17T18:24:29.92        G0    8.79   5841.22    310.44   4.086   0.607   -0.405    0.351    -19.59     27.20  Y
  52902153      spec-56096-kepler08B56096_2_sp02-153   KIC03851397   291.76428   38.966000    13.795     2012-06-17T18:24:29.92        G1    8.55   5898.33    286.23   4.039   0.545   -0.242    0.279    -44.52     20.91  Y
  52902154      spec-56096-kepler08B56096_2_sp02-154   KIC03646848   291.76434   38.768833    13.873     2012-06-17T18:24:29.92        G8   11.87   5449.59    186.60   4.649   0.450    0.134    0.218    -31.54     13.95  Y
  52902155      spec-56096-kepler08B56096_2_sp02-155   KIC03647432   291.91949   38.772030    13.555     2012-06-17T18:24:29.92        G1   19.16   6142.58    210.45   4.314   0.496    0.126    0.186    -25.68     17.85  Y
  52902156      spec-56096-kepler08B56096_2_sp02-156   KIC03748250   291.78979   38.823418    13.201     2012-06-17T18:24:29.92        F0   25.78   7359.28    230.45   3.856   0.442    0.074    0.247     -3.49     34.80  Y
  52902165      spec-56096-kepler08B56096_2_sp02-165   KIC03748585   291.86990   38.802666     8.599     2012-06-17T18:24:29.92        G5   55.02   4638.82     59.30   2.808   0.405    0.070    0.085     -7.16     11.11  Y
  52902166      spec-56096-kepler08B56096_2_sp02-166   KIC03851707   291.84686   38.972279    13.128     2012-06-17T18:24:29.92        F2   13.37   6586.23    261.93   4.147   0.414   -0.168    0.258      8.79     25.14  Y
  52902170      spec-56096-kepler08B56096_2_sp02-170   KIC03747824   291.67841   38.839333    12.819     2012-06-17T18:24:29.92        F6    8.69   6193.05    318.06   4.040   0.571   -0.150    0.291    -12.46     20.31  Y
  52902171      spec-56096-kepler08B56096_2_sp02-171   KIC03955502   291.83847   39.019390    12.265     2012-06-17T18:24:29.92        G5   27.76   4999.62    123.78   2.189   0.492   -0.038    0.182     -5.44     11.22  Y
  52902173      spec-56096-kepler08B56096_2_sp02-173   KIC03747373   291.56516   38.879639    12.944     2012-06-17T18:24:29.92        F0   32.42   7286.99    181.57   3.863   0.392    0.254    0.166      2.40     24.22  Y
  52902174      spec-56096-kepler08B56096_2_sp02-174   KIC03749041   291.98224   38.877888    12.706     2012-06-17T18:24:29.92        F3   29.21   6628.22    189.31   4.153   0.380   -0.077    0.181      3.98     22.05  Y
  52902175      spec-56096-kepler08B56096_2_sp02-175   KIC03747889   291.69672   38.882668    13.919     2012-06-17T18:24:29.92        F5   15.40   6421.90    240.22   4.234   0.420   -0.127    0.226      5.45     20.56  Y
  52902176      spec-56096-kepler08B56096_2_sp02-176   KIC03854231   292.49542   38.956749    13.931     2012-06-17T18:24:29.92        F0    7.25   7078.65    333.66   4.184   0.384   -0.020    0.306    -13.06     24.71  Y
  52902178      spec-56096-kepler08B56096_2_sp02-178   KIC03957971   292.45770   39.014027    13.270     2012-06-17T18:24:29.92        G7    6.04   5218.16    260.17   3.614   0.627   -0.305    0.312      2.39     14.81  Y
  52902179      spec-56096-kepler08B56096_2_sp02-179   KIC03852392   292.01291   38.908249    13.307     2012-06-17T18:24:29.92        G3    8.10   5884.93    270.15   4.490   0.529   -0.041    0.270     -4.80     15.66  Y
  52902181      spec-56096-kepler08B56096_2_sp02-181   KIC03956589   292.10284   39.018223    13.090     2012-06-17T18:24:29.92        G1   11.50   5905.08    245.54   4.026   0.585    0.316    0.207    -50.00     14.89  Y
  52902182      spec-56096-kepler08B56096_2_sp02-182   KIC03956808   292.16092   39.030308    13.733     2012-06-17T18:24:29.92        F9   12.54   6178.22    256.31   4.426   0.491    0.067    0.233    -30.59     19.02  Y
  52902183      spec-56096-kepler08B56096_2_sp02-183   KIC03957899   292.44434   39.095360    11.949     2012-06-17T18:24:29.92        F6   55.00   6319.03    147.19   3.921   0.503    0.184    0.126    -16.91     19.71  Y
  52902185      spec-56096-kepler08B56096_2_sp02-185   KIC03852595   292.06390   38.950832    12.683     2012-06-17T18:24:29.92        F0   10.79   6913.64    279.29   3.907   0.381   -0.137    0.280     12.07     24.76  Y
  52902186      spec-56096-kepler08B56096_2_sp02-186   KIC03957739   292.40518   39.036388    13.878     2012-06-17T18:24:29.92        K3    6.76   4706.07    159.37   3.258   0.427    0.249    0.188    -57.60     13.59  Y
  52902188      spec-56096-kepler08B56096_2_sp02-188   KIC04059925   292.27576   39.114223    13.943     2012-06-17T18:24:29.92        G7    6.33   5053.62    221.78   3.240   0.575   -0.113    0.268    -10.92     12.45  Y
  52902190      spec-56096-kepler08B56096_2_sp02-190   KIC03852175   291.95963   38.960140    13.126     2012-06-17T18:24:29.92        F6   23.91   6325.88    204.96   4.248   0.482   -0.052    0.194     10.33     21.48  Y
  52902191      spec-56096-kepler08B56096_2_sp02-191   KIC03956115   291.98782   39.070442    12.452     2012-06-17T18:24:29.92        G3   18.87   5867.96    212.70   4.200   0.585   -0.039    0.213    -66.30     19.49  Y
  52902192      spec-56096-kepler08B56096_2_sp02-192   KIC03853079   292.19608   38.913361    13.966     2012-06-17T18:24:29.92        G4   13.50   5472.64    241.94   3.739   0.710   -0.141    0.275    -19.55     20.39  Y
  52902193      spec-56096-kepler08B56096_2_sp02-193   KIC03957270   292.29279   39.069668    10.655     2012-06-17T18:24:29.92        K4   82.98   4166.80     26.15   1.742   0.374   -0.228    0.062    -45.73     10.12  Y
  52902194      spec-56096-kepler08B56096_2_sp02-194   KIC03853117   292.20953   38.991669    13.509     2012-06-17T18:24:29.92        G4   15.10   5583.86    234.41   3.725   0.692   -0.182    0.257      7.10     20.66  Y
  52902196      spec-56096-kepler08B56096_2_sp02-196   KIC03853903   292.41119   38.961472    13.702     2012-06-17T18:24:29.92        F3   12.80   6413.78    253.21   4.230   0.422   -0.272    0.248     -5.18     22.18  Y
  52902198      spec-56096-kepler08B56096_2_sp02-198   KIC03958391   292.57599   39.005501    13.490     2012-06-17T18:24:29.92        F4    7.11   6270.42    329.33   4.479   0.429   -0.211    0.348    -67.89     22.17  Y
  52902201      spec-56096-kepler08B56096_2_sp02-201   KIC02995656   292.73254   38.107277    13.556     2012-06-17T18:24:29.92        G7    6.17   4728.12    205.36   1.747   0.625   -0.604    0.318     12.03     13.99  Y
  52902203      spec-56096-kepler08B56096_2_sp02-203   KIC03239209   292.47922   38.355446    12.963     2012-06-17T18:24:29.92        F4   14.70   6499.23    254.91   4.181   0.435   -0.042    0.231    -11.06     21.65  Y
  52902205      spec-56096-kepler08B56096_2_sp02-205   KIC03122683   292.84225   38.251583    12.754     2012-06-17T18:24:29.92        F4   13.72   6349.05    262.97   4.098   0.497   -0.049    0.236    -42.20     20.82  Y
  52902210      spec-56096-kepler08B56096_2_sp02-210   KIC03122188   292.73129   38.247723    11.111     2012-06-17T18:24:29.92        G1   41.56   5862.06    166.55   3.658   0.654    0.241    0.177     10.55     17.96  Y
  52902211      spec-56096-kepler08B56096_2_sp02-211   KIC03238217   292.24799   38.316387    13.467     2012-06-17T18:24:29.92        F4   15.29   6477.78    249.03   4.121   0.423   -0.234    0.249     -3.28     24.40  Y
  52902212      spec-56096-kepler08B56096_2_sp02-212   KIC03121940   292.67130   38.243252    11.940     2012-06-17T18:24:29.92        G5   13.44   4792.74    127.88   2.608   0.522   -0.069    0.178    -59.86     12.51  Y
  52902213      spec-56096-kepler08B56096_2_sp02-213   KIC03238704   292.36380   38.345600    13.907     2012-06-17T18:24:29.92        F6    6.77   6059.76    361.29   4.191   0.601   -0.107    0.337    -55.77     19.81  Y
  52902214      spec-56096-kepler08B56096_2_sp02-214   KIC03122248   292.74728   38.290638    13.763     2012-06-17T18:24:29.92        F0    6.61   7027.33    350.53   3.811   0.437    0.069    0.312    -39.74     28.64  Y
  52902216      spec-56096-kepler08B56096_2_sp02-216   KIC02995992   292.80930   38.157112    11.884     2012-06-17T18:24:29.92        F5   37.18   6630.52    167.24   3.964   0.427    0.041    0.155     -5.21     23.47  Y
  52902218      spec-56096-kepler08B56096_2_sp02-218   KIC03120650   292.37042   38.247528    11.569     2012-06-17T18:24:29.92        F0   45.37   6851.53    172.05   4.154   0.353   -0.058    0.173     -5.81     25.60  Y
  52902220      spec-56096-kepler08B56096_2_sp02-220   KIC03121427   292.55200   38.234470    12.912     2012-06-17T18:24:29.92        G7    9.29   5123.68    221.27   3.409   0.609   -0.318    0.275     13.69     13.89  Y
  52902225      spec-56096-kepler08B56096_2_sp02-225   KIC03240049   292.68399   38.365723    11.557     2012-06-17T18:24:29.92        G5   22.96   4417.19     75.63   2.208   0.432   -0.083    0.119     -7.61     10.23  Y
  52902227      spec-56096-kepler08B56096_2_sp02-227   KIC03753173   293.08923   38.857758    12.420     2012-06-17T18:24:29.92        G3   31.49   5576.12    159.44   4.143   0.526    0.101    0.165    -33.04     15.48  N
  52902230      spec-56096-kepler08B56096_2_sp02-230   KIC03450129   293.07986   38.525417    12.704     2012-06-17T18:24:29.92        G5   15.18   4898.78    147.97   2.396   0.588   -0.204    0.221     10.02     13.17  Y
  52902233      spec-56096-kepler08B56096_2_sp02-233   KIC03550605   292.96353   38.652195    13.213     2012-06-17T18:24:29.92        G5    9.63   4708.38    129.75   2.545   0.457    0.117    0.171    -42.34     10.22  Y
  52902239      spec-56096-kepler08B56096_2_sp02-239   KIC03752996   293.03699   38.872696    13.190     2012-06-17T18:24:29.92        G2   22.78   6020.96    209.45   4.152   0.545    0.144    0.184    -34.85     15.75  N
  52902240      spec-56096-kepler08B56096_2_sp02-240   KIC03652496   293.21222   38.752110    13.364     2012-06-17T18:24:29.92        G7   17.44   5483.44    168.84   4.776   0.424    0.041    0.198     -9.91     14.01  N
  52902241      spec-56096-kepler08B56096_2_sp02-241   KIC03550305   292.89438   38.676418    13.040     2012-06-17T18:24:29.92        F9   17.94   5668.72    181.94   4.361   0.495    0.327    0.170    -78.11     13.37  Y
  52902245      spec-56096-kepler08B56096_2_sp02-245   KIC03449224   292.86316   38.524361    13.145     2012-06-17T18:24:29.92        G5   12.13   4726.16    148.53   2.730   0.534   -0.219    0.205    -69.51     12.40  Y
  52902247      spec-56096-kepler08B56096_2_sp02-247   KIC03752123   292.81125   38.826279    13.973     2012-06-17T18:24:29.92        F0    7.63   6863.72    363.88   4.147   0.420    0.097    0.302    -14.02     22.14  Y
  52902249      spec-56096-kepler08B56096_2_sp02-249   KIC03449681   292.96729   38.528221    13.692     2012-06-17T18:24:29.92        G0   10.65   6098.87    265.43   4.405   0.485    0.341    0.209    -12.36     13.85  Y
  52902250      spec-56096-kepler08B56096_2_sp02-250   KIC03448990   292.80557   38.584557    13.551     2012-06-17T18:24:29.92        G1   10.57   6032.33    264.55   4.407   0.496    0.321    0.214    -13.86     13.62  Y
  52903002      spec-56096-kepler08B56096_2_sp03-002   KIC04470707   293.35318   39.562111    13.127     2012-06-17T18:24:26.47        F0   42.67   7024.33    145.47   3.910   0.420    0.166    0.157      5.84     32.44  Y
  52903004      spec-56096-kepler08B56096_2_sp03-004   KIC04568016   293.46497   39.639584    12.382     2012-06-17T18:24:26.47        G7   49.55   5364.03    156.11   3.708   0.717   -0.471    0.206    -34.69     24.15  Y
  52903008      spec-56096-kepler08B56096_2_sp03-008   KIC04568674   293.62885   39.633778    13.882     2012-06-17T18:24:26.47        G3   23.21   5897.47    188.98   4.295   0.534    0.088    0.181     -2.25     22.66  Y
  52903009      spec-56096-kepler08B56096_2_sp03-009   KIC04660434   293.37036   39.745808    13.214     2012-06-17T18:24:26.47        G0   37.46   5947.97    165.46   4.307   0.553   -0.287    0.192    -11.25     27.90  Y
  52903012      spec-56096-kepler08B56096_2_sp03-012   KIC04568881   293.68228   39.674000    13.968     2012-06-17T18:24:26.47        G3   19.10   5998.44    216.90   4.334   0.585    0.211    0.198    -70.20     25.19  Y
  52903013      spec-56096-kepler08B56096_2_sp03-013   KIC04567502   293.33694   39.666527    12.818     2012-06-17T18:24:26.47        G2   35.83   5916.76    176.75   4.083   0.624    0.093    0.173    -37.05     25.83  Y
  52903014      spec-56096-kepler08B56096_2_sp03-014   KIC04567853   293.42755   39.636665    13.015     2012-06-17T18:24:26.47        G5   29.33   4698.06    106.76   2.517   0.524    0.035    0.150    -28.60     15.40  Y
  52903015      spec-56096-kepler08B56096_2_sp03-015   KIC04567028   293.21039   39.695499    11.065     2012-06-17T18:24:26.47        G5   19.85   4806.31    139.43   2.602   0.617   -0.154    0.195    -24.43     18.77  Y
  52903017      spec-56096-kepler08B56096_2_sp03-017   KIC04752419   293.44653   39.814919    13.892     2012-06-17T18:24:26.47        G4   18.55   5734.82    204.92   4.209   0.608    0.145    0.204    -98.67     21.97  Y
  52903019      spec-56096-kepler08B56096_2_sp03-019   KIC04752279   293.40964   39.872612    12.804     2012-06-17T18:24:26.47        G2   52.32   6097.90    148.40   4.111   0.561    0.199    0.136     10.08     24.15  Y
  52903021      spec-56096-kepler08B56096_2_sp03-021   KIC04752713   293.52682   39.866611    13.281     2012-06-17T18:24:26.47        K2    6.16   4715.00    189.89   2.810   0.637   -0.293    0.263     -7.70     17.54  N
  52903023      spec-56096-kepler08B56096_2_sp03-023   KIC04751835   293.28818   39.830082    13.489     2012-06-17T18:24:26.47        G5   26.66   4954.85    131.86   3.276   0.555   -0.038    0.172    -46.21     17.00  Y
  52903024      spec-56096-kepler08B56096_2_sp03-024   KIC04567326   293.28925   39.656639    11.466     2012-06-17T18:24:26.47        K4   57.40   4267.04     38.84   2.561   0.359    0.257    0.068    -24.87     11.93  Y
  52903025      spec-56096-kepler08B56096_2_sp03-025   KIC04568533   293.59372   39.672417    13.569     2012-06-17T18:24:26.47        F5   16.99   6262.65    255.85   4.127   0.625   -0.446    0.313    -45.25     41.53  Y
  52903027      spec-56096-kepler08B56096_2_sp03-027   KIC04469096   292.93649   39.582695    13.611     2012-06-17T18:24:26.47        G6   18.80   5550.52    177.97   4.507   0.522   -0.177    0.214     -0.02     17.80  Y
  52903028      spec-56096-kepler08B56096_2_sp03-028   KIC04565877   292.89169   39.626167    11.356     2012-06-17T18:24:26.47        F7   72.06   6218.45    138.76   4.260   0.481   -0.207    0.156     -1.92     29.62  Y
  52903032      spec-56096-kepler08B56096_2_sp03-032   KIC04750420   292.89600   39.866028    13.298     2012-06-17T18:24:26.47        F5   35.01   6301.79    178.41   4.165   0.481   -0.327    0.199    -71.92     29.60  Y
  52903037      spec-56096-kepler08B56096_2_sp03-037   KIC04659706   293.16901   39.776085     9.938     2012-06-17T18:24:26.47        G5  173.81   4403.55     30.74   2.661   0.352    0.286    0.051    -19.51     12.01  Y
  52903038      spec-56096-kepler08B56096_2_sp03-038   KIC04751238   293.13037   39.852749    12.351     2012-06-17T18:24:26.47        G5   49.58   4440.21     85.65   2.284   0.550   -0.459    0.146    -31.26     16.31  N
  52903043      spec-56096-kepler08B56096_2_sp03-043   KIC04750612   292.94843   39.803417    13.583     2012-06-17T18:24:26.47        F5   17.53   6217.25    234.84   4.178   0.552   -0.084    0.236    -33.22     32.07  Y
  52903044      spec-56096-kepler08B56096_2_sp03-044   KIC04658637   292.88791   39.795666    13.145     2012-06-17T18:24:26.47        G5   33.46   4851.64    121.36   2.621   0.613   -0.148    0.175      8.54     17.77  Y
  52903045      spec-56096-kepler08B56096_2_sp03-045   KIC04839259   292.85831   39.950054    13.601     2012-06-17T18:24:26.47        F5   16.21   6152.27    252.14   3.951   0.655   -0.263    0.271    -41.87     36.54  Y
  52903046      spec-56096-kepler08B56096_2_sp03-046   KIC04750751   292.99020   39.856777    13.967     2012-06-17T18:24:26.47        K1   10.53   5371.27    193.98   4.441   0.475   -0.074    0.248    -14.77     20.91  Y
  52903048      spec-56096-kepler08B56096_2_sp03-048   KIC04659171   293.02271   39.749084    13.816     2012-06-17T18:24:26.47        G5   16.16   4943.50    153.93   3.384   0.546   -0.038    0.197    -45.72     16.79  Y
  52903049      spec-56096-kepler08B56096_2_sp03-049   KIC04566730   293.13504   39.694527    13.724     2012-06-17T18:24:26.47        G5   21.94   4703.89    111.92   2.630   0.529   -0.055    0.156     -3.58     15.58  Y
  52903050      spec-56096-kepler08B56096_2_sp03-050   KIC04566498   293.07513   39.695168    13.518     2012-06-17T18:24:26.47        F0   31.86   6895.07    180.83   4.085   0.379   -0.123    0.208     -3.82     36.97  Y
  52903052      spec-56096-kepler08B56096_2_sp03-052   KIC05276902   292.38025   40.400227    13.839     2012-06-17T18:24:26.47        F6   22.54   6245.33    208.97   4.127   0.522   -0.091    0.204      3.49     26.76  N
  52903053      spec-56096-kepler08B56096_2_sp03-053   KIC05189548   292.54999   40.318420    12.099     2012-06-17T18:24:26.47        G1   19.55   6108.98    213.93   4.459   0.553    0.100    0.212     -5.05     25.34  N
  52903054      spec-56096-kepler08B56096_2_sp03-054   KIC05277781   292.64511   40.446495    12.995     2012-06-17T18:24:26.47        K4   25.40   4177.10     56.45   2.175   0.424    0.031    0.112    -53.56     12.50  N
  52903056      spec-56096-kepler08B56096_2_sp03-056   KIC05365736   292.79211   40.531567    13.192     2012-06-17T18:24:26.47        K0   23.70   5211.81    123.85   4.620   0.376    0.430    0.137    -19.34     13.52  N
  52903063      spec-56096-kepler08B56096_2_sp03-063   KIC05277126   292.45340   40.433743    14.140     2012-06-17T18:24:26.47        G0   21.19   6048.07    212.62   4.078   0.592    0.230    0.183    -30.43     25.70  N
  52903064      spec-56096-kepler08B56096_2_sp03-064   KIC05277411   292.53653   40.483795    13.916     2012-06-17T18:24:26.47        G8   10.72   5356.72    211.23   3.857   0.587    0.166    0.227    -35.23     15.89  N
  52903065      spec-56096-kepler08B56096_2_sp03-065   KIC05188844   292.34085   40.315029    13.973     2012-06-17T18:24:26.47        G3   18.64   5555.63    199.52   4.285   0.597   -0.366    0.260    -45.64     23.49  N
  52903066      spec-56096-kepler08B56096_2_sp03-066   KIC05190268   292.75400   40.355843    13.472     2012-06-17T18:24:26.47        G0   30.31   5901.01    194.34   4.041   0.636   -0.201    0.208    -48.47     26.24  N
  52903068      spec-56096-kepler08B56096_2_sp03-068   KIC05366069   292.89059   40.549198    12.470     2012-06-17T18:24:26.47       A7V   17.69   7525.32    226.55   3.590   0.399   -0.089    0.263    -16.69     30.89  N
  52903070      spec-56096-kepler08B56096_2_sp03-070   KIC05101209   292.38480   40.285332    14.234     2012-06-17T18:24:26.47        G3   20.40   5922.16    196.66   4.474   0.566    0.170    0.200    -32.21     20.24  N
  52903073      spec-56096-kepler08B56096_2_sp03-073   KIC05190692   292.88000   40.388870    12.926     2012-06-17T18:24:26.47        G5   35.26   4871.95    133.52   2.445   0.697   -0.425    0.203    -62.56     19.36  N
  52903074      spec-56096-kepler08B56096_2_sp03-074   KIC05189283   292.46872   40.321255    14.253     2012-06-17T18:24:26.47        G3   20.50   5753.05    181.99   4.441   0.508   -0.199    0.210    -13.65     21.89  N
  52903076      spec-56096-kepler08B56096_2_sp03-076   KIC04926368   292.51553   40.070801    14.020     2012-06-17T18:24:26.47        F9   27.63   5868.95    180.45   4.397   0.541    0.246    0.169    -31.93     19.91  N
  52903077      spec-56096-kepler08B56096_2_sp03-077   KIC04838266   292.57440   39.962986    12.193     2012-06-17T18:24:26.47        G5   46.95   4719.45     88.18   2.593   0.472    0.134    0.121    -35.23     13.46  N
  52903079      spec-56096-kepler08B56096_2_sp03-079   KIC05014719   292.86032   40.109470    12.964     2012-06-17T18:24:26.47        G5   15.92   4509.33    107.87   2.208   0.503   -0.037    0.154    -68.37     14.34  N
  52903080      spec-56096-kepler08B56096_2_sp03-080   KIC04837456   292.34634   39.938007    13.644     2012-06-17T18:24:26.47        K4   13.86   4184.67     62.42   2.024   0.443   -0.341    0.154    -44.59     11.59  N
  52903085      spec-56096-kepler08B56096_2_sp03-085   KIC05014060   292.68509   40.137310    14.090     2012-06-17T18:24:26.47        G5   10.58   4612.22    126.03   2.690   0.451    0.174    0.157     -3.99     12.60  N
  52903086      spec-56096-kepler08B56096_2_sp03-086   KIC04925965   292.40277   40.025620    13.525     2012-06-17T18:24:26.47        G5   27.10   4712.83     99.19   3.251   0.422    0.093    0.129    -44.58     13.31  N
  52903088      spec-56096-kepler08B56096_2_sp03-088   KIC04838752   292.70651   39.990417    13.582     2012-06-17T18:24:26.47        G5   20.84   4883.83    139.19   2.863   0.622   -0.191    0.194    -28.74     17.92  Y
  52903089      spec-56096-kepler08B56096_2_sp03-089   KIC04926737   292.62857   40.074558    12.416     2012-06-17T18:24:26.47        F0   80.54   7336.57    129.87   3.728   0.423    0.315    0.129      7.59     29.00  N
  52903091      spec-56096-kepler08B56096_2_sp03-091   KIC04926208   292.47253   40.059795    14.468     2012-06-17T18:24:26.47        K5   10.19   4175.98     74.25   2.367   0.464   -0.468    0.197    -70.90     13.64  N
  52903092      spec-56096-kepler08B56096_2_sp03-092   KIC05102070   292.63275   40.211506    14.287     2012-06-17T18:24:26.47        F5   23.00   6470.34    209.33   4.176   0.446    0.033    0.191      3.59     26.27  N
  52903093      spec-56096-kepler08B56096_2_sp03-093   KIC04927163   292.75131   40.081104    14.138     2012-06-17T18:24:26.47        G5   14.86   4838.15    133.18   2.700   0.528    0.140    0.175    -50.93     14.39  N
  52903094      spec-56096-kepler08B56096_2_sp03-094   KIC05101514   292.47610   40.208546    13.013     2012-06-17T18:24:26.47        K7   22.38   3962.54     30.57   1.924   0.390   -0.431    0.131    -79.05     13.70  N
  52903095      spec-56096-kepler08B56096_2_sp03-095   KIC04838269   292.57489   39.999138    13.469     2012-06-17T18:24:26.47        G5   19.71   4551.46     90.10   2.819   0.426    0.140    0.122      6.36     13.49  Y
  52903097      spec-56096-kepler08B56096_2_sp03-097   KIC04927426   292.82584   40.010056    13.573     2012-06-17T18:24:26.47        G5   26.75   4640.85    112.37   2.589   0.540   -0.392    0.159    -64.23     16.24  Y
  52903098      spec-56096-kepler08B56096_2_sp03-098   KIC04925888   292.38123   40.064232    14.469     2012-06-17T18:24:26.47        G9   16.25   5253.65    170.37   3.834   0.593   -0.031    0.220    -44.50     17.19  N
  52903099      spec-56096-kepler08B56096_2_sp03-099   KIC05013698   292.58716   40.151913    13.861     2012-06-17T18:24:26.47        G8   25.54   5397.68    139.96   4.707   0.414    0.263    0.156    -17.39     14.50  N
  52903101      spec-56096-kepler08B56096_2_sp03-101   KIC05622707   292.63983   40.869194    12.621     2012-06-17T18:24:26.47        F0   53.50   6800.00    151.69   3.930   0.418    0.144    0.142    -25.59     28.25  Y
  52903102      spec-56096-kepler08B56096_2_sp03-102   KIC05365093   292.59906   40.520844    14.331     2012-06-17T18:24:26.47        G5   13.60   5164.55    213.35   3.023   0.765   -0.227    0.288     27.22     20.59  N
  52903103      spec-56096-kepler08B56096_2_sp03-103   KIC05536025   292.56387   40.764915    12.176     2012-06-17T18:24:26.47        G5   48.51   5020.57    122.94   3.485   0.547   -0.090    0.160    -10.35     17.79  Y
  52903105      spec-56096-kepler08B56096_2_sp03-105   KIC05364513   292.41818   40.522530    13.795     2012-06-17T18:24:26.47        G2   26.31   5919.51    190.56   4.244   0.572   -0.202    0.206    -45.48     23.06  N
  52903107      spec-56096-kepler08B56096_2_sp03-107   KIC05623358   292.84052   40.868279    13.139     2012-06-17T18:24:26.47        K1   24.25   5353.54    142.98   4.517   0.430    0.333    0.154    -16.00     14.26  Y
  52903108      spec-56096-kepler08B56096_2_sp03-108   KIC05451264   292.67923   40.653950    14.146     2012-06-17T18:24:26.47        F5   24.30   6413.40    211.64   4.040   0.498   -0.183    0.216      3.52     31.72  N
  52903110      spec-56096-kepler08B56096_2_sp03-110   KIC05536585   292.74557   40.742916    13.371     2012-06-17T18:24:26.47        F3   14.54   6452.09    255.95   3.915   0.494   -0.059    0.250      0.35     32.81  Y
  52903112      spec-56096-kepler08B56096_2_sp03-112   KIC05450893   292.57779   40.667862    12.861     2012-06-17T18:24:26.47        F5   11.92   6183.80    258.70   4.162   0.505   -0.041    0.244     22.21     25.37  Y
  52903113      spec-56096-kepler08B56096_2_sp03-113   KIC05450662   292.51642   40.659752    13.856     2012-06-17T18:24:26.47        G2   21.87   5973.94    208.74   3.928   0.609   -0.357    0.229     -6.71     26.33  Y
  52903114      spec-56096-kepler08B56096_2_sp03-114   KIC05364599   292.44339   40.588196    12.327     2012-06-17T18:24:26.47        G5   45.96   4455.04     85.29   2.119   0.491   -0.208    0.135    -10.10     13.28  Y
  52903115      spec-56096-kepler08B56096_2_sp03-115   KIC05536129   292.59653   40.724056    12.304     2012-06-17T18:24:26.47        G5   47.48   4851.61    110.59   2.631   0.573   -0.010    0.156    -21.70     16.92  Y
  52903116      spec-56096-kepler08B56096_2_sp03-116   KIC05536942   292.84598   40.729378    14.142     2012-06-17T18:24:26.47        F4   22.36   6525.50    208.65   4.007   0.461   -0.028    0.194    -60.14     24.40  N
  52903118      spec-56096-kepler08B56096_2_sp03-118   KIC05535792   292.50003   40.727722    12.513     2012-06-17T18:24:26.47        F0   62.46   6804.35    139.11   4.073   0.390   -0.021    0.152     -3.21     33.41  Y
  52903119      spec-56096-kepler08B56096_2_sp03-119   KIC05365437   292.70105   40.544117    14.898     2012-06-17T18:24:26.47        F6   11.83   6201.22    272.00   4.367   0.487   -0.314    0.281     -7.11     25.94  N
  52903122      spec-56096-kepler08B56096_2_sp03-122   KIC05537092   292.89276   40.787167    13.804     2012-06-17T18:24:26.47        G7   13.87   5696.91    228.36   4.054   0.577    0.171    0.206    -22.89     18.37  Y
  52903123      spec-56096-kepler08B56096_2_sp03-123   KIC05623055   292.74445   40.862778    13.771     2012-06-17T18:24:26.47        G9   20.47   5331.96    155.02   4.322   0.461    0.296    0.167    -54.34     13.84  Y
  52903125      spec-56096-kepler08B56096_2_sp03-125   KIC05451954   292.87265   40.651207    11.300     2012-06-17T18:24:26.47        G5   83.92   4852.73     82.10   2.534   0.595   -0.238    0.130      3.56     17.23  N
  52903127      spec-56096-kepler08B56096_2_sp03-127   KIC05453377   293.29367   40.600677    12.443     2012-06-17T18:24:26.47      A6IV   16.68   7797.74    271.01   3.991   0.445   -0.086    0.353      7.45     43.58  N
  52903128      spec-56096-kepler08B56096_2_sp03-128   KIC05368352   293.53329   40.593094    13.275     2012-06-17T18:24:26.47        G5   21.55   4871.65    120.68   3.344   0.483   -0.028    0.162    -35.27     16.20  N
  52903129      spec-56096-kepler08B56096_2_sp03-129   KIC05367905   293.41873   40.575314    13.377     2012-06-17T18:24:26.47        G2   36.62   5852.07    159.72   4.269   0.573   -0.357    0.193    -70.25     25.79  N
  52903133      spec-56096-kepler08B56096_2_sp03-133   KIC05540072   293.72647   40.713963    13.276     2012-06-17T18:24:26.47        G5   20.90   4945.11    148.50   3.042   0.617   -0.248    0.200    -12.70     17.15  N
  52903135      spec-56096-kepler08B56096_2_sp03-135   KIC05453932   293.46179   40.642082    13.242     2012-06-17T18:24:26.47        G5   26.77   4583.26     92.98   2.794   0.463   -0.043    0.128    -41.13     14.31  N
  52903137      spec-56096-kepler08B56096_2_sp03-137   KIC05454210   293.54410   40.679634    14.243     2012-06-17T18:24:26.47        G2    8.41   5667.36    307.01   3.787   0.750   -1.108    0.463    -83.97     45.68  N
  52903138      spec-56096-kepler08B56096_2_sp03-138   KIC05540144   293.74808   40.756657    14.349     2012-06-17T18:24:26.47        G5   13.90   4990.03    172.08   2.787   0.672   -0.126    0.236    -40.31     18.51  N
  52903139      spec-56096-kepler08B56096_2_sp03-139   KIC05453337   293.28076   40.648743    13.609     2012-06-17T18:24:26.47        F5   33.44   6319.08    178.63   4.123   0.480   -0.248    0.194     14.16     31.68  N
  52903140      spec-56096-kepler08B56096_2_sp03-140   KIC05280955   293.53976   40.430443    12.633     2012-06-17T18:24:26.47        G5   36.17   4576.18     81.29   2.667   0.435    0.189    0.108    -23.26     13.45  N
  52903141      spec-56096-kepler08B56096_2_sp03-141   KIC05453626   293.36948   40.646702    11.151     2012-06-17T18:24:26.47        G3  103.22   5708.92    124.91   4.002   0.601    0.037    0.136    -62.57     20.71  N
  52903143      spec-56096-kepler08B56096_2_sp03-143   KIC05367830   293.40057   40.521889    14.174     2012-06-17T18:24:26.47        G5   17.38   4568.94     95.68   2.900   0.431    0.081    0.130     16.50     13.78  N
  52903144      spec-56096-kepler08B56096_2_sp03-144   KIC05539746   293.63708   40.727867    14.608     2012-06-17T18:24:26.47        F9   16.41   5948.22    221.45   3.583   0.671    0.183    0.203    -45.36     21.08  N
  52903146      spec-56096-kepler08B56096_2_sp03-146   KIC05538255   293.23944   40.774555    12.879     2012-06-17T18:24:26.47        G7    8.50   5519.81    289.29   3.853   0.688    0.151    0.298     17.35     19.71  N
  52903147      spec-56096-kepler08B56096_2_sp03-147   KIC05454629   293.66550   40.631130    14.228     2012-06-17T18:24:26.47       A7V   28.67   7418.33    168.80   3.760   0.475   -0.015    0.272    -74.34     57.86  N
  52903148      spec-56096-kepler08B56096_2_sp03-148   KIC05626257   293.66385   40.804489    12.744     2012-06-17T18:24:26.47        G5   33.88   4810.81     96.25   3.303   0.438    0.064    0.126     11.90     14.29  N
  52903149      spec-56096-kepler08B56096_2_sp03-149   KIC05539273   293.51086   40.712856    12.771     2012-06-17T18:24:26.47        G0   26.19   5949.46    191.19   4.240   0.561   -0.077    0.198    -30.85     26.17  N
  52903150      spec-56096-kepler08B56096_2_sp03-150   KIC05280325   293.37674   40.456341     8.878     2012-06-17T18:24:26.47        K4   43.87   4072.10     30.77   1.527   0.376    0.039    0.074      7.15     11.22  N
  52903151      spec-56096-kepler08B56096_2_sp03-151   KIC05190847   292.92581   40.355244    13.524     2012-06-17T18:24:26.47        F5   36.48   6262.19    174.89   4.052   0.528    0.000    0.169      6.58     29.42  N
  52903154      spec-56096-kepler08B56096_2_sp03-154   KIC05191762   293.19464   40.338528    13.598     2012-06-17T18:24:26.47        F5   33.05   6214.94    189.56   4.055   0.605   -0.260    0.220    -37.34     34.34  N
  52903157      spec-56096-kepler08B56096_2_sp03-157   KIC05279152   293.05261   40.402290    12.830     2012-06-17T18:24:26.47        G2   54.65   5901.93    152.35   4.153   0.590   -0.003    0.158     -8.49     24.32  N
  52903158      spec-56096-kepler08B56096_2_sp03-158   KIC05102556   292.76553   40.269821    13.713     2012-06-17T18:24:26.47        F6   28.64   6268.19    197.27   4.134   0.520    0.034    0.180      1.75     26.77  N
  52903160      spec-56096-kepler08B56096_2_sp03-160   KIC05192724   293.47046   40.384243    14.670     2012-06-17T18:24:26.47        G0   16.35   5639.40    250.45   3.865   0.797   -0.538    0.315    -44.91     35.88  Y
  52903161      spec-56096-kepler08B56096_2_sp03-161   KIC05191516   293.12338   40.318779    10.989     2012-06-17T18:24:26.47        G2   53.00   5861.10    141.75   4.359   0.561   -0.023    0.157    -43.07     25.79  N
  52903164      spec-56096-kepler08B56096_2_sp03-164   KIC05278861   292.95984   40.412842    13.236     2012-06-17T18:24:26.47        G5   25.92   4930.15    156.89   2.519   0.788   -0.499    0.239    -25.07     23.82  N
  52903165      spec-56096-kepler08B56096_2_sp03-165   KIC05104175   293.20206   40.297611     9.918     2012-06-17T18:24:26.47        G5  124.84   5095.20     68.38   2.955   0.564    0.080    0.100      0.15     17.05  Y
  52903166      spec-56096-kepler08B56096_2_sp03-166   KIC05104761   293.37018   40.273361    13.895     2012-06-17T18:24:26.47        K0   25.22   5200.83    136.93   3.769   0.551    0.096    0.179    -28.43     18.84  Y
  52903167      spec-56096-kepler08B56096_2_sp03-167   KIC05104196   293.20862   40.205818    11.262     2012-06-17T18:24:26.47        F2  122.96   6622.99    123.31   4.167   0.382   -0.323    0.150    -30.39     33.85  Y
  52903168      spec-56096-kepler08B56096_2_sp03-168   KIC05103254   292.96173   40.278496    14.259     2012-06-17T18:24:26.47        K0   17.19   4877.34    157.54   3.219   0.595   -0.399    0.217     -5.10     20.42  N
  52903169      spec-56096-kepler08B56096_2_sp03-169   KIC05279833   293.24924   40.411449    14.393     2012-06-17T18:24:26.47        G8   18.56   5536.05    161.69   4.717   0.491   -0.149    0.210    -11.09     21.76  N
  52903170      spec-56096-kepler08B56096_2_sp03-170   KIC05103622   293.05917   40.281467    14.004     2012-06-17T18:24:26.47        F0    7.97   5956.61    340.21   4.050   0.703   -0.270    0.373    -35.01     37.46  N
  52903172      spec-56096-kepler08B56096_2_sp03-172   KIC05104481   293.28830   40.298805    13.628     2012-06-17T18:24:26.47        F4   37.81   6462.46    170.75   4.205   0.460   -0.030    0.172    -39.40     30.89  Y
  52903173      spec-56096-kepler08B56096_2_sp03-173   KIC05104039   293.16675   40.231808    13.371     2012-06-17T18:24:26.47        G7   29.32   5081.63    158.43   2.552   0.767   -0.341    0.240    -22.10     21.33  Y
  52903174      spec-56096-kepler08B56096_2_sp03-174   KIC05016212   293.29346   40.196808    13.420     2012-06-17T18:24:26.47        G5   31.13   4726.78    122.63   2.420   0.654   -0.366    0.187   -109.51     19.66  Y
  52903176      spec-56096-kepler08B56096_2_sp03-176   KIC05016152   293.27512   40.110611    13.284     2012-06-17T18:24:26.47        G8   21.87   4927.35    175.33   2.407   0.836   -0.692    0.274    -87.41     22.44  Y
  52903178      spec-56096-kepler08B56096_2_sp03-178   KIC05015111   292.96649   40.172417    13.064     2012-06-17T18:24:26.47        G5   33.74   4674.86    100.31   2.548   0.514    0.017    0.141    -33.91     15.15  N
  52903179      spec-56096-kepler08B56096_2_sp03-179   KIC05015913   293.20209   40.170918    12.989     2012-06-17T18:24:26.47        G4   34.71   5510.85    168.60   3.455   0.711    0.001    0.196    -48.96     21.75  Y
  52903180      spec-56096-kepler08B56096_2_sp03-180   KIC05016635   293.41290   40.102859    12.185     2012-06-17T18:24:26.47        F3   33.77   6430.21    182.36   4.104   0.483   -0.310    0.209      0.87     37.04  Y
  52903181      spec-56096-kepler08B56096_2_sp03-181   KIC05015027   292.94351   40.117943    12.157     2012-06-17T18:24:26.47        G5   69.85   5570.93    114.16   4.538   0.483   -0.044    0.139    -40.33     18.56  Y
  52903184      spec-56096-kepler08B56096_2_sp03-184   KIC04929905   293.51492   40.002640    12.623     2012-06-17T18:24:26.47        G0   52.72   5974.76    149.57   4.304   0.551   -0.150    0.168    -27.12     28.49  Y
  52903185      spec-56096-kepler08B56096_2_sp03-185   KIC04841012   293.33438   39.928665    13.555     2012-06-17T18:24:26.47        G5   13.27   4306.85     98.25   2.160   0.556   -0.485    0.198    -31.61     16.44  N
  52903189      spec-56096-kepler08B56096_2_sp03-189   KIC04929259   293.34183   40.022945    12.383     2012-06-17T18:24:26.47        F6   71.68   6239.65    139.80   3.851   0.556    0.124    0.129    -18.01     27.29  Y
  52903190      spec-56096-kepler08B56096_2_sp03-190   KIC04929016   293.27884   40.085167    13.702     2012-06-17T18:24:26.47        K7   18.47   3936.15     32.53   4.401   0.230   -0.622    0.178    -33.28     15.03  Y
  52903192      spec-56096-kepler08B56096_2_sp03-192   KIC04841427   293.44135   39.977722    12.666     2012-06-17T18:24:26.47        F5   51.43   6270.48    156.02   4.043   0.515   -0.116    0.163      4.81     31.28  Y
  52903193      spec-56096-kepler08B56096_2_sp03-193   KIC04929116   293.30475   40.007832    13.359     2012-06-17T18:24:26.47        G5   16.64   4684.05    137.88   2.452   0.676   -0.555    0.206    -27.00     19.73  N
  52903194      spec-56096-kepler08B56096_2_sp03-194   KIC04840514   293.19528   39.987972    11.911     2012-06-17T18:24:26.47        G5   44.51   4851.21    110.02   2.567   0.577   -0.007    0.157     16.90     17.49  Y
  52903199      spec-56096-kepler08B56096_2_sp03-199   KIC04841645   293.49728   39.953972    13.643     2012-06-17T18:24:26.47        G5   18.16   5036.32    179.82   3.253   0.711   -0.436    0.246    -48.39     23.67  N
  52903200      spec-56096-kepler08B56096_2_sp03-200   KIC04839996   293.05209   39.969612    13.211     2012-06-17T18:24:26.47        F7   36.90   6056.77    174.96   3.955   0.605   -0.315    0.196      8.10     31.27  Y
  52903201      spec-56096-kepler08B56096_2_sp03-201   KIC05367277   293.24524   40.576340    12.732     2012-06-17T18:24:26.47        F9   44.83   5956.44    163.76   3.872   0.621    0.017    0.162    -22.52     27.03  N
  52903202      spec-56096-kepler08B56096_2_sp03-202   KIC05279675   293.19855   40.458370    11.066     2012-06-17T18:24:26.47        G9  101.99   5073.80     87.83   3.260   0.600   -0.154    0.126    -40.35     19.20  N
  52903206      spec-56096-kepler08B56096_2_sp03-206   KIC05452590   293.05673   40.655468    13.965     2012-06-17T18:24:26.47        F5   22.52   5958.72    229.45   3.778   0.728   -0.589    0.289    -79.33     42.23  N
  52903208      spec-56096-kepler08B56096_2_sp03-208   KIC05279986   293.29114   40.466267    14.561     2012-06-17T18:24:26.47        K1   11.68   4675.15    141.37   2.742   0.576   -0.369    0.197    -21.38     17.20  N
  52903210      spec-56096-kepler08B56096_2_sp03-210   KIC05537892   293.13638   40.717384    12.875     2012-06-17T18:24:26.47        G6   37.68   5281.26    169.36   3.495   0.764   -0.536    0.229     -4.71     24.93  N
  52903211      spec-56096-kepler08B56096_2_sp03-211   KIC05623569   292.89886   40.848026    13.106     2012-06-17T18:24:26.47        G5   24.16   4666.23    108.64   2.580   0.539   -0.131    0.154     -1.07     16.09  Y
  52903212      spec-56096-kepler08B56096_2_sp03-212   KIC05279492   293.14670   40.471313    13.407     2012-06-17T18:24:26.47        F0   31.82   6677.37    184.34   4.146   0.426   -0.027    0.197    -25.70     36.70  N
  52903213      spec-56096-kepler08B56096_2_sp03-213   KIC05453134   293.21869   40.639496    11.901     2012-06-17T18:24:26.47        F0   75.87   6796.97    125.50   4.030   0.394   -0.001    0.135     -8.86     31.80  N
  52903214      spec-56096-kepler08B56096_2_sp03-214   KIC05367418   293.28873   40.516369    12.439     2012-06-17T18:24:26.47        G6   51.52   5152.02    134.77   3.322   0.712   -0.466    0.189     10.55     22.98  N
  52903215      spec-56096-kepler08B56096_2_sp03-215   KIC05366380   292.98138   40.513119    13.978     2012-06-17T18:24:26.47        K4   17.93   4083.41     44.35   1.860   0.440   -0.408    0.138    -73.54     13.95  N
  52903216      spec-56096-kepler08B56096_2_sp03-216   KIC05624243   293.10172   40.857903    11.298     2012-06-17T18:24:26.47        K2   75.01   4600.35     68.48   3.174   0.384    0.160    0.092    -18.23     14.06  N
  52903217      spec-56096-kepler08B56096_2_sp03-217   KIC05366616   293.04437   40.538708    11.971     2012-06-17T18:24:26.47        F6   53.81   6309.21    155.48   4.174   0.500   -0.021    0.157    -23.82     30.69  N
  52903218      spec-56096-kepler08B56096_2_sp03-218   KIC05366254   292.94583   40.586689    13.997     2012-06-17T18:24:26.47        G3   18.49   5759.17    208.14   4.396   0.607    0.138    0.222    -24.97     24.23  N
  52903219      spec-56096-kepler08B56096_2_sp03-219   KIC05537466   293.00781   40.708179    13.446     2012-06-17T18:24:26.47        G0   33.97   5950.04    171.95   4.047   0.619   -0.006    0.174    -53.13     25.26  N
  52903223      spec-56096-kepler08B56096_2_sp03-223   KIC05537309   292.95776   40.796112    13.049     2012-06-17T18:24:26.47        F2   16.82   6699.89    187.00   4.028   0.349   -0.058    0.246    -27.30     32.14  Y
  52903224      spec-56096-kepler08B56096_2_sp03-224   KIC05624603   293.20197   40.864185    14.155     2012-06-17T18:24:26.47        G5   13.23   4712.21    159.79   2.288   0.722   -0.622    0.241    -40.53     20.49  N
  52903227      spec-56096-kepler08B56096_2_sp03-227   KIC04657477   292.53949   39.750355    14.429     2012-06-17T18:24:26.47        F7   14.85   6033.08    241.48   4.108   0.612   -0.011    0.230     21.35     28.41  N
  52903228      spec-56096-kepler08B56096_2_sp03-228   KIC04749330   292.58423   39.896973    13.629     2012-06-17T18:24:26.47        F6   23.25   6233.87    207.63   3.991   0.541   -0.205    0.215    -24.97     31.15  N
  52903229      spec-56096-kepler08B56096_2_sp03-229   KIC04565445   292.77600   39.683693    13.917     2012-06-17T18:24:26.47        G5   14.79   4866.29    155.76   2.695   0.611   -0.087    0.213    -62.47     17.10  N
  52903231      spec-56096-kepler08B56096_2_sp03-231   KIC04565222   292.72769   39.619438    13.350     2012-06-17T18:24:26.47        G5   21.34   4356.66     74.45   2.679   0.401    0.131    0.115    -19.10     12.74  N
  52903233      spec-56096-kepler08B56096_2_sp03-233   KIC04750075   292.79532   39.882694    13.759     2012-06-17T18:24:26.47        K7   15.49   3956.43     32.58   1.582   0.412   -0.484    0.142   -157.00     13.86  N
  52903234      spec-56096-kepler08B56096_2_sp03-234   KIC04749656   292.68088   39.831337    14.226     2012-06-17T18:24:26.47       A9V    7.26   6124.90    322.47   4.062   0.472    0.497    0.318    -25.65     40.45  N
  52903236      spec-56096-kepler08B56096_2_sp03-236   KIC04749790   292.71729   39.854000    12.973     2012-06-17T18:24:26.47        G5   35.73   4851.25    131.92   2.362   0.735   -0.527    0.212    -54.48     20.49  N
  52903240      spec-56096-kepler08B56096_2_sp03-240   KIC04657738   292.62286   39.743999    13.232     2012-06-17T18:24:26.47       A5V   35.38   8018.79    211.79   3.754   0.427    0.396    0.179    -65.42     26.48  N
  52903242      spec-56096-kepler08B56096_2_sp03-242   KIC04565620   292.82608   39.625374    14.654     2012-06-17T18:24:26.47        F4    9.10   6249.46    299.37   4.427   0.473   -0.411    0.361    -29.84     34.69  N
  52903243      spec-56096-kepler08B56096_2_sp03-243   KIC04749965   292.76587   39.828167    11.334     2012-06-17T18:24:26.47        G5   21.26   4440.72     79.41   2.575   0.408    0.322    0.109    -62.10     12.49  N
  52903244      spec-56096-kepler08B56096_2_sp03-244   KIC04468442   292.75836   39.550449    13.627     2012-06-17T18:24:26.47        F9   24.67   6112.19    204.11   3.849   0.625    0.221    0.178    -51.98     24.34  N
  52903245      spec-56096-kepler08B56096_2_sp03-245   KIC04468784   292.85089   39.553902    12.830     2012-06-17T18:24:26.47        F7   48.48   6153.71    150.49   4.322   0.499    0.033    0.148     -9.57     24.99  N
  52903247      spec-56096-kepler08B56096_2_sp03-247   KIC04750410   292.89233   39.841999    13.816     2012-06-17T18:24:26.47        G8   17.43   4962.48    168.58   3.243   0.643   -0.437    0.230     -3.82     20.35  Y
  52903249      spec-56096-kepler08B56096_2_sp03-249   KIC04748817   292.42731   39.824608    14.354     2012-06-17T18:24:26.47        G5   10.15   4521.48    113.59   2.589   0.462   -0.192    0.158     -4.19     10.80  N
  52905006      spec-56096-kepler08B56096_2_sp05-006   KIC03760002   294.74170   38.878777    10.599     2012-06-17T18:24:28.21        F0  126.02   7316.43    127.25   4.044   0.349    0.084    0.132      3.47     24.81  Y
  52905008      spec-56096-kepler08B56096_2_sp05-008   KIC03657311   294.41104   38.740444    10.495     2012-06-17T18:24:28.21        G5   33.68   4251.65     51.86   1.895   0.447   -0.457    0.113     12.85     10.98  N
  52905009      spec-56096-kepler08B56096_2_sp05-009   KIC03862007   294.44928   38.946640    13.834     2012-06-17T18:24:28.21        G7   11.25   5642.58    222.28   4.723   0.476   -0.364    0.277     -2.95     17.07  Y
  52905012      spec-56096-kepler08B56096_2_sp05-012   KIC03758723   294.42715   38.873138    13.738     2012-06-17T18:24:28.21        K2    6.71   4511.97    145.36   2.314   0.513   -0.224    0.202    -63.70     12.09  N
  52905013      spec-56096-kepler08B56096_2_sp05-013   KIC03757590   294.14371   38.877388    13.674     2012-06-17T18:24:28.21        F7    9.65   6203.91    275.31   4.158   0.466    0.157    0.235    -36.40     24.70  Y
  52905015      spec-56096-kepler08B56096_2_sp05-015   KIC03862816   294.65076   38.925304    13.999     2012-06-17T18:24:28.21        G7    9.24   5600.98    219.49   4.604   0.434   -0.007    0.236    -50.06     13.99  Y
  52905016      spec-56096-kepler08B56096_2_sp05-016   KIC03758403   294.34009   38.852833    12.817     2012-06-17T18:24:28.21        F0   27.63   7154.28    175.45   3.952   0.369   -0.043    0.188      2.62     25.11  Y
  52905018      spec-56096-kepler08B56096_2_sp05-018   KIC03861257   294.27588   38.967251    13.549     2012-06-17T18:24:28.21        G7   14.20   5431.92    170.18   4.791   0.404    0.134    0.193     -2.08     12.53  Y
  52905019      spec-56096-kepler08B56096_2_sp05-019   KIC03758242   294.30215   38.800835    13.464     2012-06-17T18:24:28.21        G3   13.68   5823.53    230.96   4.553   0.523    0.060    0.234    -27.31     18.07  Y
  52905021      spec-56096-kepler08B56096_2_sp05-021   KIC03861797   294.40280   38.953278    12.376     2012-06-17T18:24:28.21        G7    6.46   4972.89    195.07   3.309   0.556   -0.238    0.252    -70.46     12.85  Y
  52905022      spec-56096-kepler08B56096_2_sp05-022   KIC03758628   294.40109   38.807888    13.360     2012-06-17T18:24:28.21        G5   11.26   4752.23    117.35   2.586   0.509   -0.022    0.163    -65.70     12.50  N
  52905024      spec-56096-kepler08B56096_2_sp05-024   KIC03657793   294.52008   38.775028     8.402     2012-06-17T18:24:28.21        K1   43.59   5112.59    113.42   2.878   0.582    0.046    0.154    -28.06     14.28  Y
  52905025      spec-56096-kepler08B56096_2_sp05-025   KIC03759654   294.65405   38.891834    10.186     2012-06-17T18:24:28.21        G5   85.19   5097.22     85.71   2.895   0.599   -0.124    0.127    -26.77     15.24  Y
  52905027      spec-56096-kepler08B56096_2_sp05-027   KIC04066281   293.89340   39.184082    10.734     2012-06-17T18:24:28.21        F0  136.31   6976.83     95.66   4.067   0.325   -0.097    0.113    -38.14     27.23  Y
  52905028      spec-56096-kepler08B56096_2_sp05-028   KIC04167747   293.97952   39.257820    13.918     2012-06-17T18:24:28.21        F0   11.72   6726.33    264.15   4.173   0.396   -0.275    0.283     30.49     31.24  N
  52905029      spec-56096-kepler08B56096_2_sp05-029   KIC04166240   293.62903   39.283749    13.603     2012-06-17T18:24:28.21        G5   15.27   4806.26    118.86   3.328   0.441   -0.019    0.155    -35.03     12.14  Y
  52905030      spec-56096-kepler08B56096_2_sp05-030   KIC04167011   293.81232   39.206570    13.247     2012-06-17T18:24:28.21        G5   15.20   4657.21    105.20   2.604   0.431    0.211    0.137    -39.60     10.65  N
  52905031      spec-56096-kepler08B56096_2_sp05-031   KIC04167879   294.01138   39.226334    13.524     2012-06-17T18:24:28.21        G5    9.62   4796.88    162.30   2.559   0.557   -0.177    0.220    -17.80     13.00  Y
  52905032      spec-56096-kepler08B56096_2_sp05-032   KIC04065788   293.77133   39.114971    13.646     2012-06-17T18:24:28.21        F6   15.47   6240.96    243.23   4.040   0.553    0.093    0.211    -25.38     21.24  Y
  52905034      spec-56096-kepler08B56096_2_sp05-034   KIC03964371   294.09763   39.091084    13.745     2012-06-17T18:24:28.21        F9   12.09   6134.29    245.62   4.602   0.460   -0.166    0.263      4.08     22.33  Y
  52905039      spec-56096-kepler08B56096_2_sp05-039   KIC04066549   293.95749   39.183723    13.445     2012-06-17T18:24:28.21        F7   17.47   6161.92    218.80   4.221   0.518   -0.178    0.222    -57.71     22.13  Y
  52905041      spec-56096-kepler08B56096_2_sp05-041   KIC04167193   293.85126   39.263985    12.184     2012-06-17T18:24:28.21        G5   37.70   4870.74     85.38   3.112   0.462    0.015    0.117     13.15     11.85  N
  52905042      spec-56096-kepler08B56096_2_sp05-042   KIC03962892   293.73361   39.045666    13.959     2012-06-17T18:24:28.21        G7   10.66   5345.27    201.60   4.492   0.463   -0.216    0.244      3.61     15.25  Y
  52905043      spec-56096-kepler08B56096_2_sp05-043   KIC03860398   294.06030   38.999359    12.006     2012-06-17T18:24:28.21        F5   44.40   6400.85    159.48   4.203   0.428   -0.167    0.164     -6.00     23.56  Y
  52905046      spec-56096-kepler08B56096_2_sp05-046   KIC03962646   293.66934   39.088890    13.460     2012-06-17T18:24:28.21        F9   11.72   5488.00    224.74   4.226   0.517    0.057    0.228    -72.56     15.19  Y
  52905047      spec-56096-kepler08B56096_2_sp05-047   KIC04066084   293.84845   39.157001    13.998     2012-06-17T18:24:28.21        G8   10.98   5242.91    176.77   4.696   0.418   -0.149    0.231    -44.84     13.69  Y
  52905048      spec-56096-kepler08B56096_2_sp05-048   KIC04066457   293.93533   39.102669    13.461     2012-06-17T18:24:28.21        G5   17.78   5026.57    164.28   2.878   0.670   -0.357    0.231      0.50     14.98  Y
  52905049      spec-56096-kepler08B56096_2_sp05-049   KIC04067517   294.19147   39.125721    12.454     2012-06-17T18:24:28.21        G5   24.81   4538.83     90.11   2.288   0.468   -0.178    0.131      8.62     11.52  N
  52905050      spec-56096-kepler08B56096_2_sp05-050   KIC03964004   294.00339   39.066223    11.038     2012-06-17T18:24:28.21        G5   64.94   4620.90     78.93   2.339   0.514   -0.361    0.124     24.67     12.66  Y
  52905051      spec-56096-kepler08B56096_2_sp05-051   KIC04471579   293.58136   39.529331    13.980     2012-06-17T18:24:28.21        G7   14.81   5660.94    193.68   4.383   0.503    0.236    0.187    -61.18     14.25  Y
  52905054      spec-56096-kepler08B56096_2_sp05-054   KIC04270132   293.49820   39.382668    13.838     2012-06-17T18:24:28.21        G7   16.18   5216.93    199.76   3.478   0.671   -0.292    0.254    -51.24     16.05  Y
  52905055      spec-56096-kepler08B56096_2_sp05-055   KIC04472559   293.82639   39.594833    13.641     2012-06-17T18:24:28.21        K7    7.97   3962.13     41.30   1.619   0.381   -0.281    0.134    -91.88      9.08  N
  52905058      spec-56096-kepler08B56096_2_sp05-058   KIC04471034   293.44376   39.576721    13.348     2012-06-17T18:24:28.21        G5   10.58   4765.53    154.30   2.470   0.550   -0.131    0.214    -36.63     13.09  Y
  52905059      spec-56096-kepler08B56096_2_sp05-059   KIC04372700   293.59650   39.436085    13.627     2012-06-17T18:24:28.21        G1   20.43   5950.40    210.02   4.239   0.562   -0.021    0.205      6.80     19.36  Y
  52905060      spec-56096-kepler08B56096_2_sp05-060   KIC04471425   293.54358   39.571362    13.074     2012-06-17T18:24:28.21        G5   11.84   4679.62    130.61   2.559   0.472    0.097    0.175    -31.13     10.78  Y
  52905061      spec-56096-kepler08B56096_2_sp05-061   KIC04470856   293.39337   39.517029    11.889     2012-06-17T18:24:28.21        G5   36.21   4662.47     83.89   2.637   0.423    0.217    0.112    -48.29     11.09  Y
  52905062      spec-56096-kepler08B56096_2_sp05-062   KIC04373665   293.83041   39.468277    13.115     2012-06-17T18:24:28.21        F6   25.56   6403.93    200.11   4.104   0.471   -0.028    0.186    -46.01     22.47  Y
  52905063      spec-56096-kepler08B56096_2_sp05-063   KIC04471217   293.48679   39.507584    12.898     2012-06-17T18:24:28.21        K1   26.45   4815.55    112.16   3.154   0.473   -0.020    0.149    -61.82     12.81  Y
  52905064      spec-56096-kepler08B56096_2_sp05-064   KIC04371615   293.33301   39.407139    10.541     2012-06-17T18:24:28.21        G5   18.62   4950.03    147.53   2.814   0.575    0.006    0.197    -35.09     13.74  Y
  52905065      spec-56096-kepler08B56096_2_sp05-065   KIC04470549   293.30899   39.521389    13.398     2012-06-17T18:24:28.21        F7   18.52   6179.56    225.04   4.256   0.513    0.054    0.205      6.87     20.52  Y
  52905066      spec-56096-kepler08B56096_2_sp05-066   KIC04373000   293.67310   39.490139    13.656     2012-06-17T18:24:28.21        F6   26.56   6261.52    203.16   4.109   0.519    0.029    0.183      7.67     21.46  Y
  52905067      spec-56096-kepler08B56096_2_sp05-067   KIC04270704   293.63345   39.385555    13.204     2012-06-17T18:24:28.21        G5   19.00   4327.95     73.61   2.396   0.425    0.024    0.130      4.97     10.90  Y
  52905069      spec-56096-kepler08B56096_2_sp05-069   KIC04569014   293.71750   39.603168    12.942     2012-06-17T18:24:28.21        G0   15.74   6204.09    242.58   3.995   0.571    0.171    0.202     -1.37     19.70  Y
  52905071      spec-56096-kepler08B56096_2_sp05-071   KIC04472135   293.72369   39.526749    13.223     2012-06-17T18:24:28.21        G5   12.78   4483.89     94.28   2.478   0.356    0.420    0.113    -38.50      9.55  N
  52905074      spec-56096-kepler08B56096_2_sp05-074   KIC04371891   293.40399   39.449417    13.758     2012-06-17T18:24:28.21        K3    7.91   4652.17    126.04   3.450   0.362    0.391    0.148    -39.56     10.95  Y
  52905075      spec-56096-kepler08B56096_2_sp05-075   KIC04269785   293.41837   39.359222    13.653     2012-06-17T18:24:28.21        G2   17.64   5955.83    219.67   3.973   0.621    0.251    0.194    -24.82     17.90  Y
  52905076      spec-56096-kepler08B56096_2_sp05-076   KIC03860404   294.06174   38.912167    13.812     2012-06-17T18:24:28.21        G5    9.39   4657.39    142.46   2.154   0.506   -0.185    0.206     14.58     11.63  Y
  52905078      spec-56096-kepler08B56096_2_sp05-078   KIC03755745   293.70517   38.815529    13.297     2012-06-17T18:24:28.21        F7    6.20   6284.27    408.49   4.331   0.571    0.091    0.320    -12.86     21.62  Y
  52905081      spec-56096-kepler08B56096_2_sp05-081   KIC03756174   293.80511   38.816860    12.564     2012-06-17T18:24:28.21        G5   25.76   4605.62     88.67   3.115   0.374    0.231    0.113    -53.19     11.06  Y
  52905082      spec-56096-kepler08B56096_2_sp05-082   KIC03756801   293.95459   38.899971    13.642     2012-06-17T18:24:28.21        G1   11.26   5847.05    268.51   3.787   0.676    0.104    0.251    -46.33     20.39  Y
  52905083      spec-56096-kepler08B56096_2_sp05-083   KIC03963786   293.95151   39.034832    13.269     2012-06-17T18:24:28.21        F5   25.61   6509.74    213.53   4.217   0.436    0.024    0.198    -26.87     24.24  Y
  52905084      spec-56096-kepler08B56096_2_sp05-084   KIC03756291   293.83301   38.896889    13.996     2012-06-17T18:24:28.21        K2    8.55   4700.26    139.01   2.653   0.462    0.137    0.178     -7.71     11.11  Y
  52905085      spec-56096-kepler08B56096_2_sp05-085   KIC03860139   293.99472   38.959110    11.009     2012-06-17T18:24:28.21        G5   63.52   4477.10     54.27   2.474   0.405    0.058    0.083    -10.42     11.05  Y
  52905086      spec-56096-kepler08B56096_2_sp05-086   KIC03962211   293.56100   39.006584    13.678     2012-06-17T18:24:28.21        F9   13.53   5951.80    255.70   4.344   0.590   -0.535    0.307      8.79     28.64  Y
  52905087      spec-56096-kepler08B56096_2_sp05-087   KIC03858714   293.65021   38.957584    11.943     2012-06-17T18:24:28.21        G5   35.78   4843.74    113.82   2.693   0.519    0.052    0.156    -27.01     13.15  Y
  52905088      spec-56096-kepler08B56096_2_sp05-088   KIC03859083   293.74487   38.991943    12.042     2012-06-17T18:24:28.21        F5   29.50   6357.15    192.21   4.226   0.470   -0.026    0.186    -37.10     25.18  Y
  52905090      spec-56096-kepler08B56096_2_sp05-090   KIC03757521   294.12372   38.815834    12.500     2012-06-17T18:24:28.21        F0   33.79   6844.53    176.84   4.071   0.374    0.031    0.174    -14.93     27.36  Y
  52905092      spec-56096-kepler08B56096_2_sp05-092   KIC03858848   293.68292   38.903305    12.892     2012-06-17T18:24:28.21        G5   17.50   4828.52    143.65   2.666   0.590   -0.141    0.202    -39.66     15.27  Y
  52905093      spec-56096-kepler08B56096_2_sp05-093   KIC03756093   293.78787   38.887280    13.910     2012-06-17T18:24:28.21        K5    6.46   4142.14     79.34   1.457   0.481   -0.807    0.196    -74.95     13.11  N
  52905094      spec-56096-kepler08B56096_2_sp05-094   KIC03655332   293.92599   38.737972    13.855     2012-06-17T18:24:28.21        G3   12.25   5678.39    244.46   4.022   0.696   -0.164    0.252      3.47     22.17  Y
  52905095      spec-56096-kepler08B56096_2_sp05-095   KIC03655146   293.88184   38.740833    13.966     2012-06-17T18:24:28.21        G4   12.09   5298.13    257.39   3.316   0.893   -0.631    0.362     26.60     25.38  Y
  52905096      spec-56096-kepler08B56096_2_sp05-096   KIC03858884   293.69540   38.982777     9.277     2012-06-17T18:24:28.21        F0  163.56   7100.52     70.63   3.690   0.372    0.327    0.075     10.83     23.04  Y
  52905097      spec-56096-kepler08B56096_2_sp05-097   KIC03654549   293.73584   38.763222    12.330     2012-06-17T18:24:28.21        K3   33.89   4854.36     97.76   4.487   0.345   -0.288    0.147    -82.72     14.40  Y
  52905098      spec-56096-kepler08B56096_2_sp05-098   KIC03655642   294.00342   38.786610    13.122     2012-06-17T18:24:28.21        G5   24.32   5532.78    161.69   4.503   0.488    0.116    0.177     12.20     16.10  Y
  52905099      spec-56096-kepler08B56096_2_sp05-099   KIC03859692   293.88791   38.983501    10.154     2012-06-17T18:24:28.21        G5   54.27   4527.88     47.03   2.706   0.372    0.229    0.068    -72.31     10.97  Y
  52905100      spec-56096-kepler08B56096_2_sp05-100   KIC03859001   293.72525   38.944221    13.975     2012-06-17T18:24:28.21        K3    6.74   4570.25    146.29   2.268   0.585   -0.186    0.235    -91.71     17.03  N
  52905103      spec-56096-kepler08B56096_2_sp05-103   KIC04169603   294.40363   39.240471    13.354     2012-06-17T18:24:28.21        G7   10.14   5062.24    225.94   3.124   0.647   -0.264    0.274    -14.72     15.16  Y
  52905105      spec-56096-kepler08B56096_2_sp05-105   KIC04375925   294.34229   39.403778    12.859     2012-06-17T18:24:28.21        F5   26.75   6450.63    193.47   4.392   0.398    0.029    0.191    -13.57     26.09  Y
  52905106      spec-56096-kepler08B56096_2_sp05-106   KIC04376845   294.56122   39.437832    12.318     2012-06-17T18:24:28.21        F6   62.67   6379.36    149.06   4.061   0.471   -0.014    0.143    -31.72     23.35  Y
  52905109      spec-56096-kepler08B56096_2_sp05-109   KIC04376179   294.40271   39.462082    12.520     2012-06-17T18:24:28.21        F6   22.23   6226.02    223.12   3.983   0.559   -0.002    0.204    -62.82     22.24  N
  52905111      spec-56096-kepler08B56096_2_sp05-111   KIC04169440   294.36295   39.253056    13.956     2012-06-17T18:24:28.21        G3   22.03   5792.18    198.53   4.413   0.537   -0.005    0.206    -16.68     18.46  Y
  52905112      spec-56096-kepler08B56096_2_sp05-112   KIC04274884   294.58917   39.342388    12.297     2012-06-17T18:24:28.21        G3   51.46   5952.04    156.50   4.085   0.555    0.315    0.138    -71.44     18.32  Y
  52905113      spec-56096-kepler08B56096_2_sp05-113   KIC04474626   294.33829   39.517693    13.030     2012-06-17T18:24:28.21        G5   22.60   4683.79    118.45   2.388   0.565   -0.243    0.176    -65.05     14.58  N
  52905114      spec-56096-kepler08B56096_2_sp05-114   KIC04571448   294.31979   39.647331    12.389     2012-06-17T18:24:28.21        G5   29.29   4841.20    105.34   3.410   0.423    0.205    0.131    -42.24     12.36  Y
  52905115      spec-56096-kepler08B56096_2_sp05-115   KIC04170406   294.58295   39.260223    13.757     2012-06-17T18:24:28.21        G5   10.39   4961.00    165.59   2.790   0.537    0.155    0.212    -23.33     12.54  Y
  52905116      spec-56096-kepler08B56096_2_sp05-116   KIC04475406   294.53870   39.511627    13.898     2012-06-17T18:24:28.21        F3   14.54   6718.02    251.05   4.016   0.406    0.151    0.234    -30.50     27.22  N
  52905117      spec-56096-kepler08B56096_2_sp05-117   KIC04474745   294.36829   39.598362    13.873     2012-06-17T18:24:28.21        G2   20.70   5941.61    216.17   4.339   0.553   -0.199    0.234    -35.59     23.59  Y
  52905118      spec-56096-kepler08B56096_2_sp05-118   KIC04275186   294.65485   39.377529    13.107     2012-06-17T18:24:28.21        F0   38.09   7034.00    166.61   4.024   0.383    0.114    0.174    -43.08     29.45  Y
  52905120      spec-56096-kepler08B56096_2_sp05-120   KIC04475643   294.59668   39.519585    13.635     2012-06-17T18:24:28.21        G6   15.69   5078.72    207.52   3.177   0.731   -0.637    0.278    -22.85     20.62  Y
  52905121      spec-56096-kepler08B56096_2_sp05-121   KIC04376629   294.50912   39.461109    13.678     2012-06-17T18:24:28.21        G3   21.38   5731.54    207.61   4.404   0.566   -0.405    0.256    -44.67     22.10  Y
  52905122      spec-56096-kepler08B56096_2_sp05-122   KIC04274005   294.38983   39.315971    13.987     2012-06-17T18:24:28.21        G1   19.52   5968.44    222.87   3.963   0.621    0.214    0.196    -19.14     21.12  Y
  52905123      spec-56096-kepler08B56096_2_sp05-123   KIC04275305   294.67917   39.305027    12.573     2012-06-17T18:24:28.21        F6   30.35   6126.43    208.98   4.098   0.543   -0.453    0.245     23.73     33.48  Y
  52905125      spec-56096-kepler08B56096_2_sp05-125   KIC04377335   294.67255   39.432720    13.719     2012-06-17T18:24:28.21        F6   20.73   6247.09    224.84   4.053   0.526   -0.100    0.214     -5.83     26.12  Y
  52905127      spec-56096-kepler08B56096_2_sp05-127   KIC04169209   294.31555   39.204166    12.383     2012-06-17T18:24:28.21        G5   36.46   4785.49    112.69   2.405   0.536   -0.131    0.166    -16.84     13.15  Y
  52905130      spec-56096-kepler08B56096_2_sp05-130   KIC04068962   294.53525   39.101055    13.874     2012-06-17T18:24:28.21        F6   20.19   6285.67    235.85   4.210   0.508   -0.222    0.256    -34.69     33.80  Y
  52905131      spec-56096-kepler08B56096_2_sp05-131   KIC04069269   294.61270   39.156223    13.716     2012-06-17T18:24:28.21        F9   15.64   5474.69    230.36   3.956   0.667   -0.013    0.258    -39.61     18.14  Y
  52905135      spec-56096-kepler08B56096_2_sp05-135   KIC03966188   294.55417   39.069752    13.697     2012-06-17T18:24:28.21        F3   11.69   6429.04    276.85   4.290   0.432   -0.013    0.269     -8.51     27.49  Y
  52905136      spec-56096-kepler08B56096_2_sp05-136   KIC03965022   294.26849   39.092918    10.932     2012-06-17T18:24:28.21        G5   84.70   4983.41     83.23   2.804   0.532    0.097    0.118    -21.10     14.34  Y
  52905137      spec-56096-kepler08B56096_2_sp05-137   KIC04067869   294.27509   39.138916    11.777     2012-06-17T18:24:28.21        G0   26.91   5902.17    214.84   3.955   0.657   -0.359    0.241    -13.70     27.06  Y
  52905138      spec-56096-kepler08B56096_2_sp05-138   KIC03964954   294.24945   39.026196    11.902     2012-06-17T18:24:28.21        F4   64.91   6603.67    138.88   4.038   0.422    0.076    0.132    -32.40     24.55  Y
  52905139      spec-56096-kepler08B56096_2_sp05-139   KIC04069643   294.70715   39.153751    13.973     2012-06-17T18:24:28.21        F0   14.55   6563.10    257.51   4.191   0.467   -0.113    0.257     16.09     32.21  Y
  52905140      spec-56096-kepler08B56096_2_sp05-140   KIC04068048   294.31866   39.109890    12.795     2012-06-17T18:24:28.21        G5   31.49   4661.43    105.85   3.069   0.421    0.108    0.136     -8.80     12.48  Y
  52905144      spec-56096-kepler08B56096_2_sp05-144   KIC03862680   294.62103   38.993999    13.594     2012-06-17T18:24:28.21        G5    9.07   4721.85    159.34   2.579   0.556   -0.080    0.214    -25.29     15.53  Y
  52905145      spec-56096-kepler08B56096_2_sp05-145   KIC03964632   294.16180   39.064362    10.838     2012-06-17T18:24:28.21        K7   53.18   3941.53     18.24   2.179   0.303    0.174    0.056    -24.97      9.97  Y
  52905147      spec-56096-kepler08B56096_2_sp05-147   KIC04168640   294.18454   39.208500    13.270     2012-06-17T18:24:28.21        F0   32.09   6443.44    193.04   3.917   0.504   -0.111    0.192    -25.38     31.22  Y
  52905148      spec-56096-kepler08B56096_2_sp05-148   KIC03966739   294.69537   39.061890    11.385     2012-06-17T18:24:28.21        G5   20.95   4474.04    100.24   1.941   0.513   -0.331    0.171    -23.30     13.95  N
  52905149      spec-56096-kepler08B56096_2_sp05-149   KIC03965887   294.47742   39.081970    11.028     2012-06-17T18:24:28.21        G5   67.59   5022.44     93.77   2.614   0.624   -0.146    0.144    -42.36     16.78  Y
  52905151      spec-56096-kepler08B56096_2_sp05-151   KIC04374582   294.03650   39.421501    13.476     2012-06-17T18:24:28.21        F7   29.06   6138.20    202.45   3.980   0.577   -0.050    0.194    -13.24     24.09  Y
  52905156      spec-56096-kepler08B56096_2_sp05-156   KIC04168933   294.25272   39.298500    13.493     2012-06-17T18:24:28.21        G1   15.30   5959.02    266.77   3.771   0.636    0.264    0.213    -28.34     22.74  Y
  52905158      spec-56096-kepler08B56096_2_sp05-158   KIC04374768   294.07657   39.495110    11.762     2012-06-17T18:24:28.21        F6   17.59   6419.31    257.59   4.355   0.454   -0.087    0.255     14.40     26.86  Y
  52905161      spec-56096-kepler08B56096_2_sp05-161   KIC04374399   293.99841   39.455307    11.549     2012-06-17T18:24:28.21        G5   26.52   4228.52     57.39   1.804   0.456   -0.284    0.116     14.52     13.08  N
  52905163      spec-56096-kepler08B56096_2_sp05-163   KIC04272698   294.10025   39.378815    12.927     2012-06-17T18:24:28.21        F9   29.72   5773.08    171.21   4.530   0.511    0.002    0.186     -9.23     19.66  N
  52905164      spec-56096-kepler08B56096_2_sp05-164   KIC04272264   294.00296   39.334732    13.701     2012-06-17T18:24:28.21        G3   22.69   5861.74    209.82   4.144   0.590    0.181    0.194    -76.22     19.04  N
  52905165      spec-56096-kepler08B56096_2_sp05-165   KIC04474127   294.22122   39.581917    13.012     2012-06-17T18:24:28.21        G1   17.95   6084.15    237.92   4.379   0.556    0.211    0.218    -26.26     20.28  Y
  52905168      spec-56096-kepler08B56096_2_sp05-168   KIC04168593   294.17459   39.288692    13.693     2012-06-17T18:24:28.21        G3   21.56   5548.45    225.85   3.767   0.730   -0.306    0.263     13.77     25.45  Y
  52905169      spec-56096-kepler08B56096_2_sp05-169   KIC04374922   294.11417   39.435944    13.338     2012-06-17T18:24:28.21        G5   22.93   4495.35    102.42   2.645   0.462   -0.011    0.144     -2.30     14.22  Y
  52905171      spec-56096-kepler08B56096_2_sp05-171   KIC04375293   294.19626   39.447918    13.286     2012-06-17T18:24:28.21        F0   36.80   7314.34    169.70   3.721   0.433    0.494    0.150     -4.73     23.97  Y
  52905172      spec-56096-kepler08B56096_2_sp05-172   KIC04473919   294.15900   39.538891    13.612     2012-06-17T18:24:28.21        G5   16.63   4930.73    182.67   2.853   0.715   -0.377    0.256     37.25     19.74  Y
  52905173      spec-56096-kepler08B56096_2_sp05-173   KIC04375638   294.27853   39.450230    14.037     2012-06-17T18:24:28.21        F4   19.44   6704.85    233.48   4.200   0.424   -0.008    0.239    -32.73     33.98  N
  52905174      spec-56096-kepler08B56096_2_sp05-174   KIC04472896   293.90582   39.595749    11.098     2012-06-17T18:24:28.21        G5   14.39   4587.81    114.30   2.688   0.423    0.270    0.143      3.18     11.15  Y
  52905175      spec-56096-kepler08B56096_2_sp05-175   KIC04473750   294.11566   39.576778    13.559     2012-06-17T18:24:28.21        F9   19.56   5270.82    191.56   2.899   0.728   -0.097    0.251    -19.83     18.61  Y
  52905176      spec-56096-kepler08B56096_2_sp05-176   KIC04468658   292.81381   39.509342    13.936     2012-06-17T18:24:28.21        G5   13.42   4597.28    126.00   2.542   0.487    0.093    0.168    -59.50     13.54  N
  52905177      spec-56096-kepler08B56096_2_sp05-177   KIC04370120   292.95288   39.427383    14.329     2012-06-17T18:24:28.21        G5   11.73   4828.15    193.57   2.572   0.685   -0.369    0.287    -36.85     18.01  N
  52905178      spec-56096-kepler08B56096_2_sp05-178   KIC04269096   293.24408   39.340363    12.821     2012-06-17T18:24:28.21        G5   22.12   4302.00     76.52   2.205   0.459   -0.116    0.136    -71.10     13.54  Y
  52905179      spec-56096-kepler08B56096_2_sp05-179   KIC04370787   293.12796   39.447918    12.711     2012-06-17T18:24:28.21        G5   28.39   4635.15    100.71   2.550   0.487    0.063    0.139     -2.99     14.10  Y
  52905180      spec-56096-kepler08B56096_2_sp05-180   KIC04268960   293.21054   39.365749    13.475     2012-06-17T18:24:28.21        F7   24.56   6140.31    212.64   4.177   0.577    0.106    0.197     -8.26     25.05  Y
  52905181      spec-56096-kepler08B56096_2_sp05-181   KIC04163967   293.11157   39.289978    13.699     2012-06-17T18:24:28.21        G3   16.95   5896.39    225.85   4.340   0.533    0.184    0.215    -24.17     22.08  N
  52905182      spec-56096-kepler08B56096_2_sp05-182   KIC04163655   293.03922   39.291119    11.803     2012-06-17T18:24:28.21        K3   38.73   4096.26     40.40   1.956   0.431   -0.429    0.117     16.15     13.22  N
  52905184      spec-56096-kepler08B56096_2_sp05-184   KIC04268602   293.12772   39.336861    13.717     2012-06-17T18:24:28.21        G5   18.78   4392.87     88.87   2.416   0.453    0.028    0.137    -60.68     12.83  N
  52905185      spec-56096-kepler08B56096_2_sp05-185   KIC04468272   292.71335   39.528969    10.771     2012-06-17T18:24:28.21        G5  102.10   4595.90     55.90   2.533   0.459   -0.043    0.086    -11.28     14.10  N
  52905186      spec-56096-kepler08B56096_2_sp05-186   KIC04369401   292.76782   39.450127    12.619     2012-06-17T18:24:28.21        G5    9.04   4706.05    181.75   2.380   0.613   -0.084    0.252     19.65     18.65  N
  52905189      spec-56096-kepler08B56096_2_sp05-189   KIC04267596   292.87427   39.375416    13.026     2012-06-17T18:24:28.21        F7   38.65   6160.13    178.07   4.124   0.545   -0.096    0.180    -50.71     25.88  N
  52905191      spec-56096-kepler08B56096_2_sp05-191   KIC04369639   292.83194   39.431690    14.234     2012-06-17T18:24:28.21        G3   16.70   5573.62    221.25   3.888   0.626   -0.245    0.253    -72.44     24.80  N
  52905192      spec-56096-kepler08B56096_2_sp05-192   KIC04469602   293.06042   39.521610    11.088     2012-06-17T18:24:28.21        G5  108.91   4745.34     76.00   2.594   0.536   -0.186    0.116    -13.41     15.80  Y
  52905193      spec-56096-kepler08B56096_2_sp05-193   KIC04163426   292.98627   39.241421    13.836     2012-06-17T18:24:28.21        G5   12.47   4780.25    140.50   2.818   0.562   -0.242    0.193    -35.28     16.09  N
  52905194      spec-56096-kepler08B56096_2_sp05-194   KIC04371155   293.21945   39.433613    13.875     2012-06-17T18:24:28.21        G2   24.78   5869.32    209.42   4.223   0.594    0.037    0.206      4.74     21.54  Y
  52905196      spec-56096-kepler08B56096_2_sp05-196   KIC04268049   292.99258   39.386520    14.360     2012-06-17T18:24:28.21        K1   11.32   4885.58    178.32   3.285   0.529   -0.061    0.220    -32.73     14.45  N
  52905198      spec-56096-kepler08B56096_2_sp05-198   KIC04469229   292.97180   39.520973    13.558     2012-06-17T18:24:28.21        F5   31.61   6416.52    193.06   3.967   0.492   -0.039    0.181     12.07     26.40  Y
  52905200      spec-56096-kepler08B56096_2_sp05-200   KIC04267643   292.88559   39.315483    12.992     2012-06-17T18:24:28.21        F6   26.47   6264.66    210.29   4.207   0.522    0.134    0.188    -14.85     24.50  N
  52905204      spec-56096-kepler08B56096_2_sp05-204   KIC03653559   293.49509   38.732121    12.380     2012-06-17T18:24:28.21        K1   30.87   4888.91    146.94   2.910   0.670   -0.351    0.208    -13.42     21.54  N
  52905206      spec-56096-kepler08B56096_2_sp05-206   KIC03755342   293.61438   38.809692    11.736     2012-06-17T18:24:28.21        G5   24.11   4808.05    128.83   2.642   0.545    0.064    0.171      5.53     15.87  Y
  52905207      spec-56096-kepler08B56096_2_sp05-207   KIC03653768   293.54233   38.782417    13.478     2012-06-17T18:24:28.21        F3   12.97   6623.53    290.98   4.141   0.428   -0.029    0.289      8.73     34.72  Y
  52905208      spec-56096-kepler08B56096_2_sp05-208   KIC03654043   293.61124   38.725193    13.667     2012-06-17T18:24:28.21        G5   11.77   4655.87    146.22   2.531   0.553   -0.207    0.200     -8.01     15.27  Y
  52905209      spec-56096-kepler08B56096_2_sp05-209   KIC03857860   293.44537   38.929585    12.880     2012-06-17T18:24:28.21        F5   32.52   6175.52    197.26   4.003   0.574   -0.416    0.235    -37.16     37.33  Y
  52905211      spec-56096-kepler08B56096_2_sp05-211   KIC03753897   293.27075   38.887402    12.794     2012-06-17T18:24:28.21        F0   31.31   7168.74    176.98   3.777   0.428    0.223    0.180      1.83     28.54  N
  52905215      spec-56096-kepler08B56096_2_sp05-215   KIC03857385   293.32617   38.911972    12.764     2012-06-17T18:24:28.21        F6   42.68   6159.58    175.57   4.183   0.503   -0.376    0.206     -6.17     31.22  N
  52905216      spec-56096-kepler08B56096_2_sp05-216   KIC03961892   293.48944   39.026390    14.346     2012-06-17T18:24:28.21        F6   11.87   6220.37    279.21   4.179   0.515    0.240    0.227    -14.11     22.09  N
  52905217      spec-56096-kepler08B56096_2_sp05-217   KIC03858287   293.54980   38.935890    11.439     2012-06-17T18:24:28.21        G5   43.44   4737.19    113.42   2.487   0.613   -0.330    0.170     20.99     17.80  Y
  52905218      spec-56096-kepler08B56096_2_sp05-218   KIC03856860   293.19128   38.976288    13.784     2012-06-17T18:24:28.21        G5   13.73   4564.58     98.74   2.688   0.412    0.312    0.124     -5.39     11.83  N
  52905219      spec-56096-kepler08B56096_2_sp05-219   KIC03753694   293.22260   38.820271    13.908     2012-06-17T18:24:28.21        G5   13.96   5388.09    239.56   3.414   0.723   -0.056    0.276      5.82     19.97  N
  52905220      spec-56096-kepler08B56096_2_sp05-220   KIC03652823   293.29459   38.755085    10.761     2012-06-17T18:24:28.21        G6   79.16   4919.15    101.86   2.373   0.738   -0.615    0.173    -35.40     19.88  N
  52905222      spec-56096-kepler08B56096_2_sp05-222   KIC03857675   293.40060   38.995907    13.897     2012-06-17T18:24:28.21        G1   10.35   5872.67    298.74   4.033   0.653    0.160    0.262    -35.37     21.63  N
  52905223      spec-56096-kepler08B56096_2_sp05-223   KIC03653145   293.38110   38.729794    14.071     2012-06-17T18:24:28.21        F7   13.03   6188.39    276.64   4.153   0.573    0.244    0.226     -3.05     21.90  N
  52905226      spec-56096-kepler08B56096_2_sp05-226   KIC04063998   293.31400   39.194752    12.531     2012-06-17T18:24:28.21        G5   28.38   5008.66    142.96   2.661   0.679   -0.208    0.218    -35.16     18.47  Y
  52905227      spec-56096-kepler08B56096_2_sp05-227   KIC04063079   293.09860   39.154205    13.614     2012-06-17T18:24:28.21        F9   17.59   5323.03    216.85   3.212   0.761   -0.279    0.273    -10.19     20.48  N
  52905229      spec-56096-kepler08B56096_2_sp05-229   KIC04065029   293.57602   39.101460    14.032     2012-06-17T18:24:28.21        F3   20.46   6595.31    225.66   4.190   0.408   -0.321    0.253     16.86     34.10  N
  52905230      spec-56096-kepler08B56096_2_sp05-230   KIC04064868   293.53787   39.183777    13.631     2012-06-17T18:24:28.21        F7   16.26   6217.04    244.77   4.146   0.557    0.169    0.209    -35.75     23.39  Y
  52905231      spec-56096-kepler08B56096_2_sp05-231   KIC04062784   293.02539   39.178398    12.492     2012-06-17T18:24:28.21        G7   32.51   5435.73    156.70   3.858   0.577    0.198    0.169    -29.46     16.66  N
  52905234      spec-56096-kepler08B56096_2_sp05-234   KIC04269754   293.41174   39.302582    11.794     2012-06-17T18:24:28.21        F0   69.57   6999.26    131.99   4.039   0.364   -0.002    0.150    -33.61     31.00  Y
  52905236      spec-56096-kepler08B56096_2_sp05-236   KIC04165959   293.57022   39.243137    12.507     2012-06-17T18:24:28.21        F2   39.19   6021.63    178.82   4.077   0.585   -0.350    0.203    -41.95     27.85  Y
  52905238      spec-56096-kepler08B56096_2_sp05-238   KIC03960949   293.24579   39.080692    10.929     2012-06-17T18:24:28.21        G5   64.58   4801.40     65.92   2.737   0.453    0.225    0.093    -32.82     13.17  N
  52905242      spec-56096-kepler08B56096_2_sp05-242   KIC04063899   293.28809   39.182472    13.250     2012-06-17T18:24:28.21        F6   20.03   6341.07    228.77   4.185   0.494   -0.097    0.224    -28.80     26.38  Y
  52905245      spec-56096-kepler08B56096_2_sp05-245   KIC04165100   293.39029   39.248695    13.232     2012-06-17T18:24:28.21        F5    9.78   6558.46    315.99   4.190   0.440   -0.089    0.312    -12.42     28.23  Y
  52905246      spec-56096-kepler08B56096_2_sp05-246   KIC04270300   293.54251   39.327610    13.093     2012-06-17T18:24:28.21        G3   27.96   5825.48    188.48   4.285   0.575    0.078    0.188    -26.92     20.85  Y
  52905247      spec-56096-kepler08B56096_2_sp05-247   KIC03962014   293.51361   39.051140    13.857     2012-06-17T18:24:28.21        F6   21.57   6171.70    206.25   4.255   0.483   -0.089    0.200    -12.37     25.11  N
  52905248      spec-56096-kepler08B56096_2_sp05-248   KIC04063695   293.24594   39.130035    13.666     2012-06-17T18:24:28.21        F5   14.85   6399.73    264.04   4.143   0.508   -0.042    0.255    -26.36     30.50  N
  52905249      spec-56096-kepler08B56096_2_sp05-249   KIC03961780   293.45868   39.072006    13.444     2012-06-17T18:24:28.21        G0    7.60   5899.58    328.86   4.076   0.545   -0.046    0.307    -65.39     23.95  N
  52906003      spec-56096-kepler08B56096_2_sp06-003   KIC04179188   296.32254   39.211582    13.810     2012-06-17T18:25:52.02        G5   10.97   4850.27    145.28   2.537   0.543   -0.053    0.196    -21.52     12.57  N
  52906005      spec-56096-kepler08B56096_2_sp06-005   KIC04078024   296.45450   39.160252    13.794     2012-06-17T18:25:52.02        K3    6.30   4421.90     89.70   3.142   0.355    0.254    0.123    -19.38      9.36  Y
  52906007      spec-56096-kepler08B56096_2_sp06-007   KIC04179377   296.35934   39.294971    12.356     2012-06-17T18:25:52.02        G5   22.79   4958.88    127.83   2.207   0.549   -0.084    0.190    -16.86     14.10  Y
  52906009      spec-56096-kepler08B56096_2_sp06-009   KIC04282269   296.12112   39.340637    11.975     2012-06-17T18:25:52.02        K4   32.87   4124.18     36.84   2.046   0.400   -0.253    0.093    -10.06     10.89  N
  52906012      spec-56096-kepler08B56096_2_sp06-012   KIC04283484   296.35660   39.399971     9.017     2012-06-17T18:25:52.02        F9  189.48   4988.74     61.49   2.366   0.730   -0.750    0.120    -42.42     19.53  Y
  52906013      spec-56096-kepler08B56096_2_sp06-013   KIC04076697   296.19894   39.152390    13.883     2012-06-17T18:25:52.02        K1   23.70   5264.40    192.39   3.817   0.687   -0.489    0.250    -25.62     24.25  Y
  52906014      spec-56096-kepler08B56096_2_sp06-014   KIC04177885   296.09479   39.288860     8.464     2012-06-17T18:25:52.02        F0  192.09   6798.65     65.85   4.001   0.343    0.014    0.076    -20.65     24.10  Y
  52906015      spec-56096-kepler08B56096_2_sp06-015   KIC04178628   296.22614   39.287277    12.847     2012-06-17T18:25:52.02        F3   36.65   6459.41    182.65   4.101   0.405   -0.290    0.201    -19.36     30.40  Y
  52906017      spec-56096-kepler08B56096_2_sp06-017   KIC04282993   296.25989   39.307861    13.300     2012-06-17T18:25:52.02        G1   32.27   5958.50    173.88   4.061   0.583    0.107    0.162    -32.71     19.36  Y
  52906018      spec-56096-kepler08B56096_2_sp06-018   KIC04283816   296.41849   39.304695    13.432     2012-06-17T18:25:52.02        F6   29.21   6241.71    189.28   4.186   0.494   -0.069    0.183    -17.24     24.77  Y
  52906019      spec-56096-kepler08B56096_2_sp06-019   KIC04283899   296.43845   39.375526    13.524     2012-06-17T18:25:52.02        K3   13.79   4464.93     97.81   2.802   0.407    0.069    0.131    -41.75     10.96  Y
  52906020      spec-56096-kepler08B56096_2_sp06-020   KIC04077044   296.26501   39.183224    13.716     2012-06-17T18:25:52.02        G5   15.62   4850.68    128.68   2.689   0.535   -0.016    0.177    -12.00     12.99  Y
  52906022      spec-56096-kepler08B56096_2_sp06-022   KIC04281634   295.99979   39.320305    13.835     2012-06-17T18:25:52.02        G1   19.56   5913.67    195.42   4.514   0.484   -0.216    0.217    -20.09     21.18  Y
  52906025      spec-56096-kepler08B56096_2_sp06-025   KIC04076177   296.09799   39.146526     9.930     2012-06-17T18:25:52.02        F5  129.12   6462.35     89.53   4.010   0.427    0.054    0.090     -8.88     23.14  Y
  52906029      spec-56096-kepler08B56096_2_sp06-029   KIC05031496   296.77185   40.114883    12.260     2012-06-17T18:25:52.02        F5   40.19   6224.98    165.45   4.254   0.459   -0.438    0.191    -43.42     25.53  N
  52906031      spec-56096-kepler08B56096_2_sp06-031   KIC04941650   296.29272   40.083172    13.602     2012-06-17T18:25:52.02        F8   21.24   6169.43    195.60   3.965   0.544    0.282    0.157    -22.06     17.49  N
  52906036      spec-56096-kepler08B56096_2_sp06-036   KIC04942610   296.49576   40.078663    13.300     2012-06-17T18:25:52.02        F8   27.75   6186.46    182.67   4.169   0.505    0.004    0.169    -49.35     19.69  N
  52906037      spec-56096-kepler08B56096_2_sp06-037   KIC04943720   296.71490   40.057194    14.186     2012-06-17T18:25:52.02        F0    7.09   6613.79    286.41   4.491   0.356   -0.007    0.272    -22.65     23.36  N
  52906040      spec-56096-kepler08B56096_2_sp06-040   KIC04856071   296.82736   39.963509    13.878     2012-06-17T18:25:52.02        G5   10.39   4802.87    134.50   2.508   0.536   -0.124    0.194    -25.82     12.74  N
  52906041      spec-56096-kepler08B56096_2_sp06-041   KIC04942512   296.47491   40.006378    12.222     2012-06-17T18:25:52.02        F9   52.87   6032.17    153.07   3.892   0.583    0.013    0.147    -55.53     20.50  N
  52906043      spec-56096-kepler08B56096_2_sp06-043   KIC04944361   296.85001   40.098278    12.204     2012-06-17T18:25:52.02        F5   25.25   6207.38    197.73   4.189   0.515   -0.093    0.192    -30.40     22.33  Y
  52906048      spec-56096-kepler08B56096_2_sp06-048   KIC04853412   296.28729   39.933918     8.730     2012-06-17T18:25:52.02        F5   80.94   6387.94    149.42   4.031   0.463   -0.078    0.145     -9.33     23.22  Y
  52906050      spec-56096-kepler08B56096_2_sp06-050   KIC04853935   296.40250   39.954754    13.090     2012-06-17T18:25:52.02        G5   19.65   4613.05     90.99   2.529   0.423    0.138    0.123     15.00     10.39  N
  52906051      spec-56096-kepler08B56096_2_sp06-051   KIC04945764   297.16089   40.042862    13.543     2012-06-17T18:25:52.02        F0   17.69   6925.31    205.60   4.001   0.384    0.035    0.191    -27.06     26.51  Y
  52906053      spec-56096-kepler08B56096_2_sp06-053   KIC04945107   297.00555   40.044640    12.840     2012-06-17T18:25:52.02        F0   37.06   7128.74    165.54   3.945   0.441    0.209    0.184    -23.78     39.86  Y
  52906055      spec-56096-kepler08B56096_2_sp06-055   KIC04944661   296.91092   40.089748    12.597     2012-06-17T18:25:52.02        F4   38.29   6413.81    170.93   4.128   0.480   -0.239    0.180    -21.78     26.13  Y
  52906056      spec-56096-kepler08B56096_2_sp06-056   KIC04945649   297.13245   40.089943    13.867     2012-06-17T18:25:52.02        G2   12.57   5556.13    235.96   3.951   0.684   -0.494    0.287    -10.13     23.53  Y
  52906058      spec-56096-kepler08B56096_2_sp06-058   KIC04945588   297.11542   40.024223    11.150     2012-06-17T18:25:52.02        G2    6.43   5656.03    428.25   3.123   0.942   -2.413    0.761     -1.43     56.36  Y
  52906059      spec-56096-kepler08B56096_2_sp06-059   KIC04859022   297.46692   39.902084    12.920     2012-06-17T18:25:52.02        G2   34.88   5904.36    175.72   4.275   0.655   -0.256    0.206     -4.08     24.14  Y
  52906060      spec-56096-kepler08B56096_2_sp06-060   KIC04857678   297.18359   39.916668     7.017     2012-06-17T18:25:52.02        F2  305.45   6666.35     87.70   4.087   0.421   -0.168    0.110    -29.26     38.25  Y
  52906064      spec-56096-kepler08B56096_2_sp06-064   KIC04770042   297.36487   39.891277    13.454     2012-06-17T18:25:52.02        F5   12.87   5527.39    277.92   3.680   0.902   -1.126    0.375    -55.06     32.05  Y
  52906067      spec-56096-kepler08B56096_2_sp06-067   KIC04859121   297.48959   39.953388    12.940     2012-06-17T18:25:52.02        G2   23.48   5775.16    203.53   3.836   0.676   -0.126    0.213    -50.84     21.56  Y
  52906072      spec-56096-kepler08B56096_2_sp06-072   KIC04946165   297.26456   40.077888    13.895     2012-06-17T18:25:52.02        G4   14.70   5771.49    219.97   4.410   0.657   -0.196    0.253    -26.55     21.07  Y
  52906073      spec-56096-kepler08B56096_2_sp06-073   KIC04857873   297.23096   39.990112    12.208     2012-06-17T18:25:52.02        F5   52.31   6343.04    153.99   4.095   0.453   -0.243    0.162     -5.48     25.80  Y
  52906074      spec-56096-kepler08B56096_2_sp06-074   KIC05034586   297.46509   40.100723    13.644     2012-06-17T18:25:52.02        F0   10.86   6081.75    282.03   3.920   0.730   -0.274    0.301    -39.98     26.43  Y
  52906076      spec-56096-kepler08B56096_2_sp06-076   KIC04672045   296.08963   39.707085    13.537     2012-06-17T18:25:52.02        F0   21.23   7378.74    231.03   3.957   0.426    0.086    0.242     10.58     35.33  Y
  52906078      spec-56096-kepler08B56096_2_sp06-078   KIC04673842   296.44424   39.700333    12.949     2012-06-17T18:25:52.02        K5   13.40   4012.64     36.17   1.862   0.370   -0.061    0.104      6.23      9.09  N
  52906079      spec-56096-kepler08B56096_2_sp06-079   KIC04672556   296.19308   39.736916    13.459     2012-06-17T18:25:52.02        F0   31.55   6545.79    173.53   4.170   0.416   -0.053    0.168    -30.08     24.72  Y
  52906080      spec-56096-kepler08B56096_2_sp06-080   KIC04673449   296.37213   39.771416    13.186     2012-06-17T18:25:52.02        G5   18.67   4779.91    118.14   2.452   0.537   -0.150    0.174    -32.26     12.81  N
  52906081      spec-56096-kepler08B56096_2_sp06-081   KIC04764817   296.28778   39.863335    13.646     2012-06-17T18:25:52.02        F7   17.93   6051.27    223.23   3.847   0.628    0.046    0.204    -28.30     21.85  Y
  52906082      spec-56096-kepler08B56096_2_sp06-082   KIC04580484   296.29025   39.665668    13.468     2012-06-17T18:25:52.02       A5V   34.27   8540.00    222.86   4.507   0.338   -0.297    0.247      9.51     34.21  Y
  52906083      spec-56096-kepler08B56096_2_sp06-083   KIC04674863   296.64087   39.726532    12.620     2012-06-17T18:25:52.02        F0   22.27   6888.97    196.59   4.155   0.368   -0.108    0.215    -23.55     32.68  N
  52906085      spec-56096-kepler08B56096_2_sp06-085   KIC04672583   296.19711   39.705444    11.219     2012-06-17T18:25:52.02        G5   60.28   4792.50     71.25   2.446   0.509   -0.125    0.112    -13.68     13.36  Y
  52906087      spec-56096-kepler08B56096_2_sp06-087   KIC04764492   296.22943   39.829109    13.950     2012-06-17T18:25:52.02        F2   13.89   5962.40    236.45   3.886   0.576    0.071    0.204     17.42     19.92  Y
  52906089      spec-56096-kepler08B56096_2_sp06-089   KIC04580995   296.38803   39.659557    12.999     2012-06-17T18:25:52.02        G5    6.37   4659.07    107.72   2.970   0.368    0.331    0.130     -3.15      9.68  N
  52906090      spec-56096-kepler08B56096_2_sp06-090   KIC04672433   296.16809   39.741028    13.010     2012-06-17T18:25:52.02        F5   37.66   6530.36    165.91   4.063   0.431   -0.038    0.159    -37.12     23.44  Y
  52906094      spec-56096-kepler08B56096_2_sp06-094   KIC04767251   296.79993   39.807560    12.431     2012-06-17T18:25:52.02        G5   46.70   4738.39     75.77   2.619   0.508   -0.206    0.115    -13.29     13.23  N
  52906095      spec-56096-kepler08B56096_2_sp06-095   KIC04765504   296.43277   39.879585    11.596     2012-06-17T18:25:52.02        F7   15.42   6175.59    231.17   4.382   0.477    0.046    0.214    -75.56     19.31  N
  52906096      spec-56096-kepler08B56096_2_sp06-096   KIC04765981   296.54175   39.882156    12.934     2012-06-17T18:25:52.02        F3   39.76   6692.57    163.37   4.074   0.396    0.160    0.144    -31.30     21.37  N
  52906098      spec-56096-kepler08B56096_2_sp06-098   KIC04766835   296.71436   39.855453    13.703     2012-06-17T18:25:52.02        G3   19.02   5879.56    194.40   4.530   0.499    0.049    0.196      2.23     17.55  N
  52906099      spec-56096-kepler08B56096_2_sp06-099   KIC04674287   296.53247   39.757107    14.364     2012-06-17T18:25:52.02        G5    7.03   4510.76    101.59   2.982   0.384    0.253    0.131    -49.91      9.50  N
  52906100      spec-56096-kepler08B56096_2_sp06-100   KIC04675416   296.74506   39.755657    14.429     2012-06-17T18:25:52.02        G3   11.15   5652.35    226.71   3.975   0.587    0.206    0.222    -33.44     16.34  N
  52906104      spec-56096-kepler08B56096_2_sp06-104   KIC04287091   297.03873   39.341938    11.946     2012-06-17T18:25:52.02        G6   47.78   4925.06    139.16   2.600   0.694   -0.445    0.209   -121.12     17.27  N
  52906105      spec-56096-kepler08B56096_2_sp06-105   KIC04183013   296.99948   39.202438    13.457     2012-06-17T18:25:52.02        F6   21.74   6353.96    197.95   4.287   0.447    0.079    0.175    -10.64     22.53  N
  52906108      spec-56096-kepler08B56096_2_sp06-108   KIC03978039   296.94272   39.051731    14.186     2012-06-17T18:25:52.02        F4   12.46   6441.92    252.65   4.312   0.439    0.042    0.227    -36.55     21.82  N
  52906110      spec-56096-kepler08B56096_2_sp06-110   KIC04182760   296.96118   39.276402    12.622     2012-06-17T18:25:52.02        F5    7.11   6712.91    308.54   4.461   0.421    0.214    0.263    -25.67     28.16  N
  52906112      spec-56096-kepler08B56096_2_sp06-112   KIC04080317   296.86853   39.167282    12.546     2012-06-17T18:25:52.02        G5   14.29   4667.92    122.89   2.423   0.535   -0.153    0.176    -37.50     13.76  N
  52906114      spec-56096-kepler08B56096_2_sp06-114   KIC04184188   297.22452   39.276333    13.849     2012-06-17T18:25:52.02        F7   18.62   6177.18    216.23   4.349   0.499   -0.137    0.218    -21.42     25.99  N
  52906116      spec-56096-kepler08B56096_2_sp06-116   KIC04183910   297.16434   39.210117    12.800     2012-06-17T18:25:52.02        F6   35.70   6155.09    176.99   4.088   0.537   -0.064    0.172    -33.82     21.99  N
  52906122      spec-56096-kepler08B56096_2_sp06-122   KIC03979198   297.15283   39.046234    13.854     2012-06-17T18:25:52.02        G6    6.48   4726.21    214.66   1.780   0.774   -0.839    0.340    -24.06     18.06  N
  52906123      spec-56096-kepler08B56096_2_sp06-123   KIC03977619   296.86646   39.032543    13.810     2012-06-17T18:25:52.02        F2   13.37   6445.29    251.60   4.303   0.453   -0.313    0.258    -25.04     31.55  N
  52906124      spec-56096-kepler08B56096_2_sp06-124   KIC04183636   297.10876   39.201649    11.631     2012-06-17T18:25:52.02        K4   37.02   4248.86     55.53   2.225   0.408    0.030    0.100    -34.63     10.89  N
  52906125      spec-56096-kepler08B56096_2_sp06-125   KIC04079994   296.81128   39.117634    14.004     2012-06-17T18:25:52.02        G7   13.96   5597.25    175.34   4.748   0.426   -0.015    0.197     -3.70     16.80  N
  52906126      spec-56096-kepler08B56096_2_sp06-126   KIC04677207   297.09280   39.782166    12.991     2012-06-17T18:25:52.02        F9   33.36   6022.11    172.43   4.135   0.562   -0.054    0.171    -36.64     21.02  Y
  52906129      spec-56096-kepler08B56096_2_sp06-129   KIC04678873   297.42004   39.773750    12.725     2012-06-17T18:25:52.02       A7V   32.79   7495.97    167.00   4.105   0.311   -0.177    0.200     11.92     30.32  Y
  52906131      spec-56096-kepler08B56096_2_sp06-131   KIC04769549   297.26892   39.819138    13.424     2012-06-17T18:25:52.02        F0   23.78   6836.89    193.71   4.165   0.370   -0.029    0.193    -36.70     26.76  Y
  52906132      spec-56096-kepler08B56096_2_sp06-132   KIC04768279   297.01392   39.831390    13.959     2012-06-17T18:25:52.02        F7    8.45   5944.85    287.99   3.915   0.668   -0.043    0.277    -44.01     17.62  Y
  52906134      spec-56096-kepler08B56096_2_sp06-134   KIC04678681   297.38620   39.728748    13.409     2012-06-17T18:25:52.02        F0   15.14   6635.87    228.60   4.287   0.434   -0.139    0.230    -36.83     32.27  Y
  52906135      spec-56096-kepler08B56096_2_sp06-135   KIC04770092   297.37350   39.836834    13.185     2012-06-17T18:25:52.02        F0   22.40   7282.20    180.89   3.767   0.410    0.514    0.151     -6.69     21.15  Y
  52906137      spec-56096-kepler08B56096_2_sp06-137   KIC04770798   297.50916   39.888027    12.524     2012-06-17T18:25:52.02        G5   15.46   5734.88    187.02   4.681   0.496    0.106    0.204      1.80     16.25  Y
  52906138      spec-56096-kepler08B56096_2_sp06-138   KIC04856549   296.92612   39.926640    12.303     2012-06-17T18:25:52.02       A5V   30.85   8080.73    209.71   3.998   0.419    0.034    0.242      1.41     31.90  Y
  52906140      spec-56096-kepler08B56096_2_sp06-140   KIC04677820   297.21149   39.740276    13.236     2012-06-17T18:25:52.02        G3   22.38   5931.50    192.31   4.273   0.555    0.043    0.187      7.86     19.90  Y
  52906143      spec-56096-kepler08B56096_2_sp06-143   KIC04769799   297.31741   39.877972    10.946     2012-06-17T18:25:52.02        G8   74.29   4983.63     82.20   3.458   0.517   -0.263    0.119    -77.22     15.85  Y
  52906146      spec-56096-kepler08B56096_2_sp06-146   KIC04856721   296.96353   39.933952    13.418     2012-06-17T18:25:52.02        K5    8.75   4107.16     54.40   1.946   0.425   -0.341    0.162    -10.33     11.33  N
  52906147      spec-56096-kepler08B56096_2_sp06-147   KIC04677142   297.07846   39.736473    12.807     2012-06-17T18:25:52.02        G5   14.15   4812.56    124.92   2.413   0.526   -0.029    0.175     20.14     13.30  N
  52906149      spec-56096-kepler08B56096_2_sp06-149   KIC04769185   297.20380   39.810390    13.813     2012-06-17T18:25:52.02        K1   15.40   5102.37    137.18   4.444   0.389    0.312    0.157    -70.68     13.67  Y
  52906153      spec-56096-kepler08B56096_2_sp06-153   KIC04488756   297.34851   39.535862    13.401     2012-06-17T18:25:52.02        F7   17.81   6259.75    215.61   4.179   0.522    0.029    0.198    -16.35     27.24  Y
  52906154      spec-56096-kepler08B56096_2_sp06-154   KIC04488363   297.27737   39.536972    12.305     2012-06-17T18:25:52.02        G3   34.23   5887.40    162.59   3.874   0.589    0.334    0.145    -14.65     17.81  Y
  52906156      spec-56096-kepler08B56096_2_sp06-156   KIC04389234   296.98679   39.415432    12.562     2012-06-17T18:25:52.02        G3   21.93   5662.59    192.60   3.519   0.702   -0.051    0.209    -26.36     20.23  N
  52906157      spec-56096-kepler08B56096_2_sp06-157   KIC04585906   297.37051   39.686249    13.538     2012-06-17T18:25:52.02        F5   10.92   6306.51    263.07   3.991   0.556   -0.034    0.238    -60.77     20.38  Y
  52906159      spec-56096-kepler08B56096_2_sp06-159   KIC04488796   297.35614   39.581749    13.001     2012-06-17T18:25:52.02        F0   18.60   7400.13    250.48   3.983   0.432    0.048    0.279    -36.55     40.73  Y
  52906160      spec-56096-kepler08B56096_2_sp06-160   KIC04584369   297.05008   39.680595    13.908     2012-06-17T18:25:52.02        G9   12.68   5157.01    146.45   4.704   0.376    0.134    0.179    -24.82     12.59  N
  52906161      spec-56096-kepler08B56096_2_sp06-161   KIC04585508   297.28571   39.681026    10.906     2012-06-17T18:25:52.02        G5   67.78   4701.56     62.14   2.621   0.449    0.073    0.092     14.69     12.74  Y
  52906163      spec-56096-kepler08B56096_2_sp06-163   KIC04390899   297.33231   39.451363    13.542     2012-06-17T18:25:52.02        F0   21.04   7019.66    196.85   4.026   0.385   -0.228    0.243      9.76     36.24  Y
  52906164      spec-56096-kepler08B56096_2_sp06-164   KIC04390767   297.30612   39.413357    13.222     2012-06-17T18:25:52.02        G5   13.25   4776.33    137.13   2.475   0.592   -0.208    0.200     -9.86     15.67  N
  52906166      spec-56096-kepler08B56096_2_sp06-166   KIC04287778   297.16254   39.397335    13.772     2012-06-17T18:25:52.02        G7   13.98   5524.08    182.83   4.559   0.488    0.052    0.204      7.68     16.24  N
  52906167      spec-56096-kepler08B56096_2_sp06-167   KIC04388930   296.93265   39.464344    12.675     2012-06-17T18:25:52.02        F5   21.09   6329.32    206.96   4.327   0.467   -0.170    0.213    -28.26     29.63  N
  52906169      spec-56096-kepler08B56096_2_sp06-169   KIC04488216   297.24786   39.579472    12.493     2012-06-17T18:25:52.02        F2   38.86   6033.08    166.82   4.169   0.552   -0.184    0.177    -32.03     23.84  Y
  52906173      spec-56096-kepler08B56096_2_sp06-173   KIC04389658   297.07449   39.475311    12.559     2012-06-17T18:25:52.02        G5   17.93   4875.94    135.57   2.587   0.604   -0.183    0.199     -9.02     15.13  N
  52906174      spec-56096-kepler08B56096_2_sp06-174   KIC04390606   297.27420   39.404430    13.823     2012-06-17T18:25:52.02        K1    9.95   4870.18    158.34   3.180   0.540   -0.194    0.205     13.33     15.71  N
  52906176      spec-56096-kepler08B56096_2_sp06-176   KIC04581997   296.59161   39.664482    14.587     2012-06-17T18:25:52.02        F7   10.75   6198.82    253.28   4.518   0.487   -0.078    0.239     -7.71     23.56  N
  52906178      spec-56096-kepler08B56096_2_sp06-178   KIC04486411   296.86032   39.557049    14.722     2012-06-17T18:25:52.02        K3    7.29   4912.38    156.95   4.582   0.341    0.252    0.184     -6.46     12.12  N
  52906179      spec-56096-kepler08B56096_2_sp06-179   KIC04387029   296.59375   39.403332    13.150     2012-06-17T18:25:52.02        G5   17.28   4405.96     88.66   2.405   0.479   -0.146    0.148    -40.93     13.42  N
  52906184      spec-56096-kepler08B56096_2_sp06-184   KIC04583190   296.81848   39.627499    11.729     2012-06-17T18:25:52.02        G5   50.79   4885.75    106.79   2.956   0.577   -0.291    0.154    -62.23     15.75  N
  52906185      spec-56096-kepler08B56096_2_sp06-185   KIC04386433   296.50113   39.441387    13.023     2012-06-17T18:25:52.02        G5   12.58   4805.00    170.52   2.304   0.721   -0.534    0.263    -93.31     17.52  N
  52906186      spec-56096-kepler08B56096_2_sp06-186   KIC04582679   296.72656   39.627903    12.508     2012-06-17T18:25:52.02        F7   35.69   6325.38    166.26   4.015   0.508    0.133    0.146    -20.28     22.61  N
  52906187      spec-56096-kepler08B56096_2_sp06-187   KIC04583034   296.79361   39.680965    14.126     2012-06-17T18:25:52.02        K3    7.22   4369.05    115.23   1.672   0.519   -0.433    0.206    -21.93     14.75  N
  52906188      spec-56096-kepler08B56096_2_sp06-188   KIC04387396   296.65405   39.400665    12.686     2012-06-17T18:25:52.02        G5   18.59   4518.20     86.14   2.657   0.398    0.253    0.115    -43.52     10.42  Y
  52906190      spec-56096-kepler08B56096_2_sp06-190   KIC04386722   296.54349   39.480556    13.817     2012-06-17T18:25:52.02      A1IV   26.23   8151.59    233.79   3.936   0.416   -0.173    0.233     13.39     29.91  Y
  52906192      spec-56096-kepler08B56096_2_sp06-192   KIC04484834   296.54755   39.589474    13.862     2012-06-17T18:25:52.02        G0   11.99   4839.06    153.67   2.446   0.593   -0.500    0.210    -13.54     16.50  N
  52906193      spec-56096-kepler08B56096_2_sp06-193   KIC04484238   296.43579   39.503666     8.560     2012-06-17T18:25:52.02        F7  114.18   6226.50    119.12   4.234   0.476    0.051    0.118    -17.45     22.92  Y
  52906194      spec-56096-kepler08B56096_2_sp06-194   KIC04387987   296.75443   39.429413    12.926     2012-06-17T18:25:52.02        F6   33.60   6168.33    179.35   4.217   0.513   -0.062    0.179    -11.76     26.98  N
  52906196      spec-56096-kepler08B56096_2_sp06-196   KIC04485701   296.72723   39.501068    13.768     2012-06-17T18:25:52.02        G2   17.01   5798.14    215.87   3.737   0.651    0.022    0.206    -14.66     21.35  N
  52906198      spec-56096-kepler08B56096_2_sp06-198   KIC04584117   296.99561   39.662472    13.263     2012-06-17T18:25:52.02        F0   23.09   6547.15    199.80   3.791   0.509   -0.072    0.197     -8.53     32.72  N
  52906201      spec-56096-kepler08B56096_2_sp06-201   KIC04079172   296.66708   39.182030    12.686     2012-06-17T18:25:52.02        F9   26.52   5582.27    157.28   4.452   0.504    0.140    0.168    -25.89     16.50  Y
  52906205      spec-56096-kepler08B56096_2_sp06-205   KIC04285791   296.79776   39.373901    13.891     2012-06-17T18:25:52.02        K4   11.13   4688.16    132.04   2.398   0.581   -0.268    0.188    -10.93     16.58  N
  52906206      spec-56096-kepler08B56096_2_sp06-206   KIC04284581   296.56580   39.318279     9.698     2012-06-17T18:25:52.02        G5  106.17   4857.91     62.24   2.577   0.527   -0.095    0.100    -32.83     14.75  Y
  52906207      spec-56096-kepler08B56096_2_sp06-207   KIC04284190   296.49301   39.382584    11.445     2012-06-17T18:25:52.02        F7   77.81   6183.08    145.06   3.940   0.547    0.085    0.135    -28.71     22.71  Y
  52906208      spec-56096-kepler08B56096_2_sp06-208   KIC04286225   296.87943   39.340202    11.376     2012-06-17T18:25:52.02        G5   46.11   4943.25    123.75   2.873   0.592   -0.124    0.172    -14.67     15.49  N
  52906209      spec-56096-kepler08B56096_2_sp06-209   KIC04286026   296.84167   39.302223    11.149     2012-06-17T18:25:52.02        K7   45.29   3964.51     19.15   1.657   0.358   -0.085    0.064      8.90     10.47  N
  52906211      spec-56096-kepler08B56096_2_sp06-211   KIC04284996   296.63519   39.369862    13.778     2012-06-17T18:25:52.02        K5   10.15   4298.00     89.19   2.020   0.475   -0.145    0.150    -56.44     13.11  N
  52906212      spec-56096-kepler08B56096_2_sp06-212   KIC04078485   296.54291   39.126415    11.367     2012-06-17T18:25:52.02        G5   49.61   4884.08    120.46   2.399   0.632   -0.251    0.184      7.67     17.04  Y
  52906215      spec-56096-kepler08B56096_2_sp06-215   KIC03975953   296.55847   39.028763    13.146     2012-06-17T18:25:52.02        G5   21.77   4795.68    125.09   2.847   0.579   -0.264    0.177    -36.34     16.36  N
  52906220      spec-56096-kepler08B56096_2_sp06-220   KIC04285040   296.64218   39.309528    13.573     2012-06-17T18:25:52.02        F0   22.35   7023.81    197.97   4.066   0.392   -0.158    0.232    -14.03     36.93  Y
  52906221      spec-56096-kepler08B56096_2_sp06-221   KIC03977032   296.76129   39.026428    13.908     2012-06-17T18:25:52.02        G8    7.13   5298.87    232.55   3.332   0.718   -0.097    0.317    -25.28     18.11  N
  52906224      spec-56096-kepler08B56096_2_sp06-224   KIC04180798   296.61551   39.212307    13.290     2012-06-17T18:25:52.02        K3   12.82   4283.87     78.99   1.859   0.445   -0.093    0.135    -67.51     11.45  N
  52906225      spec-56096-kepler08B56096_2_sp06-225   KIC04180289   296.52713   39.255749    12.680     2012-06-17T18:25:52.02        G3   38.30   5865.90    145.51   4.382   0.515    0.151    0.144     10.67     18.96  Y
  52906226      spec-56096-kepler08B56096_2_sp06-226   KIC04483440   296.27472   39.531471    13.030     2012-06-17T18:25:52.02        G5   28.10   5125.83    139.81   3.688   0.606   -0.390    0.191      2.03     19.03  Y
  52906228      spec-56096-kepler08B56096_2_sp06-228   KIC04385051   296.24792   39.479027    13.965     2012-06-17T18:25:52.02        G5    6.62   4242.64     82.24   1.887   0.491   -0.439    0.182    -68.20     12.85  N
  52906230      spec-56096-kepler08B56096_2_sp06-230   KIC04581211   296.43378   39.624279    13.739     2012-06-17T18:25:52.02        F9   20.32   5963.92    207.83   3.995   0.592   -0.244    0.216    -15.98     24.80  Y
  52906231      spec-56096-kepler08B56096_2_sp06-231   KIC04579211   296.04050   39.623028    13.398     2012-06-17T18:25:52.02        K3   12.31   4448.09    101.31   2.440   0.465   -0.143    0.154     -0.67     12.55  N
  52906233      spec-56096-kepler08B56096_2_sp06-233   KIC04383723   296.01190   39.458332    13.533     2012-06-17T18:25:52.02        K4   13.99   4238.04     69.60   2.546   0.399    0.055    0.126     -5.64     11.74  N
  52906234      spec-56096-kepler08B56096_2_sp06-234   KIC04385658   296.36087   39.470222    13.877     2012-06-17T18:25:52.02        F6   15.11   6275.19    242.02   3.927   0.567    0.142    0.201    -21.72     24.70  Y
  52906235      spec-56096-kepler08B56096_2_sp06-235   KIC04384825   296.20947   39.443169    13.730     2012-06-17T18:25:52.02        F4   12.98   6582.31    251.29   3.807   0.497    0.318    0.193    -20.56     22.29  Y
  52906236      spec-56096-kepler08B56096_2_sp06-236   KIC04482890   296.16901   39.525082    13.922     2012-06-17T18:25:52.02        F4   20.38   6516.07    217.00   4.156   0.453   -0.031    0.208     -0.28     30.41  Y
  52906237      spec-56096-kepler08B56096_2_sp06-237   KIC04280866   295.84647   39.375389    13.556     2012-06-17T18:25:52.02        F5   25.83   6364.44    194.74   4.178   0.471   -0.073    0.191      2.94     27.78  Y
  52906239      spec-56096-kepler08B56096_2_sp06-239   KIC04281390   295.94684   39.380527    12.631     2012-06-17T18:25:52.02        F0   51.68   6816.95    149.52   4.116   0.377    0.036    0.151    -28.56     28.07  Y
  52906240      spec-56096-kepler08B56096_2_sp06-240   KIC04281068   295.88568   39.316002    13.647     2012-06-17T18:25:52.02        F6   25.62   6374.35    191.50   4.195   0.475    0.068    0.171      6.27     24.79  Y
  52906242      spec-56096-kepler08B56096_2_sp06-242   KIC04580400   296.27072   39.640057    13.975     2012-06-17T18:25:52.02        K7    7.60   3927.85     36.26   1.604   0.390   -0.014    0.114    -71.73     10.85  N
  52906243      spec-56096-kepler08B56096_2_sp06-243   KIC04383163   295.89966   39.456749    12.320     2012-06-17T18:25:52.02        K7   25.53   3946.99     19.36   1.911   0.330    0.208    0.067     12.32      9.77  Y
  52906245      spec-56096-kepler08B56096_2_sp06-245   KIC04580660   296.32684   39.641220    12.846     2012-06-17T18:25:52.02        G5   26.82   4689.58    102.45   2.624   0.451    0.217    0.135    -70.70     12.14  N
  52906247      spec-56096-kepler08B56096_2_sp06-247   KIC04384280   296.11237   39.437473    13.855     2012-06-17T18:25:52.02        G5    6.26   4549.12    140.10   2.255   0.493   -0.059    0.186    -58.50     13.02  N
  52906249      spec-56096-kepler08B56096_2_sp06-249   KIC04482363   296.06659   39.563583    13.841     2012-06-17T18:25:52.02        G5   11.77   4773.95    144.06   2.411   0.582   -0.260    0.203    -29.59     14.83  N
  52907003      spec-56096-kepler08B56096_2_sp07-003   KIC03360449   295.73624   38.463696    11.817     2012-06-17T18:24:28.26        G5   32.84   4541.53     68.05   2.321   0.441   -0.161    0.103     14.72     10.82  N
  52907006      spec-56096-kepler08B56096_2_sp07-006   KIC03252270   295.45776   38.379173    11.143     2012-06-17T18:24:28.26        F0   25.80   6926.86    195.68   4.108   0.350   -0.018    0.191    -33.12     23.52  N
  52907007      spec-56096-kepler08B56096_2_sp07-007   KIC03250917   295.19055   38.375282    11.621     2012-06-17T18:24:28.26        G4    8.48   5156.54    226.03   3.423   0.614   -0.095    0.264    -22.40     15.09  N
  52907009      spec-56096-kepler08B56096_2_sp07-009   KIC03359729   295.60837   38.407146    13.978     2012-06-17T18:24:28.26        F2   15.80   6802.89    219.49   4.281   0.389   -0.044    0.206    -28.09     19.44  N
  52907011      spec-56096-kepler08B56096_2_sp07-011   KIC03459347   295.23801   38.551918    12.389     2012-06-17T18:24:28.26        G5   26.44   5053.80    151.14   2.375   0.727   -0.518    0.241    -15.49     15.98  Y
  52907012      spec-56096-kepler08B56096_2_sp07-012   KIC03460328   295.43747   38.550770    14.010     2012-06-17T18:24:28.26        K3    6.94   4494.26    132.37   2.772   0.554   -0.566    0.242    -89.95     12.20  N
  52907013      spec-56096-kepler08B56096_2_sp07-013   KIC03358756   295.42484   38.414291    14.166     2012-06-17T18:24:28.26        G3   11.74   5604.42    227.42   4.482   0.513   -0.002    0.236    -27.15     15.37  N
  52907014      spec-56096-kepler08B56096_2_sp07-014   KIC03253233   295.62955   38.333679    13.864     2012-06-17T18:24:28.26        F0   17.69   7028.61    216.27   4.037   0.351   -0.109    0.226    -23.08     24.70  N
  52907017      spec-56096-kepler08B56096_2_sp07-017   KIC03461210   295.60165   38.556721    13.079     2012-06-17T18:24:28.26        G7    7.73   5054.19    188.70   3.791   0.487   -0.117    0.229      4.08     12.14  N
  52907019      spec-56096-kepler08B56096_2_sp07-019   KIC03462236   295.79492   38.559227    13.124     2012-06-17T18:24:28.26        F0   10.94   6751.53    262.00   4.174   0.354    0.012    0.234     -6.26     19.82  N
  52907022      spec-56096-kepler08B56096_2_sp07-022   KIC03461655   295.68903   38.559635    13.832     2012-06-17T18:24:28.26        K3    8.91   4336.34    105.93   2.126   0.457   -0.433    0.167    -46.98     10.10  N
  52907024      spec-56096-kepler08B56096_2_sp07-024   KIC03459775   295.32571   38.556862    13.432     2012-06-17T18:24:28.26        F3   11.18   6781.40    263.10   4.443   0.355    0.110    0.235    -57.10     21.33  Y
  52907025      spec-56096-kepler08B56096_2_sp07-025   KIC03359069   295.48206   38.425900    12.504     2012-06-17T18:24:28.26        G5   17.70   4721.54    102.41   2.777   0.446    0.134    0.136    -28.17     10.71  N
  52907026      spec-56096-kepler08B56096_2_sp07-026   KIC03457557   294.85516   38.565109    13.136     2012-06-17T18:24:28.26        F2   27.76   6168.19    189.16   4.163   0.507    0.079    0.166     -7.87     18.18  Y
  52907029      spec-56096-kepler08B56096_2_sp07-029   KIC03559941   295.18616   38.651611    13.505     2012-06-17T18:24:28.26        G5   11.98   4618.51    101.55   2.822   0.408    0.072    0.133     13.91     10.42  N
  52907030      spec-56096-kepler08B56096_2_sp07-030   KIC03458387   295.03070   38.533527    11.659     2012-06-17T18:24:28.26        K7   28.38   3928.06     18.96   1.802   0.330    0.013    0.063    -12.51      8.45  Y
  52907031      spec-56096-kepler08B56096_2_sp07-031   KIC03356642   294.97495   38.438332    13.084     2012-06-17T18:24:28.26        F7   22.92   6213.60    199.82   3.841   0.556    0.085    0.173    -38.70     18.32  Y
  52907032      spec-56096-kepler08B56096_2_sp07-032   KIC03557821   294.73300   38.648998    12.167     2012-06-17T18:24:28.26        F6   52.71   6017.84    148.94   4.194   0.505   -0.666    0.190    -29.28     25.38  Y
  52907033      spec-56096-kepler08B56096_2_sp07-033   KIC03356237   294.88425   38.462639    13.767     2012-06-17T18:24:28.26        G8   13.05   5122.45    186.36   3.662   0.622   -0.569    0.250    -63.55     17.16  Y
  52907034      spec-56096-kepler08B56096_2_sp07-034   KIC03558144   294.80414   38.628971    11.799     2012-06-17T18:24:28.26        G5   26.03   4960.36    117.69   2.768   0.540   -0.008    0.162    -29.05     11.85  Y
  52907035      spec-56096-kepler08B56096_2_sp07-035   KIC03559430   295.07391   38.674252    13.756     2012-06-17T18:24:28.26        F0   21.24   6456.74    204.85   4.383   0.381   -0.127    0.198      4.12     21.53  Y
  52907036      spec-56096-kepler08B56096_2_sp07-036   KIC03558705   294.91901   38.643528     8.274     2012-06-17T18:24:28.26        G5   35.43   4855.58    109.23   2.478   0.537   -0.144    0.162     13.55     12.20  Y
  52907037      spec-56096-kepler08B56096_2_sp07-037   KIC03558874   294.95474   38.615471    13.905     2012-06-17T18:24:28.26        K0   13.63   5125.16    154.70   3.583   0.518    0.025    0.187      2.30     12.18  Y
  52907038      spec-56096-kepler08B56096_2_sp07-038   KIC03558791   294.93637   38.607944    11.827     2012-06-17T18:24:28.26        G5   38.84   4382.90     54.82   1.992   0.427   -0.296    0.098    -15.29     10.07  N
  52907041      spec-56096-kepler08B56096_2_sp07-041   KIC03558468   294.87012   38.663418    13.646     2012-06-17T18:24:28.26        G5   14.25   4850.93    120.81   2.932   0.490    0.017    0.161    -25.76     11.97  Y
  52907042      spec-56096-kepler08B56096_2_sp07-042   KIC03559626   295.11566   38.603722    13.244     2012-06-17T18:24:28.26        F4   11.95   6281.16    285.09   4.110   0.497   -0.198    0.268    -19.55     19.98  Y
  52907043      spec-56096-kepler08B56096_2_sp07-043   KIC03357167   295.09091   38.455971    11.699     2012-06-17T18:24:28.26        F2   54.71   6149.72    146.64   3.886   0.532    0.137    0.129    -32.88     16.73  Y
  52907044      spec-56096-kepler08B56096_2_sp07-044   KIC03457951   294.94354   38.527363    12.924     2012-06-17T18:24:28.26        G5   16.07   4828.45    121.89   2.337   0.534   -0.190    0.183     27.93     11.17  Y
  52907049      spec-56096-kepler08B56096_2_sp07-049   KIC03249948   295.00128   38.351933    13.262     2012-06-17T18:24:28.26        K3    8.70   4862.82    198.09   2.637   0.661   -0.611    0.273    -70.86     14.42  N
  52907050      spec-56096-kepler08B56096_2_sp07-050   KIC03356799   295.01422   38.498444    12.737     2012-06-17T18:24:28.26        F0   29.91   7238.21    196.69   4.061   0.365   -0.042    0.204    -36.52     29.84  Y
  52907054      spec-56096-kepler08B56096_2_sp07-054   KIC03563961   295.97244   38.663837    13.650     2012-06-17T18:24:28.26        F5   18.13   6529.62    224.15   4.385   0.386    0.064    0.200    -32.60     19.12  N
  52907056      spec-56096-kepler08B56096_2_sp07-056   KIC03463776   296.06927   38.517742    13.012     2012-06-17T18:24:28.26        F2   23.39   6073.50    200.53   4.171   0.527   -0.161    0.197     -8.75     18.21  N
  52907058      spec-56096-kepler08B56096_2_sp07-058   KIC03563938   295.96936   38.615662    12.929     2012-06-17T18:24:28.26        G5   16.18   4587.27     88.80   2.889   0.395   -0.045    0.119    -15.33      9.76  N
  52907061      spec-56096-kepler08B56096_2_sp07-061   KIC03464731   296.24469   38.596878    14.406     2012-06-17T18:24:28.26        F4   10.80   6275.83    261.63   4.241   0.431   -0.133    0.248    -15.56     19.24  N
  52907063      spec-56096-kepler08B56096_2_sp07-063   KIC03563344   295.85242   38.605633    12.137     2012-06-17T18:24:28.26        F0   55.93   6940.22    135.00   3.801   0.365    0.406    0.104    -16.06     17.50  N
  52907064      spec-56096-kepler08B56096_2_sp07-064   KIC03360945   295.82904   38.460873    14.627     2012-06-17T18:24:28.26        G5    7.26   4917.68    206.23   2.564   0.649   -0.458    0.279    -35.47     14.44  N
  52907073      spec-56096-kepler08B56096_2_sp07-073   KIC03564429   296.06116   38.677189    14.125     2012-06-17T18:24:28.26        G5    7.63   5098.67    183.99   3.491   0.510    0.073    0.214    -30.11     10.97  N
  52907075      spec-56096-kepler08B56096_2_sp07-075   KIC03464302   296.17075   38.551754    12.248     2012-06-17T18:24:28.26        F9   29.15   6021.99    193.91   4.047   0.548    0.056    0.174     19.56     15.96  N
  52907076      spec-56096-kepler08B56096_2_sp07-076   KIC03364510   296.48172   38.451149    14.112     2012-06-17T18:24:28.26        F5   17.74   6456.67    228.54   3.892   0.468   -0.003    0.192    -17.01     18.33  N
  52907077      spec-56096-kepler08B56096_2_sp07-077   KIC03465839   296.43512   38.541084    14.130     2012-06-17T18:24:28.26        G9    6.75   5079.37    230.24   4.125   0.481   -0.152    0.270     -3.17     15.39  N
  52907078      spec-56096-kepler08B56096_2_sp07-078   KIC03466508   296.55219   38.514332    13.776     2012-06-17T18:24:28.26        G4   13.15   5454.53    217.83   4.146   0.590   -0.272    0.255    -72.38     15.73  N
  52907080      spec-56096-kepler08B56096_2_sp07-080   KIC03567676   296.66159   38.644882    11.113     2012-06-17T18:24:28.26        K3   41.42   4523.99     56.28   2.767   0.381   -0.064    0.086    -11.06      9.60  N
  52907082      spec-56096-kepler08B56096_2_sp07-082   KIC03466263   296.51123   38.583569    13.042     2012-06-17T18:24:28.26        G5   17.41   4522.10     99.04   2.582   0.454   -0.131    0.144    -36.22     10.87  N
  52907084      spec-56096-kepler08B56096_2_sp07-084   KIC03666472   296.30930   38.734962    12.240     2012-06-17T18:24:28.26        G5   24.53   5413.62    140.43   3.210   0.624    0.007    0.205    -38.88     11.83  N
  52907085      spec-56096-kepler08B56096_2_sp07-085   KIC03567853   296.69662   38.605293    12.019     2012-06-17T18:24:28.26        F0   43.57   6805.64    159.11   4.014   0.378   -0.090    0.163     10.25     26.81  N
  52907090      spec-56096-kepler08B56096_2_sp07-090   KIC03566983   296.53607   38.652767    14.070     2012-06-17T18:24:28.26        K4   11.27   4224.12     83.91   1.756   0.486   -0.669    0.169    -62.03     11.06  N
  52907092      spec-56096-kepler08B56096_2_sp07-092   KIC03465054   296.29868   38.526821    13.964     2012-06-17T18:24:28.26        G4   15.50   5703.87    191.39   4.370   0.523    0.009    0.195      7.49     14.44  N
  52907095      spec-56096-kepler08B56096_2_sp07-095   KIC03566203   296.38599   38.603291    13.451     2012-06-17T18:24:28.26        G5   11.92   4589.30    102.65   2.473   0.450   -0.216    0.144     -0.98      9.85  N
  52907096      spec-56096-kepler08B56096_2_sp07-096   KIC03566499   296.43945   38.668266    12.615     2012-06-17T18:24:28.26        G5   16.30   4354.49     78.11   2.252   0.447   -0.285    0.139     -9.67      9.65  N
  52907098      spec-56096-kepler08B56096_2_sp07-098   KIC03466916   296.62738   38.511467    13.670     2012-06-17T18:24:28.26        F3   12.86   6399.76    273.48   4.141   0.457   -0.225    0.261    -29.57     19.14  N
  52907099      spec-56096-kepler08B56096_2_sp07-099   KIC03364267   296.43628   38.416122    14.184     2012-06-17T18:24:28.26        K4    7.08   4290.64    102.94   2.270   0.399   -0.271    0.176    -40.70      9.92  N
  52907100      spec-56096-kepler08B56096_2_sp07-100   KIC03466632   296.57352   38.580555    14.197     2012-06-17T18:24:28.26        K3    7.22   4814.93    118.12   3.099   0.389    0.010    0.155    -26.37      8.96  N
  52907102      spec-56096-kepler08B56096_2_sp07-102   KIC03763939   295.59924   38.890472    11.912     2012-06-17T18:24:28.26        G3   29.59   5696.29    173.23   3.903   0.649   -0.158    0.202     -1.96     14.70  Y
  52907103      spec-56096-kepler08B56096_2_sp07-103   KIC03563055   295.78918   38.677666    11.020     2012-06-17T18:24:28.26        G8   16.33   5461.14    164.46   4.642   0.420    0.189    0.178    -23.68     10.85  N
  52907106      spec-56096-kepler08B56096_2_sp07-106   KIC03560724   295.35382   38.601276    13.883     2012-06-17T18:24:28.26        K3    9.87   4314.92     77.52   2.301   0.415   -0.065    0.136    -41.30      9.20  N
  52907113      spec-56096-kepler08B56096_2_sp07-113   KIC03763243   295.46487   38.890278    12.333     2012-06-17T18:24:28.26        G3   34.36   5555.21    173.32   3.803   0.644   -0.284    0.200    -34.86     14.87  Y
  52907119      spec-56096-kepler08B56096_2_sp07-119   KIC03562853   295.74411   38.626884    13.928     2012-06-17T18:24:28.26        G7   14.92   5142.61    157.47   3.572   0.552   -0.220    0.200     10.32     11.91  N
  52907120      spec-56096-kepler08B56096_2_sp07-120   KIC03866611   295.51572   38.958389    12.925     2012-06-17T18:24:28.26        G2   22.28   5986.47    198.23   3.981   0.563    0.117    0.175     -5.81     15.29  Y
  52907122      spec-56096-kepler08B56096_2_sp07-122   KIC03561835   295.56528   38.687527    11.899     2012-06-17T18:24:28.26        F5   51.34   6493.04    151.76   4.131   0.410    0.010    0.139    -42.20     19.25  Y
  52907126      spec-56096-kepler08B56096_2_sp07-126   KIC03769780   296.68362   38.826996    13.922     2012-06-17T18:24:28.26        K3    7.22   4710.89    140.30   2.897   0.488   -0.186    0.193    -42.03      9.39  N
  52907128      spec-56096-kepler08B56096_2_sp07-128   KIC03769042   296.54999   38.805740    14.132     2012-06-17T18:24:28.26        G2   10.54   6123.91    289.63   4.184   0.566    0.082    0.250    -32.40     19.37  N
  52907129      spec-56096-kepler08B56096_2_sp07-129   KIC03770488   296.81088   38.842197    12.364     2012-06-17T18:24:28.26        F6   32.04   6210.12    174.80   4.204   0.458   -0.341    0.186     10.43     20.86  N
  52907131      spec-56096-kepler08B56096_2_sp07-131   KIC03873597   296.83685   38.926994    12.727     2012-06-17T18:24:28.26        G5   21.61   4932.83    142.39   2.388   0.655   -0.438    0.221     13.30     13.84  N
  52907133      spec-56096-kepler08B56096_2_sp07-133   KIC03668721   296.71878   38.700729    12.124     2012-06-17T18:24:28.26        K4   21.74   4151.55     48.31   2.280   0.349   -0.028    0.102    -51.04      8.60  N
  52907135      spec-56096-kepler08B56096_2_sp07-135   KIC03769186   296.57593   38.850368    12.233     2012-06-17T18:24:28.26        G5   26.41   4750.20    105.87   2.567   0.494   -0.108    0.151    -60.40     11.19  N
  52907136      spec-56096-kepler08B56096_2_sp07-136   KIC03873305   296.78204   38.976044    12.896     2012-06-17T18:24:28.26        F6   18.05   6196.87    223.12   4.142   0.489   -0.214    0.214     -1.67     18.36  N
  52907137      spec-56096-kepler08B56096_2_sp07-137   KIC03771487   296.98724   38.858326    13.727     2012-06-17T18:24:28.26        K3    9.86   4651.01    118.01   2.502   0.496   -0.191    0.170    -36.14     10.11  N
  52907138      spec-56096-kepler08B56096_2_sp07-138   KIC03668981   296.76031   38.783302    13.859     2012-06-17T18:24:28.26        G5   10.38   4487.65     90.92   2.929   0.371    0.133    0.122    -29.61      9.55  N
  52907140      spec-56096-kepler08B56096_2_sp07-140   KIC03669015   296.76654   38.714066    13.632     2012-06-17T18:24:28.26        K0    8.26   4989.59    194.95   2.833   0.614   -0.271    0.244     -6.61     13.42  N
  52907142      spec-56096-kepler08B56096_2_sp07-142   KIC03872447   296.61771   38.962059    14.182     2012-06-17T18:24:28.26        F6    6.03   5927.11    263.12   4.416   0.365   -0.178    0.265    -20.25     14.32  N
  52907143      spec-56096-kepler08B56096_2_sp07-143   KIC03874872   297.07028   38.962738    14.291     2012-06-17T18:24:28.26        G5    6.63   4985.25    146.97   3.280   0.460   -0.115    0.189    -20.79     10.75  N
  52907145      spec-56096-kepler08B56096_2_sp07-145   KIC03873943   296.90219   38.953266    13.465     2012-06-17T18:24:28.26        F6   12.12   6097.26    251.31   4.288   0.511   -0.117    0.239    -26.72     18.41  N
  52907146      spec-56096-kepler08B56096_2_sp07-146   KIC03771253   296.94910   38.892334    13.533     2012-06-17T18:24:28.26        G1   14.39   5912.61    231.62   4.311   0.545   -0.136    0.233    -29.14     16.75  N
  52907147      spec-56096-kepler08B56096_2_sp07-147   KIC03667867   296.57092   38.710560    13.645     2012-06-17T18:24:28.26        F0   20.30   6624.62    205.65   4.031   0.405   -0.226    0.207    -32.51     23.89  N
  52907148      spec-56096-kepler08B56096_2_sp07-148   KIC03874615   297.02075   38.919762    14.155     2012-06-17T18:24:28.26        F0   11.94   6436.17    232.71   3.905   0.481    0.023    0.197     11.50     19.97  N
  52907150      spec-56096-kepler08B56096_2_sp07-150   KIC03669989   296.93994   38.789104    12.839     2012-06-17T18:24:28.26        G5    9.44   4638.19    114.60   2.171   0.490   -0.350    0.163     35.80     10.49  N
  52907153      spec-56096-kepler08B56096_2_sp07-153   KIC03134454   295.33817   38.281010    12.830     2012-06-17T18:24:28.26      A7IV   13.72   7153.52    266.92   3.862   0.380    0.109    0.263     -2.03     27.09  N
  52907154      spec-56096-kepler08B56096_2_sp07-154   KIC03135232   295.48096   38.226433    12.872     2012-06-17T18:24:28.26        G5   11.46   4259.73     64.86   2.241   0.383    0.061    0.113    -64.23      8.51  N
  52907156      spec-56096-kepler08B56096_2_sp07-156   KIC02871683   295.33649   38.057892    13.510     2012-06-17T18:24:28.26        G7    6.80   5162.55    218.70   3.862   0.509    0.060    0.256    -28.41     12.64  N
  52907157      spec-56096-kepler08B56096_2_sp07-157   KIC02731932   295.32614   37.970371    12.597     2012-06-17T18:24:28.26        G5   15.75   4428.97     93.30   1.926   0.456   -0.284    0.151    -11.66     10.64  N
  52907159      spec-56096-kepler08B56096_2_sp07-159   KIC02870937   295.19861   38.042168    13.610     2012-06-17T18:24:28.26        G8   11.53   5250.18    171.58   4.177   0.448    0.117    0.180    -35.73     11.42  N
  52907161      spec-56096-kepler08B56096_2_sp07-161   KIC03007561   295.15598   38.107594    13.530     2012-06-17T18:24:28.26        F7   13.48   6005.81    224.71   3.824   0.587    0.175    0.191     -1.56     16.13  N
  52907166      spec-56096-kepler08B56096_2_sp07-166   KIC02594473   295.31808   37.895901    12.293     2012-06-17T18:24:28.26        F2   42.15   6710.20    157.46   4.025   0.381   -0.131    0.159      7.32     24.71  N
  52907167      spec-56096-kepler08B56096_2_sp07-167   KIC02871823   295.36063   38.072773    13.827     2012-06-17T18:24:28.26        K1    7.84   5263.99    168.45   4.829   0.347    0.408    0.180    -26.02      9.43  N
  52907168      spec-56096-kepler08B56096_2_sp07-168   KIC03008514   295.33704   38.167839    14.311     2012-06-17T18:24:28.26        F0    8.19   6582.41    275.87   3.692   0.414   -0.097    0.255     13.45     19.74  N
  52907169      spec-56096-kepler08B56096_2_sp07-169   KIC03132973   295.06369   38.236832    13.964     2012-06-17T18:24:28.26        F2   13.02   6664.05    234.70   4.062   0.411    0.236    0.184    -18.90     17.25  N
  52907171      spec-56096-kepler08B56096_2_sp07-171   KIC02872240   295.42886   38.090477    13.648     2012-06-17T18:24:28.26        G5    7.22   4883.86    170.44   3.425   0.466   -0.044    0.201    -28.22     11.55  N
  52907175      spec-56096-kepler08B56096_2_sp07-175   KIC03007554   295.15518   38.159859    14.058     2012-06-17T18:24:28.26        G5    8.58   4794.13    203.94   2.060   0.709   -0.544    0.290    -39.72     15.28  N
  52907176      spec-56096-kepler08B56096_2_sp07-176   KIC03666341   296.27945   38.778946    12.078     2012-06-17T18:24:28.26        F0   51.67   7002.83    151.58   4.013   0.383   -0.042    0.175     -0.07     36.05  N
  52907180      spec-56096-kepler08B56096_2_sp07-180   KIC03768407   296.43869   38.844463    13.485     2012-06-17T18:24:28.26        G0   20.68   6236.91    185.70   4.299   0.460    0.244    0.155    -21.61     19.36  N
  52907181      spec-56096-kepler08B56096_2_sp07-181   KIC03871475   296.44919   38.917175    13.637     2012-06-17T18:24:28.26        K4   10.73   4377.18    100.65   1.888   0.503   -0.619    0.175    -45.78     10.16  N
  52907182      spec-56096-kepler08B56096_2_sp07-182   KIC03765866   295.95947   38.847057    13.610     2012-06-17T18:24:28.26        G5   13.54   4694.31     99.10   2.705   0.424    0.209    0.129    -49.77     10.25  N
  52907183      spec-56096-kepler08B56096_2_sp07-183   KIC03974555   296.28851   39.030083    13.461     2012-06-17T18:24:28.26        K3   12.15   4620.35     90.06   2.986   0.379    0.055    0.119    -36.01      9.56  Y
  52907186      spec-56096-kepler08B56096_2_sp07-186   KIC03768418   296.44144   38.804214    13.527     2012-06-17T18:24:28.26        K3   13.79   4467.16     94.39   2.575   0.441   -0.254    0.134    -46.99     11.68  N
  52907187      spec-56096-kepler08B56096_2_sp07-187   KIC03766353   296.05374   38.894249    13.968     2012-06-17T18:24:28.26        F0   13.02   6829.03    245.48   4.044   0.401   -0.106    0.258    -19.98     33.19  Y
  52907188      spec-56096-kepler08B56096_2_sp07-188   KIC03973614   296.11722   39.001472    13.255     2012-06-17T18:24:28.26        G8   18.74   5296.42    136.14   4.669   0.414   -0.166    0.180    -32.18     13.20  Y
  52907189      spec-56096-kepler08B56096_2_sp07-189   KIC03766587   296.10059   38.853920    12.681     2012-06-17T18:24:28.26        G5   29.99   4781.88     96.86   3.100   0.464   -0.171    0.135    -21.90     11.90  N
  52907190      spec-56096-kepler08B56096_2_sp07-190   KIC03666639   296.34177   38.787151    14.463     2012-06-17T18:24:28.26        F0    8.49   6481.21    246.40   4.338   0.350   -0.307    0.244    -10.93     16.40  N
  52907191      spec-56096-kepler08B56096_2_sp07-191   KIC03870591   296.27933   38.987221    12.529     2012-06-17T18:24:28.26        G5   29.20   4491.04     78.84   2.246   0.410    0.077    0.113    -15.67      9.48  N
  52907192      spec-56096-kepler08B56096_2_sp07-192   KIC03767686   296.30862   38.843235    14.418     2012-06-17T18:24:28.26        F5    6.43   6245.32    293.10   4.241   0.531   -0.244    0.286      1.66     23.88  N
  52907193      spec-56096-kepler08B56096_2_sp07-193   KIC03974682   296.31158   39.006805    13.356     2012-06-17T18:24:28.26        K5    9.08   4095.56     52.57   2.005   0.387   -0.127    0.125    -37.52      9.08  N
  52907195      spec-56096-kepler08B56096_2_sp07-195   KIC03665838   296.18463   38.770344    14.531     2012-06-17T18:24:28.26        F6    7.85   6201.35    262.48   4.466   0.433   -0.307    0.278    -22.76     20.36  N
  52907197      spec-56096-kepler08B56096_2_sp07-197   KIC03767171   296.20703   38.850628    13.026     2012-06-17T18:24:28.26        K3    8.04   4690.66    114.03   3.222   0.368    0.340    0.136    -69.87      9.27  N
  52907200      spec-56096-kepler08B56096_2_sp07-200   KIC03870976   296.35547   38.929920    13.863     2012-06-17T18:24:28.26        F6   10.16   6128.67    259.90   4.021   0.588   -0.107    0.237    -26.36     21.84  N
  52907201      spec-56096-kepler08B56096_2_sp07-201   KIC03361217   295.87341   38.403019    13.260     2012-06-17T18:24:28.26        K4   12.80   4196.21     57.82   2.713   0.314    0.185    0.103    -28.95      8.89  N
  52907202      spec-56096-kepler08B56096_2_sp07-202   KIC03257415   296.40442   38.350674    13.613     2012-06-17T18:24:28.26        G5    9.16   4678.80    121.03   2.636   0.461   -0.020    0.162    -18.19     10.51  N
  52907204      spec-56096-kepler08B56096_2_sp07-204   KIC03138246   296.01666   38.200348    13.704     2012-06-17T18:24:28.26        K4   13.10   4211.60     61.09   2.381   0.375    0.027    0.116      7.58      9.20  N
  52907206      spec-56096-kepler08B56096_2_sp07-206   KIC03139173   296.18506   38.210209    13.980     2012-06-17T18:24:28.26        F4   10.26   6354.47    258.76   4.336   0.417   -0.301    0.264     -4.49     21.26  N
  52907208      spec-56096-kepler08B56096_2_sp07-208   KIC03362688   296.14389   38.403194    13.514     2012-06-17T18:24:28.26        K4   15.89   4158.28     48.17   2.573   0.325    0.297    0.089     24.66      8.57  N
  52907214      spec-56096-kepler08B56096_2_sp07-214   KIC03256345   296.21317   38.325584    14.231     2012-06-17T18:24:28.26        G7    8.24   5343.63    271.73   3.568   0.697   -0.462    0.321      9.34     19.27  N
  52907218      spec-56096-kepler08B56096_2_sp07-218   KIC03255900   296.13394   38.339474    14.385     2012-06-17T18:24:28.26        F5    7.05   6305.74    307.55   4.384   0.483    0.133    0.264    -42.86     22.79  N
  52907220      spec-56096-kepler08B56096_2_sp07-220   KIC03137677   295.91821   38.239635    13.524     2012-06-17T18:24:28.26        F3   30.68   6768.56    187.36   4.210   0.372   -0.094    0.188    -17.47     25.56  N
  52907223      spec-56096-kepler08B56096_2_sp07-223   KIC03138907   296.14050   38.208157    14.243     2012-06-17T18:24:28.26        K3    9.78   4578.28    106.71   2.826   0.378    0.235    0.131      8.02      9.16  N
  52907224      spec-56096-kepler08B56096_2_sp07-224   KIC03012138   295.95297   38.168159    14.052     2012-06-17T18:24:28.26        K4   11.33   4126.63     53.85   2.437   0.346    0.044    0.113    -67.99      8.90  N
  52907225      spec-56096-kepler08B56096_2_sp07-225   KIC03139174   296.18512   38.277664    14.003     2012-06-17T18:24:28.26        G5   11.38   4881.67    170.84   2.628   0.657   -0.519    0.242    -32.89     14.75  N
  52907227      spec-56096-kepler08B56096_2_sp07-227   KIC02875211   295.92993   38.094326    13.480     2012-06-17T18:24:28.26        G5   15.89   4783.07    113.17   2.662   0.477    0.039    0.154    -28.30     10.57  N
  52907228      spec-56096-kepler08B56096_2_sp07-228   KIC03009974   295.59357   38.174423    12.736     2012-06-17T18:24:28.26        G5   26.31   4988.97    130.10   2.778   0.640   -0.284    0.188    -44.24     15.25  N
  52907230      spec-56096-kepler08B56096_2_sp07-230   KIC02873580   295.66360   38.029602    13.633     2012-06-17T18:24:28.26        G5    6.20   4925.52    183.27   3.680   0.446    0.053    0.215      9.03     11.02  N
  52907231      spec-56096-kepler08B56096_2_sp07-231   KIC02873039   295.57208   38.029434    14.313     2012-06-17T18:24:28.26        F5   13.61   6226.26    249.94   4.230   0.456   -0.148    0.255    -19.41     23.75  N
  52907232      spec-56096-kepler08B56096_2_sp07-232   KIC02732702   295.46442   37.952938    14.020     2012-06-17T18:24:28.26        F6   17.67   6214.51    234.23   4.047   0.484   -0.325    0.235      3.70     19.83  N
  52907233      spec-56096-kepler08B56096_2_sp07-233   KIC02874424   295.80383   38.014977    12.750     2012-06-17T18:24:28.26        F5   31.48   6655.34    172.94   4.022   0.407    0.074    0.155      8.72     21.37  N
  52907239      spec-56096-kepler08B56096_2_sp07-239   KIC03010630   295.70294   38.170544    13.789     2012-06-17T18:24:28.26        F5   17.26   6404.55    234.55   4.059   0.517    0.000    0.219     19.73     26.32  N
  52907240      spec-56096-kepler08B56096_2_sp07-240   KIC03253694   295.71021   38.301983    13.666     2012-06-17T18:24:28.26        G3    9.31   5605.62    295.21   4.017   0.624   -0.380    0.325    -34.71     19.24  N
  52907243      spec-56096-kepler08B56096_2_sp07-243   KIC02733126   295.54318   37.954266    12.809     2012-06-17T18:24:28.26        G5   21.14   5409.91    153.47   3.429   0.622    0.109    0.198      7.48     14.80  N
  52908005      spec-56096-kepler08B56096_2_sp08-005   KIC04478457   295.25974   39.565388    13.469     2012-06-17T18:24:27.66        F5   21.65   6437.38    193.60   4.227   0.453    0.080    0.177    -13.22     24.14  Y
  52908006      spec-56096-kepler08B56096_2_sp08-006   KIC04379933   295.24454   39.455555    13.673     2012-06-17T18:24:27.66        F5   14.32   6025.77    225.94   4.253   0.557   -0.385    0.255   -104.86     25.03  Y
  52908008      spec-56096-kepler08B56096_2_sp08-008   KIC04478168   295.19339   39.539665    13.490     2012-06-17T18:24:27.66        F2   20.25   6170.68    201.94   4.212   0.513   -0.213    0.211    -24.94     24.82  Y
  52908010      spec-56096-kepler08B56096_2_sp08-010   KIC04278083   295.29257   39.352890    12.477     2012-06-17T18:24:27.66        F0   42.39   7042.82    140.97   4.054   0.371   -0.094    0.170    -20.36     34.48  Y
  52908011      spec-56096-kepler08B56096_2_sp08-011   KIC04575675   295.30887   39.640141    12.459     2012-06-17T18:24:27.66        F5   46.07   6268.43    152.81   4.200   0.481   -0.150    0.161    -22.79     26.80  Y
  52908012      spec-56096-kepler08B56096_2_sp08-012   KIC04277501   295.16486   39.365124    14.020     2012-06-17T18:24:27.66        F2   11.49   6318.38    228.96   4.505   0.429    0.003    0.210    -11.52     22.10  Y
  52908013      spec-56096-kepler08B56096_2_sp08-013   KIC04277363   295.13562   39.306751    12.309     2012-06-17T18:24:27.66        K1   22.41   5100.28    138.36   3.648   0.530    0.020    0.172    -32.79     15.32  Y
  52908015      spec-56096-kepler08B56096_2_sp08-015   KIC04380834   295.44287   39.431110    13.931     2012-06-17T18:24:27.66        F0    7.30   7337.72    375.86   4.417   0.365   -0.104    0.344    -29.69     24.17  Y
  52908016      spec-56096-kepler08B56096_2_sp08-016   KIC04576100   295.40179   39.622944    13.569     2012-06-17T18:24:27.66        K1   13.29   5298.08    175.30   3.771   0.557    0.286    0.190    -22.52     15.88  Y
  52908018      spec-56096-kepler08B56096_2_sp08-018   KIC04479221   295.43146   39.584000    13.642     2012-06-17T18:24:27.66        F7   18.85   6221.43    205.54   4.270   0.496    0.118    0.182     -7.35     23.40  Y
  52908019      spec-56096-kepler08B56096_2_sp08-019   KIC04478883   295.35342   39.559223    12.560     2012-06-17T18:24:27.66        G5   22.81   4191.00     63.74   1.625   0.489   -0.734    0.154    -34.17     13.25  N
  52908022      spec-56096-kepler08B56096_2_sp08-022   KIC04668260   295.28265   39.718613    13.212     2012-06-17T18:24:27.66        G2   23.05   5817.32    192.13   3.774   0.659   -0.002    0.194      7.43     20.95  Y
  52908023      spec-56096-kepler08B56096_2_sp08-023   KIC04380185   295.29813   39.454613    13.489     2012-06-17T18:24:27.66        G8   16.40   5463.51    157.34   4.667   0.440    0.100    0.181     -3.14     14.73  Y
  52908024      spec-56096-kepler08B56096_2_sp08-024   KIC04379414   295.13376   39.489582    13.091     2012-06-17T18:24:27.66        F5   30.21   6195.82    173.85   3.880   0.560   -0.107    0.169     -9.19     26.16  Y
  52908025      spec-56096-kepler08B56096_2_sp08-025   KIC04478882   295.35300   39.507000    13.747     2012-06-17T18:24:27.66        F5   16.27   6322.72    220.81   4.119   0.495   -0.140    0.217    -23.63     25.40  Y
  52908026      spec-56096-kepler08B56096_2_sp08-026   KIC04937576   295.43442   40.097973    12.734     2012-06-17T18:24:27.66        G5   19.83   4617.24    101.75   2.493   0.465    0.040    0.139      0.99     12.75  Y
  52908028      spec-56096-kepler08B56096_2_sp08-028   KIC05024150   295.27740   40.172112    13.170     2012-06-17T18:24:27.66        G2    8.87   5804.03    251.99   3.527   0.735   -0.063    0.263      1.15     22.10  Y
  52908032      spec-56096-kepler08B56096_2_sp08-032   KIC05112950   295.37308   40.205860    12.773     2012-06-17T18:24:27.66        G5   14.68   4763.99    122.67   2.670   0.528    0.043    0.167     -0.18     15.02  Y
  52908034      spec-56096-kepler08B56096_2_sp08-034   KIC05023900   295.23325   40.151695    13.621     2012-06-17T18:24:27.66        G5   14.07   5295.55    176.52   3.683   0.582    0.130    0.200    -26.77     15.80  Y
  52908035      spec-56096-kepler08B56096_2_sp08-035   KIC05025802   295.55444   40.169418    13.662     2012-06-17T18:24:27.66        G6   13.87   5299.65    198.73   3.767   0.679   -0.368    0.252     11.59     20.97  Y
  52908038      spec-56096-kepler08B56096_2_sp08-038   KIC05024851   295.37628   40.150166    11.210     2012-06-17T18:24:27.66        K4   24.85   4060.62     28.87   1.911   0.368    0.009    0.074     -0.83     10.15  Y
  52908039      spec-56096-kepler08B56096_2_sp08-039   KIC05023976   295.24554   40.103584    13.992     2012-06-17T18:24:27.66        G2   16.56   5891.63    198.11   4.372   0.512   -0.103    0.208      7.80     21.63  Y
  52908040      spec-56096-kepler08B56096_2_sp08-040   KIC04937379   295.39230   40.054169    11.454     2012-06-17T18:24:27.66        F0   64.63   6749.76    132.50   4.133   0.377   -0.036    0.141    -45.95     29.02  Y
  52908041      spec-56096-kepler08B56096_2_sp08-041   KIC04849896   295.54889   39.947887    13.402     2012-06-17T18:24:27.66        G3   18.15   5556.13    189.32   3.622   0.677    0.028    0.207    -32.11     19.31  Y
  52908046      spec-56096-kepler08B56096_2_sp08-046   KIC05025523   295.49649   40.137280    13.399     2012-06-17T18:24:27.66        F2   21.26   6140.02    185.56   4.124   0.544   -0.104    0.198     11.92     29.40  Y
  52908047      spec-56096-kepler08B56096_2_sp08-047   KIC05026008   295.59692   40.155918     9.773     2012-06-17T18:24:27.66        G5  135.47   4779.78     54.65   2.887   0.486   -0.093    0.085    -55.20     15.63  Y
  52908048      spec-56096-kepler08B56096_2_sp08-048   KIC04937770   295.47659   40.036057    13.149     2012-06-17T18:24:27.66        G5    9.48   5050.75    186.31   2.716   0.697   -0.220    0.245     -3.75     18.57  Y
  52908049      spec-56096-kepler08B56096_2_sp08-049   KIC04936438   295.17758   40.051193    10.563     2012-06-17T18:24:27.66        G5   78.50   4859.34     64.99   3.030   0.491   -0.043    0.096    -38.99     14.79  Y
  52908052      spec-56096-kepler08B56096_2_sp08-052   KIC04669865   295.63116   39.721169    13.170     2012-06-17T18:24:27.66        F5   22.24   6256.54    191.56   4.063   0.511   -0.219    0.197     -6.65     26.01  Y
  52908054      spec-56096-kepler08B56096_2_sp08-054   KIC04763765   296.08545   39.880554    13.970     2012-06-17T18:24:27.66        K3    9.95   4819.73    145.01   3.130   0.511   -0.091    0.187    -23.54     14.96  N
  52908056      spec-56096-kepler08B56096_2_sp08-056   KIC04762770   295.89075   39.877335    13.685     2012-06-17T18:24:27.66        F0   26.14   6910.35    179.79   4.084   0.377   -0.141    0.205      2.29     34.80  Y
  52908058      spec-56096-kepler08B56096_2_sp08-058   KIC04761400   295.62079   39.803665    12.673     2012-06-17T18:24:27.66        F7   33.13   6032.77    169.10   4.277   0.538   -0.302    0.194    -32.85     27.31  Y
  52908060      spec-56096-kepler08B56096_2_sp08-060   KIC04762048   295.74545   39.899418    13.194     2012-06-17T18:24:27.66        G3    9.10   5721.09    232.55   4.487   0.525    0.042    0.241     -6.51     17.45  Y
  52908062      spec-56096-kepler08B56096_2_sp08-062   KIC04761728   295.68558   39.810860    13.816     2012-06-17T18:24:27.66        K5    9.44   4258.34     82.08   2.356   0.429   -0.115    0.151    -58.40     12.48  N
  52908063      spec-56096-kepler08B56096_2_sp08-063   KIC04578491   295.90240   39.695972    12.640     2012-06-17T18:24:27.66        F5   35.20   6585.05    163.33   4.233   0.407    0.145    0.149     -5.34     24.32  Y
  52908064      spec-56096-kepler08B56096_2_sp08-064   KIC04671558   295.99164   39.762890    13.805     2012-06-17T18:24:27.66        K0    7.58   4739.76    172.37   2.994   0.533   -0.103    0.221    -21.64     14.78  N
  52908065      spec-56096-kepler08B56096_2_sp08-065   KIC04764008   296.13150   39.869415    13.842     2012-06-17T18:24:27.66       A5V   14.33   8300.44    266.63   4.145   0.470   -0.117    0.437     10.43     44.79  Y
  52908067      spec-56096-kepler08B56096_2_sp08-067   KIC04669559   295.56659   39.730389    13.780     2012-06-17T18:24:27.66        K4    8.91   4396.94     88.09   2.615   0.392    0.316    0.120    -85.41     11.65  N
  52908068      spec-56096-kepler08B56096_2_sp08-068   KIC04671638   296.00961   39.713165    13.310     2012-06-17T18:24:27.66        F7   24.80   6203.16    187.24   4.269   0.490   -0.222    0.200    -19.14     25.73  Y
  52908069      spec-56096-kepler08B56096_2_sp08-069   KIC04761626   295.66370   39.895638    13.825     2012-06-17T18:24:27.66        G3   12.24   5868.69    229.51   4.179   0.578    0.292    0.201    -17.85     18.52  Y
  52908070      spec-56096-kepler08B56096_2_sp08-070   KIC04671769   296.03784   39.751167    13.173     2012-06-17T18:24:27.66        F5   25.10   6568.77    189.98   4.120   0.430    0.099    0.174    -25.55     27.20  Y
  52908071      spec-56096-kepler08B56096_2_sp08-071   KIC04670457   295.75909   39.775665    13.751     2012-06-17T18:24:27.66        G7   15.44   5579.25    176.65   4.498   0.480    0.229    0.180     -0.87     14.97  Y
  52908074      spec-56096-kepler08B56096_2_sp08-074   KIC04763897   296.10812   39.837776    13.634     2012-06-17T18:24:27.66        K5    8.09   4080.95     56.03   2.075   0.429   -0.519    0.169    -87.90     11.56  N
  52908076      spec-56096-kepler08B56096_2_sp08-076   KIC05028135   296.08133   40.133835    13.924     2012-06-17T18:24:27.66        F0   11.91   6531.73    233.31   4.111   0.456   -0.249    0.247    -28.16     33.36  Y
  52908077      spec-56096-kepler08B56096_2_sp08-077   KIC04850488   295.67899   39.955082    11.231     2012-06-17T18:24:27.66        F9   49.06   5849.48    149.25   4.424   0.508    0.285    0.141    -24.96     17.79  Y
  52908080      spec-56096-kepler08B56096_2_sp08-080   KIC05026720   295.75766   40.123165    11.300     2012-06-17T18:24:27.66        G5   53.55   4666.36     58.43   2.567   0.452   -0.162    0.088     -0.54     13.55  N
  52908084      spec-56096-kepler08B56096_2_sp08-084   KIC04940093   295.96170   40.029694    13.220     2012-06-17T18:24:27.66        F0   28.47   6704.93    170.12   4.191   0.377   -0.109    0.174    -60.39     25.78  Y
  52908085      spec-56096-kepler08B56096_2_sp08-085   KIC04852661   296.13879   39.992584    13.535     2012-06-17T18:24:27.66        F0   26.59   7669.56    209.36   4.115   0.400   -0.147    0.244      7.12     31.47  Y
  52908086      spec-56096-kepler08B56096_2_sp08-086   KIC04851239   295.84009   39.931221    11.438     2012-06-17T18:24:27.66        F9   72.17   5736.54    116.11   4.455   0.500    0.051    0.130     -9.92     19.14  Y
  52908087      spec-56096-kepler08B56096_2_sp08-087   KIC04853072   296.22174   39.948612    13.995     2012-06-17T18:24:27.66        F6   13.00   6159.48    221.03   4.345   0.484   -0.146    0.226     -2.47     25.79  Y
  52908088      spec-56096-kepler08B56096_2_sp08-088   KIC04939348   295.80978   40.045750    12.202     2012-06-17T18:24:27.66        F4   50.89   6500.45    144.30   4.150   0.429   -0.124    0.152    -27.44     28.60  Y
  52908089      spec-56096-kepler08B56096_2_sp08-089   KIC04940410   296.02716   40.006973    13.933     2012-06-17T18:24:27.66        K4    8.63   4716.95    142.61   2.454   0.567   -0.231    0.201    -29.81     14.67  N
  52908093      spec-56096-kepler08B56096_2_sp08-093   KIC04940041   295.95132   40.067280    13.298     2012-06-17T18:24:27.66        G5   12.13   4631.01    123.10   2.407   0.535   -0.224    0.173    -41.66     14.56  Y
  52908094      spec-56096-kepler08B56096_2_sp08-094   KIC04851457   295.88632   39.990028    11.866     2012-06-17T18:24:27.66       A7V   53.97   7393.72     70.72   4.051   0.282   -0.086    0.142     16.62     26.65  Y
  52908095      spec-56096-kepler08B56096_2_sp08-095   KIC05027230   295.87949   40.150288    13.314     2012-06-17T18:24:27.66        K3   13.85   4412.58     98.29   2.280   0.488   -0.243    0.159    -56.58     13.17  N
  52908096      spec-56096-kepler08B56096_2_sp08-096   KIC05028358   296.12451   40.122581    13.552     2012-06-17T18:24:27.66        K5    9.34   4024.42     46.03   2.059   0.384   -0.185    0.130    -31.90     11.37  N
  52908098      spec-56096-kepler08B56096_2_sp08-098   KIC04852408   296.08850   39.931583    13.359     2012-06-17T18:24:27.66        G5   15.92   5099.25    174.05   3.174   0.672   -0.225    0.230     -1.49     18.15  Y
  52908099      spec-56096-kepler08B56096_2_sp08-099   KIC05029029   296.26035   40.140610    14.559     2012-06-17T18:24:27.66        G4    6.52   5710.87    289.37   3.952   0.656   -0.310    0.328    -39.34     28.82  N
  52908101      spec-56096-kepler08B56096_2_sp08-101   KIC04072065   295.27280   39.192890    13.421     2012-06-17T18:24:27.66        G5   15.68   5145.91    168.08   3.451   0.594   -0.053    0.207    -37.49     15.21  Y
  52908102      spec-56096-kepler08B56096_2_sp08-102   KIC04173067   295.17294   39.228916    12.175     2012-06-17T18:24:27.66        F5   56.67   6464.71    144.99   4.119   0.430   -0.261    0.161      6.31     29.76  Y
  52908108      spec-56096-kepler08B56096_2_sp08-108   KIC03969629   295.36649   39.052555    13.767     2012-06-17T18:24:27.66        K2    6.32   4617.26    162.40   2.703   0.531   -0.172    0.216    -32.06     15.74  Y
  52908109      spec-56096-kepler08B56096_2_sp08-109   KIC04173591   295.28967   39.231667    12.526     2012-06-17T18:24:27.66        K1   29.67   5043.71    122.33   3.577   0.497    0.095    0.152    -23.12     14.58  Y
  52908110      spec-56096-kepler08B56096_2_sp08-110   KIC04173979   295.37299   39.287498    13.759     2012-06-17T18:24:27.66        F2   13.83   6013.84    225.21   3.939   0.632   -0.078    0.220    -46.74     24.46  Y
  52908111      spec-56096-kepler08B56096_2_sp08-111   KIC03865153   295.19073   38.985306    10.886     2012-06-17T18:24:27.66        F9   88.87   5519.14     77.62   4.560   0.444   -0.156    0.107      5.00     17.21  N
  52908112      spec-56096-kepler08B56096_2_sp08-112   KIC04072907   295.45309   39.126640    13.318     2012-06-17T18:24:27.66        G2   22.92   5990.52    195.09   3.839   0.625    0.061    0.183    -13.07     22.09  Y
  52908114      spec-56096-kepler08B56096_2_sp08-114   KIC03865515   295.28049   38.984222    12.276     2012-06-17T18:24:27.66        F2   13.08   6031.18    246.55   4.169   0.577   -0.122    0.240    -29.86     20.49  Y
  52908115      spec-56096-kepler08B56096_2_sp08-115   KIC04279279   295.53705   39.307446    13.388     2012-06-17T18:24:27.66        F9   20.53   5541.98    159.77   4.505   0.495   -0.053    0.187      3.62     17.32  Y
  52908116      spec-56096-kepler08B56096_2_sp08-116   KIC04278505   295.38663   39.341194    13.155     2012-06-17T18:24:27.66      A6IV   11.13   7682.16    331.99   3.746   0.422   -0.213    0.360     20.38     31.97  Y
  52908117      spec-56096-kepler08B56096_2_sp08-117   KIC04173940   295.36496   39.211693    13.814     2012-06-17T18:24:27.66        F8   17.02   6011.61    209.06   4.207   0.569   -0.118    0.211    -39.29     23.08  Y
  52908118      spec-56096-kepler08B56096_2_sp08-118   KIC04072497   295.36642   39.154499    13.828     2012-06-17T18:24:27.66        F0   14.78   6302.69    224.73   4.035   0.492   -0.270    0.227    -18.49     27.38  Y
  52908119      spec-56096-kepler08B56096_2_sp08-119   KIC04072078   295.27591   39.127388    12.569     2012-06-17T18:24:27.66        F5   40.71   6420.37    154.58   4.076   0.431   -0.341    0.172     -8.10     28.93  Y
  52908120      spec-56096-kepler08B56096_2_sp08-120   KIC04174228   295.42566   39.207443    13.631     2012-06-17T18:24:27.66        F5   22.09   6339.48    188.47   4.273   0.426   -0.415    0.214     -2.61     27.68  Y
  52908121      spec-56096-kepler08B56096_2_sp08-121   KIC03969841   295.40817   39.067028    13.170     2012-06-17T18:24:27.66        G5   13.48   4839.02    154.50   2.187   0.679   -0.463    0.248    -43.33     17.19  Y
  52908122      spec-56096-kepler08B56096_2_sp08-122   KIC03865966   295.38290   38.983192    13.147     2012-06-17T18:24:27.66        G0   14.89   5985.65    223.84   4.176   0.585   -0.033    0.220     -7.36     22.94  Y
  52908124      spec-56096-kepler08B56096_2_sp08-124   KIC04175001   295.56470   39.270889    13.357     2012-06-17T18:24:27.66        G5   14.08   4818.02    139.75   2.540   0.611   -0.287    0.206      7.53     15.57  Y
  52908125      spec-56096-kepler08B56096_2_sp08-125   KIC04072621   295.39249   39.135502    13.787     2012-06-17T18:24:27.66        G4   13.67   5678.14    193.04   4.291   0.550    0.166    0.193    -85.33     15.69  Y
  52908126      spec-56096-kepler08B56096_2_sp08-126   KIC04279528   295.59000   39.360638    13.714     2012-06-17T18:24:27.66        K7    7.90   3941.64     38.15   1.623   0.403   -0.672    0.170    -40.68     12.38  N
  52908127      spec-56096-kepler08B56096_2_sp08-127   KIC04576926   295.56821   39.606030    11.379     2012-06-17T18:24:27.66        F2   53.50   6130.50    144.99   3.637   0.573    0.182    0.131    -34.92     18.93  Y
  52908128      spec-56096-kepler08B56096_2_sp08-128   KIC04279495   295.58270   39.309387    12.721     2012-06-17T18:24:27.66        K4   18.26   4123.84     53.84   2.419   0.370   -0.047    0.118    -41.15     10.61  N
  52908129      spec-56096-kepler08B56096_2_sp08-129   KIC04577730   295.73810   39.637749    13.383     2012-06-17T18:24:27.66        F6   21.38   6212.78    199.32   4.146   0.510   -0.221    0.202    -19.57     26.36  Y
  52908130      spec-56096-kepler08B56096_2_sp08-130   KIC04280026   295.68863   39.386333    13.480     2012-06-17T18:24:27.66        G3   17.34   5783.24    192.80   4.372   0.600   -0.107    0.209    -35.58     19.30  Y
  52908132      spec-56096-kepler08B56096_2_sp08-132   KIC04280299   295.74646   39.301472    12.228     2012-06-17T18:24:27.66        G5   37.05   4980.74    124.60   3.091   0.595   -0.228    0.172    -13.62     15.99  Y
  52908135      spec-56096-kepler08B56096_2_sp08-135   KIC04576616   295.50525   39.637722    12.603     2012-06-17T18:24:27.66        F5   36.71   6240.13    161.20   3.879   0.547    0.029    0.151    -20.34     23.67  Y
  52908136      spec-56096-kepler08B56096_2_sp08-136   KIC04381589   295.59650   39.445221    11.709     2012-06-17T18:24:27.66        G7   42.92   5551.18    126.23   4.019   0.518    0.345    0.128    -18.67     14.56  Y
  52908137      spec-56096-kepler08B56096_2_sp08-137   KIC04480583   295.71182   39.537609    12.530     2012-06-17T18:24:27.66        G4    6.91   5546.46    248.63   3.896   0.563    0.014    0.244     -7.77     16.89  Y
  52908138      spec-56096-kepler08B56096_2_sp08-138   KIC04280424   295.76666   39.377640    13.450     2012-06-17T18:24:27.66        G5   11.11   4710.80    111.85   3.139   0.406    0.286    0.138    -33.35     11.23  Y
  52908139      spec-56096-kepler08B56096_2_sp08-139   KIC04480413   295.68097   39.599335    13.456     2012-06-17T18:24:27.66        G6   18.81   5662.75    167.13   4.270   0.517    0.370    0.157    -28.02     14.90  Y
  52908140      spec-56096-kepler08B56096_2_sp08-140   KIC04279066   295.49399   39.370251    12.878     2012-06-17T18:24:27.66        F5   32.71   6488.45    160.43   4.001   0.461    0.137    0.141    -24.58     22.50  Y
  52908141      spec-56096-kepler08B56096_2_sp08-141   KIC04480190   295.63574   39.517139    13.150     2012-06-17T18:24:27.66        G2   18.16   5684.81    206.52   4.054   0.663   -0.474    0.244    -59.24     19.88  Y
  52908142      spec-56096-kepler08B56096_2_sp08-142   KIC04480790   295.75797   39.524055    13.459     2012-06-17T18:24:27.66        G4   16.22   5546.11    188.55   4.083   0.584    0.070    0.200    -44.28     16.79  Y
  52908143      spec-56096-kepler08B56096_2_sp08-143   KIC04381530   295.58401   39.480694    13.569     2012-06-17T18:24:27.66        K3    7.53   4180.78     73.52   2.316   0.420   -0.071    0.151    -53.13     11.42  N
  52908146      spec-56096-kepler08B56096_2_sp08-146   KIC04481270   295.84970   39.528610    12.898     2012-06-17T18:24:27.66        G5   19.69   4877.29    115.87   2.835   0.507    0.163    0.152    -25.64     13.22  Y
  52908147      spec-56096-kepler08B56096_2_sp08-147   KIC04380951   295.46829   39.496361    13.030     2012-06-17T18:24:27.66        F0   32.55   6865.82    173.24   4.104   0.375   -0.099    0.190    -25.23     32.54  Y
  52908148      spec-56096-kepler08B56096_2_sp08-148   KIC04382700   295.80804   39.472084    13.830     2012-06-17T18:24:27.66        F2    9.88   6204.85    265.27   3.910   0.703   -0.263    0.283     -5.16     24.40  Y
  52908149      spec-56096-kepler08B56096_2_sp08-149   KIC04382416   295.75134   39.444221    13.371     2012-06-17T18:24:27.66        G2   14.21   5881.23    218.39   4.320   0.563    0.030    0.215    -24.15     20.45  Y
  52908150      spec-56096-kepler08B56096_2_sp08-150   KIC04480235   295.64453   39.567139    13.728     2012-06-17T18:24:27.66        G5    8.84   4775.85    139.19   2.421   0.551   -0.246    0.195     38.03     14.45  N
  52908152      spec-56096-kepler08B56096_2_sp08-152   KIC04378560   294.95282   39.475418    13.520     2012-06-17T18:24:27.66        G0   16.96   6027.72    207.87   4.260   0.550    0.163    0.186    -14.89     18.92  Y
  52908153      spec-56096-kepler08B56096_2_sp08-153   KIC04476419   294.78113   39.504002    13.798     2012-06-17T18:24:27.66        F4   10.86   6300.11    270.50   4.230   0.478   -0.412    0.294      6.43     29.06  Y
  52908154      spec-56096-kepler08B56096_2_sp08-154   KIC04573375   294.78418   39.627323    13.870     2012-06-17T18:24:27.66        G5    9.96   4843.04    152.18   2.438   0.580   -0.148    0.213     -8.46     14.26  N
  52908155      spec-56096-kepler08B56096_2_sp08-155   KIC04476248   294.73560   39.510277    12.991     2012-06-17T18:24:27.66        G5   20.58   4639.09     88.71   3.218   0.396    0.058    0.118    -75.36     12.54  Y
  52908156      spec-56096-kepler08B56096_2_sp08-156   KIC04574310   294.99365   39.642834    13.242     2012-06-17T18:24:27.66        F0   10.39   6639.15    270.34   4.430   0.414   -0.035    0.267    -41.27     33.12  Y
  52908158      spec-56096-kepler08B56096_2_sp08-158   KIC04275390   294.69629   39.383999    12.916     2012-06-17T18:24:27.66        G5   13.39   4447.97    105.19   2.392   0.506   -0.345    0.174    -57.47     13.14  N
  52908159      spec-56096-kepler08B56096_2_sp08-159   KIC04276716   294.99020   39.346390    11.759     2012-06-17T18:24:27.66        K4   10.86   4797.18    121.33   4.696   0.312   -0.319    0.177    -11.65     12.26  Y
  52908160      spec-56096-kepler08B56096_2_sp08-160   KIC04574233   294.97626   39.694721    13.973     2012-06-17T18:24:27.66        G1   13.01   5740.08    231.91   3.819   0.639    0.209    0.220    -23.53     17.79  Y
  52908161      spec-56096-kepler08B56096_2_sp08-161   KIC04276902   295.03378   39.332611    12.833     2012-06-17T18:24:27.66        G5   22.21   4872.94    124.51   2.579   0.541   -0.002    0.174    -40.46     12.91  Y
  52908164      spec-56096-kepler08B56096_2_sp08-164   KIC04476385   294.77203   39.598221    13.003     2012-06-17T18:24:27.66        F0   17.89   6689.81    213.35   4.165   0.411    0.108    0.191    -17.12     25.84  Y
  52908165      spec-56096-kepler08B56096_2_sp08-165   KIC04573857   294.88583   39.627918    13.171     2012-06-17T18:24:27.66        G6   24.92   5268.50    156.14   3.470   0.646   -0.118    0.194    -34.06     17.37  Y
  52908166      spec-56096-kepler08B56096_2_sp08-166   KIC04276336   294.90930   39.360748    13.364     2012-06-17T18:24:27.66        F7   17.70   6237.92    217.37   4.196   0.513   -0.114    0.209      7.77     25.96  N
  52908171      spec-56096-kepler08B56096_2_sp08-171   KIC04276411   294.92484   39.312416    13.705     2012-06-17T18:24:27.66        K4    8.24   4124.15     60.04   2.619   0.337    0.240    0.113     -8.85      9.74  N
  52908172      spec-56096-kepler08B56096_2_sp08-172   KIC04477337   295.00201   39.504444    13.986     2012-06-17T18:24:27.66        G5    7.00   4808.73    151.71   3.232   0.452    0.116    0.188    -15.50     12.59  Y
  52908173      spec-56096-kepler08B56096_2_sp08-173   KIC04477104   294.94037   39.569832    12.933     2012-06-17T18:24:27.66        F2   12.63   6753.81    250.04   3.757   0.527    0.076    0.219    -24.40     31.48  Y
  52908174      spec-56096-kepler08B56096_2_sp08-174   KIC04378045   294.83151   39.451973    12.564     2012-06-17T18:24:27.66        F7   41.74   6231.08    160.22   4.194   0.495    0.058    0.150     -3.09     22.18  Y
  52908175      spec-56096-kepler08B56096_2_sp08-175   KIC04276070   294.84360   39.340721    11.996     2012-06-17T18:24:27.66        G5   29.07   4721.09     78.88   2.689   0.439    0.181    0.107    -19.12     11.94  Y
  52908176      spec-56096-kepler08B56096_2_sp08-176   KIC03863308   294.77017   38.956638    13.796     2012-06-17T18:24:27.66        F5   11.01   6417.56    255.00   4.095   0.606    0.344    0.212    -41.57     20.67  Y
  52908177      spec-56096-kepler08B56096_2_sp08-177   KIC03863532   294.81635   38.986973    13.728     2012-06-17T18:24:27.66        G2   13.11   5814.36    210.28   4.628   0.542   -0.113    0.256     -7.70     20.07  Y
  52908178      spec-56096-kepler08B56096_2_sp08-178   KIC03968137   295.03366   39.038750    13.410     2012-06-17T18:24:27.66        K3   10.28   4626.98    111.82   3.269   0.377    0.258    0.134     -1.37     11.60  Y
  52908180      spec-56096-kepler08B56096_2_sp08-180   KIC04171102   294.73929   39.212360    12.803     2012-06-17T18:24:27.66        F0   32.10   6805.30    173.25   4.043   0.397    0.197    0.155    -31.28     25.23  Y
  52908181      spec-56096-kepler08B56096_2_sp08-181   KIC04171748   294.88043   39.263168    13.245     2012-06-17T18:24:27.66        F5   32.26   6440.31    170.38   4.035   0.469   -0.199    0.180     22.57     30.22  Y
  52908182      spec-56096-kepler08B56096_2_sp08-182   KIC04069936   294.77814   39.130749    13.318     2012-06-17T18:24:27.66        F5   20.98   6346.57    196.93   4.098   0.501    0.065    0.179    -40.01     24.34  Y
  52908183      spec-56096-kepler08B56096_2_sp08-183   KIC04071104   295.04599   39.159695    12.496     2012-06-17T18:24:27.66        G5   23.11   4430.02     68.40   2.637   0.384    0.282    0.097    -14.31     11.22  Y
  52908184      spec-56096-kepler08B56096_2_sp08-184   KIC03967908   294.98050   39.062637    13.897     2012-06-17T18:24:27.66        K3    9.57   4537.88    117.65   2.229   0.532   -0.286    0.166      1.18     14.92  Y
  52908185      spec-56096-kepler08B56096_2_sp08-185   KIC03967161   294.79678   39.050030     9.868     2012-06-17T18:24:27.66        G5   58.69   4641.62     53.08   2.555   0.463   -0.043    0.083     -0.85     14.15  Y
  52908186      spec-56096-kepler08B56096_2_sp08-186   KIC03864176   294.96896   38.987888    13.210     2012-06-17T18:24:27.66        K3   19.95   5175.86    125.62   4.308   0.429    0.183    0.149    -28.82     14.31  Y
  52908187      spec-56096-kepler08B56096_2_sp08-187   KIC04070746   294.96457   39.152779    10.643     2012-06-17T18:24:27.66        K1   76.88   5078.03     85.50   3.228   0.584   -0.166    0.123     -9.02     17.25  Y
  52908188      spec-56096-kepler08B56096_2_sp08-188   KIC03864077   294.94647   38.916168    13.258     2012-06-17T18:24:27.66        G5   14.57   4869.43    162.18   2.215   0.707   -0.460    0.243      5.02     17.89  Y
  52908190      spec-56096-kepler08B56096_2_sp08-190   KIC03967430   294.86179   39.011860     9.358     2012-06-17T18:24:27.66        F0    8.41   6374.07    272.05   4.081   0.491   -0.228    0.290    -22.90     37.70  Y
  52908191      spec-56096-kepler08B56096_2_sp08-191   KIC04071396   295.11017   39.125168    12.644     2012-06-17T18:24:27.66        G5   20.40   4889.11    143.18   2.410   0.666   -0.306    0.217      7.43     17.21  Y
  52908198      spec-56096-kepler08B56096_2_sp08-198   KIC04070414   294.89133   39.114887    13.823     2012-06-17T18:24:27.66        G5    7.81   4650.12    136.00   2.363   0.491    0.084    0.184    -43.80     13.07  Y
  52908199      spec-56096-kepler08B56096_2_sp08-199   KIC04070950   295.01141   39.102306    13.230     2012-06-17T18:24:27.66        F2   24.12   5941.56    191.44   3.810   0.660   -0.132    0.195    -16.83     25.94  Y
  52908200      spec-56096-kepler08B56096_2_sp08-200   KIC04172727   295.09937   39.268166    12.855     2012-06-17T18:24:27.66        G1    9.66   6007.52    283.25   4.217   0.602    0.099    0.259    -13.92     23.17  Y
  52908203      spec-56096-kepler08B56096_2_sp08-203   KIC03865498   295.27679   38.917194    13.901     2012-06-17T18:24:27.66        K1   10.87   5092.55    159.82   4.441   0.409    0.027    0.197    -19.50     13.96  Y
  52908204      spec-56096-kepler08B56096_2_sp08-204   KIC03760664   294.91229   38.888916    13.076     2012-06-17T18:24:27.66        G5   12.94   4918.84    174.08   2.718   0.731   -0.474    0.258     -6.54     18.85  Y
  52908205      spec-56096-kepler08B56096_2_sp08-205   KIC03865991   295.38849   38.956917    11.027     2012-06-17T18:24:27.66        F0   50.83   7151.72    143.24   3.757   0.469    0.182    0.164     -0.41     39.18  Y
  52908224      spec-56096-kepler08B56096_2_sp08-224   KIC03762241   295.25937   38.863167    13.917     2012-06-17T18:24:27.66        F0   12.72   7019.46    243.04   3.941   0.461    0.191    0.252    -14.44     36.65  Y
  52908226      spec-56096-kepler08B56096_2_sp08-226   KIC04666460   294.87204   39.773529    13.819     2012-06-17T18:24:27.66        G5    9.29   4860.76    195.89   2.057   0.740   -0.495    0.315    -47.01     20.22  Y
  52908228      spec-56096-kepler08B56096_2_sp08-228   KIC04759328   295.16336   39.843441    11.713     2012-06-17T18:24:27.66        F2   53.39   6233.73    151.99   4.270   0.489   -0.008    0.152    -30.69     25.53  N
  52908229      spec-56096-kepler08B56096_2_sp08-229   KIC04760946   295.52301   39.832333    12.970     2012-06-17T18:24:27.66        F0   32.84   6717.36    172.49   4.078   0.406   -0.113    0.178      3.90     29.74  Y
  52908230      spec-56096-kepler08B56096_2_sp08-230   KIC04759008   295.08734   39.899223    13.422     2012-06-17T18:24:27.66        G5   18.61   5042.24    164.17   3.126   0.667   -0.201    0.220    -39.24     19.21  Y
  52908231      spec-56096-kepler08B56096_2_sp08-231   KIC04848423   295.21747   39.910027    11.825     2012-06-17T18:24:27.66        F7   62.35   6285.88    173.60   4.256   0.587    0.137    0.177     12.26     46.33  Y
  52908232      spec-56096-kepler08B56096_2_sp08-232   KIC04667974   295.21362   39.797668    12.445     2012-06-17T18:24:27.66        G1   23.54   5832.67    191.08   3.983   0.607    0.041    0.184    -17.59     23.00  Y
  52908233      spec-56096-kepler08B56096_2_sp08-233   KIC04668307   295.29324   39.782639    13.624     2012-06-17T18:24:27.66        G2   16.02   5999.19    223.85   4.193   0.588   -0.100    0.228    -55.02     23.92  Y
  52908237      spec-56096-kepler08B56096_2_sp08-237   KIC04850194   295.61258   39.907501    11.613     2012-06-17T18:24:27.66        G3   23.20   5751.36    184.30   4.285   0.586   -0.133    0.204    -52.01     22.07  Y
  52908238      spec-56096-kepler08B56096_2_sp08-238   KIC04847794   295.06650   39.975582    13.918     2012-06-17T18:24:27.66        G3   11.90   5801.46    236.14   4.033   0.692   -0.102    0.251    -13.03     25.87  Y
  52908239      spec-56096-kepler08B56096_2_sp08-239   KIC04758324   294.92520   39.830582    11.662     2012-06-17T18:24:27.66        F5   65.29   6540.43    143.20   3.886   0.488    0.186    0.131      2.41     28.32  Y
  52908240      spec-56096-kepler08B56096_2_sp08-240   KIC04667939   295.20566   39.725361    12.488     2012-06-17T18:24:27.66        K7   17.17   3939.37     30.17   1.433   0.402   -0.369    0.125    -27.24     13.27  N
  52908241      spec-56096-kepler08B56096_2_sp08-241   KIC04758836   295.04742   39.857555     9.765     2012-06-17T18:24:27.66        K5   77.46   4057.47     19.29   1.691   0.373   -0.219    0.058    -17.56     12.04  N
  52908242      spec-56096-kepler08B56096_2_sp08-242   KIC04667399   295.08142   39.736668    13.185     2012-06-17T18:24:27.66        K5    8.15   4594.05    119.61   2.401   0.529   -0.224    0.172    -45.41     15.92  Y
  52908244      spec-56096-kepler08B56096_2_sp08-244   KIC04760272   295.38376   39.866444    13.130     2012-06-17T18:24:27.66        F5   23.75   6199.22    197.51   4.124   0.539   -0.042    0.187     -2.73     27.55  Y
  52908245      spec-56096-kepler08B56096_2_sp08-245   KIC04669118   295.47260   39.791557    13.010     2012-06-17T18:24:27.66        K3   19.76   4708.96    106.96   3.142   0.448    0.061    0.140     -4.25     13.95  Y
  52908247      spec-56096-kepler08B56096_2_sp08-247   KIC04848586   295.25818   39.952751    14.183     2012-06-17T18:24:27.66        K3   10.07   4622.60    119.29   2.818   0.504   -0.132    0.163    -55.84     14.82  N
  52908248      spec-56096-kepler08B56096_2_sp08-248   KIC04667184   295.03391   39.709389    11.415     2012-06-17T18:24:27.66        K3   35.26   4168.26     36.46   2.036   0.398   -0.043    0.082    -12.78     11.60  N
  52908249      spec-56096-kepler08B56096_2_sp08-249   KIC04760727   295.47388   39.860390    12.330     2012-06-17T18:24:27.66        G5   21.44   4424.13     91.74   2.022   0.464   -0.054    0.140      6.67     13.41  N
  52908250      spec-56096-kepler08B56096_2_sp08-250   KIC04668927   295.43030   39.761360    12.944     2012-06-17T18:24:27.66        F5   20.10   6224.45    213.60   3.930   0.574   -0.176    0.215    -31.87     29.00  Y
  52909005      spec-56096-kepler08B56096_2_sp09-005   KIC05200440   295.40918   40.380974    13.540     2012-06-17T18:24:27.98        G5   15.15   4562.91     91.20   2.683   0.431    0.012    0.124    -33.60     11.38  N
  52909008      spec-56096-kepler08B56096_2_sp09-008   KIC05200521   295.42578   40.304974    11.223     2012-06-17T18:24:27.98        G0   79.08   5785.85     95.21   3.491   0.614    0.262    0.110    -10.45     19.06  Y
  52909009      spec-56096-kepler08B56096_2_sp09-009   KIC05287610   295.28809   40.483860    11.390     2012-06-17T18:24:27.98        K3   15.61   4556.33    100.88   2.657   0.490   -0.281    0.146    -22.27     13.45  Y
  52909010      spec-56096-kepler08B56096_2_sp09-010   KIC05199633   295.23331   40.310860    13.912     2012-06-17T18:24:27.98        F3   12.43   6314.56    254.03   4.034   0.473   -0.464    0.284     -8.80     29.02  Y
  52909011      spec-56096-kepler08B56096_2_sp09-011   KIC05288607   295.50858   40.466610    10.985     2012-06-17T18:24:27.98        G5   57.12   4883.54     66.90   2.753   0.469    0.113    0.097     13.92     12.13  Y
  52909012      spec-56096-kepler08B56096_2_sp09-012   KIC05376348   295.56503   40.538029    12.042     2012-06-17T18:24:27.98        K4   15.32   4063.49     40.87   2.208   0.360    0.029    0.101     45.55      9.72  Y
  52909015      spec-56096-kepler08B56096_2_sp09-015   KIC05200787   295.48669   40.357723    13.855     2012-06-17T18:24:27.98        K3   13.94   5092.80    122.34   4.410   0.357    0.420    0.136     -1.78     11.22  Y
  52909016      spec-56096-kepler08B56096_2_sp09-016   KIC05375950   295.48065   40.535362    13.775     2012-06-17T18:24:27.98        G5   16.59   5452.11    155.04   4.630   0.459   -0.266    0.203     -1.51     15.77  Y
  52909017      spec-56096-kepler08B56096_2_sp09-017   KIC05288332   295.45242   40.477444    12.731     2012-06-17T18:24:27.98        G5   28.06   4832.94     96.27   2.617   0.493    0.048    0.135     -6.34     12.22  Y
  52909019      spec-56096-kepler08B56096_2_sp09-019   KIC05199453   295.18719   40.389610    13.786     2012-06-17T18:24:27.98        G5   12.98   5568.23    183.53   4.570   0.503   -0.117    0.216    -28.63     16.96  Y
  52909020      spec-56096-kepler08B56096_2_sp09-020   KIC05113061   295.39328   40.296749    11.157     2012-06-17T18:24:27.98        K4   55.04   4137.16     25.82   1.865   0.354    0.079    0.056     -1.64      9.14  Y
  52909022      spec-56096-kepler08B56096_2_sp09-022   KIC05199102   295.10632   40.371082    13.634     2012-06-17T18:24:27.98        G2   19.89   5999.20    193.57   4.105   0.567    0.111    0.178    -18.08     18.94  Y
  52909023      spec-56096-kepler08B56096_2_sp09-023   KIC05199261   295.14294   40.355778    12.105     2012-06-17T18:24:27.98        G5   35.95   4703.49     88.74   2.662   0.444    0.149    0.121    -50.25     11.40  N
  52909024      spec-56096-kepler08B56096_2_sp09-024   KIC05113644   295.51138   40.280167    12.902     2012-06-17T18:24:27.98        K1   20.78   4807.79    117.95   2.689   0.622   -0.520    0.176    -84.65     15.63  Y
  52909026      spec-56096-kepler08B56096_2_sp09-026   KIC05632101   295.27209   40.829430    14.656     2012-06-17T18:24:27.98        F9    8.27   5837.38    278.12   4.078   0.611   -0.145    0.264    -14.15     18.47  Y
  52909027      spec-56096-kepler08B56096_2_sp09-027   KIC05717222   295.22284   40.962971    13.644     2012-06-17T18:24:27.98        F5   13.79   6240.71    239.00   4.068   0.489   -0.424    0.252     -0.16     23.52  Y
  52909029      spec-56096-kepler08B56096_2_sp09-029   KIC05717477   295.29718   40.926613    13.837     2012-06-17T18:24:27.98        G2   10.14   5903.06    269.51   3.895   0.627    0.043    0.247    -22.75     16.84  Y
  52909030      spec-56096-kepler08B56096_2_sp09-030   KIC05632701   295.42047   40.842667    13.997     2012-06-17T18:24:27.98        G2   17.95   5870.95    185.36   4.417   0.520   -0.352    0.218    -28.19     19.91  Y
  52909032      spec-56096-kepler08B56096_2_sp09-032   KIC05804282   295.61148   41.036743    14.113     2012-06-17T18:24:27.98        F4   11.38   6415.39    259.30   4.188   0.453    0.045    0.227    -31.61     19.45  N
  52909033      spec-56096-kepler08B56096_2_sp09-033   KIC05718325   295.49814   40.956638    13.887     2012-06-17T18:24:27.98        G3   12.98   5355.83    219.04   3.123   0.774   -0.350    0.281     53.03     19.40  Y
  52909034      spec-56096-kepler08B56096_2_sp09-034   KIC05803358   295.39838   41.090248    13.399     2012-06-17T18:24:27.98        G0   16.99   5746.91    203.61   3.975   0.593   -0.372    0.233    -56.02     19.68  Y
  52909035      spec-56096-kepler08B56096_2_sp09-035   KIC05633384   295.58420   40.883167    12.744     2012-06-17T18:24:27.98        G5   17.58   4536.88     84.84   2.415   0.437    0.041    0.120     12.37     10.93  N
  52909036      spec-56096-kepler08B56096_2_sp09-036   KIC05718010   295.42917   40.968807    13.385     2012-06-17T18:24:27.98        G5   11.89   4839.24    118.32   2.847   0.487    0.181    0.155      3.45     12.12  Y
  52909038      spec-56096-kepler08B56096_2_sp09-038   KIC05632609   295.39999   40.869129    11.651     2012-06-17T18:24:27.98       A7V   69.94   7911.62     72.87   3.693   0.318   -0.006    0.110    -19.19     19.87  Y
  52909041      spec-56096-kepler08B56096_2_sp09-041   KIC05888131   295.25571   41.101917    11.836     2012-06-17T18:24:27.98        G5   35.46   4819.52    102.08   2.374   0.581   -0.316    0.160     -2.36     13.80  Y
  52909042      spec-56096-kepler08B56096_2_sp09-042   KIC05546767   295.48480   40.795723    13.272     2012-06-17T18:24:27.98        F0   24.51   6964.08    181.45   4.005   0.359   -0.063    0.182      2.03     24.63  Y
  52909044      spec-56096-kepler08B56096_2_sp09-044   KIC05803484   295.43030   41.064472    13.679     2012-06-17T18:24:27.98        F9    8.02   4607.47    144.80   1.557   0.563   -1.362    0.231   -162.87     18.53  N
  52909045      spec-56096-kepler08B56096_2_sp09-045   KIC05717844   295.39362   40.963333    12.871     2012-06-17T18:24:27.98        F9   10.05   5644.34    253.45   4.155   0.610   -0.138    0.270    -51.84     17.38  Y
  52909046      spec-56096-kepler08B56096_2_sp09-046   KIC05802685   295.22495   41.046333    13.894     2012-06-17T18:24:27.98        G5    7.77   4701.87    141.69   2.309   0.560   -0.368    0.203    -20.46     13.18  Y
  52909047      spec-56096-kepler08B56096_2_sp09-047   KIC05803480   295.42972   41.040859    13.308     2012-06-17T18:24:27.98        F6   20.24   6421.70    201.68   4.052   0.465    0.099    0.174    -49.21     18.40  Y
  52909048      spec-56096-kepler08B56096_2_sp09-048   KIC05633179   295.53009   40.831749    13.904     2012-06-17T18:24:27.98        K5    9.55   4547.65     77.15   4.670   0.216    0.002    0.111    -10.92      9.55  Y
  52909049      spec-56096-kepler08B56096_2_sp09-049   KIC05718558   295.54672   40.901333    13.430     2012-06-17T18:24:27.98        K5   14.72   4678.32     85.64   4.645   0.259   -0.032    0.120      1.89     10.36  Y
  52909051      spec-56096-kepler08B56096_2_sp09-051   KIC06135256   295.26025   41.485470    13.759     2012-06-17T18:24:27.98        F3   11.56   6495.60    251.07   3.630   0.427   -0.033    0.226    -19.66     22.52  N
  52909052      spec-56096-kepler08B56096_2_sp09-052   KIC05887965   295.21176   41.126446    13.757     2012-06-17T18:24:27.98        G3   10.32   5825.01    258.05   4.194   0.588    0.002    0.249    -80.82     16.05  Y
  52909054      spec-56096-kepler08B56096_2_sp09-054   KIC05972315   295.28284   41.203167    13.670     2012-06-17T18:24:27.98        K5    6.60   4393.86     81.46   4.810   0.194   -0.052    0.132    -18.17      9.59  Y
  52909055      spec-56096-kepler08B56096_2_sp09-055   KIC06135546   295.33664   41.430027    13.588     2012-06-17T18:24:27.98        K1   10.82   4847.92    127.02   3.427   0.440    0.116    0.160     -6.44     12.34  N
  52909056      spec-56096-kepler08B56096_2_sp09-056   KIC05973621   295.59067   41.215244    13.109     2012-06-17T18:24:27.98        G5   14.84   4910.75    125.04   3.161   0.499    0.059    0.161    -48.40     12.91  N
  52909057      spec-56096-kepler08B56096_2_sp09-057   KIC06054478   295.31448   41.311905    13.816     2012-06-17T18:24:27.98        F0   14.46   6930.25    228.64   4.122   0.366    0.036    0.217      2.38     25.18  N
  52909058      spec-56096-kepler08B56096_2_sp09-058   KIC05973129   295.47876   41.243595    12.767     2012-06-17T18:24:27.98        F5   36.32   6348.30    154.28   3.725   0.509    0.314    0.123     -1.02     18.01  N
  52909060      spec-56096-kepler08B56096_2_sp09-060   KIC06136238   295.48907   41.417534    13.652     2012-06-17T18:24:27.98        G7   10.55   5777.71    299.32   4.098   0.791    0.197    0.302    -25.17     52.09  N
  52909062      spec-56096-kepler08B56096_2_sp09-062   KIC05972541   295.33664   41.201584    13.445     2012-06-17T18:24:27.98        G2   14.76   5976.15    205.26   4.574   0.468    0.011    0.207    -16.07     16.93  Y
  52909064      spec-56096-kepler08B56096_2_sp09-064   KIC05971999   295.20358   41.214470    14.291     2012-06-17T18:24:27.98        G3    8.62   5912.04    249.75   4.344   0.535    0.012    0.239      8.83     16.47  N
  52909066      spec-56096-kepler08B56096_2_sp09-066   KIC05888187   295.27301   41.168278    13.623     2012-06-17T18:24:27.98        K1    9.97   5206.48    161.23   4.473   0.413    0.237    0.181    -33.65     12.28  Y
  52909069      spec-56096-kepler08B56096_2_sp09-069   KIC05888680   295.38989   41.158394    13.564     2012-06-17T18:24:27.98        F9   12.24   6043.83    252.69   3.950   0.530   -0.043    0.231    -42.37     18.12  N
  52909074      spec-56096-kepler08B56096_2_sp09-074   KIC05889551   295.59930   41.177013    14.132     2012-06-17T18:24:27.98        G5    7.13   4815.93    159.09   2.941   0.535   -0.395    0.217    -18.10     11.76  N
  52909075      spec-56096-kepler08B56096_2_sp09-075   KIC06135803   295.39182   41.482422    13.632     2012-06-17T18:24:27.98        F0   10.00   6342.94    269.70   3.858   0.620   -0.196    0.263    -30.86     23.01  N
  52909076      spec-56096-kepler08B56096_2_sp09-076   KIC06295350   294.91074   41.682640    13.831     2012-06-17T18:24:27.98        G9   15.34   5318.70    144.48   4.248   0.494    0.097    0.180    -41.65     15.26  Y
  52909077      spec-56096-kepler08B56096_2_sp09-077   KIC06295580   294.97842   41.627411     7.760     2012-06-17T18:24:27.98        G5  166.06   4575.48     35.52   2.641   0.378    0.169    0.056    -42.85     11.46  N
  52909079      spec-56096-kepler08B56096_2_sp09-079   KIC06295084   294.84204   41.697029    12.654     2012-06-17T18:24:27.98        G0   19.94   6066.99    198.28   4.146   0.583   -0.024    0.199    -20.90     22.90  Y
  52909080      spec-56096-kepler08B56096_2_sp09-080   KIC06296168   295.12213   41.696705    14.027     2012-06-17T18:24:27.98        F9    9.60   5852.88    287.08   3.851   0.743   -0.563    0.357     -3.66     37.16  N
  52909082      spec-56096-kepler08B56096_2_sp09-082   KIC06215422   294.93887   41.568943    14.173     2012-06-17T18:24:27.98        F9    7.65   6011.69    290.42   4.022   0.623   -0.222    0.352      2.89     29.63  N
  52909083      spec-56096-kepler08B56096_2_sp09-083   KIC06216209   295.15149   41.550926    11.608     2012-06-17T18:24:27.98        G5   24.37   4381.39     73.53   2.238   0.456   -0.184    0.126    -27.89     11.40  N
  52909085      spec-56096-kepler08B56096_2_sp09-085   KIC06295215   294.87726   41.639893    10.427     2012-06-17T18:24:27.98        F5   57.57   6510.14    138.68   4.023   0.426   -0.078    0.138    -15.00     23.10  N
  52909086      spec-56096-kepler08B56096_2_sp09-086   KIC06216377   295.20023   41.555565    12.449     2012-06-17T18:24:27.98        F0   27.53   6739.52    188.19   3.773   0.441    0.187    0.159    -23.40     21.86  N
  52909089      spec-56096-kepler08B56096_2_sp09-089   KIC06296823   295.29501   41.603119    14.047     2012-06-17T18:24:27.98        F9    9.32   5622.26    224.24   3.656   0.599    0.364    0.209    -58.90     15.21  N
  52909091      spec-56096-kepler08B56096_2_sp09-091   KIC06216068   295.11237   41.587887    11.184     2012-06-17T18:24:27.98        F0   76.78   6939.51    134.49   3.939   0.368   -0.089    0.147      6.07     27.98  N
  52909092      spec-56096-kepler08B56096_2_sp09-092   KIC06134535   295.07516   41.477135    12.793     2012-06-17T18:24:27.98        G5   15.66   4404.35     74.83   2.317   0.429    0.031    0.120    -41.12     10.59  N
  52909093      spec-56096-kepler08B56096_2_sp09-093   KIC06214875   294.77750   41.590076    12.648     2012-06-17T18:24:27.98        G7   16.40   5031.57    146.53   3.408   0.548   -0.088    0.188    -48.38     14.15  N
  52909101      spec-56096-kepler08B56096_2_sp09-101   KIC05887609   295.12134   41.151917    13.417     2012-06-17T18:24:27.98        K4    8.47   4291.86     67.79   2.608   0.353    0.207    0.108    -19.13      8.85  N
  52909104      spec-56096-kepler08B56096_2_sp09-104   KIC05886522   294.84274   41.161629    13.791     2012-06-17T18:24:27.98        G5   11.57   4749.34    127.76   2.557   0.560   -0.273    0.185     -5.14     13.21  N
  52909109      spec-56096-kepler08B56096_2_sp09-109   KIC06134432   295.04977   41.432068    12.340     2012-06-17T18:24:27.98        F6   42.82   6310.19    154.76   4.119   0.476   -0.001    0.147    -27.15     21.69  N
  52909113      spec-56096-kepler08B56096_2_sp09-113   KIC05801371   294.86432   41.092316    14.238     2012-06-17T18:24:27.98        G3   12.16   5921.10    210.97   4.313   0.549    0.281    0.185    -26.92     16.61  N
  52909116      spec-56096-kepler08B56096_2_sp09-116   KIC05886697   294.89011   41.163357    14.173     2012-06-17T18:24:27.98        F2   12.09   6724.98    259.83   4.031   0.395   -0.288    0.281     -2.22     27.61  N
  52909120      spec-56096-kepler08B56096_2_sp09-120   KIC05887363   295.05450   41.177555    13.741     2012-06-17T18:24:27.98        K4    8.89   4392.91     76.57   2.920   0.331    0.404    0.102    -25.20      9.57  N
  52909121      spec-56096-kepler08B56096_2_sp09-121   KIC05971001   294.94412   41.278416    11.891     2012-06-17T18:24:27.98        G5   36.57   4804.08     96.48   2.545   0.523   -0.037    0.140     -3.45     13.91  N
  52909122      spec-56096-kepler08B56096_2_sp09-122   KIC05887316   295.04559   41.104221    13.989     2012-06-17T18:24:27.98        F7   15.90   6245.16    216.86   4.386   0.458   -0.094    0.213    -30.11     20.35  Y
  52909124      spec-56096-kepler08B56096_2_sp09-124   KIC06053780   295.13431   41.306969    12.989     2012-06-17T18:24:27.98        G5   15.52   4204.17     56.09   1.920   0.450   -0.300    0.128     21.20     12.72  N
  52909127      spec-56096-kepler08B56096_2_sp09-127   KIC05378360   296.00748   40.589230    13.706     2012-06-17T18:24:27.98        F3   20.08   6732.47    200.44   4.054   0.387    0.105    0.181    -12.11     23.91  N
  52909128      spec-56096-kepler08B56096_2_sp09-128   KIC05379227   296.19644   40.528275    14.319     2012-06-17T18:24:27.98        F6   12.30   6211.02    255.40   4.148   0.548   -0.257    0.262    -54.70     25.62  N
  52909129      spec-56096-kepler08B56096_2_sp09-129   KIC05376171   295.52701   40.596390    13.999     2012-06-17T18:24:27.98        G5    9.71   4881.64    147.86   2.634   0.574    0.033    0.206    -97.00     13.79  Y
  52909131      spec-56096-kepler08B56096_2_sp09-131   KIC05376614   295.62592   40.564610    13.800     2012-06-17T18:24:27.98       A7V   23.02   7700.08    194.53   3.892   0.329    0.081    0.190    -49.30     21.51  Y
  52909132      spec-56096-kepler08B56096_2_sp09-132   KIC05291795   296.21304   40.467300    14.194     2012-06-17T18:24:27.98        F5   12.42   6344.64    269.24   3.931   0.539    0.110    0.236    -44.39     28.12  N
  52909133      spec-56096-kepler08B56096_2_sp09-133   KIC05378743   296.08661   40.530441    14.018     2012-06-17T18:24:27.98        G5    9.95   4835.27    141.01   2.559   0.596   -0.264    0.206     -4.75     14.86  N
  52909134      spec-56096-kepler08B56096_2_sp09-134   KIC05290284   295.88193   40.499832    13.660     2012-06-17T18:24:27.98        K1   13.78   4840.95    112.49   3.737   0.385    0.199    0.139    -77.03     12.20  Y
  52909136      spec-56096-kepler08B56096_2_sp09-136   KIC05291451   296.13983   40.456047    14.528     2012-06-17T18:24:27.98        F5    9.08   6305.36    270.66   3.985   0.474    0.037    0.266    -17.90     30.37  N
  52909137      spec-56096-kepler08B56096_2_sp09-137   KIC05289967   295.81000   40.459778    13.274     2012-06-17T18:24:27.98        G5   18.05   4410.14     80.06   2.154   0.451   -0.070    0.124    -18.41     13.24  N
  52909138      spec-56096-kepler08B56096_2_sp09-138   KIC05291085   296.05719   40.454254    12.961     2012-06-17T18:24:27.98        K5   11.08   4253.38     62.96   4.558   0.211   -0.037    0.116    -22.06     10.61  N
  52909139      spec-56096-kepler08B56096_2_sp09-139   KIC05377367   295.78387   40.522167    13.889     2012-06-17T18:24:27.98        G3   17.83   5883.15    188.43   4.488   0.501    0.126    0.183     -5.25     17.09  Y
  52909140      spec-56096-kepler08B56096_2_sp09-140   KIC05290586   295.95193   40.455860    13.934     2012-06-17T18:24:27.98        G5    8.08   4679.42    133.76   2.442   0.516    0.001    0.186    -87.28     13.47  N
  52909143      spec-56096-kepler08B56096_2_sp09-143   KIC05463827   295.96204   40.644470    10.788     2012-06-17T18:24:27.98        F3   68.35   6741.05    137.49   3.888   0.449    0.032    0.136     -4.64     29.84  N
  52909144      spec-56096-kepler08B56096_2_sp09-144   KIC05377341   295.77954   40.580002    13.856     2012-06-17T18:24:27.98        K1    9.39   4994.52    138.35   3.191   0.528    0.094    0.184    -52.33     14.38  Y
  52909146      spec-56096-kepler08B56096_2_sp09-146   KIC05463404   295.86963   40.646614    14.070     2012-06-17T18:24:27.98        G5    9.20   4754.06    144.44   2.296   0.565   -0.137    0.206      7.10     14.42  N
  52909148      spec-56096-kepler08B56096_2_sp09-148   KIC05462125   295.58441   40.657890    13.361     2012-06-17T18:24:27.98        G5   20.12   5577.70    156.66   4.401   0.521    0.065    0.179    -20.93     15.54  Y
  52909153      spec-56096-kepler08B56096_2_sp09-153   KIC05630434   294.85114   40.833321    14.282     2012-06-17T18:24:27.98        G9    9.90   4909.89    192.50   2.579   0.732   -0.582    0.283    -76.99     16.34  N
  52909154      spec-56096-kepler08B56096_2_sp09-154   KIC05631179   295.04880   40.848141    13.805     2012-06-17T18:24:27.98        G7   13.98   5359.45    189.57   3.717   0.623    0.045    0.218    -42.06     15.19  Y
  52909156      spec-56096-kepler08B56096_2_sp09-156   KIC05544450   294.89734   40.798168    12.209     2012-06-17T18:24:27.98        F4   62.37   6574.95    137.77   4.117   0.417    0.027    0.135    -26.29     25.75  Y
  52909157      spec-56096-kepler08B56096_2_sp09-157   KIC05886198   294.75531   41.101562    12.269     2012-06-17T18:24:27.98        G8   37.47   5036.43    114.22   3.316   0.553   -0.181    0.154    -38.12     14.48  N
  52909159      spec-56096-kepler08B56096_2_sp09-159   KIC05715819   294.84207   40.979809    14.309     2012-06-17T18:24:27.98        K1   11.59   5198.97    172.16   4.221   0.461    0.206    0.192    -12.41     13.62  Y
  52909160      spec-56096-kepler08B56096_2_sp09-160   KIC05715463   294.73962   40.907890    13.589     2012-06-17T18:24:27.98        G5   16.82   5085.11    156.33   2.780   0.667   -0.155    0.218    -47.88     15.85  Y
  52909161      spec-56096-kepler08B56096_2_sp09-161   KIC05544795   294.98984   40.767639    13.042     2012-06-17T18:24:27.98        F5   37.48   6150.34    165.24   4.232   0.500   -0.573    0.211    -83.43     33.24  Y
  52909162      spec-56096-kepler08B56096_2_sp09-162   KIC05717033   295.16864   40.988750    13.790     2012-06-17T18:24:27.98        F6   20.01   6199.60    211.99   3.979   0.532   -0.252    0.214      6.09     25.67  Y
  52909163      spec-56096-kepler08B56096_2_sp09-163   KIC05630372   294.83322   40.810471    13.466     2012-06-17T18:24:27.98        F8   21.69   6052.55    200.49   3.738   0.627    0.098    0.183    -32.75     22.13  Y
  52909165      spec-56096-kepler08B56096_2_sp09-165   KIC05716526   295.03592   40.998528     9.317     2012-06-17T18:24:27.98        K2   99.01   4321.78     36.18   2.157   0.469   -0.561    0.082    -79.55     12.82  Y
  52909166      spec-56096-kepler08B56096_2_sp09-166   KIC05630997   294.99799   40.863419    10.039     2012-06-17T18:24:27.98        G5   94.38   4821.44     65.67   2.222   0.606   -0.468    0.119      2.47     16.42  Y
  52909167      spec-56096-kepler08B56096_2_sp09-167   KIC05716461   295.01736   40.945084    11.881     2012-06-17T18:24:27.98        G5   31.03   5566.39    143.41   4.334   0.531   -0.040    0.164    -30.16     17.66  Y
  52909168      spec-56096-kepler08B56096_2_sp09-168   KIC05630611   294.89664   40.882584    13.886     2012-06-17T18:24:27.98        F2   18.09   5841.70    221.24   4.053   0.808   -0.678    0.294    -61.06     29.73  Y
  52909169      spec-56096-kepler08B56096_2_sp09-169   KIC05801940   295.01193   41.025452    11.936     2012-06-17T18:24:27.98        G3   45.92   5842.08    134.61   4.415   0.511   -0.032    0.147    -35.08     19.17  Y
  52909170      spec-56096-kepler08B56096_2_sp09-170   KIC05631638   295.16034   40.841026    13.696     2012-06-17T18:24:27.98        F5   21.04   6248.51    208.31   3.979   0.555   -0.303    0.221    -54.04     29.44  Y
  52909171      spec-56096-kepler08B56096_2_sp09-171   KIC05802346   295.12360   41.052971    13.111     2012-06-17T18:24:27.98        G0   25.61   5968.94    183.70   4.002   0.587   -0.006    0.177     -2.92     19.66  Y
  52909172      spec-56096-kepler08B56096_2_sp09-172   KIC05715686   294.80164   40.905140    13.691     2012-06-17T18:24:27.98        G1   20.75   5997.62    207.70   3.835   0.628    0.116    0.189    -12.82     21.62  Y
  52909173      spec-56096-kepler08B56096_2_sp09-173   KIC05630116   294.76697   40.838165    12.899     2012-06-17T18:24:27.98        G5    9.37   4540.62    144.36   1.888   0.614   -0.567    0.213    -80.06     17.77  Y
  52909174      spec-56096-kepler08B56096_2_sp09-174   KIC05716101   294.92459   40.967499    13.956     2012-06-17T18:24:27.98        F5   21.06   6425.25    213.48   4.155   0.476   -0.040    0.212      2.33     31.12  Y
  52909175      spec-56096-kepler08B56096_2_sp09-175   KIC05716934   295.13937   40.926777    13.806     2012-06-17T18:24:27.98        F7   17.13   6079.11    238.27   3.927   0.648   -0.505    0.265    -42.81     32.14  Y
  52909178      spec-56096-kepler08B56096_2_sp09-178   KIC05634220   295.78354   40.890434    13.189     2012-06-17T18:24:27.98        G4   25.35   5660.71    168.38   4.014   0.610    0.030    0.185    -17.15     17.07  N
  52909179      spec-56096-kepler08B56096_2_sp09-179   KIC05719905   295.85031   40.979763    14.115     2012-06-17T18:24:27.98        G5   11.98   4423.42    180.45   1.528   0.767   -1.503    0.266    -44.71     20.48  N
  52909182      spec-56096-kepler08B56096_2_sp09-182   KIC05547570   295.66107   40.792557    12.201     2012-06-17T18:24:27.98        G5   38.38   4741.51    102.97   2.642   0.569   -0.317    0.152     -3.49     15.80  Y
  52909183      spec-56096-kepler08B56096_2_sp09-183   KIC05547209   295.57776   40.797112    13.568     2012-06-17T18:24:27.98        F4   23.13   6294.48    207.93   4.178   0.466   -0.253    0.218    -16.64     29.65  Y
  52909184      spec-56096-kepler08B56096_2_sp09-184   KIC05549182   296.03897   40.730736    14.006     2012-06-17T18:24:27.98        F2   15.97   6164.59    251.35   4.209   0.648   -0.316    0.269    -18.14     27.49  N
  52909187      spec-56096-kepler08B56096_2_sp09-187   KIC05461908   295.53262   40.683861    12.491     2012-06-17T18:24:27.98        F6   48.40   6215.02    154.70   3.899   0.551    0.074    0.143    -23.55     23.31  Y
  52909190      spec-56096-kepler08B56096_2_sp09-190   KIC05805175   295.81644   41.037693    14.381     2012-06-17T18:24:27.98        F5   11.92   6146.61    276.98   3.782   0.606   -0.432    0.293    -14.12     28.04  N
  52909191      spec-56096-kepler08B56096_2_sp09-191   KIC05634473   295.84485   40.818558    11.933     2012-06-17T18:24:27.98        G5   32.10   4937.16    113.55   2.702   0.545    0.055    0.157    -23.32     13.59  N
  52909192      spec-56096-kepler08B56096_2_sp09-192   KIC05890205   295.75458   41.110310    13.819     2012-06-17T18:24:27.98        G8   12.21   5458.40    187.53   3.666   0.671   -0.119    0.242    -22.32     16.95  N
  52909193      spec-56096-kepler08B56096_2_sp09-193   KIC05548388   295.85815   40.703823    13.365     2012-06-17T18:24:27.98        G3   21.01   5973.17    191.46   4.355   0.528    0.109    0.181    -24.37     19.17  N
  52909194      spec-56096-kepler08B56096_2_sp09-194   KIC05633849   295.69809   40.888199    13.936     2012-06-17T18:24:27.98        F5    6.62   6025.24    353.74   4.057   0.605   -0.265    0.423    -19.02     39.88  N
  52909195      spec-56096-kepler08B56096_2_sp09-195   KIC05547578   295.66367   40.730640    12.841     2012-06-17T18:24:27.98        G2   26.37   5866.86    183.77   3.777   0.654   -0.002    0.185     21.45     21.66  Y
  52909198      spec-56096-kepler08B56096_2_sp09-198   KIC05635019   295.96091   40.845993    13.831     2012-06-17T18:24:27.98        K3    9.83   4349.64     99.82   2.539   0.476   -0.314    0.172    -24.96     13.22  N
  52909199      spec-56096-kepler08B56096_2_sp09-199   KIC05889780   295.64978   41.117386    15.086     2012-06-17T18:24:27.98        F6    7.04   6122.02    324.09   4.522   0.470   -0.475    0.444    -62.15     40.05  N
  52909200      spec-56096-kepler08B56096_2_sp09-200   KIC05549030   296.00565   40.764820    13.715     2012-06-17T18:24:27.98        F0   23.46   7375.15    234.62   4.029   0.402   -0.083    0.246    -35.96     31.93  N
  52909202      spec-56096-kepler08B56096_2_sp09-202   KIC05459686   294.99799   40.601082    13.949     2012-06-17T18:24:27.98        G7   13.74   4954.00    177.25   2.678   0.723   -0.490    0.261    -10.92     17.16  Y
  52909204      spec-56096-kepler08B56096_2_sp09-204   KIC05546333   295.38437   40.705639    13.857     2012-06-17T18:24:27.98        F4   21.56   6566.96    198.36   4.121   0.428   -0.016    0.180     -6.77     24.21  Y
  52909206      spec-56096-kepler08B56096_2_sp09-206   KIC05460423   295.19183   40.610222    13.650     2012-06-17T18:24:27.98        F5   24.82   6448.54    190.99   4.170   0.462    0.105    0.169    -35.00     23.00  Y
  52909207      spec-56096-kepler08B56096_2_sp09-207   KIC05461285   295.39905   40.665974    12.667     2012-06-17T18:24:27.98        G1   41.97   5950.65    143.68   4.382   0.510   -0.120    0.156    -35.13     20.77  Y
  52909208      spec-56096-kepler08B56096_2_sp09-208   KIC05459819   295.03284   40.676167    12.779     2012-06-17T18:24:27.98        G5   28.05   4851.07    112.42   2.531   0.584   -0.183    0.166    -16.46     15.67  Y
  52909209      spec-56096-kepler08B56096_2_sp09-209   KIC05374075   295.02530   40.591751    13.552     2012-06-17T18:24:27.98        F5   22.20   6361.96    201.66   3.866   0.516    0.048    0.176    -16.17     20.65  Y
  52909210      spec-56096-kepler08B56096_2_sp09-210   KIC05374733   295.18500   40.525276    13.287     2012-06-17T18:24:27.98        G5   16.26   4366.00     71.79   2.305   0.455   -0.077    0.129    -40.04     12.01  Y
  52909212      spec-56096-kepler08B56096_2_sp09-212   KIC05375675   295.41776   40.596668    12.924     2012-06-17T18:24:27.98        F9   29.21   5749.48    150.68   4.464   0.498    0.101    0.156    -19.84     16.50  Y
  52909213      spec-56096-kepler08B56096_2_sp09-213   KIC05459339   294.90399   40.678890    13.069     2012-06-17T18:24:27.98        G0   24.59   6118.24    194.09   3.875   0.589    0.110    0.173    -47.59     20.21  Y
  52909214      spec-56096-kepler08B56096_2_sp09-214   KIC05461205   295.37949   40.626472    10.957     2012-06-17T18:24:27.98        G5   63.49   4510.92     45.72   2.675   0.373    0.253    0.067    -26.04     11.20  Y
  52909215      spec-56096-kepler08B56096_2_sp09-215   KIC05544643   294.94583   40.729389    13.233     2012-06-17T18:24:27.98        G1   29.49   6008.61    167.95   4.343   0.523    0.065    0.163     17.43     19.93  Y
  52909216      spec-56096-kepler08B56096_2_sp09-216   KIC05544955   295.03122   40.729778    12.967     2012-06-17T18:24:27.98        K0   22.84   4937.07    111.16   3.733   0.424    0.170    0.138    -77.39     13.19  Y
  52909218      spec-56096-kepler08B56096_2_sp09-218   KIC05544284   294.85181   40.707333    12.830     2012-06-17T18:24:27.98        G5   14.22   4942.66    156.74   2.732   0.663   -0.266    0.224    -18.79     16.71  Y
  52909221      spec-56096-kepler08B56096_2_sp09-221   KIC05375317   295.32809   40.535027    13.126     2012-06-17T18:24:27.98        F3   33.21   6773.76    172.81   4.103   0.393    0.058    0.167     -5.35     27.85  Y
  52909222      spec-56096-kepler08B56096_2_sp09-222   KIC05374368   295.09515   40.547333    11.742     2012-06-17T18:24:27.98        G5   35.96   4160.03     36.52   1.753   0.411   -0.393    0.088    -34.37     11.05  N
  52909225      spec-56096-kepler08B56096_2_sp09-225   KIC05546694   295.46262   40.703140    12.907     2012-06-17T18:24:27.98        F6   32.71   6279.54    168.24   4.065   0.516   -0.033    0.166    -22.83     26.20  Y
  52909228      spec-56096-kepler08B56096_2_sp09-228   KIC05115585   295.92798   40.201199    13.005     2012-06-17T18:24:27.98        G3   23.54   5756.24    177.81   4.047   0.611    0.045    0.180    -29.18     19.53  N
  52909229      spec-56096-kepler08B56096_2_sp09-229   KIC05289772   295.76447   40.402363    13.954     2012-06-17T18:24:27.98        K7    7.89   3995.33     37.26   2.456   0.311    0.083    0.103    -15.21      9.70  N
  52909231      spec-56096-kepler08B56096_2_sp09-231   KIC05114770   295.76117   40.221443    11.186     2012-06-17T18:24:27.98        G5   49.59   4306.40     40.10   2.150   0.400    0.002    0.075     23.47     11.08  N
  52909234      spec-56096-kepler08B56096_2_sp09-234   KIC05203319   296.01642   40.323574    13.899     2012-06-17T18:24:27.98        F9   18.40   5769.32    172.78   4.538   0.500    0.087    0.181     -2.66     18.26  N
  52909235      spec-56096-kepler08B56096_2_sp09-235   KIC05115890   295.98804   40.242779    12.307     2012-06-17T18:24:27.98        K1   39.92   4976.29    125.53   2.858   0.602   -0.167    0.175     -6.54     15.55  N
  52909236      spec-56096-kepler08B56096_2_sp09-236   KIC05027063   295.84149   40.192196    13.830     2012-06-17T18:24:27.98        G8   11.54   5522.84    171.62   4.782   0.466    0.051    0.208    -23.57     15.54  Y
  52909237      spec-56096-kepler08B56096_2_sp09-237   KIC05028745   296.19669   40.186031    14.123     2012-06-17T18:24:27.98        G7    7.59   5389.39    264.32   4.289   0.635   -0.487    0.335    -48.99     19.97  N
  52909239      spec-56096-kepler08B56096_2_sp09-239   KIC05202905   295.93347   40.300583    12.345     2012-06-17T18:24:27.98       A7V   22.87   7772.05    256.41   3.994   0.401   -0.124    0.291    -15.69     38.77  Y
  52909240      spec-56096-kepler08B56096_2_sp09-240   KIC05203230   295.99994   40.378887    13.461     2012-06-17T18:24:27.98        G3   20.16   5736.43    184.01   3.823   0.646   -0.017    0.191    -34.96     18.20  N
  52909242      spec-56096-kepler08B56096_2_sp09-242   KIC05203604   296.07864   40.382252    13.574     2012-06-17T18:24:27.98        G0   15.91   5986.78    217.90   4.375   0.548   -0.280    0.251   -110.55     27.13  N
  52909243      spec-56096-kepler08B56096_2_sp09-243   KIC05289347   295.67062   40.404667    13.646     2012-06-17T18:24:27.98        G7   15.93   5198.73    145.92   4.541   0.428   -0.166    0.194    -77.36     14.16  Y
  52909245      spec-56096-kepler08B56096_2_sp09-245   KIC05028231   296.09830   40.158558    13.836     2012-06-17T18:24:27.98        G5    9.18   4417.21    102.43   2.486   0.529   -0.398    0.195     -0.67     13.11  N
  52910001      spec-56096-kepler08B56096_2_sp10-001   KIC04924008   291.85318   40.003357    12.583     2012-06-17T18:24:28.75        F0   18.58   7147.14    272.39   3.968   0.403    0.001    0.269     -5.56     25.50  N
  52910003      spec-56096-kepler08B56096_2_sp10-003   KIC05010781   291.71585   40.104496    14.030     2012-06-17T18:24:28.75        K7    7.19   3979.00     73.47   2.313   0.342   -0.132    0.190   -154.32     10.00  N
  52910004      spec-56096-kepler08B56096_2_sp10-004   KIC04923360   291.65366   40.001183    14.113     2012-06-17T18:24:28.75        K3   11.00   4787.62    183.42   3.476   0.452    0.000    0.229    -46.44     13.38  N
  52910005      spec-56096-kepler08B56096_2_sp10-005   KIC05098778   291.66171   40.213223    13.877     2012-06-17T18:24:28.75        G9   20.01   5293.73    182.70   4.641   0.418    0.168    0.211     -1.89     13.38  Y
  52910006      spec-56096-kepler08B56096_2_sp10-006   KIC04834882   291.57138   39.920822    13.255     2012-06-17T18:24:28.75        K1   21.58   5101.31    202.35   3.285   0.589   -0.107    0.242      7.59     15.44  N
  52910009      spec-56096-kepler08B56096_2_sp10-009   KIC05010362   291.58591   40.164833    13.824     2012-06-17T18:24:28.75        K2   13.47   4652.48    153.22   2.878   0.496   -0.136    0.204    -44.48     12.76  Y
  52910010      spec-56096-kepler08B56096_2_sp10-010   KIC04746623   291.76862   39.867630    14.227     2012-06-17T18:24:28.75        G3   17.63   5621.24    267.65   4.178   0.476   -0.467    0.316     -5.76     20.80  N
  52910012      spec-56096-kepler08B56096_2_sp10-012   KIC04923062   291.55585   40.014240    13.407     2012-06-17T18:24:28.75        F0   32.11   6870.97    228.67   3.938   0.404   -0.019    0.224     -5.03     25.71  N
  52910013      spec-56096-kepler08B56096_2_sp10-013   KIC05011555   291.94464   40.110989    13.363     2012-06-17T18:24:28.75        G8   27.18   5388.82    171.75   4.604   0.435    0.210    0.190    -16.24     13.43  N
  52910014      spec-56096-kepler08B56096_2_sp10-014   KIC04924010   291.85419   40.051853    13.954     2012-06-17T18:24:28.75        F2   26.85   6189.78    260.27   4.310   0.542    0.017    0.245    -29.34     24.61  N
  52910015      spec-56096-kepler08B56096_2_sp10-015   KIC04747147   291.93011   39.855831    14.224     2012-06-17T18:24:28.75        G2   11.70   6006.12    363.97   4.221   0.601   -0.005    0.335     -4.67     22.48  N
  52910016      spec-56096-kepler08B56096_2_sp10-016   KIC04746294   291.66147   39.813667    14.415     2012-06-17T18:24:28.75        G2   11.13   5847.14    381.79   4.321   0.719   -0.581    0.488     54.37     44.44  N
  52910018      spec-56096-kepler08B56096_2_sp10-018   KIC04923583   291.72000   40.029919    11.227     2012-06-17T18:24:28.75       A5V  115.24   8240.27     83.90   3.761   0.337    0.018    0.137    -29.63     24.12  N
  52910022      spec-56096-kepler08B56096_2_sp10-022   KIC05011240   291.85120   40.178989    12.924     2012-06-17T18:24:28.75        F5   38.44   6471.70    216.33   4.234   0.438   -0.062    0.209    -36.15     24.15  N
  52910023      spec-56096-kepler08B56096_2_sp10-023   KIC05011179   291.83295   40.145847    12.086     2012-06-17T18:24:28.75        K4   32.08   4153.48     47.24   2.106   0.389    0.019    0.097    -53.28      9.75  N
  52910026      spec-56096-kepler08B56096_2_sp10-026   KIC04367000   292.13583   39.440529    13.515     2012-06-17T18:24:28.75        F0   19.72   6991.79    259.03   4.072   0.314   -0.284    0.259     -4.27     22.01  Y
  52910029      spec-56096-kepler08B56096_2_sp10-029   KIC04264606   292.13638   39.333332    13.373     2012-06-17T18:24:28.75        F2   20.12   6070.87    282.81   3.768   0.661   -0.059    0.256    -19.45     23.33  Y
  52910031      spec-56096-kepler08B56096_2_sp10-031   KIC04263326   291.84308   39.391140    13.600     2012-06-17T18:24:28.75        F5   17.73   6455.72    304.37   4.243   0.477    0.168    0.263    -43.28     23.00  Y
  52910032      spec-56096-kepler08B56096_2_sp10-032   KIC04160185   292.21301   39.289249    12.754     2012-06-17T18:24:28.75        F5   24.90   6185.73    256.61   4.177   0.516   -0.506    0.300    -48.67     29.09  Y
  52910035      spec-56096-kepler08B56096_2_sp10-035   KIC04365749   291.77704   39.432945    13.702     2012-06-17T18:24:28.75        F9   10.11   5580.97    317.13   4.282   0.557   -0.224    0.339     10.42     20.65  Y
  52910036      spec-56096-kepler08B56096_2_sp10-036   KIC04058169   291.84760   39.143581    13.252     2012-06-17T18:24:28.75        F5   10.21   6313.53    432.67   3.705   0.586   -0.395    0.388    -12.06     27.63  Y
  52910040      spec-56096-kepler08B56096_2_sp10-040   KIC04158822   291.92651   39.263889    12.913     2012-06-17T18:24:28.75        F0   33.26   7017.99    209.49   4.030   0.359   -0.075    0.217     -1.29     26.42  Y
  52910041      spec-56096-kepler08B56096_2_sp10-041   KIC04366880   292.09778   39.407860    11.235     2012-06-17T18:24:28.75        G5   48.72   4971.48    120.03   2.732   0.591   -0.074    0.170    -15.02     14.56  Y
  52910043      spec-56096-kepler08B56096_2_sp10-043   KIC04264365   292.07791   39.373222    12.598     2012-06-17T18:24:28.75        F0   32.22   7146.79    208.40   4.012   0.376    0.020    0.221     21.42     26.24  Y
  52910046      spec-56096-kepler08B56096_2_sp10-046   KIC04058330   291.89026   39.106472    13.927     2012-06-17T18:24:28.75        G2    8.75   5782.52    398.70   3.537   0.786   -0.422    0.417    -16.23     26.32  Y
  52910047      spec-56096-kepler08B56096_2_sp10-047   KIC04159825   292.14209   39.208168    11.673     2012-06-17T18:24:28.75        F5   72.60   6505.97    152.90   4.124   0.431    0.316    0.124    -30.21     18.59  Y
  52910048      spec-56096-kepler08B56096_2_sp10-048   KIC04366310   291.93491   39.434444    13.564     2012-06-17T18:24:28.75        F5   20.49   6361.00    281.55   4.187   0.489   -0.189    0.281    -19.27     24.74  Y
  52910049      spec-56096-kepler08B56096_2_sp10-049   KIC04159118   291.98080   39.218166    12.796     2012-06-17T18:24:28.75       A7V   23.23   7621.62    291.65   3.969   0.373   -0.103    0.307    -27.81     30.23  Y
  52910052      spec-56096-kepler08B56096_2_sp10-052   KIC04366351   291.94421   39.489918    12.873     2012-06-17T18:24:28.75        K3   12.88   4589.65    140.39   2.994   0.410    0.173    0.171    -59.03     10.48  Y
  52910054      spec-56096-kepler08B56096_2_sp10-054   KIC04562023   291.79822   39.631889    13.490     2012-06-17T18:24:28.75        F5   16.92   6171.88    318.77   3.734   0.637   -0.382    0.334     15.12     27.18  Y
  52910057      spec-56096-kepler08B56096_2_sp10-057   KIC04562411   291.89853   39.690510    14.024     2012-06-17T18:24:28.75        F5   19.17   6542.94    271.71   4.189   0.419    0.120    0.237    -24.25     22.95  Y
  52910058      spec-56096-kepler08B56096_2_sp10-058   KIC04562762   292.00058   39.664612    13.307     2012-06-17T18:24:28.75        G2   31.00   5980.27    223.18   4.382   0.528    0.109    0.209      3.36     18.29  Y
  52910060      spec-56096-kepler08B56096_2_sp10-060   KIC04654886   291.75244   39.755550    13.682     2012-06-17T18:24:28.75        G5   22.69   5663.22    224.41   4.444   0.506    0.308    0.213    -29.57     13.79  N
  52910061      spec-56096-kepler08B56096_2_sp10-061   KIC04655138   291.82816   39.753136    13.334     2012-06-17T18:24:28.75        G5   16.99   4645.17    131.14   3.166   0.390    0.119    0.162    -10.86     11.04  N
  52910065      spec-56096-kepler08B56096_2_sp10-065   KIC04562243   291.85345   39.614029    12.826     2012-06-17T18:24:28.75        F2   20.59   6305.18    294.18   4.152   0.539    0.006    0.267    -46.28     23.40  Y
  52910066      spec-56096-kepler08B56096_2_sp10-066   KIC04747655   292.07639   39.800846    14.127     2012-06-17T18:24:28.75        F5   21.32   6492.50    287.70   4.267   0.435   -0.054    0.272    -27.02     25.27  N
  52910068      spec-56096-kepler08B56096_2_sp10-068   KIC04562982   292.06271   39.628555    13.419     2012-06-17T18:24:28.75        F0   24.29   6883.86    259.97   4.105   0.377   -0.343    0.301    -13.39     33.54  Y
  52910069      spec-56096-kepler08B56096_2_sp10-069   KIC04366923   292.11526   39.498554    13.030     2012-06-17T18:24:28.75        F0   32.85   6585.14    223.70   4.068   0.432   -0.131    0.224     10.26     25.60  Y
  52910070      spec-56096-kepler08B56096_2_sp10-070   KIC04655929   292.07318   39.729668    13.475     2012-06-17T18:24:28.75        G6   15.96   5246.15    253.16   3.704   0.745   -0.739    0.336    -35.64     20.01  Y
  52910071      spec-56096-kepler08B56096_2_sp10-071   KIC04365913   291.82611   39.489918    13.207     2012-06-17T18:24:28.75        K0   15.54   4885.02    171.64   3.560   0.483   -0.145    0.220    -98.09     13.44  Y
  52910072      spec-56096-kepler08B56096_2_sp10-072   KIC04561714   291.71002   39.667969    13.856     2012-06-17T18:24:28.75        G5   14.00   4689.47    139.47   3.223   0.405    0.198    0.172    -61.41     10.48  N
  52910073      spec-56096-kepler08B56096_2_sp10-073   KIC04746920   291.85474   39.819851    13.291     2012-06-17T18:24:28.75        F5   33.21   6368.57    218.47   4.387   0.389   -0.529    0.260     14.98     28.04  N
  52910075      spec-56096-kepler08B56096_2_sp10-075   KIC04562532   291.92850   39.613220    13.295     2012-06-17T18:24:28.75        G3   22.58   5763.52    229.65   4.407   0.547   -0.141    0.249    -29.84     16.97  Y
  52910079      spec-56096-kepler08B56096_2_sp10-079   KIC04464529   291.63663   39.600082    13.179     2012-06-17T18:24:28.75        F7   29.40   6309.45    244.01   4.251   0.482    0.041    0.218    -27.44     19.79  N
  52910080      spec-56096-kepler08B56096_2_sp10-080   KIC04464039   291.49976   39.552155    12.384     2012-06-17T18:24:28.75        K4   19.63   4048.75     45.68   1.910   0.403   -0.442    0.141    -72.36      9.80  N
  52910082      spec-56096-kepler08B56096_2_sp10-082   KIC04363976   291.25537   39.482910    13.388     2012-06-17T18:24:28.75        F6   13.48   6273.19    287.33   4.442   0.455   -0.020    0.278      5.09     20.53  N
  52910083      spec-56096-kepler08B56096_2_sp10-083   KIC04365645   291.74838   39.446888    13.293     2012-06-17T18:24:28.75        K1   15.84   5250.58    190.43   4.542   0.416    0.218    0.215    -23.78     11.92  Y
  52910084      spec-56096-kepler08B56096_2_sp10-084   KIC04561137   291.55121   39.623718    13.152     2012-06-17T18:24:28.75        G3   29.44   5589.11    193.28   4.459   0.520   -0.224    0.231    -60.23     16.82  N
  52910085      spec-56096-kepler08B56096_2_sp10-085   KIC04365020   291.57507   39.429279    13.812     2012-06-17T18:24:28.75        G9    9.70   5238.24    249.87   4.046   0.523    0.210    0.271    -37.31     14.72  Y
  52910091      spec-56096-kepler08B56096_2_sp10-091   KIC04364354   291.37817   39.435280    10.815     2012-06-17T18:24:28.75        G2   39.71   6081.76    190.86   4.151   0.527    0.242    0.162    -53.11     16.84  Y
  52910097      spec-56096-kepler08B56096_2_sp10-097   KIC04463423   291.31415   39.560917    12.971     2012-06-17T18:24:28.75        G3   33.84   5827.85    208.84   4.012   0.610   -0.074    0.210    -44.14     17.37  N
  52910098      spec-56096-kepler08B56096_2_sp10-098   KIC04364417   291.39615   39.492867    13.371     2012-06-17T18:24:28.75        F0   25.11   7016.95    221.46   4.134   0.351   -0.254    0.261    -15.43     30.68  N
  52910101      spec-56096-kepler08B56096_2_sp10-101   KIC04745884   291.53546   39.855907    14.449     2012-06-17T18:24:28.75        K3    8.63   4702.55    174.38   3.033   0.453    0.080    0.218    -15.43     11.19  N
  52910102      spec-56096-kepler08B56096_2_sp10-102   KIC04745637   291.46179   39.877739    14.045     2012-06-17T18:24:28.75        G5    9.50   4676.10    201.66   2.343   0.635   -0.490    0.286    -99.60     15.54  N
  52910103      spec-56096-kepler08B56096_2_sp10-103   KIC04653335   291.28177   39.783630    13.376     2012-06-17T18:24:28.75        G2   27.37   5850.84    230.44   3.897   0.623   -0.052    0.224      2.31     16.84  N
  52910104      spec-56096-kepler08B56096_2_sp10-104   KIC04652884   291.15921   39.722996    12.575     2012-06-17T18:24:28.75        F2   40.53   6034.21    206.33   3.804   0.602    0.038    0.190     -0.59     18.95  N
  52910105      spec-56096-kepler08B56096_2_sp10-105   KIC04560285   291.30017   39.678185    12.208     2012-06-17T18:24:28.75        F0   30.21   7411.94    233.83   3.910   0.418    0.339    0.206    -21.37     23.52  N
  52910108      spec-56096-kepler08B56096_2_sp10-108   KIC04653349   291.28738   39.715069    14.088     2012-06-17T18:24:28.75        G2   16.88   5724.20    263.99   4.291   0.584   -0.434    0.316    -80.55     18.91  N
  52910109      spec-56096-kepler08B56096_2_sp10-109   KIC04745429   291.39948   39.815224    11.464     2012-06-17T18:24:28.75        G5   65.61   5219.43    116.62   3.493   0.513    0.221    0.138    -25.84     12.48  N
  52910111      spec-56096-kepler08B56096_2_sp10-111   KIC04560088   291.23929   39.643379    14.462     2012-06-17T18:24:28.75        K3    9.96   4794.31    163.64   3.754   0.364    0.304    0.186    -56.74     10.05  N
  52910114      spec-56096-kepler08B56096_2_sp10-114   KIC04653531   291.35104   39.750938    12.092     2012-06-17T18:24:28.75        F5   47.42   6191.61    185.08   4.035   0.526   -0.145    0.184    -67.30     22.32  N
  52910115      spec-56096-kepler08B56096_2_sp10-115   KIC04654284   291.57874   39.744736    12.870     2012-06-17T18:24:28.75        G8   34.16   5276.15    148.25   4.637   0.437   -0.395    0.212     41.71     14.74  N
  52910116      spec-56096-kepler08B56096_2_sp10-116   KIC04746138   291.60941   39.814869    12.909     2012-06-17T18:24:28.75        G5   30.86   4876.29    136.92   3.200   0.517   -0.200    0.185    -70.97     12.61  N
  52910117      spec-56096-kepler08B56096_2_sp10-117   KIC04561294   291.59122   39.650440    13.085     2012-06-17T18:24:28.75        G3   31.44   5599.23    224.78   3.655   0.716   -0.302    0.257      5.21     19.10  N
  52910118      spec-56096-kepler08B56096_2_sp10-118   KIC04559821   291.15381   39.650444    10.322     2012-06-17T18:24:28.75        K1   45.62   4891.18    112.46   3.423   0.430    0.158    0.141    -22.11     11.16  N
  52910119      spec-56096-kepler08B56096_2_sp10-119   KIC04744882   291.23489   39.863686    14.027     2012-06-17T18:24:28.75        F2   16.63   6234.08    303.83   3.939   0.580   -0.094    0.279    -15.35     19.34  N
  52910120      spec-56096-kepler08B56096_2_sp10-120   KIC04560647   291.40732   39.645916    14.275     2012-06-17T18:24:28.75        K3   12.95   5090.96    185.72   4.755   0.350    0.001    0.239      4.14     11.80  N
  52910121      spec-56096-kepler08B56096_2_sp10-121   KIC04654555   291.65085   39.754456    13.444     2012-06-17T18:24:28.75        K4    9.99   4359.98    121.54   2.532   0.434    0.037    0.175    -67.73     10.26  N
  52910128      spec-56096-kepler08B56096_2_sp10-128   KIC04921789   291.16580   40.004501    13.549     2012-06-17T18:24:28.75        G5   17.91   4917.52    203.64   2.702   0.684   -0.454    0.284    -10.42     14.23  Y
  52910130      spec-56096-kepler08B56096_2_sp10-130   KIC04922406   291.35370   40.086029    12.838     2012-06-17T18:24:28.75        G3   24.65   5640.77    242.12   4.422   0.547   -0.095    0.264    -20.88     15.75  Y
  52910131      spec-56096-kepler08B56096_2_sp10-131   KIC04922544   291.39401   40.069180    13.202     2012-06-17T18:24:28.75        G2   25.08   6034.76    246.12   4.169   0.563    0.044    0.225    -41.60     18.07  Y
  52910136      spec-56096-kepler08B56096_2_sp10-136   KIC04921578   291.10291   40.058109    10.067     2012-06-17T18:24:28.75        G2   98.39   6016.77    122.24   4.410   0.482    0.171    0.119    -44.34     17.33  Y
  52910139      spec-56096-kepler08B56096_2_sp10-139   KIC05008702   291.08304   40.128529    13.234     2012-06-17T18:24:28.75        G7   28.14   5207.22    189.52   3.756   0.594   -0.266    0.237    -16.76     15.09  Y
  52910141      spec-56096-kepler08B56096_2_sp10-141   KIC04834162   291.34982   39.972313    13.688     2012-06-17T18:24:28.75        G3   22.55   5627.26    243.19   3.959   0.641   -0.146    0.260    -72.56     16.63  N
  52910142      spec-56096-kepler08B56096_2_sp10-142   KIC04921822   291.17682   40.031723    13.244     2012-06-17T18:24:28.75        G5   13.90   4921.05    191.79   2.826   0.535    0.135    0.241    -24.77     11.55  Y
  52910146      spec-56096-kepler08B56096_2_sp10-146   KIC04833959   291.28320   39.991631    14.352     2012-06-17T18:24:28.75        G5    9.37   4770.74    209.51   2.308   0.540   -0.054    0.287    -23.44     12.95  N
  52910147      spec-56096-kepler08B56096_2_sp10-147   KIC04922091   291.25989   40.046471    13.348     2012-06-17T18:24:28.75        F5   16.88   6794.48    288.08   4.125   0.395    0.270    0.236      8.37     21.66  Y
  52910150      spec-56096-kepler08B56096_2_sp10-150   KIC05009082   291.20175   40.101776    13.298     2012-06-17T18:24:28.75        G5   16.50   4729.84    180.83   2.325   0.647   -0.493    0.268    -61.64     13.92  Y
  52910151      spec-56096-kepler08B56096_2_sp10-151   KIC04368665   292.58002   39.435349    12.130     2012-06-17T18:24:28.75        G2   19.20   5729.78    293.20   4.052   0.652   -0.373    0.314     11.41     19.67  N
  52910152      spec-56096-kepler08B56096_2_sp10-152   KIC04060121   292.32791   39.193417    13.644     2012-06-17T18:24:28.75        K2   10.89   4748.09    180.96   2.890   0.535   -0.453    0.245   -125.02     13.18  Y
  52910154      spec-56096-kepler08B56096_2_sp10-154   KIC04266611   292.62631   39.383877    14.315     2012-06-17T18:24:28.75        G2   13.53   5939.69    343.79   4.118   0.685   -0.078    0.333    -43.91     19.82  N
  52910155      spec-56096-kepler08B56096_2_sp10-155   KIC04267074   292.73843   39.306236    13.677     2012-06-17T18:24:28.75        F5   29.00   6605.58    243.84   4.202   0.396   -0.072    0.239    -13.19     25.80  N
  52910156      spec-56096-kepler08B56096_2_sp10-156   KIC04266120   292.49478   39.301613    13.630     2012-06-17T18:24:28.75        F5   26.02   6522.21    257.99   4.092   0.458    0.104    0.220    -11.32     20.49  Y
  52910157      spec-56096-kepler08B56096_2_sp10-157   KIC04367858   292.37991   39.458679    11.704     2012-06-17T18:24:28.75        G5   50.24   4746.85     85.82   3.222   0.396    0.152    0.113    -45.48     10.49  N
  52910158      spec-56096-kepler08B56096_2_sp10-158   KIC04160522   292.28833   39.256695    13.292     2012-06-17T18:24:28.75        F0   17.59   6434.19    312.70   3.953   0.486   -0.069    0.280    -23.46     24.69  Y
  52910159      spec-56096-kepler08B56096_2_sp10-159   KIC04367419   292.25012   39.439083    13.847     2012-06-17T18:24:28.75        F8   15.80   6205.72    317.72   3.982   0.598    0.241    0.256    -42.62     18.93  Y
  52910161      spec-56096-kepler08B56096_2_sp10-161   KIC04265434   292.32858   39.336166    13.345     2012-06-17T18:24:28.75        G5   19.08   4772.64    154.53   2.987   0.502   -0.218    0.203     -9.10     13.34  Y
  52910162      spec-56096-kepler08B56096_2_sp10-162   KIC04266310   292.54391   39.368774    13.976     2012-06-17T18:24:28.75        K2    6.75   4616.20    199.75   2.368   0.518   -0.228    0.267    -68.24     13.62  N
  52910165      spec-56096-kepler08B56096_2_sp10-165   KIC04060815   292.49680   39.193169    12.203     2012-06-17T18:24:28.75        K1   41.67   5063.51    132.45   3.592   0.511   -0.059    0.166     -9.28     13.35  Y
  52910166      spec-56096-kepler08B56096_2_sp10-166   KIC04264923   292.21130   39.353359    12.618     2012-06-17T18:24:28.75        F2   35.90   6159.88    213.90   4.167   0.531   -0.086    0.207    -18.73     21.72  Y
  52910167      spec-56096-kepler08B56096_2_sp10-167   KIC04368238   292.47415   39.425076    15.460     2012-06-17T18:24:28.75        F2    7.74   6089.81    416.83   4.140   0.731   -0.200    0.435     -6.72     27.89  N
  52910168      spec-56096-kepler08B56096_2_sp10-168   KIC04060285   292.37042   39.146194    12.756     2012-06-17T18:24:28.75        G0   37.59   5979.39    208.19   4.110   0.606   -0.095    0.209    -47.46     19.46  Y
  52910171      spec-56096-kepler08B56096_2_sp10-171   KIC04161421   292.50034   39.216278    13.361     2012-06-17T18:24:28.75        G3   24.54   5744.05    255.76   3.878   0.699   -0.164    0.270    -22.90     22.93  Y
  52910173      spec-56096-kepler08B56096_2_sp10-173   KIC04161741   292.58395   39.294598     9.174     2012-06-17T18:24:28.75        G5  208.89   5034.93     63.16   2.879   0.505    0.031    0.095    -32.66     11.86  N
  52910177      spec-56096-kepler08B56096_2_sp10-177   KIC04262239   291.55838   39.391220    12.977     2012-06-17T18:24:28.75        G5   18.94   4581.43    111.36   2.739   0.401   -0.056    0.145    -11.72     10.97  Y
  52910179      spec-56096-kepler08B56096_2_sp10-179   KIC04261579   291.39420   39.314919    12.911     2012-06-17T18:24:28.75        G8   27.28   4916.26    181.41   2.720   0.738   -0.774    0.260    -88.42     18.03  Y
  52910180      spec-56096-kepler08B56096_2_sp10-180   KIC04263145   291.79382   39.359470    12.690     2012-06-17T18:24:28.75        K1   30.56   5032.68    133.31   3.956   0.427    0.055    0.166    -74.34     11.90  Y
  52910181      spec-56096-kepler08B56096_2_sp10-181   KIC04262811   291.70358   39.315109    13.199     2012-06-17T18:24:28.75        G1    9.36   5989.18    413.28   4.355   0.670   -0.158    0.414    -55.36     24.10  Y
  52910182      spec-56096-kepler08B56096_2_sp10-182   KIC04158276   291.79858   39.240582    13.728     2012-06-17T18:24:28.75        G4   10.21   5373.32    304.68   3.381   0.734   -0.166    0.361    -42.47     18.61  Y
  52910183      spec-56096-kepler08B56096_2_sp10-183   KIC04056791   291.46701   39.123390    13.433     2012-06-17T18:24:28.75        G3   23.46   5731.39    260.81   4.059   0.654    0.185    0.249    -37.14     21.26  Y
  52910184      spec-56096-kepler08B56096_2_sp10-184   KIC04262018   291.50229   39.340279    13.742     2012-06-17T18:24:28.75        G3   16.81   5833.55    279.01   3.893   0.642    0.156    0.255    -34.90     17.23  Y
  52910187      spec-56096-kepler08B56096_2_sp10-187   KIC04157534   291.61496   39.248196    13.370     2012-06-17T18:24:28.75        G3   13.85   5773.53    324.78   3.806   0.709    0.228    0.300    -50.55     26.89  Y
  52910189      spec-56096-kepler08B56096_2_sp10-189   KIC03954481   291.56808   39.099194    13.982     2012-06-17T18:24:28.75        G3   11.91   5581.05    327.26   4.173   0.611   -0.121    0.336    -30.75     18.94  Y
  52910191      spec-56096-kepler08B56096_2_sp10-191   KIC04156286   291.29980   39.291752    12.431     2012-06-17T18:24:28.75        F0   51.52   6587.46    180.73   4.306   0.361   -0.315    0.202    -16.76     27.52  Y
  52910193      spec-56096-kepler08B56096_2_sp10-193   KIC04158041   291.73459   39.200584    13.919     2012-06-17T18:24:28.75        K1    7.13   5120.95    261.49   3.846   0.454    0.269    0.261     -6.35     13.77  Y
  52910194      spec-56096-kepler08B56096_2_sp10-194   KIC04157786   291.66962   39.209831    12.807     2012-06-17T18:24:28.75        G5   22.42   4646.98    112.63   2.826   0.442    0.017    0.149      7.77     10.87  Y
  52910195      spec-56096-kepler08B56096_2_sp10-195   KIC03955026   291.71042   39.095306    13.577     2012-06-17T18:24:28.75        F0   21.44   6780.70    270.45   4.125   0.363   -0.084    0.259      9.37     23.23  Y
  52910196      spec-56096-kepler08B56096_2_sp10-196   KIC04262044   291.50882   39.311779    13.504     2012-06-17T18:24:28.75        F5   24.36   6298.41    239.93   4.259   0.422   -0.225    0.248     13.61     23.11  Y
  52910200      spec-56096-kepler08B56096_2_sp10-200   KIC04056568   291.40387   39.112473    13.388     2012-06-17T18:24:28.75        G2   26.03   5916.67    251.68   4.301   0.580   -0.212    0.265    -38.22     19.91  Y
  52910201      spec-56096-kepler08B56096_2_sp10-201   KIC04467558   292.51871   39.519299    12.835     2012-06-17T18:24:28.75        G5    9.15   4620.56    179.70   2.619   0.455    0.131    0.219    -10.33     11.25  N
  52910202      spec-56096-kepler08B56096_2_sp10-202   KIC04563261   292.14780   39.623943    11.387     2012-06-17T18:24:28.75        G2   75.60   6095.85    144.52   4.391   0.462    0.022    0.143     -8.39     17.69  Y
  52910204      spec-56096-kepler08B56096_2_sp10-204   KIC04656378   292.20251   39.744030    12.898     2012-06-17T18:24:28.75        G3   45.56   5938.21    186.08   4.339   0.504    0.179    0.169    -56.24     14.76  N
  52910209      spec-56096-kepler08B56096_2_sp10-209   KIC04367673   292.32593   39.463943    11.894     2012-06-17T18:24:28.75        F2   62.87   6124.08    158.18   4.333   0.459   -0.315    0.178      1.31     21.12  Y
  52910210      spec-56096-kepler08B56096_2_sp10-210   KIC04466260   292.15805   39.550999    13.584     2012-06-17T18:24:28.75        K4   12.05   4257.91     96.90   2.392   0.437   -0.160    0.179    -69.93     10.32  N
  52910211      spec-56096-kepler08B56096_2_sp10-211   KIC04656871   292.35196   39.706799    13.734     2012-06-17T18:24:28.75        F5   10.43   6088.78    383.65   3.793   0.656   -0.249    0.372    -39.46     22.61  N
  52910212      spec-56096-kepler08B56096_2_sp10-212   KIC04748595   292.35468   39.832973    13.438     2012-06-17T18:24:28.75        G3   27.18   5824.27    221.47   4.063   0.593    0.099    0.209    -41.08     15.32  N
  52910217      spec-56096-kepler08B56096_2_sp10-217   KIC04656992   292.39273   39.731934    14.300     2012-06-17T18:24:28.75        G5    9.94   4613.36    152.76   2.798   0.436   -0.011    0.198    -14.69      9.84  N
  52910219      spec-56096-kepler08B56096_2_sp10-219   KIC04466647   292.26859   39.559528    13.214     2012-06-17T18:24:28.75        G8   28.53   5113.20    135.15   4.616   0.363   -0.165    0.182    -16.83     10.25  Y
  52910220      spec-56096-kepler08B56096_2_sp10-220   KIC04563588   292.25137   39.676456    14.177     2012-06-17T18:24:28.75        F2   17.50   5935.08    292.63   4.204   0.452   -0.752    0.360    -92.28     21.28  N
  52910221      spec-56096-kepler08B56096_2_sp10-221   KIC04748362   292.28598   39.824696    13.137     2012-06-17T18:24:28.75        G5   21.61   4337.43     62.92   1.735   0.406   -0.748    0.141    -63.45      8.68  N
  52910222      spec-56096-kepler08B56096_2_sp10-222   KIC04563442   292.20428   39.660667    13.163     2012-06-17T18:24:28.75        G3   27.29   5606.98    219.22   4.097   0.627   -0.349    0.255    -39.59     16.54  Y
  52910227      spec-56096-kepler08B56096_2_sp10-227   KIC04924450   291.97415   40.050419    12.752     2012-06-17T18:24:28.75        G2   29.14   6055.48    238.25   4.463   0.495    0.120    0.217    -39.93     15.62  N
  52910228      spec-56096-kepler08B56096_2_sp10-228   KIC04747893   292.14844   39.884750    14.429     2012-06-17T18:24:28.75        G0   15.56   6136.35    301.73   4.469   0.525   -0.163    0.306    -55.91     21.56  N
  52910229      spec-56096-kepler08B56096_2_sp10-229   KIC04837023   292.21234   39.987438    11.829     2012-06-17T18:24:28.75        K3   57.62   4476.25     58.94   3.075   0.326    0.214    0.083    -60.91      9.16  N
  52910230      spec-56096-kepler08B56096_2_sp10-230   KIC05011767   292.00110   40.144562    13.221     2012-06-17T18:24:28.75        G5   26.25   4741.76    120.97   2.694   0.468   -0.003    0.165     29.22      9.91  N
  52910232      spec-56096-kepler08B56096_2_sp10-232   KIC05101155   292.36877   40.215603    14.521     2012-06-17T18:24:28.75        F2    9.25   6125.22    408.55   4.736   0.473   -0.233    0.431    -53.73     21.07  N
  52910233      spec-56096-kepler08B56096_2_sp10-233   KIC05012780   292.31799   40.163132    13.967     2012-06-17T18:24:28.75        F0   24.80   6998.51    247.42   4.114   0.340   -0.068    0.247    -26.41     20.29  N
  52910234      spec-56096-kepler08B56096_2_sp10-234   KIC04836224   291.96689   39.951965    14.278     2012-06-17T18:24:28.75        F2   16.65   6312.98    331.12   4.308   0.494    0.105    0.282    -38.62     19.32  N
  52910235      spec-56096-kepler08B56096_2_sp10-235   KIC04748162   292.22601   39.898918    12.924     2012-06-17T18:24:28.75        F7   48.17   6316.08    194.98   4.417   0.407   -0.297    0.213    -37.31     22.14  N
  52910237      spec-56096-kepler08B56096_2_sp10-237   KIC04924343   291.94489   40.008678    14.870     2012-06-17T18:24:28.75        G3    6.64   5225.62    392.94   3.369   0.715   -0.467    0.475    -65.85     16.40  N
  52910238      spec-56096-kepler08B56096_2_sp10-238   KIC04925525   292.27582   40.048855    13.807     2012-06-17T18:24:28.75        G6   11.96   5339.13    286.27   4.764   0.448   -0.415    0.396    -30.33     15.79  N
  52910241      spec-56096-kepler08B56096_2_sp10-241   KIC04924838   292.07736   40.050091    14.065     2012-06-17T18:24:28.75        F5   11.68   6469.23    432.53   4.105   0.465    0.210    0.321    -65.93     19.15  N
  52910248      spec-56096-kepler08B56096_2_sp10-248   KIC05012503   292.23260   40.154095    10.375     2012-06-17T18:24:28.75        K7   84.22   3867.30     14.70   1.736   0.325   -0.024    0.058      5.03      8.22  N
  52911038      spec-56096-kepler08B56096_2_sp11-038   KIC07129524   295.15051   42.612751    11.189     2012-06-17T18:24:29.16        F0   10.89   6609.28    131.65   4.129   0.364   -0.029    0.128      9.83     19.64  Y
  52911093      spec-56096-kepler08B56096_2_sp11-093   KIC06370534   293.85593   41.776443    11.784     2012-06-17T18:24:29.16        F3    9.20   6617.92    143.84   4.039   0.397   -0.018    0.139    -17.67     21.01  Y
  52911098      spec-56096-kepler08B56096_2_sp11-098   KIC06450613   294.27243   41.822166    10.685     2012-06-17T18:24:29.16        G5   10.93   5121.61     89.87   3.027   0.498    0.184    0.118    -26.37     10.95  Y
  52911118      spec-56096-kepler08B56096_2_sp11-118   KIC06787622   294.70306   42.240940    10.596     2012-06-17T18:24:29.16        K4    8.55   4073.48     25.62   2.038   0.337   -0.082    0.071     15.80      8.59  N
  52911154      spec-56096-kepler08B56096_2_sp11-154   KIC07039026   293.44858   42.586555    10.820     2012-06-17T18:24:29.16        F0    7.49   7404.07    143.70   3.912   0.368    0.537    0.116    -28.32     15.43  Y
  52911169      spec-56096-kepler08B56096_2_sp11-169   KIC06954287   293.56406   42.452919    11.013     2012-06-17T18:24:29.16     A7III    9.03   7097.05    107.52   4.241   0.263    0.242    0.106    -26.69     18.27  N
  52911227      spec-56096-kepler08B56096_2_sp11-227   KIC06530901   294.43530   41.903084    10.210     2012-06-17T18:24:29.16        F5   13.44   6359.58    115.41   4.184   0.433    0.060    0.111    -31.68     19.55  Y
  52911243      spec-56096-kepler08B56096_2_sp11-243   KIC06451160   294.43179   41.865082    11.614     2012-06-17T18:24:29.16        F0    7.46   7025.27    137.31   4.060   0.368    0.073    0.145      7.31     28.10  Y
  52912003      spec-56096-kepler08B56096_2_sp12-003   KIC06220010   296.05450   41.518417    13.918     2012-06-17T18:24:27.39        F0    8.01   7237.10    341.59   4.164   0.350   -0.192    0.286     -7.64     20.91  Y
  52912004      spec-56096-kepler08B56096_2_sp12-004   KIC06301204   296.33871   41.630859    13.801     2012-06-17T18:24:27.39        F7    8.44   5840.31    290.44   4.200   0.607   -0.130    0.283      0.89     15.08  Y
  52912009      spec-56096-kepler08B56096_2_sp12-009   KIC06299728   295.99631   41.668514    13.514     2012-06-17T18:24:27.39        F6    9.76   6168.26    292.73   4.129   0.543   -0.060    0.274    -59.91     18.16  N
  52912010      spec-56096-kepler08B56096_2_sp12-010   KIC06458271   296.27719   41.838573    14.595     2012-06-17T18:24:27.39        G5    8.02   4557.31    113.06   2.688   0.455   -0.075    0.180     -7.70     10.40  N
  52912013      spec-56096-kepler08B56096_2_sp12-013   KIC06457888   296.18326   41.870831    14.135     2012-06-17T18:24:27.39        G2    6.18   5665.90    298.29   3.792   0.635    0.227    0.289    -23.79     15.84  N
  52912014      spec-56096-kepler08B56096_2_sp12-014   KIC06379772   296.29422   41.793751    14.204     2012-06-17T18:24:27.39        F0    7.63   6353.90    299.91   4.057   0.470   -0.207    0.261     12.97     19.91  N
  52912016      spec-56096-kepler08B56096_2_sp12-016   KIC06300828   296.25204   41.654751    13.019     2012-06-17T18:24:27.39        G3   15.35   5858.23    219.41   3.919   0.591    0.248    0.191    -25.06     15.76  N
  52912017      spec-56096-kepler08B56096_2_sp12-017   KIC06221004   296.27750   41.569778    13.904     2012-06-17T18:24:27.39        F6    7.35   6131.94    279.24   4.608   0.422    0.016    0.252    -23.50     18.09  Y
  52912020      spec-56096-kepler08B56096_2_sp12-020   KIC06221377   296.35791   41.566692    13.423     2012-06-17T18:24:27.39        F3   12.98   6736.00    240.89   4.228   0.377    0.099    0.206    -18.15     21.07  Y
  52912023      spec-56096-kepler08B56096_2_sp12-023   KIC06220789   296.22958   41.544029    13.372     2012-06-17T18:24:27.39        F4   11.08   6333.15    259.65   4.168   0.470    0.000    0.216      3.99     16.76  Y
  52912025      spec-56096-kepler08B56096_2_sp12-025   KIC06378307   295.95767   41.723782    13.873     2012-06-17T18:24:27.39        F6   15.07   6205.15    232.21   3.882   0.523   -0.085    0.208     -5.49     21.78  N
  52912026      spec-56096-kepler08B56096_2_sp12-026   KIC06792865   295.95428   42.294777    12.642     2012-06-17T18:24:27.39        F3   12.95   6400.67    242.06   4.191   0.416   -0.033    0.215    -16.19     21.25  Y
  52912027      spec-56096-kepler08B56096_2_sp12-027   KIC06537075   296.00687   41.914616    14.426     2012-06-17T18:24:27.39        G2    6.47   5492.35    299.28   3.261   0.630   -0.189    0.275     22.70     14.93  N
  52912029      spec-56096-kepler08B56096_2_sp12-029   KIC06706906   295.81342   42.144833    11.819     2012-06-17T18:24:27.39        F0   37.11   7676.33    194.14   3.802   0.440    0.566    0.153      1.15     20.98  Y
  52912030      spec-56096-kepler08B56096_2_sp12-030   KIC06620638   295.76593   42.089474    13.168     2012-06-17T18:24:27.39        F7   13.12   5945.24    253.95   3.927   0.625    0.046    0.231    -83.22     17.90  Y
  52912031      spec-56096-kepler08B56096_2_sp12-031   KIC06620826   295.80487   42.011806    13.371     2012-06-17T18:24:27.39        G4    6.85   4944.86    237.60   3.107   0.645   -0.803    0.314    -42.81     16.09  Y
  52912033      spec-56096-kepler08B56096_2_sp12-033   KIC06621873   296.03973   42.035011    11.904     2012-06-17T18:24:27.39        G0   24.75   5986.16    185.38   4.007   0.569    0.092    0.169      7.62     17.41  N
  52912034      spec-56096-kepler08B56096_2_sp12-034   KIC06707732   296.00867   42.103695    11.743     2012-06-17T18:24:27.39        G5   21.75   4874.16    109.52   3.543   0.408    0.195    0.135    -31.13     11.12  Y
  52912037      spec-56096-kepler08B56096_2_sp12-037   KIC06536472   295.86316   41.975327    11.773     2012-06-17T18:24:27.39        F5   29.78   6349.17    186.43   4.129   0.444   -0.257    0.187    -20.81     23.05  N
  52912038      spec-56096-kepler08B56096_2_sp12-038   KIC06620480   295.73380   42.022141    13.661     2012-06-17T18:24:27.39      A7IV    6.10   6686.23    315.02   4.217   0.401   -0.131    0.306      7.33     28.28  Y
  52912040      spec-56096-kepler08B56096_2_sp12-040   KIC06535928   295.73358   41.919388    12.326     2012-06-17T18:24:27.39        F0   18.53   7184.20    212.45   3.996   0.383    0.072    0.211     -1.46     27.10  N
  52912041      spec-56096-kepler08B56096_2_sp12-041   KIC06792531   295.87729   42.226166    13.305     2012-06-17T18:24:27.39        F4    9.37   6096.02    274.46   4.258   0.524   -0.456    0.319    -30.26     26.16  Y
  52912042      spec-56096-kepler08B56096_2_sp12-042   KIC06792961   295.97299   42.243000    12.972     2012-06-17T18:24:27.39        G0   11.21   5737.12    251.12   3.382   0.705    0.041    0.254    -22.15     18.58  Y
  52912043      spec-56096-kepler08B56096_2_sp12-043   KIC06706406   295.69949   42.150665    13.045     2012-06-17T18:24:27.39        F9   20.66   5644.06    177.23   4.527   0.491    0.066    0.189    -64.16     15.42  Y
  52912044      spec-56096-kepler08B56096_2_sp12-044   KIC06456712   295.88919   41.878922    12.727     2012-06-17T18:24:27.39        G9    8.00   4835.81    172.07   3.782   0.438   -0.180    0.220     12.29     12.79  N
  52912045      spec-56096-kepler08B56096_2_sp12-045   KIC06621130   295.87042   42.055862    12.537     2012-06-17T18:24:27.39        G5   11.09   4472.10    116.32   2.196   0.508   -0.205    0.178      3.84     11.70  N
  52912046      spec-56096-kepler08B56096_2_sp12-046   KIC06620993   295.83838   42.048473    13.679     2012-06-17T18:24:27.39        F4    6.86   6095.34    346.96   4.275   0.611   -0.204    0.339    -58.34     23.05  Y
  52912047      spec-56096-kepler08B56096_2_sp12-047   KIC06792908   295.96259   42.200249    13.264     2012-06-17T18:24:27.39        F0   11.74   6798.31    262.22   4.029   0.378   -0.137    0.239     -2.10     19.86  Y
  52912048      spec-56096-kepler08B56096_2_sp12-048   KIC06707691   295.99768   42.174416    11.905     2012-06-17T18:24:27.39        F8   22.67   5895.06    192.67   3.665   0.648    0.253    0.188     -2.31     18.52  Y
  52912050      spec-56096-kepler08B56096_2_sp12-050   KIC06793235   296.03931   42.276024    12.364     2012-06-17T18:24:27.39        G5    8.51   4916.14    174.55   2.304   0.582   -0.191    0.246    -15.77     12.89  Y
  52912051      spec-56096-kepler08B56096_2_sp12-051   KIC06619186   295.43341   42.054501    13.593     2012-06-17T18:24:27.39        G9    6.67   5024.14    212.95   3.519   0.544   -0.195    0.259    -20.47     13.18  Y
  52912053      spec-56096-kepler08B56096_2_sp12-053   KIC06620073   295.63995   42.029556    12.008     2012-06-17T18:24:27.39        F6   26.02   6290.73    202.97   4.055   0.490    0.017    0.179    -22.02     20.42  Y
  52912057      spec-56096-kepler08B56096_2_sp12-057   KIC06705821   295.57916   42.180584    13.768     2012-06-17T18:24:27.39        G3    6.46   5359.87    310.91   3.531   0.644   -0.026    0.320     -0.75     17.34  Y
  52912059      spec-56096-kepler08B56096_2_sp12-059   KIC06619631   295.53595   42.041027    11.128     2012-06-17T18:24:27.39        G5   29.43   5021.67    118.29   2.690   0.531    0.096    0.160     -0.07     12.28  Y
  52912063      spec-56096-kepler08B56096_2_sp12-063   KIC06620154   295.65912   42.092030    11.951     2012-06-17T18:24:27.39        F0   27.76   7372.95    199.15   3.878   0.397    0.262    0.179    -48.64     23.16  Y
  52912064      spec-56096-kepler08B56096_2_sp12-064   KIC06619885   295.59155   42.030472    13.883     2012-06-17T18:24:27.39        F0    6.60   6939.41    332.02   4.209   0.414   -0.263    0.342     20.58     34.03  Y
  52912066      spec-56096-kepler08B56096_2_sp12-066   KIC06535491   295.63672   41.955528    12.732     2012-06-17T18:24:27.39        F0   20.28   7057.52    221.28   4.177   0.355   -0.007    0.217    -25.67     27.42  Y
  52912067      spec-56096-kepler08B56096_2_sp12-067   KIC06455004   295.46613   41.851582    14.395     2012-06-17T18:24:27.39        F4    6.10   6126.32    334.04   3.244   0.628    0.301    0.272    -39.98     17.90  N
  52912068      spec-56096-kepler08B56096_2_sp12-068   KIC06705310   295.47015   42.179974    13.225     2012-06-17T18:24:27.39        G5    8.15   5291.86    237.81   3.570   0.626    0.011    0.276    -21.98     13.80  Y
  52912070      spec-56096-kepler08B56096_2_sp12-070   KIC06706038   295.62695   42.140667    13.609     2012-06-17T18:24:27.39        F0    8.69   6976.36    297.72   4.287   0.337   -0.448    0.422      0.72     38.91  Y
  52912073      spec-56096-kepler08B56096_2_sp12-073   KIC06619177   295.42999   42.099609    11.375     2012-06-17T18:24:27.39        G5   30.76   4826.84    114.22   2.431   0.555   -0.219    0.170     -5.09     12.88  Y
  52912074      spec-56096-kepler08B56096_2_sp12-074   KIC06705706   295.55707   42.157112    11.163     2012-06-17T18:24:27.39        G3   41.37   5869.58    146.02   4.413   0.498    0.078    0.146    -15.20     16.11  Y
  52912075      spec-56096-kepler08B56096_2_sp12-075   KIC06535641   295.66821   41.991859    12.392     2012-06-17T18:24:27.39        G5   12.91   4726.25    122.07   2.618   0.506   -0.115    0.170     29.55     12.16  Y
  52912077      spec-56096-kepler08B56096_2_sp12-077   KIC06299546   295.95392   41.670544    13.100     2012-06-17T18:24:27.39        G5   13.38   4672.43    115.13   2.769   0.458    0.067    0.152    -53.61     11.65  N
  52912078      spec-56096-kepler08B56096_2_sp12-078   KIC06298694   295.75183   41.671986    13.750     2012-06-17T18:24:27.39        F0   12.56   6852.65    253.20   4.039   0.393    0.132    0.218    -33.41     22.90  N
  52912080      spec-56096-kepler08B56096_2_sp12-080   KIC06454774   295.41422   41.826023    13.683     2012-06-17T18:24:27.39        K0    8.24   5028.77    157.85   4.244   0.382    0.188    0.184    -45.53     10.13  N
  52912081      spec-56096-kepler08B56096_2_sp12-081   KIC06456824   295.91843   41.817196    12.917     2012-06-17T18:24:27.39        K4    8.26   4254.46     77.76   2.040   0.441   -0.129    0.148    -24.89     10.55  N
  52912087      spec-56096-kepler08B56096_2_sp12-087   KIC06376703   295.52493   41.778332    12.527     2012-06-17T18:24:27.39       A5V   31.01   7833.61    235.98   4.010   0.461   -0.125    0.307    -27.84     50.73  N
  52912097      spec-56096-kepler08B56096_2_sp12-097   KIC06298273   295.64490   41.607700    13.994     2012-06-17T18:24:27.39        F9    9.86   5883.46    286.40   4.317   0.503   -0.124    0.272    -16.86     19.98  N
  52912098      spec-56096-kepler08B56096_2_sp12-098   KIC06297611   295.48636   41.618332    13.260     2012-06-17T18:24:27.39        F6   15.99   6327.92    247.41   4.193   0.576    0.089    0.218    -20.25     19.84  N
  52912100      spec-56096-kepler08B56096_2_sp12-100   KIC06218123   295.61633   41.532597    12.808     2012-06-17T18:24:27.39        F3   15.30   6496.31    235.16   4.079   0.410   -0.110    0.213      9.42     21.27  N
  52912101      spec-56096-kepler08B56096_2_sp12-101   KIC06380631   296.50275   41.730083    13.502     2012-06-17T18:24:27.39        F6   15.72   6046.49    247.26   4.021   0.609   -0.010    0.222    -21.07     20.36  Y
  52912102      spec-56096-kepler08B56096_2_sp12-102   KIC06380580   296.48926   41.750721    11.380     2012-06-17T18:24:27.39        F8   57.47   6147.41    153.38   4.210   0.567    0.136    0.152    -25.10     20.36  Y
  52912103      spec-56096-kepler08B56096_2_sp12-103   KIC06222262   296.55499   41.593472    13.341     2012-06-17T18:24:27.39        G5    9.36   4674.40    128.66   2.496   0.504   -0.114    0.177      6.26     12.12  Y
  52912104      spec-56096-kepler08B56096_2_sp12-104   KIC06303132   296.77682   41.654667    13.333     2012-06-17T18:24:27.39        G7   12.77   5210.38    217.68   3.441   0.713   -0.447    0.280     -7.25     17.86  Y
  52912106      spec-56096-kepler08B56096_2_sp12-106   KIC06303854   296.93088   41.683723    13.487     2012-06-17T18:24:27.39        K1   12.85   5130.66    156.56   4.663   0.389   -0.172    0.203    -27.57     13.84  Y
  52912108      spec-56096-kepler08B56096_2_sp12-108   KIC06301898   296.50116   41.649582    13.365     2012-06-17T18:24:27.39        F9   17.17   5987.66    233.69   3.915   0.650   -0.126    0.229    -17.18     22.22  Y
  52912110      spec-56096-kepler08B56096_2_sp12-110   KIC06381239   296.63412   41.775749    13.812     2012-06-17T18:24:27.39        F2   11.04   6197.30    291.13   3.949   0.601    0.075    0.250    -53.45     21.78  Y
  52912112      spec-56096-kepler08B56096_2_sp12-112   KIC06301745   296.46399   41.631668    10.856     2012-06-17T18:24:27.39        F0   75.18   6910.72    142.79   4.164   0.394   -0.067    0.169    -19.44     43.65  Y
  52912113      spec-56096-kepler08B56096_2_sp12-113   KIC06301520   296.41296   41.622307    11.895     2012-06-17T18:24:27.39        F7   29.87   6167.21    189.15   4.050   0.536   -0.020    0.174    -13.73     22.07  Y
  52912114      spec-56096-kepler08B56096_2_sp12-114   KIC06302829   296.70993   41.614361    11.766     2012-06-17T18:24:27.39        F3   31.93   6494.65    186.20   4.001   0.458   -0.272    0.189    -27.07     26.33  Y
  52912117      spec-56096-kepler08B56096_2_sp12-117   KIC06382061   296.82318   41.713249    13.934     2012-06-17T18:24:27.39        K3    6.57   4737.25    167.54   2.710   0.517    0.028    0.211    -37.15     12.94  N
  52912118      spec-56096-kepler08B56096_2_sp12-118   KIC06381167   296.61664   41.734028    11.846     2012-06-17T18:24:27.39        F6   48.58   6307.87    154.96   4.163   0.460    0.036    0.140     -9.05     21.05  Y
  52912121      spec-56096-kepler08B56096_2_sp12-121   KIC06381915   296.78607   41.711945    13.739     2012-06-17T18:24:27.39        G2    9.58   5581.30    265.75   3.154   0.767   -0.305    0.305      2.41     19.63  Y
  52912124      spec-56096-kepler08B56096_2_sp12-124   KIC06380164   296.38638   41.703835    12.731     2012-06-17T18:24:27.39        F3   23.73   6511.44    210.68   4.016   0.447   -0.040    0.196     11.62     25.80  Y
  52912125      spec-56096-kepler08B56096_2_sp12-125   KIC06381352   296.66205   41.778526    12.738     2012-06-17T18:24:27.39        G4   19.05   5663.80    179.86   4.510   0.511    0.069    0.184     -1.23     15.96  Y
  52912126      spec-56096-kepler08B56096_2_sp12-126   KIC06533827   295.21744   41.935604    13.392     2012-06-17T18:24:27.39        F3   11.16   6332.88    269.64   4.173   0.422   -0.144    0.243      6.76     18.85  N
  52912127      spec-56096-kepler08B56096_2_sp12-127   KIC06618359   295.24112   42.041119    14.364     2012-06-17T18:24:27.39        F3   10.16   6205.67    268.82   4.018   0.431   -0.121    0.266    -18.48     30.30  N
  52912128      spec-56096-kepler08B56096_2_sp12-128   KIC06454681   295.39252   41.879475    11.937     2012-06-17T18:24:27.39        K4   21.69   4123.00     51.60   2.104   0.418   -0.287    0.128    -82.56     10.69  N
  52912129      spec-56096-kepler08B56096_2_sp12-129   KIC06376154   295.39444   41.744461    14.679     2012-06-17T18:24:27.39        G3    6.15   5808.37    330.08   3.833   0.668    0.140    0.281    -44.84     20.79  N
  52912130      spec-56096-kepler08B56096_2_sp12-130   KIC06453557   295.10376   41.866241    13.785     2012-06-17T18:24:27.39        G1   16.15   6126.63    218.67   4.478   0.484    0.300    0.182    -23.66     16.54  N
  52912134      spec-56096-kepler08B56096_2_sp12-134   KIC06533791   295.20700   41.979458    13.927     2012-06-17T18:24:27.39        G3    8.02   5515.61    268.80   4.122   0.594    0.165    0.268    -36.16     16.35  N
  52912135      spec-56096-kepler08B56096_2_sp12-135   KIC06453716   295.14963   41.822601    14.162     2012-06-17T18:24:27.39        F6    8.00   6423.34    327.39   4.159   0.501    0.294    0.247    -40.03     17.38  N
  52912137      spec-56096-kepler08B56096_2_sp12-137   KIC06375283   295.18042   41.754894    14.212     2012-06-17T18:24:27.39        F6    6.11   6556.99    366.81   4.472   0.536    0.179    0.299    -15.95     20.36  N
  52912139      spec-56096-kepler08B56096_2_sp12-139   KIC06533180   295.04807   41.915821    13.262     2012-06-17T18:24:27.39        F5   13.50   6167.85    253.88   4.352   0.477   -0.046    0.229     14.66     18.10  N
  52912142      spec-56096-kepler08B56096_2_sp12-142   KIC06374301   294.91821   41.732361    13.916     2012-06-17T18:24:27.39        F9    6.44   4747.56    201.33   1.444   0.472   -0.797    0.353     26.55     13.29  Y
  52912147      spec-56096-kepler08B56096_2_sp12-147   KIC06454448   295.33582   41.815533    13.158     2012-06-17T18:24:27.39        F7   17.09   6041.12    238.50   3.745   0.616    0.183    0.204     -8.59     17.87  N
  52912148      spec-56096-kepler08B56096_2_sp12-148   KIC06533570   295.15002   41.918404    10.793     2012-06-17T18:24:27.39        F0   46.96   7072.85    141.90   3.874   0.358    0.209    0.134    -37.24     20.27  N
  52912149      spec-56096-kepler08B56096_2_sp12-149   KIC06374416   294.95312   41.740044    13.174     2012-06-17T18:24:27.39        G5   10.37   4287.58     92.29   2.336   0.459   -0.155    0.161    -54.29      9.91  N
  52912152      spec-56096-kepler08B56096_2_sp12-152   KIC06141039   296.57950   41.441471    13.611     2012-06-17T18:24:27.39        G5   11.23   5111.00    189.11   3.174   0.636   -0.115    0.244     17.35     15.09  Y
  52912156      spec-56096-kepler08B56096_2_sp12-156   KIC06059113   296.42242   41.387833    12.124     2012-06-17T18:24:27.39        G7   28.44   5105.99    135.33   3.517   0.542   -0.014    0.171    -15.75     14.20  Y
  52912158      spec-56096-kepler08B56096_2_sp12-158   KIC06139383   296.21536   41.470196    12.484     2012-06-17T18:24:27.39       A9V   10.33   6588.51    232.28   4.141   0.358    0.043    0.230    -30.03     18.62  Y
  52912159      spec-56096-kepler08B56096_2_sp12-159   KIC06140141   296.37775   41.468140    12.809     2012-06-17T18:24:27.39        F0   21.26   7231.43    237.35   4.038   0.442   -0.046    0.280    -10.43     43.74  Y
  52912161      spec-56096-kepler08B56096_2_sp12-161   KIC05976413   296.22849   41.270611    13.018     2012-06-17T18:24:27.39        F4   23.48   6495.32    208.67   4.267   0.401   -0.024    0.192      6.31     22.62  Y
  52912163      spec-56096-kepler08B56096_2_sp12-163   KIC06141431   296.67300   41.460335    12.934     2012-06-17T18:24:27.39        F6   17.82   6441.87    234.78   4.078   0.498    0.182    0.190    -15.19     20.82  Y
  52912164      spec-56096-kepler08B56096_2_sp12-164   KIC06139483   296.23721   41.431473    13.632     2012-06-17T18:24:27.39        F0   15.46   6801.17    241.59   4.223   0.339   -0.052    0.233     10.91     23.87  Y
  52912167      spec-56096-kepler08B56096_2_sp12-167   KIC06221865   296.46600   41.504612    13.701     2012-06-17T18:24:27.39        G0   12.14   5816.53    248.62   3.855   0.627    0.257    0.212      1.12     16.91  Y
  52912168      spec-56096-kepler08B56096_2_sp12-168   KIC06059892   296.60394   41.393143    13.364     2012-06-17T18:24:27.39        G1   14.43   5881.64    231.15   4.370   0.546    0.076    0.220    -26.91     17.68  Y
  52912169      spec-56096-kepler08B56096_2_sp12-169   KIC06140262   296.40442   41.461582    13.495     2012-06-17T18:24:27.39        F5    9.18   6003.71    307.88   3.621   0.718   -0.239    0.307    -44.79     35.63  Y
  52912171      spec-56096-kepler08B56096_2_sp12-171   KIC06140693   296.49692   41.409363    12.383     2012-06-17T18:24:27.39        F6   24.99   6159.81    205.39   3.834   0.580   -0.051    0.183    -27.86     18.93  Y
  52912172      spec-56096-kepler08B56096_2_sp12-172   KIC06221441   296.37247   41.549641    12.203     2012-06-17T18:24:27.39        G3   30.86   5836.74    171.37   4.356   0.527    0.066    0.170    -14.23     16.97  Y
  52912174      spec-56096-kepler08B56096_2_sp12-174   KIC06222408   296.58926   41.527832    13.098     2012-06-17T18:24:27.39        G7   10.88   5043.63    199.04   3.267   0.637   -0.325    0.262    -15.90     15.69  Y
  52912175      spec-56096-kepler08B56096_2_sp12-175   KIC06057750   296.10400   41.369278    13.700     2012-06-17T18:24:27.39        F0   20.41   7415.15    224.23   3.841   0.448    0.647    0.174    -26.98     19.52  Y
  52912177      spec-56096-kepler08B56096_2_sp12-177   KIC06539372   296.54321   41.986328    12.103     2012-06-17T18:24:27.39        G5    7.08   4578.10    156.26   2.214   0.492   -0.160    0.219    -20.37     11.54  N
  52912181      spec-56096-kepler08B56096_2_sp12-181   KIC06623675   296.43384   42.039909    13.542     2012-06-17T18:24:27.39        F4   12.31   5968.11    253.94   3.690   0.582    0.119    0.211    -22.34     20.42  N
  52912183      spec-56096-kepler08B56096_2_sp12-183   KIC06709314   296.35126   42.116081    13.588     2012-06-17T18:24:27.39        K4    7.58   4162.99     80.04   1.486   0.398   -0.170    0.150    -55.59     13.22  N
  52912184      spec-56096-kepler08B56096_2_sp12-184   KIC06538335   296.30249   41.903011    13.298     2012-06-17T18:24:27.39        G7   11.39   4786.78    168.46   2.400   0.648   -0.438    0.251    -35.17     14.18  N
  52912188      spec-56096-kepler08B56096_2_sp12-188   KIC06708506   296.17691   42.169556    13.573     2012-06-17T18:24:27.39        G7    8.63   5549.24    224.35   4.676   0.465    0.208    0.233    -22.21     14.52  Y
  52912189      spec-56096-kepler08B56096_2_sp12-189   KIC06707835   296.03217   42.131668    13.721     2012-06-17T18:24:27.39        G7    6.05   5503.41    309.00   3.936   0.573    0.189    0.292    -43.95     17.33  Y
  52912191      spec-56096-kepler08B56096_2_sp12-191   KIC06708193   296.11261   42.191776    11.966     2012-06-17T18:24:27.39        F0   27.38   6740.69    194.03   3.848   0.432    0.172    0.166     -9.06     26.18  Y
  52912192      spec-56096-kepler08B56096_2_sp12-192   KIC06622477   296.17892   42.006657    13.997     2012-06-17T18:24:27.39       A9V    8.48   6403.19    244.74   3.838   0.450    0.014    0.248    -33.98     18.85  N
  52912193      spec-56096-kepler08B56096_2_sp12-193   KIC06624021   296.50989   42.016289    13.960     2012-06-17T18:24:27.39        F6    9.28   5865.01    293.58   3.908   0.595   -0.046    0.263      1.94     20.46  N
  52912200      spec-56096-kepler08B56096_2_sp12-200   KIC06708370   296.14990   42.123547    12.147     2012-06-17T18:24:27.39        K4   14.44   4288.82     68.54   2.265   0.412   -0.041    0.124    -10.13      9.62  N
  52912202      spec-56096-kepler08B56096_2_sp12-202   KIC06062024   297.07391   41.379917    11.318     2012-06-17T18:24:27.39        F6   52.41   6192.26    170.31   3.946   0.538    0.032    0.154    -32.67     19.65  Y
  52912204      spec-56096-kepler08B56096_2_sp12-204   KIC06223877   296.93921   41.521221    11.143     2012-06-17T18:24:27.39        F8   50.31   6131.33    151.77   4.053   0.533    0.194    0.132    -20.79     18.86  Y
  52912205      spec-56096-kepler08B56096_2_sp12-205   KIC06142922   296.98331   41.447109    12.840     2012-06-17T18:24:27.39        G5    6.52   4203.06     89.34   1.469   0.391   -0.308    0.164    -34.56     11.75  Y
  52912206      spec-56096-kepler08B56096_2_sp12-206   KIC06143078   297.01935   41.401417    13.752     2012-06-17T18:24:27.39        K2    8.70   4944.07    148.55   4.487   0.342    0.102    0.179    -10.33     11.81  Y
  52912209      spec-56096-kepler08B56096_2_sp12-209   KIC06224312   297.02814   41.507526    13.749     2012-06-17T18:24:27.39        F0   11.97   7343.19    281.04   4.093   0.353   -0.122    0.268     11.99     24.11  Y
  52912213      spec-56096-kepler08B56096_2_sp12-213   KIC06062486   297.18256   41.381027    12.606     2012-06-17T18:24:27.39        F5   24.73   6421.44    200.12   4.086   0.439    0.164    0.165    -19.73     20.40  Y
  52912214      spec-56096-kepler08B56096_2_sp12-214   KIC06142232   296.85251   41.429054    13.937     2012-06-17T18:24:27.39        F5   11.68   6060.25    269.35   3.734   0.602   -0.022    0.229     12.27     20.60  Y
  52912216      spec-56096-kepler08B56096_2_sp12-216   KIC06061047   296.87253   41.361332    13.222     2012-06-17T18:24:27.39        G7   10.07   5668.65    214.95   4.750   0.442    0.391    0.202    -16.51     13.51  Y
  52912218      spec-56096-kepler08B56096_2_sp12-218   KIC06141791   296.75494   41.484612    12.995     2012-06-17T18:24:27.39        F4    8.86   6224.26    289.98   3.820   0.495    0.232    0.226    -36.51     26.26  Y
  52912219      spec-56096-kepler08B56096_2_sp12-219   KIC06143315   297.06601   41.459026    13.726     2012-06-17T18:24:27.39        F4   15.11   6340.40    229.55   4.156   0.422   -0.320    0.242     -4.52     26.61  Y
  52912220      spec-56096-kepler08B56096_2_sp12-220   KIC06141620   296.71396   41.404694    13.613     2012-06-17T18:24:27.39        F3   11.44   6558.59    265.64   4.065   0.465    0.386    0.192    -31.88     18.98  Y
  52912221      spec-56096-kepler08B56096_2_sp12-221   KIC06224216   297.00708   41.571609    12.683     2012-06-17T18:24:27.39        G8   20.54   5106.14    124.60   4.522   0.381    0.060    0.156    -21.00     12.77  Y
  52912223      spec-56096-kepler08B56096_2_sp12-223   KIC06143524   297.11191   41.436474    13.514     2012-06-17T18:24:27.39        G8   12.06   5334.77    181.11   4.330   0.497   -0.034    0.213    -30.52     14.02  Y
  52912225      spec-56096-kepler08B56096_2_sp12-225   KIC06060867   296.83340   41.379192    10.994     2012-06-17T18:24:27.39        G5   38.38   4812.23    105.00   2.764   0.517   -0.092    0.148     -3.76     12.95  Y
  52912226      spec-56096-kepler08B56096_2_sp12-226   KIC06792387   295.84650   42.297779    13.551     2012-06-17T18:24:27.39        G1    8.62   5777.50    255.19   4.260   0.506    0.205    0.216    -13.70     18.88  Y
  52912227      spec-56096-kepler08B56096_2_sp12-227   KIC06790468   295.41129   42.233055    11.910     2012-06-17T18:24:27.39        G3   19.62   5659.80    185.68   4.429   0.512    0.017    0.195    -47.12     15.05  Y
  52912229      spec-56096-kepler08B56096_2_sp12-229   KIC06876414   295.47833   42.370499    13.050     2012-06-17T18:24:27.39        F9    9.72   5614.21    214.44   4.226   0.507    0.408    0.192    -25.19     13.58  Y
  52912230      spec-56096-kepler08B56096_2_sp12-230   KIC06961604   295.45560   42.437473    13.516     2012-06-17T18:24:27.39        F0    6.80   6976.33    309.18   4.091   0.371    0.081    0.305      9.87     27.31  Y
  52912232      spec-56096-kepler08B56096_2_sp12-232   KIC06878041   295.84747   42.373360    10.016     2012-06-17T18:24:27.39        G5   55.21   4943.84     84.61   2.758   0.505    0.094    0.119    -20.76     12.57  Y
  52912234      spec-56096-kepler08B56096_2_sp12-234   KIC06876908   295.59058   42.373611    13.615     2012-06-17T18:24:27.39        F7    7.07   5908.71    319.30   3.783   0.543    0.025    0.243    -20.04     16.22  Y
  52912236      spec-56096-kepler08B56096_2_sp12-236   KIC06790108   295.32745   42.258583    12.918     2012-06-17T18:24:27.39        K0    8.01   4557.35    132.60   2.710   0.439   -0.003    0.173      2.40     11.30  Y
  52912237      spec-56096-kepler08B56096_2_sp12-237   KIC06876162   295.41788   42.343498    12.658     2012-06-17T18:24:27.39        G5    7.73   4661.78    170.53   2.982   0.515    0.080    0.220    -44.08     11.48  Y
  52912238      spec-56096-kepler08B56096_2_sp12-238   KIC06876260   295.43845   42.313805    12.240     2012-06-17T18:24:27.39        G7   11.72   4733.97    141.57   1.898   0.509   -0.303    0.225    -35.84     13.56  Y
  52912240      spec-56096-kepler08B56096_2_sp12-240   KIC06962380   295.62766   42.460083    12.469     2012-06-17T18:24:27.39        F3   14.82   6652.33    235.14   4.101   0.429   -0.014    0.209      2.48     23.46  Y
  52912244      spec-56096-kepler08B56096_2_sp12-244   KIC06962902   295.74759   42.415668    13.133     2012-06-17T18:24:27.39        G3    6.83   5699.72    278.10   3.365   0.597   -0.090    0.228    -50.38     15.48  Y
  52912248      spec-56096-kepler08B56096_2_sp12-248   KIC06963153   295.80554   42.401443    12.651     2012-06-17T18:24:27.39        F0   15.78   7428.23    239.33   3.862   0.409    0.041    0.243    -10.46     29.61  Y
  52912249      spec-56096-kepler08B56096_2_sp12-249   KIC06791033   295.53741   42.251751    12.385     2012-06-17T18:24:27.39        G5   10.93   4792.63    147.97   2.671   0.534   -0.036    0.199    -50.70     13.25  Y
  52913001      spec-56096-kepler08B56096_2_sp13-001   KIC05725312   297.01617   40.966530    13.687     2012-06-17T18:26:43.75        F0    9.60   7152.12    278.89   3.648   0.386    0.147    0.258     11.52     25.17  Y
  52913003      spec-56096-kepler08B56096_2_sp13-003   KIC05726667   297.30737   40.908112    12.306     2012-06-17T18:26:43.75       A7V   39.41   7967.63    200.49   3.784   0.498    0.008    0.244      4.28     44.00  Y
  52913005      spec-56096-kepler08B56096_2_sp13-005   KIC05554125   297.07812   40.784527    13.982     2012-06-17T18:26:43.75        F5   10.65   6405.81    263.09   4.319   0.473   -0.072    0.263    -26.36     26.72  Y
  52913006      spec-56096-kepler08B56096_2_sp13-006   KIC05555224   297.31122   40.704666    12.349     2012-06-17T18:26:43.75        G5   20.89   4880.31    140.67   2.372   0.638   -0.319    0.215    -11.09     15.35  N
  52913007      spec-56096-kepler08B56096_2_sp13-007   KIC05470473   297.41980   40.644669    12.264     2012-06-17T18:26:43.75        G5   19.88   4681.21    105.15   2.674   0.473    0.044    0.144    -48.11     11.88  Y
  52913013      spec-56096-kepler08B56096_2_sp13-013   KIC05555180   297.30353   40.796276    12.502     2012-06-17T18:26:43.75        K0   11.97   5093.96    138.43   4.603   0.386   -0.069    0.182     -0.75     13.48  N
  52913014      spec-56096-kepler08B56096_2_sp13-014   KIC05555994   297.47937   40.765472    12.980     2012-06-17T18:26:43.75        F5   22.69   6413.82    195.65   4.124   0.459    0.066    0.171    -14.55     22.24  Y
  52913015      spec-56096-kepler08B56096_2_sp13-015   KIC05641294   297.31543   40.874973    12.754     2012-06-17T18:26:43.75        F3   15.78   6689.62    223.52   4.146   0.404    0.110    0.185     -7.51     21.08  Y
  52913017      spec-56096-kepler08B56096_2_sp13-017   KIC05641014   297.25790   40.871613    13.616     2012-06-17T18:26:43.75        F5   11.11   5918.80    235.95   3.940   0.536   -0.143    0.225    -32.71     21.85  Y
  52913018      spec-56096-kepler08B56096_2_sp13-018   KIC05641707   297.40921   40.847111    13.439     2012-06-17T18:26:43.75        F0    6.93   6580.23    319.58   4.309   0.450    0.240    0.272      6.14     26.65  Y
  52913020      spec-56096-kepler08B56096_2_sp13-020   KIC05639370   296.91830   40.881474    11.473     2012-06-17T18:26:43.75        G8   44.21   5312.30    109.07   4.625   0.404    0.033    0.137    -13.52     13.67  Y
  52913021      spec-56096-kepler08B56096_2_sp13-021   KIC05640239   297.10092   40.876083    13.706     2012-06-17T18:26:43.75        F4   11.08   6287.19    260.92   4.023   0.487   -0.073    0.252    -32.58     26.08  Y
  52913023      spec-56096-kepler08B56096_2_sp13-023   KIC05726033   297.17203   40.907665    13.003     2012-06-17T18:26:43.75        K1   10.33   4769.15    140.81   3.183   0.487   -0.127    0.186    -10.74     13.85  Y
  52913027      spec-56096-kepler08B56096_2_sp13-027   KIC05296299   297.14529   40.486610    13.245     2012-06-17T18:26:43.75        F4   17.00   6469.49    228.10   4.301   0.403   -0.023    0.210    -21.89     22.33  Y
  52913028      spec-56096-kepler08B56096_2_sp13-028   KIC05297689   297.44754   40.407833    12.468     2012-06-17T18:26:43.75        F7   27.25   6175.39    185.62   4.151   0.552   -0.012    0.183    -41.32     21.44  Y
  52913029      spec-56096-kepler08B56096_2_sp13-029   KIC05384194   297.28558   40.506474    11.828     2012-06-17T18:26:43.75        F6   32.56   6343.78    173.92   4.120   0.486    0.106    0.154    -29.53     21.89  Y
  52913031      spec-56096-kepler08B56096_2_sp13-031   KIC05470731   297.47983   40.625362    12.473     2012-06-17T18:26:43.75        F7   33.88   6140.99    173.05   4.016   0.550   -0.204    0.178    -31.78     24.38  Y
  52913033      spec-56096-kepler08B56096_2_sp13-033   KIC05469633   297.22311   40.625027    12.679     2012-06-17T18:26:43.75        F5   26.07   6456.38    188.37   4.110   0.458    0.096    0.167    -22.38     22.78  Y
  52913034      spec-56096-kepler08B56096_2_sp13-034   KIC05295670   297.02170   40.466084    10.720     2012-06-17T18:26:43.75        F5   80.30   6281.05    123.47   4.142   0.456   -0.309    0.142     10.46     28.66  Y
  52913036      spec-56096-kepler08B56096_2_sp13-036   KIC05384168   297.27911   40.563221    12.885     2012-06-17T18:26:43.75        G4   18.22   5196.17    183.98   3.308   0.708   -0.455    0.244      9.81     17.03  Y
  52913039      spec-56096-kepler08B56096_2_sp13-039   KIC05470396   297.39999   40.617138    13.677     2012-06-17T18:26:43.75        G3    9.10   5584.12    253.86   4.327   0.579   -0.147    0.305      0.47     21.21  Y
  52913040      spec-56096-kepler08B56096_2_sp13-040   KIC05383048   297.02750   40.503529    10.768     2012-06-17T18:26:43.75        G2   85.29   5870.81    111.86   4.457   0.482   -0.059    0.126     -3.33     18.71  Y
  52913041      spec-56096-kepler08B56096_2_sp13-041   KIC05468356   296.94321   40.615349    11.721     2012-06-17T18:26:43.75       A9V   60.54   6925.67     63.87   3.981   0.240    0.014    0.110    -24.99     19.12  N
  52913044      spec-56096-kepler08B56096_2_sp13-044   KIC05383022   297.02155   40.547832    12.059     2012-06-17T18:26:43.75        F7   42.11   6210.20    157.66   4.288   0.480    0.115    0.144    -33.69     19.81  Y
  52913045      spec-56096-kepler08B56096_2_sp13-045   KIC05383922   297.21786   40.565582    13.643     2012-06-17T18:26:43.75        F0   14.79   6720.68    235.76   3.997   0.424    0.077    0.212    -23.11     25.22  Y
  52913046      spec-56096-kepler08B56096_2_sp13-046   KIC05297572   297.42032   40.483723    12.430     2012-06-17T18:26:43.75        K1   19.74   4793.62    111.86   3.436   0.432   -0.064    0.147    -56.73     12.70  Y
  52913047      spec-56096-kepler08B56096_2_sp13-047   KIC05385051   297.50259   40.590084    13.530     2012-06-17T18:26:43.75        G1   15.90   5973.84    227.44   4.439   0.627    0.041    0.241    -13.76     23.24  Y
  52913048      spec-56096-kepler08B56096_2_sp13-048   KIC05295539   296.99658   40.482834    11.571     2012-06-17T18:26:43.75        F4   33.20   6562.58    176.74   4.120   0.425    0.040    0.163    -25.70     23.34  Y
  52913051      spec-56096-kepler08B56096_2_sp13-051   KIC05120608   297.00687   40.226360    13.459     2012-06-17T18:26:43.75        F6   18.64   6163.85    216.77   3.864   0.578    0.023    0.195    -21.86     21.17  Y
  52913052      spec-56096-kepler08B56096_2_sp13-052   KIC05208891   297.17688   40.357082    13.973     2012-06-17T18:26:43.75        F6   11.10   6208.45    267.84   4.241   0.516   -0.017    0.246    -32.14     19.78  Y
  52913053      spec-56096-kepler08B56096_2_sp13-053   KIC05121607   297.27643   40.255081    13.692     2012-06-17T18:26:43.75        G2    6.92   5846.19    317.31   3.992   1.021   -0.922    0.478   -105.05     62.90  Y
  52913055      spec-56096-kepler08B56096_2_sp13-055   KIC05209378   297.27386   40.353474    12.991     2012-06-17T18:26:43.75        F4   21.83   6649.10    197.15   4.110   0.393   -0.066    0.185     10.65     22.27  Y
  52913056      spec-56096-kepler08B56096_2_sp13-056   KIC05210501   297.50775   40.393112    13.954     2012-06-17T18:26:43.75       A9V   13.26   6566.11    192.98   4.156   0.372   -0.083    0.212      6.07     21.44  Y
  52913057      spec-56096-kepler08B56096_2_sp13-057   KIC05210152   297.44272   40.378750    11.556     2012-06-17T18:26:43.75        F6   57.20   6361.11    140.94   4.288   0.429    0.030    0.133     -9.08     21.91  Y
  52913058      spec-56096-kepler08B56096_2_sp13-058   KIC05033682   297.23874   40.171001    13.258     2012-06-17T18:26:43.75        G3   13.62   5705.93    268.06   3.467   0.798    0.071    0.288    -45.17     35.39  Y
  52913059      spec-56096-kepler08B56096_2_sp13-059   KIC05120689   297.02951   40.291332    13.319     2012-06-17T18:26:43.75       A9V   19.38   6885.17    212.88   4.076   0.397    0.011    0.210     -1.45     30.86  Y
  52913060      spec-56096-kepler08B56096_2_sp13-060   KIC05034254   297.37851   40.150890    13.256     2012-06-17T18:26:43.75        G7   11.94   5379.92    219.96   3.871   0.641   -0.159    0.258     -5.07     17.72  Y
  52913061      spec-56096-kepler08B56096_2_sp13-061   KIC05033245   297.13022   40.191723    10.906     2012-06-17T18:26:43.75        G5   55.64   5128.43    100.33   3.631   0.483    0.176    0.123    -13.89     13.14  Y
  52913062      spec-56096-kepler08B56096_2_sp13-062   KIC05034503   297.44357   40.199581    13.535     2012-06-17T18:26:43.75        F3   13.94   6622.41    227.46   4.363   0.439   -0.085    0.224    -44.19     24.02  Y
  52913064      spec-56096-kepler08B56096_2_sp13-064   KIC05209632   297.32269   40.392250    13.870     2012-06-17T18:26:43.75        F5   13.48   6395.56    232.00   4.610   0.398   -0.023    0.227    -24.11     22.68  Y
  52913067      spec-56096-kepler08B56096_2_sp13-067   KIC05034798   297.52475   40.189777    13.681     2012-06-17T18:26:43.75        F3   12.23   6400.63    248.94   4.269   0.423   -0.061    0.228      6.66     22.42  Y
  52913068      spec-56096-kepler08B56096_2_sp13-068   KIC05032455   296.96039   40.191471    13.119     2012-06-17T18:26:43.75        G5    7.03   4379.33    112.35   2.394   0.472   -0.226    0.175      4.61     12.01  N
  52913071      spec-56096-kepler08B56096_2_sp13-071   KIC05208061   297.00436   40.374863    13.696     2012-06-17T18:26:43.75        F5   15.56   6510.91    230.74   4.199   0.436   -0.422    0.253    -13.94     30.05  Y
  52913072      spec-56096-kepler08B56096_2_sp13-072   KIC05121907   297.34729   40.267918    13.162     2012-06-17T18:26:43.75       A5V   20.57   7909.16    271.28   4.024   0.393    0.129    0.238      2.50     24.54  Y
  52913073      spec-56096-kepler08B56096_2_sp13-073   KIC05122449   297.47675   40.262222    13.629     2012-06-17T18:26:43.75        G5    6.94   4497.62    110.33   2.169   0.429    0.191    0.147    -61.49     10.51  N
  52913076      spec-56096-kepler08B56096_2_sp13-076   KIC05207309   296.85583   40.374557    13.947     2012-06-17T18:26:43.75        F3   14.70   6536.05    245.45   4.273   0.430   -0.019    0.220     17.80     22.74  Y
  52913077      spec-56096-kepler08B56096_2_sp13-077   KIC05205771   296.53854   40.393692    13.911     2012-06-17T18:26:43.75        F4   13.16   6642.53    239.43   4.282   0.372   -0.031    0.221    -15.50     20.78  N
  52913079      spec-56096-kepler08B56096_2_sp13-079   KIC05207710   296.93478   40.331223    13.545     2012-06-17T18:26:43.75        K7    8.64   4009.19     34.81   1.734   0.377   -0.033    0.104    -10.66      9.43  Y
  52913083      spec-56096-kepler08B56096_2_sp13-083   KIC05119901   296.84457   40.208778    13.787     2012-06-17T18:26:43.75        F5   17.15   6250.22    225.73   4.127   0.474   -0.362    0.235      5.81     25.39  Y
  52913084      spec-56096-kepler08B56096_2_sp13-084   KIC05029388   296.33664   40.179081    13.289     2012-06-17T18:26:43.75        F6   17.04   6182.54    236.61   4.044   0.560    0.215    0.193    -52.80     20.08  N
  52913087      spec-56096-kepler08B56096_2_sp13-087   KIC05119808   296.82187   40.247860    13.690     2012-06-17T18:26:43.75        F5   18.53   6543.33    216.51   4.136   0.423   -0.103    0.209    -23.88     24.46  Y
  52913088      spec-56096-kepler08B56096_2_sp13-088   KIC05205275   296.42404   40.349495    13.855     2012-06-17T18:26:43.75        F9   18.12   5777.33    195.37   4.187   0.548    0.293    0.176    -20.23     15.20  N
  52913091      spec-56096-kepler08B56096_2_sp13-091   KIC05206767   296.74490   40.337639    13.156     2012-06-17T18:26:43.75       A5V   33.35   8116.06    204.49   3.784   0.425    0.122    0.195     13.40     25.48  Y
  52913093      spec-56096-kepler08B56096_2_sp13-093   KIC05031103   296.69608   40.188812    14.170     2012-06-17T18:26:43.75        G3   12.56   5812.00    235.32   4.394   0.548    0.086    0.229    -14.04     17.47  N
  52913094      spec-56096-kepler08B56096_2_sp13-094   KIC05206349   296.66141   40.392834    12.392     2012-06-17T18:26:43.75        F9   34.90   5109.05    141.92   3.136   0.703   -0.554    0.201     -4.91     18.27  Y
  52913095      spec-56096-kepler08B56096_2_sp13-095   KIC05120062   296.87967   40.204361    13.042     2012-06-17T18:26:43.75        F6   27.87   6312.09    182.08   4.197   0.460   -0.113    0.176     16.02     23.46  Y
  52913099      spec-56096-kepler08B56096_2_sp13-099   KIC05117561   296.34979   40.244350    14.315     2012-06-17T18:26:43.75        G2    6.13   5496.49    333.24   2.970   0.878   -0.472    0.436      5.40     22.38  N
  52913100      spec-56096-kepler08B56096_2_sp13-100   KIC05118998   296.65866   40.269272    14.818     2012-06-17T18:26:43.75        F6    7.07   5742.08    270.32   4.237   0.528   -0.533    0.318     -6.56     19.16  N
  52913101      spec-56096-kepler08B56096_2_sp13-101   KIC05978209   296.62418   41.249748    12.020     2012-06-17T18:26:43.75        G1   39.83   5943.10    152.27   4.374   0.511    0.028    0.152      2.21     18.15  Y
  52913102      spec-56096-kepler08B56096_2_sp13-102   KIC05977668   296.50595   41.230778    13.759     2012-06-17T18:26:43.75       A9V   11.79   6168.94    279.53   3.861   0.581   -0.350    0.283    -59.10     23.86  Y
  52913103      spec-56096-kepler08B56096_2_sp13-103   KIC05977594   296.48856   41.216640    13.908     2012-06-17T18:26:43.75        G0   14.27   5940.24    261.14   3.997   0.606   -0.133    0.252    -11.90     21.40  Y
  52913104      spec-56096-kepler08B56096_2_sp13-104   KIC05723199   296.56772   40.997917    10.076     2012-06-17T18:26:43.75        F6  148.61   6430.08    111.24   4.279   0.400    0.129    0.104    -23.66     19.87  Y
  52913105      spec-56096-kepler08B56096_2_sp13-105   KIC05979075   296.82690   41.242527    12.072     2012-06-17T18:26:43.75        G7   51.33   5412.25    109.13   4.459   0.452    0.053    0.131    -24.53     14.58  Y
  52913106      spec-56096-kepler08B56096_2_sp13-106   KIC05808571   296.55426   41.099167    13.046     2012-06-17T18:26:43.75        F7   22.56   6071.08    201.94   4.272   0.494   -0.245    0.209     -8.80     21.57  Y
  52913107      spec-56096-kepler08B56096_2_sp13-107   KIC05807846   296.40488   41.086498    13.325     2012-06-17T18:26:43.75        F7   21.98   6148.70    209.94   4.274   0.507   -0.221    0.219    -24.06     25.73  Y
  52913110      spec-56096-kepler08B56096_2_sp13-110   KIC05893765   296.57495   41.154415    10.417     2012-06-17T18:26:43.75        G5   66.62   4802.57     72.77   2.837   0.501   -0.177    0.109    -47.54     13.41  Y
  52913112      spec-56096-kepler08B56096_2_sp13-112   KIC05808831   296.61664   41.048058    13.933     2012-06-17T18:26:43.75        F6    9.59   6251.49    273.95   4.147   0.537   -0.227    0.273    -15.80     23.31  Y
  52913113      spec-56096-kepler08B56096_2_sp13-113   KIC05977726   296.51749   41.263638    12.969     2012-06-17T18:26:43.75        G5   13.05   4641.93    124.42   2.276   0.522   -0.237    0.183     25.85     12.35  N
  52913116      spec-56096-kepler08B56096_2_sp13-116   KIC05894825   296.82809   41.192028    13.658     2012-06-17T18:26:43.75        F4   17.13   6717.02    221.92   4.001   0.445    0.168    0.197    -27.15     28.96  Y
  52913118      spec-56096-kepler08B56096_2_sp13-118   KIC05809695   296.81305   41.013500    13.752     2012-06-17T18:26:43.75        G3    9.59   5314.81    254.74   3.363   0.772   -0.330    0.319    -20.89     19.48  Y
  52913120      spec-56096-kepler08B56096_2_sp13-120   KIC05894754   296.81125   41.175972    13.330     2012-06-17T18:26:43.75        F0   16.65   6524.87    232.97   4.250   0.376   -0.206    0.227      3.46     21.71  Y
  52913121      spec-56096-kepler08B56096_2_sp13-121   KIC05722737   296.47198   40.939720    13.404     2012-06-17T18:26:43.75        F0   31.40   7160.71    171.47   4.026   0.348    0.086    0.166    -12.55     21.74  Y
  52913123      spec-56096-kepler08B56096_2_sp13-123   KIC05723454   296.62424   40.926834    13.148     2012-06-17T18:26:43.75        F3   24.14   6675.15    199.76   4.119   0.399   -0.043    0.194    -28.14     23.57  Y
  52913125      spec-56096-kepler08B56096_2_sp13-125   KIC05808398   296.52234   41.035526    11.455     2012-06-17T18:26:43.75        G5   34.07   4614.83     75.14   3.150   0.335    0.242    0.096    -21.60      8.19  Y
  52913126      spec-56096-kepler08B56096_2_sp13-126   KIC05725087   296.96793   40.926777    11.059     2012-06-17T18:26:43.75        K3   74.26   4259.67     42.34   2.064   0.420   -0.283    0.088    -48.82     10.72  Y
  52913129      spec-56096-kepler08B56096_2_sp13-129   KIC05638865   296.81543   40.819138    11.727     2012-06-17T18:26:43.75        G5   29.72   4703.58     93.58   2.710   0.428    0.220    0.123      2.31     10.86  Y
  52913130      spec-56096-kepler08B56096_2_sp13-130   KIC05551698   296.59314   40.704556    13.815     2012-06-17T18:26:43.75        F9   12.15   5882.50    250.42   4.107   0.607   -0.063    0.240     -9.52     19.34  Y
  52913131      spec-56096-kepler08B56096_2_sp13-131   KIC05553327   296.92413   40.799667    13.812     2012-06-17T18:26:43.75        G7    9.73   5435.54    178.92   4.287   0.438    0.352    0.170    -56.44     12.90  Y
  52913132      spec-56096-kepler08B56096_2_sp13-132   KIC05552557   296.77396   40.715527    13.822     2012-06-17T18:26:43.75        G3   11.21   5874.21    223.51   4.363   0.543    0.119    0.207    -19.07     16.57  Y
  52913134      spec-56096-kepler08B56096_2_sp13-134   KIC05468089   296.88922   40.687168    10.232     2012-06-17T18:26:43.75        F6  125.90   6293.15    123.10   4.070   0.473    0.040    0.117    -17.04     20.87  Y
  52913135      spec-56096-kepler08B56096_2_sp13-135   KIC05552808   296.82324   40.757221    11.969     2012-06-17T18:26:43.75     A8III   49.19   7089.14    154.72   4.065   0.360   -0.160    0.188    -14.03     35.80  Y
  52913137      spec-56096-kepler08B56096_2_sp13-137   KIC05551661   296.58566   40.785557    13.387     2012-06-17T18:26:43.75        F5   16.89   6031.45    219.83   4.261   0.524   -0.403    0.251    -19.46     27.29  Y
  52913138      spec-56096-kepler08B56096_2_sp13-138   KIC05551417   296.53500   40.720722    11.560     2012-06-17T18:26:43.75        F0   66.65   7003.81    128.52   4.031   0.340   -0.129    0.148      0.32     27.87  Y
  52913139      spec-56096-kepler08B56096_2_sp13-139   KIC05724048   296.75192   40.936111    11.367     2012-06-17T18:26:43.75        F3   69.66   6552.89    139.18   4.245   0.377   -0.276    0.157      5.69     29.54  Y
  52913141      spec-56096-kepler08B56096_2_sp13-141   KIC05723137   296.55609   40.907612    13.937     2012-06-17T18:26:43.75        F6    9.37   6056.10    298.43   3.962   0.556   -0.209    0.291    -22.24     25.14  Y
  52913142      spec-56096-kepler08B56096_2_sp13-142   KIC05637772   296.57028   40.800446    13.235     2012-06-17T18:26:43.75        K1   15.27   5349.78    147.64   4.626   0.407    0.342    0.164    -16.23     11.90  Y
  52913144      spec-56096-kepler08B56096_2_sp13-144   KIC05638262   296.69266   40.824360    13.932     2012-06-17T18:26:43.75        F2    8.71   6307.66    307.80   3.885   0.503   -0.295    0.299    -31.36     24.83  Y
  52913146      spec-56096-kepler08B56096_2_sp13-146   KIC05638131   296.66080   40.829250    11.721     2012-06-17T18:26:43.75        F7   17.64   6201.55    214.13   4.206   0.527   -0.137    0.205    -13.15     22.44  Y
  52913147      spec-56096-kepler08B56096_2_sp13-147   KIC05553654   296.99283   40.723667    12.176     2012-06-17T18:26:43.75        K7    8.37   4009.90     41.82   1.929   0.371   -0.188    0.132    -43.83      9.19  N
  52913151      spec-56096-kepler08B56096_2_sp13-151   KIC05807415   296.31741   41.072224    12.312     2012-06-17T18:26:43.75        F0   37.41   7328.91    188.59   3.874   0.425    0.019    0.217     -4.92     37.63  Y
  52913154      spec-56096-kepler08B56096_2_sp13-154   KIC05891971   296.17450   41.197639    12.208     2012-06-17T18:26:43.75        G3   30.34   5067.51    161.41   2.415   0.832   -0.801    0.259   -109.71     18.69  Y
  52913156      spec-56096-kepler08B56096_2_sp13-156   KIC05806860   296.19391   41.015972    12.197     2012-06-17T18:26:43.75        G1   35.63   6054.33    158.82   4.438   0.477    0.126    0.150    -24.13     17.33  Y
  52913158      spec-56096-kepler08B56096_2_sp13-158   KIC05892331   296.26099   41.189388    13.369     2012-06-17T18:26:43.75        G5   11.89   4812.76    137.99   2.475   0.536   -0.136    0.191    -34.94     11.97  N
  52913159      spec-56096-kepler08B56096_2_sp13-159   KIC05892334   296.26154   41.143890    13.629     2012-06-17T18:26:43.75        F2    6.26   6228.29    338.39   4.192   0.601    0.063    0.296    -20.50     25.00  Y
  52913160      spec-56096-kepler08B56096_2_sp13-160   KIC05806522   296.11957   41.054832    11.264     2012-06-17T18:26:43.75        G5   19.58   4507.11     85.63   2.916   0.389    0.052    0.118    -55.17     10.61  Y
  52913161      spec-56096-kepler08B56096_2_sp13-161   KIC05721203   296.13739   40.971275    14.348     2012-06-17T18:26:43.75        G1   10.52   6041.82    252.17   4.461   0.467    0.005    0.227     -4.51     17.71  N
  52913165      spec-56096-kepler08B56096_2_sp13-165   KIC05893123   296.43567   41.134609    13.858     2012-06-17T18:26:43.75        F4   12.84   6281.72    256.05   4.137   0.496   -0.154    0.268    -38.48     30.27  Y
  52913166      spec-56096-kepler08B56096_2_sp13-166   KIC05805958   295.98779   41.020557    12.670     2012-06-17T18:26:43.75        F0   23.91   6648.61    193.04   3.827   0.451    0.170    0.161    -20.41     20.57  N
  52913167      spec-56096-kepler08B56096_2_sp13-167   KIC05977048   296.35992   41.246944    10.495     2012-06-17T18:26:43.75        K4   30.50   4069.52     29.21   1.497   0.361   -0.220    0.078     15.89      9.98  Y
  52913168      spec-56096-kepler08B56096_2_sp13-168   KIC05721762   296.26349   40.928333    11.411     2012-06-17T18:26:43.75        G5   51.14   4681.63     65.85   2.620   0.417    0.181    0.093    -27.24     10.93  Y
  52913169      spec-56096-kepler08B56096_2_sp13-169   KIC05891963   296.17337   41.140083    13.602     2012-06-17T18:26:43.75        G2   10.22   5846.69    238.11   4.286   0.555   -0.195    0.259    -31.51     19.95  Y
  52913171      spec-56096-kepler08B56096_2_sp13-171   KIC05891212   295.99924   41.160847    11.642     2012-06-17T18:26:43.75        G5   34.92   4486.40     74.69   2.295   0.420    0.084    0.107    -44.00     10.52  N
  52913172      spec-56096-kepler08B56096_2_sp13-172   KIC05720865   296.06204   40.963402    13.740     2012-06-17T18:26:43.75        F5   20.42   6346.07    209.19   3.937   0.526    0.045    0.185    -16.26     23.17  N
  52913173      spec-56096-kepler08B56096_2_sp13-173   KIC05807205   296.26758   41.006748    11.811     2012-06-17T18:26:43.75        F6   35.30   6350.37    172.76   4.208   0.447   -0.172    0.174    -25.61     23.33  Y
  52913174      spec-56096-kepler08B56096_2_sp13-174   KIC05805467   295.88275   41.030052    13.661     2012-06-17T18:26:43.75        F9   15.02   5782.63    203.82   4.140   0.561    0.300    0.182    -30.37     15.13  N
  52913175      spec-56096-kepler08B56096_2_sp13-175   KIC05892169   296.22031   41.114723     9.906     2012-06-17T18:26:43.75        G7   92.21   5235.07     82.11   3.618   0.513    0.075    0.106      6.02     13.75  Y
  52913176      spec-56096-kepler08B56096_2_sp13-176   KIC05979866   297.00021   41.204750    10.869     2012-06-17T18:26:43.75       A7V   92.67   7618.92     82.06   4.065   0.258   -0.342    0.141    -15.01     23.35  Y
  52913177      spec-56096-kepler08B56096_2_sp13-177   KIC05725063   296.96182   40.989277    13.110     2012-06-17T18:26:43.75        F2   22.46   6138.82    201.85   3.813   0.568    0.119    0.169    -12.56     19.07  Y
  52913179      spec-56096-kepler08B56096_2_sp13-179   KIC05725587   297.07745   40.965527    13.755     2012-06-17T18:26:43.75        F7   12.03   6030.89    267.86   4.246   0.598   -0.055    0.261    -26.48     21.92  Y
  52913182      spec-56096-kepler08B56096_2_sp13-182   KIC05726652   297.30472   40.992558    13.463     2012-06-17T18:26:43.75        K0   10.62   4963.50    171.20   3.528   0.528   -0.319    0.226     47.38     14.56  Y
  52913184      spec-56096-kepler08B56096_2_sp13-184   KIC05810959   297.09570   41.042889    12.824     2012-06-17T18:26:43.75        G1   29.25   5980.87    179.18   4.279   0.543    0.016    0.175    -14.04     20.32  Y
  52913185      spec-56096-kepler08B56096_2_sp13-185   KIC05809796   296.83820   41.009167    13.995     2012-06-17T18:26:43.75        G5    6.14   4418.51    131.94   2.218   0.434   -0.023    0.177    -32.60     10.24  Y
  52913187      spec-56096-kepler08B56096_2_sp13-187   KIC05979770   296.97772   41.212666    11.637     2012-06-17T18:26:43.75        F0   62.45   6711.68    145.24   4.141   0.358   -0.199    0.155      9.61     25.88  Y
  52913188      spec-56096-kepler08B56096_2_sp13-188   KIC05981224   297.28897   41.230862    13.743     2012-06-17T18:26:43.75        G8    7.66   5300.77    206.83   4.398   0.470   -0.025    0.240      2.95     15.54  Y
  52913189      spec-56096-kepler08B56096_2_sp13-189   KIC05810671   297.03674   41.074112    12.617     2012-06-17T18:26:43.75        F5   30.50   6408.75    189.37   4.250   0.430   -0.087    0.188     -9.64     26.90  Y
  52913190      spec-56096-kepler08B56096_2_sp13-190   KIC05895593   296.99533   41.115723    12.813     2012-06-17T18:26:43.75        G0   26.82   5932.08    192.58   4.002   0.608   -0.119    0.194    -22.34     21.33  Y
  52913191      spec-56096-kepler08B56096_2_sp13-191   KIC05811454   297.20874   41.020325    11.626     2012-06-17T18:26:43.75       A5V   64.41   7725.24    104.36   3.946   0.395   -0.032    0.178    -36.17     36.02  Y
  52913193      spec-56096-kepler08B56096_2_sp13-193   KIC05894987   296.86450   41.171638    13.354     2012-06-17T18:26:43.75        K4   13.90   4260.44     66.03   1.909   0.446   -0.284    0.132    -32.47     10.87  Y
  52913194      spec-56096-kepler08B56096_2_sp13-194   KIC05979965   297.02399   41.264389    12.440     2012-06-17T18:26:43.75        K5   13.52   4055.82     40.07   1.674   0.393   -0.218    0.109    -18.42     10.23  Y
  52913196      spec-56096-kepler08B56096_2_sp13-196   KIC05896439   297.18149   41.102833    13.863     2012-06-17T18:26:43.75        F0   10.41   6502.58    292.34   3.936   0.510   -0.216    0.278    -22.14     25.73  Y
  52913198      spec-56096-kepler08B56096_2_sp13-198   KIC05726990   297.37033   40.989418    13.513     2012-06-17T18:26:43.75        F2   14.53   6545.36    260.01   4.317   0.501   -0.203    0.268    -45.47     32.96  Y
  52913200      spec-56096-kepler08B56096_2_sp13-200   KIC05811357   297.18951   41.066307    11.010     2012-06-17T18:26:43.75        F0   75.43   7369.90    169.81   4.127   0.410    0.092    0.182    -16.69     37.88  Y
  52913201      spec-56096-kepler08B56096_2_sp13-201   KIC05467219   296.69812   40.604778    13.475     2012-06-17T18:26:43.75        F5   20.82   6254.89    228.00   3.863   0.577   -0.132    0.218    -49.71     24.80  Y
  52913202      spec-56096-kepler08B56096_2_sp13-202   KIC05382614   296.93137   40.525112    13.614     2012-06-17T18:26:43.75        G5    9.02   4700.82    147.51   3.040   0.528   -0.285    0.201     26.73     15.76  N
  52913203      spec-56096-kepler08B56096_2_sp13-203   KIC05293824   296.64038   40.445251    12.320     2012-06-17T18:26:43.75        G5   25.15   4756.92    103.32   2.650   0.482    0.059    0.141    -23.35     12.15  N
  52913204      spec-56096-kepler08B56096_2_sp13-204   KIC05292444   296.34558   40.431927    13.095     2012-06-17T18:26:43.75        F5   24.61   6419.33    203.59   3.814   0.518    0.176    0.167    -18.65     21.29  N
  52913211      spec-56096-kepler08B56096_2_sp13-211   KIC05381229   296.64609   40.588501    13.474     2012-06-17T18:26:43.75        F7   19.36   6171.74    226.05   4.156   0.526   -0.235    0.231    -30.47     23.88  Y
  52913212      spec-56096-kepler08B56096_2_sp13-212   KIC05295234   296.93375   40.440029    13.862     2012-06-17T18:26:43.75        F0   15.18   7085.62    263.82   3.983   0.333   -0.326    0.315    -16.28     33.08  Y
  52913213      spec-56096-kepler08B56096_2_sp13-213   KIC05379494   296.25345   40.512074    11.316     2012-06-17T18:26:43.75        G5   31.47   4816.20    102.79   2.573   0.497    0.066    0.143    -18.11     12.49  N
  52913218      spec-56096-kepler08B56096_2_sp13-218   KIC05466688   296.59299   40.659752    13.395     2012-06-17T18:26:43.75        F9   17.76   5741.14    201.68   4.334   0.562    0.015    0.207      8.43     18.60  Y
  52913220      spec-56096-kepler08B56096_2_sp13-220   KIC05294425   296.76831   40.489971    14.194     2012-06-17T18:26:43.75        G3   10.21   5475.40    235.79   4.406   0.568   -0.125    0.276    -53.44     17.08  N
  52913221      spec-56096-kepler08B56096_2_sp13-221   KIC05205048   296.36951   40.372040    14.173     2012-06-17T18:26:43.75        G7   10.70   5625.99    220.93   4.725   0.477    0.077    0.240    -24.78     16.67  N
  52913222      spec-56096-kepler08B56096_2_sp13-222   KIC05380812   296.56229   40.590942    10.896     2012-06-17T18:26:43.75        F0   69.48   7159.20    140.63   4.053   0.345   -0.163    0.166     -4.49     31.23  Y
  52913223      spec-56096-kepler08B56096_2_sp13-223   KIC05294983   296.88654   40.497528    13.686     2012-06-17T18:26:43.75        F6   16.33   6111.02    248.29   3.915   0.614   -0.204    0.251    -13.31     25.29  Y
  52913224      spec-56096-kepler08B56096_2_sp13-224   KIC05294672   296.82278   40.457249    11.587     2012-06-17T18:26:43.75        F3   58.01   6699.61    149.02   4.147   0.384   -0.044    0.151    -10.22     27.87  Y
  52913225      spec-56096-kepler08B56096_2_sp13-225   KIC05379932   296.35217   40.504124    13.212     2012-06-17T18:26:43.75        G5   22.83   4911.47    118.46   3.336   0.475    0.097    0.150    -55.60     13.35  N
  52913228      spec-56096-kepler08B56096_2_sp13-228   KIC05379404   296.23621   40.599972    13.930     2012-06-17T18:26:43.75        F0   17.88   6682.02    232.39   4.060   0.398   -0.141    0.226     -4.19     24.45  N
  52913229      spec-56096-kepler08B56096_2_sp13-229   KIC05466201   296.49158   40.662472    13.776     2012-06-17T18:26:43.75        G5    8.67   4610.53    136.14   2.856   0.467   -0.072    0.178     -9.94     11.06  N
  52913230      spec-56096-kepler08B56096_2_sp13-230   KIC05465093   296.24884   40.641029    14.042     2012-06-17T18:26:43.75        G5    7.83   4410.24    122.11   2.044   0.484   -0.297    0.189    -37.41     11.27  N
  52913231      spec-56096-kepler08B56096_2_sp13-231   KIC05550592   296.37445   40.731277    13.523     2012-06-17T18:26:43.75        G5    9.61   4444.29    113.13   2.468   0.474   -0.361    0.164    -38.22     12.51  N
  52913233      spec-56096-kepler08B56096_2_sp13-233   KIC05636582   296.31818   40.869110    13.900     2012-06-17T18:26:43.75        F7    9.86   5950.33    235.12   3.937   0.595   -0.058    0.223    -27.81     21.42  Y
  52913234      spec-56096-kepler08B56096_2_sp13-234   KIC05464880   296.19955   40.657490    10.657     2012-06-17T18:26:43.75        F0  108.91   7010.06    130.28   4.099   0.407    0.059    0.156     -3.58     44.84  N
  52913237      spec-56096-kepler08B56096_2_sp13-237   KIC05549522   296.11703   40.718285    12.235     2012-06-17T18:26:43.75        G5   30.02   4688.96     96.50   2.793   0.476   -0.044    0.134     40.09     12.83  N
  52913238      spec-56096-kepler08B56096_2_sp13-238   KIC05550036   296.25641   40.704929    10.848     2012-06-17T18:26:43.75        F7   68.95   6210.34    141.86   4.097   0.506   -0.044    0.140    -35.12     22.87  N
  52913239      spec-56096-kepler08B56096_2_sp13-239   KIC05720621   296.00888   40.914051    13.069     2012-06-17T18:26:43.75        G4   19.24   4857.32    156.49   2.768   0.665   -0.590    0.224      4.58     18.10  N
  52913240      spec-56096-kepler08B56096_2_sp13-240   KIC05635312   296.03174   40.817024    12.965     2012-06-17T18:26:43.75        F9   16.95   5594.52    186.72   4.290   0.475    0.354    0.172    -68.17     13.99  N
  52913246      spec-56096-kepler08B56096_2_sp13-246   KIC05465976   296.44333   40.679974    13.718     2012-06-17T18:26:43.75        G5   10.57   4420.39    107.19   2.844   0.355    0.220    0.132     -1.48      9.94  N
  52913247      spec-56096-kepler08B56096_2_sp13-247   KIC05635624   296.09940   40.891624    13.204     2012-06-17T18:26:43.75        G5    6.94   4467.50    151.22   2.644   0.603   -0.648    0.219    -50.56     20.68  N
  52914001      spec-56096-kepler08B56096_2_sp14-001   KIC05959515   291.56274   41.262749    13.337     2012-06-17T18:36:33.16        G5   13.81   5444.21    223.58   4.197   0.504    0.110    0.222    -52.89     13.11  Y
  52914003      spec-56096-kepler08B56096_2_sp14-003   KIC05876367   291.82162   41.159805    13.599     2012-06-17T18:36:33.16        F5   11.33   6569.26    276.93   4.411   0.388    0.229    0.227      8.58     18.00  Y
  52914006      spec-56096-kepler08B56096_2_sp14-006   KIC05959878   291.68121   41.213139    13.820     2012-06-17T18:36:33.16        F2   12.73   6160.56    249.62   4.258   0.386    0.002    0.224     -8.08     17.13  Y
  52914008      spec-56096-kepler08B56096_2_sp14-008   KIC05875769   291.62418   41.199970    13.619     2012-06-17T18:36:33.16        F0   15.62   6846.87    244.43   4.206   0.355   -0.181    0.256    -10.19     25.43  Y
  52914011      spec-56096-kepler08B56096_2_sp14-011   KIC05959837   291.66974   41.260502    12.176     2012-06-17T18:36:33.16        F0   47.18   6815.97    165.37   3.992   0.379    0.133    0.149    -17.92     20.67  Y
  52914012      spec-56096-kepler08B56096_2_sp14-012   KIC05790357   291.62503   41.071629    13.779     2012-06-17T18:36:33.16        G7   11.83   5334.95    252.02   3.689   0.650   -0.276    0.280    -11.94     14.95  N
  52914015      spec-56096-kepler08B56096_2_sp14-015   KIC05790744   291.74976   41.058167    11.903     2012-06-17T18:36:33.16        G5   19.68   4688.06    105.40   2.848   0.425    0.152    0.137      4.02     10.32  Y
  52914017      spec-56096-kepler08B56096_2_sp14-017   KIC05959012   291.40332   41.238522    13.895     2012-06-17T18:36:33.16        G5    6.32   4733.60    164.54   2.388   0.495   -0.033    0.223    -33.37     10.97  N
  52914018      spec-56096-kepler08B56096_2_sp14-018   KIC05875107   291.41376   41.156029    12.210     2012-06-17T18:36:33.16        K3   22.24   4517.30     89.58   2.774   0.367    0.057    0.118      4.77     10.02  N
  52914020      spec-56096-kepler08B56096_2_sp14-020   KIC05876002   291.70541   41.143471    13.659     2012-06-17T18:36:33.16        F0   14.14   6612.88    258.77   4.174   0.395   -0.740    0.313   -221.24     27.10  Y
  52914023      spec-56096-kepler08B56096_2_sp14-023   KIC05959556   291.57733   41.245140    13.470     2012-06-17T18:36:33.16        F5   18.39   6325.52    238.71   4.108   0.499   -0.103    0.226     33.43     22.76  Y
  52914024      spec-56096-kepler08B56096_2_sp14-024   KIC05874751   291.28537   41.129063    14.008     2012-06-17T18:36:33.16        F5   11.56   6380.55    301.60   3.878   0.530   -0.264    0.294      0.04     23.77  N
  52914026      spec-56096-kepler08B56096_2_sp14-026   KIC05360757   291.29120   40.511444    11.777     2012-06-17T18:36:33.16        K3   40.01   4417.60     53.19   2.795   0.348    0.184    0.080     -8.78      9.76  Y
  52914028      spec-56096-kepler08B56096_2_sp14-028   KIC05098119   291.45746   40.240250    13.894     2012-06-17T18:36:33.16        K0   14.38   5207.86    175.52   4.601   0.433   -0.300    0.240     -8.58     14.15  Y
  52914029      spec-56096-kepler08B56096_2_sp14-029   KIC05185349   291.31470   40.392445    10.087     2012-06-17T18:36:33.16        F0  110.86   6769.62    103.64   4.188   0.332   -0.269    0.126      6.11     28.35  Y
  52914030      spec-56096-kepler08B56096_2_sp14-030   KIC05185057   291.22800   40.312695    11.850     2012-06-17T18:36:33.16        K5    7.64   4542.04    148.00   4.421   0.371   -1.048    0.249    -16.35     16.04  Y
  52914031      spec-56096-kepler08B56096_2_sp14-031   KIC05097278   291.19620   40.261971    11.396     2012-06-17T18:36:33.16        F0   45.83   7155.72    169.53   3.980   0.385    0.070    0.178     -4.64     29.13  Y
  52914034      spec-56096-kepler08B56096_2_sp14-034   KIC05098334   291.52951   40.252918    13.521     2012-06-17T18:36:33.16        G5   16.90   5571.26    190.31   4.497   0.471    0.224    0.192    -48.92     12.77  Y
  52914037      spec-56096-kepler08B56096_2_sp14-037   KIC05273102   291.21341   40.446861    13.805     2012-06-17T18:36:33.16        G9   13.70   5381.66    175.94   4.734   0.404    0.206    0.195    -20.32     11.85  Y
  52914038      spec-56096-kepler08B56096_2_sp14-038   KIC05272829   291.13257   40.415527    11.747     2012-06-17T18:36:33.16        K7   22.77   3924.16     27.60   1.942   0.342    0.007    0.089    -83.86      8.86  Y
  52914039      spec-56096-kepler08B56096_2_sp14-039   KIC05273399   291.31931   40.438278    13.651     2012-06-17T18:36:33.16        G7   16.13   5762.32    203.82   4.393   0.490    0.445    0.176    -24.35     12.98  Y
  52914041      spec-56096-kepler08B56096_2_sp14-041   KIC05097197   291.17151   40.217472    12.666     2012-06-17T18:36:33.16        F7   26.50   6249.15    203.06   4.242   0.488    0.069    0.184    -20.24     20.19  Y
  52914042      spec-56096-kepler08B56096_2_sp14-042   KIC05098000   291.41867   40.294971    13.027     2012-06-17T18:36:33.16        G0   21.93   6084.42    210.18   4.366   0.487    0.023    0.198    -50.69     17.40  Y
  52914043      spec-56096-kepler08B56096_2_sp14-043   KIC05185820   291.45093   40.398140    11.606     2012-06-17T18:36:33.16        G5   38.73   4869.65    120.33   2.462   0.600   -0.301    0.183    -12.30     13.41  Y
  52914047      spec-56096-kepler08B56096_2_sp14-047   KIC05273846   291.46088   40.452530    13.594     2012-06-17T18:36:33.16        G5   15.36   5021.46    194.22   2.778   0.725   -0.466    0.276    -75.23     15.81  Y
  52914048      spec-56096-kepler08B56096_2_sp14-048   KIC05097690   291.31937   40.217751    10.447     2012-06-17T18:36:33.16        G5  119.70   5191.42     93.51   2.666   0.595   -0.064    0.138    -51.21     14.15  Y
  52914049      spec-56096-kepler08B56096_2_sp14-049   KIC05273712   291.41666   40.451027    13.664     2012-06-17T18:36:33.16        F0   18.70   6460.52    250.84   4.065   0.473   -0.442    0.299    -30.11     35.38  Y
  52914051      spec-56096-kepler08B56096_2_sp14-051   KIC05276401   292.22849   40.453777    11.368     2012-06-17T18:36:33.16        G5   54.32   4714.54     75.14   2.731   0.392    0.154    0.102    -41.38      8.46  N
  52914055      spec-56096-kepler08B56096_2_sp14-055   KIC05188039   292.08826   40.380127    13.283     2012-06-17T18:36:33.16        F5   30.67   6430.56    199.31   3.938   0.474   -0.004    0.183     -6.56     24.67  N
  52914057      spec-56096-kepler08B56096_2_sp14-057   KIC05188699   292.29373   40.336403    12.501     2012-06-17T18:36:33.16        F2   44.63   6022.83    176.31   4.288   0.578   -0.135    0.195    -58.79     31.61  N
  52914061      spec-56096-kepler08B56096_2_sp14-061   KIC05188442   292.22552   40.373554    11.921     2012-06-17T18:36:33.16        G7   87.99   5602.32    107.86   4.248   0.483    0.284    0.112    -93.93     14.09  N
  52914062      spec-56096-kepler08B56096_2_sp14-062   KIC05100313   292.11758   40.242004    14.530     2012-06-17T18:36:33.16        G5    9.51   4942.00    228.84   2.907   0.744   -0.550    0.315    -72.34     19.01  N
  52914063      spec-56096-kepler08B56096_2_sp14-063   KIC05276219   292.17429   40.499279    11.785     2012-06-17T18:36:33.16        K4   67.07   4073.05     28.30   1.920   0.369   -0.186    0.077    -36.33      9.76  Y
  52914064      spec-56096-kepler08B56096_2_sp14-064   KIC05364177   292.32080   40.555973    11.471     2012-06-17T18:36:33.16        G7   72.79   5559.42    115.53   4.344   0.471    0.232    0.123    -60.17     14.03  Y
  52914065      spec-56096-kepler08B56096_2_sp14-065   KIC05099908   291.99582   40.253891    14.064     2012-06-17T18:36:33.16        F2   18.24   6351.81    229.14   4.340   0.448   -0.089    0.225    -12.62     23.22  N
  52914067      spec-56096-kepler08B56096_2_sp14-067   KIC05276291   292.19351   40.484859    13.822     2012-06-17T18:36:33.16        G8   15.25   5532.15    207.81   4.432   0.523    0.007    0.236    -25.72     15.55  Y
  52914068      spec-56096-kepler08B56096_2_sp14-068   KIC05363388   292.08356   40.529690    13.226     2012-06-17T18:36:33.16        F0   33.23   7259.44    195.43   3.960   0.415    0.014    0.220    -10.35     33.10  N
  52914069      spec-56096-kepler08B56096_2_sp14-069   KIC05188228   292.15564   40.338730    10.442     2012-06-17T18:36:33.16        F7  159.40   6245.34     93.69   3.886   0.496    0.201    0.088    -33.93     19.33  N
  52914071      spec-56096-kepler08B56096_2_sp14-071   KIC05363998   292.27112   40.589584    13.971     2012-06-17T18:36:33.16        G5   12.54   4675.48    159.55   2.750   0.574   -0.311    0.221    -43.95     15.60  Y
  52914072      spec-56096-kepler08B56096_2_sp14-072   KIC05275623   291.99826   40.402424    14.633     2012-06-17T18:36:33.16        G7   11.04   5718.47    323.07   4.115   0.779   -0.201    0.364    -78.24     20.29  N
  52914073      spec-56096-kepler08B56096_2_sp14-073   KIC05275538   291.97131   40.480484    15.089     2012-06-17T18:36:33.16        G5    8.95   4443.03    262.37   1.293   0.830   -1.415    0.389    -83.56     23.40  N
  52914074      spec-56096-kepler08B56096_2_sp14-074   KIC05187929   292.05624   40.304443    14.499     2012-06-17T18:36:33.16       A5V   12.83   5880.60    236.90   4.234   0.535   -0.486    0.351    -67.60     30.00  N
  52914076      spec-56096-kepler08B56096_2_sp14-076   KIC05793489   292.62222   41.033390    13.609     2012-06-17T18:36:33.16        F4   24.97   6310.38    232.61   4.018   0.535   -0.049    0.216    -51.00     24.90  Y
  52914077      spec-56096-kepler08B56096_2_sp14-077   KIC05793668   292.68420   41.073860    11.772     2012-06-17T18:36:33.16        G0   85.81   6111.03    151.98   4.427   0.464   -0.120    0.162    -20.15     21.09  Y
  52914079      spec-56096-kepler08B56096_2_sp14-079   KIC05792627   292.35730   41.016861    13.343     2012-06-17T18:36:33.16        F0   25.42   6584.44    222.31   4.253   0.408   -0.249    0.240      3.50     30.16  Y
  52914081      spec-56096-kepler08B56096_2_sp14-081   KIC05878914   292.66321   41.128693    13.436     2012-06-17T18:36:33.16        F5   25.48   6291.44    214.65   4.267   0.450   -0.210    0.225    -17.60     26.74  Y
  52914082      spec-56096-kepler08B56096_2_sp14-082   KIC05962199   292.44339   41.250942    12.999     2012-06-17T18:36:33.16        F5   19.15   6546.41    240.91   4.208   0.436   -0.124    0.241    -34.80     26.76  Y
  52914083      spec-56096-kepler08B56096_2_sp14-083   KIC05878088   292.39151   41.198528    13.685     2012-06-17T18:36:33.16        G8   14.55   5347.19    188.42   4.575   0.454   -0.004    0.224    -62.89     14.36  Y
  52914085      spec-56096-kepler08B56096_2_sp14-085   KIC05622346   292.53717   40.898251    13.876     2012-06-17T18:36:33.16        F5   18.18   6318.16    235.22   4.346   0.410   -0.359    0.273    -37.12     31.28  Y
  52914089      spec-56096-kepler08B56096_2_sp14-089   KIC05706988   292.29184   40.988220    13.976     2012-06-17T18:36:33.16        F0   19.36   7001.22    236.44   4.080   0.380   -0.155    0.262     -9.17     31.96  Y
  52914090      spec-56096-kepler08B56096_2_sp14-090   KIC05792146   292.21863   41.058193    12.258     2012-06-17T18:36:33.16        F5   52.17   6666.50    162.89   4.008   0.429    0.169    0.147    -28.75     24.53  Y
  52914091      spec-56096-kepler08B56096_2_sp14-091   KIC05707420   292.41891   40.927723    12.700     2012-06-17T18:36:33.16        G6   26.95   5378.50    152.07   4.678   0.459   -0.708    0.244    -37.29     18.23  Y
  52914092      spec-56096-kepler08B56096_2_sp14-092   KIC05707999   292.59109   40.964527    13.597     2012-06-17T18:36:33.16        F0   29.16   7218.48    206.91   4.070   0.373   -0.182    0.244      0.50     33.51  Y
  52914094      spec-56096-kepler08B56096_2_sp14-094   KIC05877659   292.25705   41.158169    12.736     2012-06-17T18:36:33.16        G5   28.18   4884.85    114.49   3.707   0.393    0.248    0.139    -27.38     11.43  Y
  52914097      spec-56096-kepler08B56096_2_sp14-097   KIC05707617   292.47913   40.997055    13.666     2012-06-17T18:36:33.16        G2   23.25   5992.36    226.26   4.158   0.584   -0.093    0.221    -52.62     19.00  Y
  52914099      spec-56096-kepler08B56096_2_sp14-099   KIC05878001   292.36325   41.109890    12.817     2012-06-17T18:36:33.16        F2   35.97   6034.91    190.85   4.251   0.535   -0.290    0.208    -34.68     22.93  Y
  52914104      spec-56096-kepler08B56096_2_sp14-104   KIC05704397   291.45444   40.960934    13.198     2012-06-17T18:36:33.16        G5   16.21   4790.95    150.43   2.778   0.548   -0.192    0.204    -38.39     13.96  N
  52914106      spec-56096-kepler08B56096_2_sp14-106   KIC05789744   291.42453   41.078377    13.924     2012-06-17T18:36:33.16        F2   16.66   6065.96    297.12   4.064   0.762   -0.341    0.330     -9.34     27.84  N
  52914107      spec-56096-kepler08B56096_2_sp14-107   KIC05790226   291.58350   41.084068    14.230     2012-06-17T18:36:33.16        K3   12.08   5058.97    256.05   3.907   0.665   -1.228    0.381    -20.69     27.89  N
  52914109      spec-56096-kepler08B56096_2_sp14-109   KIC05874930   291.35413   41.118694    12.039     2012-06-17T18:36:33.16        F4   41.45   5762.95    212.62   3.959   0.706   -0.455    0.256    -34.82     31.49  N
  52914111      spec-56096-kepler08B56096_2_sp14-111   KIC05704586   291.51770   40.910969    12.342     2012-06-17T18:36:33.16        G4   37.17   5293.35    163.45   4.353   0.575   -0.880    0.264    -69.99     24.38  N
  52914113      spec-56096-kepler08B56096_2_sp14-113   KIC05618792   291.45908   40.840824    12.260     2012-06-17T18:36:33.16        F6   48.59   6293.03    176.58   4.238   0.474   -0.102    0.178     -2.27     24.88  N
  52914114      spec-56096-kepler08B56096_2_sp14-114   KIC05618157   291.24579   40.862343    14.027     2012-06-17T18:36:33.16        F2   16.43   5972.89    290.53   4.092   0.640   -0.407    0.328      1.66     30.29  N
  52914116      spec-56096-kepler08B56096_2_sp14-116   KIC05704769   291.57434   40.942883    12.203     2012-06-17T18:36:33.16        G5   39.23   4796.23    114.37   3.082   0.502   -0.148    0.156    -56.83     14.13  N
  52914117      spec-56096-kepler08B56096_2_sp14-117   KIC05790205   291.57767   41.019043    14.020     2012-06-17T18:36:33.16        K1   12.04   4785.71    199.27   3.064   0.611   -0.613    0.278    -55.46     17.67  N
  52914118      spec-56096-kepler08B56096_2_sp14-118   KIC05618600   291.39194   40.883602    12.805     2012-06-17T18:36:33.16        K3   21.93   4368.08     83.82   2.679   0.418   -0.073    0.142    -33.17     11.52  N
  52914119      spec-56096-kepler08B56096_2_sp14-119   KIC05703968   291.31268   40.986813    13.027     2012-06-17T18:36:33.16        G7    9.58   5580.31    330.65   3.946   0.626   -0.481    0.379    -23.38     21.86  N
  52914122      spec-56096-kepler08B56096_2_sp14-122   KIC05790560   291.69385   41.045422    14.302     2012-06-17T18:36:33.16        F9    9.28   6296.99    317.43   4.433   0.437   -0.073    0.319    -24.61     23.51  N
  52914125      spec-56096-kepler08B56096_2_sp14-125   KIC05789318   291.27658   41.075352    11.934     2012-06-17T18:36:33.16        F5   63.33   6438.39    155.00   4.216   0.422   -0.174    0.163     -9.68     25.29  N
  52914127      spec-56096-kepler08B56096_2_sp14-127   KIC05791135   291.87930   41.081081    11.744     2012-06-17T18:36:33.16        G5   40.71   4788.93     90.18   2.844   0.427    0.309    0.116    -52.82     10.92  Y
  52914128      spec-56096-kepler08B56096_2_sp14-128   KIC05960880   292.01416   41.281223    12.373     2012-06-17T18:36:33.16        G7   33.00   5220.16    162.56   3.726   0.584   -0.151    0.201    -71.69     15.53  Y
  52914130      spec-56096-kepler08B56096_2_sp14-130   KIC05791231   291.91516   41.022720    12.363     2012-06-17T18:36:33.16        F8   40.96   6164.46    176.34   4.316   0.499    0.094    0.163    -37.44     20.20  Y
  52914131      spec-56096-kepler08B56096_2_sp14-131   KIC05791844   292.11880   41.010723    11.197     2012-06-17T18:36:33.16        G5   20.60   4905.24    150.66   2.679   0.577   -0.052    0.207      4.06     14.11  Y
  52914132      spec-56096-kepler08B56096_2_sp14-132   KIC05961357   292.17682   41.232471    13.836     2012-06-17T18:36:33.16        G2   14.07   5634.68    301.50   3.482   0.807   -0.448    0.350     -4.28     22.71  Y
  52914133      spec-56096-kepler08B56096_2_sp14-133   KIC05791302   291.93829   41.058418    12.154     2012-06-17T18:36:33.16        F9   47.38   5760.64    152.72   4.492   0.498    0.044    0.163    -18.71     17.15  Y
  52914134      spec-56096-kepler08B56096_2_sp14-134   KIC05876642   291.91925   41.127918    12.536     2012-06-17T18:36:33.16        F9   38.26   5830.36    176.79   4.217   0.562    0.148    0.170    -36.96     17.54  Y
  52914136      spec-56096-kepler08B56096_2_sp14-136   KIC05791786   292.09772   41.096416    10.632     2012-06-17T18:36:33.16        F0  109.08   7154.73    106.07   3.957   0.367    0.023    0.126     10.43     29.98  Y
  52914137      spec-56096-kepler08B56096_2_sp14-137   KIC05876993   292.03000   41.119751    11.910     2012-06-17T18:36:33.16        K4   25.56   4239.25     61.16   2.143   0.437   -0.189    0.129     -1.03     11.13  N
  52914138      spec-56096-kepler08B56096_2_sp14-138   KIC05960988   292.05200   41.237999    12.709     2012-06-17T18:36:33.16        F2   29.75   6182.50    201.84   4.172   0.521   -0.061    0.195    -14.22     22.70  Y
  52914140      spec-56096-kepler08B56096_2_sp14-140   KIC05705575   291.83176   40.999306    13.692     2012-06-17T18:36:33.16       A7V   20.51   7410.25    210.94   4.166   0.301   -0.342    0.266    -44.02     29.48  Y
  52914142      spec-56096-kepler08B56096_2_sp14-142   KIC05961403   292.19354   41.212002    12.467     2012-06-17T18:36:33.16        F7   36.46   6217.99    192.24   4.178   0.510    0.158    0.167    -12.42     19.80  Y
  52914145      spec-56096-kepler08B56096_2_sp14-145   KIC05876689   291.93130   41.176418    13.359     2012-06-17T18:36:33.16        F5   27.77   6540.16    207.56   4.264   0.406   -0.220    0.220    -34.12     27.85  Y
  52914146      spec-56096-kepler08B56096_2_sp14-146   KIC05960989   292.05200   41.266140    12.510     2012-06-17T18:36:33.16        F6   38.47   6437.40    189.02   4.027   0.482    0.096    0.169    -17.63     23.60  Y
  52914147      spec-56096-kepler08B56096_2_sp14-147   KIC05960388   291.85431   41.294827    13.073     2012-06-17T18:36:33.16        K1   17.38   5072.99    177.86   3.463   0.580   -0.124    0.224    -33.34     14.81  Y
  52914149      spec-56096-kepler08B56096_2_sp14-149   KIC05961321   292.16492   41.254002    13.183     2012-06-17T18:36:33.16        F0   26.46   6592.53    210.09   4.155   0.421   -0.137    0.213    -32.08     26.93  Y
  52914150      spec-56096-kepler08B56096_2_sp14-150   KIC05876943   292.01334   41.158611    13.331     2012-06-17T18:36:33.16        K3    8.64   4706.61    157.91   3.007   0.452    0.141    0.194    -14.20     11.66  Y
  52914151      spec-56096-kepler08B56096_2_sp14-151   KIC05449490   292.16275   40.649693    12.613     2012-06-17T18:36:33.16        G3   35.75   5705.99    180.58   4.079   0.600   -0.009    0.188      0.89     18.45  Y
  52914152      spec-56096-kepler08B56096_2_sp14-152   KIC05448630   291.89880   40.632744    14.761     2012-06-17T18:36:33.16        G3   10.98   5712.73    293.93   4.181   0.646   -0.179    0.312    -34.07     19.00  N
  52914154      spec-56096-kepler08B56096_2_sp14-154   KIC05621486   292.28122   40.821030    12.889     2012-06-17T18:36:33.16        K3   22.30   4148.44     62.40   2.262   0.455   -0.478    0.165    -50.40     12.78  N
  52914155      spec-56096-kepler08B56096_2_sp14-155   KIC05534531   292.13150   40.761055    11.862     2012-06-17T18:36:33.16        F5   68.26   6688.43    156.10   4.211   0.380   -0.036    0.160     -3.46     26.71  Y
  52914156      spec-56096-kepler08B56096_2_sp14-156   KIC05534910   292.24225   40.768696    10.344     2012-06-17T18:36:33.16        G5   85.42   5000.70     76.41   3.134   0.477    0.233    0.101    -25.03     13.06  Y
  52914157      spec-56096-kepler08B56096_2_sp14-157   KIC05535613   292.44937   40.739471    12.897     2012-06-17T18:36:33.16        G2   37.59   5974.72    179.64   4.277   0.546   -0.193    0.193    -23.95     22.34  Y
  52914160      spec-56096-kepler08B56096_2_sp14-160   KIC05707115   292.33109   40.905750    12.635     2012-06-17T18:36:33.16        G5   28.56   4753.57    113.78   3.202   0.484   -0.286    0.159    -94.44     14.51  Y
  52914161      spec-56096-kepler08B56096_2_sp14-161   KIC05450054   292.32846   40.640057    13.432     2012-06-17T18:36:33.16        F5   28.43   6503.77    210.86   4.210   0.450    0.130    0.187    -24.45     23.92  Y
  52914164      spec-56096-kepler08B56096_2_sp14-164   KIC05535902   292.53030   40.771973    13.098     2012-06-17T18:36:33.16        K7   15.47   3888.45     29.58   1.770   0.374   -0.079    0.111    -71.62     10.27  N
  52914165      spec-56096-kepler08B56096_2_sp14-165   KIC05621674   292.33920   40.848751    13.756     2012-06-17T18:36:33.16        G3   16.86   5801.30    249.99   4.275   0.605   -0.229    0.275    -23.29     21.47  Y
  52914166      spec-56096-kepler08B56096_2_sp14-166   KIC05535283   292.35010   40.729443    13.818     2012-06-17T18:36:33.16        K1   14.43   4807.32    158.74   3.142   0.537   -0.265    0.214    -59.61     14.53  Y
  52914167      spec-56096-kepler08B56096_2_sp14-167   KIC05449303   292.10931   40.633713    11.711     2012-06-17T18:36:33.16       A9V   29.09   6889.30    216.50   4.066   0.407    0.020    0.241    -15.78     38.50  Y
  52914168      spec-56096-kepler08B56096_2_sp14-168   KIC05621767   292.36758   40.871307    12.177     2012-06-17T18:36:33.16        F2   36.26   6017.47    189.17   4.331   0.539   -0.273    0.210    -32.87     24.20  Y
  52914169      spec-56096-kepler08B56096_2_sp14-169   KIC05534968   292.26086   40.740555    13.680     2012-06-17T18:36:33.16        F5   19.87   6222.76    245.54   4.081   0.514   -0.273    0.260    -24.67     29.52  Y
  52914170      spec-56096-kepler08B56096_2_sp14-170   KIC05450347   292.42096   40.621666    12.102     2012-06-17T18:36:33.16        G2   67.95   5942.60    146.65   4.148   0.551    0.035    0.146    -47.80     19.94  Y
  52914172      spec-56096-kepler08B56096_2_sp14-172   KIC05534236   292.03925   40.700722    13.565     2012-06-17T18:36:33.16        F9   20.69   5756.29    212.30   4.310   0.561    0.119    0.208    -51.24     15.89  Y
  52914173      spec-56096-kepler08B56096_2_sp14-173   KIC05621021   292.13846   40.851582    13.925     2012-06-17T18:36:33.16        F5   16.88   6586.74    259.55   4.229   0.412   -0.271    0.279    -14.75     28.40  Y
  52914174      spec-56096-kepler08B56096_2_sp14-174   KIC05622418   292.55930   40.820110    13.287     2012-06-17T18:36:33.16        G2   26.52   6000.78    210.46   4.309   0.545    0.011    0.204      2.73     20.19  Y
  52914175      spec-56096-kepler08B56096_2_sp14-175   KIC05449290   292.10101   40.699139    11.149     2012-06-17T18:36:33.16        K4   51.29   4129.49     36.40   1.779   0.387   -0.083    0.081    -44.96     10.32  Y
  52914176      spec-56096-kepler08B56096_2_sp14-176   KIC05186871   291.76025   40.355305    11.675     2012-06-17T18:36:33.16        F9   20.47   5994.65    247.70   3.996   0.576   -0.258    0.257      0.88     23.23  N
  52914178      spec-56096-kepler08B56096_2_sp14-178   KIC05362653   291.87567   40.572926    13.572     2012-06-17T18:36:33.16        G3   23.39   5738.12    204.19   4.352   0.537   -0.164    0.222      5.19     19.76  N
  52914179      spec-56096-kepler08B56096_2_sp14-179   KIC05187262   291.86844   40.339085    13.950     2012-06-17T18:36:33.16        F9   14.92   5939.94    267.90   4.144   0.531    0.169    0.227    -73.57     19.66  N
  52914180      spec-56096-kepler08B56096_2_sp14-180   KIC05186335   291.59488   40.316456    14.128     2012-06-17T18:36:33.16        F6    8.43   6184.16    343.95   4.208   0.543   -0.160    0.333    -26.23     23.37  Y
  52914182      spec-56096-kepler08B56096_2_sp14-182   KIC05361875   291.63547   40.503418    14.644     2012-06-17T18:36:33.16        G5    6.64   4506.12    183.89   2.404   0.569   -0.339    0.257    -39.83     15.46  N
  52914183      spec-56096-kepler08B56096_2_sp14-183   KIC05186576   291.66992   40.303501    11.708     2012-06-17T18:36:33.16        F9   68.20   6123.50    131.33   4.234   0.502   -0.082    0.138    -22.86     22.82  N
  52914184      spec-56096-kepler08B56096_2_sp14-184   KIC05275053   291.83548   40.454826    13.031     2012-06-17T18:36:33.16        K3    9.43   4862.41    165.13   4.616   0.349   -0.118    0.226    -31.87     13.36  N
  52914187      spec-56096-kepler08B56096_2_sp14-187   KIC05099236   291.80615   40.262669    14.868     2012-06-17T18:36:33.16        F5    7.03   6631.89    327.90   4.363   0.369    0.080    0.311    -10.93     27.02  N
  52914189      spec-56096-kepler08B56096_2_sp14-189   KIC05274911   291.79434   40.450153     9.888     2012-06-17T18:36:33.16        G5  103.38   4614.22     53.09   2.740   0.400    0.151    0.077    -23.41     11.72  N
  52914190      spec-56096-kepler08B56096_2_sp14-190   KIC05187504   291.93759   40.384369    11.863     2012-06-17T18:36:33.16        G5   54.62   4887.92    102.20   2.595   0.597   -0.217    0.154      4.37     15.73  N
  52914197      spec-56096-kepler08B56096_2_sp14-197   KIC05274459   291.65430   40.444912    13.578     2012-06-17T18:36:33.16        F4   24.69   6739.62    218.64   4.008   0.431    0.071    0.204     15.94     26.34  N
  52914198      spec-56096-kepler08B56096_2_sp14-198   KIC05099055   291.74649   40.246456    14.358     2012-06-17T18:36:33.16       A9V   13.52   6948.52    263.52   4.171   0.328   -0.350    0.298     13.51     25.26  N
  52914200      spec-56096-kepler08B56096_2_sp14-200   KIC05361609   291.55240   40.558208    14.534     2012-06-17T18:36:33.16        G5    6.12   4668.65    154.21   3.333   0.420    0.282    0.184    -50.94     10.49  N
  52914202      spec-56096-kepler08B56096_2_sp14-202   KIC05620302   291.90839   40.859859    11.577     2012-06-17T18:36:33.16        G5   45.70   4405.66     54.08   2.735   0.346    0.352    0.079    -58.31     10.00  Y
  52914205      spec-56096-kepler08B56096_2_sp14-205   KIC05532946   291.60968   40.774071    12.144     2012-06-17T18:36:33.16        F5   34.00   6541.01    209.12   4.071   0.461   -0.174    0.227    -39.32     34.77  N
  52914206      spec-56096-kepler08B56096_2_sp14-206   KIC05533625   291.84076   40.736629    12.959     2012-06-17T18:36:33.16        G5   17.40   4655.65    128.60   2.487   0.515    0.009    0.177    -35.68     13.50  N
  52914207      spec-56096-kepler08B56096_2_sp14-207   KIC05706531   292.15274   40.941082    13.654     2012-06-17T18:36:33.16        K1   12.97   4880.06    174.22   3.035   0.568   -0.126    0.228     15.69     14.77  Y
  52914208      spec-56096-kepler08B56096_2_sp14-208   KIC05533905   291.92560   40.757862    14.008     2012-06-17T18:36:33.16        F6   15.36   6497.20    266.99   4.480   0.425   -0.340    0.314     14.47     31.97  N
  52914209      spec-56096-kepler08B56096_2_sp14-209   KIC05620281   291.90033   40.827831    11.793     2012-06-17T18:36:33.16        G5   35.43   4735.89    103.20   2.682   0.496    0.039    0.143    -21.05     12.94  Y
  52914212      spec-56096-kepler08B56096_2_sp14-212   KIC05619429   291.64859   40.843388    14.349     2012-06-17T18:36:33.16        F6    9.04   6495.81    296.94   4.436   0.383    0.110    0.252    -14.47     23.88  N
  52914214      spec-56096-kepler08B56096_2_sp14-214   KIC05448236   291.77972   40.698334    13.101     2012-06-17T18:36:33.16        F0   31.05   6986.60    199.57   4.162   0.358    0.045    0.202     10.68     27.48  N
  52914218      spec-56096-kepler08B56096_2_sp14-218   KIC05705290   291.74030   40.944260    14.487     2012-06-17T18:36:33.16        F6    9.73   6287.98    317.14   4.363   0.475   -0.128    0.305     -6.14     24.30  N
  52914219      spec-56096-kepler08B56096_2_sp14-219   KIC05705611   291.84531   40.963139    13.853     2012-06-17T18:36:33.16        F5   16.29   6580.05    258.14   4.258   0.414    0.030    0.233    -24.10     24.63  Y
  52914220      spec-56096-kepler08B56096_2_sp14-220   KIC05619712   291.73178   40.871208    13.363     2012-06-17T18:36:33.16        G3   20.15   6024.92    226.97   4.351   0.536    0.286    0.194    -22.54     18.60  N
  52914221      spec-56096-kepler08B56096_2_sp14-221   KIC05705927   291.94910   40.929249    12.241     2012-06-17T18:36:33.16        F5   29.45   6690.98    210.50   3.887   0.475    0.154    0.190     13.43     28.68  Y
  52914225      spec-56096-kepler08B56096_2_sp14-225   KIC05620711   292.04153   40.808277    13.100     2012-06-17T18:36:33.16        F5   25.80   6512.44    228.28   4.232   0.470   -0.163    0.246    -22.20     36.46  Y
  52914226      spec-56096-kepler08B56096_2_sp14-226   KIC05447758   291.62338   40.644646    14.437     2012-06-17T18:36:33.16        F9   11.55   5826.27    326.50   4.069   0.683   -0.334    0.370      5.41     30.78  N
  52914227      spec-56096-kepler08B56096_2_sp14-227   KIC05446068   291.07541   40.649666     9.683     2012-06-17T18:36:33.16        F6  127.82   6025.02    102.53   3.851   0.607    0.283    0.107     -2.93     23.27  Y
  52914228      spec-56096-kepler08B56096_2_sp14-228   KIC05272778   291.11517   40.466026    13.561     2012-06-17T18:36:33.16        G3   23.68   5821.88    219.46   4.479   0.598   -0.062    0.236    -39.34     20.29  Y
  52914229      spec-56096-kepler08B56096_2_sp14-229   KIC05361088   291.38718   40.582417    13.575     2012-06-17T18:36:33.16        F2    9.49   6056.38    365.76   3.965   0.715   -0.653    0.419    -65.07     33.16  Y
  52914230      spec-56096-kepler08B56096_2_sp14-230   KIC05272571   291.05292   40.447666    12.479     2012-06-17T18:36:33.16        G4   22.97   5372.37    226.49   3.703   0.722   -0.354    0.279     15.44     22.74  Y
  52914232      spec-56096-kepler08B56096_2_sp14-232   KIC05446974   291.36865   40.678547    14.190     2012-06-17T18:36:33.16        F9   12.02   5763.20    263.74   4.636   0.533   -0.352    0.331    -44.35     22.76  N
  52914233      spec-56096-kepler08B56096_2_sp14-233   KIC05360279   291.14566   40.545471    13.546     2012-06-17T18:36:33.16        G5   15.35   4852.21    189.75   2.530   0.719   -0.417    0.279   -101.11     18.13  Y
  52914234      spec-56096-kepler08B56096_2_sp14-234   KIC05360690   291.26770   40.569332    12.478     2012-06-17T18:36:33.16        G5   24.99   4557.52     91.22   2.740   0.411    0.193    0.119    -58.52     11.50  Y
  52914235      spec-56096-kepler08B56096_2_sp14-235   KIC05361243   291.43542   40.549641    13.754     2012-06-17T18:36:33.16        G5    8.29   4181.47    107.57   2.194   0.520   -0.534    0.256   -199.44     13.58  N
  52914236      spec-56096-kepler08B56096_2_sp14-236   KIC05618075   291.21887   40.833862    12.212     2012-06-17T18:36:33.16        F5   50.05   6572.18    173.04   4.132   0.437    0.106    0.161    -21.05     26.17  Y
  52914237      spec-56096-kepler08B56096_2_sp14-237   KIC05532584   291.49179   40.752991    13.996     2012-06-17T18:36:33.16        G5    9.09   4743.46    227.74   2.195   0.768   -0.591    0.350    -54.59     18.66  N
  52914238      spec-56096-kepler08B56096_2_sp14-238   KIC05361169   291.41513   40.591362    11.677     2012-06-17T18:36:33.16        G5   53.14   4934.13    121.21   2.480   0.710   -0.412    0.195     32.82     20.00  Y
  52914239      spec-56096-kepler08B56096_2_sp14-239   KIC05531765   291.21899   40.707500    13.833     2012-06-17T18:36:33.16        F9   15.64   5638.84    257.91   3.804   0.668   -0.150    0.268     -5.28     21.36  Y
  52914241      spec-56096-kepler08B56096_2_sp14-241   KIC05531845   291.24838   40.700588    14.363     2012-06-17T18:36:33.16        K4    6.96   5012.55    185.95   4.739   0.362    0.109    0.240     12.98     15.08  Y
  52914242      spec-56096-kepler08B56096_2_sp14-242   KIC05531694   291.19504   40.702694    13.550     2012-06-17T18:36:33.16        F5   10.46   6487.78    296.47   4.566   0.382   -0.359    0.322    -75.46     22.61  Y
  52914243      spec-56096-kepler08B56096_2_sp14-243   KIC05447504   291.54831   40.695606    13.138     2012-06-17T18:36:33.16        F9   22.01   5740.05    195.54   4.594   0.500    0.006    0.210    -33.97     16.90  N
  52914244      spec-56096-kepler08B56096_2_sp14-244   KIC05446179   291.11234   40.611252    13.412     2012-06-17T18:36:33.16        F5   23.77   6696.31    223.99   4.262   0.407    0.171    0.202    -31.26     25.79  Y
  52914246      spec-56096-kepler08B56096_2_sp14-246   KIC05446372   291.17493   40.601833    13.196     2012-06-17T18:36:33.16        F0   26.27   7192.42    223.59   4.039   0.383   -0.105    0.255    -14.64     35.22  Y
  52914247      spec-56096-kepler08B56096_2_sp14-247   KIC05446927   291.35229   40.613472    11.758     2012-06-17T18:36:33.16        F9   44.46   5086.22    164.85   2.383   0.879   -0.767    0.268   -276.62     24.60  Y
  52914248      spec-56096-kepler08B56096_2_sp14-248   KIC05531533   291.14783   40.788387    13.222     2012-06-17T18:36:33.16        K2   14.57   4285.53     96.80   2.009   0.519   -0.481    0.197    -88.76     13.03  N
  52914249      spec-56096-kepler08B56096_2_sp14-249   KIC05447510   291.54916   40.624317     7.530     2012-06-17T18:36:33.16        G5   11.15   4579.72    142.09   3.036   0.424    0.339    0.168    -20.84     11.69  N
  52914250      spec-56096-kepler08B56096_2_sp14-250   KIC05446586   291.24567   40.650223    13.906     2012-06-17T18:36:33.16        F0   15.56   7070.92    268.41   4.273   0.355   -0.065    0.276      3.14     28.04  Y
  52915001      spec-56096-kepler08B56096_2_sp15-001   KIC05966322   293.67529   41.295361    12.193     2012-06-17T18:34:28.03        G3   25.74   5661.78    167.76   4.435   0.507   -0.201    0.194    -81.10     15.19  Y
  52915003      spec-56096-kepler08B56096_2_sp15-003   KIC05882343   293.68655   41.167057    13.863     2012-06-17T18:34:28.03        F0   11.44   6644.12    258.40   3.924   0.423   -0.172    0.244      1.90     21.03  Y
  52915005      spec-56096-kepler08B56096_2_sp15-005   KIC05882769   293.82315   41.168343    13.828     2012-06-17T18:34:28.03        F6   12.23   6319.10    255.57   4.267   0.508    0.116    0.230      3.40     18.69  N
  52915006      spec-56096-kepler08B56096_2_sp15-006   KIC06130770   294.03378   41.434444    13.511     2012-06-17T18:34:28.03        G5    6.87   4784.43    153.69   2.201   0.542   -0.180    0.224    -50.69     11.69  Y
  52915008      spec-56096-kepler08B56096_2_sp15-008   KIC05883218   293.94641   41.184837    14.321     2012-06-17T18:34:28.03        F0    7.98   6608.62    299.56   4.071   0.461    0.299    0.246    -30.58     22.13  N
  52915011      spec-56096-kepler08B56096_2_sp15-011   KIC05966485   293.72522   41.213779    13.217     2012-06-17T18:34:28.03        G5   12.18   5006.43    148.97   3.240   0.536    0.028    0.192     -9.00     12.36  Y
  52915012      spec-56096-kepler08B56096_2_sp15-012   KIC05883580   294.04822   41.185646    13.903     2012-06-17T18:34:28.03        F2   10.13   6902.43    270.26   4.103   0.377    0.039    0.253    -11.90     25.41  N
  52915015      spec-56096-kepler08B56096_2_sp15-015   KIC05967070   293.88730   41.242748    13.869     2012-06-17T18:34:28.03        G8    7.77   5421.03    231.10   3.832   0.562    0.146    0.236    -66.95     12.85  Y
  52915018      spec-56096-kepler08B56096_2_sp15-018   KIC05967045   293.87955   41.295971    12.918     2012-06-17T18:34:28.03        G1   17.29   6161.49    132.84   4.504   0.322    0.073    0.156    -10.34     14.44  Y
  52915021      spec-56096-kepler08B56096_2_sp15-021   KIC06131150   294.14191   41.401722    10.632     2012-06-17T18:34:28.03        F5   55.66   6443.45    165.61   3.985   0.462   -0.032    0.155      9.21     22.40  Y
  52915022      spec-56096-kepler08B56096_2_sp15-022   KIC05966824   293.82166   41.220222    13.994     2012-06-17T18:34:28.03        F9    9.29   6101.56    290.02   4.176   0.565   -0.171    0.283     16.46     20.66  Y
  52915024      spec-56096-kepler08B56096_2_sp15-024   KIC05968242   294.20752   41.227646    14.138     2012-06-17T18:34:28.03        F3    7.45   6452.61    314.47   3.937   0.483   -0.052    0.283    -27.63     19.59  N
  52915030      spec-56096-kepler08B56096_2_sp15-030   KIC06213776   294.47568   41.563141    13.373     2012-06-17T18:34:28.03        F2    8.40   6169.78    293.74   3.915   0.663    0.096    0.259    -15.75     20.77  Y
  52915031      spec-56096-kepler08B56096_2_sp15-031   KIC06214665   294.72000   41.593250    13.938     2012-06-17T18:34:28.03        F8    8.43   6214.17    300.32   4.390   0.563   -0.108    0.270    -59.08     15.41  Y
  52915033      spec-56096-kepler08B56096_2_sp15-033   KIC06132088   294.39575   41.459000    12.192     2012-06-17T18:34:28.03       A5V   30.91   7744.99    204.43   3.917   0.347    0.409    0.174    -19.27     22.08  Y
  52915034      spec-56096-kepler08B56096_2_sp15-034   KIC06294620   294.71271   41.653473    12.574     2012-06-17T18:34:28.03        G2   16.99   5895.80    226.00   4.192   0.589   -0.247    0.241    -15.88     20.53  Y
  52915036      spec-56096-kepler08B56096_2_sp15-036   KIC06214001   294.53305   41.579472    13.289     2012-06-17T18:34:28.03        F5   10.04   6233.72    290.29   3.316   0.600    0.249    0.219     -1.84     20.42  Y
  52915037      spec-56096-kepler08B56096_2_sp15-037   KIC06293204   294.31729   41.667332    13.137     2012-06-17T18:34:28.03        F2   10.80   6017.08    281.57   4.244   0.582   -0.179    0.278    -10.02     23.93  Y
  52915038      spec-56096-kepler08B56096_2_sp15-038   KIC06294042   294.55493   41.643917    11.875     2012-06-17T18:34:28.03        F5   28.74   6454.62    193.36   4.099   0.460    0.167    0.164    -26.48     20.63  Y
  52915041      spec-56096-kepler08B56096_2_sp15-041   KIC06131444   294.22046   41.428471    13.547     2012-06-17T18:34:28.03        F9    9.52   5961.30    300.65   3.950   0.641   -0.430    0.336     37.71     29.71  Y
  52915042      spec-56096-kepler08B56096_2_sp15-042   KIC06131294   294.17892   41.479252    13.597     2012-06-17T18:34:28.03        G3    9.52   5829.23    275.08   4.256   0.618   -0.173    0.288    -48.55     18.34  Y
  52915045      spec-56096-kepler08B56096_2_sp15-045   KIC06213220   294.32928   41.534473    13.959     2012-06-17T18:34:28.03        F5    6.55   6184.22    321.23   4.248   0.523   -0.343    0.337      0.59     22.67  Y
  52915047      spec-56096-kepler08B56096_2_sp15-047   KIC06214336   294.63004   41.551998    13.448     2012-06-17T18:34:28.03        G5    6.95   4807.86    153.72   2.325   0.515   -0.150    0.221     -8.80     11.28  Y
  52915048      spec-56096-kepler08B56096_2_sp15-048   KIC06293695   294.45230   41.601471    12.175     2012-06-17T18:34:28.03        K1   16.23   5052.56    114.50   4.701   0.341   -0.062    0.154    -29.10     11.52  Y
  52915049      spec-56096-kepler08B56096_2_sp15-049   KIC06212991   294.26245   41.516418    12.467     2012-06-17T18:34:28.03        F0   22.91   6932.96    206.85   3.731   0.451    0.190    0.189     -6.78     29.40  Y
  52915051      spec-56096-kepler08B56096_2_sp15-051   KIC05710180   293.25992   40.980278    12.574     2012-06-17T18:34:28.03        G6   24.66   5258.46    158.64   3.448   0.658   -0.286    0.204      8.59     16.21  Y
  52915052      spec-56096-kepler08B56096_2_sp15-052   KIC05880707   293.20050   41.154972    13.329     2012-06-17T18:34:28.03        G0   16.32   6041.11    219.06   4.354   0.506   -0.193    0.227      2.40     19.73  Y
  52915053      spec-56096-kepler08B56096_2_sp15-053   KIC05709611   293.09171   40.925220    13.066     2012-06-17T18:34:28.03        G1   21.44   6082.79    194.03   4.425   0.480    0.156    0.175      6.55     16.74  Y
  52915056      spec-56096-kepler08B56096_2_sp15-056   KIC05794117   292.83786   41.010612    12.945     2012-06-17T18:34:28.03        F0   27.49   6759.49    188.44   4.174   0.372    0.026    0.175    -11.18     23.29  Y
  52915057      spec-56096-kepler08B56096_2_sp15-057   KIC05880155   293.03448   41.135834    10.996     2012-06-17T18:34:28.03        G5   45.87   4507.19     53.35   2.438   0.392    0.095    0.079    -40.20      9.91  N
  52915058      spec-56096-kepler08B56096_2_sp15-058   KIC05794519   292.95779   41.018028    12.701     2012-06-17T18:34:28.03        G8   25.13   5536.29    150.79   4.422   0.481    0.126    0.163    -32.48     13.79  Y
  52915059      spec-56096-kepler08B56096_2_sp15-059   KIC05708550   292.76459   40.937195    11.926     2012-06-17T18:34:28.03        F0   37.53   6937.27    182.17   4.114   0.361   -0.115    0.196    -19.27     29.53  Y
  52915060      spec-56096-kepler08B56096_2_sp15-060   KIC05708404   292.71326   40.988998    13.894     2012-06-17T18:34:28.03        F3   12.45   6563.19    250.48   4.031   0.435    0.082    0.224    -33.28     27.38  Y
  52915062      spec-56096-kepler08B56096_2_sp15-062   KIC05709717   293.12051   40.941139    13.683     2012-06-17T18:34:28.03        F0   16.61   6653.38    242.37   4.257   0.364   -0.512    0.283    -33.22     29.24  Y
  52915063      spec-56096-kepler08B56096_2_sp15-063   KIC05793963   292.79144   41.088528    12.969     2012-06-17T18:34:28.03        G2   24.14   6064.08    192.25   4.278   0.519    0.000    0.184    -13.80     19.14  Y
  52915065      spec-56096-kepler08B56096_2_sp15-065   KIC05879822   292.93063   41.189583    13.623     2012-06-17T18:34:28.03        G0   14.06   5951.21    231.87   4.397   0.512   -0.435    0.271    -10.55     20.22  Y
  52915068      spec-56096-kepler08B56096_2_sp15-068   KIC05708413   292.71780   40.927639    12.253     2012-06-17T18:34:28.03        F4   33.62   6603.62    174.87   4.250   0.377   -0.140    0.178    -18.27     24.16  Y
  52915069      spec-56096-kepler08B56096_2_sp15-069   KIC05880144   293.03174   41.155388    13.337     2012-06-17T18:34:28.03        G9   12.56   5085.29    161.70   3.451   0.545   -0.014    0.198    -27.23     13.97  Y
  52915070      spec-56096-kepler08B56096_2_sp15-070   KIC05709936   293.18576   40.936054    12.687     2012-06-17T18:34:28.03        F3   29.01   6686.42    199.36   4.017   0.438    0.069    0.186    -28.41     26.89  Y
  52915072      spec-56096-kepler08B56096_2_sp15-072   KIC05794294   292.88687   41.071835    13.529     2012-06-17T18:34:28.03        F0   12.40   6570.09    246.92   4.023   0.428   -0.027    0.223      4.77     23.00  Y
  52915077      spec-56096-kepler08B56096_2_sp15-077   KIC05965897   293.54257   41.276833    13.608     2012-06-17T18:34:28.03        G3    9.89   5841.46    249.37   4.195   0.589    0.080    0.233    -23.57     16.80  Y
  52915078      spec-56096-kepler08B56096_2_sp15-078   KIC05965717   293.49100   41.272141    13.460     2012-06-17T18:34:28.03        G3   12.47   5686.10    246.51   3.993   0.685   -0.494    0.287    -76.91     20.20  Y
  52915080      spec-56096-kepler08B56096_2_sp15-080   KIC05964779   293.21130   41.260918    13.776     2012-06-17T18:34:28.03        G2   10.20   5855.50    273.29   3.707   0.735   -0.502    0.305     22.30     22.07  Y
  52915081      spec-56096-kepler08B56096_2_sp15-081   KIC05964515   293.14047   41.204777    13.190     2012-06-17T18:34:28.03        F9   17.01   5828.07    194.17   4.547   0.491   -0.038    0.206    -20.78     16.08  Y
  52915085      spec-56096-kepler08B56096_2_sp15-085   KIC05964771   293.20828   41.293835    13.910     2012-06-17T18:34:28.03        F3    7.60   6590.23    280.29   4.094   0.395   -0.203    0.265     10.95     23.88  Y
  52915089      spec-56096-kepler08B56096_2_sp15-089   KIC05964024   293.01151   41.213501    11.764     2012-06-17T18:34:28.03        G1   38.11   6092.53    160.38   4.445   0.470    0.148    0.150    -25.70     17.41  Y
  52915092      spec-56096-kepler08B56096_2_sp15-092   KIC05881336   293.39191   41.172527    13.687     2012-06-17T18:34:28.03        K3    9.18   4486.08    104.56   2.925   0.500   -0.387    0.194    -30.02     13.07  Y
  52915096      spec-56096-kepler08B56096_2_sp15-096   KIC05964985   293.27350   41.257694    13.473     2012-06-17T18:34:28.03        F0   15.92   7231.59    242.21   3.961   0.412    0.041    0.248    -13.19     30.44  Y
  52915097      spec-56096-kepler08B56096_2_sp15-097   KIC06128902   293.48126   41.414307    13.446     2012-06-17T18:34:28.03        F6   12.10   6425.98    253.51   4.195   0.449   -0.051    0.236    -52.37     20.57  Y
  52915099      spec-56096-kepler08B56096_2_sp15-099   KIC05966036   293.59116   41.257942    13.244     2012-06-17T18:34:28.03        G5    9.59   4777.17    136.63   2.404   0.529   -0.100    0.197    -31.16     11.75  Y
  52915100      spec-56096-kepler08B56096_2_sp15-100   KIC06047277   293.32678   41.331501    12.231     2012-06-17T18:34:28.03        K4   15.23   4176.15     54.56   2.505   0.357    0.068    0.107    -80.01      8.91  Y
  52915101      spec-56096-kepler08B56096_2_sp15-101   KIC05714214   294.40308   40.990170    14.186     2012-06-17T18:34:28.03        F0    7.38   6851.46    285.75   4.277   0.419   -0.104    0.267    -41.43     23.37  N
  52915103      spec-56096-kepler08B56096_2_sp15-103   KIC05715077   294.63724   40.922382    13.975     2012-06-17T18:34:28.03        F6    9.24   6231.23    279.86   4.158   0.507   -0.124    0.270    -43.51     20.69  Y
  52915106      spec-56096-kepler08B56096_2_sp15-106   KIC05714893   294.59262   40.988514    13.548     2012-06-17T18:34:28.03        K5    6.88   4154.88     61.81   4.547   0.201   -0.180    0.120    -46.25      8.94  N
  52915112      spec-56096-kepler08B56096_2_sp15-112   KIC05884458   294.30066   41.102985    13.910     2012-06-17T18:34:28.03        G3   10.59   5947.02    233.75   4.408   0.500    0.324    0.196    -14.76     14.19  N
  52915115      spec-56096-kepler08B56096_2_sp15-115   KIC05541927   294.22604   40.793579    13.138     2012-06-17T18:34:28.03        G5   11.91   4722.68    112.52   2.311   0.487   -0.107    0.164    -35.00     10.39  N
  52915116      spec-56096-kepler08B56096_2_sp15-116   KIC05715119   294.64758   40.953362    13.885     2012-06-17T18:34:28.03        G7   10.36   5719.79    236.23   4.094   0.572    0.245    0.217    -11.27     14.00  Y
  52915120      spec-56096-kepler08B56096_2_sp15-120   KIC05629366   294.56149   40.855999    14.002     2012-06-17T18:34:28.03        F8    8.74   5996.44    251.86   3.787   0.576    0.398    0.198     -8.20     13.82  Y
  52915126      spec-56096-kepler08B56096_2_sp15-126   KIC05884607   294.34250   41.151859    13.086     2012-06-17T18:34:28.03        G1   19.15   6226.20    210.09   4.489   0.443    0.163    0.185    -19.17     16.62  N
  52915137      spec-56096-kepler08B56096_2_sp15-137   KIC06132308   294.45633   41.444401    13.469     2012-06-17T18:34:28.03        K1    6.78   5050.13    197.89   3.163   0.563   -0.059    0.245     11.13     11.73  N
  52915150      spec-56096-kepler08B56096_2_sp15-150   KIC05884267   294.25061   41.182514    13.358     2012-06-17T18:34:28.03        F6   16.13   6215.16    250.91   4.214   0.502   -0.224    0.252    -51.21     22.79  N
  52915153      spec-56096-kepler08B56096_2_sp15-153   KIC06290627   293.59442   41.606277    10.973     2012-06-17T18:34:28.03        G7   26.87   5091.43    142.03   3.484   0.584   -0.290    0.188    -31.14     14.93  Y
  52915154      spec-56096-kepler08B56096_2_sp15-154   KIC06290000   293.40234   41.613277    12.034     2012-06-17T18:34:28.03        G5   21.50   4818.91    137.65   2.276   0.606   -0.398    0.214      0.33     13.01  Y
  52915155      spec-56096-kepler08B56096_2_sp15-155   KIC06128128   293.24969   41.401333    13.373     2012-06-17T18:34:28.03        F5   11.65   6307.25    268.04   4.086   0.487   -0.022    0.231    -13.34     16.38  Y
  52915160      spec-56096-kepler08B56096_2_sp15-160   KIC06127806   293.15372   41.486832    13.994     2012-06-17T18:34:28.03        F0    9.21   6546.13    324.68   3.805   0.506    0.049    0.268      3.17     22.20  Y
  52915161      spec-56096-kepler08B56096_2_sp15-161   KIC06289383   293.22098   41.630600    12.063     2012-06-17T18:34:28.03        F4   40.01   6544.60    170.77   4.191   0.405   -0.034    0.163      3.92     22.30  Y
  52915164      spec-56096-kepler08B56096_2_sp15-164   KIC06209721   293.31476   41.555416    12.477     2012-06-17T18:34:28.03        F0   19.53   6667.23    233.07   4.033   0.426   -0.023    0.222     -7.95     26.99  Y
  52915165      spec-56096-kepler08B56096_2_sp15-165   KIC06128301   293.30051   41.487640    13.785     2012-06-17T18:34:28.03        G5    7.42   4588.60    158.12   2.201   0.615   -0.438    0.252    -74.49     14.63  Y
  52915167      spec-56096-kepler08B56096_2_sp15-167   KIC06128970   293.50275   41.454887    13.862     2012-06-17T18:34:28.03        F6   11.99   6250.73    256.85   3.882   0.550   -0.112    0.220      4.85     16.11  Y
  52915168      spec-56096-kepler08B56096_2_sp15-168   KIC06369255   293.47699   41.704529    13.030     2012-06-17T18:34:28.03        F6   14.69   6249.13    274.15   3.941   0.555    0.022    0.238    -18.81     19.57  Y
  52915170      spec-56096-kepler08B56096_2_sp15-170   KIC06289852   293.36197   41.651917    13.657     2012-06-17T18:34:28.03        F3    9.79   6283.46    290.11   4.101   0.436   -0.610    0.309      5.28     23.67  Y
  52915171      spec-56096-kepler08B56096_2_sp15-171   KIC06209179   293.14716   41.575863    13.856     2012-06-17T18:34:28.03        K4    7.95   4835.64    136.95   4.534   0.313   -0.007    0.180    -30.37      9.84  Y
  52915173      spec-56096-kepler08B56096_2_sp15-173   KIC06209637   293.28799   41.560471    13.220     2012-06-17T18:34:28.03        F0   19.56   7005.38    238.85   3.834   0.442    0.036    0.270     11.04     38.56  Y
  52915174      spec-56096-kepler08B56096_2_sp15-174   KIC06128326   293.30725   41.430527    13.915     2012-06-17T18:34:28.03        F0    6.34   6379.21    413.10   3.655   0.554   -0.539    0.437    -17.13     34.08  Y
  52915175      spec-56096-kepler08B56096_2_sp15-175   KIC06127486   293.06149   41.408833    13.283     2012-06-17T18:34:28.03        K4    9.33   4288.26     68.02   2.843   0.327    0.285    0.109    -45.88      8.37  Y
  52915176      spec-56096-kepler08B56096_2_sp15-176   KIC05883943   294.15686   41.151665    13.857     2012-06-17T18:34:28.03        G0    9.56   6053.47    290.46   3.903   0.611   -0.007    0.247    -33.56     18.27  N
  52915178      spec-56096-kepler08B56096_2_sp15-178   KIC05713005   294.06290   40.995163    14.274     2012-06-17T18:34:28.03        K1    6.13   4662.75    162.03   2.897   0.481   -0.203    0.209    -28.33     11.28  N
  52915179      spec-56096-kepler08B56096_2_sp15-179   KIC05797630   293.86298   41.025368    13.446     2012-06-17T18:34:28.03        F5   18.33   6259.88    228.92   3.996   0.432   -0.303    0.233     27.97     20.75  N
  52915181      spec-56096-kepler08B56096_2_sp15-181   KIC05883098   293.91400   41.105392    14.535     2012-06-17T18:34:28.03        G7    6.72   5334.05    159.40   4.275   0.430    0.012    0.175    -32.10     12.32  N
  52915182      spec-56096-kepler08B56096_2_sp15-182   KIC05883987   294.16983   41.101246    12.155     2012-06-17T18:34:28.03        K3   21.99   4216.85     64.10   1.932   0.493   -0.721    0.150   -177.78     10.78  N
  52915183      spec-56096-kepler08B56096_2_sp15-183   KIC05626999   293.89594   40.834518    14.473     2012-06-17T18:34:28.03        F7    9.52   6335.91    290.04   3.951   0.473   -0.021    0.243    -19.84     20.34  N
  52915184      spec-56096-kepler08B56096_2_sp15-184   KIC05627702   294.08832   40.831860    14.418     2012-06-17T18:34:28.03        G7    8.73   5638.48    252.03   4.015   0.657    0.181    0.269      6.41     14.66  N
  52915186      spec-56096-kepler08B56096_2_sp15-186   KIC05883385   293.99249   41.127705    14.060     2012-06-17T18:34:28.03        G8    7.82   5195.56    210.59   4.504   0.428   -0.406    0.293    -16.05     13.87  N
  52915188      spec-56096-kepler08B56096_2_sp15-188   KIC05798392   294.06659   41.044300    13.282     2012-06-17T18:34:28.03        F3   15.17   5912.39    251.07   4.123   0.541   -1.587    0.435   -204.34     39.78  N
  52915189      spec-56096-kepler08B56096_2_sp15-189   KIC05882740   293.81390   41.122726    13.455     2012-06-17T18:34:28.03        G9   14.14   5453.93    206.21   3.699   0.670   -0.172    0.260      7.64     15.96  N
  52915190      spec-56096-kepler08B56096_2_sp15-190   KIC05712386   293.88498   40.949875    10.796     2012-06-17T18:34:28.03        F0  101.58   6824.20    124.27   4.125   0.345    0.012    0.125    -18.36     22.99  N
  52915191      spec-56096-kepler08B56096_2_sp15-191   KIC05712003   293.77856   40.993729    12.407     2012-06-17T18:34:28.03        K3    6.17   5418.27    253.35   4.325   0.469   -0.292    0.348      1.33     16.62  N
  52915192      spec-56096-kepler08B56096_2_sp15-192   KIC05798613   294.13644   41.027981    13.150     2012-06-17T18:34:28.03        G5   16.63   4675.82    106.25   2.613   0.482   -0.013    0.147    -52.69     11.84  N
  52915193      spec-56096-kepler08B56096_2_sp15-193   KIC05713472   294.19962   40.967697    12.872     2012-06-17T18:34:28.03        F0   21.45   6824.13    222.13   4.045   0.370   -0.004    0.202      4.06     20.84  N
  52915194      spec-56096-kepler08B56096_2_sp15-194   KIC05712991   294.05777   40.903885    14.442     2012-06-17T18:34:28.03        K1    6.23   4752.86    203.35   2.875   0.596   -0.729    0.277    -11.05     15.19  N
  52915197      spec-56096-kepler08B56096_2_sp15-197   KIC05797984   293.95245   41.025974    13.695     2012-06-17T18:34:28.03        G5   11.45   5119.20    192.54   3.037   0.628   -0.143    0.247      9.04     13.17  N
  52915198      spec-56096-kepler08B56096_2_sp15-198   KIC05713288   294.14261   40.940907    11.115     2012-06-17T18:34:28.03        F5   75.79   6562.55    147.26   4.049   0.422    0.028    0.139    -14.98     22.53  N
  52915199      spec-56096-kepler08B56096_2_sp15-199   KIC05712255   293.85071   40.938244    13.222     2012-06-17T18:34:28.03        F0   22.73   7489.46    250.69   3.913   0.429    0.033    0.253    -32.46     30.15  N
  52915200      spec-56096-kepler08B56096_2_sp15-200   KIC05712585   293.94513   40.903309    13.918     2012-06-17T18:34:28.03        G7   10.14   5770.72    294.16   3.938   0.705   -0.064    0.297    -84.20     18.95  N
  52915201      spec-56096-kepler08B56096_2_sp15-201   KIC06211493   293.84821   41.581890    10.874     2012-06-17T18:34:28.03        G0   60.83   5986.93    164.84   4.168   0.539   -0.248    0.178     12.57     20.36  Y
  52915202      spec-56096-kepler08B56096_2_sp15-202   KIC06130259   293.88501   41.424110    13.440     2012-06-17T18:34:28.03        F2   13.24   6146.13    278.01   4.114   0.583   -0.005    0.252    -11.30     21.31  Y
  52915203      spec-56096-kepler08B56096_2_sp15-203   KIC06290993   293.69666   41.660221    12.829     2012-06-17T18:34:28.03        F5   16.71   6508.21    256.06   4.230   0.415   -0.209    0.255     -5.17     23.40  Y
  52915204      spec-56096-kepler08B56096_2_sp15-204   KIC06291654   293.87875   41.667194    13.604     2012-06-17T18:34:28.03        F0   11.17   6390.88    302.00   3.791   0.489   -0.312    0.303     12.06     27.17  Y
  52915205      spec-56096-kepler08B56096_2_sp15-205   KIC06291837   293.92972   41.602859    12.351     2012-06-17T18:34:28.03        F2   20.92   6173.07    226.83   4.041   0.544   -0.087    0.214    -34.60     21.25  Y
  52915206      spec-56096-kepler08B56096_2_sp15-206   KIC06212437   294.10379   41.598610    13.566     2012-06-17T18:34:28.03        F4    9.96   6288.50    310.67   3.918   0.527   -0.116    0.280      0.65     23.09  Y
  52915207      spec-56096-kepler08B56096_2_sp15-207   KIC06129411   293.63632   41.416637    10.897     2012-06-17T18:34:28.03        G5   45.69   5048.82    118.97   2.716   0.589   -0.054    0.168      1.15     13.48  Y
  52915208      spec-56096-kepler08B56096_2_sp15-208   KIC06212604   294.14951   41.582722    12.567     2012-06-17T18:34:28.03        G7   11.00   5677.32    276.96   3.769   0.678   -0.112    0.285    -20.20     16.74  Y
  52915210      spec-56096-kepler08B56096_2_sp15-210   KIC06211362   293.80933   41.590752    12.058     2012-06-17T18:34:28.03        G5   24.60   4704.37    113.57   2.595   0.522   -0.229    0.163      3.04     12.19  Y
  52915211      spec-56096-kepler08B56096_2_sp15-211   KIC06211353   293.80704   41.524166    13.447     2012-06-17T18:34:28.03        K4    6.44   4602.24    145.63   2.864   0.437   -0.035    0.183    -70.95     11.26  Y
  52915212      spec-56096-kepler08B56096_2_sp15-212   KIC06290935   293.68124   41.611973    13.591     2012-06-17T18:34:28.03        F7    9.73   6112.02    311.29   4.028   0.545   -0.302    0.303     -8.88     22.10  Y
  52915213      spec-56096-kepler08B56096_2_sp15-213   KIC06292128   294.01746   41.608418    11.407     2012-06-17T18:34:28.03        G5   29.51   4656.76    105.13   2.586   0.452    0.042    0.143     17.14     10.57  Y
  52915214      spec-56096-kepler08B56096_2_sp15-214   KIC06370249   293.76459   41.717167    11.975     2012-06-17T18:34:28.03        G5   20.62   4619.21    106.43   2.502   0.454    0.070    0.145    -18.93     10.92  Y
  52915215      spec-56096-kepler08B56096_2_sp15-215   KIC06129545   293.67691   41.457890    12.473     2012-06-17T18:34:28.03        F5   28.75   6474.72    194.53   4.211   0.422   -0.075    0.187    -47.50     22.07  Y
  52915216      spec-56096-kepler08B56096_2_sp15-216   KIC06212405   294.09662   41.566666    13.613     2012-06-17T18:34:28.03        G0   11.30   6016.41    263.72   4.119   0.504   -0.119    0.223    -26.32     19.59  Y
  52915217      spec-56096-kepler08B56096_2_sp15-217   KIC06211547   293.86176   41.515141    13.271     2012-06-17T18:34:28.03        F5    6.77   6619.62    370.82   4.034   0.468   -0.068    0.332    -62.68     28.53  Y
  52915218      spec-56096-kepler08B56096_2_sp15-218   KIC06130679   294.00809   41.452778    13.804     2012-06-17T18:34:28.03        G8    6.16   5427.84    283.50   4.031   0.610   -0.101    0.309     -2.88     14.27  Y
  52915221      spec-56096-kepler08B56096_2_sp15-221   KIC06292134   294.01901   41.670471    13.646     2012-06-17T18:34:28.03        F9    8.93   6207.05    312.16   4.316   0.527   -0.057    0.291    -62.43     21.22  Y
  52915224      spec-56096-kepler08B56096_2_sp15-224   KIC06212391   294.09189   41.504471    12.548     2012-06-17T18:34:28.03        F6   18.84   6608.24    227.39   3.931   0.443    0.243    0.178    -26.06     17.14  Y
  52915230      spec-56096-kepler08B56096_2_sp15-230   KIC05711325   293.58261   40.992401    14.529     2012-06-17T18:34:28.03        F7    7.02   6111.98    352.13   4.039   0.568   -0.127    0.318    -27.84     23.64  N
  52915235      spec-56096-kepler08B56096_2_sp15-235   KIC05711844   293.73380   40.901714    13.050     2012-06-17T18:34:28.03        F5   32.61   6396.05    183.29   4.057   0.451   -0.116    0.177     -1.25     22.43  N
  52915239      spec-56096-kepler08B56096_2_sp15-239   KIC05626416   293.71008   40.871624    13.854     2012-06-17T18:34:28.03        G2   15.21   6163.00    236.36   4.318   0.509    0.355    0.186    -22.60     16.42  N
  52915240      spec-56096-kepler08B56096_2_sp15-240   KIC05710606   293.37772   40.902252    13.004     2012-06-17T18:34:28.03        K3   14.46   4360.63     86.52   2.364   0.430   -0.252    0.145    -28.26     10.28  N
  52915243      spec-56096-kepler08B56096_2_sp15-243   KIC05881162   293.33087   41.120998    11.438     2012-06-17T18:34:28.03        G5   33.34   4685.15     64.76   2.577   0.394    0.220    0.090    -35.78      9.45  Y
  52915245      spec-56096-kepler08B56096_2_sp15-245   KIC05795915   293.37778   41.041584    13.445     2012-06-17T18:34:28.03        K0   11.57   4842.62    143.88   3.247   0.516   -0.237    0.193    -62.04     13.62  Y
  52915247      spec-56096-kepler08B56096_2_sp15-247   KIC05796986   293.67682   41.035301    13.871     2012-06-17T18:34:28.03        G7    7.59   5607.83    297.85   4.194   0.626   -0.022    0.285     -7.86     20.82  N
  52916005      spec-56096-kepler08B56096_2_sp16-005   KIC06204366   291.62585   41.592381    13.587     2012-06-17T18:24:28.33        K1   12.85   5353.74    167.81   4.074   0.440    0.515    0.164    -51.41     10.27  N
  52916006      spec-56096-kepler08B56096_2_sp16-006   KIC06122798   291.58362   41.404140    13.229     2012-06-17T18:24:28.33        F7   16.22   6091.55    234.61   4.432   0.478   -0.123    0.207     -2.56     16.27  Y
  52916007      spec-56096-kepler08B56096_2_sp16-007   KIC06204748   291.75626   41.522030    13.505     2012-06-17T18:24:28.33        G5    7.27   5580.41    240.79   4.426   0.433    0.406    0.190    -12.49     12.62  Y
  52916011      spec-56096-kepler08B56096_2_sp16-011   KIC06204130   291.55826   41.534260    13.916     2012-06-17T18:24:28.33        F7   11.46   6285.24    277.12   4.301   0.465   -0.071    0.262    -53.10     18.70  N
  52916012      spec-56096-kepler08B56096_2_sp16-012   KIC06123728   291.88370   41.462639    13.091     2012-06-17T18:24:28.33        F5   20.17   6032.77    227.22   4.223   0.514   -1.028    0.326   -235.04     32.20  Y
  52916013      spec-56096-kepler08B56096_2_sp16-013   KIC06123697   291.87387   41.409637    12.836     2012-06-17T18:24:28.33        K7   14.65   4019.38     32.57   1.692   0.359   -0.120    0.094    -11.73      8.28  N
  52916015      spec-56096-kepler08B56096_2_sp16-015   KIC06122343   291.42850   41.450291    13.400     2012-06-17T18:24:28.33        F5   15.69   6569.50    246.67   4.200   0.414    0.143    0.207    -23.12     18.21  N
  52916016      spec-56096-kepler08B56096_2_sp16-016   KIC06205064   291.86374   41.518166    13.887     2012-06-17T18:24:28.33        F7   13.79   6059.33    265.75   4.152   0.576   -0.113    0.259    -50.33     19.60  Y
  52916017      spec-56096-kepler08B56096_2_sp16-017   KIC06041511   291.53125   41.389084    13.566     2012-06-17T18:24:28.33        F0   16.30   6942.95    256.65   4.183   0.347   -0.067    0.254     10.41     25.38  Y
  52916018      spec-56096-kepler08B56096_2_sp16-018   KIC06363640   291.68320   41.733891    13.392     2012-06-17T18:24:28.33        G2   13.70   6030.21    241.95   4.411   0.454    0.101    0.223    -24.47     16.35  Y
  52916020      spec-56096-kepler08B56096_2_sp16-020   KIC06123391   291.77878   41.460888    13.902     2012-06-17T18:24:28.33        G5    7.02   4241.86     98.77   1.426   0.442   -0.406    0.197   -122.61      9.85  Y
  52916021      spec-56096-kepler08B56096_2_sp16-021   KIC06284863   291.74338   41.660057    12.365     2012-06-17T18:24:28.33        F5   37.72   6469.00    169.25   4.261   0.405   -0.028    0.161      2.19     20.90  Y
  52916022      spec-56096-kepler08B56096_2_sp16-022   KIC06204878   291.79559   41.581749    12.820     2012-06-17T18:24:28.33        G4   20.02   5639.17    183.10   4.308   0.523    0.232    0.180    -64.68     15.20  Y
  52916025      spec-56096-kepler08B56096_2_sp16-025   KIC06122538   291.50201   41.499397    12.825     2012-06-17T18:24:28.33        F5   31.99   6337.64    182.32   4.325   0.422   -0.249    0.194     29.52     23.35  N
  52916027      spec-56096-kepler08B56096_2_sp16-027   KIC06524491   292.47711   41.955643    12.249     2012-06-17T18:24:28.33        K3   21.72   4789.88     86.10   4.757   0.272   -0.345    0.135     27.91      9.69  N
  52916029      spec-56096-kepler08B56096_2_sp16-029   KIC06694219   292.63892   42.143223    12.722     2012-06-17T18:24:28.33        F9   18.13   5513.85    179.28   4.492   0.430   -0.071    0.202    -61.96     13.78  Y
  52916032      spec-56096-kepler08B56096_2_sp16-032   KIC06607403   292.21240   42.018612    11.747     2012-06-17T18:24:28.33        G3   23.14   5826.87    201.42   4.495   0.506    0.010    0.206    -26.76     16.10  Y
  52916033      spec-56096-kepler08B56096_2_sp16-033   KIC06607150   292.13358   42.019081    11.656     2012-06-17T18:24:28.33        G0   41.52   6157.90    146.52   4.480   0.476    0.217    0.136    -33.25     16.15  Y
  52916034      spec-56096-kepler08B56096_2_sp16-034   KIC06780025   292.61658   42.278416    11.021     2012-06-17T18:24:28.33        F5   44.81   6466.61    154.14   4.025   0.438    0.091    0.137      8.35     19.51  Y
  52916037      spec-56096-kepler08B56096_2_sp16-037   KIC06779315   292.40662   42.218334    11.982     2012-06-17T18:24:28.33        F0   29.76   6849.95    196.26   3.692   0.443    0.120    0.176      5.93     23.85  Y
  52916038      spec-56096-kepler08B56096_2_sp16-038   KIC06694140   292.61630   42.177277    13.103     2012-06-17T18:24:28.33        G2   16.94   5899.20    246.46   3.750   0.691   -0.034    0.243    -17.41     19.77  Y
  52916040      spec-56096-kepler08B56096_2_sp16-040   KIC06607779   292.32449   42.053722    10.599     2012-06-17T18:24:28.33        F7   35.23   6133.82    188.26   4.304   0.495   -0.056    0.186    -60.08     20.40  Y
  52916041      spec-56096-kepler08B56096_2_sp16-041   KIC06693081   292.31058   42.170307    13.780     2012-06-17T18:24:28.33        F0    8.14   6494.21    343.08   3.878   0.523   -0.083    0.296      2.29     22.77  Y
  52916043      spec-56096-kepler08B56096_2_sp16-043   KIC06524037   292.33084   41.988834    13.375     2012-06-17T18:24:28.33        G3   11.70   5686.09    252.05   4.055   0.595    0.184    0.238    -62.31     15.28  Y
  52916044      spec-56096-kepler08B56096_2_sp16-044   KIC06692980   292.27969   42.134251    13.749     2012-06-17T18:24:28.33        F2    8.41   6251.48    357.97   4.339   0.539    0.172    0.299    -33.66     18.85  Y
  52916046      spec-56096-kepler08B56096_2_sp16-046   KIC06865896   292.64899   42.351501    12.984     2012-06-17T18:24:28.33        K3    8.73   4403.61    110.19   2.796   0.402    0.044    0.153    -13.35     11.24  N
  52916047      spec-56096-kepler08B56096_2_sp16-047   KIC06608090   292.41116   42.039471    13.589     2012-06-17T18:24:28.33        G9    7.85   5312.99    242.11   4.413   0.464    0.355    0.236      0.93     12.64  Y
  52916048      spec-56096-kepler08B56096_2_sp16-048   KIC06524317   292.41776   41.998554    13.703     2012-06-17T18:24:28.33        F5   10.36   6168.58    330.71   3.813   0.585   -0.201    0.290     10.24     21.50  Y
  52916050      spec-56096-kepler08B56096_2_sp16-050   KIC06865383   292.50720   42.318249    13.859     2012-06-17T18:24:28.33        F4    6.41   6252.67    438.50   3.966   0.654   -0.114    0.405      2.32     25.98  Y
  52916051      spec-56096-kepler08B56096_2_sp16-051   KIC06524956   292.63049   41.926613    13.754     2012-06-17T18:24:28.33        F4   10.86   6278.30    336.65   4.266   0.562   -0.303    0.334    -29.31     25.69  Y
  52916052      spec-56096-kepler08B56096_2_sp16-052   KIC06608913   292.64780   42.046074    13.421     2012-06-17T18:24:28.33        K3    6.49   4420.97    112.98   2.729   0.377    0.152    0.152    -23.82      8.42  N
  52916053      spec-56096-kepler08B56096_2_sp16-053   KIC06694794   292.80142   42.125641    12.841     2012-06-17T18:24:28.33        F5   17.08   6315.21    251.97   4.084   0.462    0.003    0.219     11.15     19.19  N
  52916055      spec-56096-kepler08B56096_2_sp16-055   KIC06525082   292.67606   41.972832    13.284     2012-06-17T18:24:28.33        F0   16.84   7557.01    292.94   3.766   0.485    0.495    0.242    -26.41     24.95  Y
  52916058      spec-56096-kepler08B56096_2_sp16-058   KIC06447258   293.24841   41.866917    12.865     2012-06-17T18:24:28.33        F0   22.37   6568.58    242.56   4.093   0.419   -0.192    0.239    -13.07     25.05  Y
  52916059      spec-56096-kepler08B56096_2_sp16-059   KIC06445969   292.84351   41.883919    12.880     2012-06-17T18:24:28.33        F0   27.70   7033.41    209.62   3.934   0.420    0.129    0.221      7.42     32.21  Y
  52916061      spec-56096-kepler08B56096_2_sp16-061   KIC06610219   293.02563   42.001389    13.203     2012-06-17T18:24:28.33        F7   13.26   6093.67    278.84   4.103   0.515   -0.068    0.254    -22.27     24.05  Y
  52916062      spec-56096-kepler08B56096_2_sp16-062   KIC06525661   292.86649   41.907417    13.437     2012-06-17T18:24:28.33        G5    9.14   4672.33    169.46   2.107   0.599   -0.454    0.258    -19.44     13.42  Y
  52916063      spec-56096-kepler08B56096_2_sp16-063   KIC06446290   292.94809   41.899944    13.959     2012-06-17T18:24:28.33        F9    8.76   5760.49    280.09   4.532   0.510    0.199    0.270    -94.10     13.80  Y
  52916064      spec-56096-kepler08B56096_2_sp16-064   KIC06609263   292.73557   42.057926    11.493     2012-06-17T18:24:28.33        G5   34.57   4845.23    102.33   2.521   0.548   -0.247    0.153     -5.96     12.70  N
  52916065      spec-56096-kepler08B56096_2_sp16-065   KIC06695185   292.91147   42.112984    14.018     2012-06-17T18:24:28.33        G7    9.32   5623.21    290.98   4.374   0.505   -0.357    0.354    -17.55     22.44  N
  52916068      spec-56096-kepler08B56096_2_sp16-068   KIC06446468   292.99924   41.883331    10.558     2012-06-17T18:24:28.33        G5   60.28   4860.72     78.05   2.651   0.492    0.012    0.115    -10.38     12.22  Y
  52916071      spec-56096-kepler08B56096_2_sp16-071   KIC06445601   292.73096   41.841141    13.595     2012-06-17T18:24:28.33        F0   16.88   7136.82    263.00   4.033   0.370   -0.192    0.294    -12.81     28.40  Y
  52916072      spec-56096-kepler08B56096_2_sp16-072   KIC06526182   293.02350   41.938667    13.547     2012-06-17T18:24:28.33        G1    6.76   5860.65    448.09   4.112   0.727   -0.364    0.482    -60.97     40.53  Y
  52916073      spec-56096-kepler08B56096_2_sp16-073   KIC06525688   292.87384   41.965416    13.946     2012-06-17T18:24:28.33        F4   10.03   6009.69    378.17   3.952   0.651   -0.519    0.445    -52.18     43.59  Y
  52916074      spec-56096-kepler08B56096_2_sp16-074   KIC06610828   293.19922   42.027863    11.707     2012-06-17T18:24:28.33        G5   30.99   4849.43    112.64   2.421   0.569   -0.289    0.177      2.22     13.16  Y
  52916075      spec-56096-kepler08B56096_2_sp16-075   KIC06525196   292.71799   41.922470    10.154     2012-06-17T18:24:28.33        F5   89.03   6126.60    122.04   4.362   0.546   -0.527    0.177      4.03     44.30  Y
  52916076      spec-56096-kepler08B56096_2_sp16-076   KIC06285677   292.01270   41.620304     9.476     2012-06-17T18:24:28.33        G2  151.20   6100.21     84.85   4.375   0.447    0.167    0.087    -21.78     18.05  Y
  52916077      spec-56096-kepler08B56096_2_sp16-077   KIC06124137   292.01050   41.467110    13.845     2012-06-17T18:24:28.33        F5   19.65   6217.64    239.99   4.016   0.552   -0.202    0.239    -40.21     24.91  Y
  52916081      spec-56096-kepler08B56096_2_sp16-081   KIC06206665   292.37613   41.562473    13.649     2012-06-17T18:24:28.33        F7   16.06   6251.46    258.79   4.414   0.487    0.085    0.230    -29.53     21.47  Y
  52916082      spec-56096-kepler08B56096_2_sp16-082   KIC06286956   292.42892   41.636055    13.877     2012-06-17T18:24:28.33        F5   14.43   6379.47    295.66   4.292   0.484    0.082    0.252    -21.83     24.91  Y
  52916087      spec-56096-kepler08B56096_2_sp16-087   KIC06205783   292.09720   41.570194    12.444     2012-06-17T18:24:28.33        G5   28.93   5020.34    145.44   2.563   0.701   -0.411    0.215      5.30     17.51  Y
  52916091      spec-56096-kepler08B56096_2_sp16-091   KIC06205590   292.02478   41.519417    12.352     2012-06-17T18:24:28.33        F0   31.44   6624.97    190.84   4.184   0.388   -0.245    0.205    -37.83     26.49  Y
  52916093      spec-56096-kepler08B56096_2_sp16-093   KIC06205384   291.96024   41.578609    13.945     2012-06-17T18:24:28.33        G2   10.87   5905.49    267.02   4.681   0.467   -0.453    0.384     -7.73     24.81  Y
  52916094      spec-56096-kepler08B56096_2_sp16-094   KIC06206128   292.20624   41.534668    14.026     2012-06-17T18:24:28.33        F9    9.72   5717.66    293.47   4.023   0.622    0.235    0.268      2.48     16.88  Y
  52916096      spec-56096-kepler08B56096_2_sp16-096   KIC06125558   292.44299   41.454308    13.814     2012-06-17T18:24:28.33        G2   14.78   5927.49    259.97   4.210   0.587    0.115    0.238    -30.68     18.76  Y
  52916098      spec-56096-kepler08B56096_2_sp16-098   KIC06124244   292.04608   41.413639    10.284     2012-06-17T18:24:28.33        G5    8.45   4363.99    119.87   1.952   0.489   -0.254    0.196    -47.11     11.77  Y
  52916099      spec-56096-kepler08B56096_2_sp16-099   KIC06125537   292.43600   41.402584    13.997     2012-06-17T18:24:28.33        F9   11.72   5957.80    252.69   4.496   0.498    0.439    0.205      1.24     15.96  Y
  52916103      spec-56096-kepler08B56096_2_sp16-103   KIC06370188   293.74878   41.736252    13.476     2012-06-17T18:24:28.33        K5    6.91   4276.10     96.46   4.463   0.242   -0.111    0.176    -27.25     10.96  Y
  52916106      spec-56096-kepler08B56096_2_sp16-106   KIC06447817   293.42236   41.899666    10.022     2012-06-17T18:24:28.33        G5   85.19   4807.60     69.16   2.512   0.518   -0.120    0.109    -30.45     13.93  Y
  52916108      spec-56096-kepler08B56096_2_sp16-108   KIC06369366   293.51041   41.798027    13.725     2012-06-17T18:24:28.33        K5    7.81   4539.79    127.07   4.382   0.277   -0.182    0.175    -45.17     12.17  Y
  52916110      spec-56096-kepler08B56096_2_sp16-110   KIC06447540   293.33118   41.827862    13.210     2012-06-17T18:24:28.33        K3    8.60   4457.13    110.70   2.856   0.390    0.305    0.147    -53.55     10.95  Y
  52916111      spec-56096-kepler08B56096_2_sp16-111   KIC06368725   293.31390   41.754581    12.609     2012-06-17T18:24:28.33        F9   30.91   5817.99    166.65   4.530   0.492    0.067    0.173    -12.58     17.59  Y
  52916112      spec-56096-kepler08B56096_2_sp16-112   KIC06447257   293.24820   41.821220    12.225     2012-06-17T18:24:28.33        G5   18.91   4552.91     85.94   2.758   0.399    0.168    0.118    -42.30     10.39  Y
  52916113      spec-56096-kepler08B56096_2_sp16-113   KIC06448621   293.67758   41.823387    12.125     2012-06-17T18:24:28.33        F0    6.80   6976.95    413.59   3.923   0.469    0.028    0.436    -61.24     43.45  Y
  52916114      spec-56096-kepler08B56096_2_sp16-114   KIC06447818   293.42276   41.848831    13.489     2012-06-17T18:24:28.33        F9   12.11   5788.04    254.36   4.610   0.543    0.096    0.258    -66.76     16.23  Y
  52916117      spec-56096-kepler08B56096_2_sp16-117   KIC06612016   293.53104   42.017639    12.738     2012-06-17T18:24:28.33        G8   18.07   5440.30    164.80   4.710   0.439   -0.022    0.200    -28.23     14.63  Y
  52916118      spec-56096-kepler08B56096_2_sp16-118   KIC06527190   293.32401   41.983250    13.658     2012-06-17T18:24:28.33        G2   13.83   5813.86    256.99   4.333   0.578   -0.192    0.285      5.78     21.55  Y
  52916119      spec-56096-kepler08B56096_2_sp16-119   KIC06527211   293.32971   41.955223    11.236     2012-06-17T18:24:28.33        G5   45.64   4897.95    110.55   2.550   0.651   -0.403    0.171    -68.94     16.43  Y
  52916120      spec-56096-kepler08B56096_2_sp16-120   KIC06526853   293.22339   41.942028    13.452     2012-06-17T18:24:28.33        F2   12.92   6070.82    294.14   4.046   0.589   -0.325    0.309    -26.44     28.41  Y
  52916121      spec-56096-kepler08B56096_2_sp16-121   KIC06448304   293.56955   41.893612    12.803     2012-06-17T18:24:28.33        K1   17.53   5524.91    170.50   4.806   0.437    0.299    0.189    -27.41     14.43  Y
  52916122      spec-56096-kepler08B56096_2_sp16-122   KIC06448173   293.52737   41.821278    13.422     2012-06-17T18:24:28.33       A7V   18.46   7850.97    328.72   3.913   0.471    0.054    0.354    -28.25     43.28  Y
  52916129      spec-56096-kepler08B56096_2_sp16-129   KIC06610672   293.15317   42.073082    13.113     2012-06-17T18:24:28.33        K1    9.37   4921.67    166.50   2.582   0.566   -0.117    0.240    -28.55     12.57  Y
  52916130      spec-56096-kepler08B56096_2_sp16-130   KIC06695808   293.08646   42.127945    12.161     2012-06-17T18:24:28.33        G5   17.55   4602.86     94.63   2.682   0.411    0.242    0.122    -37.20     10.72  Y
  52916131      spec-56096-kepler08B56096_2_sp16-131   KIC06782960   293.46091   42.215973    13.774     2012-06-17T18:24:28.33        F5    8.64   6115.75    337.73   4.338   0.552   -0.439    0.378     16.87     28.52  Y
  52916132      spec-56096-kepler08B56096_2_sp16-132   KIC06610023   292.96609   42.012306    11.699     2012-06-17T18:24:28.33        F9   33.08   5737.23    158.81   4.391   0.521    0.146    0.162    -16.00     17.96  Y
  52916133      spec-56096-kepler08B56096_2_sp16-133   KIC06611114   293.27728   42.062248    12.859     2012-06-17T18:24:28.33        G2   15.18   5952.11    262.29   4.333   0.566   -0.206    0.278    -39.05     21.95  Y
  52916134      spec-56096-kepler08B56096_2_sp16-134   KIC06782175   293.25140   42.209557    13.602     2012-06-17T18:24:28.33     A8III    8.70   6326.57    281.27   4.326   0.551   -0.503    0.369     25.42     29.20  Y
  52916136      spec-56096-kepler08B56096_2_sp16-136   KIC06695510   293.00674   42.110306    11.997     2012-06-17T18:24:28.33        F2   24.53   6051.04    208.19   3.974   0.586    0.087    0.188     -0.17     20.43  Y
  52916139      spec-56096-kepler08B56096_2_sp16-139   KIC06611609   293.41843   42.083168    13.971     2012-06-17T18:24:28.33        G7   10.98   5794.03    243.74   4.794   0.478    0.119    0.254    -46.12     16.41  Y
  52916141      spec-56096-kepler08B56096_2_sp16-141   KIC06782068   293.22205   42.212029    13.539     2012-06-17T18:24:28.33        K1    7.05   4994.04    248.13   3.678   0.483    0.023    0.269     -4.80     16.13  Y
  52916142      spec-56096-kepler08B56096_2_sp16-142   KIC06697458   293.52692   42.132195    11.537     2012-06-17T18:24:28.33        K3   19.57   4826.99    102.04   4.784   0.295   -0.130    0.151     -6.42     12.79  Y
  52916143      spec-56096-kepler08B56096_2_sp16-143   KIC06610346   293.06329   42.033833    11.263     2012-06-17T18:24:28.33        F5   62.62   6482.96    139.91   4.253   0.424    0.134    0.132    -17.81     24.91  Y
  52916144      spec-56096-kepler08B56096_2_sp16-144   KIC06781687   293.11450   42.245029    13.406     2012-06-17T18:24:28.33        K1   12.17   4788.92    146.31   3.034   0.518   -0.124    0.195    -55.95     13.82  N
  52916145      spec-56096-kepler08B56096_2_sp16-145   KIC06612086   293.55032   42.033470    13.989     2012-06-17T18:24:28.33        G7    7.26   5789.39    315.58   4.038   0.622    0.060    0.273     -7.67     20.68  Y
  52916146      spec-56096-kepler08B56096_2_sp16-146   KIC06782399   293.31549   42.235779    12.540     2012-06-17T18:24:28.33        F5   17.00   6507.21    261.22   4.115   0.458    0.075    0.229    -28.13     25.23  Y
  52916148      spec-56096-kepler08B56096_2_sp16-148   KIC06696265   293.20551   42.197971    12.091     2012-06-17T18:24:28.33        G7   18.70   5549.13    177.25   4.686   0.462    0.162    0.186     -7.44     17.52  Y
  52916151      spec-56096-kepler08B56096_2_sp16-151   KIC06208823   293.04141   41.581112    10.142     2012-06-17T18:24:28.33        K7   61.12   3937.24     16.63   1.630   0.349   -0.301    0.068     13.40     10.37  Y
  52916153      spec-56096-kepler08B56096_2_sp16-153   KIC06367722   293.01584   41.736637    13.967     2012-06-17T18:24:28.33        K1    6.69   4807.22    188.46   3.219   0.498   -0.005    0.233     -8.10     13.86  Y
  52916154      spec-56096-kepler08B56096_2_sp16-154   KIC06368004   293.10712   41.762360    13.939     2012-06-17T18:24:28.33        G7    7.65   5263.10    260.75   3.700   0.621   -0.250    0.299      8.49     15.61  Y
  52916155      spec-56096-kepler08B56096_2_sp16-155   KIC06208068   292.80533   41.589474    12.969     2012-06-17T18:24:28.33        F5   25.89   6473.70    202.33   4.288   0.422   -0.042    0.194    -49.83     22.19  Y
  52916156      spec-56096-kepler08B56096_2_sp16-156   KIC06207758   292.71307   41.581390    13.989     2012-06-17T18:24:28.33        F0   14.42   6736.15    268.74   4.200   0.399   -0.252    0.274      2.00     29.09  Y
  52916157      spec-56096-kepler08B56096_2_sp16-157   KIC06367460   292.93350   41.746471    12.496     2012-06-17T18:24:28.33        F5   31.65   6311.28    180.87   4.423   0.431   -0.124    0.183      7.61     25.42  Y
  52916158      spec-56096-kepler08B56096_2_sp16-158   KIC06127239   292.98563   41.468693    13.818     2012-06-17T18:24:28.33       A7V   12.52   7639.32    382.27   3.931   0.380   -0.197    0.401     -8.76     35.15  Y
  52916160      spec-56096-kepler08B56096_2_sp16-160   KIC06366935   292.76837   41.739082    13.933     2012-06-17T18:24:28.33        F6    7.52   6314.72    360.58   4.161   0.456    0.002    0.299      1.60     21.85  Y
  52916161      spec-56096-kepler08B56096_2_sp16-161   KIC06288543   292.94470   41.641029    12.395     2012-06-17T18:24:28.33        G5   25.57   4840.40    134.71   2.327   0.675   -0.500    0.213    -46.31     15.68  Y
  52916162      spec-56096-kepler08B56096_2_sp16-162   KIC06208517   292.94305   41.580639    13.442     2012-06-17T18:24:28.33        K1   10.77   4971.11    170.50   3.319   0.522    0.002    0.210    -38.83     13.72  Y
  52916163      spec-56096-kepler08B56096_2_sp16-163   KIC06288174   292.82834   41.656639    13.532     2012-06-17T18:24:28.33        K0    8.13   5197.40    193.82   3.970   0.481    0.184    0.228    -29.52     13.88  Y
  52916164      spec-56096-kepler08B56096_2_sp16-164   KIC06289167   293.14996   41.630695    13.959     2012-06-17T18:24:28.33        F6    7.44   6317.68    324.60   4.316   0.387   -0.045    0.282     -3.86     21.36  Y
  52916165      spec-56096-kepler08B56096_2_sp16-165   KIC06367260   292.87241   41.780499    12.290     2012-06-17T18:24:28.33        F0   39.72   7037.23    180.16   4.106   0.382   -0.114    0.216      2.44     36.70  Y
  52916166      spec-56096-kepler08B56096_2_sp16-166   KIC06368385   293.21100   41.736305    13.377     2012-06-17T18:24:28.33        G5   11.69   4887.47    160.08   2.520   0.566   -0.003    0.228    -80.52     13.54  Y
  52916167      spec-56096-kepler08B56096_2_sp16-167   KIC06446287   292.94745   41.809582    12.224     2012-06-17T18:24:28.33        G5   25.71   5070.61    117.30   3.887   0.423    0.326    0.136    -13.38     12.44  Y
  52916168      spec-56096-kepler08B56096_2_sp16-168   KIC06366732   292.69846   41.799778    12.643     2012-06-17T18:24:28.33        G2   25.79   5901.53    200.92   4.291   0.582   -0.205    0.220    -56.43     23.07  Y
  52916169      spec-56096-kepler08B56096_2_sp16-169   KIC06366940   292.76974   41.707973    13.082     2012-06-17T18:24:28.33        F0   22.58   6888.21    222.09   3.868   0.387    0.113    0.191     -2.19     22.28  Y
  52916170      spec-56096-kepler08B56096_2_sp16-170   KIC06366641   292.66412   41.737278    12.364     2012-06-17T18:24:28.33        F5   37.98   6358.05    175.62   4.180   0.442   -0.351    0.197     -4.59     29.67  Y
  52916171      spec-56096-kepler08B56096_2_sp16-171   KIC06367829   293.05307   41.785057    13.559     2012-06-17T18:24:28.33        F9    9.54   5500.67    257.61   3.908   0.616    0.089    0.245    -11.35     15.27  Y
  52916173      spec-56096-kepler08B56096_2_sp16-173   KIC06366856   292.74088   41.791363    12.349     2012-06-17T18:24:28.33        K7   12.95   3923.87     62.89   2.007   0.398   -0.500    0.174    -86.80     12.03  N
  52916175      spec-56096-kepler08B56096_2_sp16-175   KIC06208921   293.07034   41.562363    13.984     2012-06-17T18:24:28.33        F4   10.95   6539.15    307.71   4.022   0.474    0.255    0.247    -53.37     22.51  Y
  52916176      spec-56096-kepler08B56096_2_sp16-176   KIC06365943   292.42670   41.766582    13.684     2012-06-17T18:24:28.33        G0   12.20   6192.39    269.10   4.451   0.465    0.150    0.229     -8.28     18.25  Y
  52916178      spec-56096-kepler08B56096_2_sp16-178   KIC06366512   292.61493   41.712749    11.563     2012-06-17T18:24:28.33        F0   61.99   6959.74    142.04   4.125   0.357    0.040    0.152    -25.49     30.04  Y
  52916179      spec-56096-kepler08B56096_2_sp16-179   KIC06207535   292.63971   41.591805    13.915     2012-06-17T18:24:28.33        G3    8.24   5912.81    289.49   4.550   0.506    0.209    0.269    -53.69     16.55  Y
  52916180      spec-56096-kepler08B56096_2_sp16-180   KIC06365867   292.40057   41.788502    11.802     2012-06-17T18:24:28.33        G5   16.23   4764.81    143.60   2.076   0.631   -0.534    0.233      2.84     14.57  Y
  52916182      spec-56096-kepler08B56096_2_sp16-182   KIC06445047   292.55371   41.885029    13.694     2012-06-17T18:24:28.33        G7   10.56   5582.58    258.55   4.469   0.570   -0.356    0.319    -26.04     19.25  Y
  52916183      spec-56096-kepler08B56096_2_sp16-183   KIC06365582   292.31537   41.719944    13.588     2012-06-17T18:24:28.33        G5    9.84   4761.50    153.99   2.554   0.561   -0.235    0.218     -4.35     13.70  Y
  52916184      spec-56096-kepler08B56096_2_sp16-184   KIC06207232   292.55945   41.562279    11.969     2012-06-17T18:24:28.33        F5   48.47   6604.47    160.96   3.996   0.452    0.148    0.148    -30.11     26.81  Y
  52916185      spec-56096-kepler08B56096_2_sp16-185   KIC06366210   292.51437   41.765720    12.638     2012-06-17T18:24:28.33        G5   19.39   4644.73     98.54   2.899   0.428    0.091    0.130    -54.85     11.69  Y
  52916186      spec-56096-kepler08B56096_2_sp16-186   KIC06287220   292.51907   41.690193    13.577     2012-06-17T18:24:28.33        G2   15.63   6002.35    242.14   4.398   0.534    0.017    0.236    -14.75     20.44  Y
  52916188      spec-56096-kepler08B56096_2_sp16-188   KIC06444771   292.46292   41.812805    13.960     2012-06-17T18:24:28.33        K3    6.44   4440.71    132.01   2.591   0.343    0.327    0.150    -46.63      9.77  Y
  52916190      spec-56096-kepler08B56096_2_sp16-190   KIC06444595   292.40543   41.837029    11.806     2012-06-17T18:24:28.33        G5   29.35   4564.64     83.06   2.604   0.473   -0.191    0.121    -33.45     12.89  Y
  52916191      spec-56096-kepler08B56096_2_sp16-191   KIC06444317   292.31165   41.844639    12.886     2012-06-17T18:24:28.33        F0   23.04   6712.11    226.50   4.371   0.373   -0.074    0.233    -41.64     28.17  N
  52916192      spec-56096-kepler08B56096_2_sp16-192   KIC06207035   292.49319   41.518639    13.244     2012-06-17T18:24:28.33        K4   10.57   4191.62    100.40   1.480   0.467   -0.468    0.164    -49.77     12.94  Y
  52916193      spec-56096-kepler08B56096_2_sp16-193   KIC06287172   292.49866   41.629166    12.714     2012-06-17T18:24:28.33        F0   22.88   6995.89    220.95   4.064   0.402    0.107    0.232      5.80     33.15  Y
  52916194      spec-56096-kepler08B56096_2_sp16-194   KIC06286459   292.27100   41.655140    12.915     2012-06-17T18:24:28.33        F5   26.08   6357.80    209.33   4.186   0.474   -0.256    0.218    -15.46     28.85  Y
  52916195      spec-56096-kepler08B56096_2_sp16-195   KIC06524112   292.35617   41.919479    13.644     2012-06-17T18:24:28.33        G5   13.09   5835.16    234.73   4.109   0.671    0.173    0.240    -14.29     23.31  N
  52916196      spec-56096-kepler08B56096_2_sp16-196   KIC06286760   292.36826   41.645027     9.490     2012-06-17T18:24:28.33        G5  132.35   4511.83     43.46   2.407   0.426   -0.078    0.071     -4.82     12.52  Y
  52916198      spec-56096-kepler08B56096_2_sp16-198   KIC06445212   292.60855   41.824223    13.450     2012-06-17T18:24:28.33        K3   11.07   4970.52    146.71   3.959   0.393    0.374    0.160     -7.39     11.75  Y
  52916201      spec-56096-kepler08B56096_2_sp16-201   KIC06443214   291.93707   41.823002    13.558     2012-06-17T18:24:28.33        F6   12.86   6038.93    307.65   4.088   0.906   -0.586    0.389    -25.23     36.95  Y
  52916205      spec-56096-kepler08B56096_2_sp16-205   KIC06443536   292.05051   41.873055    12.418     2012-06-17T18:24:28.33        F0   30.82   7134.42    202.20   4.157   0.351   -0.127    0.226    -75.39     29.58  Y
  52916207      spec-56096-kepler08B56096_2_sp16-207   KIC06522823   291.95230   41.965694    12.266     2012-06-17T18:24:28.33        F0   28.57   7342.31    213.74   3.975   0.413    0.304    0.193    -23.80     24.48  Y
  52916208      spec-56096-kepler08B56096_2_sp16-208   KIC06443019   291.86530   41.854832    13.142     2012-06-17T18:24:28.33        G9   14.15   5248.67    180.06   3.798   0.595   -0.011    0.227    -25.40     16.87  Y
  52916210      spec-56096-kepler08B56096_2_sp16-210   KIC06364326   291.91568   41.773888    12.722     2012-06-17T18:24:28.33        G0   23.48   6080.02    187.05   4.613   0.454    0.163    0.178    -17.97     18.67  Y
  52916213      spec-56096-kepler08B56096_2_sp16-213   KIC06286267   292.20618   41.656445    13.609     2012-06-17T18:24:28.33        K3   10.36   4559.92    122.28   2.745   0.459   -0.114    0.166     13.37     12.11  Y
  52916214      spec-56096-kepler08B56096_2_sp16-214   KIC06365234   292.20993   41.747780    12.834     2012-06-17T18:24:28.33        K4    8.71   4451.08    124.40   2.590   0.453   -0.240    0.183    -92.76     11.15  Y
  52916215      spec-56096-kepler08B56096_2_sp16-215   KIC06443775   292.13751   41.850639    13.708     2012-06-17T18:24:28.33        G5    7.17   4922.75    220.36   2.711   0.618   -0.240    0.274    -58.03     15.23  Y
  52916216      spec-56096-kepler08B56096_2_sp16-216   KIC06523259   292.09824   41.969776    12.833     2012-06-17T18:24:28.33        F0   22.43   6696.74    232.40   4.115   0.418   -0.150    0.246     -4.70     33.19  Y
  52916217      spec-56096-kepler08B56096_2_sp16-217   KIC06285597   291.99197   41.663677    13.217     2012-06-17T18:24:28.33        K1   15.16   5103.80    161.45   3.698   0.526    0.065    0.199      2.30     16.09  Y
  52916218      spec-56096-kepler08B56096_2_sp16-218   KIC06443979   292.20175   41.858749    14.102     2012-06-17T18:24:28.33        G3    8.22   5935.50    334.76   4.374   0.541    0.180    0.289      5.61     18.06  N
  52916219      spec-56096-kepler08B56096_2_sp16-219   KIC06443538   292.05322   41.837112    13.928     2012-06-17T18:24:28.33        F3   12.31   6530.76    296.22   4.216   0.406   -0.185    0.273      0.67     25.29  Y
  52916221      spec-56096-kepler08B56096_2_sp16-221   KIC06364525   291.97821   41.777584    10.993     2012-06-17T18:24:28.33        G5   55.27   5035.81     83.69   3.747   0.411    0.293    0.103      6.12     12.33  Y
  52916222      spec-56096-kepler08B56096_2_sp16-222   KIC06363799   291.73840   41.774166    12.088     2012-06-17T18:24:28.33        G3   37.29   5862.13    165.58   4.059   0.591    0.060    0.164    -58.61     19.98  Y
  52916223      spec-56096-kepler08B56096_2_sp16-223   KIC06365045   292.15176   41.795441    13.722     2012-06-17T18:24:28.33        K1   13.46   5646.13    185.33   4.745   0.462    0.413    0.206    -34.27     16.17  N
  52916224      spec-56096-kepler08B56096_2_sp16-224   KIC06364123   291.84592   41.728779     9.728     2012-06-17T18:24:28.33        F2  139.26   6155.97     98.30   4.132   0.491   -0.177    0.113    -55.97     25.28  Y
  52916225      spec-56096-kepler08B56096_2_sp16-225   KIC06522895   291.97220   41.935307    13.116     2012-06-17T18:24:28.33        K4   18.04   4816.44    114.58   4.560   0.349   -0.548    0.186     -0.28     15.06  Y
  52916226      spec-56096-kepler08B56096_2_sp16-226   KIC06694548   292.72626   42.151196    13.592     2012-06-17T18:24:28.33        F0   10.07   6343.14    355.53   3.877   0.608   -0.267    0.347     -4.37     36.78  Y
  52916227      spec-56096-kepler08B56096_2_sp16-227   KIC06780790   292.85565   42.264000    12.496     2012-06-17T18:24:28.33        F0   20.97   6552.68    229.99   4.160   0.421   -0.086    0.224    -24.49     26.21  Y
  52916228      spec-56096-kepler08B56096_2_sp16-228   KIC06781066   292.94443   42.280277    13.432     2012-06-17T18:24:28.33        F0    8.44   6444.49    341.34   4.065   0.540    0.135    0.250      1.20     23.45  Y
  52916230      spec-56096-kepler08B56096_2_sp16-230   KIC06867321   293.05621   42.347610    12.019     2012-06-17T18:24:28.33        K5   10.74   4014.82     57.56   2.353   0.396   -0.390    0.167    -62.68     10.97  Y
  52916232      spec-56096-kepler08B56096_2_sp16-232   KIC06952966   293.16971   42.429832    13.544     2012-06-17T18:24:28.33        F0    9.52   6992.80    328.30   4.224   0.373   -0.189    0.348     -7.82     33.17  Y
  52916234      spec-56096-kepler08B56096_2_sp16-234   KIC06953103   293.21350   42.479584    12.563     2012-06-17T18:24:28.33        F0   12.47   7402.20    392.97   4.204   0.425   -0.158    0.409    -14.34     36.71  Y
  52916235      spec-56096-kepler08B56096_2_sp16-235   KIC06866134   292.71317   42.345528    13.087     2012-06-17T18:24:28.33        G5    7.55   4711.01    182.77   2.556   0.553   -0.186    0.242    -48.86     13.64  Y
  52916236      spec-56096-kepler08B56096_2_sp16-236   KIC06952205   292.95026   42.462582    12.540     2012-06-17T18:24:28.33        F0   12.46   6598.92    313.72   4.007   0.470    0.033    0.378    -13.00     34.48  Y
  52916241      spec-56096-kepler08B56096_2_sp16-241   KIC06952464   293.02872   42.499027    12.166     2012-06-17T18:24:28.33        G3   13.47   5769.26    246.61   4.368   0.522   -0.433    0.294     -3.83     22.22  Y
  52916244      spec-56096-kepler08B56096_2_sp16-244   KIC06868269   293.33676   42.397194    11.742     2012-06-17T18:24:28.33        F7   20.26   6342.06    229.00   4.291   0.473    0.103    0.201    -40.15     20.59  Y
  52916247      spec-56096-kepler08B56096_2_sp16-247   KIC06867232   293.02847   42.370499    12.979     2012-06-17T18:24:28.33        G3    9.14   6007.24    292.90   4.655   0.423    0.059    0.278     -6.03     17.83  Y
  53001003        spec-56096-kepler08F56096_sp01-003   KIC02589497   294.37228   37.801842    14.245     2012-06-17T19:12:05.36        F5    7.63   6501.76    306.20   4.368   0.393    0.037    0.295    -22.30     27.30  N
  53001134        spec-56096-kepler08F56096_sp01-134   KIC03556742   294.47253   38.675499    14.221     2012-06-17T19:12:05.36        K3   11.55   4984.88    119.68   4.789   0.303    0.014    0.159     -3.94      9.54  Y
  53001136        spec-56096-kepler08F56096_sp01-136   KIC03556123   294.32458   38.611416    14.751     2012-06-17T19:12:05.36        G1    6.44   5805.07    285.17   4.178   0.551    0.252    0.263    -12.41     16.56  N
  53001161        spec-56096-kepler08F56096_sp01-161   KIC03353650   294.29843   38.426750    14.325     2012-06-17T19:12:05.36        K5    6.46   4302.45     76.82   4.820   0.197   -0.345    0.151      8.48      9.62  Y
  53001230        spec-56096-kepler08F56096_sp01-230   KIC02721869   293.36414   37.906490    14.233     2012-06-17T19:12:05.36        F0    9.57   6953.91    276.89   3.955   0.429    0.136    0.255    -15.34     28.16  N
  53002008        spec-56096-kepler08F56096_sp02-008   KIC03124381   293.23599   38.289471    14.240     2012-06-17T19:12:05.07        F9    8.06   6393.71    255.31   4.250   0.398    0.106    0.192    -10.30     19.22  Y
  53002024        spec-56096-kepler08F56096_sp02-024   KIC03240859   292.89801   38.349609    14.110     2012-06-17T19:12:05.07        G2    7.52   6328.66    261.89   4.474   0.360    0.139    0.266    -40.32     24.84  Y
  53002025        spec-56096-kepler08F56096_sp02-025   KIC03242053   293.20609   38.334194    14.645     2012-06-17T19:12:05.07        G3    6.80   5714.55    308.02   4.053   0.524   -0.024    0.259    -38.05     18.62  Y
  53002027        spec-56096-kepler08F56096_sp02-027   KIC03649453   292.43228   38.730362    14.186     2012-06-17T19:12:05.07        G0    8.89   6154.99    301.14   4.074   0.641    0.053    0.262     11.15     21.41  Y
  53002029        spec-56096-kepler08F56096_sp02-029   KIC03751275   292.60254   38.861721    14.952     2012-06-17T19:12:05.07        G3    6.47   5876.65    289.46   4.518   0.518   -0.202    0.320    -26.64     20.36  Y
  53002042        spec-56096-kepler08F56096_sp02-042   KIC03547475   292.17999   38.682777    14.233     2012-06-17T19:12:05.07        G2    6.28   6369.83    285.89   4.653   0.406    0.133    0.256     24.71     18.71  Y
  53002046        spec-56096-kepler08F56096_sp02-046   KIC03750476   292.38046   38.879166    14.283     2012-06-17T19:12:05.07        G3    7.58   6034.33    289.85   4.338   0.561   -0.077    0.276    -27.33     18.25  Y
  53002048        spec-56096-kepler08F56096_sp02-048   KIC03548338   292.39612   38.672112    15.030     2012-06-17T19:12:05.07        G7    6.09   6001.85    283.45   4.371   0.552   -0.052    0.312    -18.31     15.86  Y
  53002080        spec-56096-kepler08F56096_sp02-080   KIC03238542   292.32718   38.387306    14.427     2012-06-17T19:12:05.07        F2    8.13   6317.13    301.70   4.179   0.529   -0.242    0.304    -27.71     23.32  Y
  53002084        spec-56096-kepler08F56096_sp02-084   KIC03446092   292.04446   38.573277    14.697     2012-06-17T19:12:05.07        G3    6.07   5924.31    314.72   4.380   0.555   -0.202    0.333    -37.96     21.66  Y
  53002085        spec-56096-kepler08F56096_sp02-085   KIC03446232   292.07837   38.509529    14.648     2012-06-17T19:12:05.07        G2    6.92   5959.13    308.28   3.898   0.617    0.432    0.243     -5.25     17.83  Y
  53002086        spec-56096-kepler08F56096_sp02-086   KIC03546978   292.04526   38.679916    14.275     2012-06-17T19:12:05.07        G7    8.63   5508.62    227.22   4.338   0.481    0.127    0.228    -11.94     15.51  Y
  53002091        spec-56096-kepler08F56096_sp02-091   KIC03646960   291.78925   38.705250    14.500     2012-06-17T19:12:05.07        G7   10.34   5784.30    244.41   4.436   0.527   -0.513    0.303     -1.11     18.91  Y
  53002092        spec-56096-kepler08F56096_sp02-092   KIC03446110   292.04883   38.514610    14.233     2012-06-17T19:12:05.07        G3   10.30   5519.69    259.49   3.699   0.759   -0.399    0.308    -35.47     20.65  Y
  53002094        spec-56096-kepler08F56096_sp02-094   KIC03648027   292.06607   38.741444    14.132     2012-06-17T19:12:05.07        F9    9.41   5692.77    254.64   4.114   0.576    0.198    0.228    -59.36     16.16  Y
  53002096        spec-56096-kepler08F56096_sp02-096   KIC03446636   292.18692   38.511166    14.025     2012-06-17T19:12:05.07        F2   10.99   6033.29    266.32   4.193   0.599   -0.393    0.287      4.83     19.81  Y
  53002099        spec-56096-kepler08F56096_sp02-099   KIC03546318   291.87616   38.610500    14.146     2012-06-17T19:12:05.07        G3    7.85   5885.31    264.16   4.414   0.519   -0.038    0.266     -4.78     17.99  Y
  53002103        spec-56096-kepler08F56096_sp02-103   KIC02996453   292.90704   38.106056    14.394     2012-06-17T19:12:05.07        G8    6.09   5345.28    241.37   4.464   0.465    0.041    0.273    -24.78     14.52  Y
  53002104        spec-56096-kepler08F56096_sp02-104   KIC02860930   293.24020   38.031807    14.237     2012-06-17T19:12:05.07        G8    7.85   5278.26    201.14   4.542   0.449    0.050    0.238    -33.64     13.96  Y
  53002122        spec-56096-kepler08F56096_sp02-122   KIC03123311   293.00067   38.219112    14.595     2012-06-17T19:12:05.07        G2    7.14   6035.93    318.61   4.343   0.581   -0.095    0.306    -51.12     25.36  Y
  53002126        spec-56096-kepler08F56096_sp02-126   KIC03447776   292.49164   38.514278    14.421     2012-06-17T19:12:05.07        F9   10.87   6052.21    278.47   4.096   0.589   -0.011    0.252     22.94     18.62  Y
  53002127        spec-56096-kepler08F56096_sp02-127   KIC03448086   292.57596   38.541363    14.704     2012-06-17T19:12:05.07        G9    6.48   5683.68    231.04   4.899   0.426    0.231    0.239    -32.33     13.32  Y
  53002131        spec-56096-kepler08F56096_sp02-131   KIC03346543   292.52939   38.489082    14.024     2012-06-17T19:12:05.07        G2   12.04   6119.87    243.75   4.409   0.499   -0.220    0.260    -11.06     21.84  Y
  53002132        spec-56096-kepler08F56096_sp02-132   KIC03346556   292.53424   38.410641    14.651     2012-06-17T19:12:05.07        G6    6.46   5829.45    294.47   4.429   0.500    0.326    0.234    -18.49     17.41  Y
  53002134        spec-56096-kepler08F56096_sp02-134   KIC03448818   292.76349   38.538082    14.623     2012-06-17T19:12:05.07        F9    9.35   6144.09    309.26   4.253   0.620   -0.296    0.316    -24.14     22.29  Y
  53002136        spec-56096-kepler08F56096_sp02-136   KIC03347393   292.75500   38.426224    14.325     2012-06-17T19:12:05.07        G3    6.81   5708.00    342.37   3.933   0.669   -0.244    0.328    -62.66     29.98  Y
  53002137        spec-56096-kepler08F56096_sp02-137   KIC03348082   292.92276   38.477280    15.035     2012-06-17T19:12:05.07        G4    6.08   5664.71    321.27   4.272   0.652   -0.356    0.354    -68.22     19.59  Y
  53002139        spec-56096-kepler08F56096_sp02-139   KIC03347995   292.90036   38.406418    14.222     2012-06-17T19:12:05.07        F5    9.15   6299.03    286.57   3.939   0.477    0.041    0.255     12.12     23.72  Y
  53002140        spec-56096-kepler08F56096_sp02-140   KIC03448722   292.73996   38.593834    14.520     2012-06-17T19:12:05.07        F9    7.94   5872.02    244.57   4.631   0.436    0.147    0.243     -7.29     16.34  Y
  53002147        spec-56096-kepler08F56096_sp02-147   KIC03346082   292.40976   38.424389    14.431     2012-06-17T19:12:05.07        G1    8.91   5843.11    281.66   3.911   0.468   -0.607    0.308    -42.39     23.65  Y
  53002149        spec-56096-kepler08F56096_sp02-149   KIC03347339   292.74124   38.456360    14.111     2012-06-17T19:12:05.07        F7    6.09   6024.68    352.75   4.063   0.416   -0.766    0.429      7.16     25.62  Y
  53002150        spec-56096-kepler08F56096_sp02-150   KIC03346784   292.59445   38.426083    14.122     2012-06-17T19:12:05.07        G0   10.46   5988.53    268.46   4.202   0.528   -0.016    0.251    -13.43     18.12  Y
  53002152        spec-56096-kepler08F56096_sp02-152   KIC03954830   291.66058   39.007416    14.034     2012-06-17T19:12:05.07        F0   14.91   6225.01    228.04   3.968   0.520   -2.111    0.497   -305.56     64.81  Y
  53002154        spec-56096-kepler08F56096_sp02-154   KIC03646707   291.72534   38.780807    14.735     2012-06-17T19:12:05.07        F9    8.46   5980.13    286.60   3.867   0.626    0.204    0.242    -19.52     19.20  Y
  53002155        spec-56096-kepler08F56096_sp02-155   KIC03647420   291.91595   38.787472    14.578     2012-06-17T19:12:05.07        K5   11.76   4582.69     90.10   4.571   0.235   -0.173    0.132    -20.63     10.52  Y
  53002156        spec-56096-kepler08F56096_sp02-156   KIC03748197   291.77603   38.867168    14.525     2012-06-17T19:12:05.07        F0   10.25   6772.61    269.92   4.351   0.354   -0.102    0.266     -7.35     22.26  Y
  53002167        spec-56096-kepler08F56096_sp02-167   KIC03851982   291.91312   38.928665    14.298     2012-06-17T19:12:05.07        G2    8.37   5881.95    279.58   4.347   0.542   -0.474    0.359    -47.41     32.56  Y
  53002171        spec-56096-kepler08F56096_sp02-171   KIC03955380   291.80676   39.012028    14.150     2012-06-17T19:12:05.07        F4   12.41   6536.35    252.34   4.189   0.460    0.008    0.209    -21.17     21.51  Y
  53002172        spec-56096-kepler08F56096_sp02-172   KIC03747639   291.63290   38.814110    14.587     2012-06-17T19:12:05.07        G0   10.20   6167.58    282.60   4.398   0.534    0.032    0.251    -32.89     19.51  Y
  53002175        spec-56096-kepler08F56096_sp02-175   KIC03851162   291.70020   38.919861    14.078     2012-06-17T19:12:05.07        G6    9.39   5745.06    206.93   4.427   0.373    0.112    0.192     -0.57     14.14  Y
  53002179        spec-56096-kepler08F56096_sp02-179   KIC03852326   291.99747   38.934971    14.031     2012-06-17T19:12:05.07        K0    6.40   5234.83    244.19   3.959   0.581   -0.667    0.318    -21.06     16.75  Y
  53002180        spec-56096-kepler08F56096_sp02-180   KIC03853405   292.28629   38.904778    14.514     2012-06-17T19:12:05.07        G0    8.70   6198.59    281.14   4.550   0.490   -0.288    0.306      3.48     22.35  Y
  53002183        spec-56096-kepler08F56096_sp02-183   KIC04060632   292.45609   39.110889    14.815     2012-06-17T19:12:05.07        F6    8.61   6219.75    296.94   3.710   0.496   -0.206    0.311    -50.02     31.50  Y
  53002184        spec-56096-kepler08F56096_sp02-184   KIC04059305   292.12299   39.107582    14.835     2012-06-17T19:12:05.07        K0    6.92   5430.20    222.10   4.640   0.488    0.134    0.253     -7.73     13.12  Y
  53002186        spec-56096-kepler08F56096_sp02-186   KIC03957778   292.41745   39.064472    14.310     2012-06-17T19:12:05.07        G8    9.78   5488.22    205.75   4.474   0.491    0.175    0.218    -43.78     14.54  Y
  53002195        spec-56096-kepler08F56096_sp02-195   KIC04060229   292.35605   39.119446    14.638     2012-06-17T19:12:05.07        G2    7.99   5642.01    270.81   3.986   0.498   -0.402    0.298    -65.62     18.29  Y
  53002199        spec-56096-kepler08F56096_sp02-199   KIC03955797   291.91479   39.063583    14.294     2012-06-17T19:12:05.07        G8    7.53   5386.02    252.90   3.777   0.615    0.037    0.276    -70.00     17.04  Y
  53002203        spec-56096-kepler08F56096_sp02-203   KIC03239064   292.45004   38.366222    14.061     2012-06-17T19:12:05.07        G9    7.29   5001.97    213.64   4.383   0.474   -0.467    0.303   -105.51     16.03  Y
  53002204        spec-56096-kepler08F56096_sp02-204   KIC02995083   292.61783   38.119694    14.145     2012-06-17T19:12:05.07        G7    6.53   5914.04    298.84   4.599   0.513    0.162    0.287    -13.12     19.54  Y
  53002207        spec-56096-kepler08F56096_sp02-207   KIC03239219   292.48163   38.302471    14.057     2012-06-17T19:12:05.07        G2    7.89   6092.04    295.12   4.260   0.533   -0.074    0.275    -39.56     24.66  Y
  53002210        spec-56096-kepler08F56096_sp02-210   KIC03122218   292.73904   38.241611    14.240     2012-06-17T19:12:05.07        G3    8.24   5821.35    291.59   4.036   0.588    0.075    0.257    -14.99     17.52  Y
  53002213        spec-56096-kepler08F56096_sp02-213   KIC03238690   292.36044   38.320805    14.430     2012-06-17T19:12:05.07        G1    7.22   6023.32    269.45   4.697   0.426   -0.020    0.279    -16.54     18.73  Y
  53002216        spec-56096-kepler08F56096_sp02-216   KIC02995823   292.77213   38.170326    14.281     2012-06-17T19:12:05.07        F3    7.24   6655.30    344.59   4.210   0.456   -0.137    0.351    -30.58     29.52  Y
  53002223        spec-56096-kepler08F56096_sp02-223   KIC03121804   292.63974   38.286751    14.348     2012-06-17T19:12:05.07        G3    6.25   5925.82    296.16   4.150   0.443    0.180    0.259    -17.93     16.78  Y
  53002228        spec-56096-kepler08F56096_sp02-228   KIC03550782   293.00684   38.611221    14.406     2012-06-17T19:12:05.07        G4    6.24   5815.63    263.35   4.796   0.419    0.321    0.280    -27.87     19.40  Y
  53002230        spec-56096-kepler08F56096_sp02-230   KIC03450040   293.05408   38.541779    14.391     2012-06-17T19:12:05.07        G4   10.61   5498.41    259.51   3.993   0.545   -0.186    0.260    -11.42     16.56  Y
  53002241        spec-56096-kepler08F56096_sp02-241   KIC03550155   292.85831   38.681751    14.926     2012-06-17T19:12:05.07        G5    7.53   5766.65    246.49   4.788   0.437   -0.012    0.272    -25.53     16.07  Y
  53002242        spec-56096-kepler08F56096_sp02-242   KIC03550986   293.05994   38.675159    14.970     2012-06-17T19:12:05.07        F2    6.90   5715.48    279.20   3.472   0.423    0.036    0.232      2.55     18.55  N
  53002245        spec-56096-kepler08F56096_sp02-245   KIC03449365   292.89801   38.566971    14.105     2012-06-17T19:12:05.07        G2   11.09   6006.76    255.10   4.501   0.504   -0.216    0.274    -17.69     19.07  Y
  53002247        spec-56096-kepler08F56096_sp02-247   KIC03752036   292.78995   38.802834    14.447     2012-06-17T19:12:05.07        F2    8.76   6082.14    335.66   4.122   0.618   -0.359    0.305    -11.15     22.49  Y
  53003010        spec-56096-kepler08F56096_sp03-010   KIC04660668   293.43042   39.701000    15.380     2012-06-17T19:12:01.28        F6    8.61   6095.36    312.58   3.946   0.668    0.029    0.288    -72.70     29.96  N
  53003017        spec-56096-kepler08F56096_sp03-017   KIC04752318   293.41824   39.827026    15.405     2012-06-17T19:12:01.28        G3    7.09   5716.49    289.41   4.293   0.593   -0.045    0.313    -43.72     21.34  Y
  53003027        spec-56096-kepler08F56096_sp03-027   KIC04469119   292.94217   39.581501    15.257     2012-06-17T19:12:01.28        G3    6.49   5791.99    312.52   3.724   0.603   -0.033    0.284    -89.76     26.46  N
  53003077        spec-56096-kepler08F56096_sp03-077   KIC04838385   292.61053   39.957417    14.808     2012-06-17T19:12:01.28        G2   10.34   6166.26    265.07   4.359   0.571    0.071    0.245    -84.07     21.69  N
  53003089        spec-56096-kepler08F56096_sp03-089   KIC04926860   292.66046   40.051640    14.736     2012-06-17T19:12:01.28        K0   13.46   4958.33    162.89   3.513   0.528   -0.035    0.205    -78.52     16.25  N
  53003101        spec-56096-kepler08F56096_sp03-101   KIC05622668   292.63138   40.844139    14.361     2012-06-17T19:12:01.28        G0   14.70   6095.36    251.83   4.296   0.556   -0.182    0.263    -72.64     26.14  Y
  53003103        spec-56096-kepler08F56096_sp03-103   KIC05536150   292.60263   40.797943    14.734     2012-06-17T19:12:01.28        F2   12.02   6024.74    275.75   3.832   0.717   -0.050    0.276    -23.70     28.07  Y
  53003108        spec-56096-kepler08F56096_sp03-108   KIC05451113   292.64142   40.660389    14.861     2012-06-17T19:12:01.28        G6   11.02   5273.41    243.22   3.585   0.714   -0.205    0.296    -77.93     18.87  Y
  53003110        spec-56096-kepler08F56096_sp03-110   KIC05536613   292.75150   40.706669    14.561     2012-06-17T19:12:01.28        G5    9.11   5806.21    258.71   4.502   0.577    0.281    0.255    -22.47     20.69  Y
  53003113        spec-56096-kepler08F56096_sp03-113   KIC05450545   292.48325   40.652390    14.594     2012-06-17T19:12:01.28        F9   15.54   5697.50    209.83   4.245   0.567    0.274    0.199    -47.34     17.04  Y
  53003114        spec-56096-kepler08F56096_sp03-114   KIC05364578   292.43411   40.562332    14.331     2012-06-17T19:12:01.28        G3   20.21   5833.53    207.12   4.165   0.603    0.016    0.207    -58.94     20.07  Y
  53003115        spec-56096-kepler08F56096_sp03-115   KIC05536246   292.63763   40.725918    14.636     2012-06-17T19:12:01.28        G0   13.65   5587.44    226.42   4.210   0.617   -1.308    0.380    -89.07     30.65  Y
  53003118        spec-56096-kepler08F56096_sp03-118   KIC05450680   292.52121   40.699333    14.784     2012-06-17T19:12:01.28        F6   12.59   6415.42    248.52   4.228   0.481    0.157    0.229    -22.44     27.72  Y
  53003122        spec-56096-kepler08F56096_sp03-122   KIC05623507   292.88037   40.801666    15.136     2012-06-17T19:12:01.28        G3    9.43   5880.31    262.76   4.549   0.554    0.099    0.254    -40.25     23.04  Y
  53003123        spec-56096-kepler08F56096_sp03-123   KIC05622955   292.71405   40.868084    14.360     2012-06-17T19:12:01.28        G6   15.51   5448.66    213.64   4.220   0.586   -0.085    0.244   -116.24     19.19  Y
  53003125        spec-56096-kepler08F56096_sp03-125   KIC05451988   292.88412   40.651394    15.175     2012-06-17T19:12:01.28        F4   10.65   6352.46    280.90   4.331   0.467   -0.446    0.325   -107.85     34.04  N
  53003135        spec-56096-kepler08F56096_sp03-135   KIC05453886   293.45071   40.651779    14.395     2012-06-17T19:12:01.28        K1   11.59   4770.87    135.37   3.178   0.498   -0.158    0.180    -10.21     15.50  N
  53003140        spec-56096-kepler08F56096_sp03-140   KIC05280999   293.54987   40.450222    14.396     2012-06-17T19:12:01.28        G5   13.21   4560.93    109.11   2.565   0.475    0.106    0.146    -11.76     14.19  N
  53003148        spec-56096-kepler08F56096_sp03-148   KIC05539851   293.66409   40.760502    14.455     2012-06-17T19:12:01.28        G7   13.36   5646.47    227.47   3.898   0.620    0.109    0.213     -0.38     18.92  N
  53003167        spec-56096-kepler08F56096_sp03-167   KIC05104193   293.20789   40.201084    14.822     2012-06-17T19:12:01.28        G2   14.31   5524.72    212.17   4.401   0.599   -0.909    0.341   -151.85     28.70  N
  53003188        spec-56096-kepler08F56096_sp03-188   KIC04927997   292.99033   40.027832    15.032     2012-06-17T19:12:01.28        G2    9.38   5939.73    282.04   4.324   0.592    0.032    0.271    -22.55     24.27  Y
  53003191        spec-56096-kepler08F56096_sp03-191   KIC05015465   293.07843   40.153526    15.168     2012-06-17T19:12:01.28        G2    7.93   5678.97    288.30   4.221   0.650   -0.110    0.306    -23.10     25.94  Y
  53003201        spec-56096-kepler08F56096_sp03-201   KIC05453146   293.22342   40.600121    15.861     2012-06-17T19:12:01.28        G7    6.37   5408.32    334.43   3.596   0.773   -0.292    0.383    -19.88     26.59  N
  53003210        spec-56096-kepler08F56096_sp03-210   KIC05537878   293.13324   40.745972    14.776     2012-06-17T19:12:01.28        G6   10.92   5737.53    235.43   4.168   0.606   -0.188    0.284      0.45     24.34  N
  53003211        spec-56096-kepler08F56096_sp03-211   KIC05623688   292.93851   40.853832    14.520     2012-06-17T19:12:01.28        G2   15.33   5863.73    223.23   4.296   0.572   -0.576    0.286     12.50     28.00  Y
  53003233        spec-56096-kepler08F56096_sp03-233   KIC04750012   292.77783   39.880749    15.391     2012-06-17T19:12:01.28        K1    7.98   5759.19    207.52   4.742   0.388    0.490    0.193    -51.83     15.99  Y
  53003240        spec-56096-kepler08F56096_sp03-240   KIC04657693   292.61102   39.751232    15.489     2012-06-17T19:12:01.28        F6    6.57   6497.19    308.25   4.267   0.454    0.145    0.262    -79.24     21.63  N
  53003245        spec-56096-kepler08F56096_sp03-245   KIC04468821   292.86163   39.582283    14.300     2012-06-17T19:12:01.28        F6   13.81   6148.22    249.55   4.198   0.558    0.096    0.217    -17.97     25.24  N
  53005029        spec-56096-kepler08F56096_sp05-029   KIC04166381   293.65829   39.251972    14.248     2012-06-17T19:12:03.21        G2   15.60   6070.25    226.61   4.421   0.493   -0.103    0.231    -25.80     19.86  Y
  53005065        spec-56096-kepler08F56096_sp05-065   KIC04470519   293.30206   39.508305    14.472     2012-06-17T19:12:03.21        F9   11.47   6110.92    284.50   4.075   0.609    0.113    0.250    -36.45     22.59  N
  53005066        spec-56096-kepler08F56096_sp05-066   KIC04471747   293.62592   39.506306    15.030     2012-06-17T19:12:03.21        G2   10.01   5988.47    265.24   4.450   0.510   -0.100    0.281    -25.24     21.57  Y
  53005078        spec-56096-kepler08F56096_sp05-078   KIC03755806   293.71786   38.807110    14.713     2012-06-17T19:12:03.21        K5    6.78   4609.30    123.01   4.713   0.263    0.075    0.159     -6.50      9.70  Y
  53005088        spec-56096-kepler08F56096_sp05-088   KIC03963040   293.76895   39.003277    14.253     2012-06-17T19:12:03.21        G9   10.28   5376.36    207.09   4.005   0.454    0.182    0.188     -2.39     12.79  Y
  53005096        spec-56096-kepler08F56096_sp05-096   KIC03962586   293.65454   39.000916    14.382     2012-06-17T19:12:03.21        F3    9.81   6283.95    262.21   4.452   0.411   -0.256    0.276    -29.56     23.72  N
  53005104        spec-56096-kepler08F56096_sp05-104   KIC04274382   294.47601   39.326778    14.874     2012-06-17T19:12:03.21        G9    8.22   5017.20    207.21   3.674   0.527   -0.110    0.256    -40.28     14.71  N
  53005106        spec-56096-kepler08F56096_sp05-106   KIC04376905   294.57684   39.450748    14.845     2012-06-17T19:12:03.21        G0    8.96   5457.59    290.43   3.072   0.638   -0.447    0.285     -0.30     22.45  Y
  53005111        spec-56096-kepler08F56096_sp05-111   KIC04169274   294.32776   39.250889    14.740     2012-06-17T19:12:03.21        G5   11.97   4886.37    147.81   2.899   0.533    0.078    0.191    -50.88     13.44  N
  53005122        spec-56096-kepler08F56096_sp05-122   KIC04274029   294.39487   39.329807    15.617     2012-06-17T19:12:03.21        G0    6.23   5919.43    300.28   3.783   0.693    0.272    0.280    -58.70     19.63  N
  53005125        spec-56096-kepler08F56096_sp05-125   KIC04377249   294.65533   39.453861    15.133     2012-06-17T19:12:03.21        K2    6.07   4821.56    176.90   2.572   0.538    0.101    0.224    -98.37     12.85  N
  53005135        spec-56096-kepler08F56096_sp05-135   KIC03966021   294.50964   39.057613    14.476     2012-06-17T19:12:03.21        G1    6.53   5858.96    258.65   4.391   0.376   -0.142    0.236      5.24     17.56  Y
  53005139        spec-56096-kepler08F56096_sp05-139   KIC04069668   294.71533   39.125137    14.590     2012-06-17T19:12:03.21        F5   14.02   6212.76    255.96   4.034   0.491   -0.248    0.282     46.64     32.43  N
  53005168        spec-56096-kepler08F56096_sp05-168   KIC04273076   294.18793   39.310280    14.955     2012-06-17T19:12:03.21        G3   10.42   5666.65    270.35   3.642   0.706    0.091    0.268    -16.59     20.35  Y
  53005188        spec-56096-kepler08F56096_sp05-188   KIC04370527   293.06332   39.403442    15.722     2012-06-17T19:12:03.21        G5   39.88   4799.23     98.15   3.133   0.437    0.355    0.120    -15.71     13.45  Y
  53005209        spec-56096-kepler08F56096_sp05-209   KIC03857843   293.44174   38.930611    14.992     2012-06-17T19:12:03.21        G0    8.04   5539.15    302.58   3.586   0.596   -0.398    0.297      2.49     21.04  N
  53005227        spec-56096-kepler08F56096_sp05-227   KIC03960258   293.06738   39.097515    14.397     2012-06-17T19:12:03.21        F2   13.33   5979.33    263.33   4.033   0.604   -0.154    0.259    -10.13     23.95  N
  53005246        spec-56096-kepler08F56096_sp05-246   KIC04270253   293.53082   39.315887    14.943     2012-06-17T19:12:03.21        G7    9.91   5841.61    265.44   4.680   0.539    0.260    0.262    -46.75     23.81  Y
  53006051        spec-56096-kepler08F56096_sp06-051   KIC04945838   297.17999   40.043999    14.757     2012-06-17T19:13:27.37        G2    6.96   5900.51    277.50   4.243   0.568   -0.010    0.241    -15.41     19.83  Y
  53006052        spec-56096-kepler08F56096_sp06-052   KIC05032842   297.03891   40.116470    14.628     2012-06-17T19:13:27.37        G0    8.67   5908.21    270.03   4.028   0.589   -0.647    0.313      1.62     25.00  Y
  53006053        spec-56096-kepler08F56096_sp06-053   KIC04945033   296.98987   40.031612    14.430     2012-06-17T19:13:27.37        G3   12.82   5684.30    227.62   4.004   0.601   -0.230    0.238    -38.29     19.69  Y
  53006055        spec-56096-kepler08F56096_sp06-055   KIC05032279   296.93085   40.134277    14.494     2012-06-17T19:13:27.37        F5   11.67   6446.07    243.65   4.259   0.419   -0.370    0.274     -8.00     31.89  Y
  53006056        spec-56096-kepler08F56096_sp06-056   KIC05033179   297.11108   40.128834    14.793     2012-06-17T19:13:27.37        G9    7.27   5269.44    183.06   4.647   0.412    0.289    0.203    -34.94     13.61  Y
  53006057        spec-56096-kepler08F56096_sp06-057   KIC04858321   297.32101   39.966167    14.224     2012-06-17T19:13:27.37        G0   12.67   6275.50    231.50   4.326   0.439   -0.252    0.245     -5.65     23.75  Y
  53006059        spec-56096-kepler08F56096_sp06-059   KIC04858924   297.44507   39.903111    14.780     2012-06-17T19:13:27.37        G4    6.67   5487.31    274.72   3.633   0.736   -0.190    0.317    -50.09     18.98  Y
  53006060        spec-56096-kepler08F56096_sp06-060   KIC04857693   297.18851   39.940029    14.534     2012-06-17T19:13:27.37        F2   10.52   6109.16    244.15   4.128   0.574    0.175    0.222    -19.62     21.46  Y
  53006061        spec-56096-kepler08F56096_sp06-061   KIC05034465   297.43454   40.127140    14.257     2012-06-17T19:13:27.37        G5    6.68   5370.72    232.23   4.046   0.503   -0.590    0.303    -23.22     15.66  Y
  53006063        spec-56096-kepler08F56096_sp06-063   KIC04857333   297.10086   39.996029    14.623     2012-06-17T19:13:27.37        G2    7.84   5851.85    279.44   3.722   0.629    0.032    0.254    -60.02     22.39  Y
  53006067        spec-56096-kepler08F56096_sp06-067   KIC04859324   297.53326   39.954750    14.485     2012-06-17T19:13:27.37        F5    9.94   6597.54    272.16   3.882   0.586   -0.044    0.257    -14.83     27.46  Y
  53006068        spec-56096-kepler08F56096_sp06-068   KIC04857001   297.02704   39.992779    14.158     2012-06-17T19:13:27.37        G7   13.08   5177.31    192.47   3.523   0.623   -0.148    0.238    -62.70     16.20  Y
  53006073        spec-56096-kepler08F56096_sp06-073   KIC04857942   297.24445   39.966999    14.207     2012-06-17T19:13:27.37        G0   13.82   6024.82    221.86   4.231   0.549    0.074    0.204    -25.97     19.13  Y
  53006075        spec-56096-kepler08F56096_sp06-075   KIC04769665   297.28992   39.894360    14.447     2012-06-17T19:13:27.37        G2    7.09   5654.98    271.76   4.072   0.605   -0.069    0.283    -22.13     17.39  Y
  53006076        spec-56096-kepler08F56096_sp06-076   KIC04579651   296.12317   39.689121    14.446     2012-06-17T19:13:27.37        F3   14.58   6874.46    229.36   4.136   0.418    0.131    0.214    -15.48     29.57  Y
  53006078        spec-56096-kepler08F56096_sp06-078   KIC04581402   296.47824   39.676971    14.251     2012-06-17T19:13:27.37        F5   15.22   6343.60    222.06   4.224   0.420   -0.393    0.247     -4.85     25.92  N
  53006080        spec-56096-kepler08F56096_sp06-080   KIC04673273   296.33395   39.786686    14.299     2012-06-17T19:13:27.37        F0   15.79   7259.36    264.85   4.123   0.416   -0.037    0.283    -29.71     38.98  N
  53006097        spec-56096-kepler08F56096_sp06-097   KIC04765759   296.49402   39.800377    14.603     2012-06-17T19:13:27.37        K3    8.31   4975.03    140.22   4.625   0.328    0.253    0.168     -8.31     11.14  N
  53006101        spec-56096-kepler08F56096_sp06-101   KIC04081787   297.12686   39.153076    14.228     2012-06-17T19:13:27.37        F6   13.76   6338.33    237.37   4.030   0.528    0.125    0.200    -28.45     20.56  N
  53006106        spec-56096-kepler08F56096_sp06-106   KIC04081285   297.03101   39.151302    14.604     2012-06-17T19:13:27.37        G3    9.42   5457.97    263.43   3.164   0.794   -0.408    0.320    -33.89     19.25  N
  53006126        spec-56096-kepler08F56096_sp06-126   KIC04677194   297.08920   39.797417    14.800     2012-06-17T19:13:27.37        F6    8.88   6093.25    267.51   4.436   0.517   -0.386    0.301    -52.27     24.79  Y
  53006128        spec-56096-kepler08F56096_sp06-128   KIC04677660   297.17960   39.788223    14.607     2012-06-17T19:13:27.37        G3    8.21   5661.56    251.99   4.398   0.616   -0.716    0.339    -63.22     22.99  Y
  53006131        spec-56096-kepler08F56096_sp06-131   KIC04769641   297.28558   39.816917    14.823     2012-06-17T19:13:27.37        G3    6.17   5600.98    285.84   4.357   0.727   -0.150    0.336    -70.27     19.87  Y
  53006135        spec-56096-kepler08F56096_sp06-135   KIC04770260   297.41092   39.854832    14.535     2012-06-17T19:13:27.37        G8   10.18   5421.74    194.04   4.481   0.482    0.153    0.220     -0.53     15.38  Y
  53006139        spec-56096-kepler08F56096_sp06-139   KIC04857211   297.07413   39.906166    14.395     2012-06-17T19:13:27.37        G0   10.31   6016.65    261.56   3.997   0.609   -0.032    0.233     -6.46     21.40  Y
  53006146        spec-56096-kepler08F56096_sp06-146   KIC04856870   296.99799   39.933777    14.922     2012-06-17T19:13:27.37        K1    7.39   5443.13    193.52   4.442   0.434    0.522    0.183    -22.01     11.79  Y
  53006160        spec-56096-kepler08F56096_sp06-160   KIC04584571   297.09946   39.687389    15.132     2012-06-17T19:13:27.37        G7    7.63   5733.08    268.90   4.077   0.622   -0.263    0.315    -18.10     25.96  Y
  53006161        spec-56096-kepler08F56096_sp06-161   KIC04585327   297.24969   39.672138    14.791     2012-06-17T19:13:27.37        G0    9.38   6149.61    260.18   3.966   0.580    0.077    0.229    -27.74     20.18  Y
  53006164        spec-56096-kepler08F56096_sp06-164   KIC04390833   297.31863   39.425972    14.144     2012-06-17T19:13:27.37        F5   16.21   6448.94    218.47   4.157   0.435   -0.145    0.220     -2.51     29.22  N
  53006181        spec-56096-kepler08F56096_sp06-181   KIC04387234   296.62512   39.480083    14.184     2012-06-17T19:13:27.37        G9    6.74   4651.65    147.08   2.608   0.519   -0.067    0.197     -8.15     13.84  N
  53006207        spec-56096-kepler08F56096_sp06-207   KIC04284384   296.52921   39.352890    14.346     2012-06-17T19:13:27.37        G5    8.59   4806.58    132.38   3.088   0.506    0.097    0.180    -45.78     13.27  N
  53007012        spec-56096-kepler08F56096_sp07-012   KIC03460007   295.37515   38.574390    14.054     2012-06-17T19:12:03.28        K3    9.80   4860.38    133.32   2.730   0.479    0.169    0.169    -60.80     11.00  N
  53007037        spec-56096-kepler08F56096_sp07-037   KIC03559071   294.99692   38.602444    14.631     2012-06-17T19:12:03.28        F9    6.35   5802.47    302.19   3.923   0.633    0.089    0.264     16.53     16.48  N
  53007041        spec-56096-kepler08F56096_sp07-041   KIC03558418   294.85916   38.675446    14.414     2012-06-17T19:12:03.28        F0   12.12   6464.18    263.39   3.962   0.476   -0.147    0.246    -15.82     21.62  N
  53007106        spec-56096-kepler08F56096_sp07-106   KIC03560697   295.34872   38.602318    14.416     2012-06-17T19:12:03.28        F0   14.98   6889.40    236.86   4.045   0.366    0.010    0.223     18.23     21.37  N
  53007180        spec-56096-kepler08F56096_sp07-180   KIC03768307   296.41809   38.850445    14.768     2012-06-17T19:12:03.28        G1    7.43   5743.72    272.44   4.175   0.604    0.045    0.268    -64.71     14.36  N
  53007189        spec-56096-kepler08F56096_sp07-189   KIC03766596   296.10327   38.820744    14.385     2012-06-17T19:12:03.28        G7   11.25   5755.53    215.38   4.679   0.514    0.170    0.216    -13.61     14.16  N
  53008011        spec-56096-kepler08F56096_sp08-011   KIC04575593   295.29276   39.633026    15.127     2012-06-17T19:12:02.61        F0    9.46   6680.90    271.10   4.270   0.304   -0.248    0.325    -23.57     32.57  N
  53008025        spec-56096-kepler08F56096_sp08-025   KIC04479040   295.39188   39.501667    15.700     2012-06-17T19:12:02.61        F0    6.58   6486.64    324.51   4.380   0.429   -0.217    0.337      7.05     30.62  N
  53008026        spec-56096-kepler08F56096_sp08-026   KIC04937546   295.42920   40.058140    14.702     2012-06-17T19:12:02.61        F5   11.96   6243.66    246.11   3.964   0.555    0.117    0.210      0.99     23.21  N
  53008028        spec-56096-kepler08F56096_sp08-028   KIC05024240   295.29141   40.151554    14.024     2012-06-17T19:12:02.61        G5   12.37   5166.86    176.65   3.529   0.563    0.077    0.202      9.19     15.89  Y
  53008029        spec-56096-kepler08F56096_sp08-029   KIC05023890   295.23172   40.190861    14.298     2012-06-17T19:12:02.61        F7    7.45   5765.71    291.15   3.340   0.729   -0.095    0.290     -1.23     22.91  Y
  53008032        spec-56096-kepler08F56096_sp08-032   KIC05112705   295.33578   40.204723    14.420     2012-06-17T19:12:02.61        F2   12.47   6507.68    231.46   4.189   0.458    0.105    0.213     -5.71     26.35  Y
  53008034        spec-56096-kepler08F56096_sp08-034   KIC05023614   295.17429   40.139889    14.632     2012-06-17T19:12:02.61        F6   12.52   6115.38    253.77   4.089   0.651   -0.028    0.245     -9.98     22.03  N
  53008035        spec-56096-kepler08F56096_sp08-035   KIC05025769   295.54791   40.194027    14.205     2012-06-17T19:12:02.61        F5   17.42   6300.32    212.99   4.390   0.449   -0.285    0.236      3.58     30.37  Y
  53008039        spec-56096-kepler08F56096_sp08-039   KIC04936672   295.23679   40.067249    14.895     2012-06-17T19:12:02.61        F2   12.01   6436.41    248.97   3.988   0.488    0.131    0.198      0.33     22.74  Y
  53008040        spec-56096-kepler08F56096_sp08-040   KIC04937350   295.38614   40.003139    14.273     2012-06-17T19:12:02.61        F5   18.31   5864.33    251.14   4.125   0.800   -0.157    0.302    -37.43     54.20  Y
  53008048        spec-56096-kepler08F56096_sp08-048   KIC04937833   295.49225   40.027390    15.088     2012-06-17T19:12:02.61        F9    6.62   6027.67    309.04   4.100   0.564    0.029    0.279    -10.69     21.33  N
  53008069        spec-56096-kepler08F56096_sp08-069   KIC04761654   295.67139   39.877419    15.327     2012-06-17T19:12:02.61        G7    7.45   5491.83    201.55   4.726   0.387    0.153    0.219    -34.90     15.66  Y
  53008074        spec-56096-kepler08F56096_sp08-074   KIC04763919   296.11209   39.806110    15.069     2012-06-17T19:12:02.61        F9    7.97   5553.08    269.21   4.109   0.614    0.098    0.273    -33.93     17.63  N
  53008087        spec-56096-kepler08F56096_sp08-087   KIC04852995   296.20700   39.928417    15.688     2012-06-17T19:12:02.61        F6    6.45   6122.10    297.46   4.466   0.464    0.051    0.294      8.11     25.37  Y
  53008098        spec-56096-kepler08F56096_sp08-098   KIC04852496   296.10449   39.951889    14.981     2012-06-17T19:12:02.61        F4    7.27   6405.42    311.54   4.310   0.552    0.096    0.268     13.70     20.25  Y
  53008118        spec-56096-kepler08F56096_sp08-118   KIC04072526   295.37079   39.177223    15.030     2012-06-17T19:12:02.61        K3    6.39   5137.26    172.32   4.732   0.346    0.004    0.207    -14.33     12.05  Y
  53008124        spec-56096-kepler08F56096_sp08-124   KIC04174973   295.55896   39.250721    14.226     2012-06-17T19:12:02.61        G3   14.74   5731.43    193.47   4.470   0.482    0.066    0.198     11.68     17.60  Y
  53008125        spec-56096-kepler08F56096_sp08-125   KIC04072573   295.38016   39.127110    15.009     2012-06-17T19:12:02.61        F2    8.44   6064.82    258.98   4.492   0.428    0.139    0.228    -57.68     18.68  Y
  53008176        spec-56096-kepler08F56096_sp08-176   KIC03863262   294.75967   38.930363    15.062     2012-06-17T19:12:02.61        G2    7.47   5844.64    302.93   4.486   0.617   -0.029    0.301    -64.01     22.49  N
  53008181        spec-56096-kepler08F56096_sp08-181   KIC04172013   294.94009   39.232582    14.940     2012-06-17T19:12:02.61        F7   10.88   5956.37    271.93   4.042   0.604    0.025    0.245     -2.69     22.18  Y
  53008187        spec-56096-kepler08F56096_sp08-187   KIC04070723   294.95703   39.178833    14.346     2012-06-17T19:12:02.61        F3   15.23   6633.63    232.66   4.211   0.432   -0.090    0.230     13.84     28.38  Y
  53008189        spec-56096-kepler08F56096_sp08-189   KIC04172129   294.96432   39.282509    14.088     2012-06-17T19:12:02.61        G7   10.69   5311.53    197.00   4.565   0.470    0.029    0.234    -29.85     16.17  N
  53008197        spec-56096-kepler08F56096_sp08-197   KIC04171007   294.72055   39.251804    14.824     2012-06-17T19:12:02.61        F2    7.77   6471.01    294.30   4.505   0.427   -0.219    0.309    -10.76     30.39  N
  53008233        spec-56096-kepler08F56096_sp08-233   KIC04668363   295.30630   39.723682    14.453     2012-06-17T19:12:02.61        G9   10.01   4851.10    200.53   2.954   0.664   -0.470    0.271    -11.26     17.88  N
  53008242        spec-56096-kepler08F56096_sp08-242   KIC04667435   295.09036   39.728558    14.380     2012-06-17T19:12:02.61        G0    6.69   6198.98    325.57   3.245   0.679    0.216    0.269    -30.61     25.34  N
  53008249        spec-56096-kepler08F56096_sp08-249   KIC04760683   295.46634   39.874931    14.447     2012-06-17T19:12:02.61        G6    9.51   5187.53    237.38   3.966   0.656   -0.377    0.290     11.98     19.34  N
  53009002        spec-56096-kepler08F56096_sp09-002   KIC05112604   295.32428   40.253223    14.886     2012-06-17T19:12:02.95        F2    6.05   5688.20    289.67   3.145   0.673   -0.253    0.281     -9.08     19.28  N
  53009008        spec-56096-kepler08F56096_sp09-008   KIC05200544   295.43207   40.325943    14.381     2012-06-17T19:12:02.95        F5   14.03   6288.25    208.56   3.803   0.533    0.095    0.170     -9.50     18.56  Y
  53009021        spec-56096-kepler08F56096_sp09-021   KIC05200187   295.35757   40.330639    14.677     2012-06-17T19:12:02.95        F6   10.86   5962.46    225.47   3.571   0.599    0.073    0.194     -6.33     16.77  N
  53009022        spec-56096-kepler08F56096_sp09-022   KIC05199121   295.11142   40.373390    14.392     2012-06-17T19:12:02.95        G3    9.89   5637.04    236.28   4.006   0.560   -0.104    0.216     -9.07     16.86  Y
  53009142        spec-56096-kepler08F56096_sp09-142   KIC05379006   296.14481   40.576794    15.173     2012-06-17T19:12:02.95        G0    6.17   5844.15    295.18   3.969   0.648    0.015    0.279    -48.68     17.59  N
  53009154        spec-56096-kepler08F56096_sp09-154   KIC05631210   295.05658   40.856529    14.936     2012-06-17T19:12:02.95        G7    7.34   5527.05    238.26   4.462   0.529    0.164    0.240    -24.41     14.18  N
  53009163        spec-56096-kepler08F56096_sp09-163   KIC05544225   294.83395   40.780140    14.984     2012-06-17T19:12:02.95        K1    6.04   4735.58    184.13   2.739   0.559   -0.444    0.248    -66.63     15.29  N
  53009164        spec-56096-kepler08F56096_sp09-164   KIC05715658   294.79410   40.976471    15.018     2012-06-17T19:12:02.95        F5    8.29   6212.85    302.47   4.282   0.542   -0.817    0.355     18.49     30.81  Y
  53009172        spec-56096-kepler08F56096_sp09-172   KIC05715720   294.80917   40.902390    14.331     2012-06-17T19:12:02.95        G5    8.45   4712.64    122.67   2.448   0.488    0.038    0.168    -52.30     12.94  N
  53009174        spec-56096-kepler08F56096_sp09-174   KIC05716288   294.97278   40.979195    14.301     2012-06-17T19:12:02.95        F5   15.41   6570.86    227.34   4.150   0.437    0.018    0.211    -37.21     27.09  Y
  53009182        spec-56096-kepler08F56096_sp09-182   KIC05547669   295.68707   40.751194    14.791     2012-06-17T19:12:02.95        F7    9.33   5996.03    266.11   4.363   0.555   -0.141    0.297    -27.12     28.33  N
  53009183        spec-56096-kepler08F56096_sp09-183   KIC05547305   295.60159   40.789612    14.154     2012-06-17T19:12:02.95        K1    9.16   4861.39    142.72   2.906   0.528   -0.190    0.191     -2.78     13.09  N
  53009195        spec-56096-kepler08F56096_sp09-195   KIC05547581   295.66443   40.708778    14.480     2012-06-17T19:12:02.95     A8III   10.57   6817.59    252.26   4.112   0.378   -0.100    0.257     -5.81     28.10  Y
  53009208        spec-56096-kepler08F56096_sp09-208   KIC05459808   295.02930   40.670681    14.415     2012-06-17T19:12:02.95        F7   12.09   6224.99    250.31   4.144   0.513    0.206    0.200    -21.38     21.23  Y
  53009212        spec-56096-kepler08F56096_sp09-212   KIC05461583   295.46454   40.604977    14.457     2012-06-17T19:12:02.95        G3   11.59   5827.25    230.06   3.962   0.623    0.032    0.221    -11.51     20.64  Y
  53009229        spec-56096-kepler08F56096_sp09-229   KIC05289860   295.78619   40.401085    14.380     2012-06-17T19:12:02.95        K1    7.90   4493.92    118.16   2.277   0.504   -0.349    0.171    -79.77     12.62  N
  53009234        spec-56096-kepler08F56096_sp09-234   KIC05115978   296.00699   40.295418    15.202     2012-06-17T19:12:02.95        F6    6.89   6186.90    284.19   4.074   0.483    0.110    0.269    -34.21     29.53  Y
  53010009        spec-56096-kepler08F56096_sp10-009   KIC05010390   291.59442   40.190887    14.133     2012-06-17T19:12:03.82        F9   15.38   5695.70    196.94   4.161   0.504    0.365    0.170     -3.04     15.09  Y
  53010023        spec-56096-kepler08F56096_sp10-023   KIC05011160   291.82648   40.125908    15.395     2012-06-17T19:12:03.82        F4    6.61   6289.03    357.45   3.998   0.508   -0.348    0.366     -6.15     31.40  N
  53010027        spec-56096-kepler08F56096_sp10-027   KIC04263828   291.95178   39.367306    14.870     2012-06-17T19:12:03.82        F5    8.18   6450.54    310.31   4.340   0.525    0.067    0.261    -12.09     24.98  Y
  53010028        spec-56096-kepler08F56096_sp10-028   KIC03956040   291.97012   39.095470    14.342     2012-06-17T19:12:03.82        F2    8.74   5904.50    289.86   4.248   0.578    0.039    0.281    -57.26     23.40  Y
  53010031        spec-56096-kepler08F56096_sp10-031   KIC04263363   291.85034   39.374279    14.101     2012-06-17T19:12:03.82        F2   10.17   5890.80    265.25   4.477   0.518   -0.871    0.382   -109.30     30.42  Y
  53010037        spec-56096-kepler08F56096_sp10-037   KIC04158641   291.88791   39.211472    14.052     2012-06-17T19:12:03.82        G3   10.46   5773.17    239.47   4.613   0.526   -0.273    0.282    -32.13     24.58  Y
  53010039        spec-56096-kepler08F56096_sp10-039   KIC04058468   291.92343   39.134945    14.359     2012-06-17T19:12:03.82        G4    9.89   5690.05    253.47   4.369   0.570    0.063    0.257    -24.78     17.82  Y
  53010040        spec-56096-kepler08F56096_sp10-040   KIC04263795   291.94501   39.309860    14.190     2012-06-17T19:12:03.82        G3    7.31   5718.78    290.82   4.163   0.632   -0.193    0.305      2.48     17.65  Y
  53010041        spec-56096-kepler08F56096_sp10-041   KIC04366888   292.10162   39.412224    14.620     2012-06-17T19:12:03.82        K0    6.62   5022.16    194.58   3.570   0.478    0.123    0.210    -14.45     13.06  Y
  53010044        spec-56096-kepler08F56096_sp10-044   KIC04366418   291.96295   39.441692    15.009     2012-06-17T19:12:03.82        F5    7.37   6140.01    310.21   4.330   0.521   -0.547    0.392    -30.11     34.83  Y
  53010048        spec-56096-kepler08F56096_sp10-048   KIC04366187   291.89975   39.423611    14.331     2012-06-17T19:12:03.82        F6   10.72   6057.29    265.73   4.290   0.519    0.070    0.246    -27.70     21.65  Y
  53010053        spec-56096-kepler08F56096_sp10-053   KIC04465653   291.98584   39.555943    14.734     2012-06-17T19:12:03.82        G6    6.14   5518.37    285.26   4.043   0.567    0.239    0.278    -26.07     15.07  Y
  53010056        spec-56096-kepler08F56096_sp10-056   KIC04465353   291.89996   39.554943    14.593     2012-06-17T19:12:03.82        G3    7.60   5504.51    321.81   3.944   0.757   -0.810    0.388    -79.46     26.69  Y
  53010057        spec-56096-kepler08F56096_sp10-057   KIC04562411   291.89850   39.690277    14.024     2012-06-17T19:12:03.82        F5   18.66   6446.36    217.21   4.298   0.404    0.007    0.205    -24.00     23.00  Y
  53010068        spec-56096-kepler08F56096_sp10-068   KIC04563035   292.07947   39.613335    14.825     2012-06-17T19:12:03.82        F7    6.12   6399.17    348.30   4.017   0.529    0.136    0.258    -15.59     18.52  Y
  53010071        spec-56096-kepler08F56096_sp10-071   KIC04365996   291.84967   39.480141    14.108     2012-06-17T19:12:03.82        G7   10.10   5373.30    212.21   4.553   0.485   -0.133    0.258    -48.95     14.67  Y
  53010083        spec-56096-kepler08F56096_sp10-083   KIC04365546   291.71774   39.422138    14.611     2012-06-17T19:12:03.82        K3    6.99   4854.78    146.15   4.771   0.305   -0.099    0.200    -17.92     10.81  Y
  53010090        spec-56096-kepler08F56096_sp10-090   KIC04364929   291.55182   39.476776    14.427     2012-06-17T19:12:03.82        G3    8.59   5583.40    247.69   3.945   0.421    0.135    0.213    -31.00     14.69  Y
  53010093        spec-56096-kepler08F56096_sp10-093   KIC04365364   291.66287   39.453999    14.303     2012-06-17T19:12:03.82        G2   10.77   5603.97    264.89   4.064   0.677   -0.641    0.321     -7.76     20.57  Y
  53010094        spec-56096-kepler08F56096_sp10-094   KIC04364627   291.46222   39.455276    14.560     2012-06-17T19:12:03.82        F5   13.00   6343.50    270.03   4.359   0.470   -0.099    0.257     -6.67     21.20  Y
  53010097        spec-56096-kepler08F56096_sp10-097   KIC04463460   291.32373   39.537174    14.653     2012-06-17T19:12:03.82        F4   11.58   6280.13    271.61   4.331   0.394   -0.387    0.289      6.44     21.28  N
  53010128        spec-56096-kepler08F56096_sp10-128   KIC04833647   291.18405   39.981777    14.392     2012-06-17T19:12:03.82        G0   11.68   5981.68    258.32   4.293   0.533   -0.095    0.250     10.76     16.57  Y
  53010131        spec-56096-kepler08F56096_sp10-131   KIC04922607   291.41248   40.079639    14.446     2012-06-17T19:12:03.82        G0   10.98   6075.10    287.41   4.487   0.527   -0.007    0.279    -26.92     22.77  Y
  53010133        spec-56096-kepler08F56096_sp10-133   KIC05009806   291.42636   40.117748    15.247     2012-06-17T19:12:03.82        G0    6.18   5545.02    340.42   3.795   0.558   -0.532    0.372    -60.60     25.27  Y
  53010136        spec-56096-kepler08F56096_sp10-136   KIC04921498   291.08340   40.062695    14.735     2012-06-17T19:12:03.82        G3    8.02   5724.88    284.84   4.228   0.610   -0.004    0.309    -37.78     18.25  Y
  53010139        spec-56096-kepler08F56096_sp10-139   KIC04921361   291.03992   40.095360    14.909     2012-06-17T19:12:03.82        F4    7.83   6326.34    322.01   4.261   0.448   -0.353    0.362    -25.02     30.50  Y
  53010140        spec-56096-kepler08F56096_sp10-140   KIC05009966   291.47296   40.173027    14.689     2012-06-17T19:12:03.82        F9   10.92   5878.48    252.16   4.407   0.542    0.191    0.230    -33.67     15.93  Y
  53010143        spec-56096-kepler08F56096_sp10-143   KIC05008689   291.07870   40.180584    14.545     2012-06-17T19:12:03.82        K5    8.83   4460.05    101.50   4.666   0.231   -0.417    0.178    -10.48     10.68  Y
  53010146        spec-56096-kepler08F56096_sp10-146   KIC04833728   291.20834   39.994999    14.619     2012-06-17T19:12:03.82        G3   10.28   5695.50    272.23   3.860   0.693   -0.073    0.289    -31.01     22.50  Y
  53010148        spec-56096-kepler08F56096_sp10-148   KIC05009716   291.39496   40.162582    14.652     2012-06-17T19:12:03.82        F7   12.44   6194.49    271.16   4.280   0.517   -0.214    0.270    -30.92     20.44  Y
  53010150        spec-56096-kepler08F56096_sp10-150   KIC05008903   291.14703   40.101891    14.454     2012-06-17T19:12:03.82        F2   13.15   6487.50    251.88   4.671   0.436    0.136    0.221     -9.33     18.96  Y
  53010156        spec-56096-kepler08F56096_sp10-156   KIC04266041   292.47537   39.301613    15.000     2012-06-17T19:12:03.82        G7    6.97   5148.27    256.10   4.001   0.493   -0.090    0.262    -38.70     14.84  Y
  53010157        spec-56096-kepler08F56096_sp10-157   KIC04367788   292.36096   39.455612    14.979     2012-06-17T19:12:03.82        G1    8.95   5949.46    311.64   4.214   0.588   -0.007    0.291    -34.86     19.30  Y
  53010161        spec-56096-kepler08F56096_sp10-161   KIC04265454   292.33368   39.348888    14.287     2012-06-17T19:12:03.82        F5   16.49   6375.50    251.33   4.227   0.468   -0.130    0.243    -15.38     23.56  Y
  53010166        spec-56096-kepler08F56096_sp10-166   KIC04265178   292.26520   39.352585    14.325     2012-06-17T19:12:03.82        F6   16.27   6034.60    245.85   4.246   0.529   -0.625    0.300     -6.48     26.17  Y
  53010179        spec-56096-kepler08F56096_sp10-179   KIC04261527   291.38229   39.373528    14.595     2012-06-17T19:12:03.82        G2    6.45   6045.14    349.86   4.173   0.615    0.000    0.318    -40.89     20.33  Y
  53010180        spec-56096-kepler08F56096_sp10-180   KIC04263001   291.75568   39.380585    14.606     2012-06-17T19:12:03.82        G2    7.70   6124.63    281.30   4.474   0.468   -0.107    0.276    -16.09     19.36  Y
  53010182        spec-56096-kepler08F56096_sp10-182   KIC04158180   291.77271   39.250084    14.031     2012-06-17T19:12:03.82        G9    9.59   5238.65    178.39   4.718   0.423   -0.023    0.217      3.92     12.39  Y
  53010183        spec-56096-kepler08F56096_sp10-183   KIC03954222   291.49210   39.080112    14.248     2012-06-17T19:12:03.82        G7   13.72   5365.67    183.19   4.577   0.456   -0.589    0.273    -22.83     16.59  Y
  53010186        spec-56096-kepler08F56096_sp10-186   KIC04057383   291.62561   39.175472    14.381     2012-06-17T19:12:03.82        F9    9.93   5674.35    254.46   4.178   0.584    0.269    0.227    -62.20     15.78  Y
  53010188        spec-56096-kepler08F56096_sp10-188   KIC04262738   291.68845   39.365112    14.728     2012-06-17T19:12:03.82        G4    7.66   5827.57    286.27   4.315   0.647    0.131    0.290    -45.07     15.87  Y
  53010189        spec-56096-kepler08F56096_sp10-189   KIC04057231   291.58340   39.109749    14.551     2012-06-17T19:12:03.82        G7    9.39   5369.29    213.25   4.539   0.451    0.156    0.234    -30.30     13.05  Y
  53010191        spec-56096-kepler08F56096_sp10-191   KIC04261467   291.36905   39.306141    14.347     2012-06-17T19:12:03.82        G2   12.07   5640.02    253.87   4.340   0.644   -0.830    0.345    -16.28     28.00  Y
  53010194        spec-56096-kepler08F56096_sp10-194   KIC04157699   291.64984   39.232944    14.178     2012-06-17T19:12:03.82        G0   11.81   5670.43    260.38   3.539   0.464   -0.115    0.248    -75.67     34.39  Y
  53010196        spec-56096-kepler08F56096_sp10-196   KIC04157308   291.55322   39.289639    14.240     2012-06-17T19:12:03.82        K5    8.96   4548.50    104.84   4.759   0.257   -0.386    0.166    -16.52     10.15  Y
  53010197        spec-56096-kepler08F56096_sp10-197   KIC04156507   291.35220   39.225971    14.278     2012-06-17T19:12:03.82        F4    8.78   6334.35    389.99   4.189   0.568   -0.365    0.383     -6.47     28.33  Y
  53010198        spec-56096-kepler08F56096_sp10-198   KIC04158245   291.79025   39.284000    14.550     2012-06-17T19:12:03.82        F9    8.74   5881.18    280.46   4.334   0.525    0.398    0.228    -11.06     14.34  Y
  53010200        spec-56096-kepler08F56096_sp10-200   KIC03953866   291.39664   39.083332    14.677     2012-06-17T19:12:03.82        F7    9.43   6104.01    299.17   4.162   0.576   -0.027    0.272    -37.17     19.55  Y
  53010210        spec-56096-kepler08F56096_sp10-210   KIC04466356   292.18237   39.560223    14.284     2012-06-17T19:12:03.82        F9   14.23   6072.57    230.44   4.476   0.493   -0.109    0.233    -35.72     19.99  Y
  53010215        spec-56096-kepler08F56096_sp10-215   KIC04466452   292.21429   39.591221    14.090     2012-06-17T19:12:03.82        F6   10.63   6091.28    271.22   4.157   0.509   -0.220    0.268    -20.29     26.09  Y
  53010231        spec-56096-kepler08F56096_sp10-231   KIC04925671   292.31891   40.002853    14.746     2012-06-17T19:12:03.82        F6   11.19   6402.38    261.65   4.171   0.467   -0.084    0.262    -46.11     30.41  N
  53010244        spec-56096-kepler08F56096_sp10-244   KIC04925278   292.20187   40.044212    14.270     2012-06-17T19:12:03.82        F0   16.41   6699.46    237.97   4.109   0.404   -0.097    0.233    -29.55     24.59  N
  53012048        spec-56096-kepler08F56096_sp12-048   KIC06707833   296.03201   42.141972    14.519     2012-06-17T19:12:02.30        G2    6.38   5507.04    329.71   3.436   0.730   -0.235    0.338    -11.64     21.23  Y
  53012103        spec-56096-kepler08F56096_sp12-103   KIC06222332   296.57083   41.564999    14.198     2012-06-17T19:12:02.30        G3    8.24   5812.05    298.33   3.552   0.693    0.101    0.285    -49.02     19.78  Y
  53012104        spec-56096-kepler08F56096_sp12-104   KIC06303207   296.79205   41.633862    14.393     2012-06-17T19:12:02.30        G2    6.72   5871.84    323.64   3.724   0.667   -0.256    0.322     -4.34     20.44  Y
  53012106        spec-56096-kepler08F56096_sp12-106   KIC06303519   296.85846   41.661720    14.088     2012-06-17T19:12:02.30        F6    9.14   6562.31    263.21   4.358   0.397   -0.085    0.242    -15.38     20.27  Y
  53012117        spec-56096-kepler08F56096_sp12-117   KIC06382140   296.83908   41.725498    14.497     2012-06-17T19:12:02.30        G6    6.96   5325.74    258.08   3.809   0.642   -0.323    0.329    -25.99     18.85  Y
  53012154        spec-56096-kepler08F56096_sp12-154   KIC06139806   296.30551   41.401638    14.178     2012-06-17T19:12:02.30        G7    9.52   5576.74    228.75   4.549   0.489   -0.512    0.292    -13.08     17.05  Y
  53012161        spec-56096-kepler08F56096_sp12-161   KIC05976295   296.20370   41.266140    14.088     2012-06-17T19:12:02.30        G7   11.11   5478.37    231.31   4.280   0.537   -0.103    0.254    -61.12     15.10  Y
  53012166        spec-56096-kepler08F56096_sp12-166   KIC06139873   296.31989   41.495277    14.563     2012-06-17T19:12:02.30        F6    7.67   6454.53    273.08   4.342   0.435   -0.031    0.227      0.85     17.57  Y
  53012174        spec-56096-kepler08F56096_sp12-174   KIC06222213   296.54593   41.538582    14.299     2012-06-17T19:12:02.30        G2    6.01   5896.81    282.14   4.419   0.484   -0.108    0.307    -28.08     15.70  Y
  53012175        spec-56096-kepler08F56096_sp12-175   KIC06138962   296.12457   41.402390    14.643     2012-06-17T19:12:02.30        G0    7.15   5814.54    306.00   3.951   0.612   -0.668    0.423    -31.99     33.41  Y
  53012191        spec-56096-kepler08F56096_sp12-191   KIC06708161   296.10596   42.174751    14.197     2012-06-17T19:12:02.30        G7    7.61   5713.07    251.42   4.385   0.516    0.403    0.226    -15.94     15.35  Y
  53012204        spec-56096-kepler08F56096_sp12-204   KIC06223827   296.92545   41.533695    14.575     2012-06-17T19:12:02.30        G8    6.28   5478.06    208.81   4.718   0.389    0.337    0.203    -19.83     10.68  Y
  53012213        spec-56096-kepler08F56096_sp12-213   KIC06062292   297.13788   41.365082    14.303     2012-06-17T19:12:02.30        G7    6.07   5322.49    229.83   4.320   0.465   -0.145    0.267    -44.76     13.87  Y
  53013017        spec-56096-kepler08F56096_sp13-017   KIC05641000   297.25467   40.837082    14.253     2012-06-17T19:14:18.79        G7    7.39   5813.85    270.36   4.111   0.618    0.059    0.249    -37.55     18.28  Y
  53013039        spec-56096-kepler08F56096_sp13-039   KIC05470099   297.33041   40.638416    14.256     2012-06-17T19:14:18.79        F9    9.90   6018.73    264.97   3.718   0.620    0.064    0.237    -31.85     18.67  Y
  53013044        spec-56096-kepler08F56096_sp13-044   KIC05382964   297.01138   40.529415    14.308     2012-06-17T19:14:18.79        G9    9.33   5377.10    181.16   4.638   0.429    0.149    0.202     -8.76     13.02  Y
  53013045        spec-56096-kepler08F56096_sp13-045   KIC05383822   297.19525   40.573139    14.362     2012-06-17T19:14:18.79        G0    8.63   6086.27    275.56   4.166   0.637    0.240    0.238    -28.42     17.91  Y
  53013049        spec-56096-kepler08F56096_sp13-049   KIC05384589   297.39633   40.513584    14.131     2012-06-17T19:14:18.79        G9    8.45   5083.42    153.95   4.725   0.374   -0.319    0.226   -160.62     12.43  Y
  53013055        spec-56096-kepler08F56096_sp13-055   KIC05209115   297.22391   40.361057    14.696     2012-06-17T19:14:18.79        F7    6.87   5921.08    284.65   4.090   0.507   -0.274    0.287     -7.05     21.14  Y
  53013060        spec-56096-kepler08F56096_sp13-060   KIC05121993   297.36813   40.206444    14.649     2012-06-17T19:14:18.79        G8    6.31   5397.77    205.94   4.189   0.411    0.006    0.229    -33.08     14.65  Y
  53013061        spec-56096-kepler08F56096_sp13-061   KIC05121037   297.12387   40.207359    14.556     2012-06-17T19:14:18.79        F5    6.68   6021.25    319.16   3.411   0.457   -0.887    0.470    -13.12     37.74  Y
  53013071        spec-56096-kepler08F56096_sp13-071   KIC05207655   296.92554   40.342278    14.763     2012-06-17T19:14:18.79        F4    8.10   6457.81    313.75   4.270   0.481   -0.025    0.313    -27.23     18.38  Y
  53013073        spec-56096-kepler08F56096_sp13-073   KIC05122491   297.48737   40.281860    14.573     2012-06-17T19:14:18.79        G7    7.46   5656.63    272.16   4.112   0.608    0.066    0.266    -31.21     16.09  Y
  53013075        spec-56096-kepler08F56096_sp13-075   KIC05209214   297.24536   40.330276    14.691     2012-06-17T19:14:18.79        F9    6.13   5378.30    281.66   3.549   0.563   -0.061    0.265    -49.88     16.38  Y
  53013079        spec-56096-kepler08F56096_sp13-079   KIC05120255   296.92017   40.298111    14.201     2012-06-17T19:14:18.79        G1    7.09   5977.80    287.85   4.594   0.395   -0.020    0.320    -15.63     18.63  Y
  53013082        spec-56096-kepler08F56096_sp13-082   KIC05119575   296.77420   40.297779    14.336     2012-06-17T19:14:18.79        G1   11.65   5920.00    200.73   4.505   0.383   -0.018    0.239     33.91     23.52  Y
  53013090        spec-56096-kepler08F56096_sp13-090   KIC05119259   296.71063   40.294640    14.836     2012-06-17T19:14:18.79        F9    8.21   5887.76    289.70   4.108   0.573   -0.174    0.275      9.08     20.84  Y
  53013102        spec-56096-kepler08F56096_sp13-102   KIC05977839   296.54611   41.236145    14.387     2012-06-17T19:14:18.79        F2    6.65   6497.64    302.67   4.460   0.385    0.021    0.251     16.34     15.99  N
  53013105        spec-56096-kepler08F56096_sp13-105   KIC05978871   296.77951   41.256390    14.752     2012-06-17T19:14:18.79        F0   27.49   7286.81    173.75   3.924   0.397    0.426    0.147      8.28     19.46  Y
  53013109        spec-56096-kepler08F56096_sp13-109   KIC05809184   296.69434   41.034779    14.405     2012-06-17T19:14:18.79        G1    6.32   5945.88    355.69   4.105   0.656   -0.140    0.361    -52.36     29.54  Y
  53013111        spec-56096-kepler08F56096_sp13-111   KIC05978440   296.67996   41.204472    14.259     2012-06-17T19:14:18.79        G7    7.30   5600.67    268.68   4.187   0.520   -0.030    0.257    -22.10     15.42  Y
  53013112        spec-56096-kepler08F56096_sp13-112   KIC05808913   296.63809   41.086361    14.120     2012-06-17T19:14:18.79        F9    9.19   5818.03    258.06   4.073   0.589    0.272    0.223    -14.73     15.72  Y
  53013115        spec-56096-kepler08F56096_sp13-115   KIC05894442   296.73645   41.101917    14.279     2012-06-17T19:14:18.79        G7    8.44   5316.24    259.91   3.538   0.635   -0.123    0.260     -5.01     16.22  Y
  53013117        spec-56096-kepler08F56096_sp13-117   KIC05894479   296.74533   41.188168    14.159     2012-06-17T19:14:18.79        G7    7.64   5435.96    263.35   4.459   0.575    0.093    0.290    -48.20     15.27  Y
  53013126        spec-56096-kepler08F56096_sp13-126   KIC05724781   296.90677   40.907269    14.193     2012-06-17T19:14:18.79        F0    9.09   6601.04    281.29   4.056   0.431    0.062    0.241     13.03     22.16  N
  53013127        spec-56096-kepler08F56096_sp13-127   KIC05553624   296.98712   40.775360    14.231     2012-06-17T19:14:18.79        G6    7.97   5363.49    245.06   4.179   0.549    0.141    0.247    -17.41     17.17  Y
  53013129        spec-56096-kepler08F56096_sp13-129   KIC05638699   296.78226   40.835529    14.217     2012-06-17T19:14:18.79        G3    6.64   5520.67    276.22   3.880   0.513   -0.022    0.256      2.65     16.82  Y
  53013137        spec-56096-kepler08F56096_sp13-137   KIC05551555   296.56317   40.756027    14.192     2012-06-17T19:14:18.79        K1    8.90   5136.40    157.67   4.723   0.370    0.043    0.198    -24.37     12.31  Y
  53013138        spec-56096-kepler08F56096_sp13-138   KIC05551222   296.49591   40.703445    14.621     2012-06-17T19:14:18.79        G7    7.67   5366.46    242.66   4.294   0.505    0.193    0.232    -25.01     13.61  Y
  53013141        spec-56096-kepler08F56096_sp13-141   KIC05637725   296.56079   40.882278    14.180     2012-06-17T19:14:18.79        G7    9.26   5128.74    184.66   4.505   0.438   -0.324    0.249    -17.53     15.42  Y
  53013144        spec-56096-kepler08F56096_sp13-144   KIC05638494   296.73926   40.852081    14.380     2012-06-17T19:14:18.79        G9    7.41   5345.96    210.24   4.576   0.455   -0.005    0.246    -11.55     13.29  Y
  53013148        spec-56096-kepler08F56096_sp13-148   KIC05552002   296.65784   40.775555    14.050     2012-06-17T19:14:18.79        F7   10.76   6238.49    254.11   4.642   0.502    0.152    0.227     -8.46     19.49  Y
  53013151        spec-56096-kepler08F56096_sp13-151   KIC05807620   296.35675   41.078220    14.329     2012-06-17T19:14:18.79        F5    9.64   6480.36    278.55   4.234   0.439   -0.375    0.286     15.77     23.30  Y
  53013156        spec-56096-kepler08F56096_sp13-156   KIC05806800   296.17761   41.014111    14.179     2012-06-17T19:14:18.79        G3   11.69   5648.09    232.13   4.262   0.507   -0.046    0.213      2.54     16.37  Y
  53013164        spec-56096-kepler08F56096_sp13-164   KIC05807769   296.38879   41.040585    14.590     2012-06-17T19:14:18.79        F9    6.59   5475.01    297.23   3.869   0.606   -0.157    0.273      0.10     15.89  Y
  53013176        spec-56096-kepler08F56096_sp13-176   KIC05895761   297.03592   41.178139    14.054     2012-06-17T19:14:18.79        G4    7.80   5776.88    268.50   4.503   0.580    0.120    0.271    -26.87     16.51  Y
  53013184        spec-56096-kepler08F56096_sp13-184   KIC05811054   297.11725   41.049362    14.343     2012-06-17T19:14:18.79        K1    7.57   5054.08    180.99   4.398   0.409   -0.026    0.227    -33.18     12.88  Y
  53013194        spec-56096-kepler08F56096_sp13-194   KIC05979848   296.99411   41.299194    14.190     2012-06-17T19:14:18.79        G3    6.30   5867.18    313.65   4.264   0.547    0.145    0.264    -24.71     19.60  Y
  53013211        spec-56096-kepler08F56096_sp13-211   KIC05380921   296.58557   40.581223    14.700     2012-06-17T19:14:18.79        F7    8.16   6349.62    309.73   4.323   0.430   -0.001    0.296      6.53     25.14  Y
  53013217        spec-56096-kepler08F56096_sp13-217   KIC05467380   296.73666   40.625473    15.121     2012-06-17T19:14:18.79        G3    7.95   5788.46    276.82   4.225   0.565   -0.041    0.261      7.39     21.18  Y
  53013229        spec-56096-kepler08F56096_sp13-229   KIC05466082   296.46579   40.636250    15.123     2012-06-17T19:14:18.79        F0    6.09   6805.45    316.77   3.969   0.384   -0.207    0.306      5.91     26.40  Y
  53013237        spec-56096-kepler08F56096_sp13-237   KIC05549651   296.14902   40.701057    14.053     2012-06-17T19:14:18.79        F7    8.58   6159.22    331.22   4.254   0.594   -0.222    0.301     13.42     25.44  N
  53013246        spec-56096-kepler08F56096_sp13-246   KIC05550654   296.38495   40.700974    15.191     2012-06-17T19:14:18.79        F6    6.03   6008.75    253.96   2.343   0.385   -0.543    0.391     23.03     29.42  Y
  53014001        spec-56096-kepler08F56096_sp14-001   KIC05959555   291.57730   41.281971    14.415     2012-06-17T19:24:08.40        G2    8.78   5838.99    307.46   3.891   0.662   -0.227    0.310    -34.48     19.01  Y
  53014003        spec-56096-kepler08F56096_sp14-003   KIC05876323   291.80774   41.128971    14.785     2012-06-17T19:24:08.40        G0    8.46   5979.97    326.28   4.129   0.643   -0.166    0.313    -47.09     19.52  Y
  53014007        spec-56096-kepler08F56096_sp14-007   KIC05959429   291.53125   41.285610    14.690     2012-06-17T19:24:08.40        G7    6.61   5599.03    299.66   4.219   0.654   -0.035    0.345    -58.92     14.61  Y
  53014011        spec-56096-kepler08F56096_sp14-011   KIC05959917   291.69550   41.230919    15.132     2012-06-17T19:24:08.40        G2    6.68   5849.52    326.68   3.927   0.554   -0.123    0.314    -51.93     27.99  Y
  53014020        spec-56096-kepler08F56096_sp14-020   KIC05875951   291.68750   41.162609    14.195     2012-06-17T19:24:08.40        K5    8.26   4656.79    119.04   4.745   0.265   -0.157    0.166    -37.08     10.18  Y
  53014023        spec-56096-kepler08F56096_sp14-023   KIC05959502   291.55621   41.241669    14.892     2012-06-17T19:24:08.40        F2    7.93   6024.26    302.59   4.067   0.500   -0.249    0.302      0.22     22.91  Y
  53014028        spec-56096-kepler08F56096_sp14-028   KIC05098007   291.42087   40.220249    14.671     2012-06-17T19:24:08.40        G4    9.30   5594.62    268.99   3.740   0.664    0.126    0.269    -54.27     16.25  Y
  53014031        spec-56096-kepler08F56096_sp14-031   KIC05097470   291.25308   40.216667    14.487     2012-06-17T19:24:08.40        G7   13.21   5459.73    216.25   4.127   0.543    0.143    0.225    -64.97     13.73  Y
  53014032        spec-56096-kepler08F56096_sp14-032   KIC05185370   291.32175   40.341084    14.685     2012-06-17T19:24:08.40        G0   10.57   5833.77    290.21   4.075   0.631   -0.105    0.293    -18.11     21.85  Y
  53014034        spec-56096-kepler08F56096_sp14-034   KIC05098361   291.53903   40.267502    14.209     2012-06-17T19:24:08.40        G1   13.34   5920.70    236.82   4.404   0.527   -0.026    0.233     -6.17     17.41  Y
  53014035        spec-56096-kepler08F56096_sp14-035   KIC05096839   291.06717   40.228722    14.107     2012-06-17T19:24:08.40        G2   16.25   5892.77    224.96   4.156   0.521    0.065    0.210    -17.12     17.48  Y
  53014037        spec-56096-kepler08F56096_sp14-037   KIC05273104   291.21387   40.401833    14.725     2012-06-17T19:24:08.40        G7   10.06   5546.99    257.27   3.999   0.601   -0.008    0.256    -80.25     13.71  Y
  53014041        spec-56096-kepler08F56096_sp14-041   KIC05097045   291.12329   40.233749    14.110     2012-06-17T19:24:08.40        G1   12.87   5745.81    276.99   3.879   0.732   -0.319    0.302     32.22     23.63  Y
  53014042        spec-56096-kepler08F56096_sp14-042   KIC05185521   291.36700   40.312500    14.224     2012-06-17T19:24:08.40        G0   12.16   5815.40    261.33   4.151   0.499   -0.531    0.300   -114.08     25.02  Y
  53014043        spec-56096-kepler08F56096_sp14-043   KIC05185743   291.42807   40.372833    14.294     2012-06-17T19:24:08.40        G4   11.85   5581.79    222.03   4.299   0.546    0.204    0.222    -42.53     13.93  Y
  53014047        spec-56096-kepler08F56096_sp14-047   KIC05274019   291.51114   40.438805    14.065     2012-06-17T19:24:08.40        G1   16.62   5987.32    239.21   4.177   0.562    0.120    0.212    -26.92     15.95  Y
  53014048        spec-56096-kepler08F56096_sp14-048   KIC05097781   291.34592   40.240082    14.541     2012-06-17T19:24:08.40        F6   14.96   6251.95    254.16   3.992   0.511   -0.230    0.242    -26.06     26.14  Y
  53014049        spec-56096-kepler08F56096_sp14-049   KIC05273473   291.34155   40.429832    14.487     2012-06-17T19:24:08.40        G3   11.33   5557.76    281.34   3.920   0.716   -0.503    0.329    -52.07     17.81  Y
  53014050        spec-56096-kepler08F56096_sp14-050   KIC05184479   291.04730   40.335030    14.174     2012-06-17T19:24:08.40        G3   14.95   5968.94    241.82   4.109   0.594    0.139    0.214    -29.81     17.60  Y
  53014063        spec-56096-kepler08F56096_sp14-063   KIC05363788   292.20499   40.500057    14.979     2012-06-17T19:24:08.40        G1    6.57   5407.07    329.95   3.294   0.645   -0.063    0.294    -69.72     18.17  Y
  53014064        spec-56096-kepler08F56096_sp14-064   KIC05364145   292.31161   40.540112    14.610     2012-06-17T19:24:08.40        G7   11.07   5577.96    244.29   4.429   0.570   -0.232    0.286    -39.50     16.14  Y
  53014071        spec-56096-kepler08F56096_sp14-071   KIC05363966   292.26395   40.549473    14.511     2012-06-17T19:24:08.40        K1   10.15   5295.53    200.65   4.400   0.445    0.308    0.212    -41.27     11.80  Y
  53014075        spec-56096-kepler08F56096_sp14-075   KIC05364331   292.36258   40.598331    14.501     2012-06-17T19:24:08.40        G4   15.48   5746.85    208.65   4.643   0.491   -0.009    0.224    -14.62     16.43  Y
  53014076        spec-56096-kepler08F56096_sp14-076   KIC05793322   292.57516   41.043221    14.620     2012-06-17T19:24:08.40        K3    9.77   4966.62    163.48   4.478   0.370    0.075    0.203    -40.11     12.57  Y
  53014077        spec-56096-kepler08F56096_sp14-077   KIC05793823   292.74045   41.089138    15.161     2012-06-17T19:24:08.40        G3    7.17   5350.63    311.69   3.477   0.708   -0.243    0.330    -16.90     20.01  Y
  53014079        spec-56096-kepler08F56096_sp14-079   KIC05792741   292.39062   41.043167    14.395     2012-06-17T19:24:08.40        G7   11.89   5257.54    199.13   4.269   0.442   -0.289    0.255      6.25     15.92  Y
  53014085        spec-56096-kepler08F56096_sp14-085   KIC05707969   292.58075   40.907360    15.051     2012-06-17T19:24:08.40        G3    9.50   5706.96    250.90   4.323   0.491   -0.173    0.272      8.23     18.36  Y
  53014088        spec-56096-kepler08F56096_sp14-088   KIC05706815   292.23810   40.921112    14.060     2012-06-17T19:24:08.40        G1   17.67   5852.65    251.09   3.650   0.721   -0.084    0.257    -20.45     22.36  Y
  53014089        spec-56096-kepler08F56096_sp14-089   KIC05707236   292.36380   40.967140    14.182     2012-06-17T19:24:08.40        G3   16.37   5625.65    227.29   4.213   0.579   -0.218    0.250    -10.76     19.86  Y
  53014091        spec-56096-kepler08F56096_sp14-091   KIC05707505   292.44339   40.978943    14.298     2012-06-17T19:24:08.40        G0   14.28   5939.38    257.25   4.347   0.562   -0.189    0.268    -30.98     20.58  Y
  53014092        spec-56096-kepler08F56096_sp14-092   KIC05708229   292.66214   40.959721    14.088     2012-06-17T19:24:08.40        G3   17.36   5687.85    226.76   4.040   0.630   -0.020    0.232    -43.85     17.10  Y
  53014093        spec-56096-kepler08F56096_sp14-093   KIC05792372   292.28638   41.020222    14.033     2012-06-17T19:24:08.40        F6    9.93   6262.10    303.11   4.093   0.544   -0.008    0.271    -31.70     21.45  Y
  53014096        spec-56096-kepler08F56096_sp14-096   KIC05707715   292.50696   40.930470    14.731     2012-06-17T19:24:08.40        F2    7.66   6100.18    330.55   4.122   0.608   -0.388    0.377    -36.17     31.69  N
  53014097        spec-56096-kepler08F56096_sp14-097   KIC05793059   292.48633   41.031361    14.780     2012-06-17T19:24:08.40        G2   11.98   5875.39    293.69   4.048   0.661   -0.216    0.304     -3.26     22.53  Y
  53014098        spec-56096-kepler08F56096_sp14-098   KIC05793093   292.50250   41.081779    14.162     2012-06-17T19:24:08.40        G3   17.73   5700.31    232.65   4.199   0.597   -0.012    0.238    -30.47     16.62  Y
  53014099        spec-56096-kepler08F56096_sp14-099   KIC05792630   292.35782   41.089333    14.483     2012-06-17T19:24:08.40        G2   12.82   5716.63    263.93   3.980   0.638    0.072    0.256    -50.81     16.84  Y
  53014106        spec-56096-kepler08F56096_sp14-106   KIC05789830   291.45526   41.078007    15.249     2012-06-17T19:24:08.40        F0    6.55   6374.74    347.68   3.670   0.520   -0.242    0.376     11.96     28.33  N
  53014127        spec-56096-kepler08F56096_sp14-127   KIC05790980   291.83112   41.077415    14.042     2012-06-17T19:24:08.40        G7   13.71   5355.21    194.09   4.623   0.464   -0.217    0.248    -30.62     14.62  Y
  53014128        spec-56096-kepler08F56096_sp14-128   KIC05960769   291.97684   41.258251    14.618     2012-06-17T19:24:08.40        G1   10.39   6049.15    282.69   4.227   0.551   -0.113    0.269    -39.43     17.17  Y
  53014129        spec-56096-kepler08F56096_sp14-129   KIC05960347   291.84067   41.212112    14.805     2012-06-17T19:24:08.40        G2    8.93   6045.84    311.90   4.301   0.566   -0.434    0.342    -63.26     27.65  Y
  53014130        spec-56096-kepler08F56096_sp14-130   KIC05791190   291.90067   41.020668    14.131     2012-06-17T19:24:08.40        G7   14.20   5617.80    205.87   4.635   0.487    0.152    0.222    -17.84     14.33  Y
  53014132        spec-56096-kepler08F56096_sp14-132   KIC05961286   292.15240   41.244221    14.044     2012-06-17T19:24:08.40        K5   10.40   4375.30     83.89   4.688   0.200   -0.213    0.141     -8.47      9.93  Y
  53014133        spec-56096-kepler08F56096_sp14-133   KIC05791430   291.97583   41.078388    14.263     2012-06-17T19:24:08.40        G1   17.77   6035.76    229.99   4.441   0.514    0.169    0.208    -36.52     17.88  Y
  53014136        spec-56096-kepler08F56096_sp14-136   KIC05791952   292.15240   41.097389    14.687     2012-06-17T19:24:08.40        F7    9.80   6147.24    320.40   4.325   0.688   -0.045    0.306    -28.38     22.87  Y
  53014137        spec-56096-kepler08F56096_sp14-137   KIC05791713   292.07150   41.099888    15.191     2012-06-17T19:24:08.40        G1    6.83   6268.10    317.76   4.528   0.440    0.095    0.287     -0.76     19.94  Y
  53014138        spec-56096-kepler08F56096_sp14-138   KIC05960889   292.01566   41.209721    15.038     2012-06-17T19:24:08.40        G6    6.26   5135.79    279.53   3.162   0.609   -0.064    0.292    -36.42     17.55  Y
  53014139        spec-56096-kepler08F56096_sp14-139   KIC05792004   292.16812   41.027473    14.893     2012-06-17T19:24:08.40        F9    8.54   5668.67    308.60   4.025   0.674    0.076    0.309    -39.98     18.46  Y
  53014140        spec-56096-kepler08F56096_sp14-140   KIC05790912   291.80887   41.014221    14.494     2012-06-17T19:24:08.40        G3    9.84   5829.09    296.85   4.228   0.610    0.272    0.281    -61.66     29.49  Y
  53014142        spec-56096-kepler08F56096_sp14-142   KIC05961459   292.21017   41.230721    14.729     2012-06-17T19:24:08.40        F6    9.30   5983.98    318.74   4.183   0.592   -0.317    0.342    -29.34     26.74  Y
  53014144        spec-56096-kepler08F56096_sp14-144   KIC05791469   291.98700   41.038666    14.219     2012-06-17T19:24:08.40        G3   12.74   5671.52    263.08   4.115   0.628   -0.018    0.268    -26.46     17.88  Y
  53014145        spec-56096-kepler08F56096_sp14-145   KIC05876614   291.90884   41.198807    14.425     2012-06-17T19:24:08.40        K3    9.26   5081.04    164.52   4.705   0.358    0.254    0.198    -34.12     11.72  Y
  53014146        spec-56096-kepler08F56096_sp14-146   KIC05961089   292.08691   41.263584    14.300     2012-06-17T19:24:08.40        G7   13.08   5354.93    204.39   4.546   0.494   -0.163    0.256    -45.58     15.46  Y
  53014147        spec-56096-kepler08F56096_sp14-147   KIC05960536   291.90179   41.271278    14.543     2012-06-17T19:24:08.40        G3   11.12   5824.41    280.13   4.500   0.590   -0.163    0.302    -58.61     19.97  Y
  53014149        spec-56096-kepler08F56096_sp14-149   KIC05961326   292.16705   41.280945    14.361     2012-06-17T19:24:08.40        G7   13.06   5494.38    262.70   3.855   0.679   -0.333    0.294    -72.46     15.77  Y
  53014156        spec-56096-kepler08F56096_sp14-156   KIC05534814   292.21439   40.759750    15.311     2012-06-17T19:24:08.40        F9    6.73   5788.98    363.81   4.107   0.715   -0.190    0.385    -46.45     28.49  Y
  53014158        spec-56096-kepler08F56096_sp14-158   KIC05621180   292.18799   40.896751    14.721     2012-06-17T19:24:08.40        F9   13.45   6157.91    265.77   4.221   0.529   -0.005    0.242    -19.45     23.85  Y
  53014160        spec-56096-kepler08F56096_sp14-160   KIC05706921   292.27258   40.904030    14.117     2012-06-17T19:24:08.40        G7   16.48   5511.25    188.43   4.681   0.465    0.077    0.212    -27.47     15.02  Y
  53014161        spec-56096-kepler08F56096_sp14-161   KIC05449839   292.26804   40.645500    15.142     2012-06-17T19:24:08.40        G7    9.52   5540.33    254.15   4.485   0.526    0.184    0.261    -10.65     16.90  Y
  53014163        spec-56096-kepler08F56096_sp14-163   KIC05449039   292.01846   40.600155    14.340     2012-06-17T19:24:08.40        F5   13.91   6069.74    276.58   4.226   0.576   -0.384    0.308    -35.50     29.56  N
  53014164        spec-56096-kepler08F56096_sp14-164   KIC05535735   292.48334   40.783279    14.724     2012-06-17T19:24:08.40        G7   11.64   5709.42    229.75   4.746   0.497    0.135    0.240    -55.38     14.29  Y
  53014165        spec-56096-kepler08F56096_sp14-165   KIC05621751   292.36224   40.835918    14.114     2012-06-17T19:24:08.40        G5   18.07   5603.69    192.36   4.592   0.458    0.014    0.211     -5.07     16.25  Y
  53014166        spec-56096-kepler08F56096_sp14-166   KIC05535212   292.33246   40.707138    15.011     2012-06-17T19:24:08.40        F5   12.07   6498.16    289.38   4.252   0.474    0.109    0.250    -54.53     24.05  Y
  53014169        spec-56096-kepler08F56096_sp14-169   KIC05534920   292.24347   40.708195    14.996     2012-06-17T19:24:08.40        G8    9.91   5232.60    218.81   4.449   0.471    0.067    0.256    -21.61     15.13  Y
  53014170        spec-56096-kepler08F56096_sp14-170   KIC05450253   292.38937   40.637222    15.220     2012-06-17T19:24:08.40        G7    9.33   5543.56    293.74   4.199   0.654   -0.169    0.331    -90.92     21.58  Y
  53014172        spec-56096-kepler08F56096_sp14-172   KIC05534257   292.04547   40.702499    14.584     2012-06-17T19:24:08.40        G8   10.79   5110.31    227.13   3.691   0.630   -0.372    0.293     -8.99     18.41  Y
  53014173        spec-56096-kepler08F56096_sp14-173   KIC05621068   292.15326   40.820610    14.734     2012-06-17T19:24:08.40        K3    9.95   4986.35    176.74   4.520   0.408   -0.273    0.245     -3.00     14.21  Y
  53014174        spec-56096-kepler08F56096_sp14-174   KIC05622250   292.51321   40.827557    14.203     2012-06-17T19:24:08.40        F6   13.25   6254.31    282.87   4.084   0.524    0.004    0.240      5.03     22.26  Y
  53014175        spec-56096-kepler08F56096_sp14-175   KIC05534614   292.15393   40.721611    14.779     2012-06-17T19:24:08.40        G3   10.73   5587.06    300.49   3.934   0.798   -0.415    0.362      1.00     22.89  Y
  53014180        spec-56096-kepler08F56096_sp14-180   KIC05186335   291.59476   40.316750    14.128     2012-06-17T19:24:08.40        F7   16.83   6119.83    257.00   4.085   0.568   -0.071    0.244    -28.72     25.25  Y
  53014181        spec-56096-kepler08F56096_sp14-181   KIC05098671   291.63162   40.241081    14.176     2012-06-17T19:24:08.40        F9   15.69   5537.83    231.12   4.356   0.565   -0.123    0.261    -13.12     17.23  Y
  53014183        spec-56096-kepler08F56096_sp14-183   KIC05186529   291.65524   40.307751    15.410     2012-06-17T19:24:08.40        G1    6.29   5430.54    361.71   3.445   0.741   -0.300    0.393    -17.64     20.98  Y
  53014202        spec-56096-kepler08F56096_sp14-202   KIC05620329   291.91559   40.859112    14.532     2012-06-17T19:24:08.40        K3   10.67   4937.11    146.24   4.824   0.322   -0.072    0.203    -22.28     12.17  Y
  53014207        spec-56096-kepler08F56096_sp14-207   KIC05706450   292.12534   40.954166    14.885     2012-06-17T19:24:08.40        F6   11.65   6141.56    331.44   4.200   0.576   -0.010    0.307      1.81     24.35  Y
  53014218        spec-56096-kepler08F56096_sp14-218   KIC05705476   291.79889   40.950085    15.032     2012-06-17T19:24:08.40        K3    6.22   4935.34    181.42   4.630   0.336    0.315    0.205    -46.37     11.95  Y
  53014219        spec-56096-kepler08F56096_sp14-219   KIC05705719   291.87833   40.957695    14.540     2012-06-17T19:24:08.40        F9   11.04   5610.82    270.07   4.132   0.625    0.036    0.278    -45.45     16.53  Y
  53014227        spec-56096-kepler08F56096_sp14-227   KIC05446182   291.11386   40.691360    14.721     2012-06-17T19:24:08.40        K1    7.57   4677.95    163.16   3.361   0.430   -0.001    0.204    -49.94     13.61  Y
  53014228        spec-56096-kepler08F56096_sp14-228   KIC05272889   291.15295   40.470528    14.880     2012-06-17T19:24:08.40        F9    9.69   6034.06    311.49   4.167   0.605    0.140    0.273    -34.17     21.94  Y
  53014230        spec-56096-kepler08F56096_sp14-230   KIC05272560   291.05026   40.472805    14.324     2012-06-17T19:24:08.40        G1   12.36   5900.23    284.43   4.421   0.555   -0.452    0.378    -55.49     38.92  Y
  53014234        spec-56096-kepler08F56096_sp14-234   KIC05360806   291.30499   40.573528    14.065     2012-06-17T19:24:08.40        G8   12.34   5268.71    217.49   3.850   0.575    0.030    0.239    -69.74     14.17  Y
  53014236        spec-56096-kepler08F56096_sp14-236   KIC05531649   291.18350   40.791248    14.523     2012-06-17T19:24:08.40        G1   11.13   5678.76    290.03   3.807   0.651    0.039    0.276    -25.60     17.96  Y
  53014239        spec-56096-kepler08F56096_sp14-239   KIC05531858   291.25180   40.737640    14.707     2012-06-17T19:24:08.40        G5    9.62   5721.25    263.65   4.325   0.545    0.437    0.229    -14.46     16.09  Y
  53014241        spec-56096-kepler08F56096_sp14-241   KIC05531845   291.24850   40.700417    14.363     2012-06-17T19:24:08.40        K4    7.29   4842.94    125.10   4.322   0.278    0.212    0.159      9.54     12.65  Y
  53014246        spec-56096-kepler08F56096_sp14-246   KIC05360333   291.16000   40.586166    14.540     2012-06-17T19:24:08.40        G7    9.22   5500.29    245.88   4.217   0.527    0.295    0.242    -54.74     12.91  Y
  53014250        spec-56096-kepler08F56096_sp14-250   KIC05446546   291.23087   40.626083    14.967     2012-06-17T19:24:08.40        F7    7.47   5964.18    303.26   4.420   0.495    0.038    0.270    -15.55     23.39  Y
  53015001        spec-56096-kepler08F56096_sp15-001   KIC05966321   293.67480   41.297638    14.079     2012-06-17T19:22:03.33        F9    8.32   5815.99    261.80   3.814   0.616    0.320    0.228    -43.77     16.47  Y
  53015011        spec-56096-kepler08F56096_sp15-011   KIC05966385   293.69357   41.232693    14.555     2012-06-17T19:22:03.33        G3    6.99   5517.20    291.26   3.677   0.554    0.110    0.245    -30.49     15.18  Y
  53015013        spec-56096-kepler08F56096_sp15-013   KIC06049803   294.06155   41.336166    14.203     2012-06-17T19:22:03.33        G1    8.45   6284.32    275.83   4.673   0.460    0.390    0.217    -13.77     16.60  Y
  53015053        spec-56096-kepler08F56096_sp15-053   KIC05709538   293.06708   40.927029    14.888     2012-06-17T19:22:03.33        G7    6.35   5409.34    246.96   4.226   0.507    0.048    0.263     15.02     13.19  Y
  53015060        spec-56096-kepler08F56096_sp15-060   KIC05708486   292.74380   40.984028    14.166     2012-06-17T19:22:03.33        G2   10.86   5885.48    246.30   4.363   0.552    0.054    0.236    -33.23     16.47  Y
  53015061        spec-56096-kepler08F56096_sp15-061   KIC05709066   292.92294   40.952221    14.137     2012-06-17T19:22:03.33        F5   12.47   6272.12    263.91   4.260   0.491    0.081    0.231    -34.45     19.30  Y
  53015063        spec-56096-kepler08F56096_sp15-063   KIC05879405   292.81732   41.105530    14.717     2012-06-17T19:22:03.33        G3    6.39   5500.93    256.45   3.982   0.552   -0.157    0.272    -12.64     14.98  Y
  53015065        spec-56096-kepler08F56096_sp15-065   KIC05879960   292.97849   41.161362    14.881     2012-06-17T19:22:03.33        F5    6.43   6477.88    320.67   4.193   0.425   -0.328    0.338    -54.98     24.96  Y
  53015069        spec-56096-kepler08F56096_sp15-069   KIC05880121   293.02328   41.155308    14.503     2012-06-17T19:22:03.33        G8    6.97   5016.42    184.04   4.524   0.400   -0.293    0.252    -28.56     12.99  Y
  53015070        spec-56096-kepler08F56096_sp15-070   KIC05709912   293.17734   40.911472    14.219     2012-06-17T19:22:03.33        F9   11.59   5424.22    204.21   4.255   0.506    0.140    0.216     13.88     13.53  Y
  53015072        spec-56096-kepler08F56096_sp15-072   KIC05879646   292.88571   41.108665    14.361     2012-06-17T19:22:03.33        G3    7.00   5676.85    249.25   4.581   0.554   -1.702    0.437   -368.02     35.16  Y
  53015073        spec-56096-kepler08F56096_sp15-073   KIC05709260   292.97751   40.901222    14.427     2012-06-17T19:22:03.33        F6    9.34   6311.76    265.12   4.573   0.448   -0.258    0.281    -24.23     20.10  Y
  53015074        spec-56096-kepler08F56096_sp15-074   KIC05793855   292.75186   41.021332    14.709     2012-06-17T19:22:03.33        G2    6.27   6049.31    366.19   4.581   0.594    0.360    0.340     15.96     28.72  Y
  53015077        spec-56096-kepler08F56096_sp15-077   KIC05965919   293.55197   41.290249    14.272     2012-06-17T19:22:03.33        G2    8.22   5748.38    283.29   4.216   0.582   -0.105    0.294      6.22     18.69  Y
  53015081        spec-56096-kepler08F56096_sp15-081   KIC05964483   293.13135   41.231640    14.018     2012-06-17T19:22:03.33       A9V   13.05   6561.29    214.48   3.941   0.426    0.014    0.221     15.27     22.84  Y
  53015100        spec-56096-kepler08F56096_sp15-100   KIC05965204   293.34262   41.291668    14.556     2012-06-17T19:22:03.33        F2    6.33   6048.86    333.93   4.061   0.536   -0.004    0.267     23.57     19.70  Y
  53015153        spec-56096-kepler08F56096_sp15-153   KIC06290654   293.60080   41.611778    14.381     2012-06-17T19:22:03.33        F6    8.31   6066.32    319.01   4.469   0.562   -0.215    0.311    -14.16     21.75  Y
  53015157        spec-56096-kepler08F56096_sp15-157   KIC06129282   293.59848   41.448025    14.425     2012-06-17T19:22:03.33        F2    6.44   6077.32    334.03   4.326   0.543    0.097    0.296    -26.76     20.02  Y
  53015158        spec-56096-kepler08F56096_sp15-158   KIC06290523   293.56128   41.680222    14.366     2012-06-17T19:22:03.33        G2    6.03   5976.42    312.62   4.379   0.456   -0.079    0.321      3.06     20.89  Y
  53015167        spec-56096-kepler08F56096_sp15-167   KIC06210254   293.47989   41.510807    14.260     2012-06-17T19:22:03.33        G0    6.59   5832.73    340.08   3.959   0.597   -0.199    0.304     16.06     18.62  Y
  53015202        spec-56096-kepler08F56096_sp15-202   KIC06130185   293.86334   41.437668    14.301     2012-06-17T19:22:03.33        G2    8.83   6011.94    290.01   4.230   0.543    0.115    0.250     16.72     15.27  Y
  53015213        spec-56096-kepler08F56096_sp15-213   KIC06292015   293.98392   41.622639    14.254     2012-06-17T19:22:03.33        G2    6.63   5755.15    355.61   3.715   0.539   -0.223    0.324    -39.00     24.13  Y
  53015219        spec-56096-kepler08F56096_sp15-219   KIC06130443   293.93530   41.422585    14.287     2012-06-17T19:22:03.33        G2    6.04   5834.68    326.43   4.566   0.525   -0.191    0.363      9.71     21.35  Y
  53015221        spec-56096-kepler08F56096_sp15-221   KIC06292231   294.04712   41.683361    14.037     2012-06-17T19:22:03.33        G1    6.88   5859.13    316.53   3.760   0.591    0.245    0.253    -26.60     16.47  Y
  53015233        spec-56096-kepler08F56096_sp15-233   KIC05710083   293.22772   40.937000    14.506     2012-06-17T19:22:03.33        G2    7.79   5919.09    291.68   4.457   0.528    0.007    0.283     -6.50     18.60  Y
  53015249        spec-56096-kepler08F56096_sp15-249   KIC05795968   293.39386   41.009609    14.141     2012-06-17T19:22:03.33        G7    8.39   5106.98    170.77   4.290   0.370    0.197    0.192    -22.75      9.17  Y
  53016006        spec-56096-kepler08F56096_sp16-006   KIC06041711   291.59708   41.367558    14.455     2012-06-17T19:12:03.34        G7    8.83   5575.31    208.46   4.809   0.481   -0.386    0.207    -35.31     12.04  Y
  53016009        spec-56096-kepler08F56096_sp16-009   KIC06204529   291.68326   41.501778    14.069     2012-06-17T19:12:03.34        G7   13.40   5939.64    237.00   4.547   0.503    0.116    0.228     -5.50     18.46  Y
  53016012        spec-56096-kepler08F56096_sp16-012   KIC06123817   291.91028   41.462223    14.340     2012-06-17T19:12:03.34        G3   11.45   5922.19    243.35   4.561   0.453   -0.039    0.223    -26.51     17.64  Y
  53016018        spec-56096-kepler08F56096_sp16-018   KIC06363790   291.73413   41.723915    14.785     2012-06-17T19:12:03.34        F0    6.67   6438.60    395.23   4.224   0.912   -0.690    0.588     27.84     39.69  Y
  53016020        spec-56096-kepler08F56096_sp16-020   KIC06123259   291.73309   41.441971    14.581     2012-06-17T19:12:03.34        G2    9.60   5789.67    269.30   4.055   0.533    0.144    0.212     -7.36     16.60  Y
  53016021        spec-56096-kepler08F56096_sp16-021   KIC06284964   291.77695   41.690083    14.077     2012-06-17T19:12:03.34        F0   12.33   6481.54    279.06   4.153   0.424   -0.357    0.287    -18.25     23.20  Y
  53016024        spec-56096-kepler08F56096_sp16-024   KIC06042893   291.96930   41.378529    14.485     2012-06-17T19:12:03.34        G2    8.30   6078.26    315.51   4.390   0.535   -0.200    0.325    -21.30     22.26  Y
  53016034        spec-56096-kepler08F56096_sp16-034   KIC06779947   292.59296   42.215000    14.329     2012-06-17T19:12:03.34        F5    6.36   6254.90    325.22   4.149   0.482    0.312    0.230    -10.23     20.00  Y
  53016044        spec-56096-kepler08F56096_sp16-044   KIC06607760   292.31821   42.095360    14.111     2012-06-17T19:12:03.34        F2    8.75   6120.62    332.78   4.201   0.592   -0.202    0.318     25.77     26.38  Y
  53016055        spec-56096-kepler08F56096_sp16-055   KIC06525158   292.70590   41.967808    14.232     2012-06-17T19:12:03.34        G7    6.92   5420.82    276.45   3.393   0.569    0.266    0.241     17.83     16.29  Y
  53016058        spec-56096-kepler08F56096_sp16-058   KIC06447069   293.18649   41.869446    14.400     2012-06-17T19:12:03.34        G9    6.77   5229.15    216.52   4.725   0.405    0.174    0.254    -16.33     13.73  Y
  53016062        spec-56096-kepler08F56096_sp16-062   KIC06525462   292.80911   41.933640    14.147     2012-06-17T19:12:03.34        G8    7.72   5280.28    248.87   4.254   0.549   -0.250    0.305    -87.55     17.12  Y
  53016064        spec-56096-kepler08F56096_sp16-064   KIC06609380   292.76813   42.023083    14.239     2012-06-17T19:12:03.34        G6    6.96   5665.57    305.24   4.115   0.649    0.063    0.338    -25.34     16.56  Y
  53016067        spec-56096-kepler08F56096_sp16-067   KIC06694494   292.71182   42.126862    14.119     2012-06-17T19:12:03.34        F6   11.31   6171.49    309.44   4.149   0.573   -0.123    0.308    -19.56     31.46  Y
  53016068        spec-56096-kepler08F56096_sp16-068   KIC06446499   293.00882   41.873833    14.206     2012-06-17T19:12:03.34        G2    8.32   5807.16    335.10   3.709   0.727   -0.192    0.335    -61.55     29.76  Y
  53016073        spec-56096-kepler08F56096_sp16-073   KIC06609879   292.92154   42.014084    14.045     2012-06-17T19:12:03.34        G7    8.61   5771.94    280.57   4.383   0.536    0.235    0.250    -27.77     14.21  Y
  53016077        spec-56096-kepler08F56096_sp16-077   KIC06124087   291.99725   41.491974    14.168     2012-06-17T19:12:03.34        F7   14.36   6279.30    239.97   4.462   0.420    0.036    0.230    -35.33     17.96  Y
  53016079        spec-56096-kepler08F56096_sp16-079   KIC06125374   292.38904   41.403111    14.981     2012-06-17T19:12:03.34        G7    6.16   5610.56    311.10   4.305   0.609   -0.231    0.351      3.82     20.49  Y
  53016087        spec-56096-kepler08F56096_sp16-087   KIC06205753   292.08432   41.594002    14.592     2012-06-17T19:12:03.34        F0    9.70   6376.97    314.13   4.300   0.451   -0.373    0.341    -61.41     26.80  Y
  53016094        spec-56096-kepler08F56096_sp16-094   KIC06206128   292.20624   41.534611    14.026     2012-06-17T19:12:03.34        G3   11.77   5780.86    264.54   4.082   0.618    0.238    0.243      1.57     18.21  Y
  53016097        spec-56096-kepler08F56096_sp16-097   KIC06205669   292.05704   41.533779    14.807     2012-06-17T19:12:03.34        G8    6.96   5251.32    260.67   4.019   0.475    0.040    0.280    -78.11     15.28  Y
  53016099        spec-56096-kepler08F56096_sp16-099   KIC06125653   292.46942   41.420444    14.002     2012-06-17T19:12:03.34        G3   13.45   5911.03    241.63   4.360   0.559   -0.018    0.239    -19.87     19.54  Y
  53016106        spec-56096-kepler08F56096_sp16-106   KIC06527542   293.43466   41.932999    14.416     2012-06-17T19:12:03.34        G7    8.01   5602.58    344.59   3.755   0.809   -0.592    0.416    -64.50     25.22  Y
  53016108        spec-56096-kepler08F56096_sp16-108   KIC06369200   293.45847   41.788082    14.457     2012-06-17T19:12:03.34        F9    8.21   6031.57    322.06   3.960   0.561    0.284    0.266    -57.33     13.56  Y
  53016113        spec-56096-kepler08F56096_sp16-113   KIC06448503   293.64111   41.806610    14.545     2012-06-17T19:12:03.34        G2   11.49   6002.98    286.89   4.166   0.605    0.059    0.262    -40.59     20.36  Y
  53016117        spec-56096-kepler08F56096_sp16-117   KIC06611830   293.48825   42.004723    14.076     2012-06-17T19:12:03.34        G7    8.40   5419.55    232.91   4.392   0.488   -0.262    0.277    -11.97     15.16  Y
  53016124        spec-56096-kepler08F56096_sp16-124   KIC06448373   293.59238   41.867638    14.623     2012-06-17T19:12:03.34        G7    6.26   5476.98    313.35   4.277   0.599   -0.104    0.334    -75.67     14.47  Y
  53016129        spec-56096-kepler08F56096_sp16-129   KIC06610653   293.14978   42.044167    14.401     2012-06-17T19:12:03.34        F5    7.27   6266.78    351.36   4.183   0.487   -0.341    0.357    -31.80     22.59  Y
  53016133        spec-56096-kepler08F56096_sp16-133   KIC06611075   293.26416   42.061333    14.188     2012-06-17T19:12:03.34        G7    6.94   5601.79    235.47   3.972   0.524    0.564    0.236    -57.93     13.28  Y
  53016146        spec-56096-kepler08F56096_sp16-146   KIC06782351   293.29999   42.270248    14.142     2012-06-17T19:12:03.34        G2    7.81   5887.27    307.42   4.185   0.481   -0.313    0.286    -37.21     20.81  Y
  53016148        spec-56096-kepler08F56096_sp16-148   KIC06695960   293.12646   42.182472    14.154     2012-06-17T19:12:03.34        G2    6.47   5865.49    352.38   4.508   0.567   -0.168    0.380    -69.39     20.38  Y
  53016151        spec-56096-kepler08F56096_sp16-151   KIC06288742   293.01801   41.636307    14.129     2012-06-17T19:12:03.34        G7    9.46   5693.45    222.77   4.429   0.476    0.569    0.188      8.22     12.77  Y
  53016152        spec-56096-kepler08F56096_sp16-152   KIC06289127   293.13901   41.685555    14.134     2012-06-17T19:12:03.34        G0   13.44   5957.39    244.03   4.416   0.523   -0.337    0.280    -42.05     21.79  Y
  53016154        spec-56096-kepler08F56096_sp16-154   KIC06368040   293.11499   41.746361    14.898     2012-06-17T19:12:03.34        G7    6.32   5839.19    274.78   4.374   0.462    0.229    0.256    -29.33     19.57  Y
  53016161        spec-56096-kepler08F56096_sp16-161   KIC06288438   292.91129   41.667027    14.484     2012-06-17T19:12:03.34        G6    7.36   5543.24    309.87   3.782   0.706   -0.256    0.340    -10.85     16.91  Y
  53016162        spec-56096-kepler08F56096_sp16-162   KIC06288416   292.90469   41.633499    14.689     2012-06-17T19:12:03.34        G1    7.09   6001.09    265.80   4.681   0.443    0.079    0.258     -7.32     15.89  Y
  53016163        spec-56096-kepler08F56096_sp16-163   KIC06288260   292.85519   41.676083    14.113     2012-06-17T19:12:03.34        G3   11.79   5939.18    257.61   4.579   0.503    0.122    0.246    -39.66     17.75  Y
  53016171        spec-56096-kepler08F56096_sp16-171   KIC06446627   293.04953   41.801224    14.295     2012-06-17T19:12:03.34        F6    8.53   5935.25    311.11   3.942   0.654   -0.295    0.333    -13.25     22.67  Y
  53016175        spec-56096-kepler08F56096_sp16-175   KIC06208985   293.08704   41.560665    14.266     2012-06-17T19:12:03.34        K4    7.79   4909.56    151.93   4.647   0.354   -0.203    0.218   -116.04     14.17  Y
  53016180        spec-56096-kepler08F56096_sp16-180   KIC06365805   292.37796   41.761139    14.307     2012-06-17T19:12:03.34        G3    9.12   5851.77    266.88   4.447   0.544    0.059    0.251      1.83     19.07  Y
  53016184        spec-56096-kepler08F56096_sp16-184   KIC06207249   292.56433   41.530918    14.768     2012-06-17T19:12:03.34        G7    8.06   5398.35    267.24   4.052   0.526   -0.424    0.317    -35.89     18.17  Y
  53016198        spec-56096-kepler08F56096_sp16-198   KIC06445207   292.60638   41.862499    14.364     2012-06-17T19:12:03.34        F5    8.83   6161.58    336.03   3.887   0.619   -0.171    0.281    -17.59     23.52  Y
  53016205        spec-56096-kepler08F56096_sp16-205   KIC06523247   292.09445   41.909058    14.497     2012-06-17T19:12:03.34        G6    6.39   5912.66    295.44   4.659   0.518    0.480    0.241    -17.21     17.07  Y
  53016209        spec-56096-kepler08F56096_sp16-209   KIC06285894   292.08374   41.678391    14.686     2012-06-17T19:12:03.34        G3    6.78   5957.19    301.37   4.582   0.475   -0.456    0.377    -54.68     28.52  Y
  53016213        spec-56096-kepler08F56096_sp16-213   KIC06286135   292.16153   41.678444    14.509     2012-06-17T19:12:03.34        F9    8.44   5748.06    272.85   4.274   0.578    0.259    0.246    -29.67     15.54  Y
  53016217        spec-56096-kepler08F56096_sp16-217   KIC06285623   292.00067   41.669666    14.413     2012-06-17T19:12:03.34        F6    9.98   6253.86    311.59   4.315   0.541   -0.282    0.345    -32.57     29.22  Y
  53016218        spec-56096-kepler08F56096_sp16-218   KIC06443939   292.19009   41.896000    14.690     2012-06-17T19:12:03.34        F0    6.68   6374.67    383.87   4.207   0.507   -0.100    0.283     10.31     22.91  Y
  53016222        spec-56096-kepler08F56096_sp16-222   KIC06363863   291.76233   41.756306    14.487     2012-06-17T19:12:03.34        K2    7.05   5309.85    224.10   4.452   0.477    0.064    0.252     -9.91     13.84  Y
  53016224        spec-56096-kepler08F56096_sp16-224   KIC06364071   291.82913   41.745609    14.380     2012-06-17T19:12:03.34        G5   12.59   5654.83    217.50   4.710   0.517    0.001    0.242    -57.02     15.88  Y
 154001003    spec-56432-KP192102N424113V01_sp01-003   KIC05094751   290.39270   40.284863    12.365     2013-05-19T18:14:40.10        G2  113.31   5979.15    112.44   4.211   0.509   -0.047    0.119    -45.70     18.86  Y
 154001005    spec-56432-KP192102N424113V01_sp01-005   KIC05095946   290.78101   40.296780     9.870     2013-05-19T18:14:40.10        G5  326.96   4767.90     34.64   2.678   0.417    0.062    0.059    -28.79     11.44  Y
 154001006    spec-56432-KP192102N424113V01_sp01-006   KIC05271040   290.55203   40.460918    13.911     2013-05-19T18:14:40.10        G3   51.53   5876.35    144.97   4.404   0.499    0.321    0.133    -21.88     16.89  Y
 154001008    spec-56432-KP192102N424113V01_sp01-008   KIC05183254   290.63138   40.387638    13.275     2013-05-19T18:14:40.10        F3   85.72   6562.91    134.20   4.192   0.377   -0.282    0.152      5.60     29.32  Y
 154001011    spec-56432-KP192102N424113V01_sp01-011   KIC05358969   290.70871   40.530693    11.407     2013-05-19T18:14:40.10        K1  164.61   4897.70     54.59   3.393   0.423    0.042    0.080     -0.23     13.08  Y
 154001013    spec-56432-KP192102N424113V01_sp01-013   KIC05095159   290.52191   40.244110    11.087     2013-05-19T18:14:40.10        K1   70.25   5173.82     92.95   3.739   0.480    0.173    0.115    -29.66     13.59  Y
 154001014    spec-56432-KP192102N424113V01_sp01-014   KIC05094944   290.45691   40.227360     9.162     2013-05-19T18:14:40.10        F6  233.34   6422.40     92.40   4.263   0.399    0.075    0.093    -33.48     21.66  Y
 154001015    spec-56432-KP192102N424113V01_sp01-015   KIC05182963   290.53662   40.340057    12.704     2013-05-19T18:14:40.10        F5  124.68   6384.76    112.49   4.047   0.454    0.058    0.108     27.32     22.67  Y
 154001016    spec-56432-KP192102N424113V01_sp01-016   KIC05095232   290.54218   40.212639    11.841     2013-05-19T18:14:40.10        K3  109.42   4860.36     52.18   4.659   0.273    0.163    0.074    -34.19     11.05  Y
 154001018    spec-56432-KP192102N424113V01_sp01-018   KIC05270933   290.51709   40.421055    11.871     2013-05-19T18:14:40.10        G5  104.97   4513.78     42.03   2.677   0.351    0.333    0.061    -10.74     10.12  Y
 154001020    spec-56432-KP192102N424113V01_sp01-020   KIC05182500   290.41684   40.389832    12.462     2013-05-19T18:14:40.10        F5  106.15   6305.69    125.27   4.135   0.461   -0.108    0.130    -18.02     23.89  Y
 154001023    spec-56432-KP192102N424113V01_sp01-023   KIC05183698   290.77728   40.362110    12.588     2013-05-19T18:14:40.10        F5   98.77   6242.66    122.50   4.255   0.451   -0.285    0.141    -53.61     26.20  Y
 154001028    spec-56432-KP192102N424113V01_sp01-028   KIC05526383   289.57391   40.700527    13.900     2013-05-19T18:14:40.10        F7   38.86   6086.00    179.28   4.206   0.526   -0.119    0.181      5.27     21.88  Y
 154001029    spec-56432-KP192102N424113V01_sp01-029   KIC05356201   289.85229   40.529083    11.884     2013-05-19T18:14:40.10        G5  135.54   4825.65     58.02   3.373   0.394    0.143    0.081    -37.62     12.23  Y
 154001031    spec-56432-KP192102N424113V01_sp01-031   KIC05526952   289.74979   40.738251    10.129     2013-05-19T18:14:40.10     A8III  393.28   7173.54     31.35   3.944   0.214    0.082    0.061    -30.15     17.78  Y
 154001033    spec-56432-KP192102N424113V01_sp01-033   KIC05268212   289.73050   40.474277    12.856     2013-05-19T18:14:40.10        F5  150.15   6243.37    109.97   4.045   0.491   -0.018    0.111    -24.40     22.82  Y
 154001035    spec-56432-KP192102N424113V01_sp01-035   KIC05441351   289.61761   40.647141    12.562     2013-05-19T18:14:40.10        F9  118.13   5673.99     97.17   3.834   0.537    0.342    0.100    -15.18     15.46  Y
 154001037    spec-56432-KP192102N424113V01_sp01-037   KIC05526508   289.61829   40.712166    10.851     2013-05-19T18:14:40.10        F0  315.99   6790.25     80.46   4.159   0.337   -0.054    0.093    -32.68     27.26  Y
 154001038    spec-56432-KP192102N424113V01_sp01-038   KIC05442026   289.81992   40.612888    13.319     2013-05-19T18:14:40.10        K5   55.32   4443.55     47.99   4.632   0.202   -0.325    0.085    -26.20     11.14  Y
 154001040    spec-56432-KP192102N424113V01_sp01-040   KIC05442451   289.95459   40.682083    10.235     2013-05-19T18:14:40.10        G3  419.86   5928.51     55.61   4.410   0.444    0.204    0.065    -31.70     16.80  Y
 154001042    spec-56432-KP192102N424113V01_sp01-042   KIC05441242   289.58234   40.607971    13.607     2013-05-19T18:14:40.10        F5   76.01   6247.79    137.25   4.132   0.487    0.008    0.132     -7.76     22.12  Y
 154001043    spec-56432-KP192102N424113V01_sp01-043   KIC05268581   289.85245   40.448502    13.250     2013-05-19T18:14:40.10        F9   64.12   6096.11    149.05   4.420   0.472    0.074    0.145     -7.66     19.52  Y
 154001045    spec-56432-KP192102N424113V01_sp01-045   KIC05442481   289.96191   40.624611    12.920     2013-05-19T18:14:40.10        G2  111.12   5977.12    112.51   4.199   0.527    0.167    0.110    -34.21     19.59  Y
 154001046    spec-56432-KP192102N424113V01_sp01-046   KIC05442312   289.90378   40.632915    13.255     2013-05-19T18:14:40.10        G5   60.74   5032.00     79.04   3.877   0.380    0.392    0.094    -11.70     11.38  Y
 154001049    spec-56432-KP192102N424113V01_sp01-049   KIC05442782   290.05450   40.616280    13.926     2013-05-19T18:14:40.10        F7   54.95   6192.46    146.03   4.277   0.507   -0.210    0.161    -37.13     23.92  Y
 154001050    spec-56432-KP192102N424113V01_sp01-050   KIC05356193   289.85037   40.568722    13.773     2013-05-19T18:14:40.10        K1   37.98   5106.61    108.55   4.626   0.344    0.213    0.132    -50.99     11.37  Y
 154001052    spec-56432-KP192102N424113V01_sp01-052   KIC05784220   289.69849   41.002945    11.178     2013-05-19T18:14:40.10        F7   24.53   6146.60    221.73   4.547   0.462    0.006    0.218    -32.73     20.02  Y
 154001053    spec-56432-KP192102N424113V01_sp01-053   KIC05613294   289.76346   40.832138    13.808     2013-05-19T18:14:40.10        G2   67.42   6004.83    139.04   4.310   0.502    0.031    0.138    -18.40     18.45  Y
 154001054    spec-56432-KP192102N424113V01_sp01-054   KIC05613396   289.79440   40.865166    13.197     2013-05-19T18:14:40.10        G0   75.88   5866.12    130.18   4.360   0.512   -0.465    0.168      5.61     23.25  Y
 154001055    spec-56432-KP192102N424113V01_sp01-055   KIC05784659   289.83170   41.095444    13.676     2013-05-19T18:14:40.10        F9   52.70   5293.08    132.73   3.566   0.651   -0.317    0.173    -27.65     17.66  Y
 154001056    spec-56432-KP192102N424113V01_sp01-056   KIC05784457   289.77444   41.038528    13.700     2013-05-19T18:14:40.10        F9   68.71   5638.55    122.96   4.558   0.466    0.023    0.140      8.70     15.99  Y
 154001058    spec-56432-KP192102N424113V01_sp01-058   KIC05699350   289.85342   40.911861    11.675     2013-05-19T18:14:40.10        G3  190.69   5459.54     97.86   3.637   0.675   -0.443    0.135    -15.04     20.94  Y
 154001059    spec-56432-KP192102N424113V01_sp01-059   KIC05698560   289.60721   40.906971    13.714     2013-05-19T18:14:40.10        F9   74.78   5612.72    112.86   4.118   0.493    0.388    0.112    -21.03     13.69  Y
 154001060    spec-56432-KP192102N424113V01_sp01-060   KIC05698788   289.67734   40.972137    13.564     2013-05-19T18:14:40.10        G2   81.66   5872.56    125.65   4.091   0.548    0.059    0.127    -68.78     18.02  Y
 154001061    spec-56432-KP192102N424113V01_sp01-061   KIC05612606   289.54962   40.835220    12.023     2013-05-19T18:14:40.10        G7  153.67   5044.78     75.66   3.485   0.519   -0.269    0.111    -31.16     14.89  Y
 154001062    spec-56432-KP192102N424113V01_sp01-062   KIC05613005   289.66678   40.855194    12.576     2013-05-19T18:14:40.10        F6  148.72   6306.97    104.49   4.079   0.458   -0.042    0.107     14.77     22.62  Y
 154001064    spec-56432-KP192102N424113V01_sp01-064   KIC05613532   289.83282   40.858528    13.302     2013-05-19T18:14:40.10        G8   74.98   5161.66     78.40   4.725   0.350   -0.077    0.112    -17.52     13.02  Y
 154001066    spec-56432-KP192102N424113V01_sp01-066   KIC05527389   289.87476   40.788250    13.890     2013-05-19T18:14:40.10        F7   65.97   6182.72    147.29   4.320   0.469   -0.067    0.149    -23.97     21.24  Y
 154001067    spec-56432-KP192102N424113V01_sp01-067   KIC05527304   289.85071   40.782528    13.951     2013-05-19T18:14:40.10        K3   39.22   4460.75     59.07   2.977   0.347    0.217    0.084    -41.18     10.58  Y
 154001070    spec-56432-KP192102N424113V01_sp01-070   KIC05699595   289.94238   40.985638    12.953     2013-05-19T18:14:40.10        F5  128.20   6236.20    111.51   4.121   0.478   -0.157    0.121     19.53     25.22  Y
 154001071    spec-56432-KP192102N424113V01_sp01-071   KIC05870145   289.78732   41.134834    13.708     2013-05-19T18:14:40.10        F5   81.80   6444.65    134.13   4.202   0.417   -0.076    0.135    -26.50     23.63  Y
 154001072    spec-56432-KP192102N424113V01_sp01-072   KIC05698953   289.73300   40.959751    13.205     2013-05-19T18:14:40.10        F7   75.75   6005.21    140.28   3.852   0.586   -0.242    0.151     10.64     21.79  Y
 154001073    spec-56432-KP192102N424113V01_sp01-073   KIC05870299   289.85443   41.146942    12.284     2013-05-19T18:14:40.10        F0  167.65   6844.91     93.55   3.750   0.401    0.173    0.092    -17.51     24.89  Y
 154001075    spec-56432-KP192102N424113V01_sp01-075   KIC05870562   289.93497   41.119556    13.872     2013-05-19T18:14:40.10        F9   55.65   6041.24    149.01   4.323   0.502   -0.032    0.151    -98.13     19.63  Y
 154001076    spec-56432-KP192102N424113V01_sp01-076   KIC05443536   290.26620   40.675110    11.018     2013-05-19T18:14:40.10        K4  137.34   4063.22     16.08   1.899   0.345   -0.270    0.052    -11.89      9.58  Y
 154001078    spec-56432-KP192102N424113V01_sp01-078   KIC05270173   290.30270   40.491138    13.862     2013-05-19T18:14:40.10        K1   35.69   4915.87     97.72   3.550   0.433   -0.013    0.129     -2.58     12.09  Y
 154001079    spec-56432-KP192102N424113V01_sp01-079   KIC05529094   290.35651   40.736168    13.354     2013-05-19T18:14:40.10        G2   66.15   5933.72    143.61   4.054   0.563    0.067    0.140    -41.83     17.99  Y
 154001080    spec-56432-KP192102N424113V01_sp01-080   KIC05443067   290.14032   40.626305    13.753     2013-05-19T18:14:40.10        G0   25.35   6081.36    222.21   4.393   0.510    0.029    0.209    -38.52     18.49  Y
 154001083    spec-56432-KP192102N424113V01_sp01-083   KIC05358184   290.44699   40.573055    12.706     2013-05-19T18:14:40.10        G5   92.14   4630.39     60.42   2.967   0.380    0.070    0.085    -33.04     10.33  Y
 154001085    spec-56432-KP192102N424113V01_sp01-085   KIC05529397   290.43839   40.794250    13.526     2013-05-19T18:14:40.10        F5   50.03   6316.14    170.38   4.125   0.481    0.042    0.155     11.07     21.61  Y
 154001086    spec-56432-KP192102N424113V01_sp01-086   KIC05443410   290.23349   40.646526    13.473     2013-05-19T18:14:40.10        F0   75.89   7227.40    143.31   3.930   0.371    0.110    0.147     -5.23     26.22  Y
 154001087    spec-56432-KP192102N424113V01_sp01-087   KIC05528773   290.27325   40.741001    13.354     2013-05-19T18:14:40.10        F0   18.35   6930.65    264.11   4.027   0.380   -0.151    0.269     14.49     26.55  Y
 154001090    spec-56432-KP192102N424113V01_sp01-090   KIC05444392   290.51743   40.696808    11.378     2013-05-19T18:14:40.10        F9  267.02   5891.73    104.62   3.984   0.774    0.028    0.141     -1.81     57.97  Y
 154001091    spec-56432-KP192102N424113V01_sp01-091   KIC05444254   290.47980   40.674416    10.123     2013-05-19T18:14:40.10     A8III   42.63   7030.22     84.75   4.336   0.247   -0.049    0.159    -34.55     24.59  Y
 154001097    spec-56432-KP192102N424113V01_sp01-097   KIC05270944   290.51981   40.479500    12.640     2013-05-19T18:14:40.10        G3   70.30   5796.18    128.41   4.377   0.521   -0.036    0.141    -40.23     18.29  Y
 154001098    spec-56432-KP192102N424113V01_sp01-098   KIC05357249   290.18042   40.558193    11.534     2013-05-19T18:14:40.10        F0  264.01   6764.12     87.81   4.159   0.356   -0.082    0.104     -7.02     31.97  Y
 154001100    spec-56432-KP192102N424113V01_sp01-100   KIC05358323   290.48480   40.597027    13.113     2013-05-19T18:14:40.10        F0   91.54   6966.05    134.05   4.075   0.358   -0.143    0.160    -13.04     34.23  Y
 154001107    spec-56432-KP192102N424113V01_sp01-107   KIC05444731   290.62341   40.616196    13.858     2013-05-19T18:14:40.10        G5   72.32   5436.78    104.27   4.594   0.430   -0.029    0.131      4.29     14.54  Y
 154001109    spec-56432-KP192102N424113V01_sp01-109   KIC05444614   290.58392   40.641972    11.308     2013-05-19T18:14:40.10        F6  261.10   6287.27     89.62   3.983   0.469    0.205    0.083    -27.50     18.92  Y
 154001113    spec-56432-KP192102N424113V01_sp01-113   KIC05530015   290.62692   40.724918    13.417     2013-05-19T18:14:40.10        F9   61.49   5155.87    131.29   2.570   0.819   -0.744    0.217    -84.25     19.61  Y
 154001114    spec-56432-KP192102N424113V01_sp01-114   KIC05531145   291.00928   40.744305    10.670     2013-05-19T18:14:40.10        F5  333.18   6411.03     73.56   4.149   0.407    0.125    0.075     14.43     20.82  Y
 154001117    spec-56432-KP192102N424113V01_sp01-117   KIC05359275   290.81351   40.575306    11.444     2013-05-19T18:14:40.10        F6  226.98   6295.06     94.78   4.208   0.436    0.018    0.097    -24.25     20.95  Y
 154001118    spec-56432-KP192102N424113V01_sp01-118   KIC05445846   291.00168   40.647388    12.123     2013-05-19T18:14:40.10        F9  177.89   6022.51     99.60   4.217   0.499   -0.044    0.107    -29.60     19.79  Y
 154001119    spec-56432-KP192102N424113V01_sp01-119   KIC05616222   290.63480   40.802807    12.770     2013-05-19T18:14:40.10        F5  154.44   6429.71    109.54   4.103   0.429   -0.085    0.115    -13.42     25.03  Y
 154001120    spec-56432-KP192102N424113V01_sp01-120   KIC05446068   291.07541   40.649666     9.683     2013-05-19T18:14:40.10        F2  304.88   6453.34     65.89   4.179   0.435    0.301    0.070     -2.42     26.07  Y
 154001122    spec-56432-KP192102N424113V01_sp01-122   KIC05616250   290.64612   40.856304    10.435     2013-05-19T18:14:40.10        K7  154.34   3952.53     12.13   1.979   0.312   -0.190    0.049    -63.71      9.48  Y
 154001123    spec-56432-KP192102N424113V01_sp01-123   KIC05445609   290.92871   40.609585    12.116     2013-05-19T18:14:40.10        K4   93.60   3992.35     18.68   2.026   0.327   -0.066    0.061    -25.90      9.31  Y
 154001124    spec-56432-KP192102N424113V01_sp01-124   KIC05445111   290.75592   40.657055    13.741     2013-05-19T18:14:40.10        F7   75.24   5957.66    138.61   3.582   0.617    0.038    0.139    -49.87     19.93  Y
 154001125    spec-56432-KP192102N424113V01_sp01-125   KIC05445418   290.86169   40.666668    13.943     2013-05-19T18:14:40.10        G5   45.87   4750.65     89.89   2.813   0.517   -0.260    0.131    -38.87     13.96  Y
 154001127    spec-56432-KP192102N424113V01_sp01-127   KIC05702512   290.82175   40.998470    13.356     2013-05-19T18:14:40.10        G6   92.13   5510.94    100.57   4.317   0.469    0.164    0.114    -25.00     14.11  Y
 154001130    spec-56432-KP192102N424113V01_sp01-130   KIC05872931   290.67209   41.199783    11.939     2013-05-19T18:14:40.10        G3   31.18   5519.58    198.96   3.585   1.167   -0.930    0.328    -14.74     52.46  Y
 154001131    spec-56432-KP192102N424113V01_sp01-131   KIC05701829   290.59430   40.995140     9.047     2013-05-19T18:14:40.10        K1  652.72   4834.66     48.21   3.192   0.458   -0.273    0.079    -23.45     14.00  Y
 154001132    spec-56432-KP192102N424113V01_sp01-132   KIC05701973   290.63892   40.907501    13.749     2013-05-19T18:14:40.10        G5   72.14   5387.99     94.87   4.230   0.452    0.269    0.114    -18.50     14.17  Y
 154001133    spec-56432-KP192102N424113V01_sp01-133   KIC05787107   290.53415   41.019871    14.619     2013-05-19T18:14:40.10        G0   34.99   5852.74    222.53   3.732   0.948   -0.779    0.319    -28.92     42.44  N
 154001134    spec-56432-KP192102N424113V01_sp01-134   KIC05872435   290.51184   41.140945    13.624     2013-05-19T18:14:40.10        G3   81.06   5810.68    125.92   3.844   0.574    0.204    0.124    -49.35     16.73  Y
 154001135    spec-56432-KP192102N424113V01_sp01-135   KIC05702251   290.73550   40.949944    11.197     2013-05-19T18:14:40.10        G7  230.85   5006.40     63.86   3.221   0.540   -0.327    0.100    -37.57     14.86  Y
 154001137    spec-56432-KP192102N424113V01_sp01-137   KIC05615439   290.38220   40.877640    10.643     2013-05-19T18:14:40.10        G5  217.54   4647.30     39.69   2.288   0.470   -0.283    0.072     -4.60     12.89  Y
 154001138    spec-56432-KP192102N424113V01_sp01-138   KIC05871957   290.36609   41.143860    10.817     2013-05-19T18:14:40.10        F6  142.84   6191.12    116.73   4.244   0.468   -0.142    0.126     10.76     23.73  Y
 154001140    spec-56432-KP192102N424113V01_sp01-140   KIC05872509   290.53528   41.135334    10.943     2013-05-19T18:14:40.10        G5  203.14   4805.15     41.83   2.555   0.473   -0.119    0.073    -15.38     12.79  Y
 154001143    spec-56432-KP192102N424113V01_sp01-143   KIC05701405   290.46680   40.908001    13.012     2013-05-19T18:14:40.10        G2  118.80   5627.65    109.15   4.138   0.582   -0.408    0.142    -41.25     20.86  Y
 154001144    spec-56432-KP192102N424113V01_sp01-144   KIC05787972   290.81024   41.010750    12.315     2013-05-19T18:14:40.10        F0  197.86   6715.21     94.30   4.084   0.356   -0.187    0.110    -22.32     27.34  Y
 154001145    spec-56432-KP192102N424113V01_sp01-145   KIC05786676   290.39618   41.040085    13.594     2013-05-19T18:14:40.10        K1   72.84   5008.41     74.38   4.528   0.335   -0.039    0.105    -28.53     11.86  Y
 154001146    spec-56432-KP192102N424113V01_sp01-146   KIC05787509   290.66522   41.024582    11.145     2013-05-19T18:14:40.10        G5  153.03   4591.82     34.84   2.676   0.367    0.165    0.055     -3.03     10.48  Y
 154001147    spec-56432-KP192102N424113V01_sp01-147   KIC05786971   290.48953   41.029247    14.150     2013-05-19T18:14:40.10        G2   59.68   5797.20    152.16   3.962   0.642   -0.111    0.168     -9.38     19.84  N
 154001149    spec-56432-KP192102N424113V01_sp01-149   KIC05701051   290.35480   40.994473    11.027     2013-05-19T18:14:40.10        G5  173.84   4503.66     27.76   2.725   0.331    0.293    0.045    -16.21      9.70  Y
 154001153    spec-56432-KP192102N424113V01_sp01-153   KIC05871463   290.21741   41.195641    11.136     2013-05-19T18:14:40.10        F6  275.72   6255.98     90.69   3.974   0.488    0.117    0.089     11.44     21.45  Y
 154001155    spec-56432-KP192102N424113V01_sp01-155   KIC05615104   290.27792   40.818943    12.917     2013-05-19T18:14:40.10        F5  126.22   6436.09    122.66   4.128   0.433    0.037    0.118     -0.74     23.43  Y
 154001157    spec-56432-KP192102N424113V01_sp01-157   KIC05871161   290.12149   41.161694    12.919     2013-05-19T18:14:40.10        G5  115.99   5349.79     82.96   4.530   0.431   -0.319    0.121     15.04     15.20  Y
 154001160    spec-56432-KP192102N424113V01_sp01-160   KIC05528497   290.19949   40.769585    13.720     2013-05-19T18:14:40.10        G7   60.98   5420.53    108.55   3.823   0.492    0.330    0.117    -12.28     12.32  Y
 154001162    spec-56432-KP192102N424113V01_sp01-162   KIC05785234   289.99908   41.037888    12.605     2013-05-19T18:14:40.10        F5  105.99   6275.06    121.89   4.013   0.489   -0.142    0.127    -28.03     24.17  Y
 154001163    spec-56432-KP192102N424113V01_sp01-163   KIC05870791   290.00528   41.162083    11.609     2013-05-19T18:14:40.10        F5  249.64   6296.74     92.10   4.163   0.438   -0.179    0.105    -48.40     24.51  Y
 154001166    spec-56432-KP192102N424113V01_sp01-166   KIC05785268   290.00836   41.068832    12.866     2013-05-19T18:14:40.10        G5   66.57   4643.40     60.67   3.042   0.368    0.185    0.082     -2.66     10.42  Y
 154001167    spec-56432-KP192102N424113V01_sp01-167   KIC05614200   290.02759   40.837612    13.084     2013-05-19T18:14:40.10        G3  103.66   5782.46    112.52   3.894   0.573    0.103    0.117     12.75     17.34  Y
 154001168    spec-56432-KP192102N424113V01_sp01-168   KIC05871340   290.18387   41.145306    11.993     2013-05-19T18:14:40.10        G5  156.69   4756.47     64.53   2.463   0.477   -0.097    0.101     16.05     12.22  Y
 154001171    spec-56432-KP192102N424113V01_sp01-171   KIC05700025   290.07230   40.967529    13.322     2013-05-19T18:14:40.10        G5   34.72   5350.52    132.16   4.610   0.435   -0.203    0.172     -1.89     14.95  Y
 154001172    spec-56432-KP192102N424113V01_sp01-172   KIC05871551   290.24350   41.132446    11.899     2013-05-19T18:14:40.10        F7  170.56   6103.20    108.30   3.941   0.528    0.108    0.104    -19.92     19.60  Y
 154001173    spec-56432-KP192102N424113V01_sp01-173   KIC05700488   290.19431   40.918888    12.257     2013-05-19T18:14:40.10        K7  107.44   3913.60     13.92   1.998   0.309    0.064    0.049    -77.74      9.06  Y
 154001174    spec-56432-KP192102N424113V01_sp01-174   KIC05528152   290.09909   40.745861    12.195     2013-05-19T18:14:40.10        K3   63.31   4032.69     24.39   2.156   0.347   -0.255    0.080    -46.71      9.80  N
 154001176    spec-56432-KP192102N424113V01_sp01-176   KIC05184088   290.91449   40.320889    13.280     2013-05-19T18:14:40.10        F0   46.61   6681.94    179.52   4.042   0.410    0.028    0.170    -56.29     24.48  Y
 154001177    spec-56432-KP192102N424113V01_sp01-177   KIC05445888   291.01526   40.623417    13.804     2013-05-19T18:14:40.10        F5   67.61   6445.24    153.14   4.166   0.420   -0.072    0.146      3.95     21.89  Y
 154001178    spec-56432-KP192102N424113V01_sp01-178   KIC05272778   291.11517   40.466026    13.561     2013-05-19T18:14:40.10        F9   59.01   5701.13    130.50   4.449   0.496    0.047    0.142    -38.48     15.88  Y
 154001180    spec-56432-KP192102N424113V01_sp01-180   KIC05271878   290.82172   40.468555    13.126     2013-05-19T18:14:40.10        G8   66.65   5026.55     95.50   3.482   0.524   -0.209    0.133    -29.04     15.01  Y
 154001181    spec-56432-KP192102N424113V01_sp01-181   KIC05273296   291.28424   40.411999    13.782     2013-05-19T18:14:40.10        G1   63.42   6036.13    150.29   4.132   0.535    0.162    0.137    -45.76     18.44  Y
 154001184    spec-56432-KP192102N424113V01_sp01-184   KIC05272673   291.08279   40.407665    10.400     2013-05-19T18:14:40.10     A8III   89.74   7117.39     62.20   3.945   0.208    0.325    0.080    -32.52     13.74  Y
 154001186    spec-56432-KP192102N424113V01_sp01-186   KIC05184500   291.05444   40.348110    13.004     2013-05-19T18:14:40.10        F5  108.87   6490.43    123.21   4.203   0.395   -0.211    0.135      4.71     26.34  Y
 154001187    spec-56432-KP192102N424113V01_sp01-187   KIC05096460   290.94971   40.277859    14.135     2013-05-19T18:14:40.10        F0   31.61   6797.33    216.52   4.224   0.375   -0.238    0.240    -26.07     32.84  Y
 154001189    spec-56432-KP192102N424113V01_sp01-189   KIC05272233   290.94449   40.480026    13.642     2013-05-19T18:14:40.10        G3   61.84   5886.03    137.11   4.416   0.496    0.085    0.139      7.88     17.48  Y
 154001191    spec-56432-KP192102N424113V01_sp01-191   KIC05096155   290.84592   40.282501    12.995     2013-05-19T18:14:40.10        G1   68.59   5944.47    143.45   4.182   0.549   -0.067    0.149    -20.06     20.40  Y
 154001192    spec-56432-KP192102N424113V01_sp01-192   KIC05359857   291.01221   40.508083    13.873     2013-05-19T18:14:40.10        F8   54.85   6206.70    167.34   4.391   0.462    0.094    0.155    -29.91     19.49  Y
 154001194    spec-56432-KP192102N424113V01_sp01-194   KIC05271670   290.75534   40.410221    13.613     2013-05-19T18:14:40.10        G2   32.19   5542.70    166.39   4.403   0.499   -1.057    0.282     -7.77     27.57  Y
 154001195    spec-56432-KP192102N424113V01_sp01-195   KIC05446257   291.13791   40.613529    12.404     2013-05-19T18:14:40.10        F6  112.68   6196.11    121.17   4.186   0.470   -0.343    0.142     13.79     26.61  Y
 154001198    spec-56432-KP192102N424113V01_sp01-198   KIC05272571   291.05292   40.447666    12.479     2013-05-19T18:14:40.10        F9  103.80   5368.98    105.23   3.704   0.605   -0.201    0.136     -3.66     17.05  Y
 154001200    spec-56432-KP192102N424113V01_sp01-200   KIC05273087   291.21024   40.488419    12.554     2013-05-19T18:14:40.10        G8  116.03   5249.21     75.75   4.680   0.361    0.101    0.100     -6.58     12.80  Y
 154001202    spec-56432-KP192102N424113V01_sp01-202   KIC05180418   289.84378   40.342472    12.567     2013-05-19T18:14:40.10        G5   40.90   4105.04     32.91   1.317   0.385   -0.590    0.092    -88.88     11.28  Y
 154001204    spec-56432-KP192102N424113V01_sp01-204   KIC05093987   290.18829   40.220390    13.271     2013-05-19T18:14:40.10        F7   64.04   6160.26    158.60   3.974   0.539   -0.192    0.161     -0.84     23.77  Y
 154001214    spec-56432-KP192102N424113V01_sp01-214   KIC05093950   290.17953   40.258499    12.742     2013-05-19T18:14:40.10        F6  105.30   6136.41    120.97   4.156   0.502   -0.193    0.132    -33.01     23.74  Y
 154001219    spec-56432-KP192102N424113V01_sp01-219   KIC05093714   290.11600   40.207222    13.650     2013-05-19T18:14:40.10        F6   63.04   6187.93    161.94   4.135   0.507   -0.201    0.168    -57.50     24.18  Y
 154001221    spec-56432-KP192102N424113V01_sp01-221   KIC05269165   290.02020   40.469749    11.828     2013-05-19T18:14:40.10        G5   59.46   4713.75     82.53   2.193   0.545   -0.286    0.135   -102.97     14.82  Y
 154001226    spec-56432-KP192102N424113V01_sp01-226   KIC05179185   289.47321   40.396278    10.871     2013-05-19T18:14:40.10        F6  222.03   6388.55     96.67   4.038   0.455    0.215    0.089    -28.73     21.60  Y
 154001227    spec-56432-KP192102N424113V01_sp01-227   KIC05268072   289.69284   40.459820    14.578     2013-05-19T18:14:40.10        G3   29.94   5715.82    196.09   4.373   0.510   -0.255    0.222     35.21     20.61  Y
 154001228    spec-56432-KP192102N424113V01_sp01-228   KIC05090985   289.28152   40.298893    12.772     2013-05-19T18:14:40.10        G5   23.04   4931.89    130.38   3.677   0.421    0.213    0.157    -56.35     11.98  Y
 154001232    spec-56432-KP192102N424113V01_sp01-232   KIC05354827   289.44128   40.568054    11.602     2013-05-19T18:14:40.10        F9  132.92   5561.67     97.31   4.337   0.481    0.134    0.111    -70.94     15.26  Y
 154001234    spec-56432-KP192102N424113V01_sp01-234   KIC05267811   289.61624   40.451416    13.530     2013-05-19T18:14:40.10        F5   64.67   6323.50    157.87   4.341   0.435   -0.262    0.176     11.11     28.88  Y
 154001236    spec-56432-KP192102N424113V01_sp01-236   KIC05354508   289.34659   40.538555    12.077     2013-05-19T18:14:40.10        F5  120.71   6516.04    124.04   4.201   0.407    0.011    0.124    -23.16     25.11  Y
 154001237    spec-56432-KP192102N424113V01_sp01-237   KIC05355471   289.63651   40.504665    13.640     2013-05-19T18:14:40.10        G3   77.85   5893.70    132.71   4.177   0.540    0.233    0.125    -53.08     18.42  Y
 154001239    spec-56432-KP192102N424113V01_sp01-239   KIC05354713   289.41000   40.517334    13.597     2013-05-19T18:14:40.10        G7   42.01   5363.23    121.51   4.601   0.411    0.239    0.138    -17.09     13.49  Y
 154001243    spec-56432-KP192102N424113V01_sp01-243   KIC05092467   289.73755   40.280224    12.540     2013-05-19T18:14:40.10        F9   58.87   5736.67    137.76   4.427   0.505    0.156    0.142     -7.52     17.34  Y
 154001245    spec-56432-KP192102N424113V01_sp01-245   KIC05178913   289.39597   40.318794    13.509     2013-05-19T18:14:40.10        G1   35.10   6002.50    211.47   4.175   0.572    0.235    0.184    -33.58     19.65  Y
 154001246    spec-56432-KP192102N424113V01_sp01-246   KIC05267421   289.50024   40.436222    11.805     2013-05-19T18:14:40.10        F0  146.22   7059.17    107.88   4.096   0.334   -0.090    0.129    -34.06     29.92  Y
 154001247    spec-56432-KP192102N424113V01_sp01-247   KIC05179965   289.71176   40.392223    13.850     2013-05-19T18:14:40.10        G3   45.80   5545.71    156.59   3.983   0.575   -0.148    0.173    -28.93     18.49  Y
 154001248    spec-56432-KP192102N424113V01_sp01-248   KIC05179328   289.51999   40.372749    10.825     2013-05-19T18:14:40.10        F0  133.33   6769.55    114.62   4.082   0.370   -0.021    0.122     -6.10     27.53  Y
 154001249    spec-56432-KP192102N424113V01_sp01-249   KIC05266848   289.31491   40.441944    12.863     2013-05-19T18:14:40.10        F5   66.64   6434.74    156.93   4.274   0.420   -0.064    0.156    -28.93     23.90  N
 154002001    spec-56432-KP192102N424113V01_sp02-001   KIC05696576   288.94922   40.928833    13.955     2013-05-19T18:14:41.58        G8   40.62   5321.13    154.50   4.497   0.417    0.196    0.166     -5.57     12.67  Y
 154002002    spec-56432-KP192102N424113V01_sp02-002   KIC05696716   289.00299   40.907780    13.513     2013-05-19T18:14:41.58        G4   66.40   5848.91    143.89   4.556   0.459    0.381    0.131    -34.06     14.43  Y
 154002003    spec-56432-KP192102N424113V01_sp02-003   KIC05782377   289.10599   41.037277    13.922     2013-05-19T18:14:41.58        G2   32.79   6104.92    236.61   4.650   0.435    0.065    0.228    -16.68     18.56  Y
 154002005    spec-56432-KP192102N424113V01_sp02-005   KIC05525572   289.32092   40.716831    11.753     2013-05-19T18:14:41.58        G6  189.14   4922.29     95.96   2.339   0.691   -0.561    0.163    -31.72     16.88  Y
 154002013    spec-56432-KP192102N424113V01_sp02-013   KIC05524720   289.03699   40.739918    11.585     2013-05-19T18:14:41.58        K3  136.61   4296.91     29.44   2.557   0.345    0.122    0.056    -43.62     10.23  Y
 154002018    spec-56432-KP192102N424113V01_sp02-018   KIC05611325   289.12033   40.812332    13.895     2013-05-19T18:14:41.58        G0   70.87   5788.78    168.76   4.220   0.650   -0.331    0.210    -20.61     27.14  Y
 154002019    spec-56432-KP192102N424113V01_sp02-019   KIC05525210   289.19843   40.707111     9.936     2013-05-19T18:14:41.58     A8III  426.30   7088.82     32.44   4.266   0.210    0.048    0.064    -28.92     20.63  Y
 154002020    spec-56432-KP192102N424113V01_sp02-020   KIC05525594   289.32858   40.765305    13.905     2013-05-19T18:14:41.58        F9   77.26   6021.48    168.20   4.216   0.549   -0.140    0.176    -21.34     23.59  Y
 154002021    spec-56432-KP192102N424113V01_sp02-021   KIC05611192   289.08020   40.895416    11.817     2013-05-19T18:14:41.58        G5  106.50   5055.20    103.92   2.809   0.602   -0.041    0.148      8.08     15.63  Y
 154002022    spec-56432-KP192102N424113V01_sp02-022   KIC05697003   289.10278   40.956669    11.779     2013-05-19T18:14:41.58        F2  217.37   6133.33    103.08   4.093   0.507   -0.080    0.111    -58.53     23.23  Y
 154002024    spec-56432-KP192102N424113V01_sp02-024   KIC05524333   288.90909   40.785610    12.736     2013-05-19T18:14:41.58        G3  112.66   5571.47    122.18   4.151   0.572   -0.188    0.148    -21.90     18.59  Y
 154002025    spec-56432-KP192102N424113V01_sp02-025   KIC05611371   289.13416   40.851749    11.915     2013-05-19T18:14:41.58        K1   76.23   5087.58     91.18   4.656   0.333    0.230    0.114    -26.82     11.69  Y
 154002026    spec-56432-KP192102N424113V01_sp02-026   KIC05950160   288.52136   41.284668    12.262     2013-05-19T18:14:41.58        G5  142.58   4348.90     54.88   2.106   0.488   -0.569    0.110    -56.63     12.38  N
 154002029    spec-56432-KP192102N424113V01_sp02-029   KIC06032639   288.56229   41.312027    11.557     2013-05-19T18:14:41.58        G5  173.84   4866.81     53.04   2.614   0.497   -0.065    0.087    -38.44     13.26  Y
 154002032    spec-56432-KP192102N424113V01_sp02-032   KIC05865766   288.29520   41.148972    13.792     2013-05-19T18:14:41.58        F0   33.63   6974.47    240.70   4.082   0.359   -0.358    0.274     -4.26     29.79  Y
 154002038    spec-56432-KP192102N424113V01_sp02-038   KIC05866175   288.47443   41.156807    13.094     2013-05-19T18:14:41.58        F9   79.01   5757.47    148.31   4.289   0.514    0.309    0.139    -59.26     15.47  Y
 154002039    spec-56432-KP192102N424113V01_sp02-039   KIC05949911   288.43228   41.282333    13.710     2013-05-19T18:14:41.58        F0  100.49   7203.24    168.37   4.088   0.377   -0.131    0.204    -11.50     37.28  Y
 154002042    spec-56432-KP192102N424113V01_sp02-042   KIC05865392   288.13849   41.104126    13.955     2013-05-19T18:14:41.58        G3   47.63   5760.70    180.31   4.229   0.575   -0.136    0.194    -24.11     18.18  Y
 154002044    spec-56432-KP192102N424113V01_sp02-044   KIC05865344   288.11060   41.185184    13.176     2013-05-19T18:14:41.58        G2   74.22   5813.11    154.68   4.074   0.589   -0.017    0.160      9.73     19.58  Y
 154002046    spec-56432-KP192102N424113V01_sp02-046   KIC05949536   288.28992   41.299778     9.831     2013-05-19T18:14:41.58        F9  266.39   5829.14     78.46   4.150   0.504    0.301    0.081    -13.65     16.88  Y
 154002048    spec-56432-KP192102N424113V01_sp02-048   KIC05865892   288.35571   41.107334    11.024     2013-05-19T18:14:41.58        F5  318.44   6384.99     90.29   4.208   0.413   -0.095    0.100      0.31     24.49  Y
 154002050    spec-56432-KP192102N424113V01_sp02-050   KIC05779914   288.22281   41.060074    12.679     2013-05-19T18:14:41.58        K1   41.93   4944.38    113.50   4.500   0.346    0.074    0.148    -21.95     12.88  Y
 154002051    spec-56432-KP192102N424113V01_sp02-051   KIC05698432   289.56549   40.947807    10.991     2013-05-19T18:14:41.58        F7  283.59   6225.68     86.10   3.912   0.501    0.174    0.083    -27.48     20.71  Y
 154002053    spec-56432-KP192102N424113V01_sp02-053   KIC05783679   289.53638   41.073559    12.067     2013-05-19T18:14:41.58        F3  217.08   6570.00    100.51   4.147   0.386   -0.082    0.109    -26.14     26.11  Y
 154002054    spec-56432-KP192102N424113V01_sp02-054   KIC05868753   289.36246   41.126167    11.918     2013-05-19T18:14:41.58        F5  220.33   6474.60     98.85   4.182   0.403   -0.135    0.111    -46.32     27.01  Y
 154002055    spec-56432-KP192102N424113V01_sp02-055   KIC05782792   289.23724   41.084862    12.901     2013-05-19T18:14:41.58        G5   86.77   4706.73     78.31   2.613   0.471   -0.016    0.113    -18.06     12.56  Y
 154002056    spec-56432-KP192102N424113V01_sp02-056   KIC05869898   289.71112   41.103416    13.496     2013-05-19T18:14:41.58        G3   26.93   5493.04    279.70   3.958   0.727   -0.405    0.341    -86.88     22.97  Y
 154002057    spec-56432-KP192102N424113V01_sp02-057   KIC05869020   289.44849   41.141499    13.425     2013-05-19T18:14:41.58        F5   93.52   6282.55    152.25   4.112   0.472   -0.237    0.162      0.88     26.29  Y
 154002058    spec-56432-KP192102N424113V01_sp02-058   KIC05783203   289.37100   41.094070    12.091     2013-05-19T18:14:41.58       A7V  174.62   7590.92     60.04   3.810   0.267   -0.027    0.103    -62.42     19.78  Y
 154002059    spec-56432-KP192102N424113V01_sp02-059   KIC05611978   289.34100   40.879471    12.326     2013-05-19T18:14:41.58        F5  175.90   6595.74    106.01   4.148   0.390    0.038    0.108    -25.12     25.20  Y
 154002061    spec-56432-KP192102N424113V01_sp02-061   KIC05783468   289.46597   41.064610    13.905     2013-05-19T18:14:41.58        G3   69.01   5683.27    152.81   4.404   0.531   -0.251    0.184    -49.60     18.93  Y
 154002063    spec-56432-KP192102N424113V01_sp02-063   KIC05612188   289.41653   40.895111    12.881     2013-05-19T18:14:41.58        F5   72.66   6240.91    182.20   4.075   0.514   -0.142    0.181    -11.28     23.96  Y
 154002064    spec-56432-KP192102N424113V01_sp02-064   KIC05784019   289.63745   41.000416    12.436     2013-05-19T18:14:41.58        F0  205.92   6682.54    106.59   4.174   0.360   -0.098    0.117     -3.22     26.21  Y
 154002066    spec-56432-KP192102N424113V01_sp02-066   KIC05783062   289.32574   41.023277    12.983     2013-05-19T18:14:41.58        G0   87.77   5858.98    158.62   4.036   0.614   -0.335    0.182    -54.68     24.04  Y
 154002068    spec-56432-KP192102N424113V01_sp02-068   KIC05869577   289.61899   41.174694    10.834     2013-05-19T18:14:41.58        G7  234.62   5338.08     61.25   4.474   0.432   -0.246    0.094    -75.29     16.62  Y
 154002069    spec-56432-KP192102N424113V01_sp02-069   KIC05782501   289.14105   41.078529    13.140     2013-05-19T18:14:41.58        G8   81.90   5414.43    109.83   4.486   0.420    0.307    0.121    -17.95     12.95  Y
 154002071    spec-56432-KP192102N424113V01_sp02-071   KIC05783974   289.62292   41.089390    13.910     2013-05-19T18:14:41.58        G0   63.42   5823.92    165.14   4.313   0.559   -0.350    0.196    -24.97     22.35  Y
 154002072    spec-56432-KP192102N424113V01_sp02-072   KIC05698104   289.46600   40.949390    11.415     2013-05-19T18:14:41.58        F0  208.38   6843.24    115.29   4.111   0.359   -0.059    0.128    -36.01     29.70  Y
 154002074    spec-56432-KP192102N424113V01_sp02-074   KIC05697403   289.22943   40.924999    13.783     2013-05-19T18:14:41.58        F9   19.56   4805.64    322.86   2.300   1.212   -1.242    0.502    -33.88     51.37  Y
 154002075    spec-56432-KP192102N424113V01_sp02-075   KIC05612549   289.53442   40.854668    10.276     2013-05-19T18:14:41.58        G5  263.31   4851.23     47.46   2.314   0.581   -0.426    0.092     -3.88     15.86  Y
 154002076    spec-56432-KP192102N424113V01_sp02-076   KIC05608315   288.06992   40.875332    14.281     2013-05-19T18:14:41.58        K5   29.71   4576.93     93.01   4.296   0.328   -0.744    0.162    -47.12     15.03  Y
 154002079    spec-56432-KP192102N424113V01_sp02-079   KIC05694671   288.23868   40.965401    14.106     2013-05-19T18:14:41.58        G3   37.48   5817.07    203.92   4.456   0.522    0.062    0.204     14.16     17.07  Y
 154002083    spec-56432-KP192102N424113V01_sp02-083   KIC05864893   287.91684   41.171593    12.891     2013-05-19T18:14:41.58        G2   69.40   5898.18    170.67   4.505   0.496   -0.038    0.181     -8.90     18.69  N
 154002085    spec-56432-KP192102N424113V01_sp02-085   KIC05694107   288.03220   40.957802    13.582     2013-05-19T18:14:41.58        G2   43.26   5969.23    224.03   4.148   0.578    0.098    0.204    -13.08     19.05  Y
 154002086    spec-56432-KP192102N424113V01_sp02-086   KIC05864916   287.92978   41.121597    14.126     2013-05-19T18:14:41.58        K3   39.45   4851.92     98.19   4.759   0.275    0.309    0.122    -23.37     10.07  N
 154002087    spec-56432-KP192102N424113V01_sp02-087   KIC05865163   288.02820   41.140457    14.122     2013-05-19T18:14:41.58        G5   35.28   4596.27     88.57   3.372   0.323    0.383    0.106     -7.07     10.19  N
 154002089    spec-56432-KP192102N424113V01_sp02-089   KIC05694296   288.10010   40.931999    12.105     2013-05-19T18:14:41.58        F7   32.05   6381.57    281.16   4.188   0.501    0.340    0.212    -53.34     19.45  Y
 154002091    spec-56432-KP192102N424113V01_sp02-091   KIC05864424   287.71606   41.165012    13.045     2013-05-19T18:14:41.58        G5   33.40   4514.10    100.94   2.668   0.444   -0.075    0.142     -6.08     11.79  N
 154002092    spec-56432-KP192102N424113V01_sp02-092   KIC05693869   287.94153   40.990154    14.257     2013-05-19T18:14:41.58        G3   46.54   5862.16    193.18   4.543   0.502    0.078    0.194    -43.51     16.92  Y
 154002093    spec-56432-KP192102N424113V01_sp02-093   KIC05779061   287.88763   41.058613    14.273     2013-05-19T18:14:41.58        F9   49.68   5640.38    168.91   4.299   0.525    0.209    0.169    -66.35     15.43  Y
 154002094    spec-56432-KP192102N424113V01_sp02-094   KIC05865161   288.02710   41.163410    14.062     2013-05-19T18:14:41.58        G2   44.61   5974.64    222.14   4.444   0.532    0.284    0.195    -34.24     19.02  N
 154002096    spec-56432-KP192102N424113V01_sp02-096   KIC05694368   288.12967   40.975677    12.685     2013-05-19T18:14:41.58        F6  122.57   6236.72    129.79   4.193   0.481    0.083    0.123    -13.74     21.70  Y
 154002100    spec-56432-KP192102N424113V01_sp02-100   KIC05779643   288.11603   41.030949    13.907     2013-05-19T18:14:41.58        G5   26.86   4707.12    138.42   2.846   0.525   -0.182    0.189    -13.83     13.79  Y
 154002101    spec-56432-KP192102N424113V01_sp02-101   KIC05439375   288.97958   40.631168    12.770     2013-05-19T18:14:41.58        F7  157.06   6161.06    120.39   4.243   0.482   -0.213    0.135    -45.72     24.38  Y
 154002102    spec-56432-KP192102N424113V01_sp02-102   KIC05265656   288.91449   40.418961    10.930     2013-05-19T18:14:41.58        G5  158.57   5133.06     74.18   3.751   0.413    0.427    0.088    -24.70     11.77  Y
 154002104    spec-56432-KP192102N424113V01_sp02-104   KIC05354154   289.23080   40.533390    12.129     2013-05-19T18:14:41.58        G0   84.04   5825.66    152.48   3.630   0.671   -0.140    0.167    -31.68     22.13  Y
 154002105    spec-56432-KP192102N424113V01_sp02-105   KIC05266416   289.17499   40.437695    10.609     2013-05-19T18:14:41.58        G5  170.68   4761.74     61.95   2.470   0.491   -0.102    0.098    -44.21     13.32  Y
 154002106    spec-56432-KP192102N424113V01_sp02-106   KIC05440027   289.19617   40.628250    13.701     2013-05-19T18:14:41.58        F5   70.22   6225.13    166.48   4.090   0.524   -0.007    0.159    -31.61     23.80  Y
 154002107    spec-56432-KP192102N424113V01_sp02-107   KIC05439189   288.91080   40.681362    12.656     2013-05-19T18:14:41.58        K3   84.25   4067.04     30.26   1.811   0.382   -0.286    0.086    -37.51     10.06  Y
 154002108    spec-56432-KP192102N424113V01_sp02-108   KIC05265923   289.00861   40.429142    11.446     2013-05-19T18:14:41.58        K3  136.18   4313.19     32.74   2.677   0.333    0.155    0.059    -31.40      9.95  Y
 154002110    spec-56432-KP192102N424113V01_sp02-110   KIC05353946   289.16278   40.548027    12.695     2013-05-19T18:14:41.58        G2  114.77   5917.33    132.60   4.211   0.534    0.153    0.128    -32.22     17.95  Y
 154002111    spec-56432-KP192102N424113V01_sp02-111   KIC05266341   289.14780   40.478306    13.985     2013-05-19T18:14:41.58        F9   48.18   6019.88    197.90   4.248   0.551   -0.003    0.191    -27.20     20.93  Y
 154002115    spec-56432-KP192102N424113V01_sp02-115   KIC05266167   289.08936   40.444038     9.915     2013-05-19T18:14:41.58        F0  321.04   6603.15     90.07   4.181   0.337   -0.595    0.127    -14.95     33.84  Y
 154002116    spec-56432-KP192102N424113V01_sp02-116   KIC05266013   289.03476   40.496487    13.520     2013-05-19T18:14:41.58        K0   62.32   4998.67    102.77   4.439   0.373   -0.096    0.141     -2.43     13.92  Y
 154002117    spec-56432-KP192102N424113V01_sp02-117   KIC05353757   289.10300   40.575359    12.697     2013-05-19T18:14:41.58        G5   52.78   4799.74    127.67   2.570   0.617   -0.319    0.187    -29.47     16.81  Y
 154002118    spec-56432-KP192102N424113V01_sp02-118   KIC05354183   289.24442   40.552361    10.107     2013-05-19T18:14:41.58        F0  404.34   7208.11     67.92   4.050   0.330   -0.078    0.091      3.18     31.10  Y
 154002122    spec-56432-KP192102N424113V01_sp02-122   KIC05439282   288.94858   40.691502    13.329     2013-05-19T18:14:41.58        F5   69.04   6465.27    194.70   4.093   0.459    0.128    0.167    -28.46     21.96  Y
 154002123    spec-56432-KP192102N424113V01_sp02-123   KIC05439232   288.92749   40.614204    14.082     2013-05-19T18:14:41.58        G5   21.21   4504.04    105.79   2.817   0.400    0.155    0.141     -0.74     10.43  N
 154002126    spec-56432-KP192102N424113V01_sp02-126   KIC05780444   288.40851   41.031387    13.169     2013-05-19T18:14:41.58        G6   83.16   4930.99    124.13   2.437   0.724   -0.583    0.199   -151.74     17.66  Y
 154002127    spec-56432-KP192102N424113V01_sp02-127   KIC05695302   288.49045   40.982193    13.975     2013-05-19T18:14:41.58        G6   52.71   4883.78    146.99   2.390   0.735   -0.595    0.231    -84.79     17.79  Y
 154002128    spec-56432-KP192102N424113V01_sp02-128   KIC05866658   288.65817   41.116528    13.267     2013-05-19T18:14:41.58        G2  106.37   5875.73    132.03   4.297   0.527   -0.371    0.161      6.46     22.30  Y
 154002130    spec-56432-KP192102N424113V01_sp02-130   KIC05780885   288.58151   41.089806    12.885     2013-05-19T18:14:41.58        F9  117.92   6084.49    130.43   3.985   0.537    0.196    0.118      2.19     18.48  Y
 154002133    spec-56432-KP192102N424113V01_sp02-133   KIC05695112   288.41046   40.921696    12.569     2013-05-19T18:14:41.58        G5   55.67   4744.38     95.71   2.571   0.487   -0.053    0.138    -56.32     10.97  Y
 154002134    spec-56432-KP192102N424113V01_sp02-134   KIC05781387   288.76462   41.009388    13.797     2013-05-19T18:14:41.58        F5   73.10   6565.29    158.27   4.326   0.386    0.027    0.163      1.42     23.96  Y
 154002136    spec-56432-KP192102N424113V01_sp02-136   KIC05610232   288.76501   40.872307    13.400     2013-05-19T18:14:41.58        F5  112.97   6508.00    141.29   4.125   0.411   -0.067    0.140      4.86     24.54  Y
 154002137    spec-56432-KP192102N424113V01_sp02-137   KIC05696303   288.85645   40.932980    14.192     2013-05-19T18:14:41.58        G3   50.33   5795.91    190.64   4.295   0.570   -0.270    0.216    -19.21     20.76  Y
 154002138    spec-56432-KP192102N424113V01_sp02-138   KIC05694960   288.34708   40.989285    13.217     2013-05-19T18:14:41.58        F9   16.98   5636.29    343.48   4.071   0.697   -0.175    0.362     -8.03     20.39  Y
 154002139    spec-56432-KP192102N424113V01_sp02-139   KIC05610563   288.87741   40.881611    12.748     2013-05-19T18:14:41.58        K5   80.39   4440.40     49.13   4.673   0.198   -0.347    0.088      0.76     11.10  Y
 154002142    spec-56432-KP192102N424113V01_sp02-142   KIC05780613   288.46521   41.063778    10.692     2013-05-19T18:14:41.58        F5  347.21   6446.90     69.63   4.135   0.406    0.138    0.072    -12.73     21.93  Y
 154002143    spec-56432-KP192102N424113V01_sp02-143   KIC05695524   288.57440   40.988667    13.952     2013-05-19T18:14:41.58        G0   46.13   5898.10    222.50   4.105   0.699   -0.399    0.267     15.41     30.64  Y
 154002148    spec-56432-KP192102N424113V01_sp02-148   KIC05696081   288.77969   40.951778    11.271     2013-05-19T18:14:41.58        K1  218.97   5048.44     56.63   3.658   0.440    0.015    0.081     18.48     14.90  Y
 154002149    spec-56432-KP192102N424113V01_sp02-149   KIC05695896   288.71841   40.950584    12.746     2013-05-19T18:14:41.58        F5  149.10   6291.25    120.02   4.010   0.484   -0.117    0.124     19.00     24.28  Y
 154002154    spec-56432-KP192102N424113V01_sp02-154   KIC05948056   287.64374   41.233910    13.090     2013-05-19T18:14:41.58        K0   26.60   5038.69    140.09   4.655   0.368   -0.008    0.184    -68.29     14.05  N
 154002155    spec-56432-KP192102N424113V01_sp02-155   KIC05948481   287.82587   41.217609    13.823     2013-05-19T18:14:41.58        F9   54.06   5693.99    155.41   4.465   0.504    0.048    0.167     21.41     16.66  N
 154002156    spec-56432-KP192102N424113V01_sp02-156   KIC05948094   287.65811   41.287048    14.544     2013-05-19T18:14:41.58        F9   28.70   5600.30    201.53   4.504   0.505    0.093    0.213    -53.88     15.83  N
 154002161    spec-56432-KP192102N424113V01_sp02-161   KIC06110865   287.40869   41.450291    13.173     2013-05-19T18:14:41.58        G7   27.89   5062.82    163.72   3.400   0.625   -0.350    0.219     12.91     18.59  Y
 154002164    spec-56432-KP192102N424113V01_sp02-164   KIC06030245   287.51874   41.357201    14.249     2013-05-19T18:14:41.58        F7   44.28   6049.15    200.91   4.301   0.526   -0.185    0.212    -58.27     22.98  N
 154002165    spec-56432-KP192102N424113V01_sp02-165   KIC05948326   287.75681   41.218040    14.272     2013-05-19T18:14:41.58        K3   18.01   4762.73    119.59   4.801   0.279    0.005    0.163      5.24     10.79  N
 154002167    spec-56432-KP192102N424113V01_sp02-167   KIC06030970   287.83234   41.356007    14.200     2013-05-19T18:14:41.58        G5   43.02   5479.08    159.96   4.487   0.494   -0.074    0.190     23.28     16.14  N
 154002168    spec-56432-KP192102N424113V01_sp02-168   KIC06111015   287.47116   41.429718    13.435     2013-05-19T18:14:41.58        K1   35.09   4922.38    141.39   3.173   0.570   -0.257    0.192    -14.90     15.76  N
 154002170    spec-56432-KP192102N424113V01_sp02-170   KIC06030414   287.59399   41.304241    11.675     2013-05-19T18:14:41.58        G7   44.40   5367.74    152.58   4.361   0.483    0.088    0.175    -95.79     15.01  N
 154002171    spec-56432-KP192102N424113V01_sp02-171   KIC06111652   287.74048   41.497944    13.291     2013-05-19T18:14:41.58        G5   63.90   4708.06    122.62   1.845   0.788   -1.064    0.218    -16.79     20.34  N
 154002173    spec-56432-KP192102N424113V01_sp02-173   KIC06030088   287.45172   41.358948    11.876     2013-05-19T18:14:41.58        G5   46.37   4300.96     57.57   2.465   0.394    0.042    0.099    -16.58     10.84  N
 154002174    spec-56432-KP192102N424113V01_sp02-174   KIC06031059   287.87946   41.317795    12.468     2013-05-19T18:14:41.58        F0  125.96   7194.64    121.81   4.085   0.357    0.199    0.124     17.96     26.75  N
 154002175    spec-56432-KP192102N424113V01_sp02-175   KIC06030492   287.62766   41.356953    12.070     2013-05-19T18:14:41.58        F5  175.37   6716.17    103.67   3.724   0.404    0.461    0.081    -15.42     17.60  N
 154002179    spec-56432-KP192102N424113V01_sp02-179   KIC06031138   287.91782   41.370907    12.301     2013-05-19T18:14:41.58        F6  169.57   6196.11    110.43   4.146   0.485   -0.164    0.122     18.08     25.12  N
 154002180    spec-56432-KP192102N424113V01_sp02-180   KIC06031857   288.23474   41.373535    10.331     2013-05-19T18:14:41.58        G5  264.60   4994.33     43.92   2.720   0.496    0.078    0.074     11.84     13.98  N
 154002181    spec-56432-KP192102N424113V01_sp02-181   KIC06112193   287.97577   41.493031    10.418     2013-05-19T18:14:41.58        G5  158.36   4403.26     32.03   2.107   0.399   -0.116    0.060    -28.07     11.45  N
 154002183    spec-56432-KP192102N424113V01_sp02-183   KIC06194433   288.35849   41.563957    12.825     2013-05-19T18:14:41.58        F0  119.32   7016.53    127.96   4.069   0.373   -0.148    0.166     15.97     39.13  N
 154002184    spec-56432-KP192102N424113V01_sp02-184   KIC06193699   288.07019   41.538532    13.363     2013-05-19T18:14:41.58        G2   47.14   5879.32    185.77   4.442   0.559   -0.070    0.203    -21.60     20.45  N
 154002188    spec-56432-KP192102N424113V01_sp02-188   KIC06193935   288.15622   41.539803    13.884     2013-05-19T18:14:41.58        G4   46.03   5043.71    167.56   2.480   0.834   -0.707    0.264    -43.74     20.16  N
 154002191    spec-56432-KP192102N424113V01_sp02-191   KIC06112078   287.91916   41.484756    12.592     2013-05-19T18:14:41.58        G5  102.58   4816.87     86.80   2.484   0.541   -0.151    0.133      7.47     14.23  N
 154002192    spec-56432-KP192102N424113V01_sp02-192   KIC06031564   288.11551   41.391457    12.621     2013-05-19T18:14:41.58        G5  115.66   4607.43     64.43   2.620   0.416    0.155    0.091    -43.75     11.76  N
 154002193    spec-56432-KP192102N424113V01_sp02-193   KIC06194021   288.19345   41.520657    12.691     2013-05-19T18:14:41.58        G5   91.68   4449.38     68.41   2.344   0.514   -0.486    0.120    -58.52     14.35  N
 154002199    spec-56432-KP192102N424113V01_sp02-199   KIC06111871   287.83405   41.488197    14.055     2013-05-19T18:14:41.58        F5   49.69   6255.19    199.89   4.155   0.479   -0.454    0.226      8.62     27.86  N
 154002201    spec-56432-KP192102N424113V01_sp02-201   KIC05352540   288.69345   40.548664    11.475     2013-05-19T18:14:41.58        G2   65.81   5799.70    159.30   3.582   0.645    0.119    0.161    -16.23     19.46  Y
 154002202    spec-56432-KP192102N424113V01_sp02-202   KIC05522479   288.23123   40.749203    13.056     2013-05-19T18:14:41.58        G5   66.00   4865.43    106.43   2.714   0.574   -0.221    0.156    -48.09     14.44  Y
 154002203    spec-56432-KP192102N424113V01_sp02-203   KIC05609123   288.37451   40.804504    13.952     2013-05-19T18:14:41.58        F5   63.69   6337.56    181.35   4.271   0.437   -0.231    0.192     10.33     26.56  Y
 154002204    spec-56432-KP192102N424113V01_sp02-204   KIC05352280   288.60648   40.550621    12.543     2013-05-19T18:14:41.58        G5   72.14   4498.16     73.20   2.095   0.485   -0.236    0.116    -70.44     13.04  N
 154002205    spec-56432-KP192102N424113V01_sp02-205   KIC05438841   288.79776   40.685501    13.572     2013-05-19T18:14:41.58        F9   75.99   6075.06    161.11   4.168   0.537    0.029    0.155      2.86     21.36  Y
 154002207    spec-56432-KP192102N424113V01_sp02-207   KIC05523030   288.43964   40.739498    12.572     2013-05-19T18:14:41.58        G7   75.02   4880.25    118.00   2.559   0.650   -0.386    0.180    -62.35     16.67  Y
 154002208    spec-56432-KP192102N424113V01_sp02-208   KIC05523240   288.52481   40.744469    13.966     2013-05-19T18:14:41.58        F7   55.50   6240.74    182.19   4.100   0.511    0.047    0.166    -39.54     20.73  Y
 154002210    spec-56432-KP192102N424113V01_sp02-210   KIC05438524   288.68994   40.649693    13.481     2013-05-19T18:14:41.58        G2   75.22   6012.22    162.66   4.170   0.548    0.151    0.150    -14.72     19.53  Y
 154002215    spec-56432-KP192102N424113V01_sp02-215   KIC05438386   288.63342   40.626774    12.991     2013-05-19T18:14:41.58        F9   90.74   5742.91    129.10   4.378   0.510    0.120    0.135    -27.47     17.05  Y
 154002216    spec-56432-KP192102N424113V01_sp02-216   KIC05438661   288.73679   40.639248    13.027     2013-05-19T18:14:41.58        G2  110.14   5994.33    125.77   4.334   0.501    0.080    0.126    -29.38     19.34  Y
 154002218    spec-56432-KP192102N424113V01_sp02-218   KIC05437613   288.34256   40.655880    13.314     2013-05-19T18:14:41.58        K0   33.23   5109.56    131.16   4.727   0.351    0.156    0.162    -55.76     12.06  Y
 154002221    spec-56432-KP192102N424113V01_sp02-221   KIC05439087   288.87854   40.617474    12.881     2013-05-19T18:14:41.58        G5   56.23   4830.25    122.93   2.379   0.610   -0.273    0.188    -47.41     15.41  Y
 154002222    spec-56432-KP192102N424113V01_sp02-222   KIC05437901   288.45773   40.601482    13.485     2013-05-19T18:14:41.58        G5   65.45   5093.13    128.58   2.628   0.635   -0.092    0.185    -44.69     15.71  Y
 154002223    spec-56432-KP192102N424113V01_sp02-223   KIC05523604   288.65988   40.746983    13.728     2013-05-19T18:14:41.58        G5   41.80   4598.71     85.42   2.669   0.409    0.232    0.112    -33.26     10.83  N
 154002224    spec-56432-KP192102N424113V01_sp02-224   KIC05438059   288.52377   40.605907    14.556     2013-05-19T18:14:41.58        F0   38.91   6760.93    226.55   4.104   0.405   -0.008    0.219    -54.64     26.99  N
 154002225    spec-56432-KP192102N424113V01_sp02-225   KIC05609826   288.61499   40.836082    13.788     2013-05-19T18:14:41.58        F5   61.69   6226.80    187.48   4.158   0.477   -0.661    0.236    -96.26     31.57  Y
 154002229    spec-56432-KP192102N424113V01_sp02-229   KIC06033938   289.02451   41.301693    11.720     2013-05-19T18:14:41.58        G5  191.11   4824.13     67.45   3.283   0.428    0.044    0.094   -102.89     13.35  Y
 154002230    spec-56432-KP192102N424113V01_sp02-230   KIC05696738   289.01450   40.963280    13.298     2013-05-19T18:14:41.58        G8   43.45   4400.58    119.92   1.875   0.691   -0.850    0.228   -113.53     18.58  Y
 154002231    spec-56432-KP192102N424113V01_sp02-231   KIC05781774   288.89716   41.085609    11.786     2013-05-19T18:14:41.58       A7V  257.45   7454.49     46.76   3.886   0.247    0.028    0.086      7.23     20.21  Y
 154002232    spec-56432-KP192102N424113V01_sp02-232   KIC05951779   289.09366   41.269279    13.932     2013-05-19T18:14:41.58        F3   66.62   6610.09    181.61   4.114   0.418   -0.053    0.178    -33.61     26.86  Y
 154002234    spec-56432-KP192102N424113V01_sp02-234   KIC05781264   288.72147   41.093613    13.949     2013-05-19T18:14:41.58        G2   57.58   6033.04    170.82   4.216   0.534    0.282    0.147     -7.38     18.16  Y
 154002239    spec-56432-KP192102N424113V01_sp02-239   KIC06033704   288.94528   41.368694    12.537     2013-05-19T18:14:41.58        F5  154.20   6434.95    115.74   4.046   0.446    0.091    0.109    -12.77     23.12  Y
 154002240    spec-56432-KP192102N424113V01_sp02-240   KIC05952034   289.16629   41.205944    13.937     2013-05-19T18:14:41.58        F5   52.98   6316.37    213.59   4.125   0.483   -0.318    0.231     25.24     30.46  Y
 154002241    spec-56432-KP192102N424113V01_sp02-241   KIC05867200   288.84192   41.174278    12.380     2013-05-19T18:14:41.58        G2  136.11   5871.49    115.33   4.286   0.523   -0.092    0.129     -9.32     20.20  Y
 154002242    spec-56432-KP192102N424113V01_sp02-242   KIC05867606   288.98361   41.115665    13.415     2013-05-19T18:14:41.58        F5   58.89   6277.79    210.94   4.200   0.486   -0.243    0.220     10.79     27.13  Y
 154002244    spec-56432-KP192102N424113V01_sp02-244   KIC05867455   288.92761   41.194248    13.827     2013-05-19T18:14:41.58        F2   70.67   6001.93    166.51   4.290   0.510   -0.567    0.210     -1.90     26.51  Y
 154002246    spec-56432-KP192102N424113V01_sp02-246   KIC05866965   288.76981   41.164139    11.771     2013-05-19T18:14:41.58        K4  124.42   4065.15     27.43   1.961   0.400   -0.561    0.095    -63.58     11.80  Y
 154002247    spec-56432-KP192102N424113V01_sp02-247   KIC05950668   288.71851   41.262249    11.397     2013-05-19T18:14:41.58        K4  155.42   4197.16     25.51   2.374   0.353    0.011    0.057    -19.49     10.40  Y
 154002248    spec-56432-KP192102N424113V01_sp02-248   KIC05951137   288.88678   41.243999    13.559     2013-05-19T18:14:41.58        G5   78.79   5474.07    124.95   4.514   0.492   -0.320    0.168    -27.65     17.98  Y
 154002249    spec-56432-KP192102N424113V01_sp02-249   KIC05781874   288.93439   41.018333    13.003     2013-05-19T18:14:41.58        F6  111.99   6204.89    133.69   4.110   0.500   -0.182    0.142    -28.84     24.64  Y
 154002250    spec-56432-KP192102N424113V01_sp02-250   KIC05781380   288.76288   41.024502    13.976     2013-05-19T18:14:41.58        G0   43.13   5910.90    226.71   4.179   0.606   -0.355    0.253    -42.23     24.34  Y
 154003002    spec-56432-KP192102N424113V01_sp03-002   KIC06597882   289.28180   42.038071    13.019     2013-05-19T18:14:38.88        F5  113.15   6470.48    116.09   4.157   0.406   -0.060    0.119    -20.35     22.66  N
 154003006    spec-56432-KP192102N424113V01_sp03-006   KIC06854623   289.21954   42.356030    12.698     2013-05-19T18:14:38.88        F0  144.52   7363.11    105.94   3.905   0.373    0.324    0.104    -31.01     23.37  Y
 154003008    spec-56432-KP192102N424113V01_sp03-008   KIC06684248   289.62903   42.120975    13.796     2013-05-19T18:14:38.88        F7   80.26   6312.04    138.68   4.340   0.429   -0.010    0.138    -13.96     21.08  N
 154003009    spec-56432-KP192102N424113V01_sp03-009   KIC06769453   289.31833   42.231789    12.102     2013-05-19T18:14:38.88        F0  174.76   6672.38     95.97   4.142   0.348   -0.243    0.113     -1.38     26.28  N
 154003010    spec-56432-KP192102N424113V01_sp03-010   KIC06683360   289.34943   42.158852    12.041     2013-05-19T18:14:38.88        G5   52.68   4796.17     97.39   2.476   0.540   -0.212    0.147     13.81     12.98  N
 154003012    spec-56432-KP192102N424113V01_sp03-012   KIC06684390   289.67059   42.168724    14.103     2013-05-19T18:14:38.88        F8   35.28   6259.27    204.44   4.300   0.480    0.129    0.180    -12.93     19.27  N
 154003013    spec-56432-KP192102N424113V01_sp03-013   KIC06683122   289.26111   42.189213    13.181     2013-05-19T18:14:38.88        F6   68.85   6242.82    173.39   4.046   0.644    0.005    0.184    -19.54     39.92  N
 154003014    spec-56432-KP192102N424113V01_sp03-014   KIC06598039   289.33383   42.099152    13.751     2013-05-19T18:14:38.88        F5   76.63   6319.10    145.30   4.226   0.446   -0.141    0.150    -16.14     23.43  N
 154003016    spec-56432-KP192102N424113V01_sp03-016   KIC06770078   289.52280   42.243874    14.727     2013-05-19T18:14:38.88        G5   26.81   4558.51     97.28   2.814   0.421    0.015    0.130    -83.39     11.22  N
 154003017    spec-56432-KP192102N424113V01_sp03-017   KIC06855078   289.36755   42.303619    11.906     2013-05-19T18:14:38.88        F9  228.05   5761.52     88.34   3.851   0.521    0.380    0.089    -26.70     14.66  N
 154003018    spec-56432-KP192102N424113V01_sp03-018   KIC06769710   289.40433   42.221203    13.072     2013-05-19T18:14:38.88        G5   93.48   4741.70     71.67   2.588   0.460   -0.024    0.106      0.16     11.44  N
 154003019    spec-56432-KP192102N424113V01_sp03-019   KIC06854998   289.34244   42.358379    14.200     2013-05-19T18:14:38.88        K1   46.68   5033.49     89.43   4.745   0.306    0.192    0.115    -17.38     10.57  N
 154003021    spec-56432-KP192102N424113V01_sp03-021   KIC06769996   289.49158   42.294811    13.148     2013-05-19T18:14:38.88        G5   86.07   4525.98     61.88   2.400   0.429   -0.037    0.092    -32.74     11.19  N
 154003022    spec-56432-KP192102N424113V01_sp03-022   KIC06684540   289.71753   42.117035    13.691     2013-05-19T18:14:38.88        K1   60.86   5153.44    109.99   3.641   0.488    0.149    0.134    -37.47     12.60  N
 154003024    spec-56432-KP192102N424113V01_sp03-024   KIC06683050   289.23154   42.121841    10.392     2013-05-19T18:14:38.88        K4   93.31   4068.39     26.91   1.574   0.377   -0.419    0.080     21.17     10.28  N
 154003028    spec-56432-KP192102N424113V01_sp03-028   KIC06596568   288.84641   42.088852    13.138     2013-05-19T18:14:38.88        G3   76.08   5610.57    129.98   4.212   0.534   -0.259    0.158     -9.01     18.45  N
 154003029    spec-56432-KP192102N424113V01_sp03-029   KIC06768620   289.04645   42.233219    13.985     2013-05-19T18:14:38.88        F7   55.42   6184.38    169.39   4.261   0.472   -0.360    0.191    -14.89     24.69  N
 154003031    spec-56432-KP192102N424113V01_sp03-031   KIC06854391   289.14624   42.336361    11.096     2013-05-19T18:14:38.88        G5  200.94   4949.04     58.79   2.717   0.511   -0.026    0.093    -22.86     13.08  Y
 154003032    spec-56432-KP192102N424113V01_sp03-032   KIC06853465   288.83551   42.307110    11.833     2013-05-19T18:14:38.88        G5  173.57   4845.05     68.40   2.759   0.494   -0.100    0.103      1.67     12.88  Y
 154003033    spec-56432-KP192102N424113V01_sp03-033   KIC06597411   289.12592   42.076031    12.724     2013-05-19T18:14:38.88        K1   82.63   5060.65     73.37   4.710   0.316    0.087    0.100     -2.81     11.39  N
 154003035    spec-56432-KP192102N424113V01_sp03-035   KIC06939484   288.89835   42.411694    13.247     2013-05-19T18:14:38.88        G5   70.50   4450.85     63.56   2.283   0.469   -0.310    0.108     -9.59     12.14  Y
 154003036    spec-56432-KP192102N424113V01_sp03-036   KIC06597239   289.06464   42.094044    14.227     2013-05-19T18:14:38.88        G4   36.95   5582.61    175.31   4.111   0.530    0.299    0.171     -6.34     14.00  N
 154003040    spec-56432-KP192102N424113V01_sp03-040   KIC06596726   288.90210   42.063671    11.558     2013-05-19T18:14:38.88       A7V  309.05   7667.43     45.38   3.862   0.255    0.041    0.078    -24.25     20.02  N
 154003042    spec-56432-KP192102N424113V01_sp03-042   KIC06597618   289.19833   42.029133    12.660     2013-05-19T18:14:38.88        G5   79.21   4597.70     68.46   2.472   0.468   -0.185    0.104    -13.43     12.19  N
 154003044    spec-56432-KP192102N424113V01_sp03-044   KIC06767973   288.81451   42.241470    12.746     2013-05-19T18:14:38.88        K1   82.52   5071.34     75.99   4.647   0.328    0.084    0.103    -63.17     11.78  Y
 154003045    spec-56432-KP192102N424113V01_sp03-045   KIC06939158   288.78140   42.418221    11.921     2013-05-19T18:14:38.88        G5  149.14   4496.56     44.85   2.616   0.384    0.053    0.070    -37.63     10.70  Y
 154003047    spec-56432-KP192102N424113V01_sp03-047   KIC06854461   289.16815   42.325474    10.587     2013-05-19T18:14:38.88        F5   64.01   6491.00    178.37   4.207   0.442    0.043    0.169    -25.01     25.99  Y
 154003049    spec-56432-KP192102N424113V01_sp03-049   KIC06682516   289.06323   42.143726    13.647     2013-05-19T18:14:38.88        K4   47.33   4071.81     31.89   1.632   0.392   -0.501    0.095   -106.55     10.31  N
 154003051    spec-56432-KP192102N424113V01_sp03-051   KIC07189825   288.41675   42.713612    13.873     2013-05-19T18:14:38.88        G7   65.44   5395.52    110.33   4.627   0.425   -0.131    0.145    -44.96     14.62  Y
 154003052    spec-56432-KP192102N424113V01_sp03-052   KIC07271221   288.29309   42.847637    13.992     2013-05-19T18:14:38.88        F5   72.41   6137.94    154.15   4.086   0.503   -0.502    0.183     -0.38     25.93  Y
 154003056    spec-56432-KP192102N424113V01_sp03-056   KIC07353063   288.70950   42.991055    11.745     2013-05-19T18:14:38.88        G0  215.07   6166.27     94.67   4.188   0.467    0.201    0.090      0.36     18.07  Y
 154003059    spec-56432-KP192102N424113V01_sp03-059   KIC07272437   288.74951   42.879749    11.364     2013-05-19T18:14:38.88        G0  164.84   6096.71    103.27   4.062   0.501    0.222    0.095    -63.13     17.13  Y
 154003061    spec-56432-KP192102N424113V01_sp03-061   KIC07107848   288.60495   42.694973    13.229     2013-05-19T18:14:38.88        F0  122.95   6371.01    118.69   4.236   0.388   -0.628    0.156   -127.63     29.49  Y
 154003062    spec-56432-KP192102N424113V01_sp03-062   KIC07351928   288.27130   42.941723    12.231     2013-05-19T18:14:38.88        K7   93.84   3920.99     17.90   1.737   0.352   -0.502    0.086    -37.27     10.62  Y
 154003064    spec-56432-KP192102N424113V01_sp03-064   KIC07271652   288.45538   42.878582    12.650     2013-05-19T18:14:38.88        F9   92.60   5593.62    114.47   3.890   0.557    0.176    0.124    -26.09     15.54  Y
 154003065    spec-56432-KP192102N424113V01_sp03-065   KIC07271145   288.25311   42.804974    13.850     2013-05-19T18:14:38.88        F9   61.53   5608.61    150.89   3.942   0.601    0.007    0.164    -87.82     17.57  Y
 154003066    spec-56432-KP192102N424113V01_sp03-066   KIC07272257   288.68143   42.812389    12.006     2013-05-19T18:14:38.88        G5   80.01   4596.95     72.12   2.490   0.491   -0.287    0.110    -24.05     12.87  Y
 154003069    spec-56432-KP192102N424113V01_sp03-069   KIC07271556   288.42310   42.856945    11.432     2013-05-19T18:14:38.88        G2  228.15   5925.74     93.89   4.006   0.541    0.016    0.101    -41.74     18.56  Y
 154003070    spec-56432-KP192102N424113V01_sp03-070   KIC07189624   288.33951   42.727028    11.347     2013-05-19T18:14:38.88        G7  190.67   5627.96     84.18   4.239   0.452    0.422    0.086      7.16     13.39  Y
 154003071    spec-56432-KP192102N424113V01_sp03-071   KIC07353464   288.84680   42.933224    13.685     2013-05-19T18:14:38.88        G3   45.53   5682.05    169.79   4.174   0.578   -0.054    0.182      8.77     17.87  Y
 154003074    spec-56432-KP192102N424113V01_sp03-074   KIC07189610   288.33395   42.782417    10.466     2013-05-19T18:14:38.88        G5  209.85   4775.93     45.16   2.483   0.464   -0.100    0.077    -48.47     12.32  Y
 154003080    spec-56432-KP192102N424113V01_sp03-080   KIC06852013   288.29175   42.399082    13.984     2013-05-19T18:14:38.88        G2   59.03   5960.10    165.16   3.841   0.585    0.133    0.152    -14.48     17.39  Y
 154003083    spec-56432-KP192102N424113V01_sp03-083   KIC06938635   288.58499   42.443527    12.845     2013-05-19T18:14:38.88        G2  132.39   5990.19    102.24   4.445   0.468   -0.029    0.121    -18.94     16.62  Y
 154003084    spec-56432-KP192102N424113V01_sp03-084   KIC06938274   288.44675   42.437916    12.825     2013-05-19T18:14:38.88        F0  141.11   6466.04    112.08   4.035   0.419   -0.197    0.123      1.14     25.30  Y
 154003086    spec-56432-KP192102N424113V01_sp03-086   KIC06937886   288.30261   42.459221    13.725     2013-05-19T18:14:38.88        G7   65.83   5523.31    121.21   4.461   0.448    0.150    0.134    -34.63     12.87  Y
 154003089    spec-56432-KP192102N424113V01_sp03-089   KIC07023575   288.59579   42.538639    13.111     2013-05-19T18:14:38.88        G7   39.47   5285.21    167.67   3.183   0.680   -0.109    0.228     -1.71     16.18  Y
 154003090    spec-56432-KP192102N424113V01_sp03-090   KIC06939305   288.83170   42.479610    11.147     2013-05-19T18:14:38.88        F0  306.10   6709.69     84.99   3.938   0.387    0.051    0.090    -10.50     25.11  Y
 154003092    spec-56432-KP192102N424113V01_sp03-092   KIC07107778   288.57751   42.646999    11.379     2013-05-19T18:14:38.88        K1  226.52   5078.45     59.02   3.744   0.419    0.110    0.081    -32.75     11.95  Y
 154003093    spec-56432-KP192102N424113V01_sp03-093   KIC07023742   288.65582   42.522972    13.991     2013-05-19T18:14:38.88        G9   15.86   4902.85    171.24   4.050   0.470   -0.555    0.248    -31.27     16.60  Y
 154003094    spec-56432-KP192102N424113V01_sp03-094   KIC07107050   288.31741   42.641750    12.377     2013-05-19T18:14:38.88        G2  108.86   5986.49    120.70   4.290   0.512    0.082    0.122    -32.21     19.30  Y
 154003095    spec-56432-KP192102N424113V01_sp03-095   KIC07023269   288.48187   42.501945    12.097     2013-05-19T18:14:38.88        G0  106.55   6077.04    124.32   4.135   0.513    0.082    0.120    -39.74     18.59  Y
 154003096    spec-56432-KP192102N424113V01_sp03-096   KIC07107430   288.44766   42.615139    13.208     2013-05-19T18:14:38.88        K7   65.87   4095.37     36.48   4.434   0.212   -0.334    0.093    -35.04     10.40  Y
 154003097    spec-56432-KP192102N424113V01_sp03-097   KIC07023973   288.73508   42.507221    11.761     2013-05-19T18:14:38.88        K5  129.19   4436.56     39.68   4.623   0.188   -0.169    0.070     33.59      9.94  Y
 154003099    spec-56432-KP192102N424113V01_sp03-099   KIC07023396   288.52704   42.551918    12.881     2013-05-19T18:14:38.88        F5  149.61   6538.34    107.65   4.107   0.403   -0.043    0.112    -20.65     24.40  Y
 154003100    spec-56432-KP192102N424113V01_sp03-100   KIC07022958   288.35730   42.571808    11.514     2013-05-19T18:14:38.88        F2  212.53   6138.82     92.99   3.928   0.513    0.085    0.093    -33.56     19.92  Y
 154003104    spec-56432-KP192102N424113V01_sp03-104   KIC07434957   288.67142   43.097027    13.087     2013-05-19T18:14:38.88        F9   52.63   5600.84    160.88   4.146   0.564    0.023    0.173    -51.99     16.58  Y
 154003105    spec-56432-KP192102N424113V01_sp03-105   KIC07352004   288.30542   42.997166    12.125     2013-05-19T18:14:38.88        G3  147.48   5873.11    100.68   3.936   0.550    0.157    0.103    -30.42     16.98  Y
 154003107    spec-56432-KP192102N424113V01_sp03-107   KIC07598491   288.70035   43.289944    13.496     2013-05-19T18:14:38.88        F2   85.18   6227.11    136.49   4.198   0.468   -0.073    0.137    -50.90     20.80  Y
 154003109    spec-56432-KP192102N424113V01_sp03-109   KIC07434353   288.44391   43.036888    11.615     2013-05-19T18:14:38.88        F8  258.03   6118.67     87.40   4.259   0.451   -0.212    0.103     -0.15     21.36  Y
 154003110    spec-56432-KP192102N424113V01_sp03-110   KIC07517769   288.60727   43.158627    14.718     2013-05-19T18:14:38.88        K3   28.36   4658.61     94.33   4.317   0.329   -0.708    0.150    -22.42     12.81  N
 154003111    spec-56432-KP192102N424113V01_sp03-111   KIC07598321   288.62930   43.231251    11.151     2013-05-19T18:14:38.88        G3  185.92   5714.24     92.10   4.184   0.541   -0.277    0.117    -81.03     19.08  Y
 154003112    spec-56432-KP192102N424113V01_sp03-112   KIC07434544   288.51813   43.096916    12.659     2013-05-19T18:14:38.88        G8  107.48   5262.04     76.60   4.660   0.356    0.100    0.100     -7.50     11.52  Y
 154003116    spec-56432-KP192102N424113V01_sp03-116   KIC07518163   288.74722   43.183918    11.719     2013-05-19T18:14:38.88        G0  245.95   6069.04     88.65   4.289   0.464   -0.105    0.100    -31.87     19.41  Y
 154003117    spec-56432-KP192102N424113V01_sp03-117   KIC07434909   288.65271   43.073891    11.065     2013-05-19T18:14:38.88        G3  131.33   5967.50    106.40   4.225   0.501    0.101    0.108    -64.94     17.95  Y
 154003118    spec-56432-KP192102N424113V01_sp03-118   KIC07517261   288.42120   43.179779    13.932     2013-05-19T18:14:38.88        F0   85.13   6649.46    138.35   4.051   0.394   -0.120    0.145      5.53     26.01  Y
 154003120    spec-56432-KP192102N424113V01_sp03-120   KIC07435101   288.72971   43.073139    12.012     2013-05-19T18:14:38.88        K7  124.40   3941.36     13.59   1.811   0.323   -0.211    0.053    -49.00      8.87  N
 154003121    spec-56432-KP192102N424113V01_sp03-121   KIC07434729   288.58990   43.013889    13.871     2013-05-19T18:14:38.88        G6   54.62   5484.83    138.12   4.240   0.540   -0.177    0.168     -1.83     17.06  Y
 154003124    spec-56432-KP192102N424113V01_sp03-124   KIC07598282   288.61597   43.214863    12.131     2013-05-19T18:14:38.88        G2   50.44   5931.21    176.55   4.262   0.546   -0.220    0.191    -20.98     20.42  Y
 154003125    spec-56432-KP192102N424113V01_sp03-125   KIC07435143   288.74371   43.095860    11.987     2013-05-19T18:14:38.88        K4   74.95   4380.08     49.66   2.859   0.331    0.234    0.076    -59.60      9.59  Y
 154003127    spec-56432-KP192102N424113V01_sp03-127   KIC07436553   289.24329   43.053017    13.374     2013-05-19T18:14:38.88        G7   39.28   5755.94    177.06   4.084   0.643   -0.220    0.205    -64.16     18.84  N
 154003128    spec-56432-KP192102N424113V01_sp03-128   KIC07437187   289.44284   43.051334    13.727     2013-05-19T18:14:38.88        G5   62.81   4787.30    100.47   2.519   0.663   -0.585    0.159    -35.85     18.03  N
 154003129    spec-56432-KP192102N424113V01_sp03-129   KIC07436860   289.34241   43.064114    11.848     2013-05-19T18:14:38.88        F9  261.32   6112.38     85.76   4.333   0.445   -0.043    0.095      4.53     19.54  N
 154003132    spec-56432-KP192102N424113V01_sp03-132   KIC07437019   289.39380   43.007607    14.027     2013-05-19T18:14:38.88        K1   45.15   4630.50     89.48   2.710   0.493   -0.372    0.131    -96.87     12.48  N
 154003134    spec-56432-KP192102N424113V01_sp03-134   KIC07437435   289.51868   43.062046    13.847     2013-05-19T18:14:38.88        F2   80.09   6181.43    143.69   4.184   0.483   -0.181    0.150    -33.63     20.90  N
 154003137    spec-56432-KP192102N424113V01_sp03-137   KIC07520327   289.49094   43.118374    11.919     2013-05-19T18:14:38.88        F5  251.64   6476.77     89.34   4.002   0.425    0.110    0.088    -16.23     22.24  N
 154003139    spec-56432-KP192102N424113V01_sp03-139   KIC07436293   289.15271   43.094139    13.832     2013-05-19T18:14:38.88        F7   70.98   6213.83    149.30   4.220   0.445   -0.222    0.157      2.28     23.01  Y
 154003144    spec-56432-KP192102N424113V01_sp03-144   KIC07520450   289.53448   43.178211    14.219     2013-05-19T18:14:38.88        G3   52.40   5858.55    167.70   4.018   0.571    0.164    0.157    -43.07     16.38  N
 154003145    spec-56432-KP192102N424113V01_sp03-145   KIC07519923   289.35370   43.179333    13.915     2013-05-19T18:14:38.88        F9   71.40   6051.22    147.86   4.165   0.524   -0.072    0.150     10.68     20.11  N
 154003147    spec-56432-KP192102N424113V01_sp03-147   KIC07520686   289.60483   43.121655    11.946     2013-05-19T18:14:38.88        K1  123.38   5188.62     88.29   3.379   0.540    0.017    0.117    -21.03     13.74  N
 154003149    spec-56432-KP192102N424113V01_sp03-149   KIC07520117   289.42029   43.188976    10.921     2013-05-19T18:14:38.88        G5  206.72   4848.65     59.74   2.648   0.553   -0.369    0.100    -29.98     13.94  N
 154003151    spec-56432-KP192102N424113V01_sp03-151   KIC07191013   288.86111   42.766418    12.159     2013-05-19T18:14:38.88        G0  185.07   6104.28    100.35   4.291   0.461   -0.109    0.111    -11.83     20.39  Y
 154003156    spec-56432-KP192102N424113V01_sp03-156   KIC07273950   289.27692   42.821888     9.389     2013-05-19T18:14:38.88     A8III  458.99   7129.47     34.18   3.874   0.232    0.182    0.064    -29.42     20.46  Y
 154003157    spec-56432-KP192102N424113V01_sp03-157   KIC07273199   289.01343   42.825974    12.832     2013-05-19T18:14:38.88       A2V   33.06   6423.02    201.29   3.823   0.757   -0.382    0.346    -15.98    102.40  Y
 154003158    spec-56432-KP192102N424113V01_sp03-158   KIC07190539   288.68872   42.706249    11.812     2013-05-19T18:14:38.88        F7  182.01   6221.55     99.30   4.281   0.438   -0.084    0.107    -34.41     20.23  Y
 154003166    spec-56432-KP192102N424113V01_sp03-166   KIC07192348   289.33841   42.729916    13.058     2013-05-19T18:14:38.88        F6   86.62   6341.28    133.88   4.257   0.436    0.000    0.132    -36.94     21.81  Y
 154003168    spec-56432-KP192102N424113V01_sp03-168   KIC07191095   288.89340   42.714638    13.797     2013-05-19T18:14:38.88        G6   70.90   5555.40    125.80   4.278   0.499    0.146    0.136    -58.61     14.93  Y
 154003169    spec-56432-KP192102N424113V01_sp03-169   KIC07273779   289.22031   42.876362    13.857     2013-05-19T18:14:38.88        F9   62.52   5593.89    141.53   3.903   0.584    0.047    0.153    -44.56     15.81  Y
 154003171    spec-56432-KP192102N424113V01_sp03-171   KIC07108465   288.83499   42.648750    11.981     2013-05-19T18:14:38.88        G7  129.94   5534.87     92.76   3.970   0.485    0.336    0.099    -70.98     12.86  Y
 154003172    spec-56432-KP192102N424113V01_sp03-172   KIC07192037   289.22266   42.732224    13.488     2013-05-19T18:14:38.88        G2   91.40   5919.23    131.03   4.198   0.532   -0.184    0.144    -24.05     19.16  Y
 154003174    spec-56432-KP192102N424113V01_sp03-174   KIC07192092   289.24249   42.702141    11.473     2013-05-19T18:14:38.88        F4  312.36   6441.44     81.97   4.147   0.382   -0.446    0.108    -31.95     28.87  Y
 154003176    spec-56432-KP192102N424113V01_sp03-176   KIC07109598   289.23669   42.636581    10.603     2013-05-19T18:14:38.88        F0   23.07   7183.72    242.16   4.002   0.416    0.341    0.209    -23.83     25.12  Y
 154003177    spec-56432-KP192102N424113V01_sp03-177   KIC07024325   288.85843   42.580334    11.898     2013-05-19T18:14:38.88        F5  128.35   6406.71    115.25   4.039   0.436   -0.224    0.127     17.00     25.61  Y
 154003178    spec-56432-KP192102N424113V01_sp03-178   KIC07108694   288.91205   42.637501    13.625     2013-05-19T18:14:38.88        G7   81.29   5436.41    107.10   4.443   0.454    0.008    0.130     -2.20     14.42  Y
 154003179    spec-56432-KP192102N424113V01_sp03-179   KIC07109307   289.13037   42.600639    13.812     2013-05-19T18:14:38.88        F7   83.00   6098.18    139.60   4.237   0.496   -0.204    0.152    -18.54     22.13  Y
 154003180    spec-56432-KP192102N424113V01_sp03-180   KIC07025708   289.31158   42.543304    11.444     2013-05-19T18:14:38.88        F0  326.31   6975.64     78.84   4.005   0.320   -0.074    0.094    -42.73     24.88  Y
 154003182    spec-56432-KP192102N424113V01_sp03-182   KIC07108942   289.00070   42.661499    12.837     2013-05-19T18:14:38.88        F5  123.02   6365.89    117.84   4.208   0.429   -0.101    0.124     12.22     23.97  Y
 154003183    spec-56432-KP192102N424113V01_sp03-183   KIC07024674   288.97745   42.550861    12.260     2013-05-19T18:14:38.88        K0   29.95   4985.87    113.07   4.755   0.319   -0.016    0.154    -46.27     11.07  Y
 154003184    spec-56432-KP192102N424113V01_sp03-184   KIC06941078   289.43857   42.477280    13.953     2013-05-19T18:14:38.88        G3   70.89   5823.38    144.50   4.241   0.550   -0.070    0.155    -33.96     18.59  Y
 154003186    spec-56432-KP192102N424113V01_sp03-186   KIC06940068   289.09747   42.441833    12.235     2013-05-19T18:14:38.88        G5   74.26   4425.58     50.23   2.626   0.344    0.360    0.073    -63.75      9.30  Y
 154003189    spec-56432-KP192102N424113V01_sp03-189   KIC06940757   289.33133   42.481140    13.732     2013-05-19T18:14:38.88        F7   65.69   6202.59    159.10   4.210   0.489    0.080    0.146     10.39     19.93  Y
 154003190    spec-56432-KP192102N424113V01_sp03-190   KIC07025526   289.24820   42.565556    11.748     2013-05-19T18:14:38.88        K3   29.69   4706.27     94.21   4.702   0.270   -0.060    0.134    -69.75     10.67  Y
 154003193    spec-56432-KP192102N424113V01_sp03-193   KIC06940531   289.24991   42.491722    13.822     2013-05-19T18:14:38.88        F9   81.11   5563.66    116.46   4.512   0.479   -0.287    0.153     15.31     17.25  Y
 154003194    spec-56432-KP192102N424113V01_sp03-194   KIC06940126   289.11533   42.473167    13.001     2013-05-19T18:14:38.88        G5   92.62   4828.13     69.08   3.570   0.369    0.191    0.091    -57.66     11.25  Y
 154003195    spec-56432-KP192102N424113V01_sp03-195   KIC07109821   289.31641   42.640835    13.760     2013-05-19T18:14:38.88        F6   82.43   6194.99    145.97   4.107   0.495   -0.313    0.162     11.83     25.45  Y
 154003196    spec-56432-KP192102N424113V01_sp03-196   KIC07024814   289.02713   42.512390    13.703     2013-05-19T18:14:38.88        G8   83.47   5331.81    100.75   4.586   0.424   -0.159    0.137    -21.50     15.28  Y
 154003198    spec-56432-KP192102N424113V01_sp03-198   KIC07024928   289.06192   42.582722    13.479     2013-05-19T18:14:38.88        F0   34.30   6598.68    201.81   4.182   0.382   -0.150    0.201      6.15     23.96  Y
 154003201    spec-56432-KP192102N424113V01_sp03-201   KIC07436266   289.14249   43.024082    11.390     2013-05-19T18:14:38.88        F0  241.85   7006.72     84.48   4.081   0.331   -0.048    0.104    -46.14     29.68  Y
 154003203    spec-56432-KP192102N424113V01_sp03-203   KIC07436003   289.05493   43.074780    13.274     2013-05-19T18:14:38.88        F5  101.87   6351.35    129.32   4.087   0.463   -0.102    0.133    -50.94     24.97  Y
 154003204    spec-56432-KP192102N424113V01_sp03-204   KIC07518629   288.90512   43.108891    13.969     2013-05-19T18:14:38.88        G5   43.64   4821.36     89.77   3.548   0.375    0.232    0.113    -31.37     10.65  Y
 154003205    spec-56432-KP192102N424113V01_sp03-205   KIC07599144   288.96753   43.268833    12.887     2013-05-19T18:14:38.88        F2   95.18   6139.74    133.31   4.064   0.518   -0.155    0.140    -20.50     22.47  Y
 154003207    spec-56432-KP192102N424113V01_sp03-207   KIC07519372   289.14935   43.180458    15.090     2013-05-19T18:14:38.88        G9   30.83   5213.55    162.57   3.858   0.554   -0.099    0.197     15.67     15.09  N
 154003208    spec-56432-KP192102N424113V01_sp03-208   KIC07273984   289.28922   42.897835    12.189     2013-05-19T18:14:38.88        G2  224.98   5865.55     90.81   3.997   0.559   -0.150    0.106    -11.87     20.33  Y
 154003210    spec-56432-KP192102N424113V01_sp03-210   KIC07518970   289.01132   43.176224    12.421     2013-05-19T18:14:38.88        K1   79.64   4692.67     71.82   2.713   0.465   -0.102    0.106    -35.70     12.05  N
 154003212    spec-56432-KP192102N424113V01_sp03-212   KIC07273277   289.04221   42.882500    12.987     2013-05-19T18:14:38.88        G3  102.59   5682.31    108.04   4.289   0.498    0.151    0.115    -59.31     15.38  Y
 154003217    spec-56432-KP192102N424113V01_sp03-217   KIC07353920   289.01083   42.954777    13.598     2013-05-19T18:14:38.88        F5   95.23   6290.30    133.94   4.134   0.492   -0.388    0.157    -47.10     25.95  Y
 154003218    spec-56432-KP192102N424113V01_sp03-218   KIC07435286   288.79279   43.022640    13.099     2013-05-19T18:14:38.88        F0  109.73   6763.99    123.99   4.096   0.369   -0.231    0.150     -4.60     34.58  Y
 154003220    spec-56432-KP192102N424113V01_sp03-220   KIC07354213   289.10629   42.970528    10.758     2013-05-19T18:14:38.88        F0  351.94   7085.52     77.37   4.117   0.311   -0.027    0.093    -28.08     25.51  Y
 154003227    spec-56432-KP192102N424113V01_sp03-227   KIC06680734   288.46509   42.189529    11.680     2013-05-19T18:14:38.88        G5  178.31   4616.71     59.75   2.381   0.501   -0.370    0.097      9.59     13.34  Y
 154003228    spec-56432-KP192102N424113V01_sp03-228   KIC06852624   288.53021   42.310360    12.428     2013-05-19T18:14:38.88        G3   23.26   5759.00    246.16   4.146   0.643   -0.342    0.290    -27.43     24.34  Y
 154003229    spec-56432-KP192102N424113V01_sp03-229   KIC06681402   288.70209   42.181278    13.908     2013-05-19T18:14:38.88        G8   62.97   4982.78    103.31   3.639   0.498   -0.369    0.146   -126.30     14.34  Y
 154003233    spec-56432-KP192102N424113V01_sp03-233   KIC06853020   288.67343   42.342667    10.724     2013-05-19T18:14:38.88        F5  344.14   6323.80     83.37   4.059   0.450    0.151    0.082    -17.47     20.14  Y
 154003234    spec-56432-KP192102N424113V01_sp03-234   KIC06767337   288.57758   42.296028    12.588     2013-05-19T18:14:38.88        G3  143.69   5867.76     99.28   4.369   0.487    0.031    0.109    -30.77     17.05  Y
 154003235    spec-56432-KP192102N424113V01_sp03-235   KIC06680846   288.50220   42.176582    12.625     2013-05-19T18:14:38.88        G1  138.66   6105.39    107.53   4.269   0.479    0.149    0.104     -7.14     18.84  Y
 154003240    spec-56432-KP192102N424113V01_sp03-240   KIC06680804   288.48929   42.196220    12.807     2013-05-19T18:14:38.88        F2  113.11   6091.52    118.23   4.160   0.498   -0.213    0.131    -45.92     21.64  Y
 154003241    spec-56432-KP192102N424113V01_sp03-241   KIC06766963   288.44321   42.248249    12.662     2013-05-19T18:14:38.88        F0   94.83   6800.92    128.45   4.075   0.355   -0.094    0.136    -19.57     24.89  Y
 154003243    spec-56432-KP192102N424113V01_sp03-243   KIC06767569   288.67316   42.268360    12.886     2013-05-19T18:14:38.88        F5  111.77   6339.97    118.81   4.147   0.437   -0.104    0.123     17.85     22.09  Y
 154003245    spec-56432-KP192102N424113V01_sp03-245   KIC06596319   288.76910   42.037533    13.759     2013-05-19T18:14:38.88        G3   16.97   5490.02    236.22   4.533   0.435   -0.123    0.275    -71.60     14.16  N
 154003249    spec-56432-KP192102N424113V01_sp03-249   KIC06766634   288.32040   42.261417    13.709     2013-05-19T18:14:38.88        F5   34.44   6296.19    199.29   4.279   0.427   -0.173    0.194     -2.43     19.17  Y
 154004005    spec-56432-KP192102N424113V01_sp04-005   KIC07357352   290.14368   42.952221    13.286     2013-05-19T18:14:41.44        F0   68.82   6625.46    154.04   4.093   0.403   -0.080    0.156      6.43     25.74  Y
 154004006    spec-56432-KP192102N424113V01_sp04-006   KIC07355350   289.49753   42.986168    13.843     2013-05-19T18:14:41.44        K7   28.96   3907.43     24.21   1.423   0.369   -0.239    0.092   -160.39     10.09  N
 154004007    spec-56432-KP192102N424113V01_sp04-007   KIC07276328   290.01288   42.877926    14.015     2013-05-19T18:14:41.44        G3   51.58   5885.41    171.34   4.339   0.545   -0.214    0.189    -67.96     17.85  N
 154004009    spec-56432-KP192102N424113V01_sp04-009   KIC07357154   290.07684   42.969418    12.073     2013-05-19T18:14:41.44        G2  161.64   6036.17    105.42   4.332   0.479    0.213    0.102     -0.60     18.03  Y
 154004011    spec-56432-KP192102N424113V01_sp04-011   KIC07276597   290.09479   42.873035    14.088     2013-05-19T18:14:41.44        G4   43.27   5696.09    178.82   4.305   0.555   -0.070    0.194    -56.20     17.91  N
 154004012    spec-56432-KP192102N424113V01_sp04-012   KIC07274613   289.48807   42.862995    11.848     2013-05-19T18:14:41.44        F0  180.39   6664.72    101.88   4.083   0.381   -0.035    0.109    -25.86     25.96  N
 154004013    spec-56432-KP192102N424113V01_sp04-013   KIC07438620   289.89685   43.012463    14.332     2013-05-19T18:14:41.44        K7   23.12   4246.56     57.11   4.590   0.199    0.081    0.102    -14.84      9.72  N
 154004014    spec-56432-KP192102N424113V01_sp04-014   KIC07275283   289.70752   42.884853    12.489     2013-05-19T18:14:41.44        G2   61.31   6046.52    159.52   4.368   0.497    0.009    0.159    -14.22     19.77  N
 154004015    spec-56432-KP192102N424113V01_sp04-015   KIC07276417   290.04001   42.817543    13.235     2013-05-19T18:14:41.44        F0  117.97   6427.24    125.03   4.194   0.380   -0.618    0.163     -4.14     31.80  N
 154004016    spec-56432-KP192102N424113V01_sp04-016   KIC07275974   289.90540   42.875233    13.827     2013-05-19T18:14:41.44        G5   33.47   4782.50    127.13   2.547   0.559   -0.224    0.183    -40.22     12.68  N
 154004017    spec-56432-KP192102N424113V01_sp04-017   KIC07193327   289.65039   42.796440    11.366     2013-05-19T18:14:41.44        G2  254.45   6023.46     85.04   4.446   0.447    0.074    0.093     -9.86     18.64  N
 154004019    spec-56432-KP192102N424113V01_sp04-019   KIC07355858   289.66776   42.922115    12.528     2013-05-19T18:14:41.44        K3  101.15   4465.91     46.60   2.900   0.340    0.250    0.069    -55.30     10.26  N
 154004022    spec-56432-KP192102N424113V01_sp04-022   KIC07356143   289.75363   42.947102    12.833     2013-05-19T18:14:41.44        K4   74.25   4109.83     28.85   2.217   0.349    0.078    0.066    -96.92      9.49  N
 154004025    spec-56432-KP192102N424113V01_sp04-025   KIC07355665   289.60117   42.991840    13.030     2013-05-19T18:14:41.44        F7   47.28   6217.91    190.02   4.044   0.531   -0.021    0.178     11.75     22.39  N
 154004026   spec-56432-KP192102N424113V01_sp04-026c   KIC07601917   289.97980   43.253334    12.009     2013-05-19T18:14:41.44        F5  193.26   6553.19     99.06   4.225   0.375   -0.082    0.108    -59.23     24.69  Y
 154004030    spec-56432-KP192102N424113V01_sp04-030   KIC07520899   289.67215   43.109482    12.050     2013-05-19T18:14:41.44        G5  192.29   4897.71     78.67   2.378   0.631   -0.408    0.134     43.92     16.61  N
 154004032    spec-56432-KP192102N424113V01_sp04-032   KIC07521588   289.90292   43.126865    14.032     2013-05-19T18:14:41.44        F0   18.22   6553.76    377.08   4.042   0.545   -0.157    0.364     16.35     29.33  N
 154004034    spec-56432-KP192102N424113V01_sp04-034   KIC07437811   289.64127   43.051369    13.164     2013-05-19T18:14:41.44        F0  119.43   7285.70    122.94   4.016   0.354   -0.058    0.142     -3.09     29.57  N
 154004035    spec-56432-KP192102N424113V01_sp04-035   KIC07357603   290.22293   42.975834    12.844     2013-05-19T18:14:41.44        G5   92.58   4617.27     61.67   2.567   0.440    0.001    0.092    -16.21     12.02  N
 154004036    spec-56432-KP192102N424113V01_sp04-036   KIC07439931   290.29251   43.058140    11.670     2013-05-19T18:14:41.44        G5  195.66   5015.48     64.86   3.378   0.488   -0.071    0.094    -53.57     14.16  Y
 154004039    spec-56432-KP192102N424113V01_sp04-039   KIC07521953   290.02759   43.172668    12.788     2013-05-19T18:14:41.44        F0  115.48   6853.95    118.66   3.909   0.372    0.145    0.112    -35.60     21.80  Y
 154004040    spec-56432-KP192102N424113V01_sp04-040   KIC07521763   289.96466   43.107224    13.843     2013-05-19T18:14:41.44        G6   23.49   5612.58    260.00   3.685   0.717   -0.232    0.292     19.63     23.01  Y
 154004044   spec-56432-KP192102N424113V01_sp04-044c   KIC07602179   290.06580   43.256779    13.556     2013-05-19T18:14:41.44        F5   84.11   6375.11    135.92   4.117   0.406    0.040    0.128     11.80     20.14  Y
 154004045    spec-56432-KP192102N424113V01_sp04-045   KIC07522019   290.04999   43.114082    11.140     2013-05-19T18:14:41.44        F5  358.05   6670.34     75.55   3.985   0.378    0.129    0.077    -20.15     20.98  Y
 154004046   spec-56432-KP192102N424113V01_sp04-046c   KIC07601803   289.93680   43.284584    11.071     2013-05-19T18:14:41.44        F5  293.24   6248.76     85.03   3.807   0.495    0.143    0.082    -16.00     19.39  Y
 154004047    spec-56432-KP192102N424113V01_sp04-047   KIC07438139   289.75330   43.051533    14.464     2013-05-19T18:14:41.44        G3   44.68   5553.95    189.40   3.880   0.671   -0.135    0.217    -94.35     18.47  N
 154004050    spec-56432-KP192102N424113V01_sp04-050   KIC07522297   290.13699   43.168083    11.429     2013-05-19T18:14:41.44        G5  185.95   4808.61     61.31   2.499   0.501   -0.135    0.099    -58.24     12.99  Y
 154004051    spec-56432-KP192102N424113V01_sp04-051   KIC07359200   290.69971   42.999195    12.219     2013-05-19T18:14:41.44        G5  140.68   4868.36     74.22   2.478   0.552   -0.253    0.120      5.41     13.64  N
 154004053    spec-56432-KP192102N424113V01_sp04-053   KIC07441064   290.61371   43.045307    13.004     2013-05-19T18:14:41.44        G5   80.12   4564.32     62.49   2.621   0.399    0.099    0.088     -8.45     10.65  Y
 154004054    spec-56432-KP192102N424113V01_sp04-054   KIC07359463   290.76971   42.944435    13.830     2013-05-19T18:14:41.44        F2   27.21   6105.03    248.11   4.103   0.565   -0.268    0.256    -46.56     23.38  N
 154004059    spec-56432-KP192102N424113V01_sp04-059   KIC07442065   290.91953   43.026176    12.645     2013-05-19T18:14:41.44        K3   80.65   4182.32     36.37   2.118   0.395   -0.215    0.083    -27.92     10.11  N
 154004060    spec-56432-KP192102N424113V01_sp04-060   KIC07359149   290.68112   42.949497    13.819     2013-05-19T18:14:41.44        G2   39.79   5672.58    188.90   4.230   0.593   -0.587    0.244   -101.40     20.97  N
 154004061    spec-56432-KP192102N424113V01_sp04-061   KIC07277539   290.39169   42.876194    13.267     2013-05-19T18:14:41.44        G5   87.04   4804.22     78.80   2.504   0.525   -0.156    0.122     24.21     13.52  N
 154004062    spec-56432-KP192102N424113V01_sp04-062   KIC07440742   290.51392   43.009777    11.831     2013-05-19T18:14:41.44        G5  160.09   4872.98     58.63   3.324   0.395    0.255    0.079    -25.43     11.35  Y
 154004063    spec-56432-KP192102N424113V01_sp04-063   KIC07358025   290.34982   42.932362    13.465     2013-05-19T18:14:41.44        G5   74.71   4823.66     86.52   2.442   0.547   -0.203    0.135     -8.40     13.99  Y
 154004064    spec-56432-KP192102N424113V01_sp04-064   KIC07278098   290.55161   42.807262    12.705     2013-05-19T18:14:41.44        F0  113.19   6787.97    121.41   4.097   0.360    0.110    0.116    -27.64     22.44  N
 154004065    spec-56432-KP192102N424113V01_sp04-065   KIC07277791   290.46194   42.808632    14.391     2013-05-19T18:14:41.44        F0   41.91   6547.70    204.14   4.260   0.390   -0.355    0.228   -101.17     27.99  N
 154004066    spec-56432-KP192102N424113V01_sp04-066   KIC07277317   290.32733   42.898277    13.781     2013-05-19T18:14:41.44        K3   35.64   4796.84    102.53   3.720   0.378    0.120    0.131    -52.45     12.23  Y
 154004067    spec-56432-KP192102N424113V01_sp04-067   KIC07279257   290.92532   42.891880    12.758     2013-05-19T18:14:41.44        G5   86.97   4656.04     63.13   2.935   0.418   -0.031    0.091    -60.61     12.14  N
 154004068    spec-56432-KP192102N424113V01_sp04-068   KIC07278880   290.80133   42.886265    14.458     2013-05-19T18:14:41.44        F7   52.94   6061.11    175.68   4.210   0.517   -0.387    0.199     14.04     23.57  N
 154004069    spec-56432-KP192102N424113V01_sp04-069   KIC07441673   290.80267   43.015190    12.116     2013-05-19T18:14:41.44        G5  160.19   5098.96     82.58   3.346   0.542   -0.132    0.116    -59.35     14.52  N
 154004071    spec-56432-KP192102N424113V01_sp04-071   KIC07360192   290.98389   42.939758    13.981     2013-05-19T18:14:41.44        K3   37.46   4979.51     99.99   4.754   0.305    0.132    0.130    -16.71     10.86  N
 154004073    spec-56432-KP192102N424113V01_sp04-073   KIC07278612   290.70883   42.884521    14.465     2013-05-19T18:14:41.44        F9   40.72   5783.75    171.07   4.558   0.481    0.160    0.172     -9.57     15.79  N
 154004075    spec-56432-KP192102N424113V01_sp04-075   KIC07358727   290.55417   42.938660    11.432     2013-05-19T18:14:41.44        F0  209.97   6857.41     92.73   4.106   0.336    0.019    0.100    -36.87     24.48  N
 154004077    spec-56432-KP192102N424113V01_sp04-077   KIC06601629   290.41754   42.096115    10.705     2013-05-19T18:14:41.44        F6  157.39   6233.66    111.81   4.034   0.487   -0.094    0.116    -33.19     21.67  N
 154004080    spec-56432-KP192102N424113V01_sp04-080   KIC06686853   290.37769   42.180565    11.180     2013-05-19T18:14:41.44        G5  123.19   4552.07     40.41   3.279   0.300    0.314    0.056    -73.12     10.09  N
 154004081    spec-56432-KP192102N424113V01_sp04-081   KIC06774318   290.84830   42.280609    13.424     2013-05-19T18:14:41.44        F7  109.24   6297.54    129.35   4.205   0.457    0.000    0.127    -41.04     22.03  Y
 154004082    spec-56432-KP192102N424113V01_sp04-082   KIC06859569   290.72617   42.307667    12.337     2013-05-19T18:14:41.44        F2  193.66   6104.36    102.54   4.143   0.505   -0.077    0.110    -38.56     21.18  Y
 154004083    spec-56432-KP192102N424113V01_sp04-083   KIC06772568   290.28558   42.299728    13.712     2013-05-19T18:14:41.44        F9   72.02   5653.54    144.06   3.878   0.581    0.181    0.147    -47.21     16.09  N
 154004085    spec-56432-KP192102N424113V01_sp04-085   KIC06602576   290.71173   42.093418    13.659     2013-05-19T18:14:41.44        G9   65.66   5162.23    101.70   4.615   0.373    0.140    0.129    -39.39     11.54  N
 154004086    spec-56432-KP192102N424113V01_sp04-086   KIC06773907   290.72012   42.215668    13.844     2013-05-19T18:14:41.44        F9   51.79   4974.42    157.76   2.177   0.808   -0.720    0.257    -41.14     20.90  Y
 154004088    spec-56432-KP192102N424113V01_sp04-088   KIC06773282   290.51691   42.260147    13.806     2013-05-19T18:14:41.44        F9   47.16   5733.01    172.68   4.184   0.526    0.338    0.158     11.86     14.39  N
 154004091    spec-56432-KP192102N424113V01_sp04-091   KIC06687432   290.54303   42.118057    13.956     2013-05-19T18:14:41.44        K1   55.45   5027.90    105.83   3.782   0.446    0.030    0.135    -37.47     12.91  N
 154004092    spec-56432-KP192102N424113V01_sp04-092   KIC06858253   290.30981   42.375484    14.062     2013-05-19T18:14:41.44        G3   58.95   5356.32    155.33   3.889   0.599   -0.401    0.196    -23.35     17.28  N
 154004093    spec-56432-KP192102N424113V01_sp04-093   KIC06859057   290.55441   42.313107    13.175     2013-05-19T18:14:41.44        G5   81.46   4716.01     71.35   3.020   0.451   -0.234    0.105    -54.71     12.59  N
 154004095   spec-56432-KP192102N424113V01_sp04-095c   KIC06687505   290.57050   42.180740    13.991     2013-05-19T18:14:41.44        G5   32.01   4637.32    117.31   2.619   0.563   -0.470    0.171   -123.64     14.81  N
 154004096    spec-56432-KP192102N424113V01_sp04-096   KIC06859625   290.74500   42.331642    14.052     2013-05-19T18:14:41.44        F9   49.57   5410.69    148.62   3.951   0.579   -0.073    0.174    -29.58     15.92  Y
 154004098    spec-56432-KP192102N424113V01_sp04-098   KIC06772869   290.37891   42.284691    13.783     2013-05-19T18:14:41.44        F5   68.63   6297.25    159.41   4.111   0.482    0.003    0.150    -39.20     21.32  N
 154004099    spec-56432-KP192102N424113V01_sp04-099   KIC06773133   290.46118   42.289932    12.774     2013-05-19T18:14:41.44        G7  102.61   5599.14    109.92   4.451   0.465    0.197    0.120    -27.07     14.81  N
 154004101    spec-56432-KP192102N424113V01_sp04-101   KIC07030543   290.80313   42.556667    11.445     2013-05-19T18:14:41.44        F7  217.83   6166.51     98.20   4.021   0.496   -0.159    0.108    -35.69     21.86  Y
 154004102    spec-56432-KP192102N424113V01_sp04-102   KIC06858900   290.50275   42.369423    14.440     2013-05-19T18:14:41.44        G2   40.12   5839.46    204.69   4.220   0.618   -0.129    0.214    -62.80     16.87  N
 154004104    spec-56432-KP192102N424113V01_sp04-104   KIC06946006   290.95538   42.405140    13.558     2013-05-19T18:14:41.44        G0   65.52   6169.83    158.55   4.244   0.490    0.018    0.150    -38.32     18.84  Y
 154004105    spec-56432-KP192102N424113V01_sp04-105   KIC06945607   290.82074   42.452751    12.339     2013-05-19T18:14:41.44        G8  165.58   5076.01     80.28   3.582   0.554   -0.530    0.121    -66.15     16.70  Y
 154004106    spec-56432-KP192102N424113V01_sp04-106   KIC07030076   290.65402   42.553665    14.079     2013-05-19T18:14:41.44        G1   53.80   6058.83    176.08   4.197   0.524    0.080    0.162    -26.93     18.04  N
 154004108    spec-56432-KP192102N424113V01_sp04-108   KIC07029300   290.41333   42.502029    13.824     2013-05-19T18:14:41.44        G1   27.89   6212.67    268.30   4.573   0.428    0.190    0.232    -20.55     17.18  N
 154004110    spec-56432-KP192102N424113V01_sp04-110   KIC06946148   291.00299   42.411640    12.955     2013-05-19T18:14:41.44        F7   28.00   6208.06    288.91   4.228   0.503   -0.119    0.277     -6.83     22.32  Y
 154004112    spec-56432-KP192102N424113V01_sp04-112   KIC06859403   290.66904   42.377583    13.455     2013-05-19T18:14:41.44        F0  102.67   6562.43    129.28   4.211   0.364   -0.286    0.144      4.16     25.69  Y
 154004113    spec-56432-KP192102N424113V01_sp04-113   KIC06859619   290.74387   42.378277    13.866     2013-05-19T18:14:41.44        F5   71.96   6586.79    153.79   4.000   0.421   -0.039    0.149     -5.48     23.36  Y
 154004115    spec-56432-KP192102N424113V01_sp04-115   KIC06944145   290.36591   42.419613    14.224     2013-05-19T18:14:41.44        F5   64.33   6460.48    163.69   4.180   0.411   -0.325    0.180    -11.25     26.85  N
 154004116    spec-56432-KP192102N424113V01_sp04-116   KIC06945362   290.74057   42.498917    11.310     2013-05-19T18:14:41.44        F3  278.98   6652.76     78.09   4.232   0.362    0.004    0.090    -12.24     28.26  Y
 154004117    spec-56432-KP192102N424113V01_sp04-117   KIC06859666   290.75842   42.392277    13.970     2013-05-19T18:14:41.44        G3   80.70   5824.45    137.97   4.376   0.515   -0.070    0.151    -70.51     18.23  Y
 154004118    spec-56432-KP192102N424113V01_sp04-118   KIC06944668   290.52176   42.499088    12.572     2013-05-19T18:14:41.44        K3   69.51   4467.36     56.99   2.925   0.345    0.251    0.081    -87.26     10.03  N
 154004120    spec-56432-KP192102N424113V01_sp04-120   KIC06945803   290.89355   42.483723    13.291     2013-05-19T18:14:41.44        K4   79.74   4656.00     53.91   4.702   0.235   -0.038    0.081    -37.61      9.82  Y
 154004121    spec-56432-KP192102N424113V01_sp04-121   KIC06945591   290.81442   42.479721    13.651     2013-05-19T18:14:41.44        K4   64.84   4647.17     60.05   4.673   0.232    0.148    0.083    -15.02      9.30  Y
 154004122    spec-56432-KP192102N424113V01_sp04-122   KIC06945081   290.64590   42.432499    13.432     2013-05-19T18:14:41.44        G5   33.39   4875.99    132.69   3.139   0.531   -0.234    0.181    -40.21     13.00  Y
 154004124    spec-56432-KP192102N424113V01_sp04-124   KIC07030715   290.85220   42.528416    13.452     2013-05-19T18:14:41.44        F0  103.78   6298.93    134.81   4.144   0.503   -1.342    0.240   -336.47     39.84  Y
 154004127    spec-56432-KP192102N424113V01_sp04-127   KIC06943779   290.25952   42.423931    13.564     2013-05-19T18:14:41.44        G8   43.83   5179.88    123.71   4.689   0.392   -0.462    0.189    -10.14     13.90  N
 154004128    spec-56432-KP192102N424113V01_sp04-128   KIC06856376   289.75604   42.302322    12.003     2013-05-19T18:14:41.44        K1  180.17   5208.10     68.08   3.554   0.469    0.088    0.096      1.68     12.39  N
 154004129    spec-56432-KP192102N424113V01_sp04-129   KIC06685646   290.04117   42.105896    14.462     2013-05-19T18:14:41.44        G3   48.62   5880.17    177.72   4.170   0.563    0.051    0.173    -36.63     17.47  Y
 154004130    spec-56432-KP192102N424113V01_sp04-130   KIC06686086   290.17007   42.172298    14.420     2013-05-19T18:14:41.44        F9   39.63   5841.28    202.45   4.077   0.581    0.139    0.189    -30.72     16.70  N
 154004132    spec-56432-KP192102N424113V01_sp04-132   KIC06771094   289.83026   42.226006    14.298     2013-05-19T18:14:41.44        G7   41.29   4997.79    147.07   3.387   0.599   -0.540    0.204    -30.10     16.08  N
 154004134    spec-56432-KP192102N424113V01_sp04-134   KIC06857769   290.16922   42.303493    12.336     2013-05-19T18:14:41.44        G3  159.68   5887.85     98.16   4.441   0.464    0.089    0.105    -21.00     16.45  N
 154004135    spec-56432-KP192102N424113V01_sp04-135   KIC06685136   289.88406   42.167458    14.596     2013-05-19T18:14:41.44        K1   38.78   5042.47    141.55   3.250   0.564   -0.103    0.184    -46.30     13.65  N
 154004136    spec-56432-KP192102N424113V01_sp04-136   KIC06857924   290.21249   42.360966    12.588     2013-05-19T18:14:41.44        F5   80.16   6450.17    145.09   4.232   0.399   -0.259    0.159     24.99     25.13  N
 154004137    spec-56432-KP192102N424113V01_sp04-137   KIC06770593   289.67654   42.282341    14.495     2013-05-19T18:14:41.44        K1   39.56   5427.31    153.09   4.322   0.458    0.356    0.156    -19.71     12.73  N
 154004138    spec-56432-KP192102N424113V01_sp04-138   KIC06771510   289.97324   42.290596    14.029     2013-05-19T18:14:41.44        G5   48.40   4386.14     52.92   2.788   0.329    0.331    0.078     -7.82      9.10  N
 154004139    spec-56432-KP192102N424113V01_sp04-139   KIC06771624   290.00464   42.223137    13.057     2013-05-19T18:14:41.44        G3  103.36   5835.23    123.01   4.369   0.501    0.033    0.130     -5.66     17.21  N
 154004141    spec-56432-KP192102N424113V01_sp04-141   KIC06599718   289.84314   42.083862    13.579     2013-05-19T18:14:41.44        G7   62.10   5109.34    134.64   3.355   0.627   -0.350    0.184    -30.24     16.90  Y
 154004143    spec-56432-KP192102N424113V01_sp04-143   KIC06600477   290.07574   42.084618    11.745     2013-05-19T18:14:41.44        F5  241.59   6311.48     90.95   4.281   0.414   -0.094    0.100     13.32     22.82  Y
 154004144    spec-56432-KP192102N424113V01_sp04-144   KIC06771396   289.93448   42.237331    14.275     2013-05-19T18:14:41.44        F5   63.46   6257.58    169.31   4.108   0.482   -0.424    0.193    -17.40     27.74  N
 154004145    spec-56432-KP192102N424113V01_sp04-145   KIC06772373   290.22882   42.230141    14.464     2013-05-19T18:14:41.44        G5   44.67   5456.72    149.55   4.641   0.463   -0.321    0.203     26.74     16.63  N
 154004146    spec-56432-KP192102N424113V01_sp04-146   KIC06771969   290.11087   42.252251    13.134     2013-05-19T18:14:41.44        F0  123.09   6850.23    117.64   4.072   0.356    0.020    0.122    -16.09     25.73  N
 154004151    spec-56432-KP192102N424113V01_sp04-151   KIC07274579   289.47266   42.807442    14.090     2013-05-19T18:14:41.44        K1   49.89   4921.36     98.85   3.614   0.439   -0.044    0.131     16.88     13.00  N
 154004152    spec-56432-KP192102N424113V01_sp04-152   KIC07026613   289.59207   42.579388    11.611     2013-05-19T18:14:41.44        K7  112.61   3902.98     11.54   1.811   0.320   -0.035    0.045    -47.60      9.07  Y
 154004154    spec-56432-KP192102N424113V01_sp04-154   KIC07192527   289.39301   42.727417    11.849     2013-05-19T18:14:41.44        F9  184.24   6091.57     97.59   4.117   0.476   -0.049    0.101    -12.42     16.75  Y
 154004155    spec-56432-KP192102N424113V01_sp04-155   KIC07111427   289.79977   42.604588    14.672     2013-05-19T18:14:41.44        K3   36.73   4648.70    115.67   2.598   0.651   -0.527    0.172    -30.20     21.82  N
 154004156    spec-56432-KP192102N424113V01_sp04-156   KIC07111309   289.75967   42.683083     9.313     2013-05-19T18:14:41.44        K4  579.18   4236.43     20.07   2.486   0.347   -0.006    0.051      4.37     10.19  N
 154004158    spec-56432-KP192102N424113V01_sp04-158   KIC07110621   289.54547   42.655083    13.739     2013-05-19T18:14:41.44        F2   64.01   6118.35    156.23   3.999   0.558    0.072    0.146     -4.37     21.95  Y
 154004161    spec-56432-KP192102N424113V01_sp04-161   KIC07193200   289.60837   42.738792    14.331     2013-05-19T18:14:41.44        K1   45.74   5300.21    118.82   4.602   0.390    0.241    0.137    -26.26     12.18  N
 154004162    spec-56432-KP192102N424113V01_sp04-162   KIC07026397   289.52695   42.573723    12.946     2013-05-19T18:14:41.44        G3   45.96   5607.78    197.17   3.775   0.714   -0.399    0.234    -33.96     21.58  Y
 154004163    spec-56432-KP192102N424113V01_sp04-163   KIC07026714   289.62393   42.575558    13.795     2013-05-19T18:14:41.44        G3   73.24   5563.24    153.33   3.555   0.702   -0.250    0.185    -30.26     20.08  Y
 154004168    spec-56432-KP192102N424113V01_sp04-168   KIC07192867   289.49664   42.737804    14.222     2013-05-19T18:14:41.44        G5   25.61   4794.73    111.67   3.674   0.356    0.322    0.132     -1.66     10.91  N
 154004169    spec-56432-KP192102N424113V01_sp04-169   KIC07110037   289.38470   42.683498    13.120     2013-05-19T18:14:41.44        F7  101.74   6314.15    133.82   4.125   0.471    0.138    0.121     -9.09     21.04  Y
 154004170    spec-56432-KP192102N424113V01_sp04-170   KIC07111242   289.73148   42.626209    13.089     2013-05-19T18:14:41.44        K1   78.39   4975.18     81.67   3.741   0.410    0.101    0.107    -33.55     11.87  N
 154004173    spec-56432-KP192102N424113V01_sp04-173   KIC07193562   289.73666   42.752838    13.967     2013-05-19T18:14:41.44        F9   27.23   5779.24    221.89   4.334   0.563    0.074    0.220    -37.10     17.38  N
 154004174    spec-56432-KP192102N424113V01_sp04-174   KIC07110954   289.63745   42.672832    13.326     2013-05-19T18:14:41.44        F5   48.56   6559.35    179.14   4.193   0.405   -0.209    0.186      3.20     25.30  N
 154004176    spec-56432-KP192102N424113V01_sp04-176   KIC06942660   289.91678   42.481441    11.494     2013-05-19T18:14:41.44        G0  251.37   6085.98     92.28   3.815   0.525    0.304    0.085     13.65     17.91  N
 154004177    spec-56432-KP192102N424113V01_sp04-177   KIC06941541   289.57599   42.412212    14.657     2013-05-19T18:14:41.44        F5   55.03   6520.13    179.51   4.192   0.404   -0.250    0.195      1.15     28.79  N
 154004178    spec-56432-KP192102N424113V01_sp04-178   KIC06856262   289.72012   42.350655    13.569     2013-05-19T18:14:41.44        G5   58.91   4596.03     76.12   2.861   0.439   -0.182    0.109      8.52     12.55  N
 154004179    spec-56432-KP192102N424113V01_sp04-179   KIC06855935   289.62302   42.379898    12.530     2013-05-19T18:14:41.44        G1   43.98   6019.43    205.30   4.159   0.560    0.001    0.195     23.93     19.69  N
 154004181    spec-56432-KP192102N424113V01_sp04-181   KIC07027242   289.77374   42.558151    13.376     2013-05-19T18:14:41.44        G5   79.41   4867.57     85.12   3.127   0.492   -0.173    0.122    -39.12     13.23  N
 154004184    spec-56432-KP192102N424113V01_sp04-184   KIC06942089   289.74792   42.438408    13.090     2013-05-19T18:14:41.44        G0  120.73   6034.25    121.31   4.284   0.493   -0.138    0.132    -36.24     19.90  N
 154004185    spec-56432-KP192102N424113V01_sp04-185   KIC06942489   289.86212   42.411419    14.576     2013-05-19T18:14:41.44        G5   36.61   4904.06    137.15   3.030   0.561   -0.161    0.186    -24.85     14.15  N
 154004189    spec-56432-KP192102N424113V01_sp04-189   KIC06855679   289.54514   42.381943    10.921     2013-05-19T18:14:41.44        F0  327.88   7139.36     80.47   4.179   0.284   -0.423    0.113      2.23     30.40  N
 154004190    spec-56432-KP192102N424113V01_sp04-190   KIC06941643   289.60663   42.468449    11.663     2013-05-19T18:14:41.44        K1   75.09   4738.08     86.34   3.162   0.441   -0.149    0.121     26.74     12.46  N
 154004191    spec-56432-KP192102N424113V01_sp04-191   KIC06857222   290.01477   42.364517    12.889     2013-05-19T18:14:41.44        G3   70.15   5872.77    148.40   4.339   0.517    0.065    0.149    -30.38     16.92  N
 154004192    spec-56432-KP192102N424113V01_sp04-192   KIC07027531   289.87665   42.550407    11.043     2013-05-19T18:14:41.44        F7   69.04   6242.58    158.09   3.869   0.531    0.122    0.139    -40.82     19.37  N
 154004194    spec-56432-KP192102N424113V01_sp04-194   KIC06943524   290.18488   42.436256    13.513     2013-05-19T18:14:41.44        G8   87.49   5106.64    106.89   3.508   0.568   -0.288    0.147     -7.95     15.88  N
 154004195    spec-56432-KP192102N424113V01_sp04-195   KIC06941803   289.65829   42.420399    15.395     2013-05-19T18:14:41.44        F9   22.98   5805.98    266.53   4.048   0.623    0.159    0.245     -2.25     18.03  N
 154004196    spec-56432-KP192102N424113V01_sp04-196   KIC06943003   290.01816   42.490555    12.715     2013-05-19T18:14:41.44        G2  143.11   5707.92    109.06   4.051   0.584   -0.430    0.138   -102.31     19.04  N
 154004198    spec-56432-KP192102N424113V01_sp04-198   KIC06856622   289.83243   42.343536    14.535     2013-05-19T18:14:41.44        G7   43.57   5458.25    148.56   4.532   0.449    0.171    0.164     -0.09     13.68  N
 154004199    spec-56432-KP192102N424113V01_sp04-199   KIC06941984   289.71896   42.490303    13.511     2013-05-19T18:14:41.44        F2  101.48   6122.91    129.62   4.333   0.449   -0.385    0.155      9.27     23.01  N
 154004202    spec-56432-KP192102N424113V01_sp04-202   KIC07441208   290.65564   43.069195    12.851     2013-05-19T18:14:41.44        F2  109.54   6232.43    121.66   4.333   0.474   -0.007    0.128    -20.48     21.21  Y
 154004204    spec-56432-KP192102N424113V01_sp04-204   KIC07604209   290.69742   43.276333    10.900     2013-05-19T18:14:41.44        F5  233.47   6533.93     64.81   4.185   0.356   -0.154    0.080      3.74     25.66  Y
 154004205    spec-56432-KP192102N424113V01_sp04-205   KIC07441504   290.74951   43.095055    13.057     2013-05-19T18:14:41.44        F5   95.90   6369.99    130.89   3.966   0.471    0.006    0.125     20.44     21.88  Y
 154004209    spec-56432-KP192102N424113V01_sp04-209   KIC07523294   290.43475   43.145721    13.909     2013-05-19T18:14:41.44        F9   33.44   5707.36    202.84   4.273   0.542    0.232    0.192     -6.98     15.26  Y
 154004210    spec-56432-KP192102N424113V01_sp04-210   KIC07604094   290.65878   43.271832    13.633     2013-05-19T18:14:41.44        G2   60.50   5976.20    163.57   4.311   0.530   -0.075    0.170    -32.82     20.75  Y
 154004212    spec-56432-KP192102N424113V01_sp04-212   KIC07522792   290.28543   43.158669    13.404     2013-05-19T18:14:41.44        G2   75.26   5925.99    134.77   4.382   0.484   -0.231    0.154      4.51     20.08  Y
 154004213    spec-56432-KP192102N424113V01_sp04-213   KIC07604522   290.80600   43.207527    13.967     2013-05-19T18:14:41.44        G4   46.49   5366.16    189.11   3.443   0.755   -0.489    0.244     14.17     21.46  Y
 154004215    spec-56432-KP192102N424113V01_sp04-215   KIC07524184   290.73059   43.124863    10.232     2013-05-19T18:14:41.44        K4  208.01   4154.50     16.98   2.072   0.342   -0.022    0.043    -21.52      9.32  Y
 154004216    spec-56432-KP192102N424113V01_sp04-216   KIC07602845   290.28180   43.243252    13.704     2013-05-19T18:14:41.44        K3   62.88   5041.51     81.10   4.577   0.324    0.241    0.102    -10.05     11.45  Y
 154004218    spec-56432-KP192102N424113V01_sp04-218   KIC07440048   290.32343   43.054001    10.717     2013-05-19T18:14:41.44        F5   37.39   6243.01    210.70   4.103   0.537    0.031    0.193    -31.79     24.17  Y
 154004220    spec-56432-KP192102N424113V01_sp04-220   KIC07523785   290.60370   43.181694    10.343     2013-05-19T18:14:41.44        G4  293.10   5668.81     51.81   4.443   0.435    0.156    0.067    -17.61     15.44  Y
 154004223    spec-56432-KP192102N424113V01_sp04-223   KIC07441860   290.85986   43.082970    13.917     2013-05-19T18:14:41.44        F0   74.36   6506.64    151.98   4.108   0.416   -0.266    0.167    -12.89     28.38  N
 154004224    spec-56432-KP192102N424113V01_sp04-224   KIC07523505   290.49829   43.107113    13.924     2013-05-19T18:14:41.44        G0   65.70   5829.56    163.47   4.126   0.598   -0.575    0.207    -56.16     25.60  Y
 154004225    spec-56432-KP192102N424113V01_sp04-225   KIC07523733   290.58688   43.116554    11.813     2013-05-19T18:14:41.44        F0  226.41   7535.21     97.36   3.765   0.402    0.347    0.095    -31.84     24.17  Y
 154004227    spec-56432-KP192102N424113V01_sp04-227   KIC07115200   290.96866   42.619667    12.766     2013-05-19T18:14:41.44        G2  151.50   5957.97    110.15   4.159   0.527   -0.105    0.121     18.27     20.56  Y
 154004229    spec-56432-KP192102N424113V01_sp04-229   KIC07278790   290.77078   42.824867    13.293     2013-05-19T18:14:41.44        G3   74.86   5589.31    133.57   3.712   0.665   -0.140    0.167     12.86     18.19  N
 154004232    spec-56432-KP192102N424113V01_sp04-232   KIC07115126   290.94519   42.679920    13.711     2013-05-19T18:14:41.44        F9   76.99   5819.95    135.06   4.407   0.491    0.273    0.129    -15.91     15.96  N
 154004233    spec-56432-KP192102N424113V01_sp04-233   KIC07279090   290.86517   42.820419    12.866     2013-05-19T18:14:41.44        G5   97.97   4739.68     71.04   2.976   0.453   -0.077    0.103     -6.30     12.61  N
 154004238    spec-56432-KP192102N424113V01_sp04-238   KIC07197651   290.99597   42.750957    12.784     2013-05-19T18:14:41.44        G5   72.51   4596.95     65.83   3.108   0.351    0.267    0.086    -56.93     10.47  N
 154004239    spec-56432-KP192102N424113V01_sp04-239   KIC07114752   290.82239   42.624405    12.766     2013-05-19T18:14:41.44        G2  105.23   5845.40    111.57   4.370   0.508   -0.257    0.136    -25.79     20.08  N
 154004241    spec-56432-KP192102N424113V01_sp04-241   KIC07031016   290.94699   42.551834    11.887     2013-05-19T18:14:41.44        G5  148.32   4733.91     56.25   2.450   0.451   -0.041    0.089    -64.26     11.40  Y
 154004243    spec-56432-KP192102N424113V01_sp04-243   KIC07031132   290.98767   42.531666    12.818     2013-05-19T18:14:41.44        F9  142.83   5680.15     97.71   4.535   0.450    0.063    0.112    -21.18     14.85  Y
 154004247    spec-56432-KP192102N424113V01_sp04-247   KIC07115450   291.06009   42.605751    10.016     2013-05-19T18:14:41.44        K7  151.50   3966.81     12.42   1.702   0.326   -0.080    0.044     12.13      9.13  Y
 154004248    spec-56432-KP192102N424113V01_sp04-248   KIC07115671   291.12701   42.624390    13.857     2013-05-19T18:14:41.44        F0   59.56   6693.08    166.19   4.227   0.363   -0.175    0.177     -5.85     27.28  Y
 154005006    spec-56432-KP192102N424113V01_sp05-006   KIC06039118   290.72141   41.365391    13.207     2013-05-19T18:14:41.54        K4   72.21   3953.37     19.99   2.008   0.334    0.087    0.062    -93.66     10.56  Y
 154005008    spec-56432-KP192102N424113V01_sp05-008   KIC05872232   290.45355   41.183861    13.002     2013-05-19T18:14:41.54        G8   99.72   5496.31     99.14   4.429   0.447    0.391    0.106    -34.32     15.27  Y
 154005013    spec-56432-KP192102N424113V01_sp05-013   KIC06037102   290.10443   41.383583    11.186     2013-05-19T18:14:41.54        G5  237.40   4697.54     50.27   2.822   0.475   -0.129    0.080     16.77     16.14  Y
 154005015    spec-56432-KP192102N424113V01_sp05-015   KIC06039091   290.71109   41.396778    10.961     2013-05-19T18:14:41.54        G7  227.63   5569.07     59.90   4.510   0.432    0.238    0.075    -17.68     16.55  Y
 154005016    spec-56432-KP192102N424113V01_sp05-016   KIC06037904   290.32507   41.369720    11.414     2013-05-19T18:14:41.54        F5  256.31   6590.41     90.45   4.189   0.390    0.043    0.098     -0.03     29.46  Y
 154005017    spec-56432-KP192102N424113V01_sp05-017   KIC06119788   290.57791   41.415585    10.723     2013-05-19T18:14:41.54        F0  380.37   7426.04     86.90   3.880   0.429    0.037    0.116     -7.98     41.88  Y
 154005018    spec-56432-KP192102N424113V01_sp05-018   KIC06118870   290.30630   41.427776    13.265     2013-05-19T18:14:41.54        F2   95.24   5971.90    146.68   4.072   0.591   -0.427    0.179     26.21     30.71  Y
 154005019    spec-56432-KP192102N424113V01_sp05-019   KIC05955749   290.31714   41.294109    13.775     2013-05-19T18:14:41.54        G3   68.29   5625.08    137.51   4.282   0.561   -0.105    0.161    -55.44     20.62  Y
 154005021    spec-56432-KP192102N424113V01_sp05-021   KIC06037990   290.35092   41.387974    12.284     2013-05-19T18:14:41.54        F0  200.76   7075.38     96.49   4.115   0.331   -0.219    0.127    -29.50     34.58  Y
 154005022    spec-56432-KP192102N424113V01_sp05-022   KIC06038057   290.37207   41.321194    11.130     2013-05-19T18:14:41.54        G5  158.78   4005.11     12.10   1.452   0.328    0.021    0.039    -20.99     11.05  Y
 154005031    spec-56432-KP192102N424113V01_sp05-031   KIC06358667   290.01367   41.771641    13.947     2013-05-19T18:14:41.54        F5   79.53   6492.77    151.30   4.216   0.432   -0.027    0.153    -32.06     28.62  Y
 154005032    spec-56432-KP192102N424113V01_sp05-032   KIC06198204   289.69263   41.571720    13.936     2013-05-19T18:14:41.54        G3   69.90   5734.47    150.32   4.357   0.554   -0.091    0.170    -73.95     21.57  Y
 154005033    spec-56432-KP192102N424113V01_sp05-033   KIC06198885   289.88803   41.527863    13.592     2013-05-19T18:14:41.54        G7   80.94   5391.47    104.75   4.637   0.434   -0.069    0.138     13.03     16.74  Y
 154005034    spec-56432-KP192102N424113V01_sp05-034   KIC06199563   290.08554   41.508415    13.774     2013-05-19T18:14:41.54        G2   70.09   5893.82    153.12   4.437   0.524   -0.277    0.185     20.46     26.38  Y
 154005035    spec-56432-KP192102N424113V01_sp05-035   KIC06358993   290.11050   41.736027    13.526     2013-05-19T18:14:41.54        G3   95.71   5657.04    116.81   4.543   0.501   -0.373    0.159    -39.40     21.91  Y
 154005036    spec-56432-KP192102N424113V01_sp05-036   KIC06278127   289.56281   41.661167    11.284     2013-05-19T18:14:41.54        F5  293.17   6594.94     86.05   3.826   0.471    0.326    0.080     -6.08     28.66  Y
 154005037    spec-56432-KP192102N424113V01_sp05-037   KIC06357872   289.74799   41.731472    13.298     2013-05-19T18:14:41.54        G2   44.31   6036.14    194.00   4.323   0.549   -0.015    0.194    -45.75     24.30  Y
 154005038    spec-56432-KP192102N424113V01_sp05-038   KIC06278518   289.68207   41.678749    11.783     2013-05-19T18:14:41.54        F9  248.69   6070.80     94.36   4.050   0.531    0.081    0.098    -14.92     22.96  Y
 154005042    spec-56432-KP192102N424113V01_sp05-042   KIC06198256   289.71149   41.529720    13.790     2013-05-19T18:14:41.54        F0   74.84   6693.61    152.54   4.207   0.384   -0.121    0.168     15.14     32.93  Y
 154005045    spec-56432-KP192102N424113V01_sp05-045   KIC06197887   289.60181   41.540585    13.706     2013-05-19T18:14:41.54        F5   62.04   6060.53    174.39   4.022   0.565   -0.489    0.208     -0.56     30.65  Y
 154005046    spec-56432-KP192102N424113V01_sp05-046   KIC06198118   289.66922   41.598473    12.524     2013-05-19T18:14:41.54        G2  154.98   5907.17    108.78   4.195   0.531    0.189    0.108     -0.77     19.55  Y
 154005049    spec-56432-KP192102N424113V01_sp05-049   KIC06279974   290.12650   41.601082    13.742     2013-05-19T18:14:41.54        G0   45.84   6043.47    188.79   4.295   0.537   -0.048    0.189    -23.83     22.63  Y
 154005051    spec-56432-KP192102N424113V01_sp05-051   KIC06515059   289.52673   41.977829    12.082     2013-05-19T18:14:41.54        G5  102.24   4702.62     59.86   2.659   0.435    0.050    0.089    -85.18     11.15  N
 154005053    spec-56432-KP192102N424113V01_sp05-053   KIC06436582   289.73532   41.818748    13.297     2013-05-19T18:14:41.54        F3  110.79   6580.57    127.04   4.190   0.381   -0.174    0.138    -42.95     26.35  Y
 154005054    spec-56432-KP192102N424113V01_sp05-054   KIC06435623   289.40240   41.830582    12.943     2013-05-19T18:14:41.54        G5  108.23   5030.73     90.47   3.266   0.502    0.043    0.120      4.74     14.00  Y
 154005055    spec-56432-KP192102N424113V01_sp05-055   KIC06599635   289.82101   42.043251    12.326     2013-05-19T18:14:41.54        F2   83.25   6054.80    145.92   4.296   0.504   -0.227    0.161      8.74     24.36  Y
 154005057    spec-56432-KP192102N424113V01_sp05-057   KIC06436028   289.53851   41.822472    13.485     2013-05-19T18:14:41.54        G2   99.69   5769.49    116.82   4.393   0.522   -0.477    0.158    -28.55     23.63  Y
 154005059    spec-56432-KP192102N424113V01_sp05-059   KIC06515246   289.58945   41.906845    12.624     2013-05-19T18:14:41.54       A7V  190.03   7756.26     62.53   4.123   0.263    0.349    0.075      3.01     19.74  Y
 154005060    spec-56432-KP192102N424113V01_sp05-060   KIC06598505   289.48541   42.052219    13.435     2013-05-19T18:14:41.54        G3   97.85   5779.49    125.48   4.191   0.545    0.132    0.129    -73.47     18.17  N
 154005061    spec-56432-KP192102N424113V01_sp05-061   KIC06514423   289.32401   41.967140    13.632     2013-05-19T18:14:41.54        G2   71.00   5731.74    140.76   4.244   0.575   -0.566    0.187    -83.09     23.84  N
 154005062    spec-56432-KP192102N424113V01_sp05-062   KIC06436621   289.75009   41.879665    12.720     2013-05-19T18:14:41.54        F2  168.67   5887.02    106.09   4.142   0.554   -0.762    0.157    -66.89     31.58  Y
 154005064    spec-56432-KP192102N424113V01_sp05-064   KIC06514305   289.27872   41.917561    12.705     2013-05-19T18:14:41.54        G5   38.67   4379.60     68.59   2.059   0.461   -0.223    0.117    -80.79     12.55  N
 154005066    spec-56432-KP192102N424113V01_sp05-066   KIC06515494   289.66745   41.984138    13.402     2013-05-19T18:14:41.54        F5  114.13   6599.75    127.64   4.139   0.406    0.034    0.127    -30.54     26.71  Y
 154005069    spec-56432-KP192102N424113V01_sp05-069   KIC06599110   289.65964   42.036808    13.754     2013-05-19T18:14:41.54        F5   72.50   6297.39    155.92   4.267   0.450   -0.156    0.163      2.98     25.95  N
 154005070    spec-56432-KP192102N424113V01_sp05-070   KIC06357331   289.58051   41.739223    12.503     2013-05-19T18:14:41.54        G3  129.75   5384.24    105.16   3.587   0.690   -0.475    0.147      1.80     21.92  Y
 154005075    spec-56432-KP192102N424113V01_sp05-075   KIC06435459   289.34470   41.842220    13.207     2013-05-19T18:14:41.54        G5   67.32   4616.68     74.09   2.600   0.469   -0.068    0.108    -88.66     13.42  Y
 154005076    spec-56432-KP192102N424113V01_sp05-076   KIC06118145   290.08179   41.409306    12.640     2013-05-19T18:14:41.54        F5  185.54   6562.41    105.43   4.188   0.394   -0.142    0.123     -9.48     33.53  Y
 154005078    spec-56432-KP192102N424113V01_sp05-078   KIC05953736   289.69049   41.271000    13.853     2013-05-19T18:14:41.54        F5   97.45   6323.81    138.85   3.955   0.496   -0.157    0.144      8.03     27.84  Y
 154005080    spec-56432-KP192102N424113V01_sp05-080   KIC06037036   290.08078   41.322277    12.507     2013-05-19T18:14:41.54        G3  191.12   5879.74     95.15   4.417   0.482    0.146    0.101    -26.40     18.13  Y
 154005081    spec-56432-KP192102N424113V01_sp05-081   KIC05953993   289.77780   41.268276    11.835     2013-05-19T18:14:41.54        F5  216.62   6214.73     95.58   4.344   0.439   -0.137    0.110    -63.84     25.32  Y
 154005082    spec-56432-KP192102N424113V01_sp05-082   KIC06036653   289.93741   41.341084    13.730     2013-05-19T18:14:41.54        K3   58.46   4104.46     31.96   1.939   0.413   -0.474    0.093     -3.60     12.17  Y
 154005084    spec-56432-KP192102N424113V01_sp05-084   KIC06036303   289.82178   41.307499    11.605     2013-05-19T18:14:41.54        G0  300.67   5969.03     83.03   4.366   0.474   -0.379    0.111    -35.63     24.39  Y
 154005085    spec-56432-KP192102N424113V01_sp05-085   KIC06036770   289.98007   41.396221    13.719     2013-05-19T18:14:41.54        G7   92.67   5441.59    103.28   4.528   0.446    0.023    0.127      1.78     15.37  Y
 154005087    spec-56432-KP192102N424113V01_sp05-087   KIC06116549   289.60349   41.415085    13.900     2013-05-19T18:14:41.54        G2   68.50   5027.91    159.34   2.390   1.126   -1.839    0.280   -359.86     40.14  Y
 154005089    spec-56432-KP192102N424113V01_sp05-089   KIC06036221   289.80106   41.385944    12.893     2013-05-19T18:14:41.54        G3  144.45   5610.85    104.30   4.321   0.527   -0.135    0.129    -32.12     19.11  Y
 154005090    spec-56432-KP192102N424113V01_sp05-090   KIC05955122   290.12228   41.291222     9.281     2013-05-19T18:14:41.54        G2  553.18   5872.41     83.65   3.913   0.581   -0.103    0.099    -33.69     22.60  Y
 154005091    spec-56432-KP192102N424113V01_sp05-091   KIC05954894   290.04950   41.250362    12.429     2013-05-19T18:14:41.54        G7  143.05   5431.54     87.63   4.453   0.454   -0.016    0.112     -7.30     16.07  Y
 154005092    spec-56432-KP192102N424113V01_sp05-092   KIC06035769   289.65341   41.322887    12.960     2013-05-19T18:14:41.54        F5  142.81   6425.08    114.38   4.103   0.428   -0.080    0.119      4.21     26.29  Y
 154005093    spec-56432-KP192102N424113V01_sp05-093   KIC06036118   289.76822   41.342056    13.950     2013-05-19T18:14:41.54        F0   87.12   6623.71    143.55   4.095   0.410   -0.051    0.146    -25.71     28.06  Y
 154005094    spec-56432-KP192102N424113V01_sp05-094   KIC05954627   289.96799   41.238110    12.610     2013-05-19T18:14:41.54        F9  156.23   6034.55    114.03   4.161   0.527   -0.082    0.123    -22.40     22.70  Y
 154005095    spec-56432-KP192102N424113V01_sp05-095   KIC05954158   289.82999   41.205082    11.327     2013-05-19T18:14:41.54        F2  269.53   5867.12     93.85   4.007   0.586   -0.553    0.128     26.03     27.96  Y
 154005096    spec-56432-KP192102N424113V01_sp05-096   KIC06116731   289.65707   41.481693    13.039     2013-05-19T18:14:41.54        G3  122.92   5774.45    115.03   4.208   0.541    0.059    0.123    -68.46     18.56  Y
 154005097    spec-56432-KP192102N424113V01_sp05-097   KIC05869903   289.71521   41.182777    11.362     2013-05-19T18:14:41.54        F5  255.21   6259.24     94.42   3.954   0.495   -0.194    0.107    -27.51     26.69  Y
 154005098    spec-56432-KP192102N424113V01_sp05-098   KIC05954815   290.02222   41.285084    12.912     2013-05-19T18:14:41.54        G5   98.04   4755.37     67.22   3.264   0.394    0.160    0.091    -52.64     12.21  Y
 154005099    spec-56432-KP192102N424113V01_sp05-099   KIC06117517   289.89420   41.480804    10.586     2013-05-19T18:14:41.54        G5  250.42   4668.96     31.23   3.226   0.340    0.218    0.049     -1.92     11.73  Y
 154005101    spec-56432-KP192102N424113V01_sp05-101   KIC06601778   290.46954   42.056889    14.331     2013-05-19T18:14:41.54        G7   46.82   5508.09    158.76   4.203   0.520    0.241    0.164    -21.45     14.99  N
 154005106    spec-56432-KP192102N424113V01_sp05-106   KIC06518502   290.57782   41.909351    13.901     2013-05-19T18:14:41.54        G2   59.67   5888.04    167.48   3.991   0.589    0.121    0.159    -20.35     18.50  N
 154005107    spec-56432-KP192102N424113V01_sp05-107   KIC06602115   290.57489   42.034092    13.755     2013-05-19T18:14:41.54        G7   83.93   5390.66    108.43   4.505   0.438    0.116    0.129    -37.35     14.17  N
 154005109    spec-56432-KP192102N424113V01_sp05-109   KIC06517820   290.36652   41.922737    11.386     2013-05-19T18:14:41.54        F5  196.48   6564.08    100.18   4.063   0.403   -0.015    0.104    -24.38     24.98  N
 154005110    spec-56432-KP192102N424113V01_sp05-110   KIC06360396   290.54929   41.729740    10.213     2013-05-19T18:14:41.54        G5  199.67   4373.21     39.39   2.031   0.423   -0.214    0.074     20.38     12.13  N
 154005113    spec-56432-KP192102N424113V01_sp05-113   KIC06517577   290.30188   41.993782    11.424     2013-05-19T18:14:41.54        K3   82.19   4050.27     24.61   1.828   0.362   -0.126    0.069    -27.61      9.77  N
 154005114    spec-56432-KP192102N424113V01_sp05-114   KIC06686730   290.34457   42.129944    12.199     2013-05-19T18:14:41.54        F7  183.78   6151.98    102.89   4.358   0.453   -0.064    0.112      2.72     22.40  N
 154005115    spec-56432-KP192102N424113V01_sp05-115   KIC06360585   290.61197   41.733387    13.711     2013-05-19T18:14:41.54        G2   99.13   5941.44    129.30   4.343   0.501    0.188    0.124     -7.62     17.66  N
 154005117    spec-56432-KP192102N424113V01_sp05-117   KIC06601460   290.36258   42.056557    14.987     2013-05-19T18:14:41.54        G2   42.08   5722.38    182.39   4.384   0.547   -0.243    0.211    -17.55     19.03  N
 154005118    spec-56432-KP192102N424113V01_sp05-118   KIC06439407   290.61594   41.855312    10.925     2013-05-19T18:14:41.54        F0  360.39   6893.47     87.44   4.168   0.317   -0.139    0.105    -19.04     28.10  N
 154005121    spec-56432-KP192102N424113V01_sp05-121   KIC06518171   290.48312   41.924671    14.319     2013-05-19T18:14:41.54        F7   67.10   6180.82    154.71   4.370   0.448   -0.128    0.159     -9.67     21.49  N
 154005122    spec-56432-KP192102N424113V01_sp05-122   KIC06359867   290.37543   41.792221    13.935     2013-05-19T18:14:41.54        G0   72.41   6086.55    153.21   4.172   0.517    0.222    0.134    -28.82     17.58  Y
 154005124    spec-56432-KP192102N424113V01_sp05-124   KIC06517985   290.42288   41.999378    14.087     2013-05-19T18:14:41.54        G2   55.31   5799.21    170.93   4.234   0.573   -0.294    0.195    -19.93     20.34  N
 154005125    spec-56432-KP192102N424113V01_sp05-125   KIC06518807   290.66617   41.916035    12.994     2013-05-19T18:14:41.54        F7  127.31   6222.43    119.04   4.320   0.442    0.010    0.119      4.02     20.01  N
 154005126    spec-56432-KP192102N424113V01_sp05-126   KIC06120267   290.73651   41.478718    14.086     2013-05-19T18:14:41.54        F5   67.64   6188.03    165.18   4.006   0.528   -0.247    0.173      6.40     24.64  N
 154005130    spec-56432-KP192102N424113V01_sp05-130   KIC06200968   290.50186   41.596249    13.848     2013-05-19T18:14:41.54        G8   53.05   5271.53    119.66   4.572   0.392    0.234    0.138    -11.69     12.34  Y
 154005131    spec-56432-KP192102N424113V01_sp05-131   KIC06201408   290.64453   41.597710    13.644     2013-05-19T18:14:41.54        G5   56.15   4666.76     79.64   2.614   0.474   -0.084    0.116     -7.70     12.45  N
 154005134    spec-56432-KP192102N424113V01_sp05-134   KIC06119107   290.36664   41.473694    13.405     2013-05-19T18:14:41.54        F9  110.40   6072.31    130.17   4.157   0.520    0.067    0.126    -20.02     20.12  Y
 154005138    spec-56432-KP192102N424113V01_sp05-138   KIC06118479   290.18472   41.454388    10.880     2013-05-19T18:14:41.54        G5  257.29   5071.66     73.18   3.015   0.588   -0.124    0.109     -2.02     16.90  Y
 154005139    spec-56432-KP192102N424113V01_sp05-139   KIC06281939   290.73959   41.621849    13.228     2013-05-19T18:14:41.54        G5   84.72   4470.35     68.68   2.432   0.507   -0.460    0.115    -50.31     13.96  N
 154005140    spec-56432-KP192102N424113V01_sp05-140   KIC06280651   290.33212   41.612141    13.592     2013-05-19T18:14:41.54        F5   72.81   6209.20    153.12   4.351   0.448   -0.239    0.167     -7.59     24.98  Y
 154005141    spec-56432-KP192102N424113V01_sp05-141   KIC06201006   290.51392   41.506916    12.705     2013-05-19T18:14:41.54        F5  137.40   6250.37    119.69   4.142   0.477    0.002    0.119     -5.01     22.89  Y
 154005147    spec-56432-KP192102N424113V01_sp05-147   KIC06280271   290.22000   41.640556    13.504     2013-05-19T18:14:41.54        G8   37.65   5145.00    124.58   4.621   0.389   -0.113    0.168     -4.45     13.74  Y
 154005148    spec-56432-KP192102N424113V01_sp05-148   KIC06201477   290.66669   41.531017    15.326     2013-05-19T18:14:41.54        F2   28.17   5997.85    236.00   4.113   0.585   -0.060    0.224    -19.90     20.40  N
 154005149    spec-56432-KP192102N424113V01_sp05-149   KIC06200893   290.47455   41.577251    12.335     2013-05-19T18:14:41.54        F5  179.60   6275.08    105.40   4.024   0.481    0.007    0.106    -14.89     22.61  Y
 154005152    spec-56432-KP192102N424113V01_sp05-152   KIC06437132   289.91559   41.859970    12.959     2013-05-19T18:14:41.54        F0   97.08   6727.79    133.68   4.171   0.359   -0.141    0.144     -1.91     27.98  Y
 154005153    spec-56432-KP192102N424113V01_sp05-153   KIC06516390   289.94809   41.989418    13.182     2013-05-19T18:14:41.54        F7  116.25   6214.76    128.03   4.131   0.495    0.219    0.113    -23.43     19.86  Y
 154005154    spec-56432-KP192102N424113V01_sp05-154   KIC06600155   289.97540   42.067028    10.871     2013-05-19T18:14:41.54        G2  344.75   5940.34     60.70   4.378   0.459   -0.050    0.077    -24.54     19.25  Y
 154005155    spec-56432-KP192102N424113V01_sp05-155   KIC06438107   290.22299   41.859390    11.094     2013-05-19T18:14:41.54        F2  362.13   6143.16     85.77   4.048   0.495    0.020    0.090    -38.88     20.72  Y
 154005156    spec-56432-KP192102N424113V01_sp05-156   KIC06359292   290.20389   41.726833    13.851     2013-05-19T18:14:41.54        G5   64.14   5508.70    126.32   4.554   0.448    0.075    0.145    -40.92     14.09  Y
 154005159    spec-56432-KP192102N424113V01_sp05-159   KIC06600837   290.17371   42.003723    13.796     2013-05-19T18:14:41.54        F2   79.40   6056.57    147.55   4.289   0.501   -0.184    0.160      8.10     22.21  Y
 154005161    spec-56432-KP192102N424113V01_sp05-161   KIC06437315   289.97705   41.898666    13.115     2013-05-19T18:14:41.54        G9   76.27   5038.66     87.00   4.608   0.334    0.067    0.116    -17.44     11.93  Y
 154005162    spec-56432-KP192102N424113V01_sp05-162   KIC06436878   289.83374   41.824890    12.595     2013-05-19T18:14:41.54        F9  165.78   5560.11    105.54   3.946   0.587   -0.060    0.126    -26.71     18.04  Y
 154005163    spec-56432-KP192102N424113V01_sp05-163   KIC06437644   290.07553   41.842907    12.213     2013-05-19T18:14:41.54        F5  255.46   6566.70     92.13   4.227   0.371    0.029    0.096    -16.18     23.54  Y
 154005164    spec-56432-KP192102N424113V01_sp05-164   KIC06358570   289.98322   41.786110    11.833     2013-05-19T18:14:41.54        K3  187.62   4248.98     33.19   2.061   0.437   -0.337    0.076     17.13     13.25  Y
 154005167    spec-56432-KP192102N424113V01_sp05-167   KIC06359648   290.30801   41.797001    13.881     2013-05-19T18:14:41.54        G7   48.84   4909.73    133.63   2.458   0.675   -0.393    0.206     -4.61     16.52  Y
 154005168    spec-56432-KP192102N424113V01_sp05-168   KIC06437871   290.14951   41.827141    13.970     2013-05-19T18:14:41.54        G4   74.55   5637.57    125.34   4.159   0.497    0.393    0.121     14.06     14.21  Y
 154005170    spec-56432-KP192102N424113V01_sp05-170   KIC06515991   289.82004   41.997002    13.960     2013-05-19T18:14:41.54        F4   74.57   6656.52    150.76   4.098   0.401    0.045    0.145     12.65     25.52  Y
 154005171    spec-56432-KP192102N424113V01_sp05-171   KIC06437919   290.16580   41.892723    13.206     2013-05-19T18:14:41.54        G2  125.92   6038.13    121.29   4.045   0.528    0.252    0.110    -19.60     17.84  Y
 154005172    spec-56432-KP192102N424113V01_sp05-172   KIC06516967   290.12640   41.969139    11.785     2013-05-19T18:14:41.54        F5  247.97   6427.38     96.87   4.027   0.433   -0.005    0.099      8.14     23.27  Y
 154005174    spec-56432-KP192102N424113V01_sp05-174   KIC06599993   289.92371   42.017387    13.057     2013-05-19T18:14:41.54        G2  127.85   5973.95    121.03   4.084   0.539    0.101    0.118     -2.48     19.04  Y
 154005175    spec-56432-KP192102N424113V01_sp05-175   KIC06600629   290.11807   42.019554    11.822     2013-05-19T18:14:41.54        G2  244.29   5864.56     84.19   4.461   0.458    0.110    0.093    -15.35     16.84  Y
 154005176    spec-56432-KP192102N424113V01_sp05-176   KIC06512755   288.74417   41.963688    12.429     2013-05-19T18:14:41.54        G5  109.41   4445.12     59.38   2.215   0.494   -0.409    0.105    -15.83     13.66  N
 154005177    spec-56432-KP192102N424113V01_sp05-177   KIC06513182   288.89835   41.912041    12.320     2013-05-19T18:14:41.54        G5   85.90   4173.20     37.14   2.105   0.406   -0.296    0.090    -16.56     10.91  N
 154005178    spec-56432-KP192102N424113V01_sp05-178   KIC06356149   289.19717   41.732971    13.799     2013-05-19T18:14:41.54        G2   80.65   5741.45    141.92   4.257   0.562   -0.354    0.173    -24.74     20.74  Y
 154005179    spec-56432-KP192102N424113V01_sp05-179   KIC06434760   289.09579   41.896622    14.940     2013-05-19T18:14:41.54        G3   30.26   5860.57    225.17   4.237   0.669    0.069    0.238     -0.78     19.55  N
 154005180    spec-56432-KP192102N424113V01_sp05-180   KIC06434787   289.10654   41.848106    10.688     2013-05-19T18:14:41.54        G1  316.30   5912.91     75.56   4.382   0.477    0.025    0.088    -25.97     19.55  N
 154005181    spec-56432-KP192102N424113V01_sp05-181   KIC06355824   289.07401   41.710052    14.503     2013-05-19T18:14:41.54        G5   47.42   5504.65    171.55   4.024   0.645   -0.344    0.209    -14.83     20.14  N
 154005182    spec-56432-KP192102N424113V01_sp05-182   KIC06355552   288.97601   41.774426    13.624     2013-05-19T18:14:41.54        G2   77.80   6012.64    151.63   4.160   0.547    0.058    0.146    -33.94     20.29  N
 154005183    spec-56432-KP192102N424113V01_sp05-183   KIC06513376   288.95660   41.913532    13.845     2013-05-19T18:14:41.54        F9   80.38   5619.65    135.58   3.783   0.582    0.217    0.140    -38.20     15.59  N
 154005184    spec-56432-KP192102N424113V01_sp05-184   KIC06355908   289.10907   41.777542    12.942     2013-05-19T18:14:41.54        F5  125.59   6339.02    121.79   4.321   0.423   -0.026    0.124    -23.32     23.28  N
 154005186    spec-56432-KP192102N424113V01_sp05-186   KIC06433725   288.71906   41.881199    14.196     2013-05-19T18:14:41.54        F2   48.32   5990.16    185.64   4.211   0.550   -0.343    0.208    -12.59     23.91  N
 154005187    spec-56432-KP192102N424113V01_sp05-187   KIC06512997   288.83163   41.968040    13.512     2013-05-19T18:14:41.54        G5   62.39   5447.26    127.27   4.465   0.458    0.126    0.144     -9.37     14.67  N
 154005190    spec-56432-KP192102N424113V01_sp05-190   KIC06513854   289.12918   41.976643    13.523     2013-05-19T18:14:41.54        G5   78.41   4741.94     78.19   2.757   0.511   -0.244    0.117    -67.71     13.93  N
 154005192    spec-56432-KP192102N424113V01_sp05-192   KIC06513648   289.05341   41.955475    12.904     2013-05-19T18:14:41.54        G7  100.42   4825.30     76.08   2.890   0.573   -0.524    0.120    -73.52     15.51  N
 154005194    spec-56432-KP192102N424113V01_sp05-194   KIC06434958   289.16739   41.898090    12.124     2013-05-19T18:14:41.54        G5   97.35   4152.78     31.04   2.079   0.368   -0.006    0.069    -27.21      9.68  N
 154005196    spec-56432-KP192102N424113V01_sp05-196   KIC06434304   288.92825   41.815609    13.438     2013-05-19T18:14:41.54        F6   89.51   6302.52    141.65   4.261   0.456    0.076    0.133    -25.53     21.75  N
 154005198    spec-56432-KP192102N424113V01_sp05-198   KIC06513369   288.95486   41.972542    13.001     2013-05-19T18:14:41.54        G5  103.16   5260.70     99.73   3.617   0.541    0.070    0.125    -25.92     14.64  N
 154005199    spec-56432-KP192102N424113V01_sp05-199   KIC06433718   288.71600   41.831272    11.263     2013-05-19T18:14:41.54        F5  383.52   6562.61     78.89   3.926   0.395   -0.046    0.085    -21.88     21.67  N
 154005200    spec-56432-KP192102N424113V01_sp05-200   KIC06355171   288.82501   41.788769    14.149     2013-05-19T18:14:41.54        K5   31.09   4425.37     62.09   4.607   0.204   -0.160    0.101      8.60     10.05  N
 154005204    spec-56432-KP192102N424113V01_sp05-204   KIC05869160   289.49429   41.173805    13.033     2013-05-19T18:14:41.54        G7  107.22   5438.50     95.78   4.530   0.434    0.093    0.116    -14.69     14.54  Y
 154005208    spec-56432-KP192102N424113V01_sp05-208   KIC05869290   289.53830   41.183529    13.764     2013-05-19T18:14:41.54        F5   38.49   6330.62    203.70   3.965   0.501   -0.081    0.185     -0.21     22.34  Y
 154005209    spec-56432-KP192102N424113V01_sp05-209   KIC06115916   289.39767   41.407333    12.492     2013-05-19T18:14:41.54        G5  124.59   4736.86     73.04   2.523   0.523   -0.241    0.114    -44.78     13.84  Y
 154005216    spec-56432-KP192102N424113V01_sp05-216   KIC06116035   289.43909   41.492973    13.679     2013-05-19T18:14:41.54        G2   71.27   5822.52    146.46   4.247   0.554   -0.070    0.157    -20.42     19.45  Y
 154005220    spec-56432-KP192102N424113V01_sp05-220   KIC05952338   289.27020   41.203667    12.763     2013-05-19T18:14:41.54        K4   97.47   4615.84     51.85   4.637   0.232   -0.005    0.078   -115.86     10.12  Y
 154005221    spec-56432-KP192102N424113V01_sp05-221   KIC06034893   289.36508   41.370808    10.900     2013-05-19T18:14:41.54        G7  248.51   5191.74     77.04   3.491   0.548   -0.068    0.107    -21.30     15.60  Y
 154005224    spec-56432-KP192102N424113V01_sp05-224   KIC06115025   289.08340   41.433861    11.241     2013-05-19T18:14:41.54        F0  308.05   6711.23     84.20   4.170   0.347   -0.203    0.103    -69.72     29.49  Y
 154005225    spec-56432-KP192102N424113V01_sp05-225   KIC05953596   289.64267   41.206139    13.195     2013-05-19T18:14:41.54        G5   95.20   5628.75     97.96   4.629   0.461    0.093    0.123    -25.11     14.90  Y
 154005226    spec-56432-KP192102N424113V01_sp05-226   KIC06277302   289.29199   41.650082    12.092     2013-05-19T18:14:41.54        F7  184.72   6141.03    104.07   3.913   0.520    0.229    0.095    -45.20     18.65  Y
 154005227    spec-56432-KP192102N424113V01_sp05-227   KIC06196457   289.08609   41.562973    11.565     2013-05-19T18:14:41.54        G2  237.61   5967.18     92.24   4.063   0.522    0.193    0.092    -44.92     17.96  Y
 154005228    spec-56432-KP192102N424113V01_sp05-228   KIC06197084   289.31342   41.521862    11.563     2013-05-19T18:14:41.54        K3  190.15   4848.00     45.81   4.666   0.262    0.149    0.067    -33.60     10.45  Y
 154005231    spec-56432-KP192102N424113V01_sp05-231   KIC06276453   288.98434   41.602333    13.405     2013-05-19T18:14:41.54        F9   84.45   5509.58    114.43   4.440   0.504   -0.329    0.153     37.48     17.88  Y
 154005233    spec-56432-KP192102N424113V01_sp05-233   KIC06197467   289.46103   41.554722    13.842     2013-05-19T18:14:41.54        F2   79.15   6052.80    149.03   3.921   0.701   -0.250    0.179    -38.58     25.08  Y
 154005234    spec-56432-KP192102N424113V01_sp05-234   KIC06435613   289.39667   41.814972    12.832     2013-05-19T18:14:41.54        F7  148.66   6160.77    112.07   4.121   0.503    0.009    0.113    -33.08     22.20  Y
 154005238    spec-56432-KP192102N424113V01_sp05-238   KIC06115458   289.23001   41.499084    11.520     2013-05-19T18:14:41.54        F9  301.11   5135.84     82.52   2.750   0.665   -0.369    0.133      4.69     16.46  Y
 154005239    spec-56432-KP192102N424113V01_sp05-239   KIC06356251   289.23376   41.726612    13.939     2013-05-19T18:14:41.54        F5   56.63   6539.69    158.27   4.042   0.516   -0.234    0.180    -13.36     30.60  Y
 154005240    spec-56432-KP192102N424113V01_sp05-240   KIC06276695   289.07596   41.665390    13.548     2013-05-19T18:14:41.54        G5   77.16   5505.72    112.03   4.111   0.517    0.158    0.124    -72.61     15.16  Y
 154005241    spec-56432-KP192102N424113V01_sp05-241   KIC06277741   289.44421   41.699028    11.652     2013-05-19T18:14:41.54        K3  154.69   4233.40     25.45   2.599   0.323    0.172    0.052    -51.27      9.73  Y
 154005242    spec-56432-KP192102N424113V01_sp05-242   KIC06276948   289.16028   41.625443    10.828     2013-05-19T18:14:41.54        G5  179.45   4966.92     43.73   2.897   0.460    0.157    0.069    -24.93     12.55  Y
 154005244    spec-56432-KP192102N424113V01_sp05-244   KIC06197161   289.34531   41.597668    13.188     2013-05-19T18:14:41.54        G7   80.73   4913.20     87.29   3.139   0.562   -0.503    0.131   -102.10     15.51  Y
 154005245    spec-56432-KP192102N424113V01_sp05-245   KIC06356627   289.37546   41.719307    12.132     2013-05-19T18:14:41.54        F5  210.20   6571.79     97.00   4.084   0.393   -0.020    0.102    -23.38     24.26  Y
 154005247    spec-56432-KP192102N424113V01_sp05-247   KIC06197539   289.48517   41.531277    13.985     2013-05-19T18:14:41.54        F7   70.95   6056.63    154.14   4.310   0.499   -0.169    0.164    -24.09     21.31  Y
 154005248    spec-56432-KP192102N424113V01_sp05-248   KIC06196651   289.16449   41.552139    11.457     2013-05-19T18:14:41.54        F3  303.37   6695.16     86.68   4.122   0.362    0.046    0.091    -51.70     24.41  Y
 154005249    spec-56432-KP192102N424113V01_sp05-249   KIC06197215   289.36441   41.533222    12.824     2013-05-19T18:14:41.54        G2   64.53   5933.91    160.53   4.154   0.552   -0.026    0.159    -30.60     17.73  Y
 154006003    spec-56432-KP192102N424113V01_sp06-003   KIC06365760   292.36310   41.715916    12.840     2013-05-19T18:22:20.41        G2   87.79   5764.15    129.96   4.206   0.578   -0.219    0.153   -122.94     20.35  Y
 154006005    spec-56432-KP192102N424113V01_sp06-005   KIC06287220   292.51907   41.690193    13.577     2013-05-19T18:22:20.41        G3   68.32   5930.76    125.64   4.423   0.469   -0.020    0.133     -8.12     16.00  Y
 154006007    spec-56432-KP192102N424113V01_sp06-007   KIC06444771   292.46292   41.812805    13.960     2013-05-19T18:22:20.41        K3   37.84   4395.66     55.83   2.878   0.341    0.298    0.083    -35.73     10.48  Y
 154006010    spec-56432-KP192102N424113V01_sp06-010   KIC06286236   292.19809   41.625305    13.721     2013-05-19T18:22:20.41        G2   71.66   5718.10    137.06   3.899   0.598   -0.441    0.165    -42.99     21.35  Y
 154006011    spec-56432-KP192102N424113V01_sp06-011   KIC06365421   292.26791   41.758251    11.881     2013-05-19T18:22:20.41        F5  171.35   6378.96     93.22   4.283   0.411    0.051    0.097      3.00     22.86  Y
 154006014    spec-56432-KP192102N424113V01_sp06-014   KIC06365045   292.15176   41.795441    13.722     2013-05-19T18:22:20.41        K1   37.08   5199.92    110.86   4.652   0.355    0.341    0.128    -24.77     11.44  N
 154006015    spec-56432-KP192102N424113V01_sp06-015   KIC06365428   292.27087   41.775471    13.575     2013-05-19T18:22:20.41        G5   53.88   4884.21    114.44   2.392   0.674   -0.485    0.184   -117.35     16.31  Y
 154006017    spec-56432-KP192102N424113V01_sp06-017   KIC06365867   292.40057   41.788502    11.802     2013-05-19T18:22:20.41        G5  160.06   4864.24     74.72   2.334   0.601   -0.379    0.128     -1.88     15.42  Y
 154006018    spec-56432-KP192102N424113V01_sp06-018   KIC06445052   292.55670   41.826527    13.115     2013-05-19T18:22:20.41        F0  117.61   6662.95    115.60   4.160   0.363   -0.234    0.134     -2.15     28.12  Y
 154006020    spec-56432-KP192102N424113V01_sp06-020   KIC06286633   292.32608   41.671749    10.664     2013-05-19T18:22:20.41        G5  244.87   4914.59     44.37   2.642   0.509   -0.078    0.077     -1.90     14.12  Y
 154006022    spec-56432-KP192102N424113V01_sp06-022   KIC06364582   292.00204   41.786972    12.988     2013-05-19T18:22:20.41        G3   85.97   5706.63    121.27   4.511   0.494   -0.336    0.160    -60.79     20.55  Y
 154006023    spec-56432-KP192102N424113V01_sp06-023   KIC06286947   292.42578   41.646667    10.643     2013-05-19T18:22:20.41       A7V  313.41   7539.80     40.19   3.775   0.239    0.227    0.063    -23.93     17.32  Y
 154006024    spec-56432-KP192102N424113V01_sp06-024   KIC06444595   292.40543   41.837029    11.806     2013-05-19T18:22:20.41        G5  140.07   4533.52     52.12   2.457   0.450   -0.198    0.083    -29.99     12.70  Y
 154006025    spec-56432-KP192102N424113V01_sp06-025   KIC06286120   292.15747   41.659443    13.000     2013-05-19T18:22:20.41        F7  106.31   6318.61    116.91   4.197   0.453    0.076    0.113     -2.05     22.09  Y
 154006026    spec-56432-KP192102N424113V01_sp06-026   KIC07036278   292.64151   42.539223    13.922     2013-05-19T18:22:20.41        G5   38.75   4836.88    120.19   2.506   0.652   -0.483    0.185    -39.71     15.83  Y
 154006027    spec-56432-KP192102N424113V01_sp06-027   KIC07120484   292.61926   42.611717    14.176     2013-05-19T18:22:20.41        K1   29.40   4795.84    100.09   3.680   0.373    0.187    0.125    -22.16     11.73  N
 154006028    spec-56432-KP192102N424113V01_sp06-028   KIC06951231   292.64526   42.469082    13.392     2013-05-19T18:22:20.41        F0   98.37   7226.88    123.57   3.970   0.368    0.355    0.115     10.49     22.28  Y
 154006029    spec-56432-KP192102N424113V01_sp06-029   KIC07121246   292.82776   42.618252    15.024     2013-05-19T18:22:20.41        G3   25.63   5738.96    207.45   4.435   0.542   -0.048    0.221    -34.60     17.97  Y
 154006031    spec-56432-KP192102N424113V01_sp06-031   KIC07035274   292.32553   42.578304    13.284     2013-05-19T18:22:20.41        F5   85.52   6374.73    127.25   4.126   0.446   -0.069    0.129    -32.15     23.25  Y
 154006032    spec-56432-KP192102N424113V01_sp06-032   KIC06951615   292.76587   42.430786    13.500     2013-05-19T18:22:20.41        F5   17.06   6241.02    291.01   4.059   0.552   -0.190    0.281    -29.37     23.91  N
 154006034    spec-56432-KP192102N424113V01_sp06-034   KIC07035681   292.45425   42.592693    12.859     2013-05-19T18:22:20.41        G3  104.55   5800.44    111.14   4.267   0.538   -0.102    0.128     29.77     20.23  Y
 154006035    spec-56432-KP192102N424113V01_sp06-035   KIC06950960   292.56161   42.442970    12.774     2013-05-19T18:22:20.41        G4   82.37   5461.67    108.01   4.353   0.507   -0.383    0.148     -1.54     17.40  Y
 154006036    spec-56432-KP192102N424113V01_sp06-036   KIC07036099   292.58209   42.544388    10.793     2013-05-19T18:22:20.41        G5  188.04   4736.26     37.75   2.814   0.408    0.061    0.061     10.38     11.59  Y
 154006037    spec-56432-KP192102N424113V01_sp06-037   KIC07036630   292.74329   42.552387    13.862     2013-05-19T18:22:20.41        G5   51.73   4722.49     89.26   2.586   0.536   -0.282    0.134    -36.54     13.84  Y
 154006043    spec-56432-KP192102N424113V01_sp06-043   KIC07121542   292.92859   42.660599    11.624     2013-05-19T18:22:20.41        F0   16.98   6317.80    293.47   4.034   0.507   -0.304    0.307     15.72     29.32  Y
 154006045    spec-56432-KP192102N424113V01_sp06-045   KIC06950167   292.31546   42.467888    11.932     2013-05-19T18:22:20.41        G4  126.02   5719.19     91.73   4.451   0.472    0.087    0.104    -27.24     16.44  Y
 154006046    spec-56432-KP192102N424113V01_sp06-046   KIC07037042   292.86642   42.564404    11.946     2013-05-19T18:22:20.41        F5  150.61   6336.26     99.70   3.935   0.480    0.008    0.102      1.10     24.09  Y
 154006047    spec-56432-KP192102N424113V01_sp06-047   KIC07119806   292.41449   42.624863    12.083     2013-05-19T18:22:20.41        G9  124.39   4907.23     59.52   4.610   0.318   -0.384    0.100    -76.34     13.65  Y
 154006048    spec-56432-KP192102N424113V01_sp06-048   KIC06864859   292.35028   42.393417    11.663     2013-05-19T18:22:20.41        F0  208.11   6666.89     89.88   4.155   0.359   -0.172    0.107     12.73     28.04  Y
 154006049    spec-56432-KP192102N424113V01_sp06-049   KIC06951925   292.86835   42.434113    11.347     2013-05-19T18:22:20.41        G5  156.67   4713.32     42.93   2.702   0.405    0.154    0.066     -4.87     11.41  Y
 154006050    spec-56432-KP192102N424113V01_sp06-050   KIC06950544   292.42975   42.413692    13.028     2013-05-19T18:22:20.41        F0  100.97   6578.24    123.23   4.176   0.395   -0.063    0.130      0.93     26.49  Y
 154006052    spec-56432-KP192102N424113V01_sp06-052   KIC07122218   293.13190   42.608475    11.454     2013-05-19T18:22:20.41        K4  103.82   4080.57     21.62   1.955   0.373   -0.291    0.066     20.27     11.16  Y
 154006053    spec-56432-KP192102N424113V01_sp06-053   KIC07037723   293.07968   42.552708    13.656     2013-05-19T18:22:20.41        G2   60.77   5964.95    142.81   4.027   0.569    0.091    0.138     10.55     20.26  Y
 154006055    spec-56432-KP192102N424113V01_sp06-055   KIC07121801   293.00217   42.620289    10.386     2013-05-19T18:22:20.41        G5  202.94   4811.58     41.33   2.539   0.503   -0.166    0.075    -57.59     14.57  Y
 154006057    spec-56432-KP192102N424113V01_sp06-057   KIC06953747   293.40103   42.474773    12.633     2013-05-19T18:22:20.41        F9  118.04   6130.18    108.01   4.349   0.470    0.128    0.107    -24.33     20.54  Y
 154006059    spec-56432-KP192102N424113V01_sp06-059   KIC06954411   293.59869   42.449780    13.457     2013-05-19T18:22:20.41        G3   50.68   5905.64    165.70   4.409   0.547   -0.032    0.180    -26.15     20.36  N
 154006062    spec-56432-KP192102N424113V01_sp06-062   KIC06952430   293.01968   42.479515    11.826     2013-05-19T18:22:20.41        G5  133.74   4798.42     68.92   2.606   0.494   -0.013    0.104    -50.35     13.58  Y
 154006065    spec-56432-KP192102N424113V01_sp06-065   KIC07038690   293.35663   42.539478    14.477     2013-05-19T18:22:20.41        G8   35.01   4966.60    132.05   3.297   0.597   -0.383    0.184     10.91     17.91  N
 154006066    spec-56432-KP192102N424113V01_sp06-066   KIC07039399   293.54828   42.531998    10.867     2013-05-19T18:22:20.41        F4  260.93   6614.73     87.85   4.177   0.376    0.084    0.092    -35.79     24.26  Y
 154006070    spec-56432-KP192102N424113V01_sp06-070   KIC07037377   292.96719   42.556080    12.962     2013-05-19T18:22:20.41        K1   72.54   4996.18     84.23   3.760   0.437    0.026    0.112    -28.33     13.79  Y
 154006072    spec-56432-KP192102N424113V01_sp06-072   KIC07122851   293.32242   42.620308    14.709     2013-05-19T18:22:20.41        G0   19.30   6006.82    280.59   4.123   0.636   -0.038    0.268    -30.13     23.27  Y
 154006073    spec-56432-KP192102N424113V01_sp06-073   KIC06953491   293.32635   42.489819    14.260     2013-05-19T18:22:20.41        F9   43.23   5707.79    154.81   4.147   0.558    0.216    0.153    -54.85     17.66  Y
 154006076    spec-56432-KP192102N424113V01_sp06-076   KIC06692546   292.14880   42.191639    13.583     2013-05-19T18:22:20.41        G0   85.97   6031.45    130.70   4.315   0.501   -0.202    0.148    -14.12     23.29  Y
 154006078    spec-56432-KP192102N424113V01_sp06-078   KIC06693861   292.53708   42.153973    11.490     2013-05-19T18:22:20.41        G3  253.32   5686.79     87.21   3.891   0.617   -0.322    0.115    -47.71     22.53  Y
 154006079    spec-56432-KP192102N424113V01_sp06-079   KIC06778974   292.29849   42.241333    12.308     2013-05-19T18:22:20.41        K3  117.90   5043.87     63.01   4.645   0.309    0.290    0.083    -19.82     11.62  Y
 154006080    spec-56432-KP192102N424113V01_sp06-080   KIC06779260   292.38849   42.233250    11.799     2013-05-19T18:22:20.41        G8  186.42   5362.48     74.57   4.617   0.396    0.098    0.097    -30.83     14.04  Y
 154006081    spec-56432-KP192102N424113V01_sp06-081   KIC06864799   292.33508   42.364223    12.510     2013-05-19T18:22:20.41        G5   98.13   4350.87     54.74   1.846   0.478   -0.459    0.106    -53.48     13.07  Y
 154006083    spec-56432-KP192102N424113V01_sp06-083   KIC06780263   292.69043   42.263557    13.792     2013-05-19T18:22:20.41        G6   27.33   5577.64    177.28   4.255   0.570    0.070    0.195    -19.51     19.00  Y
 154006084    spec-56432-KP192102N424113V01_sp06-084   KIC06865966   292.66776   42.380028    13.991     2013-05-19T18:22:20.41        F7   61.86   6155.83    153.26   4.187   0.516   -0.141    0.161    -26.20     24.72  Y
 154006085    spec-56432-KP192102N424113V01_sp06-085   KIC06692864   292.24701   42.185192    12.875     2013-05-19T18:22:20.41        G5   74.68   4152.98     32.85   1.152   0.372   -0.749    0.082   -314.83     12.90  Y
 154006086    spec-56432-KP192102N424113V01_sp06-086   KIC06865139   292.43405   42.371307    12.918     2013-05-19T18:22:20.41        G4  109.32   5597.96    104.41   4.074   0.532    0.185    0.114    -90.37     16.07  Y
 154006087    spec-56432-KP192102N424113V01_sp06-087   KIC06778661   292.20709   42.286919    13.970     2013-05-19T18:22:20.41        G8   36.02   5375.90    143.19   4.465   0.445    0.284    0.156    -19.70     14.28  Y
 154006089    spec-56432-KP192102N424113V01_sp06-089   KIC06693678   292.48874   42.170971    13.145     2013-05-19T18:22:20.41        G2  106.74   5997.16    114.78   4.221   0.519    0.094    0.116    -26.63     20.03  Y
 154006090    spec-56432-KP192102N424113V01_sp06-090   KIC06778672   292.21097   42.256721    13.720     2013-05-19T18:22:20.41        K1   69.10   5142.03     95.80   3.834   0.457    0.209    0.117    -40.44     13.34  Y
 154006095    spec-56432-KP192102N424113V01_sp06-095   KIC06865210   292.45505   42.357918    13.037     2013-05-19T18:22:20.41        F5  118.48   6210.04    116.25   4.120   0.490   -0.207    0.130      3.98     26.16  Y
 154006096    spec-56432-KP192102N424113V01_sp06-096   KIC06865603   292.56729   42.341499    13.082     2013-05-19T18:22:20.41        K5   33.07   4523.65     62.46   4.608   0.222   -0.043    0.094    -33.44     10.96  Y
 154006099    spec-56432-KP192102N424113V01_sp06-099   KIC06780052   292.62885   42.224640    12.865     2013-05-19T18:22:20.41        G8   97.49   5379.69     87.03   4.486   0.435    0.143    0.113    -25.23     14.90  Y
 154006101    spec-56432-KP192102N424113V01_sp06-101   KIC06289459   293.25000   41.659702    13.804     2013-05-19T18:22:20.41        F8   16.69   6069.14    271.74   4.392   0.637   -0.029    0.282      6.58     24.45  Y
 154006103    spec-56432-KP192102N424113V01_sp06-103   KIC06447731   293.39191   41.855560    10.863     2013-05-19T18:22:20.41        G5  146.17   4376.41     30.02   2.206   0.374    0.014    0.056    -40.47      9.97  Y
 154006104    spec-56432-KP192102N424113V01_sp06-104   KIC06446775   293.09796   41.846992    14.348     2013-05-19T18:22:20.41        F8   44.17   5984.25    182.44   4.020   0.608   -0.162    0.191    -21.38     25.23  Y
 154006107    spec-56432-KP192102N424113V01_sp06-107   KIC06288960   293.08603   41.609692    14.831     2013-05-19T18:22:20.41        F9   28.27   5676.41    184.77   4.562   0.543   -0.016    0.215     16.08     19.34  Y
 154006108    spec-56432-KP192102N424113V01_sp06-108   KIC06208783   293.02966   41.516888    14.033     2013-05-19T18:22:20.41        K1   22.16   4803.64    152.23   2.534   0.623   -0.267    0.221    -39.17     15.77  N
 154006110    spec-56432-KP192102N424113V01_sp06-110   KIC06367829   293.05298   41.785057    13.559     2013-05-19T18:22:20.41        F9   68.32   5454.65    119.36   3.590   0.596    0.156    0.137    -13.77     16.77  Y
 154006111    spec-56432-KP192102N424113V01_sp06-111   KIC06209318   293.18906   41.595932    14.724     2013-05-19T18:22:20.41        G7   34.21   5454.61    145.29   4.669   0.441   -0.001    0.175    -10.72     16.89  Y
 154006112    spec-56432-KP192102N424113V01_sp06-112   KIC06288521   292.93851   41.660580    14.244     2013-05-19T18:22:20.41        G5   33.31   4657.29     90.50   3.030   0.433   -0.031    0.123    -42.05     12.68  N
 154006113    spec-56432-KP192102N424113V01_sp06-113   KIC06368235   293.16635   41.776707    13.397     2013-05-19T18:22:20.41        G1   26.21   6134.40    232.37   4.355   0.521    0.276    0.196     14.81     19.94  Y
 154006116    spec-56432-KP192102N424113V01_sp06-116   KIC06368620   293.28302   41.714905    12.318     2013-05-19T18:22:20.41        G2  140.76   5841.72    104.22   3.935   0.581    0.030    0.113    -17.36     20.34  Y
 154006118    spec-56432-KP192102N424113V01_sp06-118   KIC06289617   293.29782   41.600346    13.860     2013-05-19T18:22:20.41        G7   32.59   4964.32    136.96   2.506   0.666   -0.400    0.198    -17.25     18.45  Y
 154006123    spec-56432-KP192102N424113V01_sp06-123   KIC06208588   292.96527   41.535297    13.365     2013-05-19T18:22:20.41        G5   60.81   4681.20     69.58   3.147   0.388    0.221    0.093    -30.64     11.96  Y
 154006125    spec-56432-KP192102N424113V01_sp06-125   KIC06208397   292.90466   41.589989    10.696     2013-05-19T18:22:20.41        F4  240.56   6643.67     82.73   4.199   0.371    0.098    0.088    -20.61     25.99  Y
 154006126    spec-56432-KP192102N424113V01_sp06-126   KIC06781912   293.17438   42.287682    14.814     2013-05-19T18:22:20.41        F0   38.87   6727.33    193.77   4.023   0.425   -0.076    0.202    -91.62     30.90  N
 154006127    spec-56432-KP192102N424113V01_sp06-127   KIC06781136   292.96335   42.297840    15.165     2013-05-19T18:22:20.41        K1   18.26   5060.25    169.76   3.852   0.509    0.024    0.207    -50.24     15.13  N
 154006128    spec-56432-KP192102N424113V01_sp06-128   KIC06782194   293.25677   42.288425    12.600     2013-05-19T18:22:20.41        G5   98.21   4596.59     65.46   2.875   0.412    0.079    0.092    -55.37     12.92  N
 154006132    spec-56432-KP192102N424113V01_sp06-132   KIC06867548   293.12534   42.370029    14.939     2013-05-19T18:22:20.41        G3   23.72   5785.88    217.40   4.399   0.551   -0.057    0.228      9.39     21.22  N
 154006133    spec-56432-KP192102N424113V01_sp06-133   KIC06781611   293.09384   42.223869    12.830     2013-05-19T18:22:20.41        G8   23.26   5132.77    172.10   3.427   0.599   -0.089    0.214     -3.43     16.12  N
 154006135    spec-56432-KP192102N424113V01_sp06-135   KIC06868952   293.52667   42.351982    14.125     2013-05-19T18:22:20.41        G3   41.02   5996.32    173.13   4.116   0.561    0.334    0.148     -7.12     19.15  Y
 154006137    spec-56432-KP192102N424113V01_sp06-137   KIC06869185   293.60153   42.350101    14.120     2013-05-19T18:22:20.41        G3   42.26   5809.08    154.39   4.508   0.488   -0.165    0.180     -6.90     20.67  Y
 154006139    spec-56432-KP192102N424113V01_sp06-139   KIC06952966   293.16992   42.429943    13.544     2013-05-19T18:22:20.41        F0   66.65   6875.85    144.41   4.064   0.366   -0.142    0.163      6.35     30.19  Y
 154006140    spec-56432-KP192102N424113V01_sp06-140   KIC06782398   293.31421   42.225521    13.346     2013-05-19T18:22:20.41        F4   30.03   6594.96    219.65   4.199   0.424   -0.038    0.215     -5.90     28.52  N
 154006141    spec-56432-KP192102N424113V01_sp06-141   KIC06781430   293.04565   42.283096    15.485     2013-05-19T18:22:20.41        K0   15.65   5075.95    147.29   4.786   0.343    0.273    0.176      9.70     12.00  N
 154006143    spec-56432-KP192102N424113V01_sp06-143   KIC06868549   293.41693   42.355167    13.711     2013-05-19T18:22:20.41        G2   52.85   5727.17    157.94   4.196   0.607   -0.439    0.199    -83.69     25.22  N
 154006146    spec-56432-KP192102N424113V01_sp06-146   KIC06952594   293.06708   42.420265    12.698     2013-05-19T18:22:20.41        K3   29.60   4245.86     63.81   2.400   0.360    0.044    0.086    -80.91     11.29  N
 154006147    spec-56432-KP192102N424113V01_sp06-147   KIC06782111   293.23257   42.228371    14.478     2013-05-19T18:22:20.41        G3   36.90   5662.42    199.71   3.810   0.713   -0.318    0.229     10.76     22.91  Y
 154006148    spec-56432-KP192102N424113V01_sp06-148   KIC06866753   292.89847   42.359138    14.402     2013-05-19T18:22:20.41        K3   30.74   4980.82    102.75   4.774   0.311    0.181    0.133     -6.99     11.91  Y
 154006149    spec-56432-KP192102N424113V01_sp06-149   KIC06868219   293.32141   42.350887    15.195     2013-05-19T18:22:20.41        G1   24.39   6142.58    233.57   4.409   0.516    0.143    0.213     -7.97     21.88  N
 154006150    spec-56432-KP192102N424113V01_sp06-150   KIC06867213   293.02277   42.365334    15.830     2013-05-19T18:22:20.41        G1   22.15   5819.45    243.68   4.218   0.579    0.040    0.232    -18.13     21.20  Y
 154006152    spec-56432-KP192102N424113V01_sp06-152   KIC06526568   293.13647   41.920807    13.882     2013-05-19T18:22:20.41        F0   66.84   6932.47    149.47   4.084   0.366   -0.127    0.174     10.10     34.31  Y
 154006153    spec-56432-KP192102N424113V01_sp06-153   KIC06611726   293.45343   42.033806    12.756     2013-05-19T18:22:20.41        F3  119.48   6635.90    113.22   4.188   0.384   -0.135    0.130      2.62     32.56  Y
 154006154    spec-56432-KP192102N424113V01_sp06-154   KIC06611371   293.35214   42.034924    14.585     2013-05-19T18:22:20.41        F9   31.85   5879.75    198.53   4.362   0.565    0.190    0.190    -55.67     21.25  Y
 154006155    spec-56432-KP192102N424113V01_sp06-155   KIC06526427   293.09674   41.971481    12.826     2013-05-19T18:22:20.41        G3  109.49   5806.28    116.34   3.802   0.615    0.169    0.121    -18.69     21.54  Y
 154006156    spec-56432-KP192102N424113V01_sp06-156   KIC06526264   293.04276   41.914082    12.834     2013-05-19T18:22:20.41        F9   86.08   6116.38    129.87   3.957   0.564    0.225    0.119    -21.66     23.36  Y
 154006157    spec-56432-KP192102N424113V01_sp06-157   KIC06697128   293.43854   42.174156    12.294     2013-05-19T18:22:20.41       A7V   41.87   7458.55     98.08   4.119   0.287   -0.144    0.187     -9.61     25.45  Y
 154006163    spec-56432-KP192102N424113V01_sp06-163   KIC06527385   293.38263   41.973957    14.362     2013-05-19T18:22:20.41        K1   31.93   5108.21    141.40   3.835   0.526    0.008    0.176    -91.00     17.69  Y
 154006164    spec-56432-KP192102N424113V01_sp06-164   KIC06447883   293.44064   41.892929    12.509     2013-05-19T18:22:20.41        K3   84.57   4270.43     49.05   2.521   0.409   -0.053    0.094    -32.68     13.35  Y
 154006165    spec-56432-KP192102N424113V01_sp06-165   KIC06611009   293.24448   42.034527    13.567     2013-05-19T18:22:20.41        F5   80.91   6398.50    137.65   4.148   0.464   -0.056    0.143    -25.83     28.70  Y
 154006168    spec-56432-KP192102N424113V01_sp06-168   KIC06696928   293.38361   42.111980    12.840     2013-05-19T18:22:20.41        F9   96.71   5754.69    117.02   4.243   0.569    0.138    0.127    -51.29     23.37  Y
 154006172    spec-56432-KP192102N424113V01_sp06-172   KIC06610653   293.15060   42.044102    14.401     2013-05-19T18:22:20.41      A7IV   29.92   6990.35    177.26   4.197   0.317    0.058    0.206    -22.18     29.52  Y
 154006174    spec-56432-KP192102N424113V01_sp06-174   KIC06527249   293.34326   41.911030    14.351     2013-05-19T18:22:20.41        G5   31.83   4782.07    111.63   3.112   0.534   -0.222    0.156    -20.27     18.06  N
 154006175    spec-56432-KP192102N424113V01_sp06-175   KIC06696381   293.23560   42.121407    11.786     2013-05-19T18:22:20.41        F0  154.99   6739.63     97.70   4.133   0.371   -0.045    0.114      4.93     32.84  Y
 154006176    spec-56432-KP192102N424113V01_sp06-176   KIC06694140   292.61630   42.177277    13.103     2013-05-19T18:22:20.41        G2  103.73   5927.63    121.46   3.856   0.622   -0.001    0.130    -18.41     25.77  Y
 154006178    spec-56432-KP192102N424113V01_sp06-178   KIC06609922   292.93427   42.045994    14.146     2013-05-19T18:22:20.41        G0   55.42   6094.01    164.90   4.025   0.580    0.228    0.147    -21.85     23.84  Y
 154006180    spec-56432-KP192102N424113V01_sp06-180   KIC06608856   292.63043   42.084167    12.128     2013-05-19T18:22:20.41        F5   19.80   6377.29    288.03   4.212   0.542   -0.278    0.300     -0.09     30.74  Y
 154006181    spec-56432-KP192102N424113V01_sp06-181   KIC06525195   292.71741   41.988102    13.848     2013-05-19T18:22:20.41        G5   61.83   5439.83    135.14   3.967   0.606   -0.057    0.162    -25.15     20.51  Y
 154006182    spec-56432-KP192102N424113V01_sp06-182   KIC06609226   292.72675   42.065628    11.788     2013-05-19T18:22:20.41       A6V  200.10   7272.52     53.39   4.471   0.204   -0.963    0.116    -47.40     28.68  N
 154006183    spec-56432-KP192102N424113V01_sp06-183   KIC06694450   292.70200   42.106117    14.632     2013-05-19T18:22:20.41        F2   45.07   5964.06    189.04   4.237   0.596   -0.379    0.229    -45.99     33.59  Y
 154006184    spec-56432-KP192102N424113V01_sp06-184   KIC06695185   292.91147   42.112984    14.018     2013-05-19T18:22:20.41        G3   42.16   5761.45    167.37   4.572   0.516   -0.178    0.202    -14.06     23.09  N
 154006189    spec-56432-KP192102N424113V01_sp06-189   KIC06695510   293.00674   42.110645    11.997     2013-05-19T18:22:20.41        F9  117.92   6070.57    117.65   3.933   0.587    0.131    0.117    -46.03     26.07  Y
 154006190    spec-56432-KP192102N424113V01_sp06-190   KIC06524858   292.59830   41.945362    13.813     2013-05-19T18:22:20.41        F9   60.62   5617.09    130.73   4.436   0.521    0.100    0.147    -86.68     20.80  Y
 154006191    spec-56432-KP192102N424113V01_sp06-191   KIC06525761   292.89871   41.985813    14.730     2013-05-19T18:22:20.41        F5   19.46   6506.19    268.35   4.126   0.505   -0.056    0.268     13.93     34.15  N
 154006194    spec-56432-KP192102N424113V01_sp06-194   KIC06525661   292.86667   41.907345    13.437     2013-05-19T18:22:20.41        G5   52.53   4864.77    111.27   2.566   0.644   -0.246    0.169     -6.53     18.97  Y
 154006196    spec-56432-KP192102N424113V01_sp06-196   KIC06525433   292.80164   41.981144    14.466     2013-05-19T18:22:20.41        G5   26.79   4696.27     97.85   2.891   0.435    0.362    0.122    -24.05     13.63  N
 154006197    spec-56432-KP192102N424113V01_sp06-197   KIC06608590   292.55243   42.079082    11.716     2013-05-19T18:22:20.41        F9  159.19   5749.68    101.47   3.731   0.620    0.196    0.110    -17.77     22.49  Y
 154006199    spec-56432-KP192102N424113V01_sp06-199   KIC06609620   292.85028   42.059841    14.526     2013-05-19T18:22:20.41        F9   24.13   5334.00    207.89   3.764   0.674   -0.366    0.256     -3.92     22.73  N
 154006201    spec-56432-KP192102N424113V01_sp06-201   KIC06287957   292.75690   41.666569    15.003     2013-05-19T18:22:20.41        F6   25.24   6126.70    234.26   4.363   0.520   -0.474    0.296     17.68     37.67  N
 154006204    spec-56432-KP192102N424113V01_sp06-204   KIC06207265   292.56741   41.548164    14.236     2013-05-19T18:22:20.41        G1   20.83   5939.03    241.66   4.136   0.681    0.262    0.246    -24.09     24.63  Y
 154006205    spec-56432-KP192102N424113V01_sp06-205   KIC06446130   292.89453   41.858467    14.022     2013-05-19T18:22:20.41        G9   38.53   5377.38    128.50   4.641   0.432    0.258    0.147    -41.36     16.48  Y
 154006210    spec-56432-KP192102N424113V01_sp06-210   KIC06288080   292.79782   41.610691    13.157     2013-05-19T18:22:20.41        F4   88.72   6543.77    128.54   4.237   0.416   -0.064    0.141      4.49     33.08  Y
 154006211    spec-56432-KP192102N424113V01_sp06-211   KIC06445497   292.69824   41.851849    12.224     2013-05-19T18:22:20.41        G5  121.40   4970.83     95.14   2.534   0.706   -0.340    0.154    -17.06     21.98  Y
 154006212    spec-56432-KP192102N424113V01_sp06-212   KIC06207382   292.60184   41.584026    13.997     2013-05-19T18:22:20.41        G5   26.92   4525.76     90.96   2.829   0.454   -0.029    0.129    -11.98     15.72  Y
 154006214    spec-56432-KP192102N424113V01_sp06-214   KIC06206983   292.47922   41.548332    11.555     2013-05-19T18:22:20.41        G2  112.47   5907.12    120.33   4.179   0.582   -0.013    0.133    -80.80     27.21  Y
 154006215    spec-56432-KP192102N424113V01_sp06-215   KIC06207546   292.64355   41.541771    14.321     2013-05-19T18:22:20.41        F0   55.23   6787.70    170.48   4.238   0.360   -0.401    0.221      8.68     40.45  Y
 154006220    spec-56432-KP192102N424113V01_sp06-220   KIC06366856   292.74075   41.791412    12.349     2013-05-19T18:22:20.41        K4   88.13   4021.60     22.84   1.940   0.388   -0.256    0.082    -70.63     14.36  N
 154006222    spec-56432-KP192102N424113V01_sp06-222   KIC06287749   292.68967   41.615185    13.613     2013-05-19T18:22:20.41        K1   62.09   5289.54    109.02   3.916   0.511    0.361    0.125     -6.61     16.85  Y
 154006223    spec-56432-KP192102N424113V01_sp06-223   KIC06207875   292.74960   41.547199    14.975     2013-05-19T18:22:20.41        G2   18.05   5911.84    254.88   4.204   0.732   -0.349    0.320     -9.60     34.70  N
 154006225    spec-56432-KP192102N424113V01_sp06-225   KIC06366501   292.61072   41.721668    12.606     2013-05-19T18:22:20.41        F0  126.10   6724.64    108.63   4.052   0.413    0.175    0.110    -16.91     30.86  Y
 154006226    spec-56432-KP192102N424113V01_sp06-226   KIC06607779   292.32449   42.053722    10.599     2013-05-19T18:22:20.41        G2  251.55   6154.76     93.41   4.305   0.494   -0.040    0.108    -42.50     29.81  Y
 154006229    spec-56432-KP192102N424113V01_sp06-229   KIC06443122   291.90143   41.827751    11.225     2013-05-19T18:22:20.41        F0  283.92   7251.56     87.32   4.011   0.390    0.094    0.111      7.11     37.94  Y
 154006231    spec-56432-KP192102N424113V01_sp06-231   KIC06692434   292.11963   42.108028    13.816     2013-05-19T18:22:20.41        F9   73.54   5724.04    128.17   4.379   0.549    0.130    0.140    -30.97     23.38  Y
 154006232    spec-56432-KP192102N424113V01_sp06-232   KIC06607150   292.13358   42.019081    11.656     2013-05-19T18:22:20.41        G1  227.13   6071.93     92.83   4.459   0.487    0.223    0.097    -25.19     25.24  Y
 154006233    spec-56432-KP192102N424113V01_sp06-233   KIC06523086   292.03845   41.935665    13.667     2013-05-19T18:22:20.41        G3   67.26   5863.15    136.54   4.393   0.558   -0.076    0.158    -34.16     27.97  Y
 154006234    spec-56432-KP192102N424113V01_sp06-234   KIC06524317   292.41776   41.998554    13.703     2013-05-19T18:22:20.41        F6   75.35   6252.07    144.66   3.997   0.552   -0.146    0.161      6.58     35.94  Y
 154006236    spec-56432-KP192102N424113V01_sp06-236   KIC06523490   292.17072   41.994946    13.670     2013-05-19T18:22:20.41        K5   48.56   4393.53     50.55   4.656   0.211   -0.034    0.089    -61.53     14.14  Y
 154006237    spec-56432-KP192102N424113V01_sp06-237   KIC06443019   291.86530   41.854832    13.142     2013-05-19T18:22:20.41        K1   77.80   5020.06    100.27   3.434   0.571   -0.060    0.137    -18.54     21.42  Y
 154006239    spec-56432-KP192102N424113V01_sp06-239   KIC06443503   292.03708   41.859138    11.384     2013-05-19T18:22:20.41        F5   88.71   6590.03    143.56   3.996   0.469    0.151    0.138     -4.12     30.91  Y
 154006241    spec-56432-KP192102N424113V01_sp06-241   KIC06608280   292.46921   42.092693    13.829     2013-05-19T18:22:20.41        F5   81.67   6372.45    142.38   4.113   0.486   -0.235    0.171    -14.48     39.84  Y
 154006242    spec-56432-KP192102N424113V01_sp06-242   KIC06692980   292.27969   42.134251    13.749     2013-05-19T18:22:20.41        F2   50.46   6075.30    183.68   4.045   0.668   -0.072    0.195    -23.05     32.10  Y
 154006243    spec-56432-KP192102N424113V01_sp06-243   KIC06522750   291.92892   41.956360    11.230     2013-05-19T18:22:20.41        G3  248.57   5785.22     87.07   4.523   0.510    0.042    0.108     18.72     27.50  Y
 154006245    spec-56432-KP192102N424113V01_sp06-245   KIC06608041   292.39374   42.076195    12.907     2013-05-19T18:22:20.41        K1   37.84   4963.43    127.55   3.728   0.497    0.127    0.160    -48.05     19.59  Y
 154006248    spec-56432-KP192102N424113V01_sp06-248   KIC06523066   292.02988   41.955891    13.296     2013-05-19T18:22:20.41        F3   23.67   6485.57    272.96   4.147   0.493   -0.265    0.312      6.83     40.93  Y
 154006249    spec-56432-KP192102N424113V01_sp06-249   KIC06607300   292.18268   42.071888    13.593     2013-05-19T18:22:20.41        G5   64.73   5490.67    128.26   4.499   0.542   -0.126    0.169    -54.79     27.88  Y
 154006250    spec-56432-KP192102N424113V01_sp06-250   KIC06607447   292.22836   42.035362    13.750     2013-05-19T18:22:20.41        F8   56.01   6202.56    150.15   4.329   0.494   -0.069    0.170     -0.13     35.05  Y
 154007005    spec-56432-KP192102N424113V01_sp07-005   KIC05703968   291.31268   40.986813    13.027     2013-05-19T18:14:41.63        G3   64.16   5838.98    151.18   4.290   0.551   -0.018    0.160    -18.21     20.53  N
 154007006    spec-56432-KP192102N424113V01_sp07-006   KIC05618987   291.51294   40.854942    14.251     2013-05-19T18:14:41.63        K3   15.69   4717.06    159.23   2.398   0.561   -0.126    0.227      0.33     14.07  N
 154007007    spec-56432-KP192102N424113V01_sp07-007   KIC05618075   291.21887   40.833862    12.212     2013-05-19T18:14:41.63        F5  181.98   6505.35    103.65   4.107   0.419    0.045    0.105    -17.45     24.80  Y
 154007008    spec-56432-KP192102N424113V01_sp07-008   KIC05618615   291.39792   40.832264    13.144     2013-05-19T18:14:41.63        K1   82.36   4846.12     77.72   3.185   0.475   -0.081    0.110    -17.97     14.19  N
 154007009    spec-56432-KP192102N424113V01_sp07-009   KIC05705028   291.65964   40.911037    14.244     2013-05-19T18:14:41.63        K4   39.91   4768.89     79.53   4.596   0.277    0.103    0.107     -4.45     11.21  N
 154007010    spec-56432-KP192102N424113V01_sp07-010   KIC05619272   291.59790   40.852013    13.841     2013-05-19T18:14:41.63        G5   42.81   4686.23     68.26   3.161   0.350    0.158    0.089    -11.12     12.21  N
 154007012    spec-56432-KP192102N424113V01_sp07-012   KIC05789911   291.48035   41.044182    14.200     2013-05-19T18:14:41.63        G8   53.37   5133.83    130.14   3.471   0.618   -0.311    0.175    -40.12     17.74  N
 154007014    spec-56432-KP192102N424113V01_sp07-014   KIC05619671   291.72116   40.841038    14.262     2013-05-19T18:14:41.63        F0   18.33   6697.35    441.09   4.090   0.799   -0.404    0.782   -133.70    161.44  N
 154007015    spec-56432-KP192102N424113V01_sp07-015   KIC05704266   291.41364   40.965183     9.821     2013-05-19T18:14:41.63      A7IV  372.65   7272.33     29.97   3.888   0.263   -0.034    0.074    -60.51     25.74  N
 154007017    spec-56432-KP192102N424113V01_sp07-017   KIC05790460   291.65961   41.042538    14.440     2013-05-19T18:14:41.63        K1   38.11   5237.86    121.42   4.561   0.416   -0.010    0.155     -1.66     14.51  N
 154007019    spec-56432-KP192102N424113V01_sp07-019   KIC05705575   291.83176   40.999306    13.692     2013-05-19T18:14:41.63       A7V   72.22   7843.97    131.28   4.380   0.296    0.106    0.149    -47.41     22.95  Y
 154007024    spec-56432-KP192102N424113V01_sp07-024   KIC05789608   291.37576   41.051464    14.235     2013-05-19T18:14:41.63        F7   60.54   6227.67    161.32   4.372   0.445   -0.175    0.170      2.56     23.76  N
 154007025    spec-56432-KP192102N424113V01_sp07-025   KIC05704735   291.56372   40.908817    13.226     2013-05-19T18:14:41.63        K1   62.72   4805.97     70.62   3.657   0.348    0.247    0.091    -15.94     10.71  N
 154007028    spec-56432-KP192102N424113V01_sp07-028   KIC05789158   291.22089   41.077198    13.206     2013-05-19T18:14:41.63        F0   69.98   7272.49    148.42   4.004   0.371    0.093    0.156     -5.58     26.79  N
 154007029    spec-56432-KP192102N424113V01_sp07-029   KIC05874644   291.24988   41.167057    13.528     2013-05-19T18:14:41.63        G5   64.86   4704.50     77.06   2.700   0.498   -0.190    0.115     19.41     13.53  N
 154007031    spec-56432-KP192102N424113V01_sp07-031   KIC05703017   290.99759   40.913723    13.494     2013-05-19T18:14:41.63        F0   93.72   6861.78    133.79   4.197   0.324   -0.440    0.173      9.15     34.77  Y
 154007034    spec-56432-KP192102N424113V01_sp07-034   KIC05873431   290.83203   41.124416    13.709     2013-05-19T18:14:41.63        K1   41.20   5072.51    126.13   3.906   0.450    0.200    0.150    -37.84     13.60  Y
 154007035    spec-56432-KP192102N424113V01_sp07-035   KIC05874067   291.06711   41.171764    12.742     2013-05-19T18:14:41.63        F0  126.37   7129.48    114.59   4.104   0.337   -0.219    0.147    -16.58     32.53  N
 154007037    spec-56432-KP192102N424113V01_sp07-037   KIC05873832   290.97818   41.111279    13.917     2013-05-19T18:14:41.63        F5   69.14   6410.86    155.61   4.230   0.422   -0.247    0.169    -34.26     26.09  Y
 154007038    spec-56432-KP192102N424113V01_sp07-038   KIC05873713   290.93622   41.104416    11.616     2013-05-19T18:14:41.63        G2   56.37   6048.91    170.43   4.293   0.520    0.062    0.163    -41.24     19.09  Y
 154007041    spec-56432-KP192102N424113V01_sp07-041   KIC05873559   290.87781   41.167679    13.912     2013-05-19T18:14:41.63        F5   80.35   6592.72    145.07   4.198   0.390   -0.153    0.155    -13.67     27.14  N
 154007042    spec-56432-KP192102N424113V01_sp07-042   KIC05874257   291.12723   41.108547    13.919     2013-05-19T18:14:41.63        G7   18.40   5406.90    221.22   4.570   0.492   -0.060    0.258    -13.43     15.62  N
 154007043    spec-56432-KP192102N424113V01_sp07-043   KIC05617995   291.19647   40.895412    14.245     2013-05-19T18:14:41.63        K0   36.82   4636.91    103.16   2.417   0.586   -0.528    0.157    -43.68     14.53  N
 154007044    spec-56432-KP192102N424113V01_sp07-044   KIC05788405   290.96851   41.072723    13.411     2013-05-19T18:14:41.63        G7   84.99   5586.40    104.36   4.514   0.436    0.260    0.112    -48.82     13.74  Y
 154007046    spec-56432-KP192102N424113V01_sp07-046   KIC05788973   291.15695   41.042145    13.592     2013-05-19T18:14:41.63        G3   34.42   5602.18    165.29   4.559   0.501   -0.484    0.227   -115.10     20.05  N
 154007047    spec-56432-KP192102N424113V01_sp07-047   KIC05874380   291.16409   41.166931    14.029     2013-05-19T18:14:41.63        G5   50.52   5560.26    137.52   4.557   0.466   -0.012    0.160     -3.36     15.27  N
 154007049    spec-56432-KP192102N424113V01_sp07-049   KIC05617510   291.04001   40.849918    11.319     2013-05-19T18:14:41.63        F5  350.20   6452.72     87.53   3.979   0.432    0.198    0.082    -29.31     19.93  Y
 154007052    spec-56432-KP192102N424113V01_sp07-052   KIC05961270   292.14841   41.246887    10.674     2013-05-19T18:14:41.63        F5  209.19   6171.43     74.40   4.027   0.414   -0.164    0.097     -1.70     22.09  Y
 154007054    spec-56432-KP192102N424113V01_sp07-054   KIC05876961   292.02057   41.171612    12.327     2013-05-19T18:14:41.63        F9  158.93   5703.76    103.88   3.929   0.558    0.151    0.111    -24.57     16.35  Y
 154007055    spec-56432-KP192102N424113V01_sp07-055   KIC05791786   292.09772   41.096416    10.632     2013-05-19T18:14:41.63        F0  322.44   7133.32     77.16   3.925   0.347    0.026    0.096     25.16     27.72  Y
 154007056    spec-56432-KP192102N424113V01_sp07-056   KIC05791802   292.10410   41.038250    13.911     2013-05-19T18:14:41.63        F7   72.64   5993.84    152.98   4.163   0.546   -0.444    0.183     -1.76     26.10  Y
 154007057    spec-56432-KP192102N424113V01_sp07-057   KIC05961063   292.07700   41.226418    12.721     2013-05-19T18:14:41.63        F6  170.89   6275.27    104.44   4.276   0.436   -0.072    0.111      4.46     22.56  Y
 154007058    spec-56432-KP192102N424113V01_sp07-058   KIC05876824   291.97079   41.133583    12.163     2013-05-19T18:14:41.63        F9  182.22   6095.80     96.85   4.371   0.456   -0.016    0.105    -33.02     19.59  Y
 154007059    spec-56432-KP192102N424113V01_sp07-059   KIC05876689   291.93130   41.176418    13.359     2013-05-19T18:14:41.63        F5  110.31   6492.11    122.66   4.218   0.394   -0.231    0.137    -33.22     26.46  Y
 154007065    spec-56432-KP192102N424113V01_sp07-065   KIC05706341   292.08737   40.992558    10.443     2013-05-19T18:14:41.63        G7  280.60   5125.35     52.63   2.881   0.566   -0.092    0.087    -58.48     14.88  Y
 154007068    spec-56432-KP192102N424113V01_sp07-068   KIC05791302   291.93829   41.058418    12.154     2013-05-19T18:14:41.63        F9  127.26   5792.29     98.22   4.506   0.456    0.074    0.109    -15.32     15.75  Y
 154007072    spec-56432-KP192102N424113V01_sp07-072   KIC05877411   292.17545   41.135029    13.159     2013-05-19T18:14:41.63        F2   71.60   5975.53    146.76   4.031   0.572   -0.430    0.172    -62.85     24.34  Y
 154007073    spec-56432-KP192102N424113V01_sp07-073   KIC05877240   292.11472   41.156387    13.890     2013-05-19T18:14:41.63        G7   63.84   5537.20    120.93   4.558   0.469   -0.500    0.173     10.67     17.63  Y
 154007074    spec-56432-KP192102N424113V01_sp07-074   KIC05961357   292.17682   41.232471    13.836     2013-05-19T18:14:41.63        G2   67.68   5781.45    153.26   3.840   0.643   -0.277    0.172      1.65     20.18  Y
 154007076    spec-56432-KP192102N424113V01_sp07-076   KIC05707999   292.59113   40.964722    13.597     2013-05-19T18:14:41.63        F0   74.47   7209.36    145.12   4.062   0.359   -0.164    0.175      1.02     31.88  Y
 154007077    spec-56432-KP192102N424113V01_sp07-077   KIC05793173   292.52780   41.029190    14.328     2013-05-19T18:14:41.63        G5   32.77   4937.51    125.65   2.546   0.606   -0.288    0.195    -64.92     13.67  N
 154007078    spec-56432-KP192102N424113V01_sp07-078   KIC05793489   292.62222   41.033390    13.609     2013-05-19T18:14:41.63        F7   55.08   6296.98    154.83   4.057   0.493    0.107    0.138    -51.73     20.30  Y
 154007082    spec-56432-KP192102N424113V01_sp07-082   KIC05793427   292.60599   41.092827    11.842     2013-05-19T18:14:41.63        G7   20.85   4961.89    182.74   2.980   0.640   -0.345    0.249    -38.42     14.59  Y
 154007083    spec-56432-KP192102N424113V01_sp07-083   KIC05707308   292.38354   40.957745    11.872     2013-05-19T18:14:41.63        F0  203.93   7318.33     92.64   3.868   0.356    0.590    0.080     -0.70     17.04  Y
 154007087    spec-56432-KP192102N424113V01_sp07-087   KIC05621880   292.40411   40.890984    14.918     2013-05-19T18:14:41.63        G3   34.48   5587.49    199.38   4.189   0.621   -0.664    0.262   -316.05     20.27  N
 154007088    spec-56432-KP192102N424113V01_sp07-088   KIC05877911   292.33701   41.159504    14.647     2013-05-19T18:14:41.63        G5   27.79   4744.87    114.63   2.611   0.526   -0.170    0.164    -63.15     12.43  N
 154007089    spec-56432-KP192102N424113V01_sp07-089   KIC05792887   292.43436   41.022041    13.277     2013-05-19T18:14:41.63        G5   57.63   4347.56     53.66   2.283   0.422   -0.201    0.097    -48.01     10.39  Y
 154007090    spec-56432-KP192102N424113V01_sp07-090   KIC05878832   292.63623   41.176701    13.004     2013-05-19T18:14:41.63        G5   62.60   4598.39     68.95   2.625   0.459   -0.236    0.103     -2.20     11.80  N
 154007092    spec-56432-KP192102N424113V01_sp07-092   KIC05792558   292.33881   41.029045    13.059     2013-05-19T18:14:41.63        G5   60.34   4480.03     68.57   2.446   0.474   -0.388    0.113    -72.77     11.96  Y
 154007093    spec-56432-KP192102N424113V01_sp07-093   KIC05792712   292.38089   41.086609    12.078     2013-05-19T18:14:41.63        K4   95.83   4160.08     24.93   2.317   0.322    0.250    0.051    -36.80      8.30  N
 154007094    spec-56432-KP192102N424113V01_sp07-094   KIC05879438   292.82489   41.145115    14.108     2013-05-19T18:14:41.63        G3   31.98   5803.55    203.49   4.143   0.575    0.020    0.199     -9.23     16.06  Y
 154007096    spec-56432-KP192102N424113V01_sp07-096   KIC05878558   292.54022   41.157146    14.688     2013-05-19T18:14:41.63        G1   33.22   5684.27    209.33   3.184   0.680   -0.274    0.216    -61.77     19.99  N
 154007098    spec-56432-KP192102N424113V01_sp07-098   KIC05793784   292.72903   41.019680    13.952     2013-05-19T18:14:41.63        F9   51.02   5565.11    137.17   4.324   0.500    0.047    0.151    -50.75     14.23  Y
 154007099    spec-56432-KP192102N424113V01_sp07-099   KIC05622346   292.53726   40.898285    13.876     2013-05-19T18:14:41.63        F5   56.34   6339.24    158.97   4.214   0.433   -0.341    0.176    -37.12     24.35  Y
 154007102    spec-56432-KP192102N424113V01_sp07-102   KIC06041741   291.60675   41.332474    12.634     2013-05-19T18:14:41.63        F3  129.08   6605.18    115.74   4.216   0.356   -0.208    0.128      2.51     24.03  Y
 154007104    spec-56432-KP192102N424113V01_sp07-104   KIC05875267   291.46091   41.160057    13.314     2013-05-19T18:14:41.63        G5   67.50   4792.86     81.26   2.565   0.501   -0.151    0.123    -45.29     11.62  N
 154007105    spec-56432-KP192102N424113V01_sp07-105   KIC05874930   291.35413   41.118694    12.039     2013-05-19T18:14:41.63        G3  132.38   5877.73    100.31   4.386   0.472    0.039    0.108    -32.67     15.66  N
 154007106    spec-56432-KP192102N424113V01_sp07-106   KIC05789744   291.42453   41.078377    13.924     2013-05-19T18:14:41.63        F8   52.58   6085.46    172.61   4.169   0.530    0.051    0.160    -15.65     18.30  N
 154007107    spec-56432-KP192102N424113V01_sp07-107   KIC05959223   291.46848   41.294006    14.251     2013-05-19T18:14:41.63        G8   49.29   5261.61    123.26   3.758   0.504    0.160    0.144    -62.56     12.40  N
 154007109    spec-56432-KP192102N424113V01_sp07-109   KIC05960388   291.85431   41.294827    13.073     2013-05-19T18:14:41.63        K1   52.29   5059.15    105.33   3.501   0.495   -0.103    0.139    -32.49     11.68  Y
 154007110    spec-56432-KP192102N424113V01_sp07-110   KIC05959719   291.62875   41.208611    13.942     2013-05-19T18:14:41.63        G8   49.96   5191.05    107.88   4.647   0.372   -0.100    0.145    -58.46     12.00  Y
 154007111    spec-56432-KP192102N424113V01_sp07-111   KIC05960635   291.93637   41.202805    13.268     2013-05-19T18:14:41.63        F2   97.67   6058.30    129.62   4.130   0.509   -0.336    0.147    -31.35     21.14  Y
 154007112    spec-56432-KP192102N424113V01_sp07-112   KIC05959085   291.42850   41.236103    13.328     2013-05-19T18:14:41.63        F9   89.83   5552.46    116.90   3.989   0.539    0.128    0.128    -26.63     14.37  N
 154007113    spec-56432-KP192102N424113V01_sp07-113   KIC06041469   291.51764   41.354584    12.986     2013-05-19T18:14:41.63        F9  112.21   5774.00    106.30   4.116   0.482    0.443    0.098    -21.45     12.64  Y
 154007115    spec-56432-KP192102N424113V01_sp07-115   KIC05876187   291.76312   41.143555    11.995     2013-05-19T18:14:41.63        F0  143.46   6837.51    109.47   4.082   0.347   -0.078    0.121    -15.61     25.90  Y
 154007116    spec-56432-KP192102N424113V01_sp07-116   KIC05959916   291.69537   41.273609    13.712     2013-05-19T18:14:41.63        G2   84.83   5995.99    139.74   4.014   0.547    0.134    0.130     -0.71     17.55  Y
 154007117    spec-56432-KP192102N424113V01_sp07-117   KIC05960072   291.74692   41.283195    13.612     2013-05-19T18:14:41.63        G2   71.38   5823.01    143.56   4.368   0.541    0.070    0.155    -62.06     15.95  Y
 154007118    spec-56432-KP192102N424113V01_sp07-118   KIC05959615   291.59741   41.258083    11.954     2013-05-19T18:14:41.63        G5   75.74   4724.83     72.46   2.536   0.469   -0.077    0.108    -22.32     11.43  Y
 154007119    spec-56432-KP192102N424113V01_sp07-119   KIC05790807   291.77179   41.098083     9.954     2013-05-19T18:14:41.63        F3  483.54   6794.68     64.03   3.920   0.349    0.104    0.069    -33.00     20.64  Y
 154007120    spec-56432-KP192102N424113V01_sp07-120   KIC06041511   291.53125   41.389084    13.566     2013-05-19T18:14:41.63        F0   70.10   6767.42    158.07   4.154   0.347   -0.240    0.178      7.95     29.13  Y
 154007121    spec-56432-KP192102N424113V01_sp07-121   KIC05876334   291.80997   41.189445    12.575     2013-05-19T18:14:41.63        G5  129.00   5500.47     94.55   4.435   0.451    0.047    0.113    -53.86     14.00  Y
 154007123    spec-56432-KP192102N424113V01_sp07-123   KIC05959407   291.52280   41.225182    13.838     2013-05-19T18:14:41.63        F0   72.06   6686.18    147.87   4.109   0.357   -0.315    0.167     50.37     25.31  N
 154007124    spec-56432-KP192102N424113V01_sp07-124   KIC05875747   291.61520   41.118191    14.742     2013-05-19T18:14:41.63        F9   32.24   5374.13    202.14   3.567   0.704   -0.350    0.248    -12.90     17.23  N
 154007125    spec-56432-KP192102N424113V01_sp07-125   KIC05876086   291.72870   41.117500    13.167     2013-05-19T18:14:41.63        K7   73.46   3958.29     20.76   1.917   0.333   -0.112    0.069    -42.13      8.62  Y
 154007126    spec-56432-KP192102N424113V01_sp07-126   KIC06045604   292.79907   41.342678    13.434     2013-05-19T18:14:41.63        G7   51.68   4976.54    121.78   2.504   0.697   -0.523    0.193     -4.21     15.82  Y
 154007127    spec-56432-KP192102N424113V01_sp07-127   KIC06046152   292.96625   41.336075    13.431     2013-05-19T18:14:41.63        K1   46.32   5005.22    105.70   3.514   0.473   -0.028    0.138     -7.72     12.26  Y
 154007128    spec-56432-KP192102N424113V01_sp07-128   KIC05962848   292.64825   41.284180    13.302     2013-05-19T18:14:41.63        F3   79.59   6572.96    138.95   4.163   0.377   -0.180    0.146    -40.29     22.07  Y
 154007129    spec-56432-KP192102N424113V01_sp07-129   KIC06045947   292.89914   41.366264    13.896     2013-05-19T18:14:41.63        F7   46.17   6015.11    163.37   3.982   0.569   -0.279    0.175     25.51     21.02  Y
 154007130    spec-56432-KP192102N424113V01_sp07-130   KIC06126107   292.62570   41.417286    14.070     2013-05-19T18:14:41.63        K1   37.91   5446.07    128.56   4.161   0.458    0.317    0.134    -29.92     10.81  Y
 154007133    spec-56432-KP192102N424113V01_sp07-133   KIC05963253   292.77588   41.220654    13.033     2013-05-19T18:14:41.63        F9   81.69   5770.76    117.65   3.686   0.559    0.260    0.117    -30.13     14.09  Y
 154007134    spec-56432-KP192102N424113V01_sp07-134   KIC05963749   292.93701   41.275757    14.218     2013-05-19T18:14:41.63        K1   33.86   5036.32    117.56   2.984   0.569   -0.199    0.168     -1.40     13.94  N
 154007136    spec-56432-KP192102N424113V01_sp07-136   KIC06126985   292.90002   41.475620    13.918     2013-05-19T18:14:41.63        F6   57.69   6182.33    155.08   4.084   0.501   -0.320    0.169    -22.54     23.49  Y
 154007137    spec-56432-KP192102N424113V01_sp07-137   KIC06046467   293.06909   41.333275    13.474     2013-05-19T18:14:41.63        G2   77.92   5715.70    127.38   4.169   0.564   -0.444    0.160     -4.67     19.01  Y
 154007139    spec-56432-KP192102N424113V01_sp07-139   KIC06045824   292.86099   41.397118    13.056     2013-05-19T18:14:41.63        K4   69.61   4074.82     29.73   2.312   0.341   -0.080    0.079    -52.40      9.08  Y
 154007141    spec-56432-KP192102N424113V01_sp07-141   KIC06045463   292.75769   41.397926    14.491     2013-05-19T18:14:41.63        G8   37.79   4945.61    116.02   3.414   0.517   -0.314    0.160   -102.83     13.91  Y
 154007142    spec-56432-KP192102N424113V01_sp07-142   KIC06126289   292.68976   41.479824    13.634     2013-05-19T18:14:41.63        G5   54.87   4690.94     75.16   2.763   0.454   -0.120    0.110    -25.94     11.05  Y
 154007143    spec-56432-KP192102N424113V01_sp07-143   KIC06127884   293.17432   41.480625    14.599     2013-05-19T18:14:41.63        F6   19.15   6248.18    227.08   4.041   0.547   -0.285    0.240     -3.94     24.42  N
 154007144    spec-56432-KP192102N424113V01_sp07-144   KIC06126628   292.79120   41.473747    12.696     2013-05-19T18:14:41.63        K1   91.17   4772.92     77.18   2.669   0.518   -0.334    0.119     -5.08     12.12  Y
 154007145    spec-56432-KP192102N424113V01_sp07-145   KIC06127239   292.98575   41.468491    13.818     2013-05-19T18:14:41.63       A7V   71.92   7532.96     74.09   3.966   0.264   -0.174    0.138    -21.72     21.36  Y
 154007146    spec-56432-KP192102N424113V01_sp07-146   KIC06127486   293.06192   41.408634    13.283     2013-05-19T18:14:41.63        K4   46.04   4323.25     45.74   2.852   0.317    0.258    0.074    -56.86      8.94  Y
 154007148    spec-56432-KP192102N424113V01_sp07-148   KIC06127825   293.15839   41.413960    11.085     2013-05-19T18:14:41.63        K1  189.20   5033.02     74.36   2.923   0.524   -0.002    0.108      4.02     12.68  Y
 154007152    spec-56432-KP192102N424113V01_sp07-152   KIC05531578   291.15958   40.791389    13.432     2013-05-19T18:14:41.63        K3   64.60   4326.58     49.46   2.501   0.394   -0.149    0.092    -26.89     10.27  Y
 154007153    spec-56432-KP192102N424113V01_sp07-153   KIC05532235   291.36627   40.776367    12.829     2013-05-19T18:14:41.63        F9  116.49   6144.39    114.59   4.313   0.458    0.142    0.108    -15.77     17.15  N
 154007155    spec-56432-KP192102N424113V01_sp07-155   KIC05185856   291.45938   40.397606    10.603     2013-05-19T18:14:41.63        G5   52.78   4262.46     43.33   2.073   0.378    0.025    0.080    -19.82      8.97  Y
 154007156    spec-56432-KP192102N424113V01_sp07-156   KIC05360910   291.33432   40.507557    13.721     2013-05-19T18:14:41.63        G2   72.06   5853.81    140.84   4.128   0.564   -0.147    0.152    -30.32     18.38  Y
 154007157    spec-56432-KP192102N424113V01_sp07-157   KIC05273625   291.38916   40.460640    12.661     2013-05-19T18:14:41.63        F0   72.32   6864.12    132.67   4.014   0.352   -0.249    0.148      6.00     24.63  Y
 154007159    spec-56432-KP192102N424113V01_sp07-159   KIC05360757   291.29120   40.511444    11.777     2013-05-19T18:14:41.63        G5  142.31   4396.47     34.80   2.740   0.325    0.149    0.058    -13.75      9.06  Y
 154007160    spec-56432-KP192102N424113V01_sp07-160   KIC05531694   291.19504   40.702694    13.550     2013-05-19T18:14:41.63        F6   66.94   6155.76    162.98   4.159   0.558   -0.454    0.194    -54.68     24.98  Y
 154007161    spec-56432-KP192102N424113V01_sp07-161   KIC05360563   291.23315   40.598141    11.979     2013-05-19T18:14:41.63        G2  168.68   6012.55     97.12   4.315   0.467    0.191    0.095    -38.17     15.71  Y
 154007163    spec-56432-KP192102N424113V01_sp07-163   KIC05532496   291.46008   40.780170    13.899     2013-05-19T18:14:41.63        G3   56.09   5613.43    146.44   3.914   0.601   -0.070    0.162    -55.14     16.15  N
 154007164    spec-56432-KP192102N424113V01_sp07-164   KIC05531993   291.29901   40.718472    13.157     2013-05-19T18:14:41.63        F2   50.06   6087.15    163.79   4.064   0.587   -0.283    0.181    -69.68     23.03  Y
 154007166    spec-56432-KP192102N424113V01_sp07-166   KIC05185481   291.35696   40.394600    12.355     2013-05-19T18:14:41.63        G3  160.41   5901.91    102.42   4.205   0.498    0.268    0.098    -23.98     15.27  Y
 154007169    spec-56432-KP192102N424113V01_sp07-169   KIC05446341   291.16403   40.692390    13.437     2013-05-19T18:14:41.63        G3   94.35   5800.31    131.85   3.943   0.602   -0.123    0.144    -20.80     19.28  Y
 154007170    spec-56432-KP192102N424113V01_sp07-170   KIC05446518   291.22208   40.624668    11.033     2013-05-19T18:14:41.63       A9V   22.30   6540.65    175.70   4.901   0.602   -0.008    0.317    -48.46     78.04  Y
 154007172    spec-56432-KP192102N424113V01_sp07-172   KIC05531488   291.12909   40.773388    13.964     2013-05-19T18:14:41.63        G5   59.08   5288.22    104.74   3.194   0.554    0.219    0.140    -59.54     13.25  Y
 154007173    spec-56432-KP192102N424113V01_sp07-173   KIC05447250   291.46237   40.665310    14.819     2013-05-19T18:14:41.63        K5   24.27   4154.44     51.67   1.862   0.464   -0.642    0.139    -35.65     12.19  N
 154007175    spec-56432-KP192102N424113V01_sp07-175   KIC05446285   291.14807   40.669388    13.113     2013-05-19T18:14:41.63        G7   96.50   5431.98     91.81   4.472   0.409    0.267    0.104    -26.82     11.74  Y
 154007177    spec-56432-KP192102N424113V01_sp07-177   KIC06044054   292.34869   41.370918    11.610     2013-05-19T18:14:41.63        G9  190.84   5061.65     70.09   3.124   0.493   -0.166    0.097    -84.84     13.74  Y
 154007178    spec-56432-KP192102N424113V01_sp07-178   KIC06206214   292.23395   41.575222    13.628     2013-05-19T18:14:41.63        F2   83.26   6388.72     94.93   4.325   0.349    0.271    0.097    -27.49     18.43  Y
 154007179    spec-56432-KP192102N424113V01_sp07-179   KIC06205852   292.11966   41.545582    12.209     2013-05-19T18:14:41.63        G3  169.93   5859.68     98.83   4.439   0.477    0.112    0.107      9.97     17.89  Y
 154007180    spec-56432-KP192102N424113V01_sp07-180   KIC06044566   292.49210   41.341934    13.473     2013-05-19T18:14:41.63        G5   63.48   4888.59     95.52   2.536   0.603   -0.339    0.149    -58.27     14.41  Y
 154007181    spec-56432-KP192102N424113V01_sp07-181   KIC06125898   292.55209   41.411797    14.129     2013-05-19T18:14:41.63        G7   43.06   5133.29    128.78   3.581   0.548   -0.151    0.166    -49.62     14.23  Y
 154007183    spec-56432-KP192102N424113V01_sp07-183   KIC06206627   292.36597   41.546360    11.758     2013-05-19T18:14:41.63        F0  253.07   7113.42     72.49   3.753   0.343    0.492    0.068    -34.77     16.96  Y
 154007185    spec-56432-KP192102N424113V01_sp07-185   KIC06044941   292.59799   41.345367    14.742     2013-05-19T18:14:41.63        G7   18.37   5466.34    198.90   4.586   0.497   -0.146    0.241    -43.18     13.65  Y
 154007186    spec-56432-KP192102N424113V01_sp07-186   KIC05962467   292.52451   41.285629    14.234     2013-05-19T18:14:41.63        K1   26.00   4796.64    116.00   3.296   0.451   -0.063    0.154    -68.38     12.20  N
 154007189    spec-56432-KP192102N424113V01_sp07-189   KIC06043492   292.16644   41.318668    12.511     2013-05-19T18:14:41.63        F5  172.50   6519.31    102.72   4.099   0.399    0.129    0.096    -24.60     19.36  Y
 154007190    spec-56432-KP192102N424113V01_sp07-190   KIC05962180   292.43762   41.287296     9.455     2013-05-19T18:14:41.63        G3   96.98   5747.25    109.84   4.524   0.469   -0.126    0.131    -25.52     16.68  Y
 154007191    spec-56432-KP192102N424113V01_sp07-191   KIC06125035   292.29074   41.488808    13.779     2013-05-19T18:14:41.63        G2   76.84   5931.38    135.45   4.243   0.513    0.143    0.130    -22.42     16.40  Y
 154007193    spec-56432-KP192102N424113V01_sp07-193   KIC06206751   292.40628   41.513027    12.142     2013-05-19T18:14:41.63        F0   84.48   6936.40    148.75   4.243   0.337   -0.003    0.156    -56.12     27.34  Y
 154007196    spec-56432-KP192102N424113V01_sp07-196   KIC06124396   292.09238   41.471359    12.904     2013-05-19T18:14:41.63        G1  121.43   6052.58    113.06   4.262   0.483    0.216    0.105    -36.72     16.59  Y
 154007197    spec-56432-KP192102N424113V01_sp07-197   KIC06043850   292.29092   41.323112    11.731     2013-05-19T18:14:41.63        F5   94.54   6303.67    128.71   4.357   0.409   -0.248    0.144    -25.01     23.20  Y
 154007201    spec-56432-KP192102N424113V01_sp07-201   KIC05620395   291.94101   40.882668    12.029     2013-05-19T18:14:41.63        F3  218.57   6799.44     91.70   4.050   0.360    0.171    0.091      8.21     23.23  Y
 154007203    spec-56432-KP192102N424113V01_sp07-203   KIC05534531   292.13159   40.761082    11.862     2013-05-19T18:14:41.63        F4  313.70   6650.25     91.28   4.162   0.355   -0.007    0.096     -0.70     22.23  Y
 154007205    spec-56432-KP192102N424113V01_sp07-205   KIC05706179   292.03412   40.926807    13.797     2013-05-19T18:14:41.63        F9   59.90   5412.50    135.48   3.766   0.577    0.028    0.156    -58.81     14.89  Y
 154007206    spec-56432-KP192102N424113V01_sp07-206   KIC05535051   292.28412   40.700382    14.691     2013-05-19T18:14:41.63        G8   27.88   4920.27    150.87   2.830   0.669   -0.524    0.217     11.92     16.35  N
 154007207    spec-56432-KP192102N424113V01_sp07-207   KIC05534285   292.05704   40.779861    14.363     2013-05-19T18:14:41.63        F0   21.37   6565.02    294.92   4.106   0.477   -0.344    0.321     -0.27     29.88  N
 154007209    spec-56432-KP192102N424113V01_sp07-209   KIC05620893   292.10007   40.840992    12.785     2013-05-19T18:14:41.63        F9   92.97   5634.77    117.27   3.849   0.549    0.212    0.122    -15.88     14.41  Y
 154007210    spec-56432-KP192102N424113V01_sp07-210   KIC05620596   292.00439   40.837242    11.318     2013-05-19T18:14:41.63        F9  108.60   4884.18     83.90   2.333   0.586   -0.341    0.139     10.15     13.91  Y
 154007211    spec-56432-KP192102N424113V01_sp07-211   KIC05448785   291.94501   40.639381    12.115     2013-05-19T18:14:41.63        G2  150.53   5937.58    104.39   4.255   0.518   -0.160    0.121    -52.09     22.19  N
 154007212    spec-56432-KP192102N424113V01_sp07-212   KIC05705657   291.85968   40.904999    13.877     2013-05-19T18:14:41.63        F7   69.08   6243.00    150.60   4.190   0.478    0.121    0.135    -15.22     18.89  Y
 154007217    spec-56432-KP192102N424113V01_sp07-217   KIC05535333   292.36633   40.758984    13.575     2013-05-19T18:14:41.63        G5   38.51   4733.71     92.92   2.581   0.482   -0.046    0.133    -49.41     11.62  Y
 154007220    spec-56432-KP192102N424113V01_sp07-220   KIC05534068   291.98221   40.718285    13.843     2013-05-19T18:14:41.63        G7   52.30   5428.91    125.84   3.807   0.507    0.363    0.132    -23.78     12.81  N
 154007221    spec-56432-KP192102N424113V01_sp07-221   KIC05620302   291.90839   40.859859    11.577     2013-05-19T18:14:41.63        G5  124.17   4375.86     38.66   2.623   0.329    0.338    0.060    -54.18      9.02  Y
 154007223    spec-56432-KP192102N424113V01_sp07-223   KIC05534702   292.18356   40.707352    13.821     2013-05-19T18:14:41.63       A9V   71.66   6840.94     70.37   4.119   0.277   -0.203    0.147    -89.67     25.93  Y
 154007226    spec-56432-KP192102N424113V01_sp07-226   KIC05533523   291.80896   40.726376    14.538     2013-05-19T18:14:41.63        F7   45.51   6092.96    191.26   3.894   0.582    0.035    0.175    -27.36     20.18  N
 154007227    spec-56432-KP192102N424113V01_sp07-227   KIC05363072   291.98914   40.584805    14.305     2013-05-19T18:14:41.63        G5   23.80   4815.57    118.06   3.217   0.444    0.163    0.148    -14.13     11.67  N
 154007228    spec-56432-KP192102N424113V01_sp07-228   KIC05447897   291.67032   40.659386    13.188     2013-05-19T18:14:41.63        G9   74.41   5082.05     75.11   4.718   0.318    0.056    0.103    -26.60     11.07  N
 154007229    spec-56432-KP192102N424113V01_sp07-229   KIC05532741   291.54852   40.774227    11.459     2013-05-19T18:14:41.63        F8  219.46   6092.85     91.08   4.398   0.440    0.009    0.098    -23.98     18.07  N
 154007230    spec-56432-KP192102N424113V01_sp07-230   KIC05362244   291.75107   40.517162    14.082     2013-05-19T18:14:41.63        F5   46.72   6022.15    185.00   4.203   0.537   -1.072    0.280   -104.87     32.72  N
 154007231    spec-56432-KP192102N424113V01_sp07-231   KIC05361906   291.64719   40.510864    14.617     2013-05-19T18:14:41.63        G5   19.84   4589.16    128.21   2.191   0.551   -0.415    0.189    -71.69     12.40  N
 154007233    spec-56432-KP192102N424113V01_sp07-233   KIC05362535   291.84137   40.521461    11.891     2013-05-19T18:14:41.63        F6  187.17   6132.66    100.03   4.324   0.450   -0.210    0.116      9.68     22.27  N
 154007234    spec-56432-KP192102N424113V01_sp07-234   KIC05362758   291.90323   40.598686    13.283     2013-05-19T18:14:41.63        F9   97.92   5993.96    120.91   4.445   0.509   -0.162    0.143      9.99     19.46  N
 154007236    spec-56432-KP192102N424113V01_sp07-236   KIC05447543   291.56250   40.644390    13.584     2013-05-19T18:14:41.63        K3   42.58   4240.43     43.10   2.734   0.319    0.298    0.075    -83.28      9.07  N
 154007238    spec-56432-KP192102N424113V01_sp07-238   KIC05448561   291.88120   40.668568    13.378     2013-05-19T18:14:41.63        F5   65.00   6652.14    160.63   4.185   0.386    0.070    0.150     11.23     22.53  N
 154007242    spec-56432-KP192102N424113V01_sp07-242   KIC05533075   291.65543   40.777321    12.902     2013-05-19T18:14:41.63        G7   94.77   4914.05     89.77   2.430   0.634   -0.426    0.148    -53.31     15.22  N
 154007243    spec-56432-KP192102N424113V01_sp07-243   KIC05274363   291.62106   40.455971    15.036     2013-05-19T18:14:41.63        F5   25.37   6418.67    233.05   4.279   0.404   -0.151    0.222     -3.14     20.54  N
 154007245    spec-56432-KP192102N424113V01_sp07-245   KIC05361832   291.62109   40.596413    14.680     2013-05-19T18:14:41.63        G5   20.42   4730.85    144.06   2.396   0.602   -0.354    0.213    -46.76     14.20  N
 154007246    spec-56432-KP192102N424113V01_sp07-246   KIC05532925   291.60248   40.710049    13.860     2013-05-19T18:14:41.63      A6IV   50.01   8376.56    139.52   3.785   0.367    0.416    0.127     17.72     16.74  N
 154007247    spec-56432-KP192102N424113V01_sp07-247   KIC05533755   291.88159   40.713512    14.498     2013-05-19T18:14:41.63        G8   31.78   5280.78    189.38   3.662   0.537    0.304    0.203    -44.49     12.06  N
 154007248    spec-56432-KP192102N424113V01_sp07-248   KIC05361646   291.56448   40.511082    14.881     2013-05-19T18:14:41.63        G3   20.20   5879.15    244.86   4.086   0.577    0.313    0.207      9.43     15.78  N
 154007249    spec-56432-KP192102N424113V01_sp07-249   KIC05362105   291.70447   40.596348    14.576     2013-05-19T18:14:41.63        F0   25.16   6879.29    287.71   4.163   0.362    0.039    0.242     15.32     22.13  N
 154007250    spec-56432-KP192102N424113V01_sp07-250   KIC05533663   291.85089   40.765347    12.880     2013-05-19T18:14:41.63        K1   87.48   5008.60     79.57   3.391   0.456    0.087    0.106    -23.43     11.59  N
 154008004    spec-56432-KP192102N424113V01_sp08-004   KIC06440823   291.11105   41.838081    13.877     2013-05-19T18:14:41.06        F5   65.68   6300.75    161.51   4.109   0.482   -0.135    0.164     -1.85     24.15  Y
 154008005    spec-56432-KP192102N424113V01_sp08-005   KIC06604303   291.26382   42.071720    13.307     2013-05-19T18:14:41.06        F0   98.00   7239.78    124.01   3.949   0.352   -0.015    0.137     -2.80     25.10  Y
 154008006    spec-56432-KP192102N424113V01_sp08-006   KIC06520835   291.31607   41.916805    10.043     2013-05-19T18:14:41.06        F7  399.15   6161.33     65.57   3.985   0.489   -0.018    0.075    -37.35     22.12  Y
 154008007    spec-56432-KP192102N424113V01_sp08-007   KIC06690139   291.41330   42.187057    11.673     2013-05-19T18:14:41.06        G5  165.71   5033.47     87.14   3.081   0.585   -0.242    0.128      8.37     15.64  Y
 154008008    spec-56432-KP192102N424113V01_sp08-008   KIC06604137   291.21164   42.004166    13.802     2013-05-19T18:14:41.06        G4   54.27   5697.06    157.04   4.198   0.534    0.232    0.153    -18.65     15.26  Y
 154008010    spec-56432-KP192102N424113V01_sp08-010   KIC06441429   291.31281   41.865917    13.967     2013-05-19T18:14:41.06        F5   62.06   6393.10    160.29   4.305   0.389   -0.390    0.186    -10.81     27.98  Y
 154008011    spec-56432-KP192102N424113V01_sp08-011   KIC06689733   291.28641   42.103222    13.724     2013-05-19T18:14:41.06        G2   57.10   5811.41    173.95   4.048   0.621   -0.511    0.211    -70.70     23.20  Y
 154008012    spec-56432-KP192102N424113V01_sp08-012   KIC06441022   291.17325   41.865276    13.881     2013-05-19T18:14:41.06        G3   55.98   5651.28    172.89   3.982   0.642   -0.249    0.198    -45.61     20.34  Y
 154008013    spec-56432-KP192102N424113V01_sp08-013   KIC06362068   291.14420   41.780499    11.598     2013-05-19T18:14:41.06        G8  221.81   5168.70     78.18   3.608   0.573   -0.408    0.116    -20.99     17.44  Y
 154008015    spec-56432-KP192102N424113V01_sp08-015   KIC06521110   291.40628   41.933666    13.444     2013-05-19T18:14:41.06        K0   31.75   5638.62    218.41   3.836   0.680    0.046    0.228    -43.73     20.07  Y
 154008016    spec-56432-KP192102N424113V01_sp08-016   KIC06689943   291.35278   42.123554    10.242     2013-05-19T18:14:41.06        G1  340.14   5985.71     65.15   4.176   0.493   -0.002    0.077    -18.36     19.83  Y
 154008018    spec-56432-KP192102N424113V01_sp08-018   KIC06604985   291.46329   42.019028    12.747     2013-05-19T18:14:41.06        F5  124.46   6327.35    122.63   4.100   0.461    0.015    0.119    -23.35     21.96  Y
 154008022    spec-56432-KP192102N424113V01_sp08-022   KIC06775549   291.24500   42.200027    12.846     2013-05-19T18:14:41.06        G6  115.26   5144.51    107.50   3.455   0.615   -0.440    0.152     -0.92     17.21  Y
 154008024    spec-56432-KP192102N424113V01_sp08-024   KIC06603900   291.13080   42.027637    11.721     2013-05-19T18:14:41.06        G3  212.79   5756.26     89.17   4.452   0.482   -0.288    0.118    -18.48     19.57  Y
 154008025    spec-56432-KP192102N424113V01_sp08-025   KIC06604812   291.41571   42.009724    11.536     2013-05-19T18:14:41.06        F0  240.13   6529.38     87.58   4.189   0.374   -0.205    0.104    -30.16     26.28  Y
 154008026    spec-56432-KP192102N424113V01_sp08-026   KIC07032568   291.46033   42.581249    13.831     2013-05-19T18:14:41.06        G2   62.84   5808.42    161.74   4.173   0.576   -0.620    0.208   -143.98     23.15  Y
 154008027    spec-56432-KP192102N424113V01_sp08-027   KIC07032180   291.33755   42.556416    11.926     2013-05-19T18:14:41.06        F0  268.01   6803.78     93.42   4.123   0.336   -0.080    0.105     -5.46     25.41  Y
 154008030    spec-56432-KP192102N424113V01_sp08-030   KIC06946465   291.11899   42.497112    13.929     2013-05-19T18:14:41.06        F0   80.25   6524.70    148.12   4.104   0.428    0.013    0.143      5.44     24.73  Y
 154008032    spec-56432-KP192102N424113V01_sp08-032   KIC07199060   291.38599   42.709141    12.972     2013-05-19T18:14:41.06        F0  120.08   6611.86    120.97   4.186   0.385    0.039    0.121    -27.35     24.67  Y
 154008033    spec-56432-KP192102N424113V01_sp08-033   KIC06947117   291.33972   42.485748    13.267     2013-05-19T18:14:41.06        F2   91.70   6128.10    136.49   4.343   0.476   -0.035    0.140    -15.66     21.18  Y
 154008034    spec-56432-KP192102N424113V01_sp08-034   KIC07116024   291.24313   42.630165    12.060     2013-05-19T18:14:41.06        G2  231.33   6012.33     89.21   4.425   0.457   -0.017    0.100    -33.58     19.31  Y
 154008035    spec-56432-KP192102N424113V01_sp08-035   KIC07117084   291.56845   42.688133    12.698     2013-05-19T18:14:41.06        G8  137.02   5047.99     87.53   3.621   0.499   -0.235    0.123    -38.65     14.49  Y
 154008036    spec-56432-KP192102N424113V01_sp08-036   KIC07117444   291.69049   42.663750    13.535     2013-05-19T18:14:41.06        G2   89.98   5946.15    140.25   4.360   0.536   -0.144    0.160    -13.47     26.22  Y
 154008040    spec-56432-KP192102N424113V01_sp08-040   KIC06947195   291.36932   42.496693    12.912     2013-05-19T18:14:41.06        F0  156.33   7023.26    104.53   4.101   0.336   -0.180    0.133     -5.36     33.20  Y
 154008041    spec-56432-KP192102N424113V01_sp08-041   KIC06947971   291.61157   42.413334    11.734     2013-05-19T18:14:41.06        F0  265.61   6757.40     91.53   4.114   0.367   -0.004    0.103    -30.39     29.12  Y
 154008042    spec-56432-KP192102N424113V01_sp08-042   KIC06946681   291.19293   42.494446    12.182     2013-05-19T18:14:41.06       A7V  229.33   7495.57     49.98   3.971   0.307   -0.045    0.109    -14.99     30.42  Y
 154008045    spec-56432-KP192102N424113V01_sp08-045   KIC07032843   291.54080   42.573471    13.307     2013-05-19T18:14:41.06        F9   81.78   5744.06    133.58   4.080   0.534    0.259    0.129     31.80     15.07  Y
 154008046    spec-56432-KP192102N424113V01_sp08-046   KIC07116736   291.45847   42.640862    13.922     2013-05-19T18:14:41.06        G8   59.28   5105.14    152.15   3.147   0.703   -0.500    0.213     14.11     18.58  Y
 154008047    spec-56432-KP192102N424113V01_sp08-047   KIC07117168   291.59900   42.613167    13.480     2013-05-19T18:14:41.06        F5   99.62   6590.66    130.22   4.130   0.397    0.048    0.126    -17.78     23.12  Y
 154008050    spec-56432-KP192102N424113V01_sp08-050   KIC06947459   291.45950   42.454556    13.988     2013-05-19T18:14:41.06        F2  106.55   6123.86    129.09   4.293   0.468   -0.373    0.154     16.83     25.09  Y
 154008052    spec-56432-KP192102N424113V01_sp08-052   KIC06690896   291.63245   42.180916    13.672     2013-05-19T18:14:41.06        F6   77.46   6118.53    147.47   4.275   0.469   -0.491    0.180     12.93     25.33  Y
 154008054    spec-56432-KP192102N424113V01_sp08-054   KIC06949545   292.11575   42.409363    13.578     2013-05-19T18:14:41.06        G4   82.48   5773.90    135.64   3.870   0.566    0.285    0.130    -47.16     16.09  Y
 154008055    spec-56432-KP192102N424113V01_sp08-055   KIC06691244   291.75037   42.189278    13.148     2013-05-19T18:14:41.06        F0  131.46   7280.71    110.74   3.903   0.370    0.320    0.108    -22.64     23.41  Y
 154008057    spec-56432-KP192102N424113V01_sp08-057   KIC06691605   291.86310   42.194668    13.119     2013-05-19T18:14:41.06        F5  107.72   6326.94    130.28   4.007   0.479    0.037    0.123    -19.30     21.34  Y
 154008058    spec-56432-KP192102N424113V01_sp08-058   KIC06862499   291.64087   42.303280    13.398     2013-05-19T18:14:41.06        F9   62.32   5706.28    146.32   4.384   0.508    0.027    0.157    -77.48     15.96  Y
 154008060    spec-56432-KP192102N424113V01_sp08-060   KIC06863041   291.81351   42.362083    11.472     2013-05-19T18:14:41.06        F9  196.62   5654.18     93.43   3.827   0.527    0.302    0.098    -62.83     14.39  Y
 154008061    spec-56432-KP192102N424113V01_sp08-061   KIC06863229   291.87042   42.328640    12.134     2013-05-19T18:14:41.06        F5   98.41   6534.54    135.13   3.883   0.462    0.043    0.130     54.47     25.49  Y
 154008064    spec-56432-KP192102N424113V01_sp08-064   KIC06777953   291.99750   42.238029    12.037     2013-05-19T18:14:41.06        G2  182.63   5927.05    105.30   3.969   0.556   -0.169    0.118      3.05     19.79  Y
 154008065    spec-56432-KP192102N424113V01_sp08-065   KIC06864276   292.18625   42.327610    13.141     2013-05-19T18:14:41.06        F0  120.23   6935.17    120.17   4.049   0.376    0.062    0.132     -4.85     32.91  Y
 154008067    spec-56432-KP192102N424113V01_sp08-067   KIC06776673   291.59772   42.251778    11.044     2013-05-19T18:14:41.06        G4  257.66   5477.51     85.93   3.708   0.618   -0.264    0.116     19.83     17.89  Y
 154008068    spec-56432-KP192102N424113V01_sp08-068   KIC06778274   292.09930   42.212582    10.016     2013-05-19T18:14:41.06        F0  484.90   7315.52     61.63   3.944   0.388    0.075    0.088      0.29     38.38  Y
 154008070    spec-56432-KP192102N424113V01_sp08-070   KIC06778289   292.10239   42.252251    13.076     2013-05-19T18:14:41.06        F5  118.08   6563.23    120.53   4.201   0.382    0.021    0.119    -18.41     21.90  Y
 154008073    spec-56432-KP192102N424113V01_sp08-073   KIC06863552   291.96945   42.301029    13.947     2013-05-19T18:14:41.06        G6   43.75   5651.74    156.91   4.267   0.483    0.406    0.145      5.12     12.53  Y
 154008075    spec-56432-KP192102N424113V01_sp08-075   KIC06863731   292.02328   42.355999    11.611     2013-05-19T18:14:41.06        K1  218.79   5103.13     69.49   3.480   0.480    0.012    0.096    -15.92     12.60  Y
 154008076    spec-56432-KP192102N424113V01_sp08-076   KIC07118707   292.08591   42.616638    13.654     2013-05-19T18:14:41.06        G2   34.01   5931.88    213.97   4.105   0.578    0.112    0.196    -43.77     17.40  Y
 154008078    spec-56432-KP192102N424113V01_sp08-078   KIC07035179   292.29413   42.560471    13.516     2013-05-19T18:14:41.06        F0   80.11   7290.81    143.31   4.028   0.349    0.056    0.147     -6.69     23.93  Y
 154008080    spec-56432-KP192102N424113V01_sp08-080   KIC07033717   291.83734   42.586109    13.884     2013-05-19T18:14:41.06        F5   60.17   6394.91    163.87   4.183   0.479   -0.417    0.205     24.90     25.27  Y
 154008084    spec-56432-KP192102N424113V01_sp08-084   KIC07034280   292.01514   42.524334    12.859     2013-05-19T18:14:41.06        G7   72.35   5408.52    115.32   4.658   0.425   -0.220    0.156    -18.50     14.43  Y
 154008086    spec-56432-KP192102N424113V01_sp08-086   KIC06948868   291.90063   42.417137    13.879     2013-05-19T18:14:41.06        F2   62.16   6094.76    165.81   4.108   0.534   -0.101    0.165    -22.70     20.72  Y
 154008087    spec-56432-KP192102N424113V01_sp08-087   KIC06949816   292.20190   42.431084    11.208     2013-05-19T18:14:41.06        G5  229.57   4811.84     61.56   2.971   0.503   -0.411    0.097    -56.87     13.51  Y
 154008088    spec-56432-KP192102N424113V01_sp08-088   KIC07033880   291.88684   42.569084    13.721     2013-05-19T18:14:41.06        G3   49.32   5854.58    173.02   4.178   0.555    0.020    0.171    -29.45     16.30  Y
 154008093    spec-56432-KP192102N424113V01_sp08-093   KIC07034109   291.96613   42.534805    12.945     2013-05-19T18:14:41.06        G7   28.84   5438.10    188.74   3.863   0.552    0.205    0.198     -0.71     13.05  Y
 154008097    spec-56432-KP192102N424113V01_sp08-097   KIC07118555   292.03299   42.618832    13.719     2013-05-19T18:14:41.06        F9   71.41   5651.13    139.56   4.256   0.526   -0.026    0.153    -48.76     14.91  Y
 154008098    spec-56432-KP192102N424113V01_sp08-098   KIC06949635   292.14584   42.422127    14.206     2013-05-19T18:14:41.06        F5   32.76   6531.91    208.83   4.177   0.411   -0.058    0.192     -5.68     21.57  Y
 154008099    spec-56432-KP192102N424113V01_sp08-099   KIC07119522   292.32843   42.647583    13.350     2013-05-19T18:14:41.06        G6   27.57   5561.79    208.00   4.057   0.575    0.049    0.217   -108.94     13.84  Y
 154008100    spec-56432-KP192102N424113V01_sp08-100   KIC06949198   292.00516   42.424305    13.974     2013-05-19T18:14:41.06        G4   61.43   5739.46    143.18   4.532   0.479   -0.019    0.158    -28.86     15.43  Y
 154008101    spec-56432-KP192102N424113V01_sp08-101   KIC06283563   291.30621   41.686832    12.380     2013-05-19T18:14:41.06        G3  181.81   5754.52    102.67   3.901   0.578   -0.021    0.115    -54.97     17.81  Y
 154008102    spec-56432-KP192102N424113V01_sp08-102   KIC06362206   291.19608   41.759972    12.935     2013-05-19T18:14:41.06        F0  142.61   6000.80    117.54   4.002   0.489   -1.451    0.216   -324.81     39.04  Y
 154008106    spec-56432-KP192102N424113V01_sp08-106   KIC06122613   291.52966   41.453278    13.858     2013-05-19T18:14:41.06        G5   51.46   4863.76    131.69   2.526   0.656   -0.532    0.201    -23.72     14.26  Y
 154008108    spec-56432-KP192102N424113V01_sp08-108   KIC06203543   291.36722   41.533054    13.332     2013-05-19T18:14:41.06        F9   65.36   5699.24    135.95   4.187   0.490    0.395    0.127    -41.97     12.81  Y
 154008109    spec-56432-KP192102N424113V01_sp08-109   KIC06362700   291.37405   41.744110    13.100     2013-05-19T18:14:41.06        G3   96.07   5887.42    132.59   4.132   0.540   -0.024    0.136     12.12     17.36  Y
 154008110    spec-56432-KP192102N424113V01_sp08-110   KIC06441645   291.39349   41.817638    13.997     2013-05-19T18:14:41.06        G3   51.88   5681.84    169.68   4.124   0.584   -0.090    0.183    -20.77     16.86  Y
 154008111    spec-56432-KP192102N424113V01_sp08-111   KIC06121704   291.21127   41.494366    13.920     2013-05-19T18:14:41.06        G3   57.96   5631.42    166.27   3.997   0.619   -0.269    0.191     19.07     17.53  N
 154008112    spec-56432-KP192102N424113V01_sp08-112   KIC06284113   291.50192   41.620918    11.489     2013-05-19T18:14:41.06        G8  247.97   5018.27     66.99   3.413   0.494   -0.208    0.099     15.02     13.68  Y
 154008113    spec-56432-KP192102N424113V01_sp08-113   KIC06284209   291.53238   41.654167    13.562     2013-05-19T18:14:41.06        F0   98.98   6839.49    132.56   4.125   0.368   -0.179    0.160      1.87     35.85  Y
 154008115    spec-56432-KP192102N424113V01_sp08-115   KIC06442193   291.58249   41.806362    12.015     2013-05-19T18:14:41.06        F8   72.66   6027.04    161.58   4.168   0.539   -0.122    0.167     -4.35     23.97  Y
 154008117    spec-56432-KP192102N424113V01_sp08-117   KIC06362947   291.45630   41.748638    12.081     2013-05-19T18:14:41.06        F5  201.14   6323.17     99.18   4.175   0.463   -0.074    0.111    -14.97     29.60  Y
 154008118    spec-56432-KP192102N424113V01_sp08-118   KIC06362747   291.39005   41.701332    12.716     2013-05-19T18:14:41.06        G5  120.52   4813.29     80.75   2.555   0.523   -0.225    0.125     -7.19     12.26  Y
 154008119    spec-56432-KP192102N424113V01_sp08-119   KIC06203334   291.30637   41.585556    12.733     2013-05-19T18:14:41.06        G7  110.79   5373.59    100.84   4.390   0.449   -0.030    0.126    -66.73     13.72  Y
 154008120    spec-56432-KP192102N424113V01_sp08-120   KIC06283912   291.42950   41.663277    10.350     2013-05-19T18:14:41.06        F0  348.08   6781.86     62.48   4.153   0.321   -0.103    0.079     -5.70     25.91  Y
 154008121    spec-56432-KP192102N424113V01_sp08-121   KIC06203755   291.43759   41.580082    13.463     2013-05-19T18:14:41.06        G2   96.51   5973.65    140.03   3.870   0.612   -0.060    0.147    -12.18     19.79  Y
 154008122    spec-56432-KP192102N424113V01_sp08-122   KIC06203577   291.37830   41.513557    12.006     2013-05-19T18:14:41.06        F5   72.35   6207.14    160.00   3.943   0.568   -0.192    0.167    -29.15     22.84  Y
 154008123    spec-56432-KP192102N424113V01_sp08-123   KIC06283374   291.24307   41.635166    13.106     2013-05-19T18:14:41.06        G5   77.34   5318.96    107.54   3.833   0.470    0.327    0.119    -16.55     11.92  Y
 154008124    spec-56432-KP192102N424113V01_sp08-124   KIC06363365   291.59409   41.742279    11.222     2013-05-19T18:14:41.06        F5  133.12   6062.70    119.45   4.202   0.533   -0.782    0.172     44.62     28.21  Y
 154008125    spec-56432-KP192102N424113V01_sp08-125   KIC06283862   291.41071   41.607277    11.650     2013-05-19T18:14:41.06        F8  232.08   6190.58     92.61   4.265   0.442    0.172    0.089    -35.40     16.80  Y
 154008128    spec-56432-KP192102N424113V01_sp08-128   KIC06442340   291.63467   41.833862    13.484     2013-05-19T18:14:41.06        G4   89.39   5697.76    128.51   4.277   0.522   -0.025    0.141    -20.25     15.52  Y
 154008129    spec-56432-KP192102N424113V01_sp08-129   KIC06691449   291.81326   42.132915    13.780     2013-05-19T18:14:41.06        G3   76.14   5707.86    134.30   4.440   0.498   -0.265    0.164      2.84     17.24  Y
 154008130    spec-56432-KP192102N424113V01_sp08-130   KIC06442607   291.72421   41.842083    11.909     2013-05-19T18:14:41.06        F5  288.93   6605.66     97.28   4.092   0.381    0.129    0.093    -22.96     19.77  Y
 154008131    spec-56432-KP192102N424113V01_sp08-131   KIC06606428   291.91843   42.051388    10.762     2013-05-19T18:14:41.06        K7  198.74   3940.72     11.10   1.871   0.304   -0.002    0.040     -0.07      8.41  Y
 154008132    spec-56432-KP192102N424113V01_sp08-132   KIC06363959   291.79376   41.798862    13.727     2013-05-19T18:14:41.06        F5   78.87   6352.15    146.94   4.113   0.463    0.112    0.131    -23.58     19.33  Y
 154008133    spec-56432-KP192102N424113V01_sp08-133   KIC06606234   291.85837   42.065861    13.650     2013-05-19T18:14:41.06        F5   70.12   6339.01    156.23   4.172   0.444   -0.195    0.162     -8.91     22.75  Y
 154008136    spec-56432-KP192102N424113V01_sp08-136   KIC06442377   291.64676   41.884666    13.432     2013-05-19T18:14:41.06        F5   81.30   6280.77    154.82   4.171   0.456   -0.351    0.171    -52.52     23.91  Y
 154008138    spec-56432-KP192102N424113V01_sp08-138   KIC06442709   291.75693   41.864029    13.355     2013-05-19T18:14:41.06        G3   82.18   5769.06    143.42   4.008   0.588   -0.023    0.151    -31.19     17.56  Y
 154008140    spec-56432-KP192102N424113V01_sp08-140   KIC06441910   291.48651   41.862026    12.247     2013-05-19T18:14:41.06        F0   74.10   6596.67    148.72   4.016   0.418   -0.175    0.152     -8.42     23.30  Y
 154008141    spec-56432-KP192102N424113V01_sp08-141   KIC06522179   291.73880   41.992027    11.317     2013-05-19T18:14:41.06        F0  315.47   7108.76     80.37   3.915   0.362    0.096    0.098    -45.81     29.80  Y
 154008142    spec-56432-KP192102N424113V01_sp08-142   KIC06522479   291.83807   41.996250    11.823     2013-05-19T18:14:41.06        F0   22.37   6187.34    275.71   3.866   0.718   -0.489    0.336    -30.36     36.46  Y
 154008145    spec-56432-KP192102N424113V01_sp08-145   KIC06691721   291.89676   42.136665    13.558     2013-05-19T18:14:41.06        F9   67.96   5774.57    149.26   4.043   0.565    0.144    0.147    -19.65     16.02  Y
 154008146    spec-56432-KP192102N424113V01_sp08-146   KIC06606569   291.96146   42.011002    13.557     2013-05-19T18:14:41.06        F5   73.63   6174.61    154.76   3.940   0.602   -0.102    0.162    -48.28     22.68  Y
 154008147    spec-56432-KP192102N424113V01_sp08-147   KIC06521518   291.52158   41.968639    12.902     2013-05-19T18:14:41.06        K3   72.80   4794.41     71.10   4.646   0.273   -0.046    0.103    -66.55     10.16  Y
 154008148    spec-56432-KP192102N424113V01_sp08-148   KIC06522553   291.86221   41.944557    11.108     2013-05-19T18:14:41.06        G5  188.65   4625.95     44.10   2.858   0.380    0.061    0.067     -5.68     10.62  Y
 154008149    spec-56432-KP192102N424113V01_sp08-149   KIC06522182   291.74020   41.918667    11.737     2013-05-19T18:14:41.06        K3  168.11   4234.94     40.75   2.201   0.438   -0.414    0.095     -8.08     12.10  Y
 154008150    spec-56432-KP192102N424113V01_sp08-150   KIC06605673   291.67242   42.061527    11.039     2013-05-19T18:14:41.06        F2  346.84   6099.40     90.69   4.098   0.489   -0.285    0.108    -16.24     22.46  Y
 154008151    spec-56432-KP192102N424113V01_sp08-151   KIC06439945   290.80359   41.867390    14.500     2013-05-19T18:14:41.06        K3   31.24   4817.90    150.61   2.595   0.819   -0.986    0.227    -50.72     25.87  N
 154008152    spec-56432-KP192102N424113V01_sp08-152   KIC06519869   291.01358   41.948444    10.476     2013-05-19T18:14:41.06        F0  403.51   7144.71     68.45   4.064   0.309   -0.079    0.087     -3.62     25.92  Y
 154008153    spec-56432-KP192102N424113V01_sp08-153   KIC06519302   290.82205   41.986813     9.707     2013-05-19T18:14:41.06        F9  606.42   5645.89     58.78   3.800   0.540    0.135    0.074    -67.79     16.67  N
 154008157    spec-56432-KP192102N424113V01_sp08-157   KIC06519643   290.94507   41.951778    13.887     2013-05-19T18:14:41.06        G3   33.32   5690.02    193.12   4.156   0.670   -0.213    0.234    -19.58     20.64  Y
 154008158    spec-56432-KP192102N424113V01_sp08-158   KIC06439736   290.72864   41.848919    13.419     2013-05-19T18:14:41.06        G5   62.84   4748.09     90.23   2.633   0.479   -0.011    0.128     -9.43     11.97  N
 154008159    spec-56432-KP192102N424113V01_sp08-159   KIC06440619   291.03732   41.882442    13.695     2013-05-19T18:14:41.06        K3   22.28   4815.40    159.99   2.970   0.607   -0.390    0.222     -8.03     17.68  Y
 154008160    spec-56432-KP192102N424113V01_sp08-160   KIC06688822   291.00140   42.145889    10.130     2013-05-19T18:14:41.06        G6  384.86   5589.30     54.53   3.859   0.493    0.323    0.066    -78.85     14.85  Y
 154008161    spec-56432-KP192102N424113V01_sp08-161   KIC06361815   291.05637   41.798832    11.913     2013-05-19T18:14:41.06        G4   46.06   5475.34    179.68   3.941   0.632   -0.180    0.210    -61.16     18.61  N
 154008162    spec-56432-KP192102N424113V01_sp08-162   KIC06361018   290.76260   41.793324    14.307     2013-05-19T18:14:41.06        G3   51.26   5558.91    172.02   4.135   0.622   -0.500    0.220    -90.63     20.70  N
 154008164    spec-56432-KP192102N424113V01_sp08-164   KIC06602758   290.76474   42.037655    14.093     2013-05-19T18:14:41.06        F0   50.53   6477.20    192.20   4.066   0.457   -0.439    0.223    -16.13     32.74  N
 154008165    spec-56432-KP192102N424113V01_sp08-165   KIC06688581   290.92157   42.125443    12.292     2013-05-19T18:14:41.06        F9  153.51   5837.69    102.03   4.418   0.471    0.241    0.103    -11.25     15.90  Y
 154008169    spec-56432-KP192102N424113V01_sp08-169   KIC06519961   291.04871   41.935917    13.195     2013-05-19T18:14:41.06        G3  103.99   5816.92    121.01   4.421   0.492    0.034    0.131      0.19     17.31  Y
 154008173    spec-56432-KP192102N424113V01_sp08-173   KIC06603433   290.98917   42.088779    13.537     2013-05-19T18:14:41.06        G3   85.13   5976.48    138.43   4.302   0.510    0.157    0.132    -13.54     17.91  Y
 154008174    spec-56432-KP192102N424113V01_sp08-174   KIC06519440   290.87158   41.910988    12.736     2013-05-19T18:14:41.06        G5   80.13   4187.83     48.98   1.929   0.454   -0.542    0.118    -19.23     11.34  N
 154008175    spec-56432-KP192102N424113V01_sp08-175   KIC06361354   290.88208   41.799675    12.468     2013-05-19T18:14:41.06        G5  111.74   4691.21     69.21   2.683   0.431    0.096    0.098    -79.22     11.18  N
 154008176    spec-56432-KP192102N424113V01_sp08-176   KIC06120376   290.76938   41.405205    13.168     2013-05-19T18:14:41.06       A7V   75.07   7409.15     88.17   4.219   0.229   -0.097    0.146     13.73     17.40  N
 154008178    spec-56432-KP192102N424113V01_sp08-178   KIC06202741   291.08780   41.560314    14.294     2013-05-19T18:14:41.06        K1   32.36   5288.28    149.80   4.495   0.406    0.334    0.162    -60.93     11.97  N
 154008179    spec-56432-KP192102N424113V01_sp08-179   KIC06120733   290.88721   41.424961    13.637     2013-05-19T18:14:41.06        F2   75.06   5922.04    159.69   3.939   0.611   -0.680    0.203    -55.54     27.73  N
 154008180    spec-56432-KP192102N424113V01_sp08-180   KIC06282013   290.76520   41.671570    13.099     2013-05-19T18:14:41.06        G2  108.48   5879.75    131.13   3.996   0.582   -0.017    0.136    -48.47     19.92  N
 154008182    spec-56432-KP192102N424113V01_sp08-182   KIC06282237   290.84232   41.613029    12.576     2013-05-19T18:14:41.06        F8  119.74   6065.01    121.65   4.340   0.479   -0.187    0.138    -48.27     22.84  N
 154008183    spec-56432-KP192102N424113V01_sp08-183   KIC06282879   291.07086   41.675243    14.128     2013-05-19T18:14:41.06        G4   57.92   5628.86    154.75   4.360   0.540   -0.087    0.177    -27.20     18.09  N
 154008184    spec-56432-KP192102N424113V01_sp08-184   KIC06202371   290.96655   41.533272    13.239     2013-05-19T18:14:41.06        G5   71.18   4615.94     78.93   2.608   0.423    0.146    0.108    -34.80     10.98  N
 154008187    spec-56432-KP192102N424113V01_sp08-187   KIC06282617   290.97757   41.665913    12.509     2013-05-19T18:14:41.06        F5  114.78   6165.22    132.30   3.910   0.541   -0.300    0.148     18.07     26.71  N
 154008189    spec-56432-KP192102N424113V01_sp08-189   KIC06361767   291.03967   41.728912    12.828     2013-05-19T18:14:41.06        G7  108.36   5291.47    103.57   3.894   0.498    0.207    0.122     26.17     14.34  N
 154008190    spec-56432-KP192102N424113V01_sp08-190   KIC06120824   290.91986   41.471523    12.629     2013-05-19T18:14:41.06        G6  123.27   5601.92     99.27   4.599   0.446    0.226    0.115    -32.35     15.01  N
 154008191    spec-56432-KP192102N424113V01_sp08-191   KIC06282962   291.10266   41.617077    13.912     2013-05-19T18:14:41.06        G4   60.16   5586.29    139.46   4.463   0.476    0.233    0.145      2.10     15.29  N
 154008192    spec-56432-KP192102N424113V01_sp08-192   KIC06361215   290.83694   41.722008    13.442     2013-05-19T18:14:41.06        G5   61.20   4365.97     76.43   1.534   0.461   -0.402    0.134     28.52     13.03  N
 154008193    spec-56432-KP192102N424113V01_sp08-193   KIC06202119   290.88031   41.548939    13.992     2013-05-19T18:14:41.06        G2   36.13   5913.07    230.80   4.247   0.581    0.025    0.223    -34.76     19.94  N
 154008198    spec-56432-KP192102N424113V01_sp08-198   KIC06282442   290.91800   41.619698    13.009     2013-05-19T18:14:41.06        F5  125.57   6388.16    124.04   3.975   0.478   -0.041    0.126     -4.88     26.48  N
 154008199    spec-56432-KP192102N424113V01_sp08-199   KIC06282737   291.02063   41.604710    14.841     2013-05-19T18:14:41.06        F0   27.86   6812.75    272.93   3.933   0.426   -0.039    0.273    -28.09     29.41  N
 154008200    spec-56432-KP192102N424113V01_sp08-200   KIC06362157   291.17700   41.747307    12.737     2013-05-19T18:14:41.06        G3  112.69   5829.07    127.41   4.060   0.577    0.156    0.128    -61.98     20.57  Y
 154008201    spec-56432-KP192102N424113V01_sp08-201   KIC05958514   291.23669   41.223228    13.160     2013-05-19T18:14:41.06        G3   57.36   5831.09    173.08   4.096   0.591    0.116    0.169    -75.21     19.54  N
 154008202    spec-56432-KP192102N424113V01_sp08-202   KIC06039489   290.84482   41.344040    12.504     2013-05-19T18:14:41.06        G4  118.20   5732.99    111.70   4.479   0.488    0.132    0.122    -39.34     17.78  N
 154008207    spec-56432-KP192102N424113V01_sp08-207   KIC06040331   291.12964   41.357155    14.285     2013-05-19T18:14:41.06        G0   48.22   5750.68    202.54   3.918   0.712   -0.651    0.257     57.92     28.89  N
 154008209    spec-56432-KP192102N424113V01_sp08-209   KIC06039926   291.00726   41.344105    13.141     2013-05-19T18:14:41.06        G2   84.20   5920.17    145.31   4.276   0.549   -0.022    0.153    -26.67     22.54  N
 154008212    spec-56432-KP192102N424113V01_sp08-212   KIC05957666   290.95972   41.288044    14.323     2013-05-19T18:14:41.06        G5   29.24   4188.95     78.60   2.013   0.502   -0.482    0.179    -89.97     13.97  N
 154008214    spec-56432-KP192102N424113V01_sp08-214   KIC05957220   290.80927   41.277248    13.251     2013-05-19T18:14:41.06        F5   17.88   6454.93    370.94   4.349   0.402    0.090    0.331    -10.72     25.44  Y
 154008216    spec-56432-KP192102N424113V01_sp08-216   KIC06121285   291.07812   41.421997    13.363     2013-05-19T18:14:41.06        G0   24.86   6065.88    264.70   4.292   0.537    0.203    0.223    -43.57     20.00  N
 154008219    spec-56432-KP192102N424113V01_sp08-219   KIC06040566   291.21356   41.340179    14.062     2013-05-19T18:14:41.06        F5   59.68   6171.69    172.23   4.191   0.508   -0.484    0.209    -44.99     31.17  N
 154008225    spec-56432-KP192102N424113V01_sp08-225   KIC05958274   291.15207   41.282547    13.158     2013-05-19T18:14:41.06        G3   95.22   5807.62    132.56   4.321   0.541    0.084    0.140     12.13     21.09  N
 154008226    spec-56432-KP192102N424113V01_sp08-226   KIC06774534   290.91409   42.222557    12.533     2013-05-19T18:14:41.06        G7  122.68   5501.83    105.40   4.378   0.481    0.256    0.117    -97.33     17.32  Y
 154008232    spec-56432-KP192102N424113V01_sp08-232   KIC06861400   291.31375   42.321278    12.749     2013-05-19T18:14:41.06        F0   27.50   7064.38    197.21   3.709   0.446    0.358    0.179    -22.86     25.60  Y
 154008234    spec-56432-KP192102N424113V01_sp08-234   KIC06947015   291.30396   42.443584    13.835     2013-05-19T18:14:41.06        G4   74.96   5678.48    149.41   4.034   0.605    0.195    0.153    -48.43     20.92  Y
 154008235    spec-56432-KP192102N424113V01_sp08-235   KIC06775951   291.37772   42.293278    13.696     2013-05-19T18:14:41.06        F0   88.70   6530.38    142.34   4.107   0.438   -0.043    0.148    -10.69     31.53  Y
 154008240    spec-56432-KP192102N424113V01_sp08-240   KIC06775356   291.18372   42.230751    13.589     2013-05-19T18:14:41.06        G2   93.74   6006.88    143.26   4.147   0.570    0.048    0.145     -5.26     25.45  Y
 154008242    spec-56432-KP192102N424113V01_sp08-242   KIC06775006   291.07358   42.240334    11.658     2013-05-19T18:14:41.06        G2  233.20   5746.56     98.35   4.123   0.617   -0.526    0.141   -121.48     33.11  Y
 154008243    spec-56432-KP192102N424113V01_sp08-243   KIC06861286   291.28146   42.380001    13.967     2013-05-19T18:14:41.06        G8   42.28   5383.40    172.15   4.279   0.556   -0.040    0.205    -93.86     20.83  Y
 154008244    spec-56432-KP192102N424113V01_sp08-244   KIC06861572   291.36682   42.380417    13.870     2013-05-19T18:14:41.06        F9   71.48   6016.94    161.32   4.095   0.573    0.009    0.161    -15.12     27.80  Y
 154008245    spec-56432-KP192102N424113V01_sp08-245   KIC06776485   291.53946   42.204666    13.520     2013-05-19T18:14:41.06        G8   79.49   5123.39    129.39   3.521   0.619   -0.268    0.176     10.94     20.93  Y
 154008247    spec-56432-KP192102N424113V01_sp08-247   KIC06946831   291.24097   42.407551    12.598     2013-05-19T18:14:41.06        F0  164.86   6938.71    106.09   4.001   0.376    0.073    0.120    -11.63     33.17  Y
 154008248    spec-56432-KP192102N424113V01_sp08-248   KIC06689030   291.06750   42.199970    13.584     2013-05-19T18:14:41.06        G6   73.27   5472.47    132.50   4.463   0.503    0.027    0.158     -8.59     19.51  Y
 154008249    spec-56432-KP192102N424113V01_sp08-249   KIC06862142   291.53003   42.369804    13.787     2013-05-19T18:14:41.06        G2   43.94   5860.88    211.34   4.142   0.621   -0.220    0.231     14.03     26.78  Y
 154008250    spec-56432-KP192102N424113V01_sp08-250   KIC06776020   291.39474   42.267723    12.868     2013-05-19T18:14:41.06        F0  129.44   6605.58    120.77   4.091   0.419   -0.053    0.135    -15.06     34.40  Y
 154009002    spec-56432-KP192102N424113V01_sp09-002   KIC07198846   291.33755   42.757027    13.978     2013-05-19T18:14:41.28        F9   40.38   5517.52    130.68   4.081   0.527    0.119    0.142    -44.37     14.10  Y
 154009006    spec-56432-KP192102N424113V01_sp09-006   KIC07281410   291.58679   42.890141    11.580     2013-05-19T18:14:41.28        K4  123.09   4085.20     16.36   1.600   0.336   -0.192    0.046     38.87      9.41  Y
 154009008    spec-56432-KP192102N424113V01_sp09-008   KIC07199225   291.44443   42.796612    11.676     2013-05-19T18:14:41.28        G5  131.60   4909.89     59.83   3.532   0.393    0.165    0.082    -10.25     11.65  Y
 154009011    spec-56432-KP192102N424113V01_sp09-011   KIC07362073   291.56070   42.907780    13.685     2013-05-19T18:14:41.28        G3   47.30   5883.75    161.54   4.164   0.503    0.268    0.138    -34.15     15.57  Y
 154009014    spec-56432-KP192102N424113V01_sp09-014   KIC07198512   291.24228   42.729252    12.688     2013-05-19T18:14:41.28        F0  139.06   6844.47     97.74   3.870   0.393    0.176    0.098    -27.92     26.27  Y
 154009015    spec-56432-KP192102N424113V01_sp09-015   KIC07281256   291.54092   42.896832    13.807     2013-05-19T18:14:41.28        F8   61.05   6167.91    134.71   4.358   0.459   -0.045    0.138    -24.33     20.47  Y
 154009018    spec-56432-KP192102N424113V01_sp09-018   KIC07281301   291.55521   42.806526    13.661     2013-05-19T18:14:41.28        F6   21.93   6505.39    231.06   4.405   0.389   -0.021    0.216      8.61     20.00  Y
 154009020    spec-56432-KP192102N424113V01_sp09-020   KIC07199203   291.43549   42.750389    11.223     2013-05-19T18:14:41.28        G2  130.56   5967.81    106.46   4.323   0.488    0.041    0.112     -3.28     18.58  Y
 154009021    spec-56432-KP192102N424113V01_sp09-021   KIC07280725   291.38263   42.853619    11.604     2013-05-19T18:14:41.28        F3  173.82   6698.02     93.90   4.050   0.472    0.266    0.102    -52.32     43.80  N
 154009025    spec-56432-KP192102N424113V01_sp09-025   KIC07360491   291.07419   42.945061    13.974     2013-05-19T18:14:41.28        F7   62.79   6325.20    146.83   4.244   0.448    0.060    0.138    -55.04     20.56  N
 154009026    spec-56432-KP192102N424113V01_sp09-026   KIC07680876   291.24210   43.330029    13.867     2013-05-19T18:14:41.28        G2   54.18   6029.60    145.18   4.207   0.514    0.284    0.127    -57.37     16.87  Y
 154009027    spec-56432-KP192102N424113V01_sp09-027   KIC07751366   291.21643   43.468166    13.979     2013-05-19T18:14:41.28        F6   26.78   6444.43    220.25   4.137   0.463    0.202    0.181     14.11     19.51  Y
 154009028    spec-56432-KP192102N424113V01_sp09-028   KIC07821827   291.60220   43.592251    12.677     2013-05-19T18:14:41.28        F4  119.60   6359.67    106.49   4.167   0.412   -0.415    0.131     14.97     27.76  Y
 154009029    spec-56432-KP192102N424113V01_sp09-029   KIC07751680   291.32745   43.427139    13.743     2013-05-19T18:14:41.28        G3   65.09   5817.02    128.98   3.903   0.583    0.078    0.131     -6.73     17.63  Y
 154009032    spec-56432-KP192102N424113V01_sp09-032   KIC07821878   291.62711   43.539883    14.391     2013-05-19T18:14:41.28        G2   44.48   6017.08    154.15   4.437   0.477    0.006    0.156    -50.85     18.12  Y
 154009033    spec-56432-KP192102N424113V01_sp09-033   KIC07752422   291.58383   43.494370    11.906     2013-05-19T18:14:41.28        F0  142.44   6826.87     98.80   3.991   0.361    0.039    0.104    -37.69     24.39  N
 154009034    spec-56432-KP192102N424113V01_sp09-034   KIC07821010   291.31992   43.595470    10.816     2013-05-19T18:14:41.28        F5  275.81   6465.73     85.44   4.249   0.389    0.000    0.092    -22.19     23.38  Y
 154009036    spec-56432-KP192102N424113V01_sp09-036   KIC07751972   291.42828   43.487167    13.054     2013-05-19T18:14:41.28        G8   87.03   5353.03     86.28   3.708   0.528    0.175    0.115    -46.12     14.51  Y
 154009038    spec-56432-KP192102N424113V01_sp09-038   KIC07681259   291.37112   43.399860    13.771     2013-05-19T18:14:41.28        F8   60.42   6048.45    141.85   4.323   0.488   -0.265    0.161     -9.59     22.14  Y
 154009045    spec-56432-KP192102N424113V01_sp09-045   KIC07751827   291.38126   43.467808    13.880     2013-05-19T18:14:41.28        F3   60.08   6670.89    146.91   4.183   0.370   -0.100    0.151      0.46     25.43  Y
 154009047    spec-56432-KP192102N424113V01_sp09-047   KIC07821234   291.39658   43.505081    11.761     2013-05-19T18:14:41.28        G5  134.31   4645.76     43.41   2.657   0.389    0.145    0.066    -37.02     10.53  Y
 154009048    spec-56432-KP192102N424113V01_sp09-048   KIC07681895   291.57596   43.325256    10.275     2013-05-19T18:14:41.28        F6  261.97   6423.17     67.05   4.082   0.411    0.185    0.068    -12.00     20.22  N
 154009052    spec-56432-KP192102N424113V01_sp09-052   KIC07889271   291.20709   43.643501    13.707     2013-05-19T18:14:41.28        G6   59.42   5170.04    105.13   3.641   0.565   -0.298    0.143      2.98     15.17  Y
 154009054    spec-56432-KP192102N424113V01_sp09-054   KIC07958552   291.29416   43.716583    11.746     2013-05-19T18:14:41.28        G7  172.62   5074.76     78.58   3.140   0.607   -0.393    0.120     -4.56     16.42  Y
 154009055    spec-56432-KP192102N424113V01_sp09-055   KIC08096156   291.27551   43.931610    11.742     2013-05-19T18:14:41.28        G1  197.46   6098.89     92.12   4.132   0.486    0.254    0.087    -38.82     17.37  Y
 154009058    spec-56432-KP192102N424113V01_sp09-058   KIC07959180   291.50247   43.701637    13.387     2013-05-19T18:14:41.28        G5   41.09   5352.02    121.21   4.426   0.475   -0.267    0.162    -19.45     15.69  Y
 154009061    spec-56432-KP192102N424113V01_sp09-061   KIC07959042   291.45621   43.771362    13.613     2013-05-19T18:14:41.28        G7   48.45   5114.76    103.88   3.572   0.545   -0.249    0.142     21.22     14.89  Y
 154009062    spec-56432-KP192102N424113V01_sp09-062   KIC07958872   291.39682   43.722721    13.532     2013-05-19T18:14:41.28        F5   49.81   6519.76    149.38   4.145   0.413    0.029    0.141    -10.09     22.09  Y
 154009063    spec-56432-KP192102N424113V01_sp09-063   KIC07959120   291.48297   43.762917    13.147     2013-05-19T18:14:41.28        G7   76.58   5530.06     94.48   4.459   0.434    0.238    0.105    -56.25     13.40  Y
 154009064    spec-56432-KP192102N424113V01_sp09-064   KIC07889097   291.15195   43.679722    13.874     2013-05-19T18:14:41.28        F0   49.64   6619.31    153.50   4.062   0.390   -0.091    0.154     -3.10     23.91  Y
 154009065    spec-56432-KP192102N424113V01_sp09-065   KIC08095946   291.20529   43.905251    13.952     2013-05-19T18:14:41.28        G5   36.92   4577.88     63.92   2.891   0.388    0.041    0.089    -17.25     10.97  Y
 154009067    spec-56432-KP192102N424113V01_sp09-067   KIC08027591   291.36551   43.868000    11.420     2013-05-19T18:14:41.28        F6  219.64   6288.38     90.64   4.119   0.448   -0.132    0.101     -6.63     23.58  Y
 154009068    spec-56432-KP192102N424113V01_sp09-068   KIC08026887   291.12845   43.874943    13.891     2013-05-19T18:14:41.28        G0   49.08   5917.71    152.97   4.134   0.558   -0.174    0.163      7.88     19.68  Y
 154009069    spec-56432-KP192102N424113V01_sp09-069   KIC07890021   291.44812   43.610462    12.306     2013-05-19T18:14:41.28        F5  189.77   6525.16     97.34   4.202   0.350   -0.312    0.113     -5.22     22.57  Y
 154009071    spec-56432-KP192102N424113V01_sp09-071   KIC08096594   291.42838   43.939140    12.810     2013-05-19T18:14:41.28        F9   91.30   5997.05    118.42   4.038   0.545   -0.114    0.126    -32.22     19.94  Y
 154009072    spec-56432-KP192102N424113V01_sp09-072   KIC08027334   291.27615   43.831223    11.597     2013-05-19T18:14:41.28        G5   88.13   4714.19     60.84   2.512   0.444   -0.047    0.093     -8.13     10.85  Y
 154009073    spec-56432-KP192102N424113V01_sp09-073   KIC07958418   291.24393   43.758972    13.667     2013-05-19T18:14:41.28        F9   64.78   6125.38    134.12   4.239   0.482    0.034    0.130    -18.57     18.06  Y
 154009075    spec-56432-KP192102N424113V01_sp09-075   KIC08096395   291.35892   43.936806    11.616     2013-05-19T18:14:41.28        G3  184.64   5800.97     81.84   4.512   0.436    0.038    0.095     -6.55     14.55  Y
 154009076    spec-56432-KP192102N424113V01_sp09-076   KIC08230724   290.86041   44.165359    13.982     2013-05-19T18:14:41.28        G2   44.88   5917.10    161.93   3.994   0.587   -0.057    0.163    -47.32     19.17  Y
 154009077    spec-56432-KP192102N424113V01_sp09-077   KIC08163370   290.92099   44.085110    13.176     2013-05-19T18:14:41.28        F9   68.34   5763.86    123.33   4.296   0.516    0.019    0.132      1.44     16.72  Y
 154009078    spec-56432-KP192102N424113V01_sp09-078   KIC08231299   291.06418   44.170387    13.042     2013-05-19T18:14:41.28        G3   68.62   5508.81    117.65   4.085   0.549   -0.660    0.169    -80.75     21.78  Y
 154009079    spec-56432-KP192102N424113V01_sp09-079   KIC08230626   290.83051   44.167694    11.430     2013-05-19T18:14:41.28        G5  128.53   5125.45     77.25   2.976   0.543    0.054    0.110    -23.70     13.31  Y
 154009080    spec-56432-KP192102N424113V01_sp09-080   KIC08231376   291.09686   44.184055    13.791     2013-05-19T18:14:41.28        F9   49.72   5772.37    138.17   3.969   0.575    0.130    0.139    -58.20     16.85  Y
 154009081    spec-56432-KP192102N424113V01_sp09-081   KIC08094889   290.82571   43.975445    10.779     2013-05-19T18:14:41.28        K4  119.12   4022.60     12.84   2.046   0.330   -0.338    0.052    -59.44      9.80  Y
 154009082    spec-56432-KP192102N424113V01_sp09-082   KIC08163439   290.93930   44.022388    12.273     2013-05-19T18:14:41.28        K1   88.82   4964.06     76.56   3.140   0.521   -0.167    0.112    -27.82     13.92  Y
 154009083    spec-56432-KP192102N424113V01_sp09-083   KIC08163891   291.10422   44.060192    13.977     2013-05-19T18:14:41.28        G0   35.83   5984.80    163.12   4.358   0.548   -0.253    0.189    -57.50     21.24  Y
 154009085    spec-56432-KP192102N424113V01_sp09-085   KIC08230578   290.81195   44.104111    11.134     2013-05-19T18:14:41.28        F9  147.22   5099.93     83.08   2.742   0.645   -0.316    0.133    -30.20     15.48  Y
 154009086    spec-56432-KP192102N424113V01_sp09-086   KIC08164300   291.25949   44.035473    13.137     2013-05-19T18:14:41.28        F5   73.96   6260.48    136.84   4.047   0.482   -0.292    0.150     -0.55     24.77  Y
 154009087    spec-56432-KP192102N424113V01_sp09-087   KIC08163528   290.97375   44.006500    12.923     2013-05-19T18:14:41.28        G2   91.06   5855.92    115.77   3.946   0.562    0.075    0.118    -57.33     16.98  Y
 154009088    spec-56432-KP192102N424113V01_sp09-088   KIC08162865   290.75699   44.047943    13.620     2013-05-19T18:14:41.28        F0   62.76   6525.49    149.59   4.073   0.422   -0.121    0.152    -12.61     24.96  Y
 154009089    spec-56432-KP192102N424113V01_sp09-089   KIC08164316   291.26593   44.096748    13.799     2013-05-19T18:14:41.28        F3   78.80   6563.63    130.59   4.077   0.401   -0.113    0.134    -13.05     23.65  Y
 154009091    spec-56432-KP192102N424113V01_sp09-091   KIC08231370   291.09351   44.130028    12.445     2013-05-19T18:14:41.28        F0  152.42   6983.76    101.73   4.108   0.352   -0.087    0.128     11.66     35.78  Y
 154009092    spec-56432-KP192102N424113V01_sp09-092   KIC08095468   291.03958   43.937973    12.323     2013-05-19T18:14:41.28        F5  105.13   6434.06    111.51   4.183   0.415   -0.014    0.113    -13.58     22.62  Y
 154009093    spec-56432-KP192102N424113V01_sp09-093   KIC08162941   290.78421   44.076778    13.890     2013-05-19T18:14:41.28        G3   57.79   5864.88    135.55   4.095   0.546    0.169    0.130    -20.92     16.62  Y
 154009094    spec-56432-KP192102N424113V01_sp09-094   KIC08231835   291.25433   44.180916    13.026     2013-05-19T18:14:41.28        F9   67.12   5894.84    126.30   4.264   0.505    0.286    0.117    -25.72     15.67  Y
 154009098    spec-56432-KP192102N424113V01_sp09-098   KIC08164635   291.39493   44.050610    13.428     2013-05-19T18:14:41.28        G3   61.23   5727.65    133.11   3.929   0.609   -0.072    0.146    -32.59     18.76  Y
 154009099    spec-56432-KP192102N424113V01_sp09-099   KIC08164528   291.34952   44.075634    11.721     2013-05-19T18:14:41.28       A7V   24.43   7467.57    221.17   3.939   0.363    0.200    0.221    -22.78     27.57  Y
 154009100    spec-56432-KP192102N424113V01_sp09-100   KIC08231947   291.29080   44.128555    10.646     2013-05-19T18:14:41.28        K4  122.35   4137.34     16.69   2.154   0.337    0.034    0.043     -9.69      9.68  Y
 154009106    spec-56432-KP192102N424113V01_sp09-106   KIC07957710   291.00287   43.710888    12.139     2013-05-19T18:14:41.28        G0  189.68   5977.43     89.23   4.307   0.483   -0.401    0.118    -42.13     24.45  Y
 154009109    spec-56432-KP192102N424113V01_sp09-109   KIC08095321   290.98224   43.913277    12.164     2013-05-19T18:14:41.28        F3   65.33   6735.40    150.55   4.067   0.373   -0.099    0.154    -20.62     23.88  Y
 154009111    spec-56432-KP192102N424113V01_sp09-111   KIC08026102   290.85550   43.804859    12.638     2013-05-19T18:14:41.28        F9  125.36   5659.59     88.93   4.421   0.469    0.076    0.103    -25.17     15.60  Y
 154009112    spec-56432-KP192102N424113V01_sp09-112   KIC07957640   290.97980   43.782501    13.092     2013-05-19T18:14:41.28        G3   80.23   5890.29    122.79   4.312   0.512   -0.077    0.134    -17.09     18.73  Y
 154009113    spec-56432-KP192102N424113V01_sp09-113   KIC07819721   290.90170   43.593109    13.982     2013-05-19T18:14:41.28        F6   55.28   6266.48    155.44   4.110   0.489   -0.092    0.155      1.32     23.37  Y
 154009116    spec-56432-KP192102N424113V01_sp09-116   KIC07888449   290.93457   43.611168    10.846     2013-05-19T18:14:41.28        F4  256.29   6575.29     87.64   4.223   0.367   -0.046    0.097      6.23     24.85  Y
 154009119    spec-56432-KP192102N424113V01_sp09-119   KIC07887791   290.70370   43.607224    10.687     2013-05-19T18:14:41.28        F9  192.23   5538.82     58.05   4.476   0.433    0.020    0.078    -22.51     15.37  Y
 154009121    spec-56432-KP192102N424113V01_sp09-121   KIC07957290   290.85165   43.766998    12.430     2013-05-19T18:14:41.28        F0   86.04   6637.87    133.76   3.857   0.442    0.010    0.129    -14.70     26.40  Y
 154009123    spec-56432-KP192102N424113V01_sp09-123   KIC07957323   290.86588   43.731750    13.626     2013-05-19T18:14:41.28        F7   62.81   6273.75    144.94   4.279   0.457    0.035    0.139    -21.92     21.04  Y
 154009124    spec-56432-KP192102N424113V01_sp09-124   KIC07958018   291.11237   43.758919    13.630     2013-05-19T18:14:41.28        G1   59.91   6051.30    138.76   4.262   0.494    0.310    0.120    -31.97     16.11  Y
 154009125    spec-56432-KP192102N424113V01_sp09-125   KIC08025635   290.69995   43.811359    13.228     2013-05-19T18:14:41.28        F5   93.34   6172.96    122.43   4.173   0.472   -0.446    0.151      6.33     28.40  Y
 154009128    spec-56432-KP192102N424113V01_sp09-128   KIC07446236   292.20197   43.053139    13.246     2013-05-19T18:14:41.28        G5   60.91   4425.41     57.95   2.390   0.477   -0.397    0.104    -31.37     13.48  N
 154009129    spec-56432-KP192102N424113V01_sp09-129   KIC07444153   291.56027   43.077240    14.611     2013-05-19T18:14:41.28        G1   16.05   5917.23    264.08   4.046   0.612   -0.012    0.247    -34.37     20.25  N
 154009130    spec-56432-KP192102N424113V01_sp09-130   KIC07445188   291.87057   43.076702    14.424     2013-05-19T18:14:41.28        G7   19.42   5702.66    194.42   4.345   0.569    0.009    0.212    -37.59     17.55  N
 154009132    spec-56432-KP192102N424113V01_sp09-132   KIC07364176   292.23492   42.909473    12.765     2013-05-19T18:14:41.28        G2  126.50   5839.33     95.65   4.419   0.485   -0.407    0.129      2.56     22.32  Y
 154009133    spec-56432-KP192102N424113V01_sp09-133   KIC07446072   292.14780   43.046696    11.592     2013-05-19T18:14:41.28        F6  195.82   6181.79     88.65   4.281   0.433   -0.405    0.115    -15.58     26.07  Y
 154009134    spec-56432-KP192102N424113V01_sp09-134   KIC07445342   291.91934   43.031193    13.360     2013-05-19T18:14:41.28        K1   64.24   4971.80     77.50   3.758   0.412    0.046    0.104    -63.83     12.52  Y
 154009136    spec-56432-KP192102N424113V01_sp09-136   KIC07364063   292.19812   42.943527    13.563     2013-05-19T18:14:41.28        F5   83.16   6343.58    126.79   4.107   0.456   -0.087    0.129    -23.45     23.29  Y
 154009137    spec-56432-KP192102N424113V01_sp09-137   KIC07363135   291.89166   42.952721    13.348     2013-05-19T18:14:41.28        F3   51.93   6673.80    158.59   4.167   0.378   -0.052    0.157     -5.01     25.20  Y
 154009139    spec-56432-KP192102N424113V01_sp09-139   KIC07444985   291.81076   43.019222    13.913     2013-05-19T18:14:41.28        K1   25.48   4837.92    141.20   2.423   0.688   -0.504    0.217    -46.54     16.84  Y
 154009144    spec-56432-KP192102N424113V01_sp09-144   KIC07444758   291.74680   43.071281    14.733     2013-05-19T18:14:41.28        G5   32.29   4897.66    121.08   2.494   0.634   -0.323    0.184    -83.33     15.30  N
 154009148    spec-56432-KP192102N424113V01_sp09-148   KIC07527081   291.61972   43.144123    11.897     2013-05-19T18:14:41.28        G5  109.68   4664.09     40.99   2.754   0.337    0.559    0.057    -64.97      9.89  N
 154009151    spec-56432-KP192102N424113V01_sp09-151   KIC07819696   290.89429   43.533138    13.370     2013-05-19T18:14:41.28        G7   64.00   5514.72    104.47   4.475   0.447    0.216    0.117    -37.19     14.40  Y
 154009153    spec-56432-KP192102N424113V01_sp09-153   KIC07679812   290.87228   43.333000    12.626     2013-05-19T18:14:41.28        F6  101.97   6205.65    120.90   4.175   0.480   -0.114    0.128    -53.88     23.25  Y
 154009154    spec-56432-KP192102N424113V01_sp09-154   KIC07680159   291.00864   43.322334    10.418     2013-05-19T18:14:41.28        G9   22.79   4725.52    141.12   2.459   0.704   -0.695    0.213    -78.96     18.76  Y
 154009155    spec-56432-KP192102N424113V01_sp09-155   KIC07819302   290.76199   43.522530    11.736     2013-05-19T18:14:41.28        G2  115.06   5852.61    100.21   4.396   0.497   -0.146    0.120    -34.15     19.79  Y
 154009157    spec-56432-KP192102N424113V01_sp09-157   KIC07819337   290.77689   43.572834    13.470     2013-05-19T18:14:41.28        F9   65.15   5537.74    111.79   4.300   0.479    0.223    0.121    -18.82     14.49  Y
 154009158    spec-56432-KP192102N424113V01_sp09-158   KIC07819198   290.72818   43.505859    12.768     2013-05-19T18:14:41.28        F9   89.00   6076.04    122.89   4.344   0.478   -0.221    0.141    -23.61     23.17  Y
 154009159    spec-56432-KP192102N424113V01_sp09-159   KIC07750294   290.83896   43.461666    13.609     2013-05-19T18:14:41.28        F6   76.26   6384.42    139.68   4.225   0.436    0.002    0.136    -22.51     22.85  Y
 154009161    spec-56432-KP192102N424113V01_sp09-161   KIC07605253   291.04120   43.276360    13.528     2013-05-19T18:14:41.28        K3   59.03   4483.57     54.07   2.807   0.386    0.088    0.083     -8.02     12.23  Y
 154009162    spec-56432-KP192102N424113V01_sp09-162   KIC07751304   291.19693   43.460251    11.636     2013-05-19T18:14:41.28        F3  195.35   6673.25     93.87   4.167   0.357   -0.164    0.110     -6.24     27.66  Y
 154009163    spec-56432-KP192102N424113V01_sp09-163   KIC07679568   290.78476   43.304306    12.837     2013-05-19T18:14:41.28        F5   56.63   6427.98    168.49   4.055   0.464   -0.151    0.178    -21.00     30.51  Y
 154009165    spec-56432-KP192102N424113V01_sp09-165   KIC07750906   291.05576   43.465363    13.084     2013-05-19T18:14:41.28        F9   47.33   5506.45    154.54   3.733   0.628    0.058    0.172    -27.61     18.00  Y
 154009166    spec-56432-KP192102N424113V01_sp09-166   KIC07680114   290.98499   43.314583    10.066     2013-05-19T18:14:41.28        G3  379.77   5849.01     64.10   4.167   0.506    0.096    0.076    -61.83     18.58  Y
 154009167    spec-56432-KP192102N424113V01_sp09-167   KIC07680085   290.97021   43.391499    11.850     2013-05-19T18:14:41.28        G3   15.41   5738.22    301.64   3.557   0.939   -0.304    0.398    -40.35     34.17  Y
 154009171    spec-56432-KP192102N424113V01_sp09-171   KIC07751130   291.13501   43.496334    13.002     2013-05-19T18:14:41.28        K1   67.39   4989.92     77.17   3.750   0.417    0.119    0.102      6.39     12.95  Y
 154009172    spec-56432-KP192102N424113V01_sp09-172   KIC07679756   290.85471   43.381916    12.512     2013-05-19T18:14:41.28        G5  103.91   4960.10     82.23   2.828   0.622   -0.402    0.129    -10.84     16.81  Y
 154009174    spec-56432-KP192102N424113V01_sp09-174   KIC07750590   290.93771   43.466278    13.130     2013-05-19T18:14:41.28        G3   90.45   5939.13    117.34   4.253   0.512    0.201    0.114    -14.07     17.81  Y
 154009177    spec-56432-KP192102N424113V01_sp09-177   KIC07682187   291.66672   43.322323    13.929     2013-05-19T18:14:41.28        K5   43.83   4454.90     43.92   4.698   0.192   -0.035    0.073    -19.10     10.40  N
 154009179    spec-56432-KP192102N424113V01_sp09-179   KIC07753223   291.86746   43.438320    13.753     2013-05-19T18:14:41.28        G5   30.40   4906.66     99.33   2.005   0.445    0.059    0.148   -108.86     12.27  N
 154009180    spec-56432-KP192102N424113V01_sp09-180   KIC07608152   291.97781   43.208107    13.290     2013-05-19T18:14:41.28        F0   40.37   7038.01    171.32   4.027   0.375    0.394    0.147    -84.17     21.07  N
 154009182    spec-56432-KP192102N424113V01_sp09-182   KIC07607358   291.70496   43.254204    14.032     2013-05-19T18:14:41.28        G7   41.98   5324.41    118.29   4.585   0.440   -0.227    0.162    -52.42     15.97  N
 154009183    spec-56432-KP192102N424113V01_sp09-183   KIC07607131   291.63098   43.265713    14.662     2013-05-19T18:14:41.28        F9   27.63   5580.99    161.06   4.570   0.475    0.017    0.181     13.16     15.51  N
 154009184    spec-56432-KP192102N424113V01_sp09-184   KIC07608416   292.06717   43.200348    13.079     2013-05-19T18:14:41.28        F3   80.00   6469.96    134.67   4.172   0.395   -0.544    0.172     31.25     32.99  N
 154009186    spec-56432-KP192102N424113V01_sp09-186   KIC07753001   291.78793   43.444599    12.915     2013-05-19T18:14:41.28        F9   81.29   5092.30    119.32   2.437   0.858   -0.897    0.204    -64.21     23.25  N
 154009187    spec-56432-KP192102N424113V01_sp09-187   KIC07606946   291.57144   43.203571    13.779     2013-05-19T18:14:41.28        G2   58.25   5896.23    132.96   4.484   0.489    0.049    0.139    -42.30     17.77  N
 154009188    spec-56432-KP192102N424113V01_sp09-188   KIC07822210   291.74420   43.529743    13.552     2013-05-19T18:14:41.28        G3   61.16   5770.41    135.12   3.796   0.614    0.106    0.139    -34.86     18.90  N
 154009190    spec-56432-KP192102N424113V01_sp09-190   KIC07822413   291.82300   43.522949     9.973     2013-05-19T18:14:41.28        G3  188.45   5609.64     77.88   4.497   0.472   -0.317    0.111    -45.21     19.17  N
 154009192    spec-56432-KP192102N424113V01_sp09-192   KIC07891058   291.79666   43.615082    13.203     2013-05-19T18:14:41.28        G5   75.39   5669.79    110.25   4.292   0.499    0.258    0.114     15.70     16.12  Y
 154009193    spec-56432-KP192102N424113V01_sp09-193   KIC07527951   291.87552   43.199875    14.113     2013-05-19T18:14:41.28        G5   21.22   4361.45     61.42   2.631   0.372    0.138    0.096    -45.94     10.15  N
 154009194    spec-56432-KP192102N424113V01_sp09-194   KIC07752828   291.72305   43.404377    14.248     2013-05-19T18:14:41.28        K1   40.22   4807.08     95.65   2.552   0.580   -0.352    0.146     -5.07     15.11  N
 154009195    spec-56432-KP192102N424113V01_sp09-195   KIC07607190   291.64999   43.210114    13.805     2013-05-19T18:14:41.28        G3   27.95   6020.29    202.53   4.379   0.541    0.191    0.190     15.92     19.05  N
 154009199    spec-56432-KP192102N424113V01_sp09-199   KIC07821926   291.64542   43.585419    13.881     2013-05-19T18:14:41.28        F6   39.32   6204.64    186.38   4.271   0.505   -0.143    0.189     10.78     27.03  Y
 154009201    spec-56432-KP192102N424113V01_sp09-201   KIC07526081   291.32104   43.131847    12.821     2013-05-19T18:14:41.28        F5  132.02   6500.79    109.02   4.133   0.403   -0.146    0.120      9.17     26.99  N
 154009202    spec-56432-KP192102N424113V01_sp09-202   KIC07442216   290.95944   43.074062    12.968     2013-05-19T18:14:41.28        G2   49.99   5953.47    153.77   4.230   0.549   -0.110    0.162    -49.04     20.71  N
 154009205    spec-56432-KP192102N424113V01_sp09-205   KIC07526760   291.52197   43.134071    10.830     2013-05-19T18:14:41.28        F5  299.38   6358.57     82.24   3.917   0.466    0.034    0.086      4.71     23.63  N
 154009206    spec-56432-KP192102N424113V01_sp09-206   KIC07442808   291.14069   43.067875    12.247     2013-05-19T18:14:41.28      A7IV  251.37   7230.92     41.05   4.099   0.231    0.000    0.083    -34.97     21.67  N
 154009207    spec-56432-KP192102N424113V01_sp09-207   KIC07526345   291.39090   43.145123    10.960     2013-05-19T18:14:41.28        F0  299.68   6835.86     79.89   4.022   0.349    0.047    0.088    -13.83     25.19  N
 154009208    spec-56432-KP192102N424113V01_sp09-208   KIC07525122   291.03378   43.119072    13.855     2013-05-19T18:14:41.28        F7   59.97   6178.32    150.33   3.983   0.545   -0.025    0.147    -56.04     23.97  N
 154009209    spec-56432-KP192102N424113V01_sp09-209   KIC07442535   291.06152   43.064808    14.442     2013-05-19T18:14:41.28        G5   20.29   4224.44     63.51   1.654   0.471   -0.569    0.136   -102.81     12.42  N
 154009210    spec-56432-KP192102N424113V01_sp09-210   KIC07442973   291.20026   43.005722    11.988     2013-05-19T18:14:41.28        G7  100.86   5614.01     94.30   4.376   0.471    0.286    0.102    -62.49     15.92  N
 154009211    spec-56432-KP192102N424113V01_sp09-211   KIC07525379   291.11057   43.120552    14.471     2013-05-19T18:14:41.28        G7   18.75   5460.65    173.53   4.457   0.457    0.414    0.168    -23.52     14.19  N
 154009212    spec-56432-KP192102N424113V01_sp09-212   KIC07443875   291.47559   43.076271    13.827     2013-05-19T18:14:41.28        G2   73.45   5911.60    131.24   4.318   0.527   -0.059    0.142    -14.97     20.83  N
 154009216    spec-56432-KP192102N424113V01_sp09-216   KIC07605321   291.06427   43.207458    13.192     2013-05-19T18:14:41.28        F9   46.39   5534.65    120.28   4.631   0.445    0.004    0.145      6.32     15.60  N
 154009217    spec-56432-KP192102N424113V01_sp09-217   KIC07443689   291.41498   43.025181    13.721     2013-05-19T18:14:41.28        G5   43.91   4526.46     64.11   2.873   0.407   -0.049    0.094      9.91     12.77  N
 154009218    spec-56432-KP192102N424113V01_sp09-218   KIC07524667   290.89471   43.185780    13.309     2013-05-19T18:14:41.28        F9   54.78   5684.13    138.69   4.257   0.546    0.029    0.150    -43.39     17.32  Y
 154009219    spec-56432-KP192102N424113V01_sp09-219   KIC07525656   291.19827   43.145218    14.596     2013-05-19T18:14:41.28        G5   21.76   4858.62     99.30   3.677   0.376    0.310    0.120    -45.68     11.28  N
 154009221    spec-56432-KP192102N424113V01_sp09-221   KIC07443375   291.31848   43.012222    14.339     2013-05-19T18:14:41.28        G2   38.60   5822.40    166.23   3.837   0.591    0.117    0.154    -35.58     18.53  N
 154009226    spec-56432-KP192102N424113V01_sp09-226   KIC07201741   292.23828   42.784416    12.883     2013-05-19T18:14:41.28        G0  116.56   6068.39    112.65   3.931   0.556    0.109    0.110    -13.72     21.70  Y
 154009227    spec-56432-KP192102N424113V01_sp09-227   KIC07281668   291.67120   42.812363    13.519     2013-05-19T18:14:41.28        G5   60.85   5646.94    108.81   4.604   0.451    0.121    0.123    -42.80     15.56  Y
 154009231    spec-56432-KP192102N424113V01_sp09-231   KIC07117710   291.77136   42.671249    13.686     2013-05-19T18:14:41.28        G8   63.24   5410.32     96.78   4.576   0.398    0.384    0.107    -13.69     13.37  Y
 154009234    spec-56432-KP192102N424113V01_sp09-234   KIC07282791   292.02466   42.811890    12.881     2013-05-19T18:14:41.28        F6  132.86   6373.21    107.83   4.134   0.453    0.253    0.097    -28.57     21.53  Y
 154009235    spec-56432-KP192102N424113V01_sp09-235   KIC07201168   292.04428   42.752140    10.989     2013-05-19T18:14:41.28        G7  243.52   5518.93     53.10   4.572   0.390    0.349    0.066    -31.29     13.88  Y
 154009237    spec-56432-KP192102N424113V01_sp09-237   KIC07201728   292.23218   42.705307    12.090     2013-05-19T18:14:41.28        F6  206.21   6352.25     92.30   4.200   0.436    0.077    0.094      5.51     23.58  Y
 154009238    spec-56432-KP192102N424113V01_sp09-238   KIC07283507   292.25742   42.888443    13.392     2013-05-19T18:14:41.28        F0   86.90   6669.00    123.08   4.067   0.387   -0.127    0.135     -2.15     28.94  Y
 154009242    spec-56432-KP192102N424113V01_sp09-242   KIC07363806   292.10980   42.924362    13.844     2013-05-19T18:14:41.28        F9   32.18   6015.56    190.61   3.794   0.627    0.065    0.179      2.70     22.45  Y
 154009243    spec-56432-KP192102N424113V01_sp09-243   KIC07362587   291.72729   42.909027    12.042     2013-05-19T18:14:41.28        G6  158.58   5347.51     88.05   3.861   0.547   -0.056    0.114     -7.34     16.67  Y
 154009245    spec-56432-KP192102N424113V01_sp09-245   KIC07118798   292.12021   42.674805    13.889     2013-05-19T18:14:41.28        F9   60.47   5625.40    119.69   3.918   0.544    0.348    0.121    -20.45     16.01  Y
 154010001    spec-56432-KP192102N424113V01_sp10-001   KIC06936455   287.73093   42.454361    13.644     2013-05-19T18:14:45.63        F2   24.15   5828.38    268.89   3.855   0.780   -0.579    0.307     16.10     25.95  Y
 154010002    spec-56432-KP192102N424113V01_sp10-002   KIC06935874   287.50409   42.468307    13.019     2013-05-19T18:14:45.63        F2   99.83   6053.74    142.09   3.947   0.548    0.078    0.133     14.86     18.53  Y
 154010003    spec-56432-KP192102N424113V01_sp10-003   KIC07021131   287.61496   42.559113    13.057     2013-05-19T18:14:45.63        F2   52.13   5657.33    219.60   3.134   0.877   -0.917    0.329    -39.80     25.20  Y
 154010006    spec-56432-KP192102N424113V01_sp10-006   KIC06935878   287.50522   42.410473     9.619     2013-05-19T18:14:45.63        F5  323.02   6583.23    104.96   4.075   0.399    0.185    0.096     12.64     20.77  Y
 154010008    spec-56432-KP192102N424113V01_sp10-008   KIC07020972   287.55508   42.591305    11.801     2013-05-19T18:14:45.63        K3  135.63   4279.97     50.03   1.718   0.475   -0.703    0.109    -79.48     11.76  Y
 154010010    spec-56432-KP192102N424113V01_sp10-010   KIC06850286   287.61093   42.334805    13.980     2013-05-19T18:14:45.63        G6   54.50   5078.39    167.93   2.930   0.823   -0.933    0.244   -174.03     21.36  Y
 154010011    spec-56432-KP192102N424113V01_sp10-011   KIC06850504   287.69800   42.338722    12.498     2013-05-19T18:14:45.63        G8   75.98   5554.47    123.95   4.579   0.443    0.152    0.138    -23.11     13.71  Y
 154010016    spec-56432-KP192102N424113V01_sp10-016   KIC06764812   287.61493   42.241585    10.939     2013-05-19T18:14:45.63        F0  359.32   6782.50     93.50   4.172   0.345   -0.072    0.107    -21.12     27.65  Y
 154010017    spec-56432-KP192102N424113V01_sp10-017   KIC07105360   287.66034   42.617607    11.708     2013-05-19T18:14:45.63        G5  152.90   4835.29     80.05   2.589   0.573   -0.380    0.127      1.44     14.50  N
 154010018    spec-56432-KP192102N424113V01_sp10-018   KIC06936045   287.56693   42.441418    13.940     2013-05-19T18:14:45.63        F2   74.39   6202.16    158.89   4.052   0.550    0.172    0.144      2.91     20.00  Y
 154010019    spec-56432-KP192102N424113V01_sp10-019   KIC06936261   287.65405   42.489613    13.993     2013-05-19T18:14:45.63        G2   18.01   5742.64    243.72   3.946   0.738   -0.285    0.292    -42.74     20.58  Y
 154010020    spec-56432-KP192102N424113V01_sp10-020   KIC06850710   287.78488   42.361416    13.558     2013-05-19T18:14:45.63        G4   75.35   5566.30    136.51   4.418   0.521   -0.395    0.179    -10.62     18.28  Y
 154010021    spec-56432-KP192102N424113V01_sp10-021   KIC06850603   287.74237   42.305000    12.643     2013-05-19T18:14:45.63        F5  118.40   6349.73    128.51   4.117   0.445   -0.168    0.135      3.53     23.78  Y
 154010023    spec-56432-KP192102N424113V01_sp10-023   KIC07021319   287.69867   42.545933    11.999     2013-05-19T18:14:45.63        K3   75.25   4510.52     73.51   2.679   0.430   -0.143    0.113     13.74     11.44  N
 154010024    spec-56432-KP192102N424113V01_sp10-024   KIC07020935   287.54028   42.527390    13.689     2013-05-19T18:14:45.63        G3   28.89   5637.20    196.82   3.755   0.809   -0.388    0.257    -25.39     28.28  Y
 154010025    spec-56432-KP192102N424113V01_sp10-025   KIC06764934   287.66208   42.260277    10.341     2013-05-19T18:14:45.63        F7  332.36   6241.16     73.98   4.387   0.435   -0.092    0.091      4.14     21.72  Y
 154010026    spec-56432-KP192102N424113V01_sp10-026   KIC06432269   288.12393   41.878113    13.887     2013-05-19T18:14:45.63        G2   52.24   5362.93    144.62   3.303   0.857   -1.177    0.215     -8.48     22.98  Y
 154010027    spec-56432-KP192102N424113V01_sp10-027   KIC06431598   287.85205   41.834084    13.991     2013-05-19T18:14:45.63        F5   64.13   6062.81    173.77   4.019   0.640   -0.803    0.233    -42.15     31.11  Y
 154010029    spec-56432-KP192102N424113V01_sp10-029   KIC06353203   288.03659   41.790085    11.753     2013-05-19T18:14:45.63        F5  261.70   6343.76    106.03   4.180   0.489   -0.267    0.127    -31.58     28.65  Y
 154010031    spec-56432-KP192102N424113V01_sp10-031   KIC06352407   287.73349   41.767056    12.184     2013-05-19T18:14:45.63        G5  135.89   4811.85     74.59   3.369   0.391    0.188    0.098    -17.35     11.15  Y
 154010036    spec-56432-KP192102N424113V01_sp10-036   KIC06273226   287.66672   41.633389    12.305     2013-05-19T18:14:45.63        F0  158.57   6545.88    113.36   4.103   0.393   -0.211    0.126    -19.90     26.34  Y
 154010037    spec-56432-KP192102N424113V01_sp10-037   KIC06273477   287.77609   41.688251    11.764     2013-05-19T18:14:45.63        G2  131.91   5817.25    125.58   4.382   0.515   -0.421    0.161    -26.94     21.64  Y
 154010039    spec-56432-KP192102N424113V01_sp10-039   KIC06273605   287.83310   41.627422    12.239     2013-05-19T18:14:45.63        G5  119.59   4999.64     80.87   3.677   0.415    0.177    0.104    -40.12     11.87  N
 154010041    spec-56432-KP192102N424113V01_sp10-041   KIC06431941   287.99692   41.893082    11.661     2013-05-19T18:14:45.63        G5  153.88   4516.06     64.07   2.406   0.496   -0.470    0.104    -71.11     13.43  Y
 154010043    spec-56432-KP192102N424113V01_sp10-043   KIC06353125   288.00372   41.791027    13.951     2013-05-19T18:14:45.63        G3   60.11   5695.65    171.50   3.791   0.693   -0.160    0.199    -35.46     18.85  Y
 154010044    spec-56432-KP192102N424113V01_sp10-044   KIC06431662   287.88300   41.864056    13.381     2013-05-19T18:14:45.63        F5   98.50   6530.99    142.81   4.138   0.434    0.025    0.139     -9.40     23.51  Y
 154010045    spec-56432-KP192102N424113V01_sp10-045   KIC06353002   287.96136   41.732140    13.655     2013-05-19T18:14:45.63        G2   82.33   5984.61    158.43   4.190   0.547   -0.195    0.170    -35.08     21.01  Y
 154010046    spec-56432-KP192102N424113V01_sp10-046   KIC06192988   287.76801   41.548691    13.617     2013-05-19T18:14:45.63        K3   51.80   4462.43     71.79   2.916   0.358    0.222    0.100    -21.46     10.15  N
 154010048    spec-56432-KP192102N424113V01_sp10-048   KIC06431515   287.81546   41.872501    12.487     2013-05-19T18:14:45.63        F2  161.86   6104.71    119.17   4.260   0.505   -0.097    0.130    -69.83     25.34  Y
 154010049    spec-56432-KP192102N424113V01_sp10-049   KIC06352802   287.88580   41.701279    12.572     2013-05-19T18:14:45.63        K1   18.72   4873.02    204.23   2.894   0.649   -0.366    0.279    -10.94     16.35  Y
 154010050    spec-56432-KP192102N424113V01_sp10-050   KIC06193460   287.97659   41.555283    13.576     2013-05-19T18:14:45.63        G7   22.91   5022.33    172.21   4.166   0.533   -0.732    0.269    -92.49     21.91  N
 154010052    spec-56432-KP192102N424113V01_sp10-052   KIC06510398   287.81442   41.941002    11.741     2013-05-19T18:14:45.63        F5  239.10   6486.57    101.53   4.154   0.403    0.042    0.101     -4.09     21.97  Y
 154010053    spec-56432-KP192102N424113V01_sp10-053   KIC06594017   287.92755   42.004612    13.543     2013-05-19T18:14:45.63        G4   76.13   5528.82    141.46   3.709   0.610    0.057    0.157      2.62     16.35  Y
 154010056    spec-56432-KP192102N424113V01_sp10-056   KIC06593623   287.77679   42.001862    11.608     2013-05-19T18:14:45.63        G5  130.53   4608.33     62.15   2.700   0.426   -0.040    0.091     -8.67     11.51  Y
 154010057    spec-56432-KP192102N424113V01_sp10-057   KIC06678748   287.74533   42.143723    13.599     2013-05-19T18:14:45.63        G4   82.02   5596.91    135.48   4.064   0.563    0.086    0.146     -0.82     16.52  Y
 154010059    spec-56432-KP192102N424113V01_sp10-059   KIC06679420   287.98450   42.150581    12.540     2013-05-19T18:14:45.63        F2  168.63   6138.86    112.16   4.159   0.497   -0.019    0.115    -57.23     21.59  Y
 154010060    spec-56432-KP192102N424113V01_sp10-060   KIC06678383   287.60461   42.166779    12.596     2013-05-19T18:14:45.63        G2  143.83   5822.17    114.02   4.235   0.540   -0.526    0.151     -4.04     23.19  Y
 154010061    spec-56432-KP192102N424113V01_sp10-061   KIC06678588   287.68204   42.177639    13.539     2013-05-19T18:14:45.63        K5   51.75   4400.37     60.61   4.591   0.210   -0.549    0.114    -27.70     11.32  Y
 154010064    spec-56432-KP192102N424113V01_sp10-064   KIC06510183   287.72308   41.985558     9.075     2013-05-19T18:14:45.63        G5  582.41   4755.97     35.29   2.992   0.412   -0.041    0.060    -63.24     12.37  Y
 154010065    spec-56432-KP192102N424113V01_sp10-065   KIC06593461   287.71899   42.055584    11.336     2013-05-19T18:14:45.63        F9  137.29   5566.99    106.85   3.953   0.545    0.165    0.118    -39.81     15.78  Y
 154010066    spec-56432-KP192102N424113V01_sp10-066   KIC06765733   287.96768   42.269466    13.422     2013-05-19T18:14:45.63        G8   73.93   5129.30     99.55   4.525   0.414   -0.452    0.152     -0.97     15.15  N
 154010067    spec-56432-KP192102N424113V01_sp10-067   KIC06765437   287.86176   42.216084    13.593     2013-05-19T18:14:45.63        G8   73.49   5458.23    128.64   3.995   0.518    0.274    0.137     -6.40     14.46  Y
 154010068    spec-56432-KP192102N424113V01_sp10-068   KIC06593906   287.88882   42.044834    13.655     2013-05-19T18:14:45.63        F5   91.42   6266.47    143.64   4.146   0.536   -0.050    0.149     15.01     22.85  Y
 154010069    spec-56432-KP192102N424113V01_sp10-069   KIC06510909   288.02225   41.980972    13.170     2013-05-19T18:14:45.63        G8   86.05   5572.50    118.43   4.565   0.481   -0.039    0.149      9.82     15.77  Y
 154010071    spec-56432-KP192102N424113V01_sp10-071   KIC06510174   287.71869   41.940636    13.505     2013-05-19T18:14:45.63        F0   98.11   6858.29    134.24   4.073   0.341   -0.350    0.157     -8.17     27.15  Y
 154010072    spec-56432-KP192102N424113V01_sp10-072   KIC06678432   287.62595   42.129391    10.724     2013-05-19T18:14:45.63        K3  198.15   4517.48     36.08   2.910   0.342    0.128    0.056     -7.39     10.31  Y
 154010073    spec-56432-KP192102N424113V01_sp10-073   KIC06765121   287.74545   42.282917    13.863     2013-05-19T18:14:45.63        G7   70.35   5473.12    131.55   4.290   0.504    0.047    0.151     -7.26     14.80  Y
 154010074    spec-56432-KP192102N424113V01_sp10-074   KIC06765602   287.92303   42.225750    13.977     2013-05-19T18:14:45.63        G4   39.52   5391.76    190.99   3.662   0.683   -0.268    0.235    -15.24     17.38  Y
 154010077    spec-56432-KP192102N424113V01_sp10-077   KIC06592545   287.35895   42.014889    13.310     2013-05-19T18:14:45.63        K1   68.47   5104.84    115.31   3.642   0.487    0.118    0.142    -17.12     13.07  Y
 154010079    spec-56432-KP192102N424113V01_sp10-079   KIC06592892   287.49976   42.072472    13.182     2013-05-19T18:14:45.63        G4   89.58   5506.69    117.64   4.494   0.486   -0.435    0.164     13.22     17.52  Y
 154010081    spec-56432-KP192102N424113V01_sp10-081   KIC06592305   287.25293   42.054832     9.952     2013-05-19T18:14:45.63        F8  274.40   6046.19     67.90   3.866   0.516    0.092    0.074    -13.76     18.59  Y
 154010085    spec-56432-KP192102N424113V01_sp10-085   KIC06430771   287.49188   41.859612    13.975     2013-05-19T18:14:45.63        G5   16.39   5450.34    260.26   4.007   0.607    0.008    0.279    -35.53     15.81  Y
 154010090    spec-56432-KP192102N424113V01_sp10-090   KIC06509581   287.46280   41.906918    13.064     2013-05-19T18:14:45.63        G3   74.13   5697.59    160.27   4.004   0.609   -0.099    0.174    -55.41     18.36  Y
 154010091    spec-56432-KP192102N424113V01_sp10-091   KIC06430073   287.18018   41.866749    12.981     2013-05-19T18:14:45.63        G9   80.05   4920.22     96.81   3.612   0.453   -0.255    0.135     -1.90     14.28  Y
 154010093    spec-56432-KP192102N424113V01_sp10-093   KIC06509713   287.52579   41.921391    13.608     2013-05-19T18:14:45.63        F0   26.69   7225.70    400.38   4.187   0.393   -0.083    0.395    -43.01     28.85  Y
 154010095    spec-56432-KP192102N424113V01_sp10-095   KIC06429995   287.14505   41.816277    12.617     2013-05-19T18:14:45.63        G5   28.42   4691.03    133.41   2.709   0.515   -0.120    0.183    -85.21     12.43  Y
 154010096    spec-56432-KP192102N424113V01_sp10-096   KIC06591955   287.11237   42.032139    13.207     2013-05-19T18:14:45.63        G3   75.91   5569.42    160.44   3.855   0.651   -0.214    0.187    -35.65     18.43  Y
 154010097    spec-56432-KP192102N424113V01_sp10-097   KIC06508943   287.18057   41.984833    11.586     2013-05-19T18:14:45.63        G5  121.98   4604.85     59.84   2.644   0.387    0.203    0.083    -11.28     10.18  Y
 154010099    spec-56432-KP192102N424113V01_sp10-099   KIC06430448   287.35565   41.861916    13.568     2013-05-19T18:14:45.63        G5   44.14   4469.24    112.71   1.720   0.579   -0.765    0.199    -92.70     13.45  N
 154010100    spec-56432-KP192102N424113V01_sp10-100   KIC06509957   287.63354   41.971638    13.809     2013-05-19T18:14:45.63        G4   64.37   5742.15    150.78   4.160   0.521    0.394    0.137    -62.64     14.65  Y
 154010101    spec-56432-KP192102N424113V01_sp10-101   KIC06849861   287.45749   42.317196    13.509     2013-05-19T18:14:45.63        K4   61.30   4042.69     34.18   1.959   0.368   -0.200    0.098    -14.44      9.24  Y
 154010105    spec-56432-KP192102N424113V01_sp10-105   KIC06677318   287.17242   42.115723    13.620     2013-05-19T18:14:45.63        F9   71.78   5908.96    138.17   3.484   0.557   -0.076    0.120    -22.11     24.07  Y
 154010106    spec-56432-KP192102N424113V01_sp10-106   KIC06764262   287.39185   42.260029    13.102     2013-05-19T18:14:45.63        G5   79.90   4481.58     63.79   2.939   0.365    0.089    0.093    -26.99     10.52  Y
 154010107    spec-56432-KP192102N424113V01_sp10-107   KIC06850111   287.54099   42.319473    13.157     2013-05-19T18:14:45.63        G0  107.62   6098.98    139.32   4.264   0.494   -0.041    0.141    -15.57     20.15  Y
 154010109    spec-56432-KP192102N424113V01_sp10-109   KIC06764124   287.33990   42.234779    13.384     2013-05-19T18:14:45.63        G7   20.81   5555.25    267.43   4.164   0.558    0.332    0.253    -21.52     14.30  Y
 154010111    spec-56432-KP192102N424113V01_sp10-111   KIC06677144   287.10208   42.125168    11.391     2013-05-19T18:14:45.63        G3  225.62   5678.04     97.98   4.131   0.546   -0.153    0.118      1.89     17.38  Y
 154010114    spec-56432-KP192102N424113V01_sp10-114   KIC06677473   287.23676   42.182640    13.454     2013-05-19T18:14:45.63        G5   65.24   4947.59    132.63   2.496   0.693   -0.461    0.206    -34.14     15.93  Y
 154010115    spec-56432-KP192102N424113V01_sp10-115   KIC06764347   287.42743   42.214333    13.841     2013-05-19T18:14:45.63        K1   58.92   5415.99    125.85   4.531   0.410    0.378    0.132     -5.82     12.18  Y
 154010119    spec-56432-KP192102N424113V01_sp10-119   KIC06763633   287.13831   42.298222    10.791     2013-05-19T18:14:45.63        F3  322.14   6516.99     90.09   4.228   0.404    0.199    0.089      7.63     21.95  Y
 154010120    spec-56432-KP192102N424113V01_sp10-120   KIC06677612   287.28329   42.127419    12.646     2013-05-19T18:14:45.63        F5   66.62   6076.45    204.37   4.020   0.623   -0.590    0.248    -33.30     29.74  Y
 154010121    spec-56432-KP192102N424113V01_sp10-121   KIC06678230   287.54492   42.189472    12.393     2013-05-19T18:14:45.63        G0  158.03   6086.73    114.03   4.136   0.504   -0.035    0.117      5.61     19.93  Y
 154010122    spec-56432-KP192102N424113V01_sp10-122   KIC06763400   287.04483   42.248974    12.408     2013-05-19T18:14:45.63        K1   89.32   5087.01     84.56   4.657   0.330    0.121    0.111    -23.31     11.19  Y
 154010128    spec-56432-KP192102N424113V01_sp10-128   KIC06934655   287.02512   42.445557    13.222     2013-05-19T18:14:45.63        F2   92.98   6228.70    146.87   4.332   0.457   -0.086    0.152      4.40     22.98  Y
 154010129    spec-56432-KP192102N424113V01_sp10-129   KIC06935415   287.32950   42.480278    12.494     2013-05-19T18:14:45.63        F6  119.43   6354.47    144.89   4.134   0.464    0.061    0.135    -60.19     22.06  Y
 154010130    spec-56432-KP192102N424113V01_sp10-130   KIC07020168   287.24051   42.573139    13.499     2013-05-19T18:14:45.63        G4   75.59   5354.15    142.60   3.445   0.653   -0.174    0.179      6.53     17.10  Y
 154010131    spec-56432-KP192102N424113V01_sp10-131   KIC07020278   287.27988   42.513168    13.023     2013-05-19T18:14:45.63        G7   93.84   5094.53    117.96   3.381   0.622   -0.467    0.166      6.49     17.77  Y
 154010133    spec-56432-KP192102N424113V01_sp10-133   KIC07020371   287.32251   42.540943    11.655     2013-05-19T18:14:45.63        G5  158.36   4426.24     50.97   2.361   0.424   -0.132    0.086     -9.53     11.54  Y
 154010134    spec-56432-KP192102N424113V01_sp10-134   KIC07103723   287.00958   42.614056    12.700     2013-05-19T18:14:45.63        F7   20.55   6158.35    315.26   4.191   0.533   -0.349    0.341     13.96     28.77  Y
 154010139    spec-56432-KP192102N424113V01_sp10-139   KIC07019432   286.91803   42.549500    12.768     2013-05-19T18:14:45.63        G6  120.01   5528.11    107.19   4.435   0.462    0.076    0.124    -69.27     14.10  Y
 154010140    spec-56432-KP192102N424113V01_sp10-140   KIC07104428   287.29672   42.634834    11.782     2013-05-19T18:14:45.63        F0  315.45   6664.54    100.37   4.154   0.381    0.090    0.103    -10.32     26.38  Y
 154010142    spec-56432-KP192102N424113V01_sp10-142   KIC06934818   287.09158   42.443169    13.183     2013-05-19T18:14:45.63        F2   77.82   6075.74    160.83   4.311   0.505   -0.123    0.167    -28.67     21.31  Y
 154010143    spec-56432-KP192102N424113V01_sp10-143   KIC07019466   286.93591   42.592167    12.580     2013-05-19T18:14:45.63        F5  127.40   6464.37    132.50   4.179   0.408   -0.227    0.145    -15.16     26.20  Y
 154010147    spec-56432-KP192102N424113V01_sp10-147   KIC06935101   287.20795   42.491112    12.726     2013-05-19T18:14:45.63        F0   70.53   7457.83    237.25   3.868   0.415    0.164    0.217     -6.47     24.24  Y
 154010148    spec-56432-KP192102N424113V01_sp10-148   KIC07020197   287.24930   42.598667    13.666     2013-05-19T18:14:45.63        K1   55.56   5017.04    113.59   3.801   0.429    0.152    0.139    -66.97     12.10  Y
 154010150    spec-56432-KP192102N424113V01_sp10-150   KIC07019596   286.99237   42.542889    13.807     2013-05-19T18:14:45.63        F7   61.20   6345.84    205.92   4.194   0.472    0.014    0.189    -55.28     21.50  Y
 154010151    spec-56432-KP192102N424113V01_sp10-151   KIC06433174   288.49786   41.862911    13.766     2013-05-19T18:14:45.63        G7   50.34   4895.41    122.00   3.275   0.522   -0.278    0.169    -32.32     13.83  N
 154010154    spec-56432-KP192102N424113V01_sp10-154   KIC06433241   288.53842   41.826515    13.548     2013-05-19T18:14:45.63        K1   44.72   4853.66    109.18   3.425   0.416    0.089    0.140    -70.63     10.19  N
 154010159    spec-56432-KP192102N424113V01_sp10-159   KIC06511354   288.18970   41.910137    12.170     2013-05-19T18:14:45.63        F0   55.49   7651.69    473.86   4.114   0.456    0.144    0.388      9.83     26.21  Y
 154010161    spec-56432-KP192102N424113V01_sp10-161   KIC06432603   288.26755   41.813232    13.894     2013-05-19T18:14:45.63        G7   35.53   4777.96    150.04   2.748   0.656   -0.637    0.217    -36.44     17.68  N
 154010162    spec-56432-KP192102N424113V01_sp10-162   KIC06433021   288.43335   41.851727    11.264     2013-05-19T18:14:45.63        K1   86.78   5080.37    115.45   2.985   0.606   -0.029    0.157      4.55     15.98  N
 154010163    spec-56432-KP192102N424113V01_sp10-163   KIC06512244   288.55496   41.900532    13.545     2013-05-19T18:14:45.63        G5   46.39   4537.13     90.73   2.416   0.440    0.021    0.126    -14.40     10.78  N
 154010165    spec-56432-KP192102N424113V01_sp10-165   KIC06274947   288.41504   41.615685    11.689     2013-05-19T18:14:45.63        G5  104.85   4864.49     92.43   2.877   0.549   -0.196    0.135    -38.33     14.84  N
 154010166    spec-56432-KP192102N424113V01_sp10-166   KIC06432259   288.12079   41.825333    11.590     2013-05-19T18:14:45.63        G8  141.14   5196.73     80.63   4.590   0.393   -0.239    0.120     -1.75     15.04  Y
 154010167    spec-56432-KP192102N424113V01_sp10-167   KIC06432931   288.40445   41.875481    13.482     2013-05-19T18:14:45.63        F9   81.07   5777.06    147.05   4.221   0.505    0.176    0.138    -22.40     16.59  N
 154010168    spec-56432-KP192102N424113V01_sp10-168   KIC06274759   288.33585   41.635460    12.991     2013-05-19T18:14:45.63        F0   99.35   6722.94    141.80   4.323   0.359    0.022    0.145     21.74     27.18  N
 154010171    spec-56432-KP192102N424113V01_sp10-171   KIC06275042   288.44553   41.693325    13.762     2013-05-19T18:14:45.63        G5   51.31   4643.11     94.25   2.756   0.444    0.041    0.128    -63.87     11.49  N
 154010175    spec-56432-KP192102N424113V01_sp10-175   KIC06354593   288.60770   41.767380    13.222     2013-05-19T18:14:45.63        F9   28.81   5065.65    195.51   3.193   0.634   -0.059    0.246    -34.66     16.48  N
 154010177    spec-56432-KP192102N424113V01_sp10-177   KIC06351838   287.46603   41.796139    12.885     2013-05-19T18:14:45.63        K5   66.18   4307.98     48.85   4.613   0.192    0.035    0.086    -68.93     10.10  Y
 154010178    spec-56432-KP192102N424113V01_sp10-178   KIC06272547   287.34271   41.685833    11.519     2013-05-19T18:14:45.63        F9  185.25   5989.91    102.55   4.343   0.489   -0.245    0.124     -4.46     23.40  Y
 154010180    spec-56432-KP192102N424113V01_sp10-180   KIC06431097   287.64804   41.832390    13.824     2013-05-19T18:14:45.63        K1   52.66   4929.18    124.21   3.203   0.532   -0.102    0.166    -18.59     14.45  Y
 154010184    spec-56432-KP192102N424113V01_sp10-184   KIC06430444   287.35330   41.809803    14.261     2013-05-19T18:14:45.63        G3   26.92   5836.75    226.97   4.286   0.579    0.057    0.222    -29.86     18.99  N
 154010187    spec-56432-KP192102N424113V01_sp10-187   KIC06352043   287.56937   41.738640    11.264     2013-05-19T18:14:45.63        K7  122.98   3957.94     15.49   2.019   0.304    0.269    0.053    -62.20      8.94  N
 154010188    spec-56432-KP192102N424113V01_sp10-188   KIC06430866   287.54068   41.818527    13.828     2013-05-19T18:14:45.63        G8   55.11   5084.77    115.99   4.481   0.410   -0.343    0.167      5.38     15.36  Y
 154010190    spec-56432-KP192102N424113V01_sp10-190   KIC06272836   287.46951   41.602444    12.196     2013-05-19T18:14:45.63        F5  165.39   6344.26    122.09   4.172   0.441   -0.309    0.143    -47.16     28.75  Y
 154010191    spec-56432-KP192102N424113V01_sp10-191   KIC06351285   287.21680   41.725555    12.292     2013-05-19T18:14:45.63        G3  106.21   5749.16    120.33   4.480   0.496   -0.106    0.142    -16.64     18.92  Y
 154010192    spec-56432-KP192102N424113V01_sp10-192   KIC06192820   287.68484   41.557091    13.651     2013-05-19T18:14:45.63        G8   40.99   5223.46    158.84   3.490   0.630   -0.183    0.217    -42.09     18.98  N
 154010194    spec-56432-KP192102N424113V01_sp10-194   KIC06273024   287.56787   41.672390    13.706     2013-05-19T18:14:45.63        K1   53.06   4693.96    112.18   2.785   0.563   -0.451    0.163    -11.35     16.10  Y
 154010197    spec-56432-KP192102N424113V01_sp10-197   KIC06272351   287.24622   41.663750    12.604     2013-05-19T18:14:45.63        G5   25.38   4247.89     92.53   2.186   0.487   -0.276    0.181    -27.97     12.97  N
 154010200    spec-56432-KP192102N424113V01_sp10-200   KIC06191818   287.27963   41.541985    14.094     2013-05-19T18:14:45.63        G5   43.76   4862.62    141.87   2.753   0.631   -0.336    0.204    -44.65     16.11  N
 154010201    spec-56432-KP192102N424113V01_sp10-201   KIC06511926   288.41678   41.974419    13.980     2013-05-19T18:14:45.63        G5   48.36   4762.14    124.43   2.592   0.598   -0.366    0.183    -20.41     15.38  Y
 154010202    spec-56432-KP192102N424113V01_sp10-202   KIC06594262   288.01941   42.038307    13.426     2013-05-19T18:14:45.63        G8   73.61   5365.33    118.06   4.570   0.425    0.251    0.135    -24.67     15.08  Y
 154010203    spec-56432-KP192102N424113V01_sp10-203   KIC06594960   288.28995   42.022278    13.965     2013-05-19T18:14:45.63        F5   45.42   6239.21    241.03   4.133   0.615   -0.215    0.260    -48.44     32.68  Y
 154010204    spec-56432-KP192102N424113V01_sp10-204   KIC06679807   288.11014   42.170956    10.561     2013-05-19T18:14:45.63        F9  204.56   5747.11    106.47   3.577   0.584    0.292    0.110      1.83     17.52  N
 154010205    spec-56432-KP192102N424113V01_sp10-205   KIC06594840   288.23715   42.084415    13.260     2013-05-19T18:14:45.63        F2   32.67   5735.82    284.66   3.788   0.873   -0.811    0.372    -82.40     34.40  Y
 154010206    spec-56432-KP192102N424113V01_sp10-206   KIC06511799   288.36530   41.971058    12.251     2013-05-19T18:14:45.63        F5  195.47   6466.81    115.88   4.206   0.414   -0.026    0.120    -39.68     25.11  Y
 154010207    spec-56432-KP192102N424113V01_sp10-207   KIC06595580   288.50613   42.014477    14.961     2013-05-19T18:14:45.63        G4   29.39   5510.97    253.00   3.790   0.738   -0.219    0.308      9.23     23.60  Y
 154010208    spec-56432-KP192102N424113V01_sp10-208   KIC06511221   288.14572   41.960888    11.227     2013-05-19T18:14:45.63        G3  210.00   5842.98     98.57   4.494   0.473    0.165    0.106    -26.45     17.91  Y
 154010209    spec-56432-KP192102N424113V01_sp10-209   KIC06511386   288.20337   41.938999    13.350     2013-05-19T18:14:45.63        F5  105.79   6327.58    147.36   4.031   0.484   -0.050    0.145      6.94     26.44  Y
 154010210    spec-56432-KP192102N424113V01_sp10-210   KIC06510976   288.04788   41.990723    13.822     2013-05-19T18:14:45.63        G2   73.84   5622.21    168.17   4.105   0.651   -0.531    0.217     -2.49     25.60  Y
 154010211    spec-56432-KP192102N424113V01_sp10-211   KIC06680250   288.27405   42.179249    12.750     2013-05-19T18:14:45.63        G4  127.23   5706.62    113.61   4.191   0.523    0.265    0.115    -53.68     16.95  Y
 154010212    spec-56432-KP192102N424113V01_sp10-212   KIC06766513   288.26971   42.257111    11.370     2013-05-19T18:14:45.63        F5  269.48   6268.63    100.11   4.018   0.489   -0.143    0.111    -40.70     26.71  Y
 154010213    spec-56432-KP192102N424113V01_sp10-213   KIC06766334   288.19928   42.236637    13.799     2013-05-19T18:14:45.63        F0   41.17   6132.89    226.03   3.894   0.794   -0.912    0.361     17.84     62.76  Y
 154010217    spec-56432-KP192102N424113V01_sp10-217   KIC06766786   288.37622   42.215168    13.000     2013-05-19T18:14:45.63        G3  111.15   5853.03    132.05   4.345   0.542   -0.107    0.150    -49.90     23.56  Y
 154010219    spec-56432-KP192102N424113V01_sp10-219   KIC06594708   288.18564   42.022667    13.460     2013-05-19T18:14:45.63        G5   66.86   4825.38    117.03   2.547   0.625   -0.359    0.177    -30.02     16.16  N
 154010220    spec-56432-KP192102N424113V01_sp10-220   KIC06680045   288.20380   42.121918    10.960     2013-05-19T18:14:45.63        F2  253.70   6231.58    109.78   4.296   0.455   -0.033    0.116    -15.90     23.61  Y
 154010223    spec-56432-KP192102N424113V01_sp10-223   KIC06680635   288.42691   42.152416    13.150     2013-05-19T18:14:45.63        F0  113.70   6476.98    142.33   4.081   0.436   -0.147    0.151    -12.13     28.99  Y
 154010224    spec-56432-KP192102N424113V01_sp10-224   KIC06595406   288.44382   42.097481    13.331     2013-05-19T18:14:45.63        F0   48.43   7150.95    293.88   4.098   0.409   -0.202    0.354     19.17     38.31  Y
 154010228    spec-56432-KP192102N424113V01_sp10-228   KIC06851346   288.03641   42.308777    13.160     2013-05-19T18:14:45.63        F0   39.71   6694.32    341.67   4.240   0.431   -0.027    0.344    -15.36     34.93  Y
 154010229    spec-56432-KP192102N424113V01_sp10-229   KIC06937369   288.10471   42.464611    11.761     2013-05-19T18:14:45.63        F2  190.59   6086.95    108.95   4.264   0.497   -0.208    0.128     18.65     26.18  Y
 154010230    spec-56432-KP192102N424113V01_sp10-230   KIC07021857   287.92587   42.592556    13.394     2013-05-19T18:14:45.63        F5   85.52   6439.11    169.41   4.205   0.448    0.055    0.160      9.36     27.41  Y
 154010231    spec-56432-KP192102N424113V01_sp10-231   KIC06937666   288.22229   42.436916    11.298     2013-05-19T18:14:45.63        F0  194.21   6875.78    112.57   3.866   0.386    0.212    0.106    -16.44     24.15  Y
 154010234    spec-56432-KP192102N424113V01_sp10-234   KIC06850884   287.86041   42.381504    13.044     2013-05-19T18:14:45.63        G3   77.38   5824.09    151.84   4.480   0.518    0.028    0.164    -15.62     20.83  N
 154010235    spec-56432-KP192102N424113V01_sp10-235   KIC06851554   288.11893   42.341778    13.221     2013-05-19T18:14:45.63        G3   93.87   5767.33    148.65   4.179   0.596   -0.310    0.178    -21.97     23.81  Y
 154010237    spec-56432-KP192102N424113V01_sp10-237   KIC06936690   287.82294   42.443710    11.343     2013-05-19T18:14:45.63        K4  140.79   4319.10     33.52   2.547   0.362    0.138    0.061    -15.70     11.42  N
 154010238    spec-56432-KP192102N424113V01_sp10-238   KIC07022446   288.16074   42.518250    13.153     2013-05-19T18:14:45.63        G8   75.96   5282.58    119.85   4.468   0.474   -0.293    0.167      1.87     19.22  Y
 154010240    spec-56432-KP192102N424113V01_sp10-240   KIC07106205   287.98944   42.672985    11.455     2013-05-19T18:14:45.63        F0  266.05   7193.27     99.05   3.829   0.384    0.135    0.112    -15.33     27.98  Y
 154010241    spec-56432-KP192102N424113V01_sp10-241   KIC07021867   287.93057   42.503613    10.272     2013-05-19T18:14:45.63        G7   75.76   5520.67    146.95   4.473   0.483    0.264    0.155     -9.34     16.78  Y
 154010242    spec-56432-KP192102N424113V01_sp10-242   KIC06851792   288.21078   42.323334    13.484     2013-05-19T18:14:45.63        G2   84.58   5955.53    168.03   3.973   0.614   -0.061    0.172    -51.77     23.34  Y
 154010243    spec-56432-KP192102N424113V01_sp10-243   KIC07105891   287.85959   42.671001    11.212     2013-05-19T18:14:45.63        G8   20.45   5568.35    238.35   4.026   0.668    0.104    0.294    -20.78     21.85  Y
 154010246    spec-56432-KP192102N424113V01_sp10-246   KIC06765518   287.89270   42.284389    13.031     2013-05-19T18:14:45.63        F5   73.51   6521.52    175.75   3.833   0.515    0.167    0.153      6.67     26.50  Y
 154010247    spec-56432-KP192102N424113V01_sp10-247   KIC06851499   288.09399   42.397167    10.700     2013-05-19T18:14:45.63        G5  204.90   4681.75     51.34   2.796   0.486   -0.274    0.083     11.81     15.70  Y
 154010249    spec-56432-KP192102N424113V01_sp10-249   KIC07022089   288.01382   42.596279    12.942     2013-05-19T18:14:45.63        G3   90.05   5867.48    136.79   4.432   0.511    0.191    0.137    -26.34     19.34  Y
 154011003    spec-56432-KP192102N424113V01_sp11-003   KIC08489422   289.64050   44.545639    12.251     2013-05-19T18:14:40.94        F5  129.85   6362.34    101.01   4.098   0.437   -0.018    0.103      8.16     21.82  Y
 154011008    spec-56432-KP192102N424113V01_sp11-008   KIC08424890   289.59808   44.482307    13.686     2013-05-19T18:14:40.94        F5   31.79   6284.38    182.01   4.122   0.487   -0.122    0.178    -18.65     23.83  Y
 154011009    spec-56432-KP192102N424113V01_sp11-009   KIC08554221   289.62180   44.626110    11.631     2013-05-19T18:14:40.94        G7   95.38   5627.95     94.40   4.499   0.466   -0.195    0.122      4.68     16.88  Y
 154011011    spec-56432-KP192102N424113V01_sp11-011   KIC08489797   289.78140   44.551224    11.032     2013-05-19T18:14:40.94        F5  118.77   6497.45    105.62   4.207   0.404    0.175    0.099    -27.69     21.54  Y
 154011012    spec-56432-KP192102N424113V01_sp11-012   KIC08489937   289.83978   44.538361    13.280     2013-05-19T18:14:40.94        G3   81.54   5888.33    119.46   4.028   0.549    0.168    0.117    -21.08     17.23  Y
 154011013    spec-56432-KP192102N424113V01_sp11-013   KIC08553652   289.36850   44.696278    12.954     2013-05-19T18:14:40.94        G3   17.40   5506.00    222.78   4.327   0.491   -0.306    0.266    -25.73     18.73  Y
 154011020    spec-56432-KP192102N424113V01_sp11-020   KIC08554094   289.55930   44.619362    13.636     2013-05-19T18:14:40.94        G4   32.23   5731.82    151.09   4.473   0.489    0.214    0.151    -25.53     15.51  Y
 154011021    spec-56432-KP192102N424113V01_sp11-021   KIC08618712   289.53033   44.753666    13.127     2013-05-19T18:14:40.94        G2   68.50   5866.03    128.68   3.966   0.575    0.104    0.128    -60.57     18.40  Y
 154011023    spec-56432-KP192102N424113V01_sp11-023   KIC08554005   289.52271   44.687592    12.710     2013-05-19T18:14:40.94        F0   56.44   6940.34    157.15   4.292   0.341   -0.389    0.209      1.49     41.48  Y
 154011025    spec-56432-KP192102N424113V01_sp11-025   KIC08554303   289.65799   44.699554    12.621     2013-05-19T18:14:40.94        F5   78.48   6382.39    125.05   4.221   0.427    0.006    0.122     -8.27     21.58  Y
 154011030    spec-56432-KP192102N424113V01_sp11-030   KIC08751299   290.97043   44.943218    12.043     2013-05-19T18:14:40.94        F7   45.38   6248.83    167.76   4.140   0.495    0.169    0.146    -21.26     19.30  Y
 154011034    spec-56432-KP192102N424113V01_sp11-034   KIC08687355   291.10883   44.899029    13.567     2013-05-19T18:14:40.94        G3   46.71   5793.54    149.39   4.206   0.557    0.047    0.153    -29.58     17.79  Y
 154011036    spec-56432-KP192102N424113V01_sp11-036   KIC08687184   291.04291   44.880501    11.317     2013-05-19T18:14:40.94        F6   32.15   6204.97    213.84   4.097   0.514   -0.239    0.217     11.40     24.79  Y
 154011037    spec-56432-KP192102N424113V01_sp11-037   KIC08623058   291.15750   44.789780    10.909     2013-05-19T18:14:40.94        F8  253.76   6235.33     88.56   4.239   0.447    0.150    0.087    -42.68     19.54  Y
 154011040    spec-56432-KP192102N424113V01_sp11-040   KIC08751107   290.88571   44.974419    13.918     2013-05-19T18:14:40.94        K5   15.34   4496.97     67.10   4.633   0.210   -0.096    0.103     17.25     10.05  Y
 154011043    spec-56432-KP192102N424113V01_sp11-043   KIC08751796   291.17328   44.921139    12.938     2013-05-19T18:14:40.94        F6   50.92   6301.87    150.31   4.225   0.453   -0.149    0.155    -13.84     23.42  Y
 154011044    spec-56432-KP192102N424113V01_sp11-044   KIC08687610   291.21838   44.829308    13.937     2013-05-19T18:14:40.94        G3   16.73   5720.00    231.40   4.157   0.620   -0.221    0.252    -81.44     19.22  Y
 154011047    spec-56432-KP192102N424113V01_sp11-047   KIC08817551   291.31992   45.011665    11.354     2013-05-19T18:14:40.94        F9   44.02   5666.55    142.81   3.673   0.608    0.174    0.148    -21.38     16.53  Y
 154011048    spec-56432-KP192102N424113V01_sp11-048   KIC08816111   290.77557   45.073528    13.042     2013-05-19T18:14:40.94        F0   67.44   6737.45    140.11   4.171   0.368   -0.179    0.158     -2.85     31.38  Y
 154011052    spec-56432-KP192102N424113V01_sp11-052   KIC08362718   290.76691   44.330776    13.708     2013-05-19T18:14:40.94        G3   57.90   5886.24    126.83   4.382   0.494    0.149    0.126    -36.84     16.29  Y
 154011056    spec-56432-KP192102N424113V01_sp11-056   KIC08493159   291.02490   44.546391    12.002     2013-05-19T18:14:40.94        F0  142.53   7139.34     91.63   3.835   0.371    0.059    0.107      2.41     27.22  Y
 154011057    spec-56432-KP192102N424113V01_sp11-057   KIC08362231   290.58472   44.380081    13.395     2013-05-19T18:14:40.94        F0   90.29   6706.50    121.07   4.135   0.364   -0.074    0.127     -5.58     24.68  Y
 154011060    spec-56432-KP192102N424113V01_sp11-060   KIC08557185   290.75247   44.602917    13.931     2013-05-19T18:14:40.94        F0   44.23   6458.91    150.66   4.181   0.476   -0.062    0.154    -22.11     25.17  Y
 154011064    spec-56432-KP192102N424113V01_sp11-064   KIC08296591   290.64151   44.264999    11.348     2013-05-19T18:14:40.94        F2  310.50   6137.83     80.14   4.356   0.433   -0.163    0.096    -11.36     21.92  Y
 154011066    spec-56432-KP192102N424113V01_sp11-066   KIC08296993   290.78903   44.240612    13.049     2013-05-19T18:14:40.94        F5   93.06   6370.36    118.10   3.997   0.463   -0.022    0.117     -6.68     22.65  Y
 154011067    spec-56432-KP192102N424113V01_sp11-067   KIC08492538   290.79358   44.524418    13.291     2013-05-19T18:14:40.94        G2   49.87   5973.99    149.34   4.246   0.536    0.032    0.148    -31.06     19.40  Y
 154011071    spec-56432-KP192102N424113V01_sp11-071   KIC08557961   291.03616   44.605804    11.589     2013-05-19T18:14:40.94        G0  127.15   6147.06    109.97   4.128   0.498    0.171    0.104    -30.21     19.08  Y
 154011072    spec-56432-KP192102N424113V01_sp11-072   KIC08428212   290.86920   44.424973    13.634     2013-05-19T18:14:40.94        K3   46.43   4954.73     73.25   4.686   0.295    0.116    0.099    -20.75     10.88  Y
 154011075    spec-56432-KP192102N424113V01_sp11-075   KIC08557374   290.82416   44.647167    13.648     2013-05-19T18:14:40.94        G6   42.44   5657.02    138.88   4.322   0.512    0.138    0.145    -80.26     15.66  Y
 154011076    spec-56432-KP192102N424113V01_sp11-076   KIC08360725   290.07468   44.310028    13.266     2013-05-19T18:14:40.94        F5   56.97   6292.49    165.66   4.288   0.442   -0.238    0.178     17.92     24.03  Y
 154011077    spec-56432-KP192102N424113V01_sp11-077   KIC08227512   289.79074   44.189529    11.833     2013-05-19T18:14:40.94        F5  171.26   6326.77     99.95   4.026   0.459   -0.130    0.108     20.64     24.02  Y
 154011078    spec-56432-KP192102N424113V01_sp11-078   KIC08360431   289.96213   44.339367    14.208     2013-05-19T18:14:40.94        F5   39.49   6260.38    169.67   4.175   0.465   -0.229    0.183    -18.71     26.64  N
 154011079    spec-56432-KP192102N424113V01_sp11-079   KIC08294751   290.04449   44.204418    12.023     2013-05-19T18:14:40.94        F5  146.45   6355.32    101.07   4.183   0.430   -0.065    0.107    -35.26     23.06  Y
 154011080    spec-56432-KP192102N424113V01_sp11-080   KIC08227901   289.93155   44.179585    13.773     2013-05-19T18:14:40.94        F5   34.75   6239.32    182.50   3.967   0.531    0.051    0.164    -39.85     20.27  Y
 154011081    spec-56432-KP192102N424113V01_sp11-081   KIC08425385   289.79538   44.492138    12.884     2013-05-19T18:14:40.94        G4   68.77   5736.46    116.28   4.377   0.509    0.001    0.130     -7.56     18.02  Y
 154011084    spec-56432-KP192102N424113V01_sp11-084   KIC08360820   290.10736   44.344223    12.555     2013-05-19T18:14:40.94        F9   47.42   5657.43    132.45   4.546   0.466    0.033    0.148    -42.61     14.99  Y
 154011085    spec-56432-KP192102N424113V01_sp11-085   KIC08294697   290.02057   44.280918    13.384     2013-05-19T18:14:40.94        G2   79.39   5900.39    125.58   4.164   0.546   -0.539    0.161     -2.59     24.52  Y
 154011086    spec-56432-KP192102N424113V01_sp11-086   KIC08227276   289.69968   44.176109    13.833     2013-05-19T18:14:40.94        G2   57.50   5916.16    147.94   4.075   0.585   -0.358    0.171    -40.39     22.37  Y
 154011088    spec-56432-KP192102N424113V01_sp11-088   KIC08426007   290.03592   44.426834    12.561     2013-05-19T18:14:40.94        F0  114.92   7294.12    110.77   3.946   0.352    0.064    0.119     -0.55     24.39  Y
 154011089    spec-56432-KP192102N424113V01_sp11-089   KIC08425170   289.69742   44.437611    13.624     2013-05-19T18:14:40.94        F9   16.56   5988.39    233.01   4.446   0.516    0.152    0.210    -33.30     16.76  Y
 154011090    spec-56432-KP192102N424113V01_sp11-090   KIC08425557   289.86371   44.411331    13.510     2013-05-19T18:14:40.94        F0   61.73   6719.03    146.66   4.139   0.381   -0.045    0.151    -31.03     26.20  Y
 154011091    spec-56432-KP192102N424113V01_sp11-091   KIC08295075   290.15222   44.220196    11.355     2013-05-19T18:14:40.94        F0  260.74   6899.51     86.51   4.124   0.333   -0.032    0.100    -12.11     27.79  Y
 154011094    spec-56432-KP192102N424113V01_sp11-094   KIC08426293   290.14545   44.475750    12.953     2013-05-19T18:14:40.94        F9   33.27   5716.53    183.66   4.027   0.586    0.218    0.176    -35.92     16.58  Y
 154011095    spec-56432-KP192102N424113V01_sp11-095   KIC08294371   289.89825   44.289055    13.416     2013-05-19T18:14:40.94        F0   86.19   6753.68    128.96   4.149   0.374   -0.006    0.135     13.18     28.12  Y
 154011097    spec-56432-KP192102N424113V01_sp11-097   KIC08360354   289.93491   44.368526    10.779     2013-05-19T18:14:40.94        F0  163.98   7416.28    102.27   3.892   0.378    0.459    0.094    -21.65     21.79  Y
 154011098    spec-56432-KP192102N424113V01_sp11-098   KIC08295087   290.15521   44.254028    13.670     2013-05-19T18:14:40.94        F2   53.59   6190.34    144.32   4.244   0.471   -0.179    0.152      4.53     22.10  Y
 154011103    spec-56432-KP192102N424113V01_sp11-103   KIC08621210   290.49283   44.784584    13.908     2013-05-19T18:14:40.94        K1   26.28   4335.17     75.27   2.149   0.515   -0.624    0.150    -62.74     11.81  N
 154011104    spec-56432-KP192102N424113V01_sp11-104   KIC08750803   290.76349   44.958221    13.447     2013-05-19T18:14:40.94        F0   39.33   6749.07    171.29   4.056   0.366   -0.209    0.176     -3.13     24.82  Y
 154011105    spec-56432-KP192102N424113V01_sp11-105   KIC08686097   290.62524   44.873974    12.209     2013-05-19T18:14:40.94        G2  111.89   5878.58    103.96   4.266   0.514   -0.244    0.125      6.30     20.20  Y
 154011109    spec-56432-KP192102N424113V01_sp11-109   KIC08622810   291.06354   44.717388    12.128     2013-05-19T18:14:40.94        G5  116.64   4945.24     69.31   3.430   0.416    0.194    0.092    -22.71     11.44  Y
 154011110    spec-56432-KP192102N424113V01_sp11-110   KIC08622268   290.86963   44.752308    13.161     2013-05-19T18:14:40.94        F5   77.61   6244.79    133.68   4.072   0.500   -0.245    0.148    -15.74     27.94  Y
 154011112    spec-56432-KP192102N424113V01_sp11-112   KIC08685923   290.55661   44.864140    13.882     2013-05-19T18:14:40.94        F9   35.67   5595.81    142.85   4.370   0.495    0.121    0.152    -66.00     14.73  Y
 154011114    spec-56432-KP192102N424113V01_sp11-114   KIC08556823   290.60410   44.680943    11.800     2013-05-19T18:14:40.94        F6   97.95   6295.56    120.25   3.972   0.488   -0.130    0.125    -11.70     24.11  Y
 154011115    spec-56432-KP192102N424113V01_sp11-115   KIC08621440   290.56250   44.719082    13.518     2013-05-19T18:14:40.94        G3   62.35   5680.99    124.60   4.448   0.508   -0.207    0.152    -42.08     17.94  Y
 154011116    spec-56432-KP192102N424113V01_sp11-116   KIC08750534   290.65921   44.913612    11.140     2013-05-19T18:14:40.94        F0  324.60   6894.45     81.57   4.076   0.324    0.016    0.090    -23.67     22.89  Y
 154011117    spec-56432-KP192102N424113V01_sp11-117   KIC08621911   290.74887   44.749973    13.391     2013-05-19T18:14:40.94        G2   78.45   5987.43    121.81   4.319   0.492    0.030    0.124     17.78     17.98  Y
 154011118    spec-56432-KP192102N424113V01_sp11-118   KIC08621637   290.63480   44.743889    11.582     2013-05-19T18:14:40.94        F9  161.79   5658.65     90.37   3.915   0.540    0.149    0.100    -45.74     15.09  Y
 154011121    spec-56432-KP192102N424113V01_sp11-121   KIC08557179   290.75150   44.651417    12.573     2013-05-19T18:14:40.94        G1  113.66   6120.01    109.01   4.293   0.472    0.154    0.105     12.31     18.80  Y
 154011122    spec-56432-KP192102N424113V01_sp11-122   KIC08557981   291.04672   44.652363    12.365     2013-05-19T18:14:40.94        G9   95.32   5055.47     67.94   4.618   0.346   -0.245    0.106   -105.67     13.58  Y
 154011123    spec-56432-KP192102N424113V01_sp11-123   KIC08622198   290.84454   44.793556    12.898     2013-05-19T18:14:40.94        G3   39.93   5830.58    164.00   4.042   0.570    0.100    0.158      8.52     16.49  Y
 154011126    spec-56432-KP192102N424113V01_sp11-126   KIC08684041   289.87958   44.862194    13.697     2013-05-19T18:14:40.94        K0   49.36   4980.37     78.45   4.635   0.334   -0.259    0.120     -7.52     13.16  Y
 154011127    spec-56432-KP192102N424113V01_sp11-127   KIC08748745   289.99893   44.989582    13.534     2013-05-19T18:14:40.94        F0   52.18   6781.69    159.20   4.089   0.372   -0.034    0.156     -7.37     24.96  Y
 154011128    spec-56432-KP192102N424113V01_sp11-128   KIC08683589   289.68820   44.820305    12.303     2013-05-19T18:14:40.94        G5   87.36   4399.86     67.07   1.521   0.519   -0.794    0.133   -123.22     13.77  Y
 154011129    spec-56432-KP192102N424113V01_sp11-129   KIC08748277   289.79358   44.931278    11.942     2013-05-19T18:14:40.94        F6  111.09   6386.65    112.92   4.032   0.455    0.113    0.105     -1.40     21.12  Y
 154011131    spec-56432-KP192102N424113V01_sp11-131   KIC08814181   290.05380   45.035946    12.245     2013-05-19T18:14:40.94        F9   92.00   5381.31    105.83   3.462   0.617   -0.100    0.135      2.37     16.14  Y
 154011132    spec-56432-KP192102N424113V01_sp11-132   KIC08813298   289.69843   45.041279    12.369     2013-05-19T18:14:40.94        G9   89.64   5097.61     90.29   3.409   0.566   -0.254    0.128    -41.55     15.46  Y
 154011136    spec-56432-KP192102N424113V01_sp11-136   KIC08749021   290.09988   44.973915    13.946     2013-05-19T18:14:40.94        F9   45.15   5872.20    148.74   4.166   0.542    0.193    0.140    -66.22     16.78  Y
 154011141    spec-56432-KP192102N424113V01_sp11-141   KIC08813566   289.82657   45.030388    13.674     2013-05-19T18:14:40.94        G1   65.76   6105.17    135.68   4.136   0.517    0.194    0.122    -22.09     18.82  Y
 154011142    spec-56432-KP192102N424113V01_sp11-142   KIC08748376   289.84171   44.914970    12.002     2013-05-19T18:14:40.94        K7  110.36   3925.26     13.92   1.892   0.328   -0.167    0.057    -36.75     10.01  Y
 154011145    spec-56432-KP192102N424113V01_sp11-145   KIC08880764   290.08438   45.149223    13.738     2013-05-19T18:14:40.94        G3   16.01   5559.88    241.65   3.787   0.781   -0.448    0.291     21.70     23.36  Y
 154011146    spec-56432-KP192102N424113V01_sp11-146   KIC08813491   289.79230   45.088501    13.381     2013-05-19T18:14:40.94        G3   61.87   5569.76    141.00   3.613   0.698   -0.307    0.173    -16.61     20.69  Y
 154011147    spec-56432-KP192102N424113V01_sp11-147   KIC08683878   289.81265   44.818859    13.917     2013-05-19T18:14:40.94        K0   42.69   5051.38     84.37   4.742   0.327    0.008    0.118    -73.71     12.39  Y
 154011149    spec-56432-KP192102N424113V01_sp11-149   KIC08880933   290.13730   45.158527    13.617     2013-05-19T18:14:40.94        G5   41.88   4886.83    115.08   2.470   0.695   -0.605    0.183   -194.71     16.35  Y
 154011151    spec-56432-KP192102N424113V01_sp11-151   KIC08747415   289.41458   44.968056    11.785     2013-05-19T18:14:40.94        K1   94.29   4979.37     84.42   3.091   0.552   -0.180    0.122    -12.71     15.13  Y
 154011152    spec-56432-KP192102N424113V01_sp11-152   KIC08683442   289.61349   44.827915    12.237     2013-05-19T18:14:40.94        F6   67.98   6125.67    137.38   4.099   0.488   -0.556    0.170      2.75     26.80  Y
 154011158    spec-56432-KP192102N424113V01_sp11-158   KIC08747735   289.54608   44.976776    13.105     2013-05-19T18:14:40.94        F0   69.80   6811.41    137.01   4.090   0.379   -0.021    0.149     -8.80     31.92  Y
 154011159    spec-56432-KP192102N424113V01_sp11-159   KIC08747939   289.64169   44.960251    11.990     2013-05-19T18:14:40.94        F6   38.22   6131.42    184.63   4.090   0.542   -0.219    0.193     -7.45     25.90  Y
 154011161    spec-56432-KP192102N424113V01_sp11-161   KIC08747865   289.60779   44.907307    12.483     2013-05-19T18:14:40.94        F3   60.65   6770.81    165.36   4.128   0.404   -0.034    0.182    -13.66     35.95  Y
 154011162    spec-56432-KP192102N424113V01_sp11-162   KIC08748022   289.67429   44.962250    11.417     2013-05-19T18:14:40.94        G3   86.03   5925.03    110.68   4.460   0.468   -0.001    0.120    -15.36     17.75  Y
 154011164    spec-56432-KP192102N424113V01_sp11-164   KIC08747009   289.23987   44.993584    13.736     2013-05-19T18:14:40.94        G4   35.29   5658.05    154.64   4.202   0.570   -0.110    0.172    -47.13     17.37  Y
 154011169    spec-56432-KP192102N424113V01_sp11-169   KIC08747442   289.42480   44.919361    13.132     2013-05-19T18:14:40.94        G5   50.94   4668.58     65.93   3.127   0.376    0.183    0.089    -17.08     10.83  Y
 154011170    spec-56432-KP192102N424113V01_sp11-170   KIC08746813   289.14218   44.953835    13.429     2013-05-19T18:14:40.94        F5   46.91   6348.10    159.35   4.193   0.449   -0.087    0.158    -13.40     24.63  Y
 154011173    spec-56432-KP192102N424113V01_sp11-173   KIC08618226   289.33154   44.772583    13.781     2013-05-19T18:14:40.94        G3   37.21   5812.91    160.59   4.218   0.573   -0.076    0.172    -45.22     19.36  Y
 154011174    spec-56432-KP192102N424113V01_sp11-174   KIC08682591   289.23880   44.884056    13.817     2013-05-19T18:14:40.94        G5   29.15   4880.92    116.40   2.569   0.604   -0.205    0.172    -72.02     15.43  Y
 154011175    spec-56432-KP192102N424113V01_sp11-175   KIC08618494   289.44711   44.763500    13.937     2013-05-19T18:14:40.94        K1   30.47   5185.61    102.17   4.497   0.352    0.361    0.116     -5.11     11.20  Y
 154011177    spec-56432-KP192102N424113V01_sp11-177   KIC08621114   290.46179   44.705471    11.680     2013-05-19T18:14:40.94        K1  139.82   5301.67     72.58   4.538   0.393    0.210    0.092    -81.08     14.49  Y
 154011178    spec-56432-KP192102N424113V01_sp11-178   KIC08555588   290.16400   44.608334    10.422     2013-05-19T18:14:40.94        G5  241.99   4475.45     27.19   2.673   0.332    0.325    0.045    -65.69     10.03  Y
 154011185    spec-56432-KP192102N424113V01_sp11-185   KIC08684542   290.05637   44.831081    12.289     2013-05-19T18:14:40.94        G5   95.60   4692.64     61.24   3.271   0.362    0.305    0.080    -28.78     11.58  Y
 154011186    spec-56432-KP192102N424113V01_sp11-186   KIC08684730   290.11749   44.872944    12.711     2013-05-19T18:14:40.94        G2  150.85   5895.51    101.38   3.909   0.570    0.098    0.106    -10.54     19.86  Y
 154011189    spec-56432-KP192102N424113V01_sp11-189   KIC08555599   290.16785   44.653915    12.387     2013-05-19T18:14:40.94        K1   48.17   4511.29     65.17   2.934   0.392   -0.011    0.095    -17.73     12.30  Y
 154011190    spec-56432-KP192102N424113V01_sp11-190   KIC08556146   290.36432   44.681221    13.120     2013-05-19T18:14:40.94        G3   78.87   5794.69    113.32   4.389   0.505   -0.070    0.130     -1.58     18.87  Y
 154011191    spec-56432-KP192102N424113V01_sp11-191   KIC08555102   289.99588   44.673138    13.082     2013-05-19T18:14:40.94        G3   45.83   5853.43    152.34   4.286   0.539    0.114    0.151     -4.23     18.84  Y
 154011192    spec-56432-KP192102N424113V01_sp11-192   KIC08555244   290.04599   44.697861    12.386     2013-05-19T18:14:40.94        F7   74.42   6206.32    150.71   4.157   0.511    0.067    0.142    -28.10     22.53  Y
 154011193    spec-56432-KP192102N424113V01_sp11-193   KIC08685362   290.36420   44.813862    13.350     2013-05-19T18:14:40.94        G5   48.83   4636.78     73.67   2.581   0.467   -0.110    0.109    -54.30     12.22  N
 154011195    spec-56432-KP192102N424113V01_sp11-195   KIC08555382   290.09412   44.678082    13.699     2013-05-19T18:14:40.94        F6   62.20   6287.80    148.00   4.193   0.469   -0.215    0.160     -7.89     29.15  Y
 154011198    spec-56432-KP192102N424113V01_sp11-198   KIC08490788   290.18726   44.562027    13.066     2013-05-19T18:14:40.94        F7   84.63   6268.30    128.06   4.248   0.470    0.056    0.126    -18.67     23.48  Y
 154011199    spec-56432-KP192102N424113V01_sp11-199   KIC08684224   289.94305   44.831860    13.703     2013-05-19T18:14:40.94        G4   21.65   5825.15    252.51   4.438   0.585   -0.035    0.280    -45.64     27.61  Y
 154011200    spec-56432-KP192102N424113V01_sp11-200   KIC08556077   290.33807   44.603863    11.826     2013-05-19T18:14:40.94        F5  117.33   6406.98    114.99   4.230   0.406   -0.258    0.132      6.10     26.55  Y
 154011202    spec-56432-KP192102N424113V01_sp11-202   KIC08750043   290.48679   44.932610    13.090     2013-05-19T18:14:40.94        F9   64.22   5590.67    116.55   4.435   0.485   -0.006    0.136     -8.90     16.39  Y
 154011203    spec-56432-KP192102N424113V01_sp11-203   KIC08881160   290.21024   45.100639    13.677     2013-05-19T18:14:40.94        G3   37.66   5898.03    167.85   4.273   0.558    0.002    0.171    -25.26     20.50  Y
 154011208    spec-56432-KP192102N424113V01_sp11-208   KIC08881273   290.24838   45.177277    12.264     2013-05-19T18:14:40.94        G1  115.32   6013.94    111.38   4.169   0.565    0.115    0.116    -31.14     27.34  Y
 154011214    spec-56432-KP192102N424113V01_sp11-214   KIC08750446   290.62762   44.948528    12.217     2013-05-19T18:14:40.94        F0  129.88   7278.51    111.50   3.878   0.389    0.078    0.129      5.45     31.73  Y
 154011215    spec-56432-KP192102N424113V01_sp11-215   KIC08815436   290.51730   45.044918    13.175     2013-05-19T18:14:40.94        F9   66.46   5686.00    123.52   3.978   0.572    0.252    0.125      4.66     18.58  Y
 154011217    spec-56432-KP192102N424113V01_sp11-217   KIC08685037   290.23871   44.897999    12.641     2013-05-19T18:14:40.94        G3   17.17   5558.76    288.86   3.920   0.811   -0.678    0.369    -34.78     26.79  Y
 154011218    spec-56432-KP192102N424113V01_sp11-218   KIC08686058   290.60730   44.897141    10.784     2013-05-19T18:14:40.94        G5   73.36   4878.60     87.41   2.556   0.561   -0.149    0.134    -43.23     14.45  Y
 154011219    spec-56432-KP192102N424113V01_sp11-219   KIC08815923   290.69272   45.016140    12.559     2013-05-19T18:14:40.94        F0  133.07   7293.18    105.92   3.801   0.382    0.549    0.095    -23.67     21.15  Y
 154011220    spec-56432-KP192102N424113V01_sp11-220   KIC08814972   290.34372   45.033916    11.558     2013-05-19T18:14:40.94        F4  164.51   6446.04    100.94   4.270   0.466    0.026    0.116    -19.32     40.44  Y
 154011225    spec-56432-KP192102N424113V01_sp11-225   KIC08685451   290.39529   44.836166    12.927     2013-05-19T18:14:40.94        G3   78.61   5559.79    123.22   3.880   0.624   -0.168    0.148     -8.41     19.23  Y
 154011228    spec-56432-KP192102N424113V01_sp11-228   KIC08491748   290.51199   44.598831    13.544     2013-05-19T18:14:40.94        K3   31.59   5091.47    209.77   2.613   1.150   -0.938    0.352    -51.61     54.88  Y
 154011229    spec-56432-KP192102N424113V01_sp11-229   KIC08491147   290.31451   44.546665     9.490     2013-05-19T18:14:40.94        G9  310.67   4902.99     69.38   2.374   0.663   -0.480    0.124     -1.49     18.98  Y
 154011230    spec-56432-KP192102N424113V01_sp11-230   KIC08426619   290.26651   44.452610    12.575     2013-05-19T18:14:40.94        F5  113.51   6116.48    114.56   4.096   0.528   -0.322    0.138     -0.82     29.91  Y
 154011233    spec-56432-KP192102N424113V01_sp11-233   KIC08295509   290.30756   44.285641    13.088     2013-05-19T18:14:40.94        G2   87.76   6001.95    124.52   4.311   0.519   -0.075    0.136    -14.34     24.00  Y
 154011234    spec-56432-KP192102N424113V01_sp11-234   KIC08426746   290.31342   44.452415    13.469     2013-05-19T18:14:40.94        K1   55.16   5293.30     98.18   3.897   0.482    0.322    0.123    -26.68     15.48  Y
 154011235    spec-56432-KP192102N424113V01_sp11-235   KIC08296111   290.49158   44.266361    13.347     2013-05-19T18:14:40.94        G5   49.11   4647.30     79.38   2.512   0.512   -0.133    0.120     11.81     15.24  N
 154011239    spec-56432-KP192102N424113V01_sp11-239   KIC08228742   290.19971   44.155251     9.369     2013-05-19T18:14:40.94        F2  388.93   6099.11     93.25   4.025   0.533   -0.087    0.104      2.46     25.50  Y
 154011249    spec-56432-KP192102N424113V01_sp11-249   KIC08491374   290.39450   44.592609    10.662     2013-05-19T18:14:40.94        F5  225.21   6305.29     96.44   4.055   0.475    0.034    0.099    -19.98     24.26  Y
 154012002    spec-56432-KP192102N424113V01_sp12-002   KIC08366367   292.13287   44.310360    13.531     2013-05-19T18:14:46.51        F5   42.16   6285.23    190.93   4.293   0.446   -0.493    0.233    -25.14     33.26  Y
 154012003    spec-56432-KP192102N424113V01_sp12-003   KIC08166204   291.97263   44.052139    13.340     2013-05-19T18:14:46.51        F9   46.31   5714.50    142.48   3.607   0.595    0.341    0.139     -4.19     16.75  Y
 154012004    spec-56432-KP192102N424113V01_sp12-004   KIC08234799   292.35858   44.161823    13.384     2013-05-19T18:14:46.51        F9   68.78   6114.32    146.44   4.305   0.497   -0.084    0.153     -7.67     23.38  Y
 154012009    spec-56432-KP192102N424113V01_sp12-009   KIC08233917   292.01880   44.146000    11.989     2013-05-19T18:14:46.51        G5  103.13   4627.99     64.47   2.569   0.455    0.017    0.095    -10.11     13.18  Y
 154012012    spec-56432-KP192102N424113V01_sp12-012   KIC08300703   292.17056   44.212132    14.217     2013-05-19T18:14:46.51        F9   19.10   5239.33    199.69   3.839   0.531    0.022    0.204     15.03     15.65  Y
 154012014    spec-56432-KP192102N424113V01_sp12-014   KIC08301103   292.33957   44.283913    14.308     2013-05-19T18:14:46.51        F6   24.10   6363.60    241.17   4.160   0.479    0.084    0.208    -16.48     22.62  N
 154012015    spec-56432-KP192102N424113V01_sp12-015   KIC08300964   292.27701   44.211262    14.154     2013-05-19T18:14:46.51        G0   38.83   5818.46    197.21   3.843   0.612   -0.474    0.226    -10.11     26.38  Y
 154012018    spec-56432-KP192102N424113V01_sp12-018   KIC08300528   292.10587   44.230167    13.590     2013-05-19T18:14:46.51        F4   59.15   6695.04    163.47   4.160   0.402    0.123    0.153    -54.16     26.09  Y
 154012021    spec-56432-KP192102N424113V01_sp12-021   KIC08098530   292.14941   43.998417    13.625     2013-05-19T18:14:46.51        F7   35.42   6137.36    207.05   4.131   0.552    0.139    0.182      6.93     21.52  Y
 154012024    spec-56432-KP192102N424113V01_sp12-024   KIC08365835   291.92874   44.344360    13.665     2013-05-19T18:14:46.51        G5   36.23   5134.16    117.52   3.757   0.454    0.404    0.130    -13.98     13.53  Y
 154012026    spec-56432-KP192102N424113V01_sp12-026   KIC08625170   291.92499   44.796246    13.270     2013-05-19T18:14:46.51        F0   63.89   6705.39    158.08   4.220   0.377   -0.087    0.168    -17.76     29.70  Y
 154012028    spec-56432-KP192102N424113V01_sp12-028   KIC08625558   292.08139   44.725510    13.470     2013-05-19T18:14:46.51        G0   25.31   5793.37    217.37   4.392   0.494   -0.510    0.264      9.97     22.76  Y
 154012029    spec-56432-KP192102N424113V01_sp12-029   KIC08560128   291.83493   44.674408    13.507     2013-05-19T18:14:46.51        K1   46.28   5080.06    118.85   3.322   0.561    0.003    0.153    -50.41     15.59  Y
 154012034    spec-56432-KP192102N424113V01_sp12-034   KIC08560517   291.99451   44.605843    14.552     2013-05-19T18:14:46.51        F7   23.68   6146.42    244.20   4.215   0.536    0.044    0.221     -2.92     20.67  N
 154012035    spec-56432-KP192102N424113V01_sp12-035   KIC08431229   291.98721   44.474251    12.747     2013-05-19T18:14:46.51        G7   70.21   5534.56    115.14   3.811   0.563    0.242    0.124     -6.15     16.68  Y
 154012036    spec-56432-KP192102N424113V01_sp12-036   KIC08431125   291.94604   44.425861    12.968     2013-05-19T18:14:46.51        K5   58.55   4617.65     59.62   4.558   0.249   -0.038    0.088      4.50     11.24  Y
 154012038    spec-56432-KP192102N424113V01_sp12-038   KIC08494909   291.68628   44.556499    13.483     2013-05-19T18:14:46.51        G3   45.36   5578.59    170.49   4.298   0.619   -0.223    0.210    -60.32     21.82  Y
 154012044    spec-56432-KP192102N424113V01_sp12-044   KIC08365615   291.83701   44.323360    12.292     2013-05-19T18:14:46.51        K7   72.24   3915.73     17.20   1.903   0.336   -0.014    0.062    -52.38     10.10  Y
 154012045    spec-56432-KP192102N424113V01_sp12-045   KIC08495491   291.91409   44.562611    13.228     2013-05-19T18:14:46.51        K7   25.19   4195.10     45.14   4.792   0.193   -0.206    0.100    -51.72     10.51  Y
 154012046    spec-56432-KP192102N424113V01_sp12-046   KIC08495205   291.79233   44.546749    13.975     2013-05-19T18:14:46.51        F2   41.26   6091.78    186.10   4.165   0.551   -0.189    0.194    -40.38     24.65  Y
 154012047    spec-56432-KP192102N424113V01_sp12-047   KIC08560406   291.95352   44.670097    14.269     2013-05-19T18:14:46.51        G3   17.65   5691.81    263.38   4.043   0.655   -0.069    0.270    -20.21     20.94  Y
 154012051    spec-56432-KP192102N424113V01_sp12-051   KIC08494142   291.38776   44.529110    11.931     2013-05-19T18:14:46.51        F2  133.42   6144.04    110.49   4.083   0.513    0.039    0.111    -25.49     22.41  Y
 154012053    spec-56432-KP192102N424113V01_sp12-053   KIC08494617   291.57901   44.531723    13.578     2013-05-19T18:14:46.51        G2   25.64   5786.73    243.48   4.017   0.562   -0.241    0.255     -3.62     24.54  Y
 154012055    spec-56432-KP192102N424113V01_sp12-055   KIC08493969   291.31909   44.521610    10.604     2013-05-19T18:14:46.51        K1   25.65   4721.55    126.77   2.969   0.526   -0.283    0.174    -12.89     16.84  Y
 154012057    spec-56432-KP192102N424113V01_sp12-057   KIC08559644   291.65317   44.688278    13.492     2013-05-19T18:14:46.51        G3   67.45   5925.67    145.02   4.340   0.527    0.215    0.139    -22.92     19.68  Y
 154012058    spec-56432-KP192102N424113V01_sp12-058   KIC08429816   291.45221   44.415527    13.194     2013-05-19T18:14:46.51        F5   60.77   6478.79    158.88   4.128   0.420    0.061    0.153      5.96     26.11  Y
 154012065    spec-56432-KP192102N424113V01_sp12-065   KIC08429583   291.36362   44.474861    13.246     2013-05-19T18:14:46.51        G3   60.57   5944.12    145.28   4.411   0.503    0.136    0.143    -11.89     19.13  Y
 154012066    spec-56432-KP192102N424113V01_sp12-066   KIC08364888   291.56772   44.392723    12.352     2013-05-19T18:14:46.51        G2  104.54   6035.73    117.68   4.365   0.462    0.288    0.107    -14.75     20.73  Y
 154012070    spec-56432-KP192102N424113V01_sp12-070   KIC08494489   291.52957   44.597500    13.592     2013-05-19T18:14:46.51        G8   54.00   5422.41    135.19   4.355   0.517   -0.121    0.167    -14.62     17.87  Y
 154012071    spec-56432-KP192102N424113V01_sp12-071   KIC08429756   291.42972   44.440639    10.531     2013-05-19T18:14:46.51       A2V   20.36   6362.55    236.15   3.957   0.605    0.023    0.321    -20.64     55.78  Y
 154012072    spec-56432-KP192102N424113V01_sp12-072   KIC08493735   291.23770   44.587582    10.073     2013-05-19T18:14:46.51        G2  315.59   5890.46     84.99   3.818   0.589    0.021    0.096    -48.71     22.21  Y
 154012073    spec-56432-KP192102N424113V01_sp12-073   KIC08558799   291.35220   44.645058    13.090     2013-05-19T18:14:46.51        G0   17.72   4579.02    238.64   0.875   1.181   -2.340    0.461    -21.83     97.50  Y
 154012074    spec-56432-KP192102N424113V01_sp12-074   KIC08624155   291.56351   44.700558    11.749     2013-05-19T18:14:46.51        G5   85.77   5224.78    103.76   2.967   0.666   -0.058    0.155     -0.71     18.67  Y
 154012075    spec-56432-KP192102N424113V01_sp12-075   KIC08494872   291.67081   44.507252     9.246     2013-05-19T18:14:46.51        F7  312.01   6101.70     83.78   4.256   0.481   -0.171    0.102      3.65     26.02  Y
 154012076    spec-56432-KP192102N424113V01_sp12-076   KIC08165738   291.78809   44.080029    11.374     2013-05-19T18:14:46.51        F3  194.45   6369.00     92.47   4.187   0.404   -0.596    0.131    -20.95     35.08  Y
 154012077    spec-56432-KP192102N424113V01_sp12-077   KIC08233588   291.89224   44.164444    12.628     2013-05-19T18:14:46.51        G2   60.84   5966.59    160.61   4.012   0.592    0.139    0.151    -32.06     20.96  Y
 154012078    spec-56432-KP192102N424113V01_sp12-078   KIC08233072   291.70389   44.177944    12.080     2013-05-19T18:14:46.51        F0   21.73   6851.73    259.91   3.984   0.446   -0.301    0.319      2.43     42.74  Y
 154012081    spec-56432-KP192102N424113V01_sp12-081   KIC08299892   291.86703   44.290417    13.346     2013-05-19T18:14:46.51        F5   72.09   6470.57    158.07   4.165   0.438   -0.284    0.177     -1.74     27.79  Y
 154012083    spec-56432-KP192102N424113V01_sp12-083   KIC08232489   291.48972   44.165943    11.615     2013-05-19T18:14:46.51        F2   50.72   6046.91    188.28   3.994   0.596   -0.212    0.197    -12.35     25.54  Y
 154012087    spec-56432-KP192102N424113V01_sp12-087   KIC08298953   291.51474   44.250252    13.288     2013-05-19T18:14:46.51        F5   89.80   6302.60    141.35   4.239   0.461   -0.084    0.146    -39.67     25.11  Y
 154012091    spec-56432-KP192102N424113V01_sp12-091   KIC08165946   291.87134   44.087391    13.862     2013-05-19T18:14:46.51        G2   46.59   5958.40    174.50   4.417   0.508   -0.072    0.182      1.06     20.02  Y
 154012094    spec-56432-KP192102N424113V01_sp12-094   KIC08164977   291.51343   44.024944    11.681     2013-05-19T18:14:46.51        G5   64.86   4718.31     90.27   1.791   0.547   -0.444    0.159      2.71     16.14  Y
 154012095    spec-56432-KP192102N424113V01_sp12-095   KIC08165159   291.57706   44.079582    12.892     2013-05-19T18:14:46.51        G5   72.95   4849.88     89.84   2.860   0.559   -0.238    0.133    -37.14     15.58  Y
 154012096    spec-56432-KP192102N424113V01_sp12-096   KIC08299231   291.62741   44.248695    13.430     2013-05-19T18:14:46.51        G5   22.27   4694.11    122.71   2.527   0.557   -0.277    0.174    -18.82     15.54  N
 154012097    spec-56432-KP192102N424113V01_sp12-097   KIC08232889   291.63651   44.106140    11.343     2013-05-19T18:14:46.51        F0  128.54   7125.51    109.68   3.868   0.406    0.195    0.123     -3.12     32.64  Y
 154012098    spec-56432-KP192102N424113V01_sp12-098   KIC08232340   291.43301   44.101250    11.806     2013-05-19T18:14:46.51        G1  133.15   5998.91    107.83   3.840   0.548    0.304    0.100    -37.70     17.75  Y
 154012099    spec-56432-KP192102N424113V01_sp12-099   KIC08096921   291.55576   43.942554    13.184     2013-05-19T18:14:46.51        F5   75.51   6279.07    145.63   4.133   0.477   -0.341    0.168     26.66     29.63  Y
 154012102    spec-56432-KP192102N424113V01_sp12-102   KIC08301649   292.54889   44.263840    12.569     2013-05-19T18:14:46.51        G5   45.13   4206.28     47.61   1.800   0.441   -0.397    0.105    -28.92     12.05  N
 154012104    spec-56432-KP192102N424113V01_sp12-104   KIC08236170   292.85532   44.161884    13.840     2013-05-19T18:14:46.51        G5   24.03   4885.09    133.52   3.324   0.500   -0.078    0.174     -4.66     14.39  Y
 154012106    spec-56432-KP192102N424113V01_sp12-106   KIC08236479   292.96121   44.159290    12.262     2013-05-19T18:14:46.51     A8III   81.69   7222.61     67.70   4.126   0.244    0.069    0.118    -26.25     21.56  Y
 154012108    spec-56432-KP192102N424113V01_sp12-108   KIC08235260   292.52628   44.146881    12.662     2013-05-19T18:14:46.51        F5   90.49   6457.71    135.06   4.258   0.413   -0.095    0.141     12.65     26.17  Y
 154012112    spec-56432-KP192102N424113V01_sp12-112   KIC08167550   292.48221   44.088112    14.498     2013-05-19T18:14:46.51        G3   25.52   5761.39    224.50   4.198   0.631   -0.072    0.239     -1.01     21.49  Y
 154012113    spec-56432-KP192102N424113V01_sp12-113   KIC08235024   292.43484   44.138180    13.093     2013-05-19T18:14:46.51        G5   36.65   4787.65    104.86   2.661   0.532   -0.076    0.149    -12.74     14.10  N
 154012114    spec-56432-KP192102N424113V01_sp12-114   KIC08235853   292.74783   44.153217    13.278     2013-05-19T18:14:46.51        F0   73.15   6927.19    145.04   3.966   0.361   -0.050    0.153     18.02     27.40  Y
 154012120    spec-56432-KP192102N424113V01_sp12-120   KIC08168187   292.71436   44.082466    14.310     2013-05-19T18:14:46.51        G3   24.87   5462.59    228.52   3.711   0.725   -0.410    0.274      1.15     23.30  Y
 154012122    spec-56432-KP192102N424113V01_sp12-122   KIC08301505   292.49435   44.243717    14.388     2013-05-19T18:14:46.51        K0   30.40   5242.66    126.78   4.588   0.417    0.046    0.166    -94.71     14.58  Y
 154012123    spec-56432-KP192102N424113V01_sp12-123   KIC08168432   292.79892   44.085434    13.776     2013-05-19T18:14:46.51        F5   39.55   6464.35    192.81   4.192   0.437   -0.146    0.203     12.51     30.89  Y
 154012124    spec-56432-KP192102N424113V01_sp12-124   KIC08301267   292.40646   44.220234    12.543     2013-05-19T18:14:46.51        F7  110.30   6189.88    125.70   4.164   0.502    0.054    0.124    -18.90     22.94  Y
 154012126    spec-56432-KP192102N424113V01_sp12-126   KIC08429166   291.21884   44.412834    13.898     2013-05-19T18:14:46.51        G2   33.70   5936.03    194.52   4.191   0.588   -0.081    0.198    -40.60     21.91  Y
 154012127    spec-56432-KP192102N424113V01_sp12-127   KIC08493800   291.26050   44.545502    10.695     2013-05-19T18:14:46.51        G2  275.10   6079.92     89.21   4.212   0.494    0.023    0.096    -32.27     21.51  Y
 154012128    spec-56432-KP192102N424113V01_sp12-128   KIC08364363   291.36130   44.373638    11.211     2013-05-19T18:14:46.51        G5  140.75   4879.62     82.24   2.397   0.611   -0.321    0.136     -7.35     16.29  Y
 154012129    spec-56432-KP192102N424113V01_sp12-129   KIC08298626   291.39093   44.221085     9.967     2013-05-19T18:14:46.51        F2   30.12   6070.08    202.03   4.071   0.621    0.006    0.202    -18.15     26.57  Y
 154012133    spec-56432-KP192102N424113V01_sp12-133   KIC08429280   291.25842   44.497444     9.637     2013-05-19T18:14:46.51        K3  352.86   4955.21     35.58   4.389   0.308    0.040    0.058    -32.51     12.93  Y
 154012137    spec-56432-KP192102N424113V01_sp12-137   KIC08298090   291.19800   44.221973    10.518     2013-05-19T18:14:46.51        F9  214.11   5763.07     81.18   4.492   0.455    0.209    0.090    -29.94     16.30  Y
 154012139    spec-56432-KP192102N424113V01_sp12-139   KIC08363305   290.98383   44.382473    13.516     2013-05-19T18:14:46.51        G2   66.23   6024.74    144.01   4.317   0.510   -0.164    0.158    -14.24     23.01  Y
 154012140    spec-56432-KP192102N424113V01_sp12-140   KIC08429382   291.29550   44.443359     9.912     2013-05-19T18:14:46.51       A7V  154.09   7939.40     67.45   3.903   0.275    0.402    0.072    -25.00     17.93  Y
 154012141    spec-56432-KP192102N424113V01_sp12-141   KIC08363272   290.97293   44.313332    10.927     2013-05-19T18:14:46.51        G5  253.55   4989.48     57.30   2.686   0.545   -0.072    0.094    -13.82     14.59  Y
 154012142    spec-56432-KP192102N424113V01_sp12-142   KIC08297076   290.82449   44.215057    13.813     2013-05-19T18:14:46.51        G6   38.20   5214.52    164.01   3.504   0.698   -0.509    0.220     47.01     19.86  Y
 154012143    spec-56432-KP192102N424113V01_sp12-143   KIC08297789   291.07736   44.233028    13.353     2013-05-19T18:14:46.51        K1   45.19   5390.11    118.70   4.485   0.423    0.299    0.130    -18.05     13.08  Y
 154012144    spec-56432-KP192102N424113V01_sp12-144   KIC08363997   291.22971   44.312305    11.663     2013-05-19T18:14:46.51        F5  193.81   6335.46    101.78   4.207   0.434   -0.180    0.115     -4.75     26.43  Y
 154012145    spec-56432-KP192102N424113V01_sp12-145   KIC08298277   291.26022   44.251080    14.860     2013-05-19T18:14:46.51        G2   17.00   5998.39    252.70   4.279   0.566   -0.080    0.250      3.56     23.02  N
 154012146    spec-56432-KP192102N424113V01_sp12-146   KIC08493354   291.09943   44.545692    13.615     2013-05-19T18:14:46.51        F2   55.04   6165.06    167.68   4.309   0.489   -0.158    0.177    -21.29     24.29  Y
 154012148    spec-56432-KP192102N424113V01_sp12-148   KIC08428701   291.05927   44.445362    13.316     2013-05-19T18:14:46.51        G8   23.69   5292.53    204.73   3.855   0.656   -0.370    0.259    -33.85     19.72  Y
 154012150    spec-56432-KP192102N424113V01_sp12-150   KIC08364074   291.25784   44.332806    12.943     2013-05-19T18:14:46.51        F3  100.47   6638.16    129.55   4.136   0.383    0.055    0.126    -33.41     22.85  Y
 154012154    spec-56432-KP192102N424113V01_sp12-154   KIC08099073   292.34601   43.919998    11.486     2013-05-19T18:14:46.51        G5  151.41   4854.88     76.18   2.533   0.549   -0.101    0.120    -25.10     15.33  Y
 154012156    spec-56432-KP192102N424113V01_sp12-156   KIC08099243   292.40445   43.937721    12.758     2013-05-19T18:14:46.51        F9   91.52   5702.67    115.89   4.113   0.541    0.207    0.120    -51.91     16.03  Y
 154012157    spec-56432-KP192102N424113V01_sp12-157   KIC08030178   292.33591   43.844471    12.803     2013-05-19T18:14:46.51        G5   59.25   4904.86     88.74   3.420   0.441    0.117    0.116    -50.26     13.07  Y
 154012159    spec-56432-KP192102N424113V01_sp12-159   KIC08099086   292.34909   43.973557    13.859     2013-05-19T18:14:46.51        G4   32.80   5505.89    156.95   4.579   0.473   -0.230    0.200      2.77     18.13  Y
 154012160    spec-56432-KP192102N424113V01_sp12-160   KIC08030009   292.27393   43.824081    13.653     2013-05-19T18:14:46.51        G1   32.81   5979.83    203.09   4.111   0.571    0.221    0.178    -32.44     17.88  Y
 154012164    spec-56432-KP192102N424113V01_sp12-164   KIC08029895   292.22995   43.886780    13.921     2013-05-19T18:14:46.51        G3   49.50   5851.67    169.10   4.276   0.572   -0.027    0.177     33.66     21.50  Y
 154012166    spec-56432-KP192102N424113V01_sp12-166   KIC08098975   292.30688   43.990780    13.347     2013-05-19T18:14:46.51        F8   53.09   6089.85    171.95   4.374   0.499   -0.064    0.177    -26.91     22.23  Y
 154012167    spec-56432-KP192102N424113V01_sp12-167   KIC08167703   292.53928   44.039925    14.601     2013-05-19T18:14:46.51        G7   14.14   5633.17    177.66   4.582   0.390    0.305    0.204     25.81     12.69  Y
 154012168    spec-56432-KP192102N424113V01_sp12-168   KIC08030997   292.62787   43.890903    14.009     2013-05-19T18:14:46.51        G2   44.61   6005.58    181.22   4.324   0.530    0.009    0.179    -24.11     20.36  N
 154012170    spec-56432-KP192102N424113V01_sp12-170   KIC08029740   292.16830   43.877335    12.948     2013-05-19T18:14:46.51        G8   65.00   5229.68     96.54   4.579   0.399    0.036    0.126    -36.79     14.33  Y
 154012171    spec-56432-KP192102N424113V01_sp12-171   KIC08030729   292.53784   43.889893    14.302     2013-05-19T18:14:46.51        G2   30.35   5705.63    210.08   4.006   0.677   -0.369    0.245     -5.70     24.66  N
 154012174    spec-56432-KP192102N424113V01_sp12-174   KIC08167959   292.62646   44.021179    10.458     2013-05-19T18:14:46.51        G3   45.03   5875.06    182.89   3.918   0.615    0.091    0.176    -24.62     19.38  Y
 154012175    spec-56432-KP192102N424113V01_sp12-175   KIC08029546   292.09360   43.871113    11.043     2013-05-19T18:14:46.51        F0  245.06   7365.89     88.92   3.896   0.374    0.393    0.088      7.77     23.41  Y
 154012179    spec-56432-KP192102N424113V01_sp12-179   KIC08432349   292.43188   44.400185    14.165     2013-05-19T18:14:46.51        K4   18.19   4311.70     54.35   3.000   0.333    0.361    0.088    -41.36      9.48  N
 154012180    spec-56432-KP192102N424113V01_sp12-180   KIC08496572   292.37595   44.547707    12.370     2013-05-19T18:14:46.51        G5   56.19   4855.04    101.35   2.438   0.623   -0.344    0.160    -13.08     16.17  Y
 154012184    spec-56432-KP192102N424113V01_sp12-184   KIC08432188   292.36359   44.407337    13.557     2013-05-19T18:14:46.51        F9   24.30   5813.62    213.92   4.190   0.541    0.464    0.179    -33.47     15.09  Y
 154012191    spec-56432-KP192102N424113V01_sp12-191   KIC08560804   292.11972   44.658173    12.567     2013-05-19T18:14:46.51        G2   61.86   5990.26    156.18   4.040   0.569    0.185    0.143      7.09     19.83  Y
 154012192    spec-56432-KP192102N424113V01_sp12-192   KIC08431771   292.18781   44.468815    12.760     2013-05-19T18:14:46.51        G3   54.49   5954.37    149.22   4.079   0.548    0.358    0.130    -19.65     17.47  Y
 154012196    spec-56432-KP192102N424113V01_sp12-196   KIC08431531   292.10321   44.406979    14.735     2013-05-19T18:14:46.51        G7   17.36   5315.76    184.76   4.304   0.452    0.337    0.187    -27.37     13.40  Y
 154012198    spec-56432-KP192102N424113V01_sp12-198   KIC08431875   292.23352   44.415638    13.572     2013-05-19T18:14:46.51        G6   32.91   4974.62    162.69   2.626   0.852   -0.934    0.248    -31.94     22.65  Y
 154012200    spec-56432-KP192102N424113V01_sp12-200   KIC08496165   292.19788   44.588951    14.024     2013-05-19T18:14:46.51        F7   30.78   6189.38    216.90   4.250   0.476   -0.119    0.219    -13.52     26.46  Y
 154012205    spec-56432-KP192102N424113V01_sp12-205   KIC08100947   293.01306   43.960743    12.854     2013-05-19T18:14:46.51        G5   30.02   4947.16    116.07   3.590   0.445    0.101    0.145    -16.80     12.69  N
 154012207    spec-56432-KP192102N424113V01_sp12-207   KIC08031106   292.65726   43.833313    11.777     2013-05-19T18:14:46.51       A7V   47.12   7594.49     91.84   3.839   0.277   -0.090    0.153      7.92     19.71  N
 154012214    spec-56432-KP192102N424113V01_sp12-214   KIC08100603   292.89630   43.950569    14.433     2013-05-19T18:14:46.51        G2   27.23   6143.73    219.38   4.566   0.470    0.107    0.210    -21.23     20.92  N
 154012218    spec-56432-KP192102N424113V01_sp12-218   KIC08100361   292.80954   43.965706    14.403     2013-05-19T18:14:46.51        G5   18.20   4489.40     90.05   2.684   0.402    0.279    0.120    -47.75     11.11  N
 154012219    spec-56432-KP192102N424113V01_sp12-219   KIC08101224   293.10645   43.957169    13.468     2013-05-19T18:14:46.51        G5   24.79   4714.56    104.93   3.153   0.450   -0.026    0.140    -21.33     13.74  N
 154012221    spec-56432-KP192102N424113V01_sp12-221   KIC08169320   293.11563   44.081367    14.518     2013-05-19T18:14:46.51        K1   18.72   5119.04    161.83   3.684   0.524   -0.057    0.212     17.68     15.98  N
 154012223    spec-56432-KP192102N424113V01_sp12-223   KIC08101643   293.24115   43.931805    12.046     2013-05-19T18:14:46.51        G5   84.48   4615.08     68.29   2.775   0.454   -0.110    0.100    -39.48     13.48  N
 154012225    spec-56432-KP192102N424113V01_sp12-225   KIC08031621   292.83847   43.895088    13.310     2013-05-19T18:14:46.51        K3   36.18   4190.01     54.44   1.980   0.487   -0.595    0.134    -26.48     13.73  N
 154012228    spec-56432-KP192102N424113V01_sp12-228   KIC08688952   291.69583   44.867805    13.093     2013-05-19T18:14:46.51        F2   68.38   6031.07    154.65   3.753   0.710   -0.069    0.170    -27.34     28.83  Y
 154012229    spec-56432-KP192102N424113V01_sp12-229   KIC08688385   291.49191   44.855721    13.446     2013-05-19T18:14:46.51        F7   73.43   6022.90    151.81   4.126   0.564   -0.442    0.184    -18.31     30.43  Y
 154012230    spec-56432-KP192102N424113V01_sp12-230   KIC08688300   291.45996   44.894222    11.150     2013-05-19T18:14:46.51        G5  136.38   5062.06     91.20   2.824   0.594    0.018    0.131      5.79     16.56  Y
 154012231    spec-56432-KP192102N424113V01_sp12-231   KIC08623953   291.49899   44.745918     9.428     2013-05-19T18:14:46.51       A7V  502.87   7800.73     35.83   3.979   0.263   -0.214    0.072    -13.53     23.20  Y
 154012232    spec-56432-KP192102N424113V01_sp12-232   KIC08689478   291.89017   44.853672    12.926     2013-05-19T18:14:46.51        K5   50.81   4059.31     33.63   1.957   0.420   -0.521    0.114    -12.46     13.83  Y
 154012235    spec-56432-KP192102N424113V01_sp12-235   KIC08624860   291.79590   44.746189    13.808     2013-05-19T18:14:46.51        F2   22.53   6027.02    290.47   3.833   0.793   -0.383    0.328     -9.08     34.33  Y
 154012237    spec-56432-KP192102N424113V01_sp12-237   KIC08688081   291.38022   44.834499    11.837     2013-05-19T18:14:46.51        F5  152.35   6482.86    112.22   4.182   0.419   -0.042    0.119     -7.73     27.23  Y
 154012238    spec-56432-KP192102N424113V01_sp12-238   KIC08623883   291.47159   44.787811    14.614     2013-05-19T18:14:46.51        G4   19.24   5773.36    291.18   4.225   0.626   -0.408    0.334     -1.46     26.19  Y
 154012241    spec-56432-KP192102N424113V01_sp12-241   KIC08688033   291.36261   44.803638    12.842     2013-05-19T18:14:46.51        G5   63.42   4774.23     91.66   2.519   0.588   -0.270    0.141    -66.56     16.93  Y
 154012242    spec-56432-KP192102N424113V01_sp12-242   KIC08624393   291.63983   44.768223    13.952     2013-05-19T18:14:46.51        G3   39.75   5832.38    201.88   3.960   0.640    0.114    0.195    -41.27     21.28  Y
 154012243    spec-56432-KP192102N424113V01_sp12-243   KIC08752914   291.58386   44.988667    13.886     2013-05-19T18:14:46.51        G6   23.42   5683.69    234.51   4.243   0.589    0.177    0.228      4.83     18.83  Y
 154012245    spec-56432-KP192102N424113V01_sp12-245   KIC08689036   291.71851   44.801010    12.798     2013-05-19T18:14:46.51        G3   68.19   5510.57    142.46   3.863   0.667   -0.394    0.181    -61.84     20.26  Y
 154012249    spec-56432-KP192102N424113V01_sp12-249   KIC08624110   291.54599   44.725834    13.742     2013-05-19T18:14:46.51        F9   20.56   5988.44    231.28   4.654   0.474    0.362    0.200    -28.11     15.40  Y
 154012250    spec-56432-KP192102N424113V01_sp12-250   KIC08624272   291.60001   44.782528    13.460     2013-05-19T18:14:46.51        G3   41.60   5853.53    178.93   4.114   0.588    0.080    0.175    -26.96     19.90  Y
 154013001    spec-56432-KP192102N424113V01_sp13-001   KIC07756622   293.08557   43.437275    12.499     2013-05-19T18:08:20.94        G2   16.52   6271.06    233.80   4.161   0.525   -0.012    0.220    -16.44     25.35  N
 154013004    spec-56432-KP192102N424113V01_sp13-004   KIC07686667   293.18649   43.304237    14.294     2013-05-19T18:08:20.94        F5   16.48   6313.37    217.90   4.106   0.479   -0.114    0.216    -33.80     24.68  Y
 154013006    spec-56432-KP192102N424113V01_sp13-006   KIC07533043   293.37375   43.179760    13.730     2013-05-19T18:08:20.94        G5   32.54   4764.43     86.23   3.077   0.458   -0.015    0.119    -16.30     13.48  Y
 154013007    spec-56432-KP192102N424113V01_sp13-007   KIC07533371   293.46503   43.180111    13.932     2013-05-19T18:08:20.94        F5   38.83   6319.10    150.03   4.259   0.462    0.060    0.144    -12.10     23.60  Y
 154013008    spec-56432-KP192102N424113V01_sp13-008   KIC07532764   293.29132   43.184727    14.222     2013-05-19T18:08:20.94        F7   25.59   6259.07    189.62   4.306   0.472   -0.059    0.187      7.66     22.75  Y
 154013010    spec-56432-KP192102N424113V01_sp13-010   KIC07756956   293.19882   43.451271    13.642     2013-05-19T18:08:20.94        G4   18.03   5549.93    175.22   4.069   0.467   -0.213    0.180    -30.30     18.81  Y
 154013013    spec-56432-KP192102N424113V01_sp13-013   KIC07687304   293.39789   43.305363    13.290     2013-05-19T18:08:20.94        G9   38.54   5275.68    120.12   3.851   0.563   -0.052    0.150    -16.52     17.43  Y
 154013015    spec-56432-KP192102N424113V01_sp13-015   KIC07687390   293.42841   43.383076    10.237     2013-05-19T18:08:20.94        G5  149.97   4684.08     38.33   3.008   0.386    0.104    0.060     -3.16     12.39  Y
 154013017    spec-56432-KP192102N424113V01_sp13-017   KIC07687152   293.34766   43.389301    14.041     2013-05-19T18:08:20.94        G3   45.06   5813.53    128.05   4.443   0.504   -0.010    0.142    -17.25     19.26  N
 154013019    spec-56432-KP192102N424113V01_sp13-019   KIC07612459   293.34546   43.255371    13.229     2013-05-19T18:08:20.94        G0   67.48   6066.97    126.51   4.046   0.541    0.102    0.122      0.22     20.85  Y
 154013026    spec-56432-KP192102N424113V01_sp13-026   KIC07532570   293.23459   43.134777    12.973     2013-05-19T18:08:20.94        G5   47.72   4695.41     83.39   2.543   0.582   -0.525    0.130    -56.21     15.78  Y
 154013031    spec-56432-KP192102N424113V01_sp13-031   KIC07533634   293.53860   43.107258    13.860     2013-05-19T18:08:20.94        K3   15.53   4279.32     59.49   2.097   0.423   -0.185    0.114    -49.10     10.84  Y
 154013032    spec-56432-KP192102N424113V01_sp13-032   KIC07532227   293.14151   43.128933    13.968     2013-05-19T18:08:20.94        G5   22.66   4222.17     53.66   1.857   0.448   -0.378    0.115    -25.14     11.41  N
 154013033    spec-56432-KP192102N424113V01_sp13-033   KIC07532885   293.32623   43.133728    13.022     2013-05-19T18:08:20.94        G5   55.11   4828.99     78.17   2.560   0.516   -0.066    0.118    -17.71     13.35  Y
 154013034    spec-56432-KP192102N424113V01_sp13-034   KIC07366890   293.06726   42.928391    14.452     2013-05-19T18:08:20.94        K1   20.07   5248.10     89.41   4.605   0.296    0.260    0.123    -60.75      9.88  Y
 154013037    spec-56432-KP192102N424113V01_sp13-037   KIC07367643   293.28024   42.928444    13.730     2013-05-19T18:08:20.94        G3   50.70   5853.96    125.69   4.395   0.503   -0.135    0.144      8.48     19.64  Y
 154013039    spec-56432-KP192102N424113V01_sp13-039   KIC07533298   293.44525   43.128212    14.316     2013-05-19T18:08:20.94        F0   35.06   6797.49    162.34   4.126   0.367   -0.157    0.178     11.37     28.26  N
 154013042    spec-56432-KP192102N424113V01_sp13-042   KIC07368165   293.43271   42.992157    13.122     2013-05-19T18:08:20.94        F5   32.90   6586.29    162.04   4.336   0.376   -0.028    0.164     -3.52     26.01  Y
 154013044    spec-56432-KP192102N424113V01_sp13-044   KIC07449136   293.07956   43.073975    11.704     2013-05-19T18:08:20.94        F2  177.67   6205.59     94.93   4.272   0.455    0.142    0.094    -43.72     20.04  Y
 154013045    spec-56432-KP192102N424113V01_sp13-045   KIC07449844   293.28168   43.055958    13.630     2013-05-19T18:08:20.94        F0   30.84   6759.54    183.51   4.180   0.380   -0.111    0.193    -34.04     28.10  Y
 154013047    spec-56432-KP192102N424113V01_sp13-047   KIC07450865   293.57535   43.059631    14.197     2013-05-19T18:08:20.94        G5   18.68   5003.66    147.26   2.720   0.676   -0.309    0.214     -8.08     16.23  N
 154013049    spec-56432-KP192102N424113V01_sp13-049   KIC07450496   293.47421   43.059093    12.433     2013-05-19T18:08:20.94        G3   65.63   5897.30    120.65   4.061   0.554    0.067    0.123    -35.27     18.78  Y
 154013050    spec-56432-KP192102N424113V01_sp13-050   KIC07367290   293.17560   42.925274    14.449     2013-05-19T18:08:20.94        F9   21.03   5695.43    195.43   3.778   0.666   -0.065    0.207    -28.16     19.36  Y
 154013051    spec-56432-KP192102N424113V01_sp13-051   KIC07204593   293.10684   42.737736    13.913     2013-05-19T18:08:20.94        F0   42.32   6468.87    144.82   4.041   0.438   -0.190    0.153      1.04     26.12  Y
 154013058    spec-56432-KP192102N424113V01_sp13-058   KIC07122640   293.26126   42.677032    11.863     2013-05-19T18:08:20.94        K1   67.55   4691.02     64.14   3.010   0.424   -0.062    0.093    -55.18     12.51  Y
 154013059    spec-56432-KP192102N424113V01_sp13-059   KIC07286150   293.08664   42.813671    14.222     2013-05-19T18:08:20.94        F9   37.53   5612.58    131.40   4.380   0.498    0.093    0.144    -44.13     15.64  Y
 154013060    spec-56432-KP192102N424113V01_sp13-060   KIC07123362   293.48441   42.686718    13.264     2013-05-19T18:08:20.94        G3   64.85   5915.97    118.01   4.230   0.512    0.238    0.113     -8.47     16.98  Y
 154013061    spec-56432-KP192102N424113V01_sp13-061   KIC07122392   293.18643   42.679695    14.753     2013-05-19T18:08:20.94        F9   15.91   5578.95    207.48   3.895   0.651   -0.253    0.233     -7.69     19.17  Y
 154013062    spec-56432-KP192102N424113V01_sp13-062   KIC07205998   293.52466   42.730755    13.227     2013-05-19T18:08:20.94        F9   42.63   5760.58    135.43   4.337   0.517    0.037    0.145    -83.73     17.10  Y
 154013063    spec-56432-KP192102N424113V01_sp13-063   KIC07286410   293.17001   42.807224    13.053     2013-05-19T18:08:20.94        K3   60.89   4804.90     68.20   4.087   0.338   -0.166    0.098    -17.42     14.11  Y
 154013064    spec-56432-KP192102N424113V01_sp13-064   KIC07287277   293.43442   42.861439    14.372     2013-05-19T18:08:20.94        G5   25.52   5095.68    143.16   2.742   0.688   -0.255    0.207     -8.05     16.60  N
 154013066    spec-56432-KP192102N424113V01_sp13-066   KIC07205067   293.24677   42.745323    10.721     2013-05-19T18:08:20.94        G5  138.79   5073.55     75.30   2.618   0.562    0.002    0.115    -14.51     14.57  Y
 154013067    spec-56432-KP192102N424113V01_sp13-067   KIC07206317   293.61356   42.724266    13.915     2013-05-19T18:08:20.94        G2   15.13   5999.51    269.42   3.849   0.668   -0.097    0.269    -14.71     25.17  Y
 154013070    spec-56432-KP192102N424113V01_sp13-070   KIC07286741   293.26642   42.817459    11.099     2013-05-19T18:08:20.94        G5   44.42   4781.81     82.49   2.969   0.491   -0.132    0.118     -8.58     14.14  Y
 154013076    spec-56432-KP192102N424113V01_sp13-076   KIC07285666   292.93359   42.885632    14.851     2013-05-19T18:08:20.94        F7   22.61   6228.94    186.23   4.357   0.462   -0.128    0.193    -43.27     22.80  Y
 154013077    spec-56432-KP192102N424113V01_sp13-077   KIC07284772   292.65546   42.889557    13.551     2013-05-19T18:08:20.94        K5   30.83   4374.44     47.45   4.672   0.187   -0.005    0.081    -76.97      9.81  Y
 154013078    spec-56432-KP192102N424113V01_sp13-078   KIC07202549   292.48178   42.780666    13.560     2013-05-19T18:08:20.94        G7   68.29   5412.69     89.90   4.585   0.412    0.129    0.110      6.84     14.11  Y
 154013081    spec-56432-KP192102N424113V01_sp13-081   KIC07284486   292.57166   42.844223    12.628     2013-05-19T18:08:20.94        F9   42.12   5514.70    146.78   3.760   0.669   -0.303    0.180    -53.31     19.85  Y
 154013084    spec-56432-KP192102N424113V01_sp13-084   KIC07202152   292.35550   42.701832    13.539     2013-05-19T18:08:20.94        G0   39.01   6185.44    160.70   4.283   0.489    0.173    0.145    -16.16     19.56  Y
 154013087    spec-56432-KP192102N424113V01_sp13-087   KIC07203956   292.91919   42.736763    13.967     2013-05-19T18:08:20.94        F9   30.44   5720.87    153.48   4.244   0.550    0.089    0.159      4.31     17.81  Y
 154013088    spec-56432-KP192102N424113V01_sp13-088   KIC07365180   292.53766   42.902805    13.917     2013-05-19T18:08:20.94        F9   44.42   5699.52    129.18   4.146   0.527    0.327    0.126    -12.68     15.97  Y
 154013089    spec-56432-KP192102N424113V01_sp13-089   KIC07203663   292.84003   42.749603    12.050     2013-05-19T18:08:20.94        G5  112.12   4931.53     86.18   2.409   0.662   -0.455    0.146    -14.43     17.02  Y
 154013090    spec-56432-KP192102N424113V01_sp13-090   KIC07285117   292.75870   42.816334    12.667     2013-05-19T18:08:20.94        G5   73.54   4884.19     76.84   2.598   0.508    0.014    0.114    -11.51     13.09  Y
 154013092    spec-56432-KP192102N424113V01_sp13-092   KIC07203018   292.63550   42.710556    13.446     2013-05-19T18:08:20.94        G2   73.78   6021.46    120.85   4.290   0.505   -0.007    0.126    -28.97     20.54  Y
 154013093    spec-56432-KP192102N424113V01_sp13-093   KIC07121056   292.77438   42.693062    14.404     2013-05-19T18:08:20.94        G3   36.78   5690.68    153.96   4.097   0.604   -0.178    0.175    -56.90     20.64  Y
 154013094    spec-56432-KP192102N424113V01_sp13-094   KIC07284881   292.68997   42.855999    12.941     2013-05-19T18:08:20.94        G2   99.19   5941.31    106.76   3.704   0.587    0.144    0.108    -21.29     19.89  Y
 154013095    spec-56432-KP192102N424113V01_sp13-095   KIC07121616   292.94815   42.682350    13.341     2013-05-19T18:08:20.94        G5   54.73   4656.97     72.33   2.847   0.490   -0.349    0.109     -1.18     15.02  Y
 154013096    spec-56432-KP192102N424113V01_sp13-096   KIC07202957   292.61508   42.764252    10.158     2013-05-19T18:08:20.94        F9  214.20   5782.86     57.72   4.486   0.444    0.033    0.075      9.11     17.72  Y
 154013098    spec-56432-KP192102N424113V01_sp13-098   KIC07120347   292.57770   42.665359    13.651     2013-05-19T18:08:20.94        G7   49.26   5672.27    112.30   4.485   0.449    0.371    0.112    -18.36     14.09  Y
 154013099    spec-56432-KP192102N424113V01_sp13-099   KIC07202395   292.42950   42.716499    11.820     2013-05-19T18:08:20.94        F0  118.61   7327.85    118.63   4.058   0.399   -0.025    0.151    -14.23     40.56  Y
 154013101    spec-56432-KP192102N424113V01_sp13-101   KIC07962323   292.65811   43.781406    14.199     2013-05-19T18:08:20.94        G1   27.20   5950.58    190.20   3.867   0.647   -0.136    0.197    -29.59     24.22  N
 154013103    spec-56432-KP192102N424113V01_sp13-103   KIC07961836   292.47235   43.711117    14.061     2013-05-19T18:08:20.94        G8   23.62   5027.69    136.62   3.500   0.597   -0.530    0.192     22.42     17.81  N
 154013106    spec-56432-KP192102N424113V01_sp13-106   KIC07824543   292.59427   43.578609    11.964     2013-05-19T18:08:20.94        G2   72.28   5993.83    121.79   4.155   0.529    0.080    0.121     -5.97     19.60  N
 154013108    spec-56432-KP192102N424113V01_sp13-108   KIC07755149   292.58752   43.458611    12.502     2013-05-19T18:08:20.94        K1   56.00   5205.61     81.78   4.555   0.352    0.351    0.097    -17.57     11.59  N
 154013109    spec-56432-KP192102N424113V01_sp13-109   KIC07824909   292.72607   43.514172    14.288     2013-05-19T18:08:20.94        G8   29.72   5412.27    130.93   4.468   0.454    0.134    0.150    -64.29     14.44  N
 154013112    spec-56432-KP192102N424113V01_sp13-112   KIC07824811   292.68985   43.564571    12.577     2013-05-19T18:08:20.94        F5   68.03   6599.77    131.82   4.091   0.423    0.016    0.135      3.99     28.13  N
 154013113    spec-56432-KP192102N424113V01_sp13-113   KIC07962017   292.54367   43.784409    14.053     2013-05-19T18:08:20.94        F5   34.88   6229.02    168.82   4.039   0.518   -0.140    0.170    -33.68     23.88  N
 154013116    spec-56432-KP192102N424113V01_sp13-116   KIC07963091   292.91089   43.717407    13.899     2013-05-19T18:08:20.94        F7   46.11   6224.49    156.02   4.184   0.494   -0.018    0.153     11.50     22.67  N
 154013118    spec-56432-KP192102N424113V01_sp13-118   KIC07825230   292.83984   43.509560    13.091     2013-05-19T18:08:20.94        G5   43.72   4610.07     71.17   2.646   0.439    0.023    0.101    -36.53     12.21  N
 154013119    spec-56432-KP192102N424113V01_sp13-119   KIC07893636   292.75299   43.653889    15.063     2013-05-19T18:08:20.94        F2   16.82   5875.58    208.77   4.374   0.519   -0.485    0.260     50.24     25.77  N
 154013120    spec-56432-KP192102N424113V01_sp13-120   KIC07893899   292.86118   43.625755    13.833     2013-05-19T18:08:20.94        F8   37.08   6146.21    163.11   4.304   0.495   -0.161    0.175    -30.48     24.34  N
 154013121    spec-56432-KP192102N424113V01_sp13-121   KIC07754868   292.48367   43.465141    14.480     2013-05-19T18:08:20.94        F9   24.77   5766.07    170.79   4.074   0.557    0.331    0.157    -21.21     15.70  N
 154013123    spec-56432-KP192102N424113V01_sp13-123   KIC07755345   292.66174   43.466724     9.554     2013-05-19T18:08:20.94        G5   35.01   4573.72     73.03   2.471   0.432    0.086    0.104     15.31     11.83  N
 154013127    spec-56432-KP192102N424113V01_sp13-127   KIC07611500   293.04233   43.249290    15.188     2013-05-19T18:08:20.94        F9   23.04   6142.53    188.11   4.251   0.509   -0.109    0.188    -28.22     21.27  N
 154013128    spec-56432-KP192102N424113V01_sp13-128   KIC07756074   292.90002   43.457687    13.099     2013-05-19T18:08:20.94        G5   49.96   4640.38     66.77   2.605   0.427    0.112    0.095    -45.64     11.57  Y
 154013129    spec-56432-KP192102N424113V01_sp13-129   KIC07685661   292.86688   43.324245    14.232     2013-05-19T18:08:20.94        F7   33.51   6086.88    168.24   4.101   0.552   -0.240    0.180    -58.04     23.38  Y
 154013130    spec-56432-KP192102N424113V01_sp13-130   KIC07610184   292.63309   43.220528    13.414     2013-05-19T18:08:20.94        F5   66.76   6126.23    131.87   4.097   0.516   -0.374    0.155      7.69     27.25  Y
 154013131    spec-56432-KP192102N424113V01_sp13-131   KIC07686030   292.98822   43.319370    12.398     2013-05-19T18:08:20.94        G3   87.18   5879.02    115.72   3.890   0.583    0.060    0.120     23.35     19.41  Y
 154013133    spec-56432-KP192102N424113V01_sp13-133   KIC07685307   292.74881   43.385345    12.138     2013-05-19T18:08:20.94        F0  129.80   7328.39     98.55   3.793   0.394    0.137    0.109     -6.25     26.82  Y
 154013139    spec-56432-KP192102N424113V01_sp13-139   KIC07755758   292.79385   43.442944    13.263     2013-05-19T18:08:20.94        G5   40.98   4625.96     65.79   2.836   0.372    0.371    0.085    -77.42     10.40  Y
 154013141    spec-56432-KP192102N424113V01_sp13-141   KIC07685035   292.65570   43.375084    11.814     2013-05-19T18:08:20.94        F5  174.23   6487.19     99.96   4.275   0.394    0.080    0.101     -7.19     23.23  Y
 154013145    spec-56432-KP192102N424113V01_sp13-145   KIC07609818   292.52045   43.248890    13.416     2013-05-19T18:08:20.94        F5   62.03   6508.32    133.66   4.241   0.404    0.063    0.129    -28.96     22.74  Y
 154013146    spec-56432-KP192102N424113V01_sp13-146   KIC07685057   292.66409   43.344028    13.955     2013-05-19T18:08:20.94        G5   21.05   4741.68     97.70   2.840   0.481    0.037    0.133    -39.27     13.49  Y
 154013148    spec-56432-KP192102N424113V01_sp13-148   KIC07610294   292.66629   43.253944    13.982     2013-05-19T18:08:20.94        F2   25.78   6201.70    187.96   4.307   0.489   -0.255    0.206    -36.84     26.22  Y
 154013151    spec-56432-KP192102N424113V01_sp13-151   KIC07823852   292.35541   43.583263    11.630     2013-05-19T18:08:20.94        F7  135.03   6222.84    100.99   4.364   0.433   -0.077    0.111    -21.74     22.37  N
 154013153    spec-56432-KP192102N424113V01_sp13-153   KIC07891856   292.11826   43.636211    11.381     2013-05-19T18:08:20.94        F3   53.50   6671.26    169.82   4.216   0.393   -0.033    0.173    -24.13     27.86  N
 154013155    spec-56432-KP192102N424113V01_sp13-155   KIC07823086   292.07437   43.588055    13.298     2013-05-19T18:08:20.94        F5   57.39   6497.31    142.25   4.159   0.427    0.214    0.123    -18.02     20.48  N
 154013157    spec-56432-KP192102N424113V01_sp13-157   KIC07754585   292.37775   43.440399    14.347     2013-05-19T18:08:20.94        F5   22.00   6465.98    205.21   4.222   0.432   -0.153    0.208    -18.79     25.58  N
 154013161    spec-56432-KP192102N424113V01_sp13-161   KIC07754124   292.20209   43.466148    13.873     2013-05-19T18:08:20.94        F7   22.20   6244.55    200.48   4.174   0.503   -0.179    0.206    -36.10     24.69  N
 154013163    spec-56432-KP192102N424113V01_sp13-163   KIC07822652   291.90860   43.574982    13.180     2013-05-19T18:08:20.94        F7   64.34   6143.29    129.79   4.218   0.508    0.048    0.129    -13.48     22.43  N
 154013164    spec-56432-KP192102N424113V01_sp13-164   KIC07824096   292.43713   43.516918    14.030     2013-05-19T18:08:20.94        F9   18.56   5929.46    202.53   4.072   0.586    0.282    0.177    -31.41     19.12  N
 154013165    spec-56432-KP192102N424113V01_sp13-165   KIC07892749   292.43719   43.646702    14.114     2013-05-19T18:08:20.94        G7   21.31   5609.80    160.32   4.456   0.485    0.248    0.164      1.84     15.35  N
 154013166    spec-56432-KP192102N424113V01_sp13-166   KIC07822959   292.02579   43.516998    13.399     2013-05-19T18:08:20.94        G5   26.86   4581.56     74.75   2.629   0.414    0.144    0.102     -1.90     11.15  N
 154013169    spec-56432-KP192102N424113V01_sp13-169   KIC07892181   292.23700   43.641365    13.593     2013-05-19T18:08:20.94        G5   33.62   4934.60    112.53   2.949   0.610   -0.310    0.162    -29.67     16.73  N
 154013170    spec-56432-KP192102N424113V01_sp13-170   KIC07753459   291.95993   43.464314    12.218     2013-05-19T18:08:20.94        K1   87.35   4795.40     75.67   3.006   0.518   -0.326    0.114    -41.11     15.82  N
 154013172    spec-56432-KP192102N424113V01_sp13-172   KIC07753683   292.04593   43.447163    12.833     2013-05-19T18:08:20.94        G3   38.53   5788.13    157.45   4.341   0.553   -0.282    0.188    -22.79     22.34  N
 154013173    spec-56432-KP192102N424113V01_sp13-173   KIC07823809   292.33667   43.503494    14.236     2013-05-19T18:08:20.94        G5   15.95   4685.08    118.11   2.808   0.496   -0.124    0.160    -68.78     13.67  N
 154013174    spec-56432-KP192102N424113V01_sp13-174   KIC07822715   291.93204   43.516369    13.335     2013-05-19T18:08:20.94        G5   15.18   4490.47    121.50   2.318   0.596   -0.680    0.188   -131.55     15.62  N
 154013175    spec-56432-KP192102N424113V01_sp13-175   KIC07823618   292.26700   43.599319    14.174     2013-05-19T18:08:20.94        G7   17.57   5500.45    174.24   4.595   0.491   -0.522    0.252    -26.93     20.42  N
 154013177    spec-56432-KP192102N424113V01_sp13-177   KIC07825718   293.00140   43.517155    12.877     2013-05-19T18:08:20.94        F9   51.36   5871.10    141.21   3.914   0.582    0.246    0.133    -74.17     18.29  Y
 154013179    spec-56432-KP192102N424113V01_sp13-179   KIC07826287   293.17651   43.511658    13.192     2013-05-19T18:08:20.94        F7   66.65   6228.37    128.71   4.095   0.494    0.038    0.125     12.59     22.48  Y
 154013187    spec-56432-KP192102N424113V01_sp13-187   KIC07894318   293.00079   43.690723    13.356     2013-05-19T18:08:20.94        F2   27.98   6150.97    190.52   4.167   0.566   -0.206    0.202    -10.83     26.23  N
 154013189    spec-56432-KP192102N424113V01_sp13-189   KIC07826053   293.10654   43.577763    13.716     2013-05-19T18:08:20.94        G5   29.27   4836.23    110.58   2.775   0.605   -0.338    0.163    -24.96     16.86  Y
 154013190    spec-56432-KP192102N424113V01_sp13-190   KIC07894459   293.04984   43.642155    11.645     2013-05-19T18:08:20.94        K4   92.15   4030.96     16.51   1.924   0.344    0.004    0.050    -32.33     10.24  N
 154013195    spec-56432-KP192102N424113V01_sp13-195   KIC07963813   293.17249   43.769543    11.949     2013-05-19T18:08:20.94        G7  112.41   5574.49     87.93   4.542   0.445    0.150    0.104    -26.17     16.13  N
 154013197    spec-56432-KP192102N424113V01_sp13-197   KIC07894781   293.15762   43.637184    14.024     2013-05-19T18:08:20.94        F9   29.03   5503.27    158.62   4.059   0.628   -0.419    0.203     15.57     21.84  N
 154013199    spec-56432-KP192102N424113V01_sp13-199   KIC07895365   293.35779   43.626743    12.638     2013-05-19T18:08:20.94        G3   79.87   5718.04    107.74   4.303   0.538   -0.154    0.131     19.10     21.01  Y
 154013200    spec-56432-KP192102N424113V01_sp13-200   KIC07826705   293.31418   43.565453    12.053     2013-05-19T18:08:20.94        G7   96.00   5366.74     81.98   4.592   0.424   -0.082    0.113    -16.58     16.47  Y
 154013201    spec-56432-KP192102N424113V01_sp13-201   KIC07530690   292.71780   43.121418     9.969     2013-05-19T18:08:20.94        F0  282.33   6809.05     85.16   4.187   0.327   -0.221    0.108     -4.47     29.71  Y
 154013203    spec-56432-KP192102N424113V01_sp13-203   KIC07365701   292.69620   42.946472    11.592     2013-05-19T18:08:20.94        G5  135.85   4944.90     87.84   2.402   0.686   -0.517    0.150     57.45     18.06  Y
 154013204    spec-56432-KP192102N424113V01_sp13-204   KIC07364754   292.40924   42.907055    12.266     2013-05-19T18:08:20.94        F9  105.62   5568.84     98.86   3.748   0.602    0.023    0.117      2.33     18.68  Y
 154013205    spec-56432-KP192102N424113V01_sp13-205   KIC07448387   292.86746   43.074314    14.716     2013-05-19T18:08:20.94        G2   27.71   5865.87    190.11   4.042   0.789   -0.473    0.245     33.48     30.79  Y
 154013206    spec-56432-KP192102N424113V01_sp13-206   KIC07447105   292.47321   43.007221    10.653     2013-05-19T18:08:20.94        F2  179.24   6224.59    101.57   4.341   0.447    0.074    0.104    -20.53     22.10  Y
 154013207    spec-56432-KP192102N424113V01_sp13-207   KIC07448033   292.75940   43.078274    14.446     2013-05-19T18:08:20.94        F9   22.66   5704.96    193.67   3.731   0.745   -0.029    0.223    -31.90     24.64  Y
 154013208    spec-56432-KP192102N424113V01_sp13-208   KIC07364845   292.43518   42.973026    13.894     2013-05-19T18:08:20.94        F0   49.59   6784.23    141.33   3.976   0.401   -0.010    0.146    -62.49     28.15  Y
 154013209    spec-56432-KP192102N424113V01_sp13-209   KIC07365365   292.59457   42.901917    11.045     2013-05-19T18:08:20.94        F5  265.27   6250.60     89.54   4.199   0.459   -0.187    0.107    -16.44     28.14  Y
 154013211    spec-56432-KP192102N424113V01_sp13-211   KIC07447703   292.65424   43.077110    10.739     2013-05-19T18:08:20.94        G5  183.32   4752.50     44.61   2.569   0.507   -0.232    0.078    -34.94     14.92  Y
 154013213    spec-56432-KP192102N424113V01_sp13-213   KIC07446560   292.30701   43.027027    11.833     2013-05-19T18:08:20.94        G5  126.82   4376.60     50.06   2.343   0.480   -0.450    0.099    -36.82     13.99  Y
 154013214    spec-56432-KP192102N424113V01_sp13-214   KIC07365910   292.75525   42.949951    14.490     2013-05-19T18:08:20.94        G3   35.82   5672.72    157.90   4.206   0.655   -0.438    0.212     14.03     27.35  Y
 154013215    spec-56432-KP192102N424113V01_sp13-215   KIC07283651   292.30493   42.854111    13.840     2013-05-19T18:08:20.94        G5   33.21   4612.99     82.37   2.556   0.527   -0.417    0.124     15.94     15.14  Y
 154013219    spec-56432-KP192102N424113V01_sp13-219   KIC07447645   292.63962   43.000168    11.968     2013-05-19T18:08:20.94        G2   96.49   5991.25    108.78   4.251   0.513    0.013    0.115    -24.58     21.07  Y
 154013221    spec-56432-KP192102N424113V01_sp13-221   KIC07284058   292.43277   42.859543    14.589     2013-05-19T18:08:20.94        F9   27.09   5531.60    147.69   4.465   0.507   -0.066    0.175    -30.44     17.53  Y
 154013222    spec-56432-KP192102N424113V01_sp13-222   KIC07530201   292.57343   43.114471    13.881     2013-05-19T18:08:20.94        K3   36.06   4753.34     73.66   3.538   0.368    0.206    0.096     -0.04     12.80  Y
 154013224    spec-56432-KP192102N424113V01_sp13-224   KIC07366252   292.87094   42.940578    14.836     2013-05-19T18:08:20.94        G3   22.89   5654.10    185.64   3.829   0.704   -0.221    0.211    -17.67     25.05  Y
 154013225    spec-56432-KP192102N424113V01_sp13-225   KIC07364715   292.39725   42.975224    12.654     2013-05-19T18:08:20.94        G1   97.17   6107.02    110.68   4.141   0.508    0.362    0.098    -14.51     19.19  Y
 154013226    spec-56432-KP192102N424113V01_sp13-226   KIC07608908   292.23016   43.269951    10.766     2013-05-19T18:08:20.94        G5  176.92   4875.72     67.62   2.454   0.581   -0.276    0.114    -22.56     15.74  N
 154013227    spec-56432-KP192102N424113V01_sp13-227   KIC07683910   292.27530   43.330227    11.787     2013-05-19T18:08:20.94        G1  154.03   6018.19     90.69   4.295   0.496   -0.033    0.102    -30.21     21.85  N
 154013228    spec-56432-KP192102N424113V01_sp13-228   KIC07446456   292.27100   43.057472    11.878     2013-05-19T18:08:20.94        F0  145.57   6644.85     99.37   4.098   0.385   -0.054    0.109    -17.24     26.83  Y
 154013230    spec-56432-KP192102N424113V01_sp13-230   KIC07529333   292.30463   43.119446    12.762     2013-05-19T18:08:20.94        G2   17.02   5805.38    231.57   3.728   0.669    0.057    0.225    -19.52     20.98  Y
 154013233    spec-56432-KP192102N424113V01_sp13-233   KIC07754506   292.34027   43.403214    11.728     2013-05-19T18:08:20.94      A6IV  162.30   8028.89     77.10   4.014   0.330   -0.227    0.126     -9.15     26.58  N
 154013234    spec-56432-KP192102N424113V01_sp13-234   KIC07529052   292.22079   43.150391    13.866     2013-05-19T18:08:20.94        F9   44.38   5773.63    133.57   4.310   0.521    0.188    0.134    -11.24     17.41  Y
 154013236    spec-56432-KP192102N424113V01_sp13-236   KIC07529695   292.42166   43.119640    11.782     2013-05-19T18:08:20.94        F0   39.86   7459.49    182.42   3.810   0.430    0.547    0.152    -17.68     22.19  Y
 154013237    spec-56432-KP192102N424113V01_sp13-237   KIC07608882   292.22455   43.216305    13.995     2013-05-19T18:08:20.94        G5   17.39   4559.04     86.28   2.567   0.461   -0.068    0.123    -30.18     12.93  Y
 154013239    spec-56432-KP192102N424113V01_sp13-239   KIC07753467   291.96295   43.409767    14.192     2013-05-19T18:08:20.94        K1   24.51   5342.79    131.65   4.295   0.464    0.239    0.147    -59.98     14.75  N
 154013240    spec-56432-KP192102N424113V01_sp13-240   KIC07683330   292.06747   43.339485    12.580     2013-05-19T18:08:20.94        F9  101.28   5725.93     98.78   4.294   0.509    0.204    0.106    -27.75     17.87  N
 154013242    spec-56432-KP192102N424113V01_sp13-242   KIC07608600   292.13019   43.257641    14.193     2013-05-19T18:08:20.94        G3   24.49   5829.71    181.35   3.959   0.591    0.246    0.167    -19.96     17.03  N
 154013243    spec-56432-KP192102N424113V01_sp13-243   KIC07446712   292.34970   43.077862    13.917     2013-05-19T18:08:20.94        G2   49.13   5952.48    141.12   4.376   0.514   -0.231    0.163    -42.74     22.84  Y
 154013244    spec-56432-KP192102N424113V01_sp13-244   KIC07684348   292.43216   43.392239    13.376     2013-05-19T18:08:20.94        F2   38.19   6147.55    164.14   4.389   0.456   -0.368    0.193      4.34     24.99  N
 154013247    spec-56432-KP192102N424113V01_sp13-247   KIC07683436   292.11270   43.389214    11.601     2013-05-19T18:08:20.94        G5   42.54   5174.57    115.06   2.824   0.694   -0.224    0.180     -8.73     20.11  N
 154013248    spec-56432-KP192102N424113V01_sp13-248   KIC07609669   292.47864   43.295834    12.990     2013-05-19T18:08:20.94        K5   16.26   4187.69     52.15   4.514   0.215   -0.072    0.105    -49.47     10.42  Y
 154013249    spec-56432-KP192102N424113V01_sp13-249   KIC07683579   292.16235   43.331463    14.909     2013-05-19T18:08:20.94        G6   17.24   5578.98    190.37   4.381   0.520   -0.378    0.237     -2.33     16.94  N
 154014008    spec-56432-KP192102N424113V01_sp14-008   KIC07880096   287.46045   43.662167    12.624     2013-05-19T18:39:10.63        G5   63.89   4767.78     73.44   2.497   0.515   -0.150    0.114    -54.92     13.66  Y
 154014010    spec-56432-KP192102N424113V01_sp14-010   KIC07948632   287.28699   43.789391    11.430     2013-05-19T18:39:10.63        G0   31.55   6172.74    175.09   4.279   0.499    0.245    0.150    -14.01     18.97  Y
 154014012    spec-56432-KP192102N424113V01_sp14-012   KIC07811112   287.53104   43.543194    13.345     2013-05-19T18:39:10.63        F0   60.01   6607.47    142.68   4.183   0.386   -0.080    0.145     -0.40     25.63  Y
 154014013    spec-56432-KP192102N424113V01_sp14-013   KIC07948766   287.34842   43.763973    13.991     2013-05-19T18:39:10.63        G4   25.32   5751.08    158.05   4.516   0.495   -0.068    0.176    -50.63     17.11  Y
 154014014    spec-56432-KP192102N424113V01_sp14-014   KIC07810613   287.30142   43.581890    13.481     2013-05-19T18:39:10.63        G3   31.05   5896.17    160.47   4.456   0.499    0.123    0.158    -22.67     17.41  Y
 154014015    spec-56432-KP192102N424113V01_sp14-015   KIC07811253   287.59271   43.541222    12.257     2013-05-19T18:39:10.63        G7   28.59   5446.29    137.96   4.000   0.492    0.369    0.129    -10.17     13.83  Y
 154014019    spec-56432-KP192102N424113V01_sp14-019   KIC07949248   287.59628   43.763474    12.784     2013-05-19T18:39:10.63        K1   41.10   4859.88     73.99   3.861   0.338    0.347    0.092    -20.76     10.75  Y
 154014022    spec-56432-KP192102N424113V01_sp14-022   KIC07811017   287.48572   43.591694    13.557     2013-05-19T18:39:10.63        G2   43.75   5917.66    144.06   4.460   0.492   -0.007    0.152     -9.91     18.63  Y
 154014025    spec-56432-KP192102N424113V01_sp14-025   KIC07948976   287.46393   43.780167    13.530     2013-05-19T18:39:10.63        F5   36.03   6455.44    171.43   4.092   0.436   -0.036    0.164     -4.53     25.17  Y
 154014026    spec-56432-KP192102N424113V01_sp14-026   KIC07268500   287.17871   42.895222    11.543     2013-05-19T18:39:10.63        F0   73.03   7460.70    143.19   3.798   0.408    0.410    0.127    -29.30     22.63  Y
 154014028    spec-56432-KP192102N424113V01_sp14-028   KIC07104452   287.30380   42.665943    11.755     2013-05-19T18:39:10.63        F5  189.74   6341.22     93.74   4.249   0.424   -0.006    0.099    -21.41     23.13  Y
 154014032    spec-56432-KP192102N424113V01_sp14-032   KIC07186677   287.12891   42.772499    12.300     2013-05-19T18:39:10.63        G5   95.63   4899.77     69.86   3.378   0.403    0.292    0.090     -1.55     11.85  Y
 154014034    spec-56432-KP192102N424113V01_sp14-034   KIC07104582   287.36108   42.699890    11.668     2013-05-19T18:39:10.63        G3  188.57   5792.38     83.75   4.465   0.476   -0.039    0.101    -29.87     18.65  Y
 154014035    spec-56432-KP192102N424113V01_sp14-035   KIC07103401   286.88553   42.641029    13.483     2013-05-19T18:39:10.63        K4   34.48   4758.62     71.69   4.679   0.267    0.027    0.101    -13.93     10.90  Y
 154014037    spec-56432-KP192102N424113V01_sp14-037   KIC07348918   287.06876   42.905998    13.641     2013-05-19T18:39:10.63        F5   22.62   6552.68    230.96   4.151   0.442    0.028    0.210     -7.63     23.98  Y
 154014042    spec-56432-KP192102N424113V01_sp14-042   KIC07187021   287.26630   42.738110    13.857     2013-05-19T18:39:10.63        G0   44.87   6080.05    154.51   4.290   0.505   -0.026    0.155    -19.70     20.83  Y
 154014044    spec-56432-KP192102N424113V01_sp14-044   KIC07267949   286.94894   42.821667    13.459     2013-05-19T18:39:10.63        G8   29.46   5522.97    130.39   4.649   0.437    0.088    0.150     -3.72     14.55  Y
 154014046    spec-56432-KP192102N424113V01_sp14-046   KIC07268896   287.33722   42.817223    13.823     2013-05-19T18:39:10.63        F5   24.23   6248.96    223.50   4.160   0.488   -0.375    0.245    -11.71     28.08  Y
 154014047    spec-56432-KP192102N424113V01_sp14-047   KIC07268870   287.32449   42.844139    13.191     2013-05-19T18:39:10.63        G0   69.37   6037.69    134.24   4.356   0.492   -0.116    0.146      3.94     22.04  Y
 154014048    spec-56432-KP192102N424113V01_sp14-048   KIC07186892   287.21472   42.704556    12.620     2013-05-19T18:39:10.63        K3   75.70   4835.04     56.15   4.673   0.274    0.033    0.083    -13.34     11.24  Y
 154014050    spec-56432-KP192102N424113V01_sp14-050   KIC07186101   286.89105   42.768723    13.453     2013-05-19T18:39:10.63        G5   34.81   4704.74     93.18   2.488   0.547   -0.303    0.142    -86.21     13.71  Y
 154014051    spec-56432-KP192102N424113V01_sp14-051   KIC07351526   288.11258   42.936169    13.488     2013-05-19T18:39:10.63        F9   40.06   5606.21    163.33   3.841   0.615    0.011    0.175    -26.90     16.14  Y
 154014052    spec-56432-KP192102N424113V01_sp14-052   KIC07106877   288.25153   42.698368    13.639     2013-05-19T18:39:10.63       A7V   45.87   7493.24     97.13   4.262   0.242   -0.249    0.160    -46.06     19.62  Y
 154014053    spec-56432-KP192102N424113V01_sp14-053   KIC07271007   288.19208   42.831390    11.721     2013-05-19T18:39:10.63        F0  227.24   6740.31     47.69   4.048   0.295    0.052    0.081      0.00     27.59  Y
 154014056    spec-56432-KP192102N424113V01_sp14-056   KIC07106387   288.06122   42.697807    11.343     2013-05-19T18:39:10.63        F0  303.19   6660.71     81.83   4.174   0.360   -0.083    0.095    -41.38     27.14  Y
 154014057    spec-56432-KP192102N424113V01_sp14-057   KIC07189219   288.18283   42.797001    12.889     2013-05-19T18:39:10.63        G2   65.41   5779.62    130.15   3.955   0.607   -0.001    0.139    -36.08     20.55  Y
 154014059    spec-56432-KP192102N424113V01_sp14-059   KIC07350874   287.85101   42.960419    13.540     2013-05-19T18:39:10.63        F5   51.55   6199.81    156.65   4.022   0.534   -0.070    0.155    -34.33     24.21  Y
 154014060    spec-56432-KP192102N424113V01_sp14-060   KIC07433279   288.03192   43.040943    12.316     2013-05-19T18:39:10.63        F0   48.74   6664.58    176.24   4.060   0.415   -0.068    0.177    -15.02     27.08  Y
 154014062    spec-56432-KP192102N424113V01_sp14-062   KIC07188771   288.00592   42.743942    13.666     2013-05-19T18:39:10.63        G3   41.65   5565.30    153.13   3.889   0.635   -0.071    0.173    -38.92     19.24  Y
 154014063    spec-56432-KP192102N424113V01_sp14-063   KIC07351433   288.07309   42.997139    10.228     2013-05-19T18:39:10.63      A6IV  387.20   7941.36     52.51   3.961   0.324   -0.255    0.100    -24.87     28.81  Y
 154014064    spec-56432-KP192102N424113V01_sp14-064   KIC07351854   288.24243   42.985779    13.555     2013-05-19T18:39:10.63        G4   53.68   5595.86    121.32   4.441   0.495    0.052    0.138     22.52     17.10  Y
 154014065    spec-56432-KP192102N424113V01_sp14-065   KIC07188533   287.90237   42.709415    12.245     2013-05-19T18:39:10.63        F8  125.06   6129.52    110.93   4.176   0.502   -0.082    0.119    -61.32     23.54  Y
 154014067    spec-56432-KP192102N424113V01_sp14-067   KIC07270548   288.01212   42.883694    13.406     2013-05-19T18:39:10.63        G1   52.96   6054.79    147.92   4.138   0.535    0.260    0.130    -19.83     18.91  Y
 154014069    spec-56432-KP192102N424113V01_sp14-069   KIC07270630   288.04608   42.802223    13.491     2013-05-19T18:39:10.63        F6   63.02   6286.55    143.00   4.305   0.455   -0.072    0.147     -4.14     24.70  Y
 154014071    spec-56432-KP192102N424113V01_sp14-071   KIC07433593   288.14899   43.046555    12.960     2013-05-19T18:39:10.63        F6  110.90   6318.77    114.50   4.169   0.458   -0.024    0.117    -50.15     24.41  Y
 154014072    spec-56432-KP192102N424113V01_sp14-072   KIC07270142   287.84521   42.830250    11.692     2013-05-19T18:39:10.63        K3   43.35   4540.63     61.61   2.858   0.390    0.116    0.086    -52.17     12.06  Y
 154014074    spec-56432-KP192102N424113V01_sp14-074   KIC07188607   287.94113   42.740250    13.365     2013-05-19T18:39:10.63        G6   22.18   5566.61    165.54   4.041   0.547    0.315    0.164    -20.96     15.23  Y
 154014075    spec-56432-KP192102N424113V01_sp14-075   KIC07433767   288.22208   43.024471    13.363     2013-05-19T18:39:10.63        G5   30.16   4233.70     48.67   1.809   0.427   -0.190    0.097    -12.18     11.95  N
 154014076    spec-56432-KP192102N424113V01_sp14-076   KIC07813039   288.43912   43.505249    13.891     2013-05-19T18:39:10.63        G5   23.72   5683.90    160.69   4.442   0.500    0.134    0.166    -33.10     14.88  Y
 154014077    spec-56432-KP192102N424113V01_sp14-077   KIC07813427   288.62372   43.527863    13.693     2013-05-19T18:39:10.63        G9   24.12   5091.57    109.45   4.676   0.367   -0.164    0.155    -27.66     13.61  Y
 154014078    spec-56432-KP192102N424113V01_sp14-078   KIC07950668   288.26801   43.742249    13.824     2013-05-19T18:39:10.63        G6   38.19   4615.76    138.33   1.388   0.923   -1.640    0.248    -46.91     25.58  Y
 154014079    spec-56432-KP192102N424113V01_sp14-079   KIC07743717   288.27625   43.472027    13.462     2013-05-19T18:39:10.63        G5   41.62   4977.21     94.95   3.357   0.474    0.149    0.122    -27.74     13.42  Y
 154014081    spec-56432-KP192102N424113V01_sp14-081   KIC07813295   288.56671   43.571583    12.536     2013-05-19T18:39:10.63        F0  126.58   6697.25    111.63   4.154   0.373   -0.138    0.127     16.00     30.50  Y
 154014082    spec-56432-KP192102N424113V01_sp14-082   KIC07881681   288.25079   43.686111    12.789     2013-05-19T18:39:10.63        G2  101.65   6043.11    118.15   3.933   0.564    0.087    0.117    -21.18     21.93  Y
 154014083    spec-56432-KP192102N424113V01_sp14-083   KIC07881715   288.27100   43.609470    11.965     2013-05-19T18:39:10.63        K1  119.84   5194.71     83.92   3.619   0.510    0.115    0.108    -55.10     14.84  Y
 154014085    spec-56432-KP192102N424113V01_sp14-085   KIC07673401   288.47000   43.359585    13.647     2013-05-19T18:39:10.63        F0   42.07   5919.68    172.08   3.939   0.585   -1.709    0.337   -305.13     53.01  Y
 154014086    spec-56432-KP192102N424113V01_sp14-086   KIC07881963   288.40091   43.634556    10.784     2013-05-19T18:39:10.63        F5   21.49   6071.25    285.31   4.201   0.782   -0.476    0.380    -13.09     42.49  Y
 154014087    spec-56432-KP192102N424113V01_sp14-087   KIC07744120   288.45828   43.433582    10.750     2013-05-19T18:39:10.63        G8  226.63   5255.40     43.13   4.688   0.354   -0.146    0.072      5.46     14.22  Y
 154014088    spec-56432-KP192102N424113V01_sp14-088   KIC07743489   288.16699   43.409584    13.127     2013-05-19T18:39:10.63        F7   84.56   6157.67    129.10   4.104   0.527   -0.154    0.140    -42.50     26.79  Y
 154014089    spec-56432-KP192102N424113V01_sp14-089   KIC07743549   288.18878   43.410221    13.975     2013-05-19T18:39:10.63        G9   31.69   4934.74    126.54   3.260   0.601   -0.523    0.180    -28.60     17.91  Y
 154014090    spec-56432-KP192102N424113V01_sp14-090   KIC07812397   288.14151   43.545692    13.461     2013-05-19T18:39:10.63        G0   60.86   5756.67    154.61   3.781   0.731   -0.537    0.199     -2.54     32.87  Y
 154014091    spec-56432-KP192102N424113V01_sp14-091   KIC07743728   288.28159   43.416084    10.932     2013-05-19T18:39:10.63        G7  223.09   5304.18     78.55   3.263   0.600    0.014    0.108      6.33     17.21  Y
 154014092    spec-56432-KP192102N424113V01_sp14-092   KIC07744206   288.50397   43.425751    12.420     2013-05-19T18:39:10.63        F7   85.04   6217.84    125.13   4.203   0.490   -0.141    0.136    -27.54     26.92  Y
 154014093    spec-56432-KP192102N424113V01_sp14-093   KIC07743412   288.12332   43.488342    14.069     2013-05-19T18:39:10.63        G4   41.81   5627.23    142.57   4.331   0.555   -0.212    0.173    -26.96     20.42  Y
 154014094    spec-56432-KP192102N424113V01_sp14-094   KIC07881418   288.12054   43.641582    13.544     2013-05-19T18:39:10.63        G3   30.47   5481.61    186.68   3.900   0.732   -0.630    0.246    -48.29     26.01  Y
 154014095    spec-56432-KP192102N424113V01_sp14-095   KIC07812892   288.37149   43.558998    13.664     2013-05-19T18:39:10.63        F0   55.31   6483.93    155.51   4.112   0.426   -0.395    0.186     -0.73     34.70  Y
 154014096    spec-56432-KP192102N424113V01_sp14-096   KIC07673172   288.35941   43.354473    11.358     2013-05-19T18:39:10.63        G3  130.75   5886.66    100.55   4.338   0.508    0.054    0.110      4.68     20.34  Y
 154014097    spec-56432-KP192102N424113V01_sp14-097   KIC07744036   288.42172   43.476860    11.750     2013-05-19T18:39:10.63        G2  211.27   6016.21     95.58   4.119   0.529    0.044    0.101    -26.94     21.79  Y
 154014099    spec-56432-KP192102N424113V01_sp14-099   KIC07812628   288.24658   43.535332    11.239     2013-05-19T18:39:10.63        G4  204.03   5617.86     78.50   4.541   0.459   -0.096    0.104    -64.07     18.52  Y
 154014101    spec-56432-KP192102N424113V01_sp14-101   KIC07741472   287.21579   43.441029    10.343     2013-05-19T18:39:10.63        G8  226.77   5005.31     53.41   3.362   0.524   -0.302    0.087    -36.97     17.25  Y
 154014103    spec-56432-KP192102N424113V01_sp14-103   KIC07741463   287.21130   43.423668    13.636     2013-05-19T18:39:10.63        G4   27.19   5574.73    205.46   4.047   0.645   -0.168    0.231    -67.50     20.56  Y
 154014105    spec-56432-KP192102N424113V01_sp14-105   KIC07594770   287.14420   43.272888    13.668     2013-05-19T18:39:10.63        F9   36.01   5679.33    153.81   4.079   0.578    0.172    0.155     -5.87     18.30  Y
 154014106    spec-56432-KP192102N424113V01_sp14-106   KIC07810537   287.26541   43.511890    13.855     2013-05-19T18:39:10.63        G4   24.09   5738.92    189.91   3.915   0.631    0.164    0.186    -28.86     19.12  Y
 154014107    spec-56432-KP192102N424113V01_sp14-107   KIC07810785   287.38046   43.561333    13.551     2013-05-19T18:39:10.63        G8   46.89   5465.96    119.64   4.379   0.474    0.252    0.131    -12.18     15.73  Y
 154014108    spec-56432-KP192102N424113V01_sp14-108   KIC07671318   287.51346   43.378807    12.428     2013-05-19T18:39:10.63        F9  120.90   5662.50     94.64   4.266   0.530    0.011    0.112    -31.98     19.07  Y
 154014110    spec-56432-KP192102N424113V01_sp14-110   KIC07741780   287.37082   43.446083    13.973     2013-05-19T18:39:10.63        G2   26.95   5935.31    197.34   4.075   0.600   -0.027    0.194      6.48     21.79  Y
 154014112    spec-56432-KP192102N424113V01_sp14-112   KIC07595387   287.38837   43.233917    13.612     2013-05-19T18:39:10.63        F5   52.90   6279.30    149.33   4.241   0.445   -0.369    0.174     -8.97     29.54  Y
 154014126    spec-56432-KP192102N424113V01_sp14-126   KIC07949599   287.77570   43.771889    11.030     2013-05-19T18:39:10.63        G5  143.24   4634.78     47.86   2.677   0.407    0.147    0.071      2.08     12.13  Y
 154014127    spec-56432-KP192102N424113V01_sp14-127   KIC07811497   287.70264   43.540279    13.010     2013-05-19T18:39:10.63        K1   36.74   5027.34    102.65   4.394   0.376    0.035    0.134    -56.85     13.51  Y
 154014129    spec-56432-KP192102N424113V01_sp14-129   KIC07880490   287.67722   43.629639    10.267     2013-05-19T18:39:10.63        F6  304.71   6298.38     67.08   3.949   0.472    0.077    0.073     10.33     23.37  Y
 154014130    spec-56432-KP192102N424113V01_sp14-130   KIC07742586   287.74533   43.420891    12.004     2013-05-19T18:39:10.63        G3  148.47   5695.72     96.29   4.059   0.600   -0.342    0.126    -66.79     23.62  Y
 154014133    spec-56432-KP192102N424113V01_sp14-133   KIC07811776   287.83301   43.538471    13.388     2013-05-19T18:39:10.63        F2   81.40   6143.65    130.22   4.105   0.529   -0.049    0.134    -34.96     24.46  Y
 154014134    spec-56432-KP192102N424113V01_sp14-134   KIC07880676   287.76730   43.603168    10.896     2013-05-19T18:39:10.63        F8  287.20   6139.55     86.81   4.067   0.501    0.100    0.089    -31.81     21.14  Y
 154014136    spec-56432-KP192102N424113V01_sp14-136   KIC07743124   287.98779   43.496639    11.494     2013-05-19T18:39:10.63        K4  113.07   4027.63     15.40   2.014   0.334    0.047    0.047    -38.09     10.24  Y
 154014138    spec-56432-KP192102N424113V01_sp14-138   KIC07880924   287.87857   43.636192    11.758     2013-05-19T18:39:10.63        F2  187.47   6091.80     95.91   4.323   0.472   -0.094    0.108    -22.12     22.83  Y
 154014139    spec-56432-KP192102N424113V01_sp14-139   KIC07743326   288.08041   43.497749    12.801     2013-05-19T18:39:10.63        G1   77.26   5976.72    137.30   4.005   0.580    0.028    0.137    -65.80     22.35  Y
 154014140    spec-56432-KP192102N424113V01_sp14-140   KIC07742265   287.59579   43.466667    13.578     2013-05-19T18:39:10.63        G3   50.43   5866.03    154.17   3.976   0.619   -0.097    0.164    -64.01     22.88  Y
 154014142    spec-56432-KP192102N424113V01_sp14-142   KIC07881304   288.05957   43.699581    11.858     2013-05-19T18:39:10.63        G5  111.39   4459.04     81.46   0.924   0.674   -1.887    0.155   -254.64     27.42  Y
 154014144    spec-56432-KP192102N424113V01_sp14-144   KIC07742904   287.89200   43.482723    13.896     2013-05-19T18:39:10.63        F7   39.69   6268.49    178.33   4.266   0.477   -0.173    0.187     25.55     26.38  Y
 154014146    spec-56432-KP192102N424113V01_sp14-146   KIC07949968   287.95209   43.731583    13.085     2013-05-19T18:39:10.63        G1   74.91   5987.73    123.66   4.347   0.501    0.036    0.128      8.34     20.37  Y
 154014148    spec-56432-KP192102N424113V01_sp14-148   KIC08018599   287.88528   43.814919    10.667     2013-05-19T18:39:10.63        G2   31.43   5799.27    198.25   3.564   0.671    0.145    0.195     10.12     19.91  Y
 154014149    spec-56432-KP192102N424113V01_sp14-149   KIC07950097   288.01257   43.737919    13.790     2013-05-19T18:39:10.63        G2   47.60   5974.22    148.17   4.178   0.555   -0.065    0.153    -44.70     20.82  Y
 154014150    spec-56432-KP192102N424113V01_sp14-150   KIC07811740   287.81522   43.583637    11.746     2013-05-19T18:39:10.63        F2  112.64   5976.75    111.89   4.308   0.495   -0.464    0.146     48.28     26.32  Y
 154014154    spec-56432-KP192102N424113V01_sp14-154   KIC07597124   288.13489   43.262169    13.570     2013-05-19T18:39:10.63        G2   65.65   5855.52    129.67   4.285   0.542   -0.379    0.161    -38.91     23.57  Y
 154014155    spec-56432-KP192102N424113V01_sp14-155   KIC07596639   287.94009   43.216000    11.835     2013-05-19T18:39:10.63        F5  137.82   6297.79    108.32   3.981   0.489    0.024    0.108    -18.91     23.33  Y
 154014158    spec-56432-KP192102N424113V01_sp14-158   KIC07672453   288.03671   43.380249    10.457     2013-05-19T18:39:10.63        K4  146.12   3973.54     11.60   1.843   0.341   -0.464    0.056    -45.10     11.55  Y
 154014159    spec-56432-KP192102N424113V01_sp14-159   KIC07597446   288.26691   43.200138    11.415     2013-05-19T18:39:10.63        G3   72.20   5808.49    120.59   4.320   0.543   -0.368    0.153    -35.93     23.26  Y
 154014160    spec-56432-KP192102N424113V01_sp14-160   KIC07672837   288.20236   43.374832    13.052     2013-05-19T18:39:10.63        G3   78.91   5882.73    120.68   4.166   0.549    0.146    0.121    -33.83     19.28  Y
 154014161    spec-56432-KP192102N424113V01_sp14-161   KIC07433752   288.21683   43.089169    13.945     2013-05-19T18:39:10.63        G6   40.47   5610.99    146.18   3.736   0.618    0.174    0.154     -2.79     18.13  Y
 154014162    spec-56432-KP192102N424113V01_sp14-162   KIC07515814   287.85764   43.160278    10.272     2013-05-19T18:39:10.63        G5  202.73   4958.12     58.69   2.498   0.632   -0.366    0.106    -52.96     18.03  Y
 154014164    spec-56432-KP192102N424113V01_sp14-164   KIC07597789   288.40479   43.208279    11.392     2013-05-19T18:39:10.63        F9  270.17   5966.69     86.06   4.255   0.500   -0.391    0.114    -46.75     25.47  Y
 154014166    spec-56432-KP192102N424113V01_sp14-166   KIC07516869   288.27216   43.185722    13.993     2013-05-19T18:39:10.63        G4   34.23   5720.94    154.17   4.343   0.535    0.112    0.159    -24.67     17.90  Y
 154014168    spec-56432-KP192102N424113V01_sp14-168   KIC07672940   288.25858   43.376472    12.328     2013-05-19T18:39:10.63        F4  106.46   6559.71    116.86   4.082   0.419   -0.034    0.122    -28.41     27.14  Y
 154014169    spec-56432-KP192102N424113V01_sp14-169   KIC07516589   288.15872   43.161835    13.003     2013-05-19T18:39:10.63        G3   88.62   5835.81    112.96   4.350   0.512    0.103    0.120    -70.53     19.23  Y
 154014172    spec-56432-KP192102N424113V01_sp14-172   KIC07515964   287.91949   43.155861    12.779     2013-05-19T18:39:10.63        F2   61.66   6092.70    139.74   4.187   0.522   -0.180    0.152     -7.26     24.97  Y
 154014173    spec-56432-KP192102N424113V01_sp14-173   KIC07596885   288.03754   43.273167    13.967     2013-05-19T18:39:10.63        G3   33.77   5872.82    167.17   4.219   0.556    0.068    0.164     -3.31     18.73  Y
 154014174    spec-56432-KP192102N424113V01_sp14-174   KIC07597815   288.41705   43.262638    13.878     2013-05-19T18:39:10.63        F9   31.54   5360.88    137.06   4.409   0.475   -0.144    0.174      1.48     16.90  Y
 154014175    spec-56432-KP192102N424113V01_sp14-175   KIC07516221   288.01791   43.161583    13.968     2013-05-19T18:39:10.63        F9   35.81   5825.24    146.79   4.440   0.501    0.222    0.143    -60.02     17.29  Y
 154014176    spec-56432-KP192102N424113V01_sp14-176   KIC07269516   287.57962   42.823502    13.539     2013-05-19T18:39:10.63        G7   15.43   5436.06    201.99   4.123   0.545   -0.127    0.228     16.97     13.25  Y
 154014178    spec-56432-KP192102N424113V01_sp14-178   KIC07432548   287.74142   43.045193     9.929     2013-05-19T18:39:10.63        F0  120.82   7276.86    100.41   3.662   0.374    0.698    0.085    -31.81     16.90  Y
 154014179    spec-56432-KP192102N424113V01_sp14-179   KIC07188126   287.74319   42.730167    12.572     2013-05-19T18:39:10.63        F0  109.81   6853.58    114.71   4.150   0.343   -0.124    0.131      9.34     29.67  Y
 154014180    spec-56432-KP192102N424113V01_sp14-180   KIC07187416   287.42633   42.749889    12.517     2013-05-19T18:39:10.63        F9  108.29   5621.52    101.94   4.181   0.500    0.327    0.105    -89.94     15.56  Y
 154014185    spec-56432-KP192102N424113V01_sp14-185   KIC07269420   287.53937   42.826862    13.515     2013-05-19T18:39:10.63        K3   51.93   4980.41     74.20   4.607   0.297    0.340    0.093    -27.87     10.67  Y
 154014187    spec-56432-KP192102N424113V01_sp14-187   KIC07187965   287.68222   42.715557    13.398     2013-05-19T18:39:10.63        G5   48.83   5109.80     89.49   3.879   0.420    0.355    0.105    -42.61     12.80  Y
 154014192    spec-56432-KP192102N424113V01_sp14-192   KIC07431970   287.50580   43.026249    11.116     2013-05-19T18:39:10.63        F0  143.76   6649.77    102.63   4.190   0.383    0.098    0.105    -15.16     26.43  Y
 154014193    spec-56432-KP192102N424113V01_sp14-193   KIC07187969   287.68301   42.774334    12.690     2013-05-19T18:39:10.63        G3   61.64   5811.65    134.73   4.200   0.545    0.118    0.136      0.00     18.40  Y
 154014195    spec-56432-KP192102N424113V01_sp14-195   KIC07269752   287.67712   42.819084    13.574     2013-05-19T18:39:10.63        G7   12.46   4805.22    149.71   2.454   0.550   -0.311    0.216    -11.29     11.31  Y
 154014196    spec-56432-KP192102N424113V01_sp14-196   KIC07105595   287.75418   42.689194    13.498     2013-05-19T18:39:10.63        G5   24.04   4834.54    111.50   3.210   0.489   -0.050    0.149    -26.81     14.20  Y
 154014197    spec-56432-KP192102N424113V01_sp14-197   KIC07350169   287.57092   42.923916    13.006     2013-05-19T18:39:10.63        G3   70.06   5788.36    132.70   3.887   0.627   -0.083    0.145     11.94     21.72  Y
 154014199    spec-56432-KP192102N424113V01_sp14-199   KIC07349881   287.44861   42.907104    14.173     2013-05-19T18:39:10.63        G0   30.42   5768.06    207.25   3.981   0.682   -0.744    0.266    -55.85     26.46  N
 154014200    spec-56432-KP192102N424113V01_sp14-200   KIC07349868   287.44550   42.989193    12.436     2013-05-19T18:39:10.63        F5  144.93   6547.96    106.24   4.159   0.400    0.032    0.108    -11.04     24.81  Y
 154014201    spec-56432-KP192102N424113V01_sp14-201   KIC07515516   287.74380   43.162750    10.435     2013-05-19T18:39:10.63        G5  207.15   4990.42     49.36   2.836   0.517    0.023    0.080     -4.94     14.63  Y
 154014203    spec-56432-KP192102N424113V01_sp14-203   KIC07515828   287.86597   43.199577    13.531     2013-05-19T18:39:10.63        K4   39.32   4172.83     42.24   2.351   0.405   -0.145    0.096    -13.21     12.54  Y
 154014206    spec-56432-KP192102N424113V01_sp14-206   KIC07596125   287.71024   43.201332    13.313     2013-05-19T18:39:10.63        F7   72.72   5955.59    139.12   3.823   0.645   -0.657    0.181     13.30     32.68  Y
 154014207    spec-56432-KP192102N424113V01_sp14-207   KIC07743098   287.97858   43.423473    13.327     2013-05-19T18:39:10.63        G3   63.43   5859.49    127.50   4.372   0.526   -0.111    0.144     -8.19     21.62  Y
 154014208    spec-56432-KP192102N424113V01_sp14-208   KIC07596250   287.76501   43.218834    11.300     2013-05-19T18:39:10.63        F0  244.95   6845.20     92.91   4.011   0.387   -0.015    0.107    -67.15     33.23  Y
 154014211    spec-56432-KP192102N424113V01_sp14-211   KIC07672405   288.01758   43.347637    11.775     2013-05-19T18:39:10.63        G5   91.46   4659.06     73.04   2.248   0.582   -0.488    0.122    -24.04     15.98  Y
 154014212    spec-56432-KP192102N424113V01_sp14-212   KIC07595579   287.47443   43.234406    13.578     2013-05-19T18:39:10.63        F0   14.96   5952.86    282.91   3.683   0.811   -1.016    0.550    -51.27     65.18  Y
 154014213    spec-56432-KP192102N424113V01_sp14-213   KIC07671716   287.69409   43.315498    10.744     2013-05-19T18:39:10.63        F7  334.13   6304.71     79.68   4.310   0.422    0.058    0.086    -23.90     22.54  Y
 154014214    spec-56432-KP192102N424113V01_sp14-214   KIC07515212   287.62079   43.141640    13.178     2013-05-19T18:39:10.63        G3   39.32   5795.21    187.19   3.987   0.623    0.023    0.187    -14.31     19.97  Y
 154014218    spec-56432-KP192102N424113V01_sp14-218   KIC07671546   287.61200   43.383751    13.375     2013-05-19T18:39:10.63        G3   56.67   5646.81    132.34   4.291   0.560   -0.239    0.161    -27.31     20.31  Y
 154014219    spec-56432-KP192102N424113V01_sp14-219   KIC07671833   287.75220   43.387859    11.597     2013-05-19T18:39:10.63        F0  229.25   6904.30     91.87   4.152   0.344   -0.103    0.113    -17.18     33.84  Y
 154014220    spec-56432-KP192102N424113V01_sp14-220   KIC07671562   287.62259   43.319443    11.650     2013-05-19T18:39:10.63        G5  136.07   4620.84     44.59   2.600   0.423    0.015    0.070      0.82     12.28  Y
 154014223    spec-56432-KP192102N424113V01_sp14-223   KIC07515022   287.54764   43.145889    12.463     2013-05-19T18:39:10.63        F2   47.90   5942.06    184.32   3.876   0.649   -0.506    0.216    -32.18     27.78  Y
 154014225    spec-56432-KP192102N424113V01_sp14-225   KIC07596724   287.97388   43.285862    12.077     2013-05-19T18:39:10.63        G6  125.80   5396.24     95.25   3.679   0.576    0.042    0.118    -22.78     16.61  Y
 154014226    spec-56432-KP192102N424113V01_sp14-226   KIC07431833   287.45282   43.048058    12.183     2013-05-19T18:39:10.63        G3   34.92   5897.75    183.06   4.289   0.544    0.244    0.167    -32.60     17.88  Y
 154014233    spec-56432-KP192102N424113V01_sp14-233   KIC07348608   286.93399   42.987640    12.243     2013-05-19T18:39:10.63        G2   85.93   6005.97    122.78   4.226   0.519    0.007    0.126    -27.25     19.90  Y
 154014234    spec-56432-KP192102N424113V01_sp14-234   KIC07348978   287.09543   42.988667    11.581     2013-05-19T18:39:10.63        K7   43.57   3893.71     18.68   1.733   0.358   -0.093    0.073    -17.05     10.16  Y
 154014235    spec-56432-KP192102N424113V01_sp14-235   KIC07431624   287.35678   43.015499    13.432     2013-05-19T18:39:10.63        F8   62.38   6156.58    139.46   4.324   0.474   -0.112    0.147    -51.74     22.54  Y
 154014236    spec-56432-KP192102N424113V01_sp14-236   KIC07594337   286.95609   43.240028    11.596     2013-05-19T18:39:10.63        G9   42.74   4955.89    114.86   3.095   0.634   -0.537    0.168    -62.75     18.19  Y
 154014240    spec-56432-KP192102N424113V01_sp14-240   KIC07514397   287.30005   43.119278    13.493     2013-05-19T18:39:10.63        F9   24.63   4912.35    168.75   2.272   0.839   -0.796    0.274   -111.46     20.70  Y
 154014242    spec-56432-KP192102N424113V01_sp14-242   KIC07513662   287.01370   43.128193    13.634     2013-05-19T18:39:10.63        G0   27.36   6070.47    197.89   4.165   0.551    0.000    0.188    -31.36     20.77  Y
 154014243    spec-56432-KP192102N424113V01_sp14-243   KIC07431703   287.39133   43.098751    12.247     2013-05-19T18:39:10.63        F0   86.70   7057.01    129.04   4.140   0.373   -0.325    0.184    -89.74     46.44  Y
 154014244    spec-56432-KP192102N424113V01_sp14-244   KIC07430713   287.00693   43.066113    11.944     2013-05-19T18:39:10.63        F0  120.53   6660.56    117.04   4.134   0.371   -0.125    0.127     21.63     26.30  Y
 154014245    spec-56432-KP192102N424113V01_sp14-245   KIC07514317   287.27280   43.188721    12.416     2013-05-19T18:39:10.63        F9   96.48   6210.39    114.02   4.360   0.447    0.174    0.108    -15.29     19.06  Y
 154014246    spec-56432-KP192102N424113V01_sp14-246   KIC07430868   287.07516   43.004002    10.290     2013-05-19T18:39:10.63        G5   82.40   4556.61     60.43   2.825   0.427   -0.204    0.090    -83.78     12.91  Y
 154015001    spec-56432-KP192102N424113V01_sp15-001   KIC07953648   289.58533   43.764442    13.527     2013-05-19T18:23:55.35        K1   35.74   5100.58     92.13   3.877   0.406    0.197    0.112      0.51     10.22  Y
 154015003    spec-56432-KP192102N424113V01_sp15-003   KIC07884443   289.54129   43.642750    13.813     2013-05-19T18:23:55.35        K5   30.73   4354.17     39.77   4.730   0.173   -0.155    0.073    -69.65      8.72  Y
 154015004    spec-56432-KP192102N424113V01_sp15-004   KIC07954796   290.02225   43.796806    12.898     2013-05-19T18:23:55.35       A7V   41.25   7898.10     97.47   3.929   0.266    0.514    0.084    -29.20     15.26  Y
 154015005    spec-56432-KP192102N424113V01_sp15-005   KIC07885022   289.75705   43.656582    13.865     2013-05-19T18:23:55.35        G3   17.44   5726.50    175.68   4.363   0.493   -0.049    0.185    -27.12     16.29  Y
 154015009    spec-56432-KP192102N424113V01_sp15-009   KIC08023148   289.89941   43.816223    11.053     2013-05-19T18:23:55.35        F0  149.89   6640.20     92.89   4.163   0.361   -0.119    0.105    -20.33     25.98  Y
 154015010    spec-56432-KP192102N424113V01_sp15-010   KIC08022670   289.72693   43.823833    12.471     2013-05-19T18:23:55.35        K3  102.69   4507.56     52.17   3.246   0.369   -0.286    0.085    -14.65     13.68  Y
 154015012    spec-56432-KP192102N424113V01_sp15-012   KIC07885570   289.97369   43.653805    11.679     2013-05-19T18:23:55.35        G4  163.29   5786.42     86.49   3.910   0.617    0.125    0.106    -75.56     21.32  Y
 154015013    spec-56432-KP192102N424113V01_sp15-013   KIC07954576   289.94492   43.732887    10.792     2013-05-19T18:23:55.35        K5  174.03   4047.84     15.26   1.906   0.358   -0.406    0.057    -60.74     10.78  Y
 154015014    spec-56432-KP192102N424113V01_sp15-014   KIC07954995   290.09042   43.706581    13.638     2013-05-19T18:23:55.35        G4   58.75   5763.88    105.28   4.483   0.473    0.043    0.118      3.20     16.76  Y
 154015015    spec-56432-KP192102N424113V01_sp15-015   KIC07954292   289.83041   43.723610    13.733     2013-05-19T18:23:55.35        K1   42.72   5478.78    104.10   4.377   0.431    0.405    0.109    -15.87     12.90  Y
 154015016    spec-56432-KP192102N424113V01_sp15-016   KIC08022362   289.60291   43.804806    12.390     2013-05-19T18:23:55.35        F0  100.35   6449.33    103.31   4.253   0.396   -0.079    0.111    -10.04     24.45  Y
 154015021    spec-56432-KP192102N424113V01_sp15-021   KIC08023668   290.08521   43.857971    12.846     2013-05-19T18:23:55.35        F0   37.18   6816.50    162.00   4.036   0.409   -0.060    0.176    -30.21     35.02  Y
 154015022    spec-56432-KP192102N424113V01_sp15-022   KIC07954107   289.76178   43.713112    11.777     2013-05-19T18:23:55.35        F0  147.34   7056.90     93.93   4.050   0.373   -0.079    0.125    -25.32     40.16  Y
 154015024    spec-56432-KP192102N424113V01_sp15-024   KIC07886164   290.17963   43.680500    12.889     2013-05-19T18:23:55.35        F0  112.93   6427.66    104.73   4.217   0.374   -0.194    0.112    -23.20     19.24  Y
 154015027    spec-56432-KP192102N424113V01_sp15-027   KIC08093177   290.29199   43.905388    12.083     2013-05-19T18:23:55.35        F0  112.37   6590.55    106.16   4.085   0.394    0.122    0.101    -33.37     21.39  Y
 154015028    spec-56432-KP192102N424113V01_sp15-028   KIC08229361   290.39825   44.170387    13.840     2013-05-19T18:23:55.35        F2   43.52   5992.29    148.10   4.189   0.543   -0.186    0.159    -29.28     21.96  Y
 154015029    spec-56432-KP192102N424113V01_sp15-029   KIC08162780   290.73096   44.023724    13.900     2013-05-19T18:23:55.35        F2   51.92   6019.47    133.02   4.302   0.508   -0.166    0.145    -41.36     21.25  Y
 154015031    spec-56432-KP192102N424113V01_sp15-031   KIC08230025   290.62271   44.104500    10.850     2013-05-19T18:23:55.35        F0  196.44   7185.34     85.63   3.982   0.341   -0.044    0.107      3.06     30.16  Y
 154015033    spec-56432-KP192102N424113V01_sp15-033   KIC08093336   290.33008   43.945194    11.767     2013-05-19T18:23:55.35        F5  178.80   6407.63     90.94   4.186   0.411   -0.043    0.097    -23.09     23.25  Y
 154015035    spec-56432-KP192102N424113V01_sp15-035   KIC08229693   290.50278   44.143085    13.513     2013-05-19T18:23:55.35        G3   23.18   5573.11    180.84   4.211   0.604   -0.469    0.229     22.46     20.91  N
 154015036    spec-56432-KP192102N424113V01_sp15-036   KIC08161980   290.46091   44.022331    13.150     2013-05-19T18:23:55.35        G3   70.44   5617.09    102.47   4.397   0.511   -0.417    0.140    -92.96     18.82  Y
 154015037    spec-56432-KP192102N424113V01_sp15-037   KIC08228998   290.27728   44.159779    13.514     2013-05-19T18:23:55.35        G9   71.65   5150.37     66.88   4.719   0.344   -0.150    0.101      4.47     13.12  Y
 154015038    spec-56432-KP192102N424113V01_sp15-038   KIC08162247   290.54767   44.079693    13.633     2013-05-19T18:23:55.35        F5   55.65   6322.33    129.83   4.120   0.445   -0.308    0.145     15.73     25.55  Y
 154015043    spec-56432-KP192102N424113V01_sp15-043   KIC08229794   290.54520   44.166363    11.714     2013-05-19T18:23:55.35        F2  181.05   6140.84     84.22   4.044   0.497   -0.052    0.092    -41.20     21.86  Y
 154015045    spec-56432-KP192102N424113V01_sp15-045   KIC08161433   290.28448   44.013138    13.115     2013-05-19T18:23:55.35        F2   83.42   6136.30    109.73   4.155   0.490    0.077    0.107    -14.01     19.47  Y
 154015046    spec-56432-KP192102N424113V01_sp15-046   KIC08161554   290.32040   44.050777    12.753     2013-05-19T18:23:55.35        G7   44.78   4972.22    102.38   3.412   0.555   -0.475    0.148    -78.26     16.33  Y
 154015047    spec-56432-KP192102N424113V01_sp15-047   KIC08162514   290.63721   44.029030    11.979     2013-05-19T18:23:55.35        G5   66.86   4465.64     71.99   1.236   0.610   -1.329    0.150    -73.82     17.77  Y
 154015048    spec-56432-KP192102N424113V01_sp15-048   KIC08161825   290.40857   44.075584    11.522     2013-05-19T18:23:55.35        G2  102.78   5843.62     93.91   4.333   0.503   -0.171    0.114    -54.79     20.23  Y
 154015049    spec-56432-KP192102N424113V01_sp15-049   KIC08161167   290.20251   44.047832    13.584     2013-05-19T18:23:55.35        G2   74.77   5901.77    113.57   3.820   0.569    0.108    0.114    -47.60     16.95  Y
 154015051    spec-56432-KP192102N424113V01_sp15-051   KIC07745680   289.13895   43.428757    11.289     2013-05-19T18:23:55.35        F9   16.65   5609.93    171.82   3.781   0.557    0.329    0.162    -13.56     14.34  N
 154015054    spec-56432-KP192102N424113V01_sp15-054   KIC07814482   289.06906   43.502468    12.175     2013-05-19T18:23:55.35        F5  111.31   6093.56     97.76   4.327   0.438   -0.614    0.136     -0.92     28.49  N
 154015056    spec-56432-KP192102N424113V01_sp15-056   KIC07744818   288.77634   43.475388    12.252     2013-05-19T18:23:55.35        F2  137.59   6108.33     98.28   3.927   0.530    0.084    0.098    -47.93     20.79  Y
 154015057    spec-56432-KP192102N424113V01_sp15-057   KIC07814100   288.91370   43.556831    10.443     2013-05-19T18:23:55.35        G5  213.46   4787.02     42.62   2.745   0.492   -0.256    0.074     45.68     14.16  N
 154015058    spec-56432-KP192102N424113V01_sp15-058   KIC07814023   288.87274   43.502541    12.860     2013-05-19T18:23:55.35        G3   68.13   5671.89    114.08   4.116   0.587   -0.269    0.140    -64.67     20.97  N
 154015060    spec-56432-KP192102N424113V01_sp15-060   KIC07744481   288.63147   43.411446    13.453     2013-05-19T18:23:55.35        G8   57.96   4991.34     87.69   3.247   0.561   -0.335    0.129     -0.68     16.18  Y
 154015061    spec-56432-KP192102N424113V01_sp15-061   KIC07674224   288.82379   43.397167    11.765     2013-05-19T18:23:55.35        G5  121.91   4725.39     54.82   3.171   0.376    0.196    0.076    -25.57     11.22  Y
 154015062    spec-56432-KP192102N424113V01_sp15-062   KIC07745417   289.03464   43.429798    13.208     2013-05-19T18:23:55.35        G9   52.01   5277.08     78.99   4.645   0.367    0.175    0.100    -24.59     12.47  N
 154015064    spec-56432-KP192102N424113V01_sp15-064   KIC07814442   289.05246   43.575783    13.585     2013-05-19T18:23:55.35        F2   66.39   6053.14    128.58   3.926   0.559    0.008    0.127    -51.14     20.49  N
 154015065    spec-56432-KP192102N424113V01_sp15-065   KIC07882992   288.89624   43.630207    12.593     2013-05-19T18:23:55.35        F5  110.96   6434.16    108.27   4.188   0.411   -0.132    0.117    -11.41     25.48  N
 154015066    spec-56432-KP192102N424113V01_sp15-066   KIC07673995   288.72672   43.396168    11.223     2013-05-19T18:23:55.35        F5  246.72   6187.53     83.67   4.247   0.424   -0.605    0.118    -23.62     29.18  Y
 154015067    spec-56432-KP192102N424113V01_sp15-067   KIC07814237   288.97134   43.509270    13.528     2013-05-19T18:23:55.35        F5   74.75   6529.16    122.59   4.196   0.398   -0.024    0.124    -11.05     24.58  N
 154015068    spec-56432-KP192102N424113V01_sp15-068   KIC07673612   288.55984   43.366280    13.172     2013-05-19T18:23:55.35        F9   68.46   5786.16    106.61   3.938   0.539    0.332    0.104     -4.59     15.81  Y
 154015072    spec-56432-KP192102N424113V01_sp15-072   KIC07813980   288.85306   43.571915    12.807     2013-05-19T18:23:55.35        K3   51.83   4117.97     33.12   1.937   0.419   -0.544    0.096   -203.55     11.50  N
 154015073    spec-56432-KP192102N424113V01_sp15-073   KIC07674341   288.87967   43.340557    14.109     2013-05-19T18:23:55.35        G3   24.92   5620.79    154.55   4.056   0.605   -0.223    0.178    -45.68     18.19  Y
 154015076    spec-56432-KP192102N424113V01_sp15-076   KIC08021752   289.34451   43.861610    11.558     2013-05-19T18:23:55.35        F0  195.00   6778.23     98.33   3.963   0.386    0.230    0.093    -25.23     24.76  Y
 154015077    spec-56432-KP192102N424113V01_sp15-077   KIC07953419   289.47864   43.723473    13.298     2013-05-19T18:23:55.35        G3   61.04   5662.87    117.61   3.742   0.620   -0.049    0.133    -14.27     18.17  Y
 154015080    spec-56432-KP192102N424113V01_sp15-080   KIC07952521   289.13312   43.699986    13.150     2013-05-19T18:23:55.35        G7   59.73   5324.40     82.89   4.624   0.407   -0.264    0.121    -81.55     15.08  N
 154015083    spec-56432-KP192102N424113V01_sp15-083   KIC08022031   289.46350   43.898888    13.404     2013-05-19T18:23:55.35        F4   46.06   6551.21    142.87   4.041   0.423   -0.162    0.149    -57.80     25.12  Y
 154015085    spec-56432-KP192102N424113V01_sp15-085   KIC07952416   289.08850   43.745335    12.682     2013-05-19T18:23:55.35        G6   24.06   5103.25    133.41   3.996   0.490   -0.227    0.176    -70.49     14.54  N
 154015092    spec-56432-KP192102N424113V01_sp15-092   KIC07883705   289.24533   43.631931    14.075     2013-05-19T18:23:55.35        K1   39.10   5015.60     83.79   3.678   0.443    0.018    0.111    -41.00     12.84  N
 154015093    spec-56432-KP192102N424113V01_sp15-093   KIC08021999   289.44974   43.822388    13.962     2013-05-19T18:23:55.35        K5   23.10   4361.68     39.87   4.792   0.171   -0.009    0.072      9.54      9.07  Y
 154015095    spec-56432-KP192102N424113V01_sp15-095   KIC08021192   289.10226   43.822857    13.227     2013-05-19T18:23:55.35        G5   40.57   4578.39     61.66   2.651   0.417    0.017    0.090    -19.63     11.28  N
 154015096    spec-56432-KP192102N424113V01_sp15-096   KIC07952568   289.15359   43.751617    13.416     2013-05-19T18:23:55.35        G5   46.88   4677.31     66.36   2.882   0.457   -0.218    0.099    -25.06     12.84  N
 154015097    spec-56432-KP192102N424113V01_sp15-097   KIC08090577   289.34625   43.915443    13.790     2013-05-19T18:23:55.35        G8   31.38   5499.33    112.92   4.504   0.426    0.331    0.119    -67.44     12.82  Y
 154015098    spec-56432-KP192102N424113V01_sp15-098   KIC08022144   289.51190   43.833168    12.931     2013-05-19T18:23:55.35       A7V  119.26   7699.27     66.48   4.186   0.259    0.021    0.100    -19.34     21.42  Y
 154015099    spec-56432-KP192102N424113V01_sp15-099   KIC07953563   289.54651   43.702141    13.791     2013-05-19T18:23:55.35        G2   57.58   6052.42    124.93   4.203   0.506    0.116    0.119    -24.32     17.92  Y
 154015100    spec-56432-KP192102N424113V01_sp15-100   KIC07952787   289.25012   43.768143    13.126     2013-05-19T18:23:55.35        G5   45.86   4350.49     51.38   1.894   0.453   -0.397    0.099     -1.72     11.71  N
 154015101    spec-56432-KP192102N424113V01_sp15-101   KIC07748789   290.32574   43.428280    13.538     2013-05-19T18:23:55.35        F2   71.61   6222.64    119.42   4.246   0.463   -0.066    0.124    -52.30     22.76  Y
 154015103    spec-56432-KP192102N424113V01_sp15-103   KIC07749507   290.56104   43.409473    12.669     2013-05-19T18:23:55.35        G5   62.16   4969.16     66.32   3.766   0.368    0.368    0.083    -22.63     11.24  Y
 154015107    spec-56432-KP192102N424113V01_sp15-107   KIC07748551   290.25458   43.439140    13.407     2013-05-19T18:23:55.35        K4   31.87   4048.43     24.40   1.534   0.364   -0.328    0.073   -120.42      9.70  Y
 154015108    spec-56432-KP192102N424113V01_sp15-108   KIC07749249   290.47308   43.432583    12.262     2013-05-19T18:23:55.35        G5   93.90   4698.45     54.34   2.990   0.402    0.081    0.079    -25.71     11.67  Y
 154015109    spec-56432-KP192102N424113V01_sp15-109   KIC07678060   290.28171   43.374500    11.550     2013-05-19T18:23:55.35        G8  176.53   5382.93     66.44   4.574   0.405   -0.114    0.094      3.74     14.35  Y
 154015112    spec-56432-KP192102N424113V01_sp15-112   KIC07817850   290.30386   43.591530    13.970     2013-05-19T18:23:55.35        F5   27.50   6310.35    171.34   4.298   0.417   -0.247    0.180    -10.20     23.61  Y
 154015114    spec-56432-KP192102N424113V01_sp15-114   KIC07819024   290.65842   43.552307    13.799     2013-05-19T18:23:55.35        F0   78.51   7304.71    129.13   4.115   0.346   -0.304    0.169    -69.87     35.65  Y
 154015116    spec-56432-KP192102N424113V01_sp15-116   KIC07749814   290.67868   43.480278    12.596     2013-05-19T18:23:55.35        F0   27.49   6335.57    169.44   4.151   0.435   -0.604    0.207    -33.06     30.12  Y
 154015118    spec-56432-KP192102N424113V01_sp15-118   KIC07817711   290.26001   43.516140    11.640     2013-05-19T18:23:55.35        G2  135.92   6052.05     91.55   4.178   0.489    0.302    0.086     -5.80     17.36  Y
 154015126    spec-56432-KP192102N424113V01_sp15-126   KIC07886445   290.27234   43.670666    13.341     2013-05-19T18:23:55.35        G3   72.44   5703.35    105.61   4.437   0.500   -0.251    0.134    -29.69     18.83  Y
 154015127    spec-56432-KP192102N424113V01_sp15-127   KIC07956897   290.70779   43.757393    14.103     2013-05-19T18:23:55.35        F5   65.99   6378.69    133.67   4.144   0.470   -0.219    0.152    -81.82     33.23  N
 154015131    spec-56432-KP192102N424113V01_sp15-131   KIC08024201   290.26013   43.826694    13.891     2013-05-19T18:23:55.35        G6   37.27   5500.39    114.53   3.947   0.512    0.316    0.121    -14.76     13.94  Y
 154015133    spec-56432-KP192102N424113V01_sp15-133   KIC07956397   290.54126   43.799778    13.324     2013-05-19T18:23:55.35        F5   81.96   6310.20    118.96   3.984   0.478   -0.202    0.128     31.36     25.37  Y
 154015134    spec-56432-KP192102N424113V01_sp15-134   KIC07956574   290.60184   43.737499    13.130     2013-05-19T18:23:55.35        G3   22.42   5822.95    178.01   3.999   0.600    0.176    0.169    -20.97     18.22  Y
 154015136    spec-56432-KP192102N424113V01_sp15-136   KIC08024703   290.40656   43.821304    13.618     2013-05-19T18:23:55.35        G3   53.96   5814.81    121.68   4.061   0.548    0.199    0.120     -4.39     16.92  Y
 154015137    spec-56432-KP192102N424113V01_sp15-137   KIC08093614   290.40036   43.931141    13.630     2013-05-19T18:23:55.35        K0   53.94   5286.29     84.25   4.534   0.380    0.283    0.100    -58.97     12.65  Y
 154015138    spec-56432-KP192102N424113V01_sp15-138   KIC08024360   290.30621   43.801250    12.136     2013-05-19T18:23:55.35        F0  164.46   6524.90     91.40   4.131   0.388   -0.125    0.102    -23.65     25.49  Y
 154015140    spec-56432-KP192102N424113V01_sp15-140   KIC07955392   290.21878   43.733555    11.747     2013-05-19T18:23:55.35        G5  182.52   4945.13     72.97   2.651   0.589   -0.269    0.118     33.09     15.25  Y
 154015141    spec-56432-KP192102N424113V01_sp15-141   KIC07887157   290.49545   43.653332    13.038     2013-05-19T18:23:55.35        F0   91.55   6513.35    113.04   4.148   0.399   -0.153    0.123    -12.44     26.51  Y
 154015142    spec-56432-KP192102N424113V01_sp15-142   KIC08094082   290.53751   43.900028    12.005     2013-05-19T18:23:55.35        G4   37.09   5727.05    139.57   4.095   0.562    0.197    0.140    -32.88     16.84  Y
 154015143    spec-56432-KP192102N424113V01_sp15-143   KIC07956461   290.56409   43.738998    13.208     2013-05-19T18:23:55.35        F0   55.74   7091.01    135.27   4.049   0.384   -0.219    0.183     -5.27     43.59  Y
 154015144    spec-56432-KP192102N424113V01_sp15-144   KIC08024463   290.33679   43.834362    12.713     2013-05-19T18:23:55.35        F0  121.30   6670.34    101.92   4.168   0.354   -0.188    0.117    -14.19     27.04  Y
 154015146    spec-56432-KP192102N424113V01_sp15-146   KIC08024926   290.47125   43.876751    12.887     2013-05-19T18:23:55.35        G4   70.15   5614.70    103.57   4.291   0.521   -0.154    0.127    -18.92     17.43  Y
 154015147    spec-56432-KP192102N424113V01_sp15-147   KIC07887307   290.54211   43.690418    13.877     2013-05-19T18:23:55.35        G8   33.43   5185.46    120.80   3.502   0.609   -0.179    0.161      8.71     17.52  Y
 154015149    spec-56432-KP192102N424113V01_sp15-149   KIC07955326   290.19522   43.799526    13.858     2013-05-19T18:23:55.35        G4   20.28   5628.02    171.76   4.101   0.660   -0.219    0.203    -29.30     19.24  Y
 154015151    spec-56432-KP192102N424113V01_sp15-151   KIC08091059   289.55188   43.979610    10.465     2013-05-19T18:23:55.35        G2  251.52   5888.34     84.74   4.214   0.512   -0.030    0.097    -55.01     19.04  Y
 154015152    spec-56432-KP192102N424113V01_sp15-152   KIC08090521   289.32254   43.931641    13.540     2013-05-19T18:23:55.35        G8   53.67   5280.85     89.91   4.514   0.407    0.006    0.117      0.70     13.57  Y
 154015153    spec-56432-KP192102N424113V01_sp15-153   KIC08159207   289.52707   44.051918    12.422     2013-05-19T18:23:55.35        F5  121.99   6382.40    103.83   4.131   0.431    0.036    0.102    -50.16     21.35  Y
 154015154    spec-56432-KP192102N424113V01_sp15-154   KIC08158516   289.26654   44.094833    13.431     2013-05-19T18:23:55.35        F2   51.96   5843.63    143.67   3.986   0.628   -0.493    0.177    -27.27     26.16  Y
 154015155    spec-56432-KP192102N424113V01_sp15-155   KIC08021379   289.18286   43.860920    14.208     2013-05-19T18:23:55.35        G5   34.91   4715.03     84.27   2.627   0.540   -0.344    0.128   -111.03     14.65  N
 154015156    spec-56432-KP192102N424113V01_sp15-156   KIC08159135   289.49930   44.020168    13.794     2013-05-19T18:23:55.35        G8   40.18   5088.69    109.32   3.308   0.594   -0.311    0.153    -22.91     15.60  Y
 154015157    spec-56432-KP192102N424113V01_sp15-157   KIC08090919   289.48746   43.938915    12.170     2013-05-19T18:23:55.35        K0   86.43   5199.45     70.24   4.592   0.369   -0.032    0.099      5.60     13.26  Y
 154015158    spec-56432-KP192102N424113V01_sp15-158   KIC08226595   289.43430   44.126804    13.602     2013-05-19T18:23:55.35        F0   60.83   6225.62    131.03   4.100   0.455   -0.609    0.168      7.01     31.79  Y
 154015160    spec-56432-KP192102N424113V01_sp15-160   KIC08089845   289.01196   43.935299    12.979     2013-05-19T18:23:55.35        F5  105.11   6193.53    108.59   4.146   0.460   -0.326    0.127     -9.87     24.88  N
 154015162    spec-56432-KP192102N424113V01_sp15-162   KIC08226498   289.39291   44.101860    11.082     2013-05-19T18:23:55.35        G3  239.95   5642.70     80.95   4.452   0.466   -0.232    0.107      4.97     16.27  Y
 154015163    spec-56432-KP192102N424113V01_sp15-163   KIC08158382   289.21225   44.082500    12.372     2013-05-19T18:23:55.35        G5  133.94   4675.40     54.03   3.058   0.393    0.021    0.079    -63.67     11.68  Y
 154015164    spec-56432-KP192102N424113V01_sp15-164   KIC08090345   289.25150   43.976612    13.549     2013-05-19T18:23:55.35        F0   63.90   6399.06    128.65   4.060   0.517   -0.290    0.149    -45.36     32.59  Y
 154015165    spec-56432-KP192102N424113V01_sp15-165   KIC08090356   289.25681   43.945194    11.932     2013-05-19T18:23:55.35        K7  100.08   3925.05     13.22   1.668   0.332   -0.121    0.050    -51.92      9.44  Y
 154015167    spec-56432-KP192102N424113V01_sp15-167   KIC08090616   289.36188   43.967640    13.958     2013-05-19T18:23:55.35        K3   49.61   5545.71    117.15   4.098   0.699   -0.519    0.171     -0.50     27.64  Y
 154015169    spec-56432-KP192102N424113V01_sp15-169   KIC08021102   289.05832   43.872959    11.632     2013-05-19T18:23:55.35        F2  252.78   6188.99     90.34   4.253   0.453   -0.024    0.097    -29.23     20.97  N
 154015170    spec-56432-KP192102N424113V01_sp15-170   KIC08226197   289.26151   44.134357    12.106     2013-05-19T18:23:55.35        F0   26.02   6085.45    210.23   3.701   0.946   -1.006    0.346    -36.18     61.12  Y
 154015172    spec-56432-KP192102N424113V01_sp15-172   KIC08225962   289.15701   44.115391    13.520     2013-05-19T18:23:55.35        G4   68.41   5602.52    107.99   4.358   0.522   -0.339    0.142    -24.25     18.49  Y
 154015178    spec-56432-KP192102N424113V01_sp15-178   KIC07747867   290.02908   43.433582    11.684     2013-05-19T18:23:55.35        G3  231.51   5867.60     87.28   4.363   0.485   -0.094    0.104    -64.66     18.97  Y
 154015180    spec-56432-KP192102N424113V01_sp15-180   KIC07677194   289.98380   43.339584    10.820     2013-05-19T18:23:55.35        G5  201.22   4679.44     39.93   2.850   0.399    0.015    0.063     -0.69     11.69  Y
 154015181    spec-56432-KP192102N424113V01_sp15-181   KIC07816387   289.81784   43.553917    12.749     2013-05-19T18:23:55.35        K3   18.53   5571.33    212.56   3.791   0.900   -0.750    0.298   -123.73     42.12  Y
 154015182    spec-56432-KP192102N424113V01_sp15-182   KIC07886102   290.15549   43.617416    13.789     2013-05-19T18:23:55.35        F0   18.80   6156.44    241.38   3.536   0.801   -0.655    0.313    -35.62     43.23  Y
 154015184    spec-56432-KP192102N424113V01_sp15-184   KIC07677340   290.04300   43.357334    13.540     2013-05-19T18:23:55.35        G2   37.58   6047.98    150.80   4.240   0.572   -0.086    0.162    -47.28     21.71  Y
 154015186    spec-56432-KP192102N424113V01_sp15-186   KIC07816782   289.95792   43.586418    12.681     2013-05-19T18:23:55.35        F7   96.03   6178.21    110.93   3.878   0.530    0.000    0.111    -53.89     21.71  Y
 154015187    spec-56432-KP192102N424113V01_sp15-187   KIC07816999   290.02930   43.584778    12.924     2013-05-19T18:23:55.35        K0   49.77   5308.88     82.34   4.660   0.374    0.231    0.104    -25.83     12.58  Y
 154015188    spec-56432-KP192102N424113V01_sp15-188   KIC07817056   290.05322   43.504002    11.634     2013-05-19T18:23:55.35        F0  218.80   6669.94     87.36   4.107   0.362   -0.072    0.097      0.97     25.81  Y
 154015190    spec-56432-KP192102N424113V01_sp15-190   KIC07747476   289.88229   43.435192    13.678     2013-05-19T18:23:55.35        K0   32.89   5389.07    121.08   4.166   0.516    0.083    0.147     -2.39     15.86  Y
 154015191    spec-56432-KP192102N424113V01_sp15-191   KIC07747146   289.74643   43.459610    11.819     2013-05-19T18:23:55.35        K7  116.34   3988.95     17.14   1.914   0.347   -0.540    0.075      1.52     10.73  Y
 154015192    spec-56432-KP192102N424113V01_sp15-192   KIC07817272   290.12155   43.536720    12.637     2013-05-19T18:23:55.35        K3   18.64   5862.25    216.80   3.761   0.913   -0.522    0.297    -13.98     36.19  Y
 154015193    spec-56432-KP192102N424113V01_sp15-193   KIC07748264   290.16849   43.471085    13.231     2013-05-19T18:23:55.35        F0   86.51   6378.47    114.84   4.159   0.410   -0.373    0.138     -5.06     30.08  Y
 154015194    spec-56432-KP192102N424113V01_sp15-194   KIC07677317   290.03241   43.379501    11.121     2013-05-19T18:23:55.35        G5  173.09   4617.55     36.92   2.522   0.399    0.070    0.060    -37.22     11.17  Y
 154015196    spec-56432-KP192102N424113V01_sp15-196   KIC07747528   289.90359   43.446609    13.645     2013-05-19T18:23:55.35        F2   51.96   6075.25    139.82   3.932   0.565   -0.101    0.142     -3.14     22.71  Y
 154015200    spec-56432-KP192102N424113V01_sp15-200   KIC07676992   289.91101   43.378918    11.761     2013-05-19T18:23:55.35        F7  194.02   6296.15     94.28   4.316   0.425    0.038    0.098    -24.46     21.70  Y
 154015201    spec-56432-KP192102N424113V01_sp15-201   KIC08159865   289.77438   44.046444    12.402     2013-05-19T18:23:55.35        F5  165.53   6340.70     98.06   4.077   0.447   -0.139    0.107    -42.61     24.78  Y
 154015204    spec-56432-KP192102N424113V01_sp15-204   KIC08227464   289.77121   44.139973    12.832     2013-05-19T18:23:55.35        G3   96.19   5514.46    103.28   3.907   0.618   -0.325    0.134     -0.33     19.68  Y
 154015205    spec-56432-KP192102N424113V01_sp15-205   KIC08160109   289.86880   44.092609    13.476     2013-05-19T18:23:55.35        G2   68.26   5679.89    128.04   3.891   0.663   -0.452    0.161    -48.75     22.62  Y
 154015206    spec-56432-KP192102N424113V01_sp15-206   KIC08160590   290.02460   44.095860    11.297     2013-05-19T18:23:55.35        G5  158.08   4640.38     38.79   2.668   0.394    0.118    0.061    -11.19     11.50  Y
 154015207    spec-56432-KP192102N424113V01_sp15-207   KIC08022395   289.61310   43.867249    12.461     2013-05-19T18:23:55.35        F0   33.92   5949.78    190.71   3.902   0.791   -0.473    0.239    -31.37     32.03  Y
 154015208    spec-56432-KP192102N424113V01_sp15-208   KIC08160742   290.07394   44.009277    13.539     2013-05-19T18:23:55.35        F0   69.22   6559.10    125.30   4.075   0.412   -0.095    0.131    -30.33     26.73  Y
 154015210    spec-56432-KP192102N424113V01_sp15-210   KIC08159742   289.73041   44.048611    13.223     2013-05-19T18:23:55.35        G4   93.46   5687.38     98.31   4.409   0.492   -0.019    0.115    -24.07     16.94  Y
 154015212    spec-56432-KP192102N424113V01_sp15-212   KIC08159399   289.61383   44.061417    10.312     2013-05-19T18:23:55.35        G8  185.07   5378.92     47.43   4.331   0.395    0.308    0.063    -43.02     12.99  Y
 154015213    spec-56432-KP192102N424113V01_sp15-213   KIC08160422   289.97171   44.096001    12.957     2013-05-19T18:23:55.35        F2  102.35   6088.66    111.37   4.136   0.516   -0.113    0.121    -54.93     23.61  Y
 154015214    spec-56432-KP192102N424113V01_sp15-214   KIC08227216   289.67130   44.131611    13.920     2013-05-19T18:23:55.35        F2   65.49   5951.01    143.32   3.876   0.682   -0.523    0.182     10.39     30.10  Y
 154015215    spec-56432-KP192102N424113V01_sp15-215   KIC08091283   289.64337   43.929501    13.541     2013-05-19T18:23:55.35        G6   53.24   5647.27    126.22   4.051   0.565    0.172    0.132    -31.02     17.36  Y
 154015216    spec-56432-KP192102N424113V01_sp15-216   KIC08160419   289.97125   44.052917    10.462     2013-05-19T18:23:55.35        K3  171.47   4317.54     22.83   2.608   0.340    0.033    0.049    -22.44     10.60  Y
 154015217    spec-56432-KP192102N424113V01_sp15-217   KIC08091757   289.82001   43.975029    13.047     2013-05-19T18:23:55.35        G4   64.42   5935.72    125.45   3.986   0.618    0.093    0.132    -27.00     21.15  Y
 154015218    spec-56432-KP192102N424113V01_sp15-218   KIC08091967   289.89929   43.936111    13.510     2013-05-19T18:23:55.35        K0   55.37   5605.17    149.87   3.906   0.776   -0.584    0.204    -10.05     27.33  Y
 154015219    spec-56432-KP192102N424113V01_sp15-219   KIC08023111   289.88336   43.856693    13.491     2013-05-19T18:23:55.35        K3   36.08   4954.38    110.79   3.179   0.611   -0.501    0.162    -48.24     18.06  Y
 154015220    spec-56432-KP192102N424113V01_sp15-220   KIC08160074   289.86008   44.002808    10.805     2013-05-19T18:23:55.35        G7  197.16   5079.43     80.84   2.925   0.585   -0.133    0.120    -14.55     14.79  Y
 154015221    spec-56432-KP192102N424113V01_sp15-221   KIC08227955   289.94904   44.145973    13.455     2013-05-19T18:23:55.35        F0   75.15   6322.92    131.91   4.036   0.514   -0.242    0.146    -33.66     28.28  Y
 154015222    spec-56432-KP192102N424113V01_sp15-222   KIC08091262   289.63458   43.982193    11.134     2013-05-19T18:23:55.35        G3  238.98   5946.86     90.62   3.979   0.527    0.247    0.089    -84.75     17.12  Y
 154015225    spec-56432-KP192102N424113V01_sp15-225   KIC08228425   290.10675   44.161167    13.876     2013-05-19T18:23:55.35        G8   44.32   5505.63    120.82   4.274   0.540   -0.071    0.149    -15.47     16.47  Y
 154015226    spec-56432-KP192102N424113V01_sp15-226   KIC07815087   289.32730   43.581322    14.250     2013-05-19T18:23:55.35        G3   41.01   5588.72    151.55   3.569   0.710   -0.311    0.184    -18.98     20.67  N
 154015228    spec-56432-KP192102N424113V01_sp15-228   KIC07676113   289.58725   43.380360    14.255     2013-05-19T18:23:55.35        G5   22.17   4417.61     84.47   1.989   0.574   -0.685    0.155    -74.81     14.61  N
 154015229    spec-56432-KP192102N424113V01_sp15-229   KIC07675674   289.42593   43.322365    13.828     2013-05-19T18:23:55.35        G2   46.36   5812.01    143.25   3.780   0.639   -0.169    0.158     35.48     20.31  N
 154015230    spec-56432-KP192102N424113V01_sp15-230   KIC07746580   289.51840   43.443367    13.697     2013-05-19T18:23:55.35        K0   50.25   4964.23     79.95   3.694   0.436   -0.043    0.110    -31.08     13.28  N
 154015231    spec-56432-KP192102N424113V01_sp15-231   KIC07746434   289.45142   43.427143    12.545     2013-05-19T18:23:55.35        F0   93.60   7046.70    119.26   4.111   0.327   -0.081    0.135    -34.50     27.02  N
 154015233    spec-56432-KP192102N424113V01_sp15-233   KIC07675034   289.16965   43.370140    12.267     2013-05-19T18:23:55.35        G0   95.54   6155.60    114.70   4.169   0.495    0.194    0.106    -37.62     19.16  N
 154015234    spec-56432-KP192102N424113V01_sp15-234   KIC07815722   289.56189   43.580917    13.852     2013-05-19T18:23:55.35        G3   45.44   5809.85    131.77   4.346   0.530   -0.085    0.146    -29.33     19.19  Y
 154015238    spec-56432-KP192102N424113V01_sp15-238   KIC07600721   289.54877   43.292206    12.277     2013-05-19T18:23:55.35       A7V  145.52   7837.92     62.98   3.902   0.277    0.168    0.084    -46.38     19.62  N
 154015239    spec-56432-KP192102N424113V01_sp15-239   KIC07676311   289.66357   43.313660    12.820     2013-05-19T18:23:55.35        F2   68.54   5964.45    134.00   3.814   0.605   -0.081    0.139    -47.82     21.72  N
 154015241    spec-56432-KP192102N424113V01_sp15-241   KIC07675872   289.49698   43.393173    13.547     2013-05-19T18:23:55.35        F2   63.45   6150.75    130.10   4.044   0.521   -0.040    0.129    -41.45     20.64  N
 154015243    spec-56432-KP192102N424113V01_sp15-243   KIC07814816   289.22610   43.594666    13.744     2013-05-19T18:23:55.35        G3   39.64   5728.88    136.28   4.381   0.519   -0.006    0.149    -33.64     16.88  N
 154015247    spec-56432-KP192102N424113V01_sp15-247   KIC07746728   289.58029   43.494282    14.446     2013-05-19T18:23:55.35        F2   24.08   5979.47    187.39   3.921   0.600   -0.031    0.181    -22.26     19.55  Y
 154015248    spec-56432-KP192102N424113V01_sp15-248   KIC07675466   289.34717   43.396721    11.858     2013-05-19T18:23:55.35        G5   56.14   4625.12     95.06   1.536   0.780   -1.300    0.182   -419.99     21.22  N
 154015249    spec-56432-KP192102N424113V01_sp15-249   KIC07746052   289.30472   43.457199    12.715     2013-05-19T18:23:55.35        F5  101.92   6412.54    111.55   4.080   0.413   -0.312    0.126    -18.57     24.33  N
 154016001    spec-56432-KP192102N424113V01_sp16-001   KIC08017898   287.52396   43.865276    12.926     2013-05-19T19:07:04.80        G5   20.21   4801.38    102.73   2.988   0.482   -0.062    0.141    -22.20     12.26  Y
 154016006    spec-56432-KP192102N424113V01_sp16-006   KIC08017790   287.48160   43.850723    10.574     2013-05-19T19:07:04.80        G0  137.42   6043.14     89.25   4.342   0.476   -0.006    0.098    -34.21     20.61  Y
 154016012    spec-56432-KP192102N424113V01_sp16-012   KIC08087237   287.77399   43.903584    13.624     2013-05-19T19:07:04.80        K7   19.59   4257.70     51.56   4.721   0.198   -0.333    0.107    -60.50     10.58  Y
 154016014    spec-56432-KP192102N424113V01_sp16-014   KIC08154874   287.55930   44.072361    13.706     2013-05-19T19:07:04.80        G4   17.83   5633.37    182.97   4.432   0.538   -0.076    0.206     -8.19     19.57  Y
 154016017    spec-56432-KP192102N424113V01_sp16-017   KIC08017490   287.33646   43.863220    12.884     2013-05-19T19:07:04.80        F6   31.48   6210.19    157.65   4.206   0.481    0.068    0.147    -23.96     22.32  Y
 154016018    spec-56432-KP192102N424113V01_sp16-018   KIC08222748   287.56308   44.195168    12.530     2013-05-19T19:07:04.80        G8   55.09   5128.14     73.95   4.707   0.355   -0.249    0.114    -41.82     14.06  Y
 154016019    spec-56432-KP192102N424113V01_sp16-019   KIC08086510   287.42310   43.916779    13.074     2013-05-19T19:07:04.80        F7   38.49   6056.92    151.40   4.338   0.517   -0.060    0.158    -21.04     24.55  Y
 154016023    spec-56432-KP192102N424113V01_sp16-023   KIC08087018   287.65829   43.909370    12.019     2013-05-19T19:07:04.80        F0   76.30   7340.33    124.78   4.099   0.343    0.079    0.127     -3.02     25.27  Y
 154016024    spec-56432-KP192102N424113V01_sp16-024   KIC08018519   287.83679   43.846889    12.845     2013-05-19T19:07:04.80        F9   41.06   5610.94    117.87   4.273   0.491    0.155    0.125    -61.24     13.53  Y
 154016025    spec-56432-KP192102N424113V01_sp16-025   KIC08086410   287.36337   43.979473    13.399     2013-05-19T19:07:04.80        G2   20.87   5795.05    188.24   4.285   0.568   -0.049    0.195     -9.83     19.14  Y
 154016033    spec-56432-KP192102N424113V01_sp16-033   KIC08421426   288.01639   44.496502    13.049     2013-05-19T19:07:04.80        F7   37.13   6172.49    159.98   4.320   0.476   -0.089    0.162     -8.45     23.03  N
 154016034    spec-56432-KP192102N424113V01_sp16-034   KIC08616301   288.40741   44.719666    11.928     2013-05-19T19:07:04.80        G6   47.51   5036.48    115.02   2.891   0.706   -0.563    0.174    -21.64     18.56  N
 154016035    spec-56432-KP192102N424113V01_sp16-035   KIC08486696   288.36185   44.599079    13.161     2013-05-19T19:07:04.80        G5   21.78   4372.77     59.39   2.782   0.352    0.177    0.092    -23.09     10.03  N
 154016036    spec-56432-KP192102N424113V01_sp16-036   KIC08551898   288.58722   44.692806    13.787     2013-05-19T19:07:04.80        G3   17.23   5683.56    163.43   4.575   0.479    0.139    0.170    -11.71     15.45  Y
 154016038    spec-56432-KP192102N424113V01_sp16-038   KIC08551810   288.54022   44.654640    12.468     2013-05-19T19:07:04.80        G3   61.18   5732.41    123.90   4.042   0.590   -0.112    0.139    -78.77     18.92  Y
 154016044    spec-56432-KP192102N424113V01_sp16-044   KIC08486312   288.16745   44.567772    13.766     2013-05-19T19:07:04.80        G0   19.57   5942.60    211.03   3.794   0.602    0.109    0.184     -2.11     18.55  N
 154016047    spec-56432-KP192102N424113V01_sp16-047   KIC08421948   288.29840   44.496624    13.950     2013-05-19T19:07:04.80        F5   31.92   6206.94    167.14   4.257   0.467   -0.216    0.177    -19.97     26.39  N
 154016049    spec-56432-KP192102N424113V01_sp16-049   KIC08486788   288.41312   44.512623    14.091     2013-05-19T19:07:04.80        F5   29.85   6377.90    187.52   4.169   0.439   -0.315    0.200      9.43     27.54  N
 154016050    spec-56432-KP192102N424113V01_sp16-050   KIC08616324   288.42221   44.742210    12.843     2013-05-19T19:07:04.80        F9   44.67   6083.24    147.26   4.114   0.539    0.127    0.136    -28.77     19.88  Y
 154016053    spec-56432-KP192102N424113V01_sp16-053   KIC08487271   288.66251   44.572056    12.513     2013-05-19T19:07:04.80        G3   64.09   5906.41    107.93   4.237   0.504    0.329    0.101    -22.76     16.58  Y
 154016056    spec-56432-KP192102N424113V01_sp16-056   KIC08357970   288.94717   44.351002    13.792     2013-05-19T19:07:04.80        G3   28.13   5367.30    156.33   4.037   0.630   -0.571    0.210    -38.96     19.74  Y
 154016057    spec-56432-KP192102N424113V01_sp16-057   KIC08422756   288.69318   44.459641    13.561     2013-05-19T19:07:04.80       A9V   30.32   6941.34    139.42   4.055   0.299   -0.043    0.167    -16.00     26.61  Y
 154016058    spec-56432-KP192102N424113V01_sp16-058   KIC08358421   289.14893   44.329750    13.129     2013-05-19T19:07:04.80        G3   32.82   5724.82    153.56   4.509   0.512   -0.330    0.191    -36.85     19.04  Y
 154016061    spec-56432-KP192102N424113V01_sp16-061   KIC08423181   288.88562   44.458057    13.836     2013-05-19T19:07:04.80        F5   37.65   6436.26    161.35   4.211   0.419   -0.108    0.162      8.71     26.04  Y
 154016062    spec-56432-KP192102N424113V01_sp16-062   KIC08422855   288.73538   44.416943    13.893     2013-05-19T19:07:04.80        G3   31.19   5740.54    152.27   4.048   0.571    0.217    0.148    -34.42     16.79  Y
 154016063    spec-56432-KP192102N424113V01_sp16-063   KIC08423087   288.84192   44.422695    12.116     2013-05-19T19:07:04.80        G0   42.67   5926.06    144.55   4.309   0.535   -0.099    0.155    -28.67     21.40  Y
 154016064    spec-56432-KP192102N424113V01_sp16-064   KIC08487246   288.65121   44.544834    13.108     2013-05-19T19:07:04.80        F7   60.39   6055.69    127.34   4.013   0.550    0.013    0.126    -44.20     20.88  Y
 154016065    spec-56432-KP192102N424113V01_sp16-065   KIC08487527   288.79321   44.549751    13.919     2013-05-19T19:07:04.80        G6   32.74   4889.22    115.96   2.523   0.676   -0.472    0.181    -80.01     17.31  Y
 154016066    spec-56432-KP192102N424113V01_sp16-066   KIC08422863   288.73859   44.497692    13.221     2013-05-19T19:07:04.80        F7   39.75   5963.64    156.72   4.073   0.632   -0.254    0.180     12.53     25.71  Y
 154016067    spec-56432-KP192102N424113V01_sp16-067   KIC08487146   288.59158   44.567806    13.654     2013-05-19T19:07:04.80        F7   24.88   6208.56    222.01   4.212   0.538    0.067    0.206      4.90     22.38  Y
 154016068    spec-56432-KP192102N424113V01_sp16-068   KIC08291790   288.87503   44.289944    11.726     2013-05-19T19:07:04.80        F7  125.67   6163.29    104.91   4.085   0.502   -0.173    0.116    -25.08     24.83  Y
 154016069    spec-56432-KP192102N424113V01_sp16-069   KIC08423460   289.01736   44.401249    13.134     2013-05-19T19:07:04.80        F7   50.30   6159.10    137.66   4.234   0.486   -0.174    0.147     -8.50     25.17  Y
 154016070    spec-56432-KP192102N424113V01_sp16-070   KIC08423365   288.97595   44.443890    13.930     2013-05-19T19:07:04.80        F5   31.43   6446.91    172.54   4.183   0.450    0.041    0.161    -35.61     25.38  Y
 154016072    spec-56432-KP192102N424113V01_sp16-072   KIC08357961   288.94312   44.370583    13.288     2013-05-19T19:07:04.80        F0   59.38   7154.33    135.48   4.037   0.393   -0.207    0.184    -13.04     44.71  Y
 154016073    spec-56432-KP192102N424113V01_sp16-073   KIC08422949   288.77383   44.444916    13.916     2013-05-19T19:07:04.80        G3   27.67   5718.36    170.52   4.424   0.518    0.207    0.168    -19.03     16.35  Y
 154016075    spec-56432-KP192102N424113V01_sp16-075   KIC08357260   288.60770   44.394077    11.904     2013-05-19T19:07:04.80        G3  131.60   5886.67     94.85   4.537   0.456    0.127    0.103    -26.74     17.57  N
 154016077    spec-56432-KP192102N424113V01_sp16-077   KIC08018614   287.89185   43.886417    13.071     2013-05-19T19:07:04.80        G0   57.09   6013.96    128.87   4.092   0.542    0.052    0.126      9.61     20.35  Y
 154016079    spec-56432-KP192102N424113V01_sp16-079   KIC08019250   288.18793   43.844250    13.052     2013-05-19T19:07:04.80        F0   69.85   7450.92    135.52   3.831   0.420    0.385    0.126   -123.33     26.65  Y
 154016080    spec-56432-KP192102N424113V01_sp16-080   KIC08018973   288.04996   43.884861    13.605     2013-05-19T19:07:04.80        G3   41.59   5689.40    141.93   4.113   0.590   -0.032    0.154    -44.03     18.30  Y
 154016081    spec-56432-KP192102N424113V01_sp16-081   KIC08088090   288.20554   43.974945    13.924     2013-05-19T19:07:04.80        F3   24.86   6560.97    195.69   4.139   0.452   -0.232    0.213      2.80     32.08  Y
 154016082    spec-56432-KP192102N424113V01_sp16-082   KIC08156401   288.30151   44.063019    13.819     2013-05-19T19:07:04.80        G5   26.77   4746.88     99.59   2.665   0.544   -0.262    0.145      3.43     14.98  N
 154016083    spec-56432-KP192102N424113V01_sp16-083   KIC07950229   288.06229   43.799362    12.096     2013-05-19T19:07:04.80        G8   70.45   5158.89     68.21   4.684   0.346    0.076    0.094    -26.56     13.01  Y
 154016084    spec-56432-KP192102N424113V01_sp16-084   KIC08019192   288.16000   43.835529    13.484     2013-05-19T19:07:04.80        G3   40.52   5561.23    130.35   4.115   0.561    0.036    0.145     -9.08     17.52  Y
 154016085    spec-56432-KP192102N424113V01_sp16-085   KIC08088091   288.20584   43.931862    12.805     2013-05-19T19:07:04.80        F9   37.92   5378.06    145.39   3.688   0.626   -0.067    0.174     -4.88     17.54  Y
 154016087    spec-56432-KP192102N424113V01_sp16-087   KIC08155660   287.94614   44.080582    13.537     2013-05-19T19:07:04.80        G5   32.32   4868.53    122.44   2.489   0.717   -0.612    0.193    -69.94     18.69  Y
 154016088    spec-56432-KP192102N424113V01_sp16-088   KIC07950103   288.01450   43.796722    13.032     2013-05-19T19:07:04.80        F9   54.04   5381.40    119.53   3.738   0.635   -0.277    0.154    -55.50     18.81  Y
 154016089    spec-56432-KP192102N424113V01_sp16-089   KIC08087911   288.12366   43.916363    13.813     2013-05-19T19:07:04.80        K1   27.73   5172.16    105.52   4.432   0.384    0.271    0.124    -12.24     12.55  Y
 154016091    spec-56432-KP192102N424113V01_sp16-091   KIC08087334   287.82349   43.985359    11.188     2013-05-19T19:07:04.80        G5   92.46   4402.81     64.07   1.043   0.595   -1.443    0.136   -317.22     19.73  Y
 154016094    spec-56432-KP192102N424113V01_sp16-094   KIC08087741   288.03513   43.976223    12.276     2013-05-19T19:07:04.80        G0   26.69   5735.98    217.20   3.855   0.692   -0.279    0.240     -1.84     24.00  Y
 154016096    spec-56432-KP192102N424113V01_sp16-096   KIC08088244   288.27771   43.930721    11.635     2013-05-19T19:07:04.80        G6  107.00   4927.70     80.32   2.524   0.659   -0.507    0.135   -124.89     17.00  Y
 154016099    spec-56432-KP192102N424113V01_sp16-099   KIC08019508   288.30942   43.851082    10.527     2013-05-19T19:07:04.80        F7  212.78   6123.68     98.70   3.882   0.521    0.150    0.094    -17.93     18.29  Y
 154016101    spec-56432-KP192102N424113V01_sp16-101   KIC08424589   289.48065   44.423084    13.379     2013-05-19T19:07:04.80        G5   37.76   5626.08    127.83   4.184   0.515    0.299    0.128    -68.71     15.20  Y
 154016104    spec-56432-KP192102N424113V01_sp16-104   KIC08424002   289.27451   44.470333    13.393     2013-05-19T19:07:04.80        K7   35.74   4523.70     52.19   4.529   0.223   -0.078    0.079    -14.51     10.89  Y
 154016112    spec-56432-KP192102N424113V01_sp16-112   KIC08292472   289.19504   44.293419    12.895     2013-05-19T19:07:04.80        F6   51.63   5975.50    164.51   3.777   0.632   -0.548    0.195      3.26     29.22  Y
 154016113    spec-56432-KP192102N424113V01_sp16-113   KIC08293539   289.60291   44.282528    10.441     2013-05-19T19:07:04.80        F2  221.14   6590.69     82.96   4.182   0.364   -0.253    0.103     13.17     30.55  Y
 154016114    spec-56432-KP192102N424113V01_sp16-114   KIC08358766   289.30655   44.376251    13.053     2013-05-19T19:07:04.80        G2   36.61   5847.57    187.64   3.942   0.633    0.082    0.182     -0.92     21.03  Y
 154016117    spec-56432-KP192102N424113V01_sp16-117   KIC08424446   289.43320   44.435360    10.723     2013-05-19T19:07:04.80        F5  165.00   6444.90     64.66   2.883   0.445    0.552    0.056    -15.02     16.52  Y
 154016119    spec-56432-KP192102N424113V01_sp16-119   KIC08423903   289.23080   44.412472    13.054     2013-05-19T19:07:04.80        F0   40.01   6718.15    155.69   4.106   0.366   -0.259    0.172     10.39     29.44  Y
 154016120    spec-56432-KP192102N424113V01_sp16-120   KIC08358479   289.17621   44.398666    13.464     2013-05-19T19:07:04.80        F6   40.74   6098.95    153.43   3.801   0.587    0.077    0.143     12.97     22.24  Y
 154016121    spec-56432-KP192102N424113V01_sp16-121   KIC08424542   289.46341   44.403610    10.695     2013-05-19T19:07:04.80        F4  195.45   6463.78     77.50   4.232   0.394   -0.008    0.086    -24.02     25.83  Y
 154016125    spec-56432-KP192102N424113V01_sp16-125   KIC08359498   289.60797   44.345417    13.938     2013-05-19T19:07:04.80        G7   29.86   5518.27    135.30   4.324   0.479    0.361    0.137    -20.95     14.42  Y
 154016128    spec-56432-KP192102N424113V01_sp16-128   KIC08618239   289.33542   44.705750    13.363     2013-05-19T19:07:04.80        F0   40.77   6558.51    157.57   4.141   0.410   -0.178    0.163    -49.35     26.43  Y
 154016130    spec-56432-KP192102N424113V01_sp16-130   KIC08487804   288.93896   44.555443    11.948     2013-05-19T19:07:04.80        F7  120.36   6128.20    100.95   4.216   0.488   -0.047    0.107    -33.21     21.94  Y
 154016134    spec-56432-KP192102N424113V01_sp16-134   KIC08552999   289.10428   44.650528    13.779     2013-05-19T19:07:04.80        G3   35.13   5725.01    136.22   4.391   0.512    0.069    0.144      7.17     17.01  Y
 154016136    spec-56432-KP192102N424113V01_sp16-136   KIC08487675   288.86401   44.581001    13.396     2013-05-19T19:07:04.80        G3   28.59   5709.73    154.48   3.910   0.594    0.201    0.153    -20.28     17.21  Y
 154016140    spec-56432-KP192102N424113V01_sp16-140   KIC08617609   289.07501   44.747971    12.745     2013-05-19T19:07:04.80        G4   16.81   5616.03    210.10   3.820   0.715   -0.174    0.262    -10.84     18.01  Y
 154016141    spec-56432-KP192102N424113V01_sp16-141   KIC08552907   289.05759   44.695583    12.553     2013-05-19T19:07:04.80       A7V   57.32   7694.43     77.63   4.053   0.273   -0.303    0.138     46.69     23.93  Y
 154016144    spec-56432-KP192102N424113V01_sp16-144   KIC08552789   289.00354   44.683582    13.333     2013-05-19T19:07:04.80        F4   32.12   6532.89    173.33   4.222   0.427   -0.056    0.171    -13.30     25.90  Y
 154016145    spec-56432-KP192102N424113V01_sp16-145   KIC08488911   289.42258   44.513306    13.234     2013-05-19T19:07:04.80        G5   42.02   5290.71     99.91   3.885   0.469    0.348    0.112    -91.60     13.26  Y
 154016147    spec-56432-KP192102N424113V01_sp16-147   KIC08552756   288.99109   44.654583    12.658     2013-05-19T19:07:04.80        F4   80.05   6335.68    113.44   4.207   0.417   -0.414    0.141     -6.53     28.41  Y
 154016148    spec-56432-KP192102N424113V01_sp16-148   KIC08552947   289.07913   44.662971    12.315     2013-05-19T19:07:04.80        G5   57.91   4801.62     79.48   2.552   0.527   -0.248    0.123    -64.63     12.35  Y
 154016159    spec-56432-KP192102N424113V01_sp16-159   KIC08157683   288.88812   44.009918    12.758     2013-05-19T19:07:04.80        G0   69.13   5966.17    112.45   4.483   0.469   -0.162    0.132     -8.49     21.57  N
 154016161    spec-56432-KP192102N424113V01_sp16-161   KIC08225340   288.85385   44.131836    14.433     2013-05-19T19:07:04.80        F9   20.11   5516.85    166.85   4.420   0.500    0.070    0.182      4.51     15.08  N
 154016167    spec-56432-KP192102N424113V01_sp16-167   KIC08291842   288.90070   44.247780    12.637     2013-05-19T19:07:04.80        F5   78.75   6306.20    116.80   4.103   0.469   -0.023    0.117     34.13     23.84  Y
 154016168    spec-56432-KP192102N424113V01_sp16-168   KIC08291087   288.53934   44.280102    12.973     2013-05-19T19:07:04.80        G5   25.35   4307.39     61.83   2.096   0.463   -0.320    0.118    -64.22     12.15  N
 154016171    spec-56432-KP192102N424113V01_sp16-171   KIC08291907   288.93234   44.282581    12.810     2013-05-19T19:07:04.80        F7   57.17   6147.85    123.95   4.443   0.474   -0.080    0.137     -1.32     21.97  Y
 154016172    spec-56432-KP192102N424113V01_sp16-172   KIC08225507   288.94327   44.123512    12.647     2013-05-19T19:07:04.80        G5   23.72   4975.78    113.22   3.685   0.453    0.062    0.143    -23.30     13.71  N
 154016173    spec-56432-KP192102N424113V01_sp16-173   KIC08291342   288.65353   44.270050    11.501     2013-05-19T19:07:04.80        K3   17.51   4270.58     71.00   2.512   0.416   -0.055    0.130    -65.27     11.63  N
 154016174    spec-56432-KP192102N424113V01_sp16-174   KIC08292150   289.04965   44.286304    13.064     2013-05-19T19:07:04.80        F0   57.10   7405.90    144.08   3.829   0.406    0.418    0.129    -14.75     24.43  Y
 154016178    spec-56432-KP192102N424113V01_sp16-178   KIC08224579   288.47070   44.197384    14.222     2013-05-19T19:07:04.80        G3   24.21   4926.99    159.09   2.539   0.861   -0.999    0.244   -117.90     23.13  N
 154016179    spec-56432-KP192102N424113V01_sp16-179   KIC08156762   288.46582   44.051468    10.287     2013-05-19T19:07:04.80       A5V  230.82   7995.17     57.18   3.769   0.312   -0.112    0.091    -11.49     22.06  N
 154016183    spec-56432-KP192102N424113V01_sp16-183   KIC08223885   288.14478   44.188526    14.092     2013-05-19T19:07:04.80        G5   19.37   4862.71    145.57   2.610   0.749   -0.761    0.218    -62.28     20.52  N
 154016184    spec-56432-KP192102N424113V01_sp16-184   KIC08088643   288.46234   43.991344    10.897     2013-05-19T19:07:04.80        G5  149.21   4847.90     47.27   2.711   0.467    0.040    0.076      2.74     13.25  N
 154016185    spec-56432-KP192102N424113V01_sp16-185   KIC08224415   288.38727   44.185234    10.900     2013-05-19T19:07:04.80        G5  135.29   4559.81     41.57   2.084   0.457   -0.300    0.075     -2.72     13.50  N
 154016186    spec-56432-KP192102N424113V01_sp16-186   KIC08224528   288.44574   44.125942    13.393     2013-05-19T19:07:04.80        G5   42.14   4729.76     78.93   2.779   0.515   -0.257    0.118     12.18     14.93  N
 154016192    spec-56432-KP192102N424113V01_sp16-192   KIC08088292   288.30200   43.985806    12.863     2013-05-19T19:07:04.80        F5   72.16   5991.08    123.86   3.998   0.561   -0.645    0.166    -17.89     34.02  Y
 154016193    spec-56432-KP192102N424113V01_sp16-193   KIC08156518   288.36212   44.068100    11.457     2013-05-19T19:07:04.80        F6  118.14   6214.20    100.95   4.128   0.481   -0.120    0.110    -27.47     24.42  N
 154016194    spec-56432-KP192102N424113V01_sp16-194   KIC08223872   288.13770   44.113388    11.549     2013-05-19T19:07:04.80        F9  170.32   5722.74     92.56   4.420   0.471    0.205    0.099    -24.46     15.71  Y
 154016196    spec-56432-KP192102N424113V01_sp16-196   KIC08224100   288.24344   44.111893     9.195     2013-05-19T19:07:04.80        F9  350.48   5141.72     66.07   2.926   0.583   -0.067    0.102    -23.00     15.56  N
 154016197    spec-56432-KP192102N424113V01_sp16-197   KIC08224773   288.56961   44.134441    14.062     2013-05-19T19:07:04.80        G5   22.49   5198.99    165.54   3.378   0.853   -0.873    0.236      5.02     32.53  N
 154016200    spec-56432-KP192102N424113V01_sp16-200   KIC08290162   288.08179   44.227470    13.449     2013-05-19T19:07:04.80        G3   27.25   5728.48    179.28   3.983   0.717   -0.206    0.216     16.10     24.91  Y
 154016202    spec-56432-KP192102N424113V01_sp16-202   KIC08356113   288.00043   44.345104    11.412     2013-05-19T19:07:04.80        G5   64.10   4479.40     60.51   2.148   0.465   -0.253    0.099      3.85     13.06  N
 154016203    spec-56432-KP192102N424113V01_sp16-203   KIC08289838   287.93674   44.261391    13.302     2013-05-19T19:07:04.80        G7   39.07   5465.55    113.62   4.287   0.483    0.244    0.125    -25.33     15.00  Y
 154016204    spec-56432-KP192102N424113V01_sp16-204   KIC08223068   287.72375   44.187057    13.407     2013-05-19T19:07:04.80        G5   26.40   4407.96     75.70   2.422   0.492   -0.434    0.131      1.38     14.36  Y
 154016205    spec-56432-KP192102N424113V01_sp16-205   KIC08355837   287.86279   44.379639    13.348     2013-05-19T19:07:04.80        F9   36.61   5964.22    151.50   4.258   0.606   -0.352    0.182    -37.25     23.26  Y
 154016206    spec-56432-KP192102N424113V01_sp16-206   KIC08155234   287.73187   44.096695    13.221     2013-05-19T19:07:04.80        G5   28.59   5352.64    135.22   4.310   0.509   -0.146    0.169     -0.79     16.64  Y
 154016208    spec-56432-KP192102N424113V01_sp16-208   KIC08289241   287.62729   44.280834    10.395     2013-05-19T19:07:04.80        F7  134.31   6234.09    106.77   4.209   0.467    0.060    0.105      3.54     22.82  Y
 154016210    spec-56432-KP192102N424113V01_sp16-210   KIC08289367   287.69415   44.209755    14.060     2013-05-19T19:07:04.80        G0   18.29   5862.14    216.58   4.122   0.710   -0.289    0.253    -37.15     24.28  N
 154016213    spec-56432-KP192102N424113V01_sp16-213   KIC08155726   287.97513   44.096279    13.153     2013-05-19T19:07:04.80        K1   25.37   4893.28     98.75   4.482   0.349   -0.285    0.146    -53.45     13.52  Y
 154016214    spec-56432-KP192102N424113V01_sp16-214   KIC08223642   288.02130   44.196335    13.106     2013-05-19T19:07:04.80        G1   32.04   5792.15    159.42   4.223   0.566   -0.227    0.179     -2.84     22.52  Y
 154016217    spec-56432-KP192102N424113V01_sp16-217   KIC08223328   287.85690   44.102806    12.481     2013-05-19T19:07:04.80        G4   53.18   5506.44    109.03   4.496   0.476   -0.047    0.134    -23.39     16.69  Y
 154016218    spec-56432-KP192102N424113V01_sp16-218   KIC08356261   288.06995   44.320648    12.820     2013-05-19T19:07:04.80        K3   40.10   4726.53     64.40   4.689   0.259    0.094    0.091    -69.94     11.07  N
 154016219    spec-56432-KP192102N424113V01_sp16-219   KIC08355845   287.86667   44.308498    13.194     2013-05-19T19:07:04.80        F7   32.21   6116.57    166.34   4.447   0.481   -0.122    0.179     -8.18     25.68  Y
 154016220    spec-56432-KP192102N424113V01_sp16-220   KIC08223568   287.98560   44.147194    11.538     2013-05-19T19:07:04.80        F0   70.37   6720.00    132.85   4.115   0.374   -0.193    0.150    -19.30     32.05  Y
 154016222    spec-56432-KP192102N424113V01_sp16-222   KIC08289164   287.58740   44.241249    13.771     2013-05-19T19:07:04.80        G0   18.43   5988.51    208.66   4.219   0.549    0.033    0.195      6.75     20.52  Y
 154016224    spec-56432-KP192102N424113V01_sp16-224   KIC08222864   287.62064   44.167778    12.633     2013-05-19T19:07:04.80        G3   31.42   5501.86    120.39   4.554   0.469   -0.314    0.161      2.50     16.63  Y
 154016225    spec-56432-KP192102N424113V01_sp16-225   KIC08355737   287.80249   44.354637    11.804     2013-05-19T19:07:04.80        F6   56.57   6196.70    135.17   4.074   0.509   -0.074    0.135    -29.18     22.23  Y
 154016226    spec-56432-KP192102N424113V01_sp16-226   KIC08551942   288.60776   44.629112    13.753     2013-05-19T19:07:04.80        G3   24.88   5572.71    152.47   4.508   0.518   -0.272    0.199    -10.96     18.85  Y
 154016229    spec-56432-KP192102N424113V01_sp16-229   KIC08617035   288.79028   44.718029    13.933     2013-05-19T19:07:04.80        G5   29.66   4712.39     83.89   2.618   0.467    0.063    0.118    -14.69     12.79  Y
 154016230    spec-56432-KP192102N424113V01_sp16-230   KIC08617364   288.95633   44.770584    13.197     2013-05-19T19:07:04.80        K0   36.53   5017.55     78.32   4.598   0.306    0.286    0.097    -48.65     10.28  Y
 154016232    spec-56432-KP192102N424113V01_sp16-232   KIC08682181   289.05450   44.887249    13.581     2013-05-19T19:07:04.80        G3   18.75   5705.28    209.88   4.079   0.639    0.138    0.225    -36.79     17.45  Y
 154016233    spec-56432-KP192102N424113V01_sp16-233   KIC08682184   289.05643   44.829777    13.142     2013-05-19T19:07:04.80        F3   45.56   6484.02    151.24   4.169   0.401   -0.263    0.167      4.12     31.01  Y
 154016237    spec-56432-KP192102N424113V01_sp16-237   KIC08746672   289.07599   44.933666    12.354     2013-05-19T19:07:04.80        F5   89.23   6557.16    116.79   4.038   0.426    0.057    0.114    -24.51     25.72  Y
 154016246    spec-56432-KP192102N424113V01_sp16-246   KIC08681852   288.89520   44.883110    13.860     2013-05-19T19:07:04.80        G2   25.40   5806.81    176.96   4.095   0.598   -0.004    0.179      9.81     19.23  Y
 154016248    spec-56432-KP192102N424113V01_sp16-248   KIC08681963   288.95120   44.830944    12.748     2013-05-19T19:07:04.80        G5   45.99   4821.99     73.95   3.427   0.389    0.234    0.096    -27.02     11.86  Y
 154016250    spec-56432-KP192102N424113V01_sp16-250   KIC08746452   288.95624   44.992668    12.471     2013-05-19T19:07:04.80        F5   49.56   6416.19    140.48   4.168   0.434    0.115    0.128     10.34     24.11  Y
 154801001    spec-56435-KP194045N483045V01_sp01-001   KIC09534748   295.15317   46.133331    13.772     2013-05-22T18:51:21.25        F0   18.61   6518.80    205.69   4.090   0.395   -0.383    0.213     -6.74     21.89  Y
 154801003    spec-56435-KP194045N483045V01_sp01-003   KIC09535000   295.23529   46.130501    12.586     2013-05-22T18:51:21.25        G5   19.04   4686.39     94.31   1.917   0.473   -0.254    0.153    -11.04     11.95  Y
 154801005    spec-56435-KP194045N483045V01_sp01-005   KIC09475005   295.64093   46.062943    13.743     2013-05-22T18:51:21.25        F0   20.48   6662.12    205.89   4.166   0.393   -0.153    0.211    -19.01     27.34  Y
 154801006    spec-56435-KP194045N483045V01_sp01-006   KIC09597345   295.41278   46.266472    13.967     2013-05-22T18:51:21.25        G8   20.14   5333.80    147.92   4.071   0.457    0.327    0.143    -66.83     13.07  Y
 154801007    spec-56435-KP194045N483045V01_sp01-007   KIC09658985   295.68170   46.343918    10.563     2013-05-22T18:51:21.25        G3  126.99   5947.67     96.17   4.213   0.500    0.229    0.095    -38.45     17.26  Y
 154801009    spec-56435-KP194045N483045V01_sp01-009   KIC09596847   295.23572   46.267776    10.610     2013-05-22T18:51:21.25        G2  128.38   5822.65     97.47   3.584   0.608    0.061    0.108    -24.12     19.64  Y
 154801011    spec-56435-KP194045N483045V01_sp01-011   KIC09658824   295.61386   46.312416    12.186     2013-05-22T18:51:21.25        G7   67.71   5532.57     93.35   4.595   0.415    0.237    0.105    -56.02     13.93  Y
 154801013    spec-56435-KP194045N483045V01_sp01-013   KIC09474225   295.37466   46.088806    12.839     2013-05-22T18:51:21.25        G0   29.72   5998.55    184.92   4.230   0.553   -0.065    0.187    -16.01     21.79  Y
 154801014    spec-56435-KP194045N483045V01_sp01-014   KIC09474021   295.30942   46.030109    10.914     2013-05-22T18:51:21.25        K7   35.25   3961.46     23.51   1.804   0.365   -0.418    0.095   -124.71     10.74  Y
 154801015    spec-56435-KP194045N483045V01_sp01-015   KIC09535399   295.37817   46.152222     9.652     2013-05-22T18:51:21.25        G5  214.50   4476.46     28.12   2.919   0.326    0.213    0.047    -23.34     10.73  Y
 154801016    spec-56435-KP194045N483045V01_sp01-016   KIC09474222   295.37399   46.042751    13.275     2013-05-22T18:51:21.25        F5   23.72   6390.76    183.86   4.147   0.456    0.094    0.166    -13.10     23.44  Y
 154801018    spec-56435-KP194045N483045V01_sp01-018   KIC09597058   295.31311   46.237499    13.576     2013-05-22T18:51:21.25        G7   24.61   5404.11    126.74   4.651   0.423    0.050    0.154     -9.57     14.20  Y
 154801020    spec-56435-KP194045N483045V01_sp01-020   KIC09596868   295.24329   46.203888    12.941     2013-05-22T18:51:21.25        F5   58.25   6393.17    136.24   4.288   0.415   -0.092    0.141    -12.90     23.49  Y
 154801021    spec-56435-KP194045N483045V01_sp01-021   KIC09658361   295.44742   46.348000    11.276     2013-05-22T18:51:21.25        F5   97.70   6354.32    109.12   4.307   0.417   -0.056    0.115     -7.16     23.71  Y
 154801022    spec-56435-KP194045N483045V01_sp01-022   KIC09535182   295.29315   46.104111    13.960     2013-05-22T18:51:21.25        G8   15.56   5480.77    154.44   4.618   0.441   -0.019    0.183    -31.73     14.44  Y
 154801024    spec-56435-KP194045N483045V01_sp01-024   KIC09657782   295.25247   46.304390    13.826     2013-05-22T18:51:21.25        F5   24.61   6023.21    191.39   4.187   0.499   -0.993    0.278    -16.92     31.99  Y
 154801028    spec-56435-KP194045N483045V01_sp01-028   KIC09776739   294.34201   46.547390    10.904     2013-05-22T18:51:21.25        G5   77.25   5067.32     85.95   2.781   0.585   -0.061    0.127      2.02     14.81  Y
 154801029    spec-56435-KP194045N483045V01_sp01-029   KIC09656073   294.57483   46.350082    13.651     2013-05-22T18:51:21.25        G8   21.86   5342.34    145.06   3.841   0.544    0.154    0.164    -14.50     14.86  Y
 154801032    spec-56435-KP194045N483045V01_sp01-032   KIC09716866   294.51349   46.455723    11.767     2013-05-22T18:51:21.25        G5   60.29   4513.90     59.94   2.633   0.414   -0.052    0.090    -18.97     11.49  Y
 154801033    spec-56435-KP194045N483045V01_sp01-033   KIC09655891   294.49957   46.341389    13.969     2013-05-22T18:51:21.25        F6   28.13   6323.44    183.79   4.410   0.433   -0.030    0.181      4.16     22.53  Y
 154801034    spec-56435-KP194045N483045V01_sp01-034   KIC09717567   294.77197   46.444889    12.665     2013-05-22T18:51:21.25        G2   62.33   6034.05    130.49   4.110   0.529    0.168    0.121    -55.31     18.41  Y
 154801035    spec-56435-KP194045N483045V01_sp01-035   KIC09716509   294.38791   46.470860    13.226     2013-05-22T18:51:21.25        F9   36.38   5763.99    134.96   4.268   0.502    0.345    0.127    -45.34     14.88  Y
 154801037    spec-56435-KP194045N483045V01_sp01-037   KIC09716628   294.43188   46.497391    11.704     2013-05-22T18:51:21.25       A7V   98.33   7638.98     60.19   3.862   0.271   -0.160    0.111      2.80     21.18  Y
 154801038    spec-56435-KP194045N483045V01_sp01-038   KIC09777536   294.63171   46.509140    11.845     2013-05-22T18:51:21.25        G5   63.64   4745.14     66.46   2.659   0.444    0.126    0.095    -15.32     11.98  Y
 154801040    spec-56435-KP194045N483045V01_sp01-040   KIC09777798   294.72491   46.522861    10.845     2013-05-22T18:51:21.25        G2  138.74   5996.93     97.72   3.981   0.539    0.017    0.103      8.71     19.96  Y
 154801045    spec-56435-KP194045N483045V01_sp01-045   KIC09717671   294.81271   46.483307    13.863     2013-05-22T18:51:21.25        G5   15.81   4112.65     34.36   2.098   0.348    0.146    0.076    -85.74      8.52  Y
 154801046    spec-56435-KP194045N483045V01_sp01-046   KIC09777642   294.67093   46.503944    13.607     2013-05-22T18:51:21.25        F0   33.80   6717.22    172.29   4.117   0.386   -0.043    0.169      1.96     26.09  Y
 154801053    spec-56435-KP194045N483045V01_sp01-053   KIC09837720   294.54279   46.669083    13.859     2013-05-22T18:51:21.25        G9   20.47   5080.86    105.81   4.793   0.337   -0.169    0.152    -20.35     11.95  Y
 154801055    spec-56435-KP194045N483045V01_sp01-055   KIC10018694   294.64734   46.934528    13.632     2013-05-22T18:51:21.25        F9   22.59   5717.21    177.92   4.103   0.584    0.028    0.182    -32.42     16.28  Y
 154801057    spec-56435-KP194045N483045V01_sp01-057   KIC09837312   294.40469   46.627918    12.953     2013-05-22T18:51:21.25        F7   66.73   6213.57    129.64   4.020   0.504   -0.086    0.131    -29.01     21.88  Y
 154801058    spec-56435-KP194045N483045V01_sp01-058   KIC09898009   294.69409   46.766640    13.879     2013-05-22T18:51:21.25        F0   32.78   6710.23    178.00   4.189   0.364   -0.120    0.180      0.96     24.53  Y
 154801059    spec-56435-KP194045N483045V01_sp01-059   KIC09897089   294.35825   46.731724    12.901     2013-05-22T18:51:21.25       A7V   61.56   7410.17     72.95   4.104   0.251   -0.247    0.145     -1.67     22.32  Y
 154801062    spec-56435-KP194045N483045V01_sp01-062   KIC09837573   294.49414   46.666199    13.268     2013-05-22T18:51:21.25        F0   62.52   7241.40    132.52   3.878   0.401    0.089    0.142    -13.06     27.24  Y
 154801064    spec-56435-KP194045N483045V01_sp01-064   KIC09838142   294.70120   46.683918    13.853     2013-05-22T18:51:21.25        F5   25.16   6444.82    193.85   4.263   0.414   -0.208    0.199      4.79     23.58  Y
 154801066    spec-56435-KP194045N483045V01_sp01-066   KIC09777757   294.71292   46.576221    13.000     2013-05-22T18:51:21.25        F7   48.34   6280.04    145.27   4.125   0.485    0.178    0.128    -23.01     20.12  Y
 154801067    spec-56435-KP194045N483045V01_sp01-067   KIC09837871   294.59229   46.613724    11.488     2013-05-22T18:51:21.25        F6  122.45   6335.40     97.94   4.273   0.410   -0.182    0.111    -30.18     23.34  Y
 154801069    spec-56435-KP194045N483045V01_sp01-069   KIC10018454   294.56155   46.902027    13.537     2013-05-22T18:51:21.25        G2   36.33   5956.83    158.97   3.971   0.568    0.137    0.148    -30.63     17.79  Y
 154801070    spec-56435-KP194045N483045V01_sp01-070   KIC09898127   294.73566   46.793030    13.741     2013-05-22T18:51:21.25        G3   25.78   5951.10    182.14   4.085   0.575   -0.021    0.178    -55.20     19.63  Y
 154801071    spec-56435-KP194045N483045V01_sp01-071   KIC10018442   294.55786   46.961308    12.178     2013-05-22T18:51:21.25        G5   60.39   4828.04     76.06   2.838   0.485   -0.057    0.110     -3.81     12.82  Y
 154801072    spec-56435-KP194045N483045V01_sp01-072   KIC09897723   294.58041   46.797028    11.785     2013-05-22T18:51:21.25        F5  101.87   6609.06    108.21   4.005   0.399    0.118    0.102    -24.52     20.75  Y
 154801075    spec-56435-KP194045N483045V01_sp01-075   KIC09958394   294.76108   46.895721    13.877     2013-05-22T18:51:21.25        F6   32.46   6409.03    181.36   4.294   0.411   -0.197    0.186    -14.05     22.87  Y
 154801076    spec-56435-KP194045N483045V01_sp01-076   KIC09778736   295.08313   46.522083    13.806     2013-05-22T18:51:21.25        F6   29.54   6169.71    191.51   4.254   0.500   -0.255    0.203    -28.24     24.24  Y
 154801078    spec-56435-KP194045N483045V01_sp01-078   KIC09657548   295.15079   46.346138    12.826     2013-05-22T18:51:21.25        K3   28.26   4200.34     52.44   1.825   0.462   -0.573    0.124    -73.73     11.93  Y
 154801080    spec-56435-KP194045N483045V01_sp01-080   KIC09717943   294.91159   46.491470    12.716     2013-05-22T18:51:21.25        G1   59.46   6076.65    136.12   4.335   0.480    0.252    0.122    -59.89     16.94  Y
 154801082    spec-56435-KP194045N483045V01_sp01-082   KIC09779291   295.30307   46.530998    11.646     2013-05-22T18:51:21.25        F5  103.07   6329.41    109.75   4.078   0.443   -0.201    0.120      7.47     23.52  Y
 154801083    spec-56435-KP194045N483045V01_sp01-083   KIC09718987   295.28555   46.425529    13.125     2013-05-22T18:51:21.25        G5   42.08   5610.24    120.50   4.401   0.474    0.161    0.129    -27.34     13.98  Y
 154801086    spec-56435-KP194045N483045V01_sp01-086   KIC09718359   295.05551   46.499332    11.048     2013-05-22T18:51:21.25        G3  117.36   5754.04     93.64   4.400   0.492   -0.369    0.126     25.80     19.76  Y
 154801087    spec-56435-KP194045N483045V01_sp01-087   KIC09778742   295.08530   46.598415    13.778     2013-05-22T18:51:21.25        F0   36.39   7036.58    172.66   4.073   0.370    0.068    0.178      2.12     28.23  Y
 154801091    spec-56435-KP194045N483045V01_sp01-091   KIC09719196   295.36838   46.468613    12.310     2013-05-22T18:51:21.25        G7   65.32   5093.81    103.62   3.426   0.563   -0.265    0.143    -30.04     14.68  Y
 154801094    spec-56435-KP194045N483045V01_sp01-094   KIC09778067   294.82721   46.562862    11.570     2013-05-22T18:51:21.25        F5  124.71   6112.19    106.13   4.015   0.511   -0.423    0.130    -17.86     25.60  Y
 154801097    spec-56435-KP194045N483045V01_sp01-097   KIC09658002   295.32892   46.342361    11.371     2013-05-22T18:51:21.25        G5   62.40   4486.16     58.35   2.744   0.399   -0.086    0.089    -47.01     11.36  Y
 154801098    spec-56435-KP194045N483045V01_sp01-098   KIC09718191   294.98788   46.416473    11.926     2013-05-22T18:51:21.25        F9   72.44   5872.40    106.42   4.291   0.487    0.294    0.102    -20.04     15.40  Y
 154801100    spec-56435-KP194045N483045V01_sp01-100   KIC09658185   295.38974   46.384251    13.331     2013-05-22T18:51:21.25        F5   26.00   6398.83    211.07   4.218   0.469   -0.151    0.213    -20.94     24.00  Y
 154801105    spec-56435-KP194045N483045V01_sp01-105   KIC09719713   295.55460   46.419529    12.740     2013-05-22T18:51:21.25        G3   55.91   5678.63    126.21   3.624   0.623    0.037    0.139    -16.66     17.61  Y
 154801107    spec-56435-KP194045N483045V01_sp01-107   KIC09658473   295.48550   46.393166    13.389     2013-05-22T18:51:21.25        K3   30.97   4667.71     68.16   4.612   0.256   -0.163    0.103    -79.38     10.22  Y
 154801109    spec-56435-KP194045N483045V01_sp01-109   KIC09719470   295.46399   46.433083    13.274     2013-05-22T18:51:21.25        F0   50.79   6642.65    148.07   4.142   0.387    0.051    0.140     11.55     22.46  Y
 154801114    spec-56435-KP194045N483045V01_sp01-114   KIC09781132   295.96259   46.536552    13.026     2013-05-22T18:51:21.25        F5   50.31   6338.58    137.87   4.205   0.435   -0.119    0.141      1.62     22.55  N
 154801117    spec-56435-KP194045N483045V01_sp01-117   KIC09720138   295.70828   46.417831    13.994     2013-05-22T18:51:21.25        F9   23.14   5594.03    174.45   4.046   0.581    0.005    0.185    -47.91     15.59  Y
 154801119    spec-56435-KP194045N483045V01_sp01-119   KIC09779924   295.52524   46.558361    13.187     2013-05-22T18:51:21.25        G2   39.03   6126.79    148.92   4.292   0.485    0.208    0.133    -29.51     17.20  Y
 154801122    spec-56435-KP194045N483045V01_sp01-122   KIC09840367   295.52603   46.645695    13.081     2013-05-22T18:51:21.25        F9   47.64   6161.52    145.48   4.196   0.491    0.079    0.136     -8.68     19.07  Y
 154801123    spec-56435-KP194045N483045V01_sp01-123   KIC09659397   295.82611   46.391964    13.870     2013-05-22T18:51:21.25        F9   21.74   5497.14    177.91   4.059   0.554   -0.038    0.187    -27.63     15.54  N
 154801124    spec-56435-KP194045N483045V01_sp01-124   KIC09719858   295.61060   46.461918    13.206     2013-05-22T18:51:21.25        G5   32.38   4982.77    109.64   2.564   0.582   -0.161    0.164     -6.37     13.87  Y
 154801129    spec-56435-KP194045N483045V01_sp01-129   KIC10021342   295.65216   46.910076    10.428     2013-05-22T18:51:21.25        K1   18.66   4884.15    115.27   3.532   0.426    0.138    0.145    -12.07     11.82  N
 154801130    spec-56435-KP194045N483045V01_sp01-130   KIC10021140   295.58087   46.976326    12.109     2013-05-22T18:51:21.25        G2   83.90   5769.95    114.68   4.227   0.539   -0.281    0.139    -81.05     19.15  N
 154801131    spec-56435-KP194045N483045V01_sp01-131   KIC09900231   295.51547   46.798340    12.953     2013-05-22T18:51:21.25        G0   49.02   6104.43    147.19   4.150   0.511    0.046    0.139    -47.40     18.77  N
 154801132    spec-56435-KP194045N483045V01_sp01-132   KIC09900395   295.56802   46.728424    13.519     2013-05-22T18:51:21.25        G5   19.66   4789.52     98.96   2.636   0.449    0.163    0.132    -53.00     10.61  N
 154801134    spec-56435-KP194045N483045V01_sp01-134   KIC10020545   295.34625   46.967316    13.672     2013-05-22T18:51:21.25        F5   38.72   6564.44    170.28   4.089   0.407   -0.094    0.167    -15.44     22.67  N
 154801137    spec-56435-KP194045N483045V01_sp01-137   KIC09899483   295.25388   46.761360    13.616     2013-05-22T18:51:21.25        F5   37.21   6428.16    169.75   4.056   0.459   -0.131    0.170    -26.36     24.63  Y
 154801140    spec-56435-KP194045N483045V01_sp01-140   KIC10020666   295.40042   46.907703    11.378     2013-05-22T18:51:21.25        F0  149.97   7027.31     93.36   4.089   0.316   -0.144    0.115    -40.59     27.51  N
 154801143    spec-56435-KP194045N483045V01_sp01-143   KIC09839793   295.33496   46.691750    13.943     2013-05-22T18:51:21.25        G5   15.46   4690.90    100.78   2.875   0.466   -0.063    0.137    -32.83     12.22  Y
 154801144    spec-56435-KP194045N483045V01_sp01-144   KIC09960823   295.69177   46.840618    14.397     2013-05-22T18:51:21.25        G2   15.81   5633.75    247.86   3.721   0.771   -0.528    0.296    -16.43     25.12  N
 154801145    spec-56435-KP194045N483045V01_sp01-145   KIC09959608   295.24380   46.842445     9.915     2013-05-22T18:51:21.25        G3  323.36   5787.57     59.35   4.432   0.449   -0.030    0.077    -37.78     16.55  Y
 154801146    spec-56435-KP194045N483045V01_sp01-146   KIC09960462   295.55908   46.835182    12.944     2013-05-22T18:51:21.25        G5   43.60   4867.47     97.69   2.613   0.597   -0.336    0.150    -26.03     14.72  N
 154801147    spec-56435-KP194045N483045V01_sp01-147   KIC09959776   295.30771   46.867722    11.301     2013-05-22T18:51:21.25        G3   98.69   5893.87    102.86   4.175   0.523   -0.004    0.110    -19.02     18.16  Y
 154801150    spec-56435-KP194045N483045V01_sp01-150   KIC10020978   295.52646   46.922283    13.383     2013-05-22T18:51:21.25        G2   39.10   5920.74    165.35   4.105   0.565    0.124    0.156    -55.31     18.43  N
 154801153    spec-56435-KP194045N483045V01_sp01-153   KIC10083716   295.10803   47.068943    14.155     2013-05-22T18:51:21.25        K1   17.25   4960.99    137.39   3.344   0.534   -0.271    0.185    -39.69     13.36  N
 154801154    spec-56435-KP194045N483045V01_sp01-154   KIC10019950   295.12125   46.978558    12.652     2013-05-22T18:51:21.25        G3   63.94   5841.02    114.81   4.491   0.466    0.009    0.126      0.45     16.46  Y
 154801155    spec-56435-KP194045N483045V01_sp01-155   KIC09839155   295.09857   46.674641    13.655     2013-05-22T18:51:21.25        F6   34.54   6297.82    173.16   4.137   0.490    0.046    0.160    -58.24     22.07  Y
 154801157    spec-56435-KP194045N483045V01_sp01-157   KIC10019358   294.89960   46.980919    12.693     2013-05-22T18:51:21.25        F9   60.05   5608.57    108.65   4.402   0.466    0.205    0.116    -30.64     13.82  Y
 154801160    spec-56435-KP194045N483045V01_sp01-160   KIC09778429   294.97299   46.597473    12.946     2013-05-22T18:51:21.25        F5   58.79   6346.98    142.32   4.121   0.455   -0.019    0.136    -21.31     20.77  Y
 154801161    spec-56435-KP194045N483045V01_sp01-161   KIC09839224   295.12543   46.683498    13.356     2013-05-22T18:51:21.25        G5   35.22   5574.15    129.72   4.577   0.458   -0.135    0.159      5.38     15.19  Y
 154801162    spec-56435-KP194045N483045V01_sp01-162   KIC09958534   294.81958   46.884418    13.792     2013-05-22T18:51:21.25        G4   21.82   5745.59    175.44   4.349   0.538    0.100    0.178    -33.13     17.42  Y
 154801163    spec-56435-KP194045N483045V01_sp01-163   KIC10019233   294.84796   46.994278    13.454     2013-05-22T18:51:21.25        F9   40.15   5677.33    137.73   4.417   0.508    0.037    0.150    -24.61     16.77  Y
 154801164    spec-56435-KP194045N483045V01_sp01-164   KIC09898385   294.83908   46.735279    10.431     2013-05-22T18:51:21.25        F8  166.86   6304.59    101.04   4.144   0.453    0.389    0.085    -50.18     17.67  Y
 154801166    spec-56435-KP194045N483045V01_sp01-166   KIC10019405   294.91855   46.903889    13.906     2013-05-22T18:51:21.25        K1   27.64   5440.45    129.97   4.256   0.444    0.418    0.132   -101.92     12.08  Y
 154801167    spec-56435-KP194045N483045V01_sp01-167   KIC09838468   294.83099   46.659584    13.852     2013-05-22T18:51:21.25        F9   30.04   5674.39    157.40   3.912   0.591    0.216    0.158    -24.38     16.65  Y
 154801168    spec-56435-KP194045N483045V01_sp01-168   KIC10019747   295.03931   46.966000    10.322     2013-05-22T18:51:21.25        F9  240.13   5603.83     75.24   3.942   0.503    0.260    0.085    -67.27     14.08  Y
 154801170    spec-56435-KP194045N483045V01_sp01-170   KIC09838483   294.83609   46.624084    11.185     2013-05-22T18:51:21.25        K1   83.22   4959.04     72.06   3.488   0.428    0.084    0.097    -20.41     11.98  Y
 154801171    spec-56435-KP194045N483045V01_sp01-171   KIC09898447   294.86688   46.790558    12.258     2013-05-22T18:51:21.25        F9   20.29   5603.53    186.40   4.510   0.487    0.165    0.193      1.07     14.97  Y
 154801173    spec-56435-KP194045N483045V01_sp01-173   KIC09838978   295.03510   46.695499    12.018     2013-05-22T18:51:21.25        G5   65.99   4751.28     73.51   2.570   0.471   -0.016    0.109    -60.26     12.05  Y
 154801174    spec-56435-KP194045N483045V01_sp01-174   KIC09778334   294.93359   46.586472    13.837     2013-05-22T18:51:21.25        F5   27.44   6531.39    194.10   4.183   0.417    0.006    0.181    -35.99     21.56  Y
 154801180    spec-56435-KP194045N483045V01_sp01-180   KIC09598093   295.67465   46.266556    13.987     2013-05-22T18:51:21.25        G3   19.45   5663.11    202.62   4.319   0.591   -0.214    0.228    -14.61     18.97  Y
 154801182    spec-56435-KP194045N483045V01_sp01-182   KIC09659883   295.98630   46.338551    13.762     2013-05-22T18:51:21.25        F9   26.73   6277.26    196.67   4.159   0.496    0.325    0.155    -31.97     17.52  N
 154801186    spec-56435-KP194045N483045V01_sp01-186   KIC09536870   295.91653   46.143417    12.182     2013-05-22T18:51:21.25        F0   83.86   6711.49    129.77   4.071   0.406   -0.011    0.138    -19.64     32.38  Y
 154801192    spec-56435-KP194045N483045V01_sp01-192   KIC09659517   295.87137   46.335197    13.038     2013-05-22T18:51:21.25        F5   36.21   6383.82    171.11   4.197   0.451    0.098    0.153    -32.31     20.39  N
 154801194    spec-56435-KP194045N483045V01_sp01-194   KIC09598151   295.69629   46.234390    12.198     2013-05-22T18:51:21.25        F5   22.53   6659.88    233.85   4.146   0.425    0.128    0.207    -31.14     23.65  Y
 154801195    spec-56435-KP194045N483045V01_sp01-195   KIC09660035   296.04529   46.392654    14.143     2013-05-22T18:51:21.25        G3   18.53   5695.55    180.35   4.375   0.520    0.014    0.184      0.25     16.52  N
 154801196    spec-56435-KP194045N483045V01_sp01-196   KIC09599470   296.14554   46.274311    14.309     2013-05-22T18:51:21.25        F5   16.68   6445.85    240.12   4.307   0.428   -0.196    0.246     -2.64     25.65  N
 154801200    spec-56435-KP194045N483045V01_sp01-200   KIC09660142   296.08295   46.326069    12.398     2013-05-22T18:51:21.25        G5   20.74   4650.52     94.58   2.724   0.425    0.202    0.124    -54.81     10.95  N
 154801201    spec-56435-KP194045N483045V01_sp01-201   KIC09596469   295.08908   46.280582    11.557     2013-05-22T18:51:21.25        F0  105.19   7372.30    118.20   3.932   0.415    0.225    0.127    -18.56     33.26  Y
 154801202    spec-56435-KP194045N483045V01_sp01-202   KIC09533425   294.64401   46.167721    12.082     2013-05-22T18:51:21.25        G3   77.99   5788.07    111.62   4.363   0.507   -0.212    0.134     11.99     19.20  Y
 154801208    spec-56435-KP194045N483045V01_sp01-208   KIC09656994   294.93692   46.359722    13.472     2013-05-22T18:51:21.25        F0   31.10   6783.75    187.99   4.110   0.380   -0.019    0.184    -12.99     26.87  Y
 154801217    spec-56435-KP194045N483045V01_sp01-217   KIC09534041   294.88721   46.198723    11.022     2013-05-22T18:51:21.25        G5   96.24   5093.88     91.37   2.873   0.596   -0.075    0.131      0.98     15.56  Y
 154801221    spec-56435-KP194045N483045V01_sp01-221   KIC09595952   294.91101   46.294888    12.090     2013-05-22T18:51:21.25        F0   71.01   7042.57    130.36   4.044   0.359   -0.047    0.153    -44.67     31.16  Y
 154801225    spec-56435-KP194045N483045V01_sp01-225   KIC09472570   294.78851   46.079277    12.565     2013-05-22T18:51:21.25        F2   38.54   6186.35    164.27   4.182   0.501   -0.056    0.163    -22.01     25.47  Y
 154801230    spec-56435-KP194045N483045V01_sp01-230   KIC09593621   294.05783   46.210316    13.534     2013-05-22T18:51:21.25        G3   21.92   5735.29    173.46   4.586   0.492   -0.440    0.230     31.22     20.97  Y
 154801231    spec-56435-KP194045N483045V01_sp01-231   KIC09655155   294.25659   46.340473    12.150     2013-05-22T18:51:21.25        F0   64.47   7598.34    178.37   3.899   0.415   -0.046    0.184     -2.05     30.05  Y
 154801232    spec-56435-KP194045N483045V01_sp01-232   KIC09716076   294.22778   46.417667    13.567     2013-05-22T18:51:21.25        F0   37.47   6912.11    180.98   4.205   0.331   -0.257    0.204     -0.53     28.31  Y
 154801234    spec-56435-KP194045N483045V01_sp01-234   KIC09594460   294.35114   46.284668    12.222     2013-05-22T18:51:21.25        G3   57.25   5896.78    126.21   3.998   0.557    0.274    0.118    -26.04     17.94  Y
 154801236    spec-56435-KP194045N483045V01_sp01-236   KIC09654587   294.04974   46.366890    13.425     2013-05-22T18:51:21.25        F2   25.21   6158.61    221.20   4.015   0.570    0.089    0.195    -59.43     21.81  Y
 154801237    spec-56435-KP194045N483045V01_sp01-237   KIC09655543   294.39578   46.348278    11.371     2013-05-22T18:51:21.25        F0   93.75   7006.88    108.44   3.895   0.423    0.080    0.135     -2.18     41.06  Y
 154801239    spec-56435-KP194045N483045V01_sp01-239   KIC09655005   294.20071   46.327221    11.915     2013-05-22T18:51:21.25       A7V   21.35   7954.86    295.57   3.826   0.383    0.059    0.270     -8.14     25.50  Y
 154801240    spec-56435-KP194045N483045V01_sp01-240   KIC09715856   294.13892   46.449860    13.691     2013-05-22T18:51:21.25        F5   22.67   6556.70    221.73   4.457   0.380    0.008    0.211      9.35     23.54  Y
 154801243    spec-56435-KP194045N483045V01_sp01-243   KIC09532903   294.45908   46.129581    10.936     2013-05-22T18:51:21.25        G5   83.45   5097.51     83.84   2.849   0.602   -0.067    0.123     -3.69     16.55  Y
 154801245    spec-56435-KP194045N483045V01_sp01-245   KIC09531971   294.12216   46.154724    13.484     2013-05-22T18:51:21.25        F5   16.95   6443.03    227.41   4.076   0.514    0.009    0.212    -30.66     23.55  Y
 154801247    spec-56435-KP194045N483045V01_sp01-247   KIC09594857   294.49478   46.238724    11.021     2013-05-22T18:51:21.25        F0  106.07   7253.34    117.15   3.731   0.412    0.250    0.122     -5.21     27.17  Y
 154803002    spec-56435-KP194045N483045V01_sp03-002   KIC10605528   294.05042   47.894394    13.854     2013-05-22T18:51:23.67        G3   24.30   5821.86    208.35   4.558   0.489    0.085    0.211      5.63     16.45  N
 154803003    spec-56435-KP194045N483045V01_sp03-003   KIC10736799   294.04962   48.052891    13.426     2013-05-22T18:51:23.67        G3   28.11   5891.32    218.72   4.439   0.524    0.146    0.206    -43.84     15.92  Y
 154803009    spec-56435-KP194045N483045V01_sp03-009   KIC10737051   294.14371   48.084110    12.204     2013-05-22T18:51:23.67        F5   93.79   6632.16    117.45   4.204   0.369   -0.011    0.121    -33.07     23.71  Y
 154803010    spec-56435-KP194045N483045V01_sp03-010   KIC10737052   294.14487   48.014362    13.212     2013-05-22T18:51:23.67        G4   35.70   4988.87    188.62   2.363   0.984   -1.306    0.298   -252.20     25.11  Y
 154803014    spec-56435-KP194045N483045V01_sp03-014   KIC10671375   294.15543   47.980831    13.969     2013-05-22T18:51:23.67        F9   29.03   5475.27    192.48   3.959   0.584    0.123    0.205    -32.35     15.60  Y
 154803016    spec-56435-KP194045N483045V01_sp03-016   KIC10737547   294.32553   48.071110    12.480     2013-05-22T18:51:23.67        G3   33.69   5941.35    204.38   4.382   0.520   -0.145    0.216    -19.09     18.96  Y
 154803018    spec-56435-KP194045N483045V01_sp03-018   KIC10737327   294.24557   48.094471    13.141     2013-05-22T18:51:23.67        G0   45.64   6175.24    172.41   4.246   0.503    0.188    0.153    -74.10     19.96  Y
 154803019    spec-56435-KP194045N483045V01_sp03-019   KIC10803040   294.15204   48.182640    13.153     2013-05-22T18:51:23.67        G5   34.40   4736.01     93.23   3.171   0.412    0.117    0.122    -38.15     11.18  Y
 154803024    spec-56435-KP194045N483045V01_sp03-024   KIC10670950   293.99347   47.959110    13.534     2013-05-22T18:51:23.67        G7   17.30   5535.02    221.10   4.595   0.467    0.247    0.226    -18.40     14.50  Y
 154803025    spec-56435-KP194045N483045V01_sp03-025   KIC10672034   294.39133   47.994598    12.935     2013-05-22T18:51:23.67        G5   41.80   4662.69     86.88   2.605   0.473   -0.022    0.124    -67.64     12.20  N
 154803026    spec-56435-KP194045N483045V01_sp03-026   KIC10670371   293.77451   47.904194    11.012     2013-05-22T18:51:23.67        F9   17.90   5238.44    245.08   3.758   0.605   -0.050    0.286    -13.21     14.97  Y
 154803027    spec-56435-KP194045N483045V01_sp03-027   KIC10604315   293.60651   47.888390    13.738     2013-05-22T18:51:23.67        G0   30.39   6049.99    212.81   4.199   0.545   -0.077    0.208    -41.21     18.52  Y
 154803028    spec-56435-KP194045N483045V01_sp03-028   KIC10669876   293.57309   47.934666    11.356     2013-05-22T18:51:23.67        G5   68.32   4302.22     45.64   2.536   0.389   -0.115    0.087    -81.26     11.09  Y
 154803031    spec-56435-KP194045N483045V01_sp03-031   KIC10865984   293.84763   48.204777    13.240     2013-05-22T18:51:23.67        F0   33.91   6713.89    206.25   4.029   0.417    0.048    0.194    -30.82     24.52  Y
 154803032    spec-56435-KP194045N483045V01_sp03-032   KIC10801526   293.58600   48.192112    13.087     2013-05-22T18:51:23.67        G2   59.24   6038.98    161.34   3.937   0.558    0.253    0.140    -45.41     17.48  Y
 154803033    spec-56435-KP194045N483045V01_sp03-033   KIC10670835   293.94882   47.941250    13.802     2013-05-22T18:51:23.67        G8   28.29   4850.58    153.31   2.772   0.677   -0.612    0.223    -56.02     17.38  Y
 154803035    spec-56435-KP194045N483045V01_sp03-035   KIC10865397   293.61801   48.269833    10.680     2013-05-22T18:51:23.67        F0  176.52   6793.54     94.43   4.059   0.353   -0.090    0.108    -10.79     26.93  Y
 154803036    spec-56435-KP194045N483045V01_sp03-036   KIC10670370   293.77429   47.934166    13.360     2013-05-22T18:51:23.67        F9   24.95   5547.83    197.74   4.536   0.522   -0.306    0.247    -40.89     17.39  Y
 154803040    spec-56435-KP194045N483045V01_sp03-040   KIC10670136   293.68097   47.966389    13.635     2013-05-22T18:51:23.67        G7   35.54   5365.25    149.72   3.884   0.507    0.313    0.159    -65.44     13.26  Y
 154803043    spec-56435-KP194045N483045V01_sp03-043   KIC10801619   293.62717   48.134777    13.051     2013-05-22T18:51:23.67        F5   61.08   6369.92    158.97   4.290   0.424   -0.240    0.174     12.26     26.60  Y
 154803044    spec-56435-KP194045N483045V01_sp03-044   KIC10735623   293.60059   48.075169    12.622     2013-05-22T18:51:23.67        F6   74.48   6288.91    137.28   4.300   0.445   -0.093    0.143     -0.27     23.72  Y
 154803045    spec-56435-KP194045N483045V01_sp03-045   KIC10865206   293.52444   48.241833    13.951     2013-05-22T18:51:23.67        K3   15.80   4668.27    128.01   4.319   0.318   -0.071    0.176     -0.28     13.65  Y
 154803046    spec-56435-KP194045N483045V01_sp03-046   KIC10801738   293.67499   48.191807    11.779     2013-05-22T18:51:23.67        G0   98.37   6078.53    119.17   4.148   0.504   -0.024    0.123    -89.17     19.48  Y
 154803047    spec-56435-KP194045N483045V01_sp03-047   KIC10802444   293.94009   48.101276    11.265     2013-05-22T18:51:23.67        F2   39.38   6152.01    193.61   4.014   0.552    0.024    0.179    -27.75     21.11  Y
 154803049    spec-56435-KP194045N483045V01_sp03-049   KIC10736265   293.86108   48.034248    13.691     2013-05-22T18:51:23.67        F5   50.12   6494.92    174.58   4.212   0.405   -0.191    0.181      4.34     24.59  Y
 154803050    spec-56435-KP194045N483045V01_sp03-050   KIC10735951   293.72495   48.026638    13.489     2013-05-22T18:51:23.67        F8   44.93   6212.41    180.82   4.142   0.506    0.185    0.155    -20.68     18.73  Y
 154803051    spec-56435-KP194045N483045V01_sp03-051   KIC11032364   293.14551   48.559082    13.632     2013-05-22T18:51:23.67        F7   25.77   6057.04    242.89   4.089   0.582   -0.148    0.241      0.62     23.19  Y
 154803053    spec-56435-KP194045N483045V01_sp03-053   KIC11086712   293.15851   48.651779    11.873     2013-05-22T18:51:23.67        F0  111.66   6846.58    114.94   3.982   0.365    0.087    0.115     -4.36     24.12  Y
 154803056    spec-56435-KP194045N483045V01_sp03-056   KIC11193681   293.50122   48.835777    10.736     2013-05-22T18:51:23.67        F9  105.31   5612.10     92.32   3.764   0.529    0.299    0.100    -72.71     14.20  Y
 154803059    spec-56435-KP194045N483045V01_sp03-059   KIC11140831   293.52472   48.797779    12.832     2013-05-22T18:51:23.67        G5   47.98   4895.97    119.90   2.382   0.646   -0.431    0.190      2.15     14.67  Y
 154803061    spec-56435-KP194045N483045V01_sp03-061   KIC11087147   293.35776   48.616501    12.399     2013-05-22T18:51:23.67        F7   88.48   6092.03    136.30   4.156   0.504   -0.452    0.164    -36.13     25.02  Y
 154803063    spec-56435-KP194045N483045V01_sp03-063   KIC11139863   293.04858   48.774971    10.040     2013-05-22T18:51:23.67        F7  138.60   6383.81    100.45   4.122   0.434    0.169    0.094     -2.69     20.02  Y
 154803064    spec-56435-KP194045N483045V01_sp03-064   KIC11140181   293.20258   48.787167    13.255     2013-05-22T18:51:23.67        F9   32.74   5545.32    167.02   4.540   0.486   -0.016    0.192     -9.83     16.06  Y
 154803065    spec-56435-KP194045N483045V01_sp03-065   KIC11086321   292.95837   48.634251    12.025     2013-05-22T18:51:23.67        G7   71.06   5467.63     96.57   4.578   0.416    0.201    0.112    -15.45     13.65  Y
 154803069    spec-56435-KP194045N483045V01_sp03-069   KIC11086594   293.09616   48.686222    13.576     2013-05-22T18:51:23.67        F5   39.97   6455.91    192.13   4.132   0.442   -0.112    0.189     -9.09     24.15  Y
 154803070    spec-56435-KP194045N483045V01_sp03-070   KIC11086448   293.01929   48.604416    11.158     2013-05-22T18:51:23.67        F7  123.02   6167.43    103.65   4.345   0.446   -0.118    0.115    -32.01     21.61  Y
 154803074    spec-56435-KP194045N483045V01_sp03-074   KIC11086581   293.09009   48.626667    13.194     2013-05-22T18:51:23.67        F7   41.58   6253.62    189.25   4.227   0.470   -0.249    0.200      1.46     23.57  Y
 154803076    spec-56435-KP194045N483045V01_sp03-076   KIC10978393   293.17358   48.407391    13.110     2013-05-22T18:51:23.67        F9   45.88   5641.12    146.83   4.224   0.503    0.329    0.142    -54.37     14.07  Y
 154803079    spec-56435-KP194045N483045V01_sp03-079   KIC10923764   293.55121   48.398861    13.428     2013-05-22T18:51:23.67        F9   46.07   5833.52    168.43   4.179   0.543    0.217    0.157    -72.87     15.93  Y
 154803081    spec-56435-KP194045N483045V01_sp03-081   KIC10864215   293.08557   48.278610    10.923     2013-05-22T18:51:23.67        F6  161.28   6356.46    102.39   3.888   0.469    0.109    0.097    -14.10     20.14  Y
 154803083    spec-56435-KP194045N483045V01_sp03-083   KIC10864711   293.31100   48.270779    10.845     2013-05-22T18:51:23.67        G5  101.18   4642.00     47.38   2.728   0.424   -0.122    0.075     -0.91     11.69  Y
 154803084    spec-56435-KP194045N483045V01_sp03-084   KIC10922836   293.15042   48.320667    11.521     2013-05-22T18:51:23.67        G2  117.69   6067.75    105.21   4.358   0.463    0.059    0.108    -26.86     18.21  Y
 154803086    spec-56435-KP194045N483045V01_sp03-086   KIC10922692   293.08359   48.341972    13.276     2013-05-22T18:51:23.67        F9   42.24   5589.04    142.03   4.561   0.457    0.132    0.155    -54.81     14.40  Y
 154803090    spec-56435-KP194045N483045V01_sp03-090   KIC10923846   293.58975   48.354721    13.801     2013-05-22T18:51:23.67        G5   22.81   4546.72    115.97   2.658   0.483   -0.282    0.164    -30.43     12.39  Y
 154803091    spec-56435-KP194045N483045V01_sp03-091   KIC10922695   293.08426   48.398277    13.829     2013-05-22T18:51:23.67        F6   41.45   6393.34    187.43   4.238   0.439    0.085    0.166    -28.51     18.81  Y
 154803094    spec-56435-KP194045N483045V01_sp03-094   KIC10978178   293.06577   48.492844    12.746     2013-05-22T18:51:23.67      A6IV   72.77   7166.80     70.03   4.048   0.295   -0.042    0.159     -7.94     30.03  Y
 154803095    spec-56435-KP194045N483045V01_sp03-095   KIC10922979   293.20950   48.338196    13.472     2013-05-22T18:51:23.67        F5   39.03   6402.39    196.42   4.125   0.455   -0.115    0.192    -14.60     23.23  Y
 154803096    spec-56435-KP194045N483045V01_sp03-096   KIC11032402   293.15820   48.525860    11.696     2013-05-22T18:51:23.67        K3   59.39   4158.91     35.30   2.128   0.378   -0.146    0.081    -51.34      9.60  Y
 154803097    spec-56435-KP194045N483045V01_sp03-097   KIC10923648   293.50879   48.344723    13.274     2013-05-22T18:51:23.67       A9V   28.38   7125.27    193.15   4.064   0.314   -0.015    0.233    -16.54     29.01  Y
 154803099    spec-56435-KP194045N483045V01_sp03-099   KIC10978570   293.25778   48.479778    13.214     2013-05-22T18:51:23.67        G5   41.28   5577.61    146.54   4.701   0.433    0.053    0.167    -29.16     13.64  Y
 154803100    spec-56435-KP194045N483045V01_sp03-100   KIC10978270   293.11801   48.456779    13.747     2013-05-22T18:51:23.67        F4   42.36   6614.31    186.01   4.140   0.401   -0.075    0.183     10.66     23.89  Y
 154803105    spec-56435-KP194045N483045V01_sp03-105   KIC11192617   292.97369   48.847744    11.159     2013-05-22T18:51:23.67        G5   65.20   4463.39     55.55   2.569   0.376    0.198    0.081    -40.46     10.07  N
 154803106    spec-56435-KP194045N483045V01_sp03-106   KIC11192956   293.13757   48.816917    11.977     2013-05-22T18:51:23.67        G0   85.24   6109.58    129.67   3.930   0.542    0.166    0.119    -23.93     19.25  Y
 154803109    spec-56435-KP194045N483045V01_sp03-109   KIC11193046   293.18878   48.868778     9.562     2013-05-22T18:51:23.67       A5V  232.10   8034.81     70.80   3.907   0.396   -0.094    0.119    -10.45     33.28  Y
 154803110    spec-56435-KP194045N483045V01_sp03-110   KIC11300069   293.40698   49.036209    13.141     2013-05-22T18:51:23.67        G6   38.75   5053.21    164.76   2.454   0.812   -0.723    0.261      7.84     18.53  N
 154803112    spec-56435-KP194045N483045V01_sp03-112   KIC11246903   293.23126   48.963745    12.230     2013-05-22T18:51:23.67        G2   52.84   6020.22    150.08   3.859   0.569    0.173    0.137    -35.39     17.51  N
 154803113    spec-56435-KP194045N483045V01_sp03-113   KIC11246607   293.08813   48.979942    13.169     2013-05-22T18:51:23.67        F2   16.48   6074.84    284.22   4.200   0.663   -0.431    0.322    -22.21     25.32  Y
 154803114    spec-56435-KP194045N483045V01_sp03-114   KIC11192818   293.07242   48.879841    12.025     2013-05-22T18:51:23.67        G5   60.37   4761.87     75.00   2.560   0.458    0.018    0.110    -49.31     11.10  N
 154803116    spec-56435-KP194045N483045V01_sp03-116   KIC11247404   293.48453   48.993805    12.906     2013-05-22T18:51:23.67        G6   52.37   5530.67    136.21   3.757   0.578    0.156    0.147    -37.05     15.20  Y
 154803117    spec-56435-KP194045N483045V01_sp03-117   KIC11193457   293.38940   48.899082     9.770     2013-05-22T18:51:23.67        K4   97.38   4007.76     16.84   1.945   0.352   -0.534    0.073    -33.67     10.69  Y
 154803118    spec-56435-KP194045N483045V01_sp03-118   KIC11299616   293.18851   49.010166    10.867     2013-05-22T18:51:23.67        G3  101.33   5881.83    110.04   4.018   0.537    0.197    0.108    -75.39     16.53  Y
 154803120    spec-56435-KP194045N483045V01_sp03-120   KIC11247487   293.52249   48.908806    13.330     2013-05-22T18:51:23.67        G2   17.77   5864.36    275.36   4.025   0.643   -0.197    0.282     -3.21     21.16  Y
 154803121    spec-56435-KP194045N483045V01_sp03-121   KIC11247049   293.30151   48.912693    11.087     2013-05-22T18:51:23.67        G5   79.38   4769.74     74.17   2.537   0.476   -0.005    0.110    -56.32     12.23  Y
 154803124    spec-56435-KP194045N483045V01_sp03-124   KIC11353313   293.33871   49.134220    11.923     2013-05-22T18:51:23.67        G7   61.95   5034.29    114.36   3.078   0.636   -0.418    0.166    -31.93     16.59  Y
 154803125    spec-56435-KP194045N483045V01_sp03-125   KIC11247610   293.58005   48.992168    12.286     2013-05-22T18:51:23.67        G0   73.01   6043.37    144.31   3.989   0.543    0.084    0.136    -15.03     18.31  Y
 154803126    spec-56435-KP194045N483045V01_sp03-126   KIC11355681   294.42416   49.112446    12.765     2013-05-22T18:51:23.67        G5   21.86   4882.10    182.83   2.198   0.757   -0.690    0.295    -20.25     16.19  Y
 154803128    spec-56435-KP194045N483045V01_sp03-128   KIC11195465   294.30090   48.891174     9.953     2013-05-22T18:51:23.67        F5   44.66   6424.16    172.80   4.264   0.455   -0.093    0.179    -25.70     26.23  N
 154803132    spec-56435-KP194045N483045V01_sp03-132   KIC11195315   294.24606   48.821896    14.107     2013-05-22T18:51:23.67        G5   15.60   4784.31    169.18   2.620   0.653   -0.635    0.245    -43.52     14.35  N
 154803135    spec-56435-KP194045N483045V01_sp03-135   KIC11249165   294.25510   48.973110    11.477     2013-05-22T18:51:23.67        G5  114.13   4428.04     60.80   1.828   0.494   -0.550    0.113   -102.07     12.48  N
 154803139    spec-56435-KP194045N483045V01_sp03-139   KIC11248550   293.99426   48.956207    12.598     2013-05-22T18:51:23.67        F8   60.32   6151.31    149.45   4.198   0.501   -0.045    0.149      4.81     21.61  N
 154803140    spec-56435-KP194045N483045V01_sp03-140   KIC11142593   294.28650   48.789215    12.404     2013-05-22T18:51:23.67        G2   48.77   5936.68    156.23   4.221   0.541   -0.172    0.169    -63.80     20.76  N
 154803141    spec-56435-KP194045N483045V01_sp03-141   KIC11248872   294.13049   48.954144    13.208     2013-05-22T18:51:23.67        F0   52.42   7003.68    157.36   4.122   0.332   -0.104    0.174     -4.99     26.48  N
 154803146    spec-56435-KP194045N483045V01_sp03-146   KIC11354809   294.04498   49.101578    13.792     2013-05-22T18:51:23.67        F7   17.01   6333.62    280.28   4.144   0.508   -0.024    0.253     -7.88     22.50  N
 154803147    spec-56435-KP194045N483045V01_sp03-147   KIC11249823   294.51343   48.979610    13.110     2013-05-22T18:51:23.67        F7   56.70   6133.12    156.93   4.221   0.488   -0.355    0.178    -24.76     23.78  Y
 154803148    spec-56435-KP194045N483045V01_sp03-148   KIC11355744   294.45599   49.113945    12.547     2013-05-22T18:51:23.67        F4   46.15   6778.89    164.26   3.908   0.429    0.197    0.150    -45.48     27.24  Y
 154803149    spec-56435-KP194045N483045V01_sp03-149   KIC11301967   294.28613   49.015686    13.241     2013-05-22T18:51:23.67        F0   39.85   7041.94    181.73   4.092   0.341   -0.303    0.217    -10.40     32.57  N
 154803151    spec-56435-KP194045N483045V01_sp03-151   KIC11087662   293.60757   48.658390    13.328     2013-05-22T18:51:23.67        F4   49.07   6578.36    168.04   4.202   0.395   -0.159    0.176    -20.37     25.87  Y
 154803156    spec-56435-KP194045N483045V01_sp03-156   KIC11088726   294.07187   48.642735    11.312     2013-05-22T18:51:23.67        G5  100.19   4879.29     85.76   2.492   0.548   -0.174    0.134    -15.50     13.39  N
 154803158    spec-56435-KP194045N483045V01_sp03-158   KIC11087371   293.47000   48.612221     9.787     2013-05-22T18:51:23.67        G5  264.66   4687.99     35.84   3.164   0.346    0.213    0.055    -14.39     10.78  Y
 154803159    spec-56435-KP194045N483045V01_sp03-159   KIC11141272   293.73441   48.770473    13.340     2013-05-22T18:51:23.67        G1   44.51   6076.70    165.68   4.336   0.535    0.019    0.169    -31.91     18.93  Y
 154803168    spec-56435-KP194045N483045V01_sp03-168   KIC11033623   293.72220   48.584000    13.813     2013-05-22T18:51:23.67        F5   44.24   6509.15    179.80   4.080   0.426   -0.164    0.183    -14.06     26.25  Y
 154803171    spec-56435-KP194045N483045V01_sp03-171   KIC10979384   293.63074   48.493610    12.721     2013-05-22T18:51:23.67        G0   19.22   6194.45    246.93   4.142   0.503    0.155    0.202     -2.86     16.75  Y
 154803172    spec-56435-KP194045N483045V01_sp03-172   KIC11034302   294.00928   48.579018    14.526     2013-05-22T18:51:23.67        F5   17.04   6424.31    273.14   4.129   0.470   -0.172    0.268    -11.01     25.39  N
 154803177    spec-56435-KP194045N483045V01_sp03-177   KIC10979181   293.53357   48.446693    11.681     2013-05-22T18:51:23.67        G5   55.24   4389.31     53.96   2.171   0.399    0.008    0.087    -29.64     10.47  Y
 154803178    spec-56435-KP194045N483045V01_sp03-178   KIC10979505   293.68719   48.480278    11.497     2013-05-22T18:51:23.67        F5  118.61   6506.56    100.82   4.196   0.393    0.036    0.103    -11.02     23.10  Y
 154803179    spec-56435-KP194045N483045V01_sp03-179   KIC10980153   293.97443   48.457611    11.746     2013-05-22T18:51:23.67        F5  113.51   6366.12    110.82   4.058   0.458    0.043    0.109    -27.84     23.24  Y
 154803180    spec-56435-KP194045N483045V01_sp03-180   KIC10925255   294.18970   48.393543    13.528     2013-05-22T18:51:23.67        F5   38.56   6349.57    190.11   4.228   0.474   -0.414    0.222     17.18     30.17  N
 154803181    spec-56435-KP194045N483045V01_sp03-181   KIC10979438   293.65521   48.408669    11.889     2013-05-22T18:51:23.67        G7   75.96   5523.02     89.90   4.644   0.402    0.196    0.105    -31.28     12.85  Y
 154803183    spec-56435-KP194045N483045V01_sp03-183   KIC10924142   293.72620   48.399361    13.915     2013-05-22T18:51:23.67        G0   30.95   5832.96    204.83   4.099   0.566   -0.473    0.243    -99.55     22.11  Y
 154803185    spec-56435-KP194045N483045V01_sp03-185   KIC10866562   294.05783   48.259640    12.905     2013-05-22T18:51:23.67        G3   53.01   5635.78    157.43   4.072   0.606   -0.277    0.184    -51.79     18.77  Y
 154803187    spec-56435-KP194045N483045V01_sp03-187   KIC10866328   293.96478   48.286888    11.677     2013-05-22T18:51:23.67        F7  124.52   6304.89    106.97   4.240   0.437    0.000    0.110    -27.45     21.73  Y
 154803189    spec-56435-KP194045N483045V01_sp03-189   KIC10925123   294.13052   48.317955    14.432     2013-05-22T18:51:23.67        G5   17.29   4848.14    174.17   2.536   0.640   -0.320    0.252    -56.08     14.61  N
 154803191    spec-56435-KP194045N483045V01_sp03-191   KIC10979795   293.82489   48.453945    13.374     2013-05-22T18:51:23.67        F2   18.67   6262.90    251.12   4.401   0.447   -0.104    0.246    -21.69     21.62  Y
 154803193    spec-56435-KP194045N483045V01_sp03-193   KIC10924833   294.01285   48.339722    13.896     2013-05-22T18:51:23.67        G1   27.74   6023.00    208.28   4.364   0.513    0.075    0.196    -72.87     18.20  Y
 154803194    spec-56435-KP194045N483045V01_sp03-194   KIC10924670   293.93579   48.353306    13.796     2013-05-22T18:51:23.67        G4   35.02   5594.46    181.24   4.071   0.592   -0.017    0.195    -65.66     17.03  Y
 154803196    spec-56435-KP194045N483045V01_sp03-196   KIC10924400   293.82587   48.344360    12.306     2013-05-22T18:51:23.67        K0   65.65   5137.90     79.52   4.754   0.334    0.097    0.107    -36.93     12.32  Y
 154803201    spec-56435-KP194045N483045V01_sp03-201   KIC11194664   293.94778   48.895874    11.932     2013-05-22T18:51:23.67        G5   72.81   4710.90     68.31   3.433   0.342    0.311    0.087    -19.95     10.51  N
 154803205    spec-56435-KP194045N483045V01_sp03-205   KIC11354102   293.72693   49.173603    13.708     2013-05-22T18:51:23.67        F6   27.73   6363.20    216.38   4.263   0.456    0.031    0.198    -23.29     21.51  N
 154803210    spec-56435-KP194045N483045V01_sp03-210   KIC11300994   293.85114   49.022377    13.687     2013-05-22T18:51:23.67        G7   20.66   5447.53    170.63   4.714   0.436   -0.048    0.207    -48.25     13.50  N
 154803214    spec-56435-KP194045N483045V01_sp03-214   KIC11194831   294.02963   48.835876    12.546     2013-05-22T18:51:23.67        G5   41.87   4886.10    122.66   2.336   0.660   -0.445    0.196    -57.24     15.53  N
 154803216    spec-56435-KP194045N483045V01_sp03-216   KIC11354450   293.87329   49.169083    13.291     2013-05-22T18:51:23.67        G0   29.90   6100.93    196.85   4.301   0.451   -0.159    0.203    -62.41     20.38  N
 154803217    spec-56435-KP194045N483045V01_sp03-217   KIC11194205   293.75778   48.855808    13.105     2013-05-22T18:51:23.67        F5   45.36   6381.73    176.91   4.277   0.446    0.087    0.162    -27.91     21.57  N
 154803218    spec-56435-KP194045N483045V01_sp03-218   KIC11193989   293.66229   48.894611    12.293     2013-05-22T18:51:23.67        F5   80.12   6430.71    132.11   4.219   0.422   -0.004    0.131    -18.38     23.34  Y
 154803219    spec-56435-KP194045N483045V01_sp03-219   KIC11300751   293.73959   49.042229    12.400     2013-05-22T18:51:23.67        F7   36.16   6358.34    191.53   4.199   0.465    0.167    0.163    -22.63     19.19  N
 154803220    spec-56435-KP194045N483045V01_sp03-220   KIC11194714   293.97015   48.849632    12.585     2013-05-22T18:51:23.67        K3   25.41   4052.84     35.03   1.717   0.390   -0.372    0.114    -35.32     10.24  N
 154803227    spec-56435-KP194045N483045V01_sp03-227   KIC10734385   293.11768   48.062973    13.923     2013-05-22T18:51:23.67        F7   30.36   6324.90    215.72   4.150   0.490   -0.002    0.199    -54.46     22.29  Y
 154803228    spec-56435-KP194045N483045V01_sp03-228   KIC10864594   293.25549   48.224556    13.177     2013-05-22T18:51:23.67        F6   48.07   6299.35    171.73   4.080   0.490    0.079    0.154    -20.01     20.33  Y
 154803229    spec-56435-KP194045N483045V01_sp03-229   KIC10735002   293.37225   48.025166    13.920     2013-05-22T18:51:23.67        F9   26.40   5477.91    186.66   3.914   0.577    0.141    0.198    -32.58     14.67  Y
 154803233    spec-56435-KP194045N483045V01_sp03-233   KIC10865043   293.45444   48.227772    13.762     2013-05-22T18:51:23.67        F7   27.73   6203.08    230.22   4.185   0.504   -0.401    0.254    -45.85     25.16  Y
 154803234    spec-56435-KP194045N483045V01_sp03-234   KIC10800824   293.31345   48.122139    13.019     2013-05-22T18:51:23.67        K1   46.38   5518.91    118.69   4.279   0.435    0.540    0.115    -32.13     11.80  Y
 154803240    spec-56435-KP194045N483045V01_sp03-240   KIC10734598   293.21234   48.051109    12.964     2013-05-22T18:51:23.67        G5   37.33   4922.91     88.40   3.900   0.342    0.435    0.104    -76.95      9.84  Y
 154803241    spec-56435-KP194045N483045V01_sp03-241   KIC10800510   293.18234   48.132694    13.797     2013-05-22T18:51:23.67        K0   19.03   5188.88    143.67   4.608   0.387    0.083    0.172    -24.33     11.65  Y
 154803243    spec-56435-KP194045N483045V01_sp03-243   KIC10801063   293.40421   48.128387    10.380     2013-05-22T18:51:23.67        G8  157.00   4910.32     56.18   3.354   0.478   -0.343    0.089     -1.92     14.82  Y
 154803244    spec-56435-KP194045N483045V01_sp03-244   KIC10603787   293.39835   47.896889    13.621     2013-05-22T18:51:23.67        F5   42.81   6289.99    179.66   4.165   0.480   -0.127    0.179    -27.86     23.04  Y
 154803245    spec-56435-KP194045N483045V01_sp03-245   KIC10604174   293.55063   47.875244    10.678     2013-05-22T18:51:23.67        G2   59.48   5889.52    140.96   3.944   0.583   -0.073    0.146    -13.43     18.56  Y
 154804006    spec-56435-KP194045N483045V01_sp04-006   KIC11195636   294.37006   48.837605    14.084     2013-05-22T18:51:19.87        G9   17.47   5385.68    156.82   4.690   0.417    0.272    0.169    -27.02     13.54  N
 154804007    spec-56435-KP194045N483045V01_sp04-007   KIC11090687   294.92343   48.678307    13.087     2013-05-22T18:51:19.87        G3   48.95   5875.93    149.87   4.112   0.563    0.117    0.146    -25.82     18.04  Y
 154804011    spec-56435-KP194045N483045V01_sp04-011   KIC11090926   295.02328   48.680637    13.830     2013-05-22T18:51:19.87        G5   24.16   4756.96    108.75   2.827   0.541   -0.262    0.155    -74.54     14.69  Y
 154804013    spec-56435-KP194045N483045V01_sp04-013   KIC11196514   294.74817   48.826611    12.986     2013-05-22T18:51:19.87        G5   25.21   4688.42     91.03   2.551   0.451    0.150    0.124    -10.27     11.78  Y
 154804015    spec-56435-KP194045N483045V01_sp04-015   KIC11090654   294.90933   48.632832    13.435     2013-05-22T18:51:19.87        G3   43.05   5860.38    141.94   4.592   0.468    0.140    0.144    -22.94     16.72  Y
 154804016    spec-56435-KP194045N483045V01_sp04-016   KIC11143958   294.84680   48.719082    11.517     2013-05-22T18:51:19.87        K3   65.05   4090.48     28.26   1.602   0.405   -0.691    0.088    -93.75     11.56  Y
 154804022    spec-56435-KP194045N483045V01_sp04-022   KIC11196191   294.60779   48.813332    10.427     2013-05-22T18:51:19.87        K4  104.57   4168.43     22.57   2.216   0.360   -0.040    0.054    -38.84     10.43  Y
 154804024    spec-56435-KP194045N483045V01_sp04-024   KIC11196062   294.55350   48.865139    13.442     2013-05-22T18:51:19.87        G0   31.23   6153.13    188.04   4.090   0.537    0.071    0.170    -36.89     20.01  Y
 154804026   spec-56435-KP194045N483045V01_sp04-026c   KIC11303555   294.95776   49.095806    13.464     2013-05-22T18:51:19.87        F9   34.42   5907.41    164.13   4.344   0.505    0.358    0.143    -42.84     14.90  Y
 154804029    spec-56435-KP194045N483045V01_sp04-029   KIC11251075   295.06732   48.907970    13.934     2013-05-22T18:51:19.87        K5   16.53   4641.92     86.84   4.696   0.248   -0.081    0.121    -61.01     10.65  Y
 154804030    spec-56435-KP194045N483045V01_sp04-030   KIC11249906   294.54749   48.963696    13.887     2013-05-22T18:51:19.87        F9   27.25   5878.46    173.23   4.397   0.505    0.427    0.150    -30.86     15.69  Y
 154804034    spec-56435-KP194045N483045V01_sp04-034   KIC11249850   294.52692   48.910583    13.574     2013-05-22T18:51:19.87        F7   21.01   6104.05    226.33   4.299   0.518   -0.131    0.225      4.28     20.85  Y
 154804035    spec-56435-KP194045N483045V01_sp04-035   KIC11197410   295.16260   48.862999    12.796     2013-05-22T18:51:19.87        F0   43.51   6743.82    183.65   4.136   0.374   -0.332    0.210     19.89     31.06  Y
 154804036    spec-56435-KP194045N483045V01_sp04-036   KIC11197528   295.21408   48.896778    13.115     2013-05-22T18:51:19.87        G0   43.28   6053.76    171.45   4.160   0.539   -0.082    0.171    -24.82     20.34  Y
 154804038    spec-56435-KP194045N483045V01_sp04-038   KIC11250301   294.70374   48.935417    13.246     2013-05-22T18:51:19.87        G3   41.37   5858.72    162.17   4.503   0.503    0.103    0.165     -2.08     18.88  Y
 154804039    spec-56435-KP194045N483045V01_sp04-039   KIC11303591   294.97067   49.029861    13.535     2013-05-22T18:51:19.87        F4   37.61   6576.18    180.95   4.286   0.380   -0.109    0.179     -9.41     24.35  Y
 154804040    spec-56435-KP194045N483045V01_sp04-040   KIC11196613   294.79446   48.888832    13.413     2013-05-22T18:51:19.87        G3   34.81   5683.10    153.68   4.418   0.510   -0.123    0.174    -11.58     19.33  Y
 154804044   spec-56435-KP194045N483045V01_sp04-044c   KIC11303766   295.04501   49.091362    13.765     2013-05-22T18:51:19.87        F5   23.05   6423.96    232.83   4.165   0.456   -0.132    0.223    -21.30     24.55  Y
 154804045    spec-56435-KP194045N483045V01_sp04-045   KIC11251058   295.05701   48.976360    13.178     2013-05-22T18:51:19.87        F0   54.83   6801.24    150.15   4.182   0.360   -0.162    0.166    -13.54     29.59  Y
 154804047    spec-56435-KP194045N483045V01_sp04-047   KIC11250152   294.64359   48.916306    11.770     2013-05-22T18:51:19.87        G5   75.82   4661.32     64.31   2.479   0.487   -0.208    0.101     -7.81     12.76  Y
 154804048    spec-56435-KP194045N483045V01_sp04-048   KIC11250788   294.93558   48.932720    11.113     2013-05-22T18:51:19.87        G8   90.46   5249.01     92.62   3.545   0.589   -0.146    0.125    -34.26     16.65  Y
 154804051    spec-56435-KP194045N483045V01_sp04-051   KIC11198836   295.74146   48.809250    13.286     2013-05-22T18:51:19.87        F0   51.95   6575.18    156.02   4.097   0.392   -0.300    0.170     -7.78     27.57  Y
 154804053    spec-56435-KP194045N483045V01_sp04-053   KIC11198489   295.60507   48.856499    12.740     2013-05-22T18:51:19.87        F4   62.66   6627.62    139.77   4.203   0.386    0.089    0.132    -31.93     22.53  Y
 154804054    spec-56435-KP194045N483045V01_sp04-054   KIC11146207   295.76825   48.754391    13.676     2013-05-22T18:51:19.87        G2   41.04   5812.36    172.59   3.843   0.661   -0.354    0.195    -45.77     21.14  Y
 154804055    spec-56435-KP194045N483045V01_sp04-055   KIC11092359   295.66757   48.630859    13.259     2013-05-22T18:51:19.87        G7   20.79   5532.19    183.31   4.074   0.575    0.238    0.197    -81.19     15.75  Y
 154804057    spec-56435-KP194045N483045V01_sp04-057   KIC11144634   295.15189   48.756500    12.722     2013-05-22T18:51:19.87        F5   83.17   6440.96    131.09   4.183   0.424   -0.092    0.135    -36.17     24.52  Y
 154804060    spec-56435-KP194045N483045V01_sp04-060   KIC11145959   295.68594   48.729416    13.230     2013-05-22T18:51:19.87        F4   47.19   6389.72    175.41   4.148   0.447   -0.213    0.180    -28.43     24.60  Y
 154804061    spec-56435-KP194045N483045V01_sp04-061   KIC11145230   295.40659   48.702999    12.329     2013-05-22T18:51:19.87        G7   52.04   5522.58    123.30   4.374   0.483    0.173    0.135    -44.41     15.46  Y
 154804064    spec-56435-KP194045N483045V01_sp04-064   KIC11092054   295.53949   48.647388    10.770     2013-05-22T18:51:19.87        F3  182.08   6709.62     89.57   4.184   0.347   -0.065    0.100     -5.57     26.23  Y
 154804065    spec-56435-KP194045N483045V01_sp04-065   KIC11091754   295.40659   48.650860    13.695     2013-05-22T18:51:19.87        F5   27.24   6235.41    213.80   3.974   0.553   -0.232    0.218    -37.41     26.34  Y
 154804066    spec-56435-KP194045N483045V01_sp04-066   KIC11091398   295.24222   48.694832    11.087     2013-05-22T18:51:19.87        F5   80.57   6378.08    121.57   4.262   0.424    0.001    0.121     -7.23     22.74  Y
 154804067    spec-56435-KP194045N483045V01_sp04-067   KIC11093133   295.96405   48.680279    12.391     2013-05-22T18:51:19.87        G2   66.33   5805.38    126.97   4.413   0.511   -0.247    0.154      5.87     20.72  Y
 154804068    spec-56435-KP194045N483045V01_sp04-068   KIC11092696   295.80209   48.690083    12.787     2013-05-22T18:51:19.87        F8   66.01   6023.57    127.93   4.318   0.478   -0.387    0.154     19.54     22.10  Y
 154804069    spec-56435-KP194045N483045V01_sp04-069   KIC11199105   295.84320   48.803082    11.622     2013-05-22T18:51:19.87        G5   68.27   4443.49     50.43   2.592   0.359    0.275    0.074    -24.54      9.60  Y
 154804075    spec-56435-KP194045N483045V01_sp04-075   KIC11145408   295.48541   48.767612    12.370     2013-05-22T18:51:19.87        F0   87.24   6705.63    122.97   4.144   0.364   -0.118    0.132    -28.11     25.83  Y
 154804082    spec-56435-KP194045N483045V01_sp04-082   KIC10807003   295.61166   48.138432    13.968     2013-05-22T18:51:19.87        G2   34.06   5791.13    204.72   3.931   0.662   -0.261    0.222    -26.53     20.43  N
 154804083    spec-56435-KP194045N483045V01_sp04-083   KIC10805793   295.16870   48.129097    14.218     2013-05-22T18:51:19.87        F0   35.14   6832.35    202.68   4.103   0.378   -0.140    0.213    -17.32     29.60  N
 154804086    spec-56435-KP194045N483045V01_sp04-086   KIC10741277   295.64996   48.056400    12.753     2013-05-22T18:51:19.87        G5   42.66   4774.76     89.66   2.630   0.515   -0.192    0.132    -42.18     12.03  N
 154804088    spec-56435-KP194045N483045V01_sp04-088   KIC10740703   295.45413   48.065777    14.288     2013-05-22T18:51:19.87        G1   21.10   5997.80    228.00   4.050   0.577    0.155    0.198     -3.41     16.98  N
 154804089    spec-56435-KP194045N483045V01_sp04-089   KIC10739885   295.16730   48.014198    12.017     2013-05-22T18:51:19.87        K3   58.45   4861.55     55.25   4.668   0.263    0.253    0.075    -59.90     10.14  N
 154804091    spec-56435-KP194045N483045V01_sp04-091   KIC10609476   295.48691   47.897305    12.064     2013-05-22T18:51:19.87        K7   54.18   3920.28     17.91   1.636   0.349   -0.200    0.068    -48.05      9.69  Y
 154804092    spec-56435-KP194045N483045V01_sp04-092   KIC10869807   295.22354   48.207680    13.567     2013-05-22T18:51:19.87        F0   53.54   7014.42    152.72   4.088   0.370    0.077    0.161    -40.21     30.65  N
 154804093    spec-56435-KP194045N483045V01_sp04-093   KIC10806674   295.49829   48.109707    14.066     2013-05-22T18:51:19.87        G0   34.43   6001.94    186.58   4.358   0.510   -0.158    0.195    -17.90     19.93  N
 154804096    spec-56435-KP194045N483045V01_sp04-096   KIC10807321   295.72223   48.117065    11.374     2013-05-22T18:51:19.87        F6  101.94   6195.70    106.25   4.339   0.457   -0.089    0.119    -12.82     27.26  N
 154804097    spec-56435-KP194045N483045V01_sp04-097   KIC10675180   295.57565   47.934223    12.951     2013-05-22T18:51:19.87        F9   62.16   5894.74    143.51   3.816   0.624   -0.179    0.155    -28.57     20.80  Y
 154804098    spec-56435-KP194045N483045V01_sp04-098   KIC10806065   295.26935   48.134171    14.078     2013-05-22T18:51:19.87        G5   22.33   4400.00     72.16   2.738   0.385    0.041    0.111    -36.74     10.82  N
 154804099    spec-56435-KP194045N483045V01_sp04-099   KIC10806331   295.37277   48.123768    14.107     2013-05-22T18:51:19.87        F9   31.40   5696.79    162.49   3.849   0.560    0.418    0.149    -20.39     14.87  N
 154804103    spec-56435-KP194045N483045V01_sp04-103   KIC10807579   295.80664   48.177513    13.803     2013-05-22T18:51:19.87        G5   27.66   4824.46    107.28   2.428   0.537   -0.142    0.159    -43.04     12.22  N
 154804104    spec-56435-KP194045N483045V01_sp04-104   KIC10871975   295.96033   48.241814    13.760     2013-05-22T18:51:19.87        F5   20.06   6429.15    270.84   4.149   0.472   -0.367    0.292    -36.01     30.33  N
 154804105    spec-56435-KP194045N483045V01_sp04-105   KIC10871597   295.83829   48.264809    14.317     2013-05-22T18:51:19.87        F9   25.43   5642.64    181.30   4.381   0.534   -0.056    0.199    -27.76     16.31  N
 154804106    spec-56435-KP194045N483045V01_sp04-106   KIC10928871   295.62482   48.397415    13.830     2013-05-22T18:51:19.87        G0   26.50   6059.68    198.52   4.460   0.470   -0.113    0.199      0.76     18.42  N
 154804108    spec-56435-KP194045N483045V01_sp04-108   KIC10928267   295.37503   48.329163    13.594     2013-05-22T18:51:19.87        F5   36.74   6273.39    184.91   4.254   0.444   -0.519    0.218    -30.39     27.37  N
 154804110    spec-56435-KP194045N483045V01_sp04-110   KIC10808345   296.06128   48.155029    12.965     2013-05-22T18:51:19.87        G5   20.63   4747.97    111.91   2.631   0.517   -0.123    0.157    -20.61     12.62  Y
 154804112    spec-56435-KP194045N483045V01_sp04-112   KIC10806855   295.56363   48.188683    13.820     2013-05-22T18:51:19.87        F6   44.65   6221.87    177.08   4.271   0.457   -0.352    0.195    -17.16     23.41  N
 154804114    spec-56435-KP194045N483045V01_sp04-114   KIC10807763   295.87054   48.187614    14.127     2013-05-22T18:51:19.87        G3   28.09   5817.11    200.12   3.903   0.591    0.145    0.178    -13.49     18.85  N
 154804115    spec-56435-KP194045N483045V01_sp04-115   KIC10870003   295.30109   48.238232    13.645     2013-05-22T18:51:19.87        F9   15.78   5649.25    228.77   4.013   0.628    0.026    0.232    -70.22     17.79  N
 154804116    spec-56435-KP194045N483045V01_sp04-116   KIC10928990   295.67142   48.308807    11.427     2013-05-22T18:51:19.87        K3   63.99   4167.87     27.96   2.188   0.359    0.013    0.062    -48.09      9.56  N
 154804117    spec-56435-KP194045N483045V01_sp04-117   KIC10871310   295.74338   48.253784    14.100     2013-05-22T18:51:19.87        G3   31.32   5902.67    185.41   4.201   0.571    0.000    0.184    -59.07     18.65  N
 154804119    spec-56435-KP194045N483045V01_sp04-119   KIC10870205   295.38135   48.255180    11.395     2013-05-22T18:51:19.87        G5  105.66   5029.16     85.49   2.681   0.573   -0.091    0.129      0.06     13.88  N
 154804120    spec-56435-KP194045N483045V01_sp04-120   KIC10871794   295.90277   48.292252    14.071     2013-05-22T18:51:19.87        G5   23.87   4612.28     87.39   2.947   0.417   -0.028    0.118    -26.49     11.34  N
 154804121    spec-56435-KP194045N483045V01_sp04-121   KIC10929305   295.77155   48.321125    14.233     2013-05-22T18:51:19.87        F9   22.12   5724.90    228.57   4.356   0.616    0.087    0.237    -53.89     25.33  N
 154804124    spec-56435-KP194045N483045V01_sp04-124   KIC10929547   295.86642   48.375439    14.056     2013-05-22T18:51:19.87        G7   27.06   5365.06    135.59   4.530   0.427    0.177    0.153    -23.00     12.87  N
 154804125    spec-56435-KP194045N483045V01_sp04-125   KIC10928722   295.56714   48.310932    11.442     2013-05-22T18:51:19.87        F9   52.93   6138.16    166.96   4.095   0.527    0.056    0.154    -60.70     18.13  N
 154804127    spec-56435-KP194045N483045V01_sp04-127   KIC10869768   295.20645   48.239128    12.961     2013-05-22T18:51:19.87        G5   43.83   4701.03     88.29   2.560   0.571   -0.536    0.137    -13.21     14.28  N
 154804129    spec-56435-KP194045N483045V01_sp04-129   KIC10673352   294.87308   47.949444    11.933     2013-05-22T18:51:19.87        G5   64.71   4512.71     56.56   2.626   0.398    0.074    0.082    -37.16     10.91  N
 154804130    spec-56435-KP194045N483045V01_sp04-130   KIC10739656   295.08142   48.000191    12.537     2013-05-22T18:51:19.87        G1   83.03   5892.73    111.94   4.444   0.484   -0.264    0.136    -31.63     20.03  N
 154804132    spec-56435-KP194045N483045V01_sp04-132   KIC10738617   294.70074   48.069832    13.852     2013-05-22T18:51:19.87        G0   38.25   5887.59    178.21   3.650   0.664   -0.108    0.184    -52.96     21.40  N
 154804133    spec-56435-KP194045N483045V01_sp04-133   KIC10804546   294.70987   48.130405    12.534     2013-05-22T18:51:19.87        G9   55.58   4893.14    109.86   3.579   0.580   -0.162    0.156    -16.12     30.97  N
 154804134    spec-56435-KP194045N483045V01_sp04-134   KIC10805461   295.05966   48.130421    11.070     2013-05-22T18:51:19.87        F6  149.98   6416.62     99.07   4.098   0.429    0.231    0.088    -19.43     19.13  N
 154804135    spec-56435-KP194045N483045V01_sp04-135   KIC10738755   294.74628   48.013081    13.362     2013-05-22T18:51:19.87        G5   18.13   4881.61    139.17   2.608   0.593   -0.193    0.200    -45.11     13.61  N
 154804137    spec-56435-KP194045N483045V01_sp04-137   KIC10804033   294.50259   48.136589    13.691     2013-05-22T18:51:19.87        K3   29.49   4877.77     92.43   4.549   0.328   -0.045    0.129     -3.24     13.39  N
 154804139    spec-56435-KP194045N483045V01_sp04-139   KIC10739207   294.90231   48.064934    11.628     2013-05-22T18:51:19.87        G5   65.50   4265.74     40.72   2.159   0.398   -0.115    0.081    -27.52     10.24  N
 154804140    spec-56435-KP194045N483045V01_sp04-140   KIC10673274   294.84140   47.933567     9.475     2013-05-22T18:51:19.87        G5  225.79   4932.16     48.29   2.716   0.491    0.012    0.079    -17.69     13.15  N
 154804141    spec-56435-KP194045N483045V01_sp04-141   KIC10672804   294.67392   47.960999    15.028     2013-05-22T18:51:19.87        G6   16.91   5657.14    225.40   3.727   0.808   -0.100    0.279     -5.35     25.12  N
 154804143    spec-56435-KP194045N483045V01_sp04-143   KIC10673774   295.03195   47.943657    12.308     2013-05-22T18:51:19.87        F9   75.96   5637.74    111.52   3.571   0.569    0.278    0.118    -68.68     14.88  N
 154804144    spec-56435-KP194045N483045V01_sp04-144   KIC10738873   294.79224   48.053677    12.393     2013-05-22T18:51:19.87        G3   97.26   5995.69    108.18   4.198   0.501    0.286    0.100    -18.58     16.76  N
 154804145    spec-56435-KP194045N483045V01_sp04-145   KIC10739707   295.09897   48.071068    14.455     2013-05-22T18:51:19.87        G2   20.62   5849.89    232.94   4.083   0.640   -0.133    0.240    -45.04     21.89  N
 154804146    spec-56435-KP194045N483045V01_sp04-146   KIC10739396   294.98389   48.048775    13.210     2013-05-22T18:51:19.87        G3   52.39   5835.86    143.32   4.347   0.534   -0.066    0.156     -9.42     20.25  N
 154804151    spec-56435-KP194045N483045V01_sp04-151   KIC11089232   294.29333   48.624981    11.937     2013-05-22T18:51:19.87        G5   72.77   4836.92     77.00   2.746   0.555   -0.347    0.120     -6.15     14.65  N
 154804152    spec-56435-KP194045N483045V01_sp04-152   KIC10925786   294.39426   48.394676    12.624     2013-05-22T18:51:19.87        K3   24.60   4893.58     93.84   4.705   0.305   -0.017    0.130    -32.21     11.37  N
 154804155    spec-56435-KP194045N483045V01_sp04-155   KIC10981851   294.68430   48.450169    14.098     2013-05-22T18:51:19.87        F4   33.10   6618.14    208.74   4.233   0.385   -0.194    0.213    -10.07     25.41  N
 154804156    spec-56435-KP194045N483045V01_sp04-156   KIC11035785   294.63678   48.524284    14.399     2013-05-22T18:51:19.87        G3   29.94   5741.97    172.53   4.449   0.515   -0.058    0.186    -24.17     16.38  N
 154804163    spec-56435-KP194045N483045V01_sp04-163   KIC10926143   294.52673   48.396767    12.665     2013-05-22T18:51:19.87        F7   29.29   6214.13    198.05   4.386   0.516   -0.232    0.222    -36.21     24.53  N
 154804168    spec-56435-KP194045N483045V01_sp04-168   KIC11035127   294.36145   48.585983    14.086     2013-05-22T18:51:19.87        G3   27.31   5996.05    196.16   4.228   0.543    0.244    0.169    -46.56     17.48  N
 154804169    spec-56435-KP194045N483045V01_sp04-169   KIC11034686   294.17822   48.503544    13.416     2013-05-22T18:51:19.87        G5   20.60   4314.29     73.25   2.002   0.472   -0.314    0.135    -15.58     11.79  N
 154804170    spec-56435-KP194045N483045V01_sp04-170   KIC10981578   294.57587   48.460930    12.237     2013-05-22T18:51:19.87        F9   78.47   5833.33    112.18   4.252   0.505    0.179    0.112    -13.79     16.03  N
 154804174    spec-56435-KP194045N483045V01_sp04-174   KIC11035489   294.51672   48.546700    13.841     2013-05-22T18:51:19.87        G5   23.10   5551.88    181.46   4.577   0.479    0.038    0.203    -13.42     15.21  N
 154804176    spec-56435-KP194045N483045V01_sp04-176   KIC10926834   294.80057   48.313782    14.009     2013-05-22T18:51:19.87        F7   36.37   6228.65    185.29   4.275   0.478   -0.199    0.193    -32.33     23.76  N
 154804177    spec-56435-KP194045N483045V01_sp04-177   KIC10867646   294.43152   48.267288    12.722     2013-05-22T18:51:19.87        G5   46.25   4250.80     50.30   2.144   0.462   -0.460    0.111   -113.71     12.27  N
 154804179    spec-56435-KP194045N483045V01_sp04-179   KIC10803911   294.45883   48.184845    12.904     2013-05-22T18:51:19.87        G5   47.12   4090.83     33.38   2.238   0.369   -0.220    0.091    -89.78      9.92  N
 154804181    spec-56435-KP194045N483045V01_sp04-181   KIC10926391   294.62900   48.392967    12.983     2013-05-22T18:51:19.87        F7   65.21   6131.63    145.14   3.851   0.560   -0.017    0.140    -12.87     21.06  N
 154804182    spec-56435-KP194045N483045V01_sp04-182   KIC10982591   295.00708   48.409363    13.289     2013-05-22T18:51:19.87        K1   18.37   4839.42    136.28   3.431   0.505   -0.298    0.186    -83.97     16.05  Y
 154804185    spec-56435-KP194045N483045V01_sp04-185   KIC10868473   294.73669   48.240093    14.653     2013-05-22T18:51:19.87        F9   18.73   5576.63    195.15   4.251   0.535    0.232    0.192     -5.63     14.78  N
 154804189    spec-56435-KP194045N483045V01_sp04-189   KIC10867483   294.37790   48.200981    13.434     2013-05-22T18:51:19.87        G9   15.69   5085.31    185.62   3.239   0.668   -0.302    0.244     13.95     17.64  N
 154804190    spec-56435-KP194045N483045V01_sp04-190   KIC10925917   294.44241   48.336483    14.151     2013-05-22T18:51:19.87        F5   39.22   6407.13    179.54   4.233   0.405   -0.200    0.182     -1.96     22.85  N
 154804195    spec-56435-KP194045N483045V01_sp04-195   KIC10867877   294.51868   48.268833    13.845     2013-05-22T18:51:19.87        G5   26.30   4607.72     78.61   3.249   0.345    0.302    0.098    -10.20     10.40  N
 154804196    spec-56435-KP194045N483045V01_sp04-196   KIC10927048   294.89679   48.305363    13.436     2013-05-22T18:51:19.87        G5   30.12   4469.19     77.59   2.692   0.437   -0.262    0.121    -88.66     11.76  N
 154804198    spec-56435-KP194045N483045V01_sp04-198   KIC10804454   294.67383   48.197254    13.303     2013-05-22T18:51:19.87        G5   33.35   4899.29     99.50   2.773   0.495    0.176    0.133    -62.08     12.73  N
 154804201    spec-56435-KP194045N483045V01_sp04-201   KIC11304194   295.22928   49.049831    13.208     2013-05-22T18:51:19.87        G2   24.27   5627.55    190.02   4.223   0.622   -0.660    0.256    -88.76     24.54  Y
 154804202    spec-56435-KP194045N483045V01_sp04-202   KIC11198570   295.63300   48.888000    12.942     2013-05-22T18:51:19.87        F5   53.67   6394.85    153.80   4.075   0.472    0.213    0.131    -24.86     20.93  Y
 154804204    spec-56435-KP194045N483045V01_sp04-204   KIC11305427   295.74194   49.038113    12.078     2013-05-22T18:51:19.87        G3   70.49   5563.17    119.43   3.835   0.635   -0.206    0.146    -42.30     20.16  Y
 154804205    spec-56435-KP194045N483045V01_sp04-205   KIC11198878   295.75858   48.858276    12.470     2013-05-22T18:51:19.87        F6   77.84   6314.52    119.53   4.289   0.427   -0.053    0.123     -6.55     23.23  Y
 154804207    spec-56435-KP194045N483045V01_sp04-207   KIC11197934   295.37109   48.806110    10.986     2013-05-22T18:51:19.87       A7V  180.77   7520.53     49.56   3.933   0.326   -0.067    0.113    -34.26     32.41  Y
 154804209    spec-56435-KP194045N483045V01_sp04-209   KIC11251780   295.36920   48.986279    12.215     2013-05-22T18:51:19.87        F5   21.24   6372.36    265.24   3.931   0.531    0.044    0.228    -40.20     22.13  Y
 154804215    spec-56435-KP194045N483045V01_sp04-215   KIC11252706   295.72809   48.922749    11.687     2013-05-22T18:51:19.87        G5   82.85   4868.89     76.99   2.559   0.525   -0.092    0.118     -5.92     13.60  Y
 154804216    spec-56435-KP194045N483045V01_sp04-216   KIC11304230   295.24670   49.065277    11.883     2013-05-22T18:51:19.87        G4   76.88   5779.67    100.34   4.528   0.462    0.077    0.112    -15.05     16.87  Y
 154804217    spec-56435-KP194045N483045V01_sp04-217   KIC11304769   295.48907   49.085278    12.463     2013-05-22T18:51:19.87        G1   75.80   5924.17    126.36   4.307   0.519   -0.182    0.143    -10.38     21.50  Y
 154804218    spec-56435-KP194045N483045V01_sp04-218   KIC11197632   295.25272   48.886028    10.441     2013-05-22T18:51:19.87        G0  171.24   6116.19     88.79   4.329   0.459    0.035    0.095    -18.25     20.62  Y
 154804220    spec-56435-KP194045N483045V01_sp04-220   KIC11304931   295.54480   49.015305    13.146     2013-05-22T18:51:19.87        F2   37.79   5940.56    168.16   4.147   0.557   -0.854    0.236    -38.08     30.67  Y
 154804221    spec-56435-KP194045N483045V01_sp04-221   KIC11304601   295.41833   49.038418    13.356     2013-05-22T18:51:19.87        F0   45.82   6619.73    174.12   4.097   0.420    0.089    0.158    -44.45     23.16  Y
 154804223    spec-56435-KP194045N483045V01_sp04-223   KIC11199181   295.87579   48.865276    13.955     2013-05-22T18:51:19.87        F2   33.82   6056.21    187.92   4.198   0.518   -0.602    0.237     -3.44     30.43  Y
 154804225    spec-56435-KP194045N483045V01_sp04-225   KIC11252342   295.60120   48.966778    13.454     2013-05-22T18:51:19.87        G7   28.04   5515.39    153.55   4.446   0.502   -0.044    0.179    -87.31     15.83  Y
 154804227    spec-56435-KP194045N483045V01_sp04-227   KIC10984812   295.89124   48.450932    14.355     2013-05-22T18:51:19.87        F6   31.58   6200.97    215.00   3.937   0.561   -0.129    0.205    -43.01     22.19  N
 154804232    spec-56435-KP194045N483045V01_sp04-232   KIC10984985   295.96057   48.481594    13.653     2013-05-22T18:51:19.87        G0   20.56   6131.83    255.43   4.362   0.517    0.104    0.229    -13.76     19.94  N
 154804233    spec-56435-KP194045N483045V01_sp04-233   KIC11092861   295.85382   48.627640    12.623     2013-05-22T18:51:19.87        F5   53.24   6577.16    154.84   4.169   0.391   -0.069    0.153     -6.65     23.98  Y
 154804239    spec-56435-KP194045N483045V01_sp04-239   KIC10984509   295.79242   48.441586    13.823     2013-05-22T18:51:19.87        F5   37.57   6610.44    180.74   4.208   0.397    0.077    0.162     -0.96     22.17  N
 154804241    spec-56435-KP194045N483045V01_sp04-241   KIC10929809   295.95111   48.361111    12.809     2013-05-22T18:51:19.87        G5   45.70   4433.45     64.95   2.089   0.450   -0.284    0.109    -41.55     11.12  N
 154804243    spec-56435-KP194045N483045V01_sp04-243   KIC10929974   296.00815   48.308270    13.982     2013-05-22T18:51:19.87        G3   30.04   5898.37    203.49   4.035   0.595    0.081    0.192    -32.05     17.01  N
 154804245    spec-56435-KP194045N483045V01_sp04-245   KIC11039628   296.14819   48.548519    13.277     2013-05-22T18:51:19.87        F8   56.36   6276.36    147.30   4.256   0.462    0.113    0.135     -9.08     20.14  N
 154804247    spec-56435-KP194045N483045V01_sp04-247   KIC10930183   296.07745   48.367268    13.593     2013-05-22T18:51:19.87        G5   24.01   4667.06     92.43   2.625   0.463    0.036    0.129    -82.57     11.35  N
 154804248    spec-56435-KP194045N483045V01_sp04-248   KIC10985443   296.12445   48.432938    13.030     2013-05-22T18:51:19.87        G5   43.24   4908.73    108.95   2.483   0.635   -0.331    0.170    -48.08     15.80  N
 154804250    spec-56435-KP194045N483045V01_sp04-250   KIC11038809   295.86487   48.582638    12.144     2013-05-22T18:51:19.87        G5   52.28   4912.75     82.00   3.365   0.443    0.077    0.110    -31.73     12.26  Y
 154805013    spec-56435-KP194045N483045V01_sp05-013   KIC10149694   294.99442   47.183582    11.488     2013-05-22T18:51:20.62        F5  127.20   6427.17    104.17   4.080   0.451    0.259    0.094    -22.62     22.76  Y
 154805014    spec-56435-KP194045N483045V01_sp05-014   KIC10083396   294.99603   47.052917    11.856     2013-05-22T18:51:20.62        G2   56.32   6078.60    157.99   4.135   0.549    0.014    0.155    -37.11     23.22  Y
 154805015    spec-56435-KP194045N483045V01_sp05-015   KIC10217780   295.58865   47.249222    14.079     2013-05-22T18:51:20.62        G2   23.31   5911.96    202.14   4.240   0.499   -0.077    0.225      6.39     24.37  N
 154805018    spec-56435-KP194045N483045V01_sp05-018   KIC10216512   295.15021   47.243923    14.125     2013-05-22T18:51:20.62        G5   22.83   5801.72    192.49   4.509   0.528    0.172    0.192     -7.01     19.61  N
 154805019    spec-56435-KP194045N483045V01_sp05-019   KIC10150052   295.11316   47.130585    13.711     2013-05-22T18:51:20.62        G9   19.65   5230.04    132.69   4.707   0.384    0.145    0.162    -46.77     13.55  Y
 154805022    spec-56435-KP194045N483045V01_sp05-022   KIC10150398   295.23529   47.112774    14.102     2013-05-22T18:51:20.62        G3   19.64   6119.38    213.89   4.329   0.488    0.017    0.208    -17.47     23.20  N
 154805029    spec-56435-KP194045N483045V01_sp05-029   KIC10411475   294.48010   47.565746    13.229     2013-05-22T18:51:20.62        F2   53.81   6184.47    159.31   4.085   0.534   -0.126    0.165    -25.90     26.75  N
 154805031    spec-56435-KP194045N483045V01_sp05-031   KIC10412584   294.90433   47.558716    12.491     2013-05-22T18:51:20.62        F5   82.32   6663.78    125.01   4.095   0.396   -0.091    0.137    -19.19     29.33  N
 154805032    spec-56435-KP194045N483045V01_sp05-032   KIC10346850   294.59760   47.436527    12.587     2013-05-22T18:51:20.62        F2   80.60   6307.37    129.08   4.302   0.452   -0.042    0.134    -22.50     25.08  Y
 154805033    spec-56435-KP194045N483045V01_sp05-033   KIC10281674   294.78989   47.359638    13.384     2013-05-22T18:51:20.62        G2   46.97   6086.87    167.58   3.935   0.592    0.052    0.160    -29.81     24.68  Y
 154805034    spec-56435-KP194045N483045V01_sp05-034   KIC10282071   294.94272   47.353695    13.994     2013-05-22T18:51:20.62        F2   35.65   6203.18    182.42   4.355   0.487   -0.139    0.192      3.67     25.30  Y
 154805036    spec-56435-KP194045N483045V01_sp05-036   KIC10411287   294.42059   47.528831    13.688     2013-05-22T18:51:20.62        F2   39.96   6214.48    170.40   4.342   0.479   -0.159    0.184    -25.04     26.87  Y
 154805038    spec-56435-KP194045N483045V01_sp05-038   KIC10346596   294.51007   47.478138    11.761     2013-05-22T18:51:20.62        F5  112.25   6405.77    111.07   4.268   0.422   -0.103    0.123      2.51     28.35  Y
 154805042    spec-56435-KP194045N483045V01_sp05-042   KIC10280954   294.51025   47.368221    13.422     2013-05-22T18:51:20.62        F2   54.28   6423.07    153.41   4.167   0.456    0.114    0.142    -26.87     24.46  Y
 154805043    spec-56435-KP194045N483045V01_sp05-043   KIC10281883   294.86292   47.338081    13.491     2013-05-22T18:51:20.62        G5   24.03   5637.94    171.97   4.540   0.521   -0.067    0.200    -19.91     20.32  Y
 154805045    spec-56435-KP194045N483045V01_sp05-045   KIC10280708   294.43701   47.368916    11.635     2013-05-22T18:51:20.62        F5  155.60   6443.70    100.36   4.260   0.408    0.010    0.106    -23.52     25.90  Y
 154805046    spec-56435-KP194045N483045V01_sp05-046   KIC10346424   294.44528   47.408772    11.656     2013-05-22T18:51:20.62        F0  120.44   7322.84    103.59   3.898   0.406   -0.021    0.136    -12.92     37.92  Y
 154805051    spec-56435-KP194045N483045V01_sp05-051   KIC10606306   294.34479   47.819778    10.988     2013-05-22T18:51:20.62        F9  120.67   5479.61    101.97   3.808   0.594   -0.222    0.129     -1.50     16.15  N
 154805053    spec-56435-KP194045N483045V01_sp05-053   KIC10477414   294.56967   47.696346    12.658     2013-05-22T18:51:20.62        F2   60.27   6135.98    133.28   4.414   0.449   -0.358    0.163      7.47     26.12  N
 154805054    spec-56435-KP194045N483045V01_sp05-054   KIC10476435   294.22595   47.699177    13.854     2013-05-22T18:51:20.62        K0   21.89   5447.21    135.76   4.630   0.418    0.108    0.174     -2.22     13.89  N
 154805057    spec-56435-KP194045N483045V01_sp05-057   KIC10476780   294.34903   47.691795    14.074     2013-05-22T18:51:20.62        G7   28.04   5329.93    144.08   4.591   0.454   -0.281    0.196    -22.10     15.68  N
 154805058    spec-56435-KP194045N483045V01_sp05-058   KIC10671416   294.17288   47.901188    13.549     2013-05-22T18:51:20.62        G5   20.92   4802.31    134.13   2.621   0.616   -0.334    0.195      4.34     16.73  N
 154805059    spec-56435-KP194045N483045V01_sp05-059   KIC10541435   294.41232   47.747494    10.881     2013-05-22T18:51:20.62      A7IV  120.81   7571.38    138.11   3.842   0.476    0.105    0.161    -37.55     40.41  N
 154805062    spec-56435-KP194045N483045V01_sp05-062   KIC10542056   294.62457   47.746197    13.695     2013-05-22T18:51:20.62        F5   47.20   6297.27    174.00   4.107   0.493   -0.177    0.178    -26.52     25.36  N
 154805066    spec-56435-KP194045N483045V01_sp05-066   KIC10606656   294.47455   47.811085    14.753     2013-05-22T18:51:20.62        F2   18.83   6353.93    254.91   4.225   0.459   -0.260    0.264     -4.15     26.62  N
 154805069    spec-56435-KP194045N483045V01_sp05-069   KIC10606799   294.52603   47.867023    13.994     2013-05-22T18:51:20.62        F9   41.95   5936.50    161.88   4.186   0.538    0.256    0.145    -17.22     17.84  N
 154805071    spec-56435-KP194045N483045V01_sp05-071   KIC10606890   294.56235   47.809952    13.332     2013-05-22T18:51:20.62        F2   57.26   6192.54    154.74   4.165   0.508   -0.074    0.156    -57.63     23.97  N
 154805076    spec-56435-KP194045N483045V01_sp05-076   KIC10215913   294.94067   47.241390    13.504     2013-05-22T18:51:20.62        G2   43.61   5958.60    174.49   3.946   0.623   -0.274    0.188     28.29     22.56  Y
 154805078    spec-56435-KP194045N483045V01_sp05-078   KIC10148144   294.47025   47.102859    12.897     2013-05-22T18:51:20.62        F5   82.43   6423.98    127.50   4.152   0.438   -0.064    0.132    -15.81     25.60  Y
 154805081    spec-56435-KP194045N483045V01_sp05-081   KIC10148726   294.66403   47.101917    13.495     2013-05-22T18:51:20.62        G7   34.34   5447.94    154.00   4.412   0.507   -0.074    0.184    -12.84     17.04  Y
 154805083    spec-56435-KP194045N483045V01_sp05-083   KIC10281639   294.77603   47.320278    12.029     2013-05-22T18:51:20.62        F2   16.19   7085.48    263.20   3.848   0.439    0.013    0.286     -0.11     31.61  Y
 154805084    spec-56435-KP194045N483045V01_sp05-084   KIC10148787   294.68906   47.192722    13.706     2013-05-22T18:51:20.62        F5   47.88   6522.26    165.61   3.904   0.502   -0.205    0.182     25.49     35.04  Y
 154805085    spec-56435-KP194045N483045V01_sp05-085   KIC10215584   294.81421   47.248470    10.603     2013-05-22T18:51:20.62        G3  170.35   5953.24     94.75   4.352   0.485    0.106    0.101    -14.67     19.43  Y
 154805086    spec-56435-KP194045N483045V01_sp05-086   KIC10214328   294.37708   47.289917    10.629     2013-05-22T18:51:20.62        F5  141.44   6674.52    112.33   4.188   0.356   -0.336    0.139    -37.48     31.14  Y
 154805087    spec-56435-KP194045N483045V01_sp05-087   KIC10214348   294.38708   47.224277    11.880     2013-05-22T18:51:20.62        F2  131.47   6388.69    106.85   3.967   0.466    0.341    0.090    -80.53     19.34  Y
 154805088    spec-56435-KP194045N483045V01_sp05-088   KIC10281118   294.56628   47.331055    13.237     2013-05-22T18:51:20.62        K3   32.69   4213.23     49.18   2.194   0.436   -0.312    0.113    -22.33     12.23  Y
 154805089    spec-56435-KP194045N483045V01_sp05-089   KIC10215038   294.62366   47.233555    11.653     2013-05-22T18:51:20.62      A6IV  145.40   8003.26     80.13   3.945   0.337   -0.191    0.125    -17.89     26.12  Y
 154805090    spec-56435-KP194045N483045V01_sp05-090   KIC10083287   294.95950   47.096863    12.846     2013-05-22T18:51:20.62        F5   83.05   6425.88    125.34   4.160   0.432   -0.091    0.132    -41.34     26.90  Y
 154805091    spec-56435-KP194045N483045V01_sp05-091   KIC10083026   294.86453   47.010387    13.517     2013-05-22T18:51:20.62        F5   49.78   6355.39    154.46   4.139   0.470   -0.211    0.167    -27.52     28.38  Y
 154805092    spec-56435-KP194045N483045V01_sp05-092   KIC10148118   294.46292   47.156860    10.766     2013-05-22T18:51:20.62        G5  115.17   4910.28     59.73   2.858   0.489    0.024    0.091    -35.63     12.99  Y
 154805093    spec-56435-KP194045N483045V01_sp05-093   KIC10148249   294.50339   47.179054    13.581     2013-05-22T18:51:20.62        G4   26.28   5479.43    190.42   3.586   0.700   -0.309    0.229    -23.42     23.08  Y
 154805094    spec-56435-KP194045N483045V01_sp05-094   KIC10082680   294.74371   47.019112    12.061     2013-05-22T18:51:20.62        G5   70.80   4812.20     77.99   2.762   0.475    0.081    0.111    -36.29     12.60  Y
 154805095    spec-56435-KP194045N483045V01_sp05-095   KIC10082556   294.70264   47.019779    13.887     2013-05-22T18:51:20.62        G2   35.33   5939.74    177.51   3.828   0.563   -0.033    0.171    -19.06     21.88  Y
 154805096    spec-56435-KP194045N483045V01_sp05-096   KIC10214522   294.44992   47.273056    11.665     2013-05-22T18:51:20.62        F0  167.66   7522.51    111.78   3.908   0.400    0.487    0.102     34.12     23.47  Y
 154805097    spec-56435-KP194045N483045V01_sp05-097   KIC10081993   294.50089   47.039276    11.971     2013-05-22T18:51:20.62        K0  108.11   5048.59     67.44   4.597   0.339    0.021    0.096    -21.71     13.21  Y
 154805098    spec-56435-KP194045N483045V01_sp05-098   KIC10082904   294.82251   47.074139     9.926     2013-05-22T18:51:20.62        F9  185.87   5836.97     71.11   4.195   0.509    0.051    0.083    -20.74     18.44  Y
 154805099    spec-56435-KP194045N483045V01_sp05-099   KIC10215058   294.63229   47.277027    12.758     2013-05-22T18:51:20.62        F2   52.31   5941.81    156.20   4.048   0.596   -0.588    0.197     30.32     29.58  Y
 154805104    spec-56435-KP194045N483045V01_sp05-104   KIC10479716   295.39075   47.608841    13.633     2013-05-22T18:51:20.62        F5   49.76   6330.41    159.56   4.113   0.453   -0.352    0.178    -28.23     26.49  N
 154805106    spec-56435-KP194045N483045V01_sp05-106   KIC10544691   295.55222   47.744999    11.855     2013-05-22T18:51:20.62        G8  127.05   5389.30     79.58   4.601   0.395    0.156    0.099     -4.29     13.41  Y
 154805107    spec-56435-KP194045N483045V01_sp05-107   KIC10609561   295.51605   47.849499    13.911     2013-05-22T18:51:20.62        G3   31.05   5622.91    178.48   4.338   0.576   -0.443    0.226     35.68     19.76  Y
 154805113    spec-56435-KP194045N483045V01_sp05-113   KIC10608755   295.22678   47.812214    13.295     2013-05-22T18:51:20.62        K0   39.79   5034.77     89.19   4.505   0.317    0.440    0.104    -30.89     10.67  N
 154805114    spec-56435-KP194045N483045V01_sp05-114   KIC10674272   295.22998   47.924313    13.679     2013-05-22T18:51:20.62        F9   26.79   5386.88    200.84   3.664   0.714   -0.358    0.249    -44.44     19.81  N
 154805117    spec-56435-KP194045N483045V01_sp05-117   KIC10608932   295.29153   47.859810    14.379     2013-05-22T18:51:20.62        G3   29.43   5834.26    202.52   3.996   0.635   -0.180    0.213    -41.06     20.84  N
 154805118    spec-56435-KP194045N483045V01_sp05-118   KIC10480312   295.59125   47.671749    13.092     2013-05-22T18:51:20.62        G2   56.24   5953.25    142.26   4.252   0.528   -0.095    0.151     -9.97     20.65  Y
 154805119    spec-56435-KP194045N483045V01_sp05-119   KIC10610027   295.66708   47.892113     9.078     2013-05-22T18:51:20.62        F5  343.10   6745.00     76.33   4.198   0.350    0.068    0.085    -26.90     25.73  Y
 154805120    spec-56435-KP194045N483045V01_sp05-120   KIC10609641   295.54346   47.816471    12.867     2013-05-22T18:51:20.62        F0   89.61   7406.64    135.47   3.964   0.417   -0.114    0.176    -18.52     40.74  Y
 154805121    spec-56435-KP194045N483045V01_sp05-121   KIC10544201   295.38602   47.756817    14.427     2013-05-22T18:51:20.62        G5   21.53   5463.87    204.89   3.722   0.670   -0.119    0.233    -25.33     17.72  N
 154805124    spec-56435-KP194045N483045V01_sp05-124   KIC10609071   295.34851   47.815216    13.789     2013-05-22T18:51:20.62        F5   38.21   6459.34    176.77   4.094   0.446   -0.072    0.171    -10.76     23.54  N
 154805125    spec-56435-KP194045N483045V01_sp05-125   KIC10544828   295.59970   47.763889    11.913     2013-05-22T18:51:20.62        G0  119.41   6276.86    105.71   4.125   0.458    0.107    0.100    -24.68     19.23  Y
 154805126    spec-56435-KP194045N483045V01_sp05-126   KIC10217922   295.63544   47.287865    13.313     2013-05-22T18:51:20.62        G5   40.08   4878.10    104.60   2.565   0.559   -0.173    0.155     -8.21     13.32  N
 154805128    spec-56435-KP194045N483045V01_sp05-128   KIC10348790   295.30276   47.414356    12.203     2013-05-22T18:51:20.62        G3  135.49   5879.15    106.38   4.419   0.487   -0.043    0.120    -31.16     18.50  N
 154805129    spec-56435-KP194045N483045V01_sp05-129   KIC10414194   295.48602   47.505989    14.252     2013-05-22T18:51:20.62        F2   34.08   6230.51    205.01   4.105   0.517   -0.095    0.198    -35.46     22.19  N
 154805131    spec-56435-KP194045N483045V01_sp05-131   KIC10349511   295.55383   47.426502    14.077     2013-05-22T18:51:20.62        G2   15.13   5973.21    281.83   3.931   0.650   -0.189    0.281     -1.28     22.94  N
 154805132    spec-56435-KP194045N483045V01_sp05-132   KIC10349667   295.60703   47.478359    13.704     2013-05-22T18:51:20.62        F9   38.39   5651.44    154.71   3.939   0.556    0.330    0.150    -43.86     14.75  N
 154805135    spec-56435-KP194045N483045V01_sp05-135   KIC10283626   295.50049   47.366280    12.119     2013-05-22T18:51:20.62        G3   47.92   6061.20    177.77   4.148   0.528    0.326    0.147    -24.01     17.49  N
 154805136    spec-56435-KP194045N483045V01_sp05-136   KIC10282670   295.15649   47.376320    12.683     2013-05-22T18:51:20.62        F5   77.09   6755.49    132.14   4.098   0.378    0.087    0.129     -2.90     24.80  N
 154805138    spec-56435-KP194045N483045V01_sp05-138   KIC10282518   295.09894   47.318424    14.078     2013-05-22T18:51:20.62        G7   22.82   5426.84    194.03   3.738   0.611    0.080    0.211    -38.20     15.92  N
 154805139    spec-56435-KP194045N483045V01_sp05-139   KIC10349791   295.64862   47.429859    12.662     2013-05-22T18:51:20.62        G5   66.65   4843.34     87.33   2.617   0.521   -0.098    0.130    -22.38     12.83  N
 154805140    spec-56435-KP194045N483045V01_sp05-140   KIC10348563   295.21432   47.430595    13.391     2013-05-22T18:51:20.62        G2   33.17   5994.69    216.92   3.953   0.619   -0.207    0.222    -13.25     23.00  N
 154805141    spec-56435-KP194045N483045V01_sp05-141   KIC10217271   295.42914   47.297222    13.223     2013-05-22T18:51:20.62        G3   46.57   5889.13    169.09   4.096   0.584   -0.019    0.171    -57.43     20.15  N
 154805147    spec-56435-KP194045N483045V01_sp05-147   KIC10348076   295.04083   47.498196    14.384     2013-05-22T18:51:20.62        F9   23.53   5756.11    220.98   4.034   0.640   -0.137    0.232    -44.82     19.21  N
 154805149    spec-56435-KP194045N483045V01_sp05-149   KIC10283326   295.38919   47.354050    13.867     2013-05-22T18:51:20.62        F5   38.08   6295.50    183.77   4.102   0.487   -0.197    0.187     -9.07     24.23  N
 154805150    spec-56435-KP194045N483045V01_sp05-150   KIC10216900   295.30173   47.276188    13.580     2013-05-22T18:51:20.62        G5   23.99   4792.48    153.54   1.813   0.697   -0.772    0.270     17.08     16.82  N
 154805151    spec-56435-KP194045N483045V01_sp05-151   KIC10478441   294.91696   47.689213    13.700     2013-05-22T18:51:20.62        K1   33.40   5084.40    123.86   3.769   0.490   -0.018    0.157    -28.33     13.74  N
 154805152    spec-56435-KP194045N483045V01_sp05-152   KIC10478068   294.79489   47.687187    13.057     2013-05-22T18:51:20.62        F9   64.36   5981.33    136.61   4.250   0.495    0.304    0.120     -6.92     16.33  N
 154805153    spec-56435-KP194045N483045V01_sp05-153   KIC10607521   294.78241   47.818932    14.194     2013-05-22T18:51:20.62        G2   32.39   6213.84    191.63   4.372   0.473   -0.032    0.187    -33.79     20.72  N
 154805154    spec-56435-KP194045N483045V01_sp05-154   KIC10607565   294.79678   47.890694    14.239     2013-05-22T18:51:20.62        G5   16.07   4600.80    116.62   3.089   0.407   -0.010    0.153      6.57     11.91  N
 154805159    spec-56435-KP194045N483045V01_sp05-159   KIC10608397   295.10654   47.807644    14.428     2013-05-22T18:51:20.62        G2   21.61   6184.00    232.93   4.222   0.521   -0.157    0.225    -29.09     20.42  N
 154805161    spec-56435-KP194045N483045V01_sp05-161   KIC10542603   294.81894   47.748428    14.372     2013-05-22T18:51:20.62        F9   19.47   5923.35    238.18   4.119   0.568    0.212    0.207    -16.15     16.26  N
 154805164    spec-56435-KP194045N483045V01_sp05-164   KIC10478215   294.84155   47.631252    12.740     2013-05-22T18:51:20.62        F0   79.95   7394.97    136.78   3.864   0.393    0.616    0.113     -3.31     18.90  N
 154805166    spec-56435-KP194045N483045V01_sp05-166   KIC10478518   294.94611   47.622536    14.745     2013-05-22T18:51:20.62        K1   15.57   5216.19    157.02   4.594   0.381    0.251    0.178    -52.15     11.22  N
 154805167    spec-56435-KP194045N483045V01_sp05-167   KIC10479118   295.16467   47.618229    14.858     2013-05-22T18:51:20.62        F9   15.61   5921.86    234.72   4.441   0.481   -0.084    0.244     -4.27     19.39  N
 154805172    spec-56435-KP194045N483045V01_sp05-172   KIC10608154   295.00763   47.820599    13.313     2013-05-22T18:51:20.62        G5   32.24   4818.70     94.72   2.657   0.478    0.100    0.131    -20.88     11.85  N
 154805173    spec-56435-KP194045N483045V01_sp05-173   KIC10543620   295.18091   47.743759    10.879     2013-05-22T18:51:20.62        F2   80.67   6031.98    134.41   3.652   0.604   -0.069    0.138      2.95     21.60  N
 154805174    spec-56435-KP194045N483045V01_sp05-174   KIC10607325   294.71713   47.892220    13.764     2013-05-22T18:51:20.62        G7   27.99   5327.88    161.13   3.838   0.573    0.041    0.186    -56.28     15.77  N
 154805176    spec-56435-KP194045N483045V01_sp05-176   KIC10604017   293.48245   47.852081    12.429     2013-05-22T18:51:20.62        F5  104.28   6534.82    119.57   4.082   0.407   -0.242    0.137      2.78     28.70  Y
 154805179    spec-56435-KP194045N483045V01_sp05-179   KIC10539848   293.82742   47.748516    13.478     2013-05-22T18:51:20.62        G5   32.13   4680.32     92.78   2.539   0.494   -0.028    0.133    -54.28     13.11  N
 154805182    spec-56435-KP194045N483045V01_sp05-182   KIC10474966   293.71384   47.614330    14.049     2013-05-22T18:51:20.62        K1   23.44   5100.86    139.28   3.716   0.504    0.033    0.172    -38.74     13.64  N
 154805183    spec-56435-KP194045N483045V01_sp05-183   KIC10539570   293.71082   47.749458    12.088     2013-05-22T18:51:20.62        F5  114.54   6311.74    123.10   3.937   0.495    0.010    0.120    -24.93     23.51  N
 154805184    spec-56435-KP194045N483045V01_sp05-184   KIC10475367   293.85928   47.635674    13.975     2013-05-22T18:51:20.62        G5   17.92   4322.78     56.36   2.592   0.352    0.302    0.088    -86.57      9.43  N
 154805185    spec-56435-KP194045N483045V01_sp05-185   KIC10603741   293.37570   47.848778    12.099     2013-05-22T18:51:20.62        F9   92.18   5723.55    102.90   4.502   0.489   -0.153    0.128    -36.11     18.80  Y
 154805186    spec-56435-KP194045N483045V01_sp05-186   KIC10538862   293.43387   47.751499    13.206     2013-05-22T18:51:20.62        F2   62.14   6324.98    147.64   4.179   0.462   -0.048    0.146    -10.09     22.81  Y
 154805187    spec-56435-KP194045N483045V01_sp05-187   KIC10604238   293.57822   47.814529    12.972     2013-05-22T18:51:20.62        F5   87.84   6350.91    124.22   3.986   0.475   -0.319    0.143    -27.81     28.92  Y
 154805189    spec-56435-KP194045N483045V01_sp05-189   KIC10539248   293.58020   47.702282    13.688     2013-05-22T18:51:20.62        F2   38.76   6149.48    174.21   3.958   0.544    0.100    0.155     -8.04     19.18  N
 154805190    spec-56435-KP194045N483045V01_sp05-190   KIC10605117   293.90109   47.819134    11.872     2013-05-22T18:51:20.62        F5  161.42   6442.53     98.46   4.078   0.428    0.009    0.101    -16.72     23.84  N
 154805193    spec-56435-KP194045N483045V01_sp05-193   KIC10409263   293.67865   47.579384    11.212     2013-05-22T18:51:20.62      A6IV   27.72   7653.12    246.83   3.856   0.378    0.050    0.268    -16.19     33.57  N
 154805194    spec-56435-KP194045N483045V01_sp05-194   KIC10540324   294.00729   47.761818    12.497     2013-05-22T18:51:20.62        F2  100.25   6249.89    115.38   4.294   0.441   -0.088    0.124    -14.91     23.57  N
 154805196    spec-56435-KP194045N483045V01_sp05-196   KIC10539469   293.66885   47.704140    13.469     2013-05-22T18:51:20.62        F9   34.48   5073.24    175.95   2.242   0.911   -0.981    0.300    -87.35     24.15  N
 154805198    spec-56435-KP194045N483045V01_sp05-198   KIC10604460   293.66458   47.832417    10.922     2013-05-22T18:51:20.62        G5  166.22   4592.78     40.32   2.686   0.380    0.151    0.062    -31.23     10.84  Y
 154805199    spec-56435-KP194045N483045V01_sp05-199   KIC10539046   293.50201   47.731419    13.629     2013-05-22T18:51:20.62        F5   42.42   6495.22    165.60   4.112   0.437   -0.092    0.165     -4.45     25.25  Y
 154805200    spec-56435-KP194045N483045V01_sp05-200   KIC10474528   293.53952   47.614662    13.638     2013-05-22T18:51:20.62        F5   42.10   6205.09    169.86   4.138   0.484   -0.612    0.210      0.53     29.34  N
 154805204    spec-56435-KP194045N483045V01_sp05-204   KIC10081150   294.18250   47.040916    13.603     2013-05-22T18:51:20.62        G5   31.99   5547.53    153.32   4.302   0.517   -0.006    0.178    -19.62     17.69  Y
 154805207    spec-56435-KP194045N483045V01_sp05-207   KIC10147635   294.28592   47.108780    10.688     2013-05-22T18:51:20.62        G2  137.82   5984.73     99.55   3.854   0.561    0.088    0.103    -33.23     19.97  Y
 154805208    spec-56435-KP194045N483045V01_sp05-208   KIC10081452   294.29871   47.036777    13.032     2013-05-22T18:51:20.62        F5   62.46   6612.06    139.37   3.996   0.414    0.014    0.137      2.12     24.82  Y
 154805209    spec-56435-KP194045N483045V01_sp05-209   KIC10213594   294.13474   47.256359    10.541     2013-05-22T18:51:20.62        G5   98.58   4811.00     67.65   3.169   0.417    0.179    0.092    -43.23     12.19  Y
 154805211    spec-56435-KP194045N483045V01_sp05-211   KIC10146803   294.01178   47.166557    12.897     2013-05-22T18:51:20.62        K1   45.91   5010.24    109.41   3.276   0.556   -0.192    0.150      5.69     15.28  Y
 154805216    spec-56435-KP194045N483045V01_sp05-216   KIC10280144   294.23520   47.310081    11.615     2013-05-22T18:51:20.62        F5  108.06   6513.49    112.05   4.072   0.423    0.131    0.106    -21.74     22.99  Y
 154805217    spec-56435-KP194045N483045V01_sp05-217   KIC10213931   294.25150   47.229694    11.308     2013-05-22T18:51:20.62        F0   30.57   7216.96    217.36   4.050   0.421    0.150    0.214     10.60     29.71  Y
 154805220    spec-56435-KP194045N483045V01_sp05-220   KIC10080740   294.04193   47.043167    12.157     2013-05-22T18:51:20.62        F5   96.83   6448.07    114.77   4.189   0.412    0.013    0.115     -4.53     22.90  Y
 154805222    spec-56435-KP194045N483045V01_sp05-222   KIC10213568   294.12491   47.299778    12.795     2013-05-22T18:51:20.62        K3   49.88   4919.37     74.87   4.675   0.301    0.045    0.105    -32.46     11.50  Y
 154805223    spec-56435-KP194045N483045V01_sp05-223   KIC10080943   294.11383   47.083950    11.811     2013-05-22T18:51:20.62        F0   90.72   7228.15    120.99   4.100   0.352   -0.136    0.152    -33.06     33.79  Y
 154805224    spec-56435-KP194045N483045V01_sp05-224   KIC10212725   293.82611   47.272167    13.808     2013-05-22T18:51:20.62        G5   18.18   4870.53    133.45   3.301   0.482   -0.009    0.169    -23.00     13.60  Y
 154805225    spec-56435-KP194045N483045V01_sp05-225   KIC10081839   294.44489   47.083500    13.799     2013-05-22T18:51:20.62        G2   32.01   6048.78    190.38   4.067   0.567   -0.001    0.181      6.26     21.04  Y
 154805226    spec-56435-KP194045N483045V01_sp05-226   KIC10345376   294.08542   47.490356    13.932     2013-05-22T18:51:20.62        G5   18.22   4650.16    102.30   2.620   0.449    0.035    0.139    -26.23     10.89  N
 154805227    spec-56435-KP194045N483045V01_sp05-227   KIC10344489   293.77411   47.427677    13.567     2013-05-22T18:51:20.62        F5   41.67   6327.27    177.82   3.995   0.500   -0.019    0.166     -6.27     23.00  N
 154805228    spec-56435-KP194045N483045V01_sp05-228   KIC10279641   294.06851   47.351639    12.843     2013-05-22T18:51:20.62        F5   69.83   6601.52    142.79   4.217   0.372   -0.341    0.166     11.35     29.09  Y
 154805231    spec-56435-KP194045N483045V01_sp05-231   KIC10344507   293.78192   47.488705    13.164     2013-05-22T18:51:20.62        G3   53.67   6007.44    145.56   4.267   0.517    0.120    0.139    -35.87     18.37  N
 154805232    spec-56435-KP194045N483045V01_sp05-232   KIC10345623   294.16919   47.498604    14.003     2013-05-22T18:51:20.62        K0   15.97   5035.01    143.52   4.628   0.383   -0.199    0.197     -0.63     13.98  N
 154805233    spec-56435-KP194045N483045V01_sp05-233   KIC10345784   294.22672   47.431305    10.863     2013-05-22T18:51:20.62        F5  166.77   6442.50    105.08   4.215   0.404    0.015    0.107    -26.69     22.73  Y
 154805237    spec-56435-KP194045N483045V01_sp05-237   KIC10279011   293.83231   47.349678    13.892     2013-05-22T18:51:20.62        G2   40.65   5838.78    184.71   3.751   0.707   -0.433    0.214     -6.90     24.73  N
 154805238    spec-56435-KP194045N483045V01_sp05-238   KIC10279457   294.00772   47.369751    11.634     2013-05-22T18:51:20.62        G7   95.28   5253.76     96.14   3.738   0.578   -0.319    0.133     13.80     16.91  Y
 154805239    spec-56435-KP194045N483045V01_sp05-239   KIC10410114   294.00546   47.588593    13.427     2013-05-22T18:51:20.62        F0   59.49   7407.91    168.70   4.010   0.423   -0.193    0.224      2.37     42.67  N
 154805240    spec-56435-KP194045N483045V01_sp05-240   KIC10344764   293.87823   47.499218    10.596     2013-05-22T18:51:20.62        G5  128.82   4909.93     56.62   2.629   0.519   -0.081    0.092    -34.25     13.94  N
 154805241    spec-56435-KP194045N483045V01_sp05-241   KIC10410746   294.22968   47.554012    12.402     2013-05-22T18:51:20.62        K3   49.08   4948.95     75.16   4.682   0.299    0.151    0.101    -38.53     11.20  N
 154805242    spec-56435-KP194045N483045V01_sp05-242   KIC10345044   293.97168   47.494804    13.894     2013-05-22T18:51:20.62        F5   24.38   6434.26    214.66   4.127   0.466   -0.106    0.210     -1.94     25.63  N
 154805244    spec-56435-KP194045N483045V01_sp05-244   KIC10345635   294.17322   47.431057    12.255     2013-05-22T18:51:20.62        F9   32.96   5648.74    156.74   4.541   0.483   -0.133    0.184    -40.18     15.88  Y
 154805247    spec-56435-KP194045N483045V01_sp05-247   KIC10280271   294.28018   47.372417    13.775     2013-05-22T18:51:20.62        G5   22.24   4360.13     81.43   2.527   0.420   -0.153    0.134    -74.22     11.07  Y
 154805249    spec-56435-KP194045N483045V01_sp05-249   KIC10279879   294.14450   47.354389    12.444     2013-05-22T18:51:20.62        G5   17.04   4216.63     55.03   2.117   0.402   -0.203    0.118    -96.93      8.89  Y
 154806003    spec-56435-KP194045N483045V01_sp06-003   KIC10420822   297.53430   47.506222    10.886     2013-05-22T18:59:13.76        G5   41.49   5028.62    100.95   2.783   0.527    0.099    0.138    -17.78     12.09  Y
 154806008    spec-56435-KP194045N483045V01_sp06-008   KIC10421120   297.61438   47.516659    13.950     2013-05-22T18:59:13.76        F0   66.77   7065.98    129.71   4.149   0.321   -0.245    0.154    -12.98     28.55  N
 154806010    spec-56435-KP194045N483045V01_sp06-010   KIC10289211   297.24478   47.390472    10.201     2013-05-22T18:59:13.76       A7V  193.46   7761.77     58.11   3.890   0.317   -0.147    0.110    -28.38     27.34  Y
 154806011    spec-56435-KP194045N483045V01_sp06-011   KIC10420502   297.43701   47.504166    12.778     2013-05-22T18:59:13.76        G5   42.51   4741.13     89.61   2.612   0.516   -0.146    0.133     -5.94     13.98  Y
 154806012    spec-56435-KP194045N483045V01_sp06-012   KIC10486850   297.59213   47.697678    13.549     2013-05-22T18:59:13.76        G5   28.38   4684.42     98.84   2.624   0.490   -0.041    0.139    -52.82     12.50  N
 154806015    spec-56435-KP194045N483045V01_sp06-015   KIC10420205   297.35907   47.564777    13.833     2013-05-22T18:59:13.76        F7   25.10   6102.37    226.67   3.922   0.590   -0.129    0.217     -6.21     21.78  Y
 154806017    spec-56435-KP194045N483045V01_sp06-017   KIC10420475   297.42926   47.590557    12.588     2013-05-22T18:59:13.76        F9   60.40   6022.67    141.11   3.968   0.572   -0.080    0.144    -21.10     22.03  Y
 154806018    spec-56435-KP194045N483045V01_sp06-018   KIC10421363   297.68008   47.555630    13.477     2013-05-22T18:59:13.76        F9   25.12   5421.68    171.65   2.901   0.665    0.025    0.216     18.21     15.83  N
 154806020    spec-56435-KP194045N483045V01_sp06-020   KIC10355540   297.46524   47.436146    13.951     2013-05-22T18:59:13.76        F0   29.61   6876.61    202.15   4.014   0.394    0.058    0.191     -8.02     26.47  Y
 154806025    spec-56435-KP194045N483045V01_sp06-025   KIC10354791   297.23712   47.452057    13.952     2013-05-22T18:59:13.76        F6   27.79   6334.03    206.93   4.204   0.483    0.225    0.170    -25.04     19.13  Y
 154806030    spec-56435-KP194045N483045V01_sp06-030   KIC10878366   297.99518   48.247120    13.572     2013-05-22T18:59:13.76        F0   37.31   6807.45    173.24   4.123   0.359   -0.035    0.171     -1.24     24.48  Y
 154806031    spec-56435-KP194045N483045V01_sp06-031   KIC10934285   297.51849   48.358891    12.216     2013-05-22T18:59:13.76        F7   79.38   6295.19    121.45   4.273   0.443    0.035    0.120    -20.65     21.38  Y
 154806034    spec-56435-KP194045N483045V01_sp06-034   KIC10934610   297.64883   48.346085    13.707     2013-05-22T18:59:13.76        F9   25.76   5823.16    179.76   4.400   0.517    0.161    0.174     10.84     16.19  Y
 154806035    spec-56435-KP194045N483045V01_sp06-035   KIC10877315   297.66089   48.205166    13.105     2013-05-22T18:59:13.76        G3   17.08   5980.16    217.60   4.535   0.487    0.242    0.194    -24.33     16.25  Y
 154806037    spec-56435-KP194045N483045V01_sp06-037   KIC10935383   297.94781   48.326271    13.284     2013-05-22T18:59:13.76        F0   43.83   6861.52    161.35   3.959   0.390    0.004    0.161     -5.92     27.81  Y
 154806038    spec-56435-KP194045N483045V01_sp06-038   KIC10934653   297.66479   48.385860    10.540     2013-05-22T18:59:13.76        G2  116.78   5881.82     97.53   4.393   0.489   -0.203    0.119    -30.92     19.89  Y
 154806039    spec-56435-KP194045N483045V01_sp06-039   KIC10876938   297.54172   48.243721    12.481     2013-05-22T18:59:13.76        F9   29.28   5596.08    158.01   4.539   0.482    0.048    0.175     -4.93     15.64  Y
 154806040    spec-56435-KP194045N483045V01_sp06-040   KIC10878699   298.10562   48.256546    12.388     2013-05-22T18:59:13.76        F5   71.56   6474.35    132.70   4.204   0.411   -0.120    0.139    -29.03     25.13  Y
 154806042    spec-56435-KP194045N483045V01_sp06-042   KIC10935248   297.89447   48.377743    12.491     2013-05-22T18:59:13.76        G5   42.76   4419.15     60.89   2.199   0.441   -0.118    0.100    -40.42     11.46  Y
 154806046    spec-56435-KP194045N483045V01_sp06-046   KIC10935753   298.09073   48.316330    13.164     2013-05-22T18:59:13.76        G5   24.38   4865.76    141.23   2.491   0.661   -0.388    0.213    -83.45     15.52  Y
 154806047    spec-56435-KP194045N483045V01_sp06-047   KIC10989436   297.54755   48.413639    13.276     2013-05-22T18:59:13.76        G7   35.93   5423.01    138.63   4.411   0.501   -0.209    0.176    -29.28     16.36  Y
 154806048    spec-56435-KP194045N483045V01_sp06-048   KIC10813492   297.55872   48.198776    10.524     2013-05-22T18:59:13.76        G0  139.65   6121.59     98.02   4.181   0.489    0.085    0.099    -25.71     19.95  Y
 154806049    spec-56435-KP194045N483045V01_sp06-049   KIC10815251   298.05692   48.189323    13.915     2013-05-22T18:59:13.76        F0   28.33   6456.97    197.27   4.316   0.414   -0.276    0.215    -16.96     30.44  Y
 154806050    spec-56435-KP194045N483045V01_sp06-050   KIC10813660   297.60699   48.199001    11.045     2013-05-22T18:59:13.76        F7  140.60   6144.73     97.01   4.166   0.485   -0.068    0.105    -26.33     21.83  Y
 154806065    spec-56435-KP194045N483045V01_sp06-065   KIC10937227   298.61743   48.302353    13.582     2013-05-22T18:59:13.76        G5   22.00   4858.59    115.28   3.395   0.442    0.175    0.143    -17.70     12.97  Y
 154806069    spec-56435-KP194045N483045V01_sp06-069   KIC10937451   298.69791   48.350346    12.173     2013-05-22T18:59:13.76        F0   34.24   6764.38    185.68   4.084   0.379   -0.181    0.198     -3.39     28.40  Y
 154806071    spec-56435-KP194045N483045V01_sp06-071   KIC10880924   298.78925   48.213409    12.644     2013-05-22T18:59:13.76        F6   35.79   6159.98    186.18   4.139   0.530   -0.300    0.202    -57.97     26.99  Y
 154806073    spec-56435-KP194045N483045V01_sp06-073   KIC10880207   298.56915   48.225201    14.173     2013-05-22T18:59:13.76        G0   20.03   5810.69    231.43   4.265   0.591   -0.566    0.287    -73.39     22.90  Y
 154806076    spec-56435-KP194045N483045V01_sp06-076   KIC10680596   297.25613   47.914082    13.767     2013-05-22T18:59:13.76        K0   17.57   5302.71    184.45   3.629   0.583    0.024    0.217      6.05     16.04  Y
 154806079    spec-56435-KP194045N483045V01_sp06-079   KIC10681309   297.45367   47.989666    13.025     2013-05-22T18:59:13.76        F5   54.84   6339.41    154.88   4.231   0.456   -0.041    0.154    -33.06     24.04  Y
 154806081    spec-56435-KP194045N483045V01_sp06-081   KIC10813190   297.48151   48.127140    11.516     2013-05-22T18:59:13.76        F5  133.38   6560.63    100.58   4.084   0.401    0.008    0.104    -38.26     23.95  Y
 154806082    spec-56435-KP194045N483045V01_sp06-082   KIC10681444   297.49408   47.977612    13.978     2013-05-22T18:59:13.76        G5   20.26   4588.18    128.74   2.124   0.635   -0.637    0.202   -165.59     15.95  N
 154806084    spec-56435-KP194045N483045V01_sp06-084   KIC10814622   297.88931   48.132336    13.197     2013-05-22T18:59:13.76        F7   45.90   6069.78    172.76   3.946   0.575   -0.169    0.176    -10.99     22.34  Y
 154806085    spec-56435-KP194045N483045V01_sp06-085   KIC10681081   297.39175   47.940472    14.698     2013-05-22T18:59:13.76       A7V   23.02   7897.47    306.42   4.056   0.494   -0.253    0.425    -56.73     53.67  N
 154806086    spec-56435-KP194045N483045V01_sp06-086   KIC10813522   297.57059   48.145557    12.015     2013-05-22T18:59:13.76        F5  112.47   6477.71    112.37   4.094   0.422   -0.058    0.116    -45.52     24.54  Y
 154806087    spec-56435-KP194045N483045V01_sp06-087   KIC10747240   297.41141   48.061306    11.576     2013-05-22T18:59:13.76        G5   90.15   4808.71     73.76   2.473   0.504   -0.049    0.113    -29.74     13.23  Y
 154806090    spec-56435-KP194045N483045V01_sp06-090   KIC10747037   297.35501   48.016693    13.043     2013-05-22T18:59:13.76        F0   61.79   6783.48    144.96   4.102   0.383   -0.172    0.168    -17.28     34.01  Y
 154806091    spec-56435-KP194045N483045V01_sp06-091   KIC10813313   297.51367   48.113277    13.393     2013-05-22T18:59:13.76        F5   46.95   6449.85    163.73   4.223   0.437   -0.004    0.158      0.21     24.74  Y
 154806095    spec-56435-KP194045N483045V01_sp06-095   KIC10813811   297.65451   48.176418    12.064     2013-05-22T18:59:13.76        G5   57.66   4617.05     64.69   2.731   0.415    0.129    0.090     -1.25     11.86  Y
 154806102    spec-56435-KP194045N483045V01_sp06-102   KIC10489783   298.43069   47.613640    13.572     2013-05-22T18:59:13.76       A7V   37.86   7822.76    199.30   3.777   0.435    0.007    0.217    -17.72     33.46  Y
 154806103    spec-56435-KP194045N483045V01_sp06-103   KIC10490561   298.65143   47.603359    11.654     2013-05-22T18:59:13.76        G4   67.16   5779.43    114.83   3.967   0.595    0.144    0.132     -9.94     16.43  Y
 154806105    spec-56435-KP194045N483045V01_sp06-105   KIC10423501   298.26099   47.506279    13.317     2013-05-22T18:59:13.76        F0   43.63   6978.28    158.50   4.019   0.369    0.068    0.162     -0.91     27.09  Y
 154806106    spec-56435-KP194045N483045V01_sp06-106   KIC10293105   298.32504   47.371471    13.823     2013-05-22T18:59:13.76        F6   17.37   6141.61    273.89   4.014   0.601   -0.121    0.258    -52.52     23.53  Y
 154806107    spec-56435-KP194045N483045V01_sp06-107   KIC10292819   298.24500   47.321251    12.894     2013-05-22T18:59:13.76        G0   54.47   6014.68    145.77   3.739   0.592    0.240    0.132    -18.93     19.74  Y
 154806110    spec-56435-KP194045N483045V01_sp06-110   KIC10423270   298.19547   47.567581    12.667     2013-05-22T18:59:13.76        F3   28.50   6592.68    219.09   4.110   0.420   -0.127    0.218    -13.05     26.87  Y
 154806111    spec-56435-KP194045N483045V01_sp06-111   KIC10293335   298.38950   47.377083    11.910     2013-05-22T18:59:13.76        G5   45.78   4475.77     81.64   1.897   0.546   -0.593    0.142      6.66     14.69  Y
 154806112    spec-56435-KP194045N483045V01_sp06-112   KIC10357801   298.10049   47.416306    13.002     2013-05-22T18:59:13.76        F5   52.15   6475.63    153.87   4.073   0.437    0.063    0.140     -0.38     22.60  Y
 154806116    spec-56435-KP194045N483045V01_sp06-116   KIC10359308   298.50592   47.425640    11.392     2013-05-22T18:59:13.76        K4   49.84   4128.63     37.34   2.104   0.381   -0.031    0.085     -7.66     10.42  Y
 154806122    spec-56435-KP194045N483045V01_sp06-122   KIC10293487   298.43958   47.301777    12.943     2013-05-22T18:59:13.76        F5   59.66   6098.49    146.43   4.101   0.532   -0.462    0.177    -23.34     28.72  Y
 154806125    spec-56435-KP194045N483045V01_sp06-125   KIC10292064   298.03000   47.322334    11.411     2013-05-22T18:59:13.76        K4   67.90   4055.10     22.44   2.169   0.325    0.263    0.055    -10.96      9.39  Y
 154806126    spec-56435-KP194045N483045V01_sp06-126   KIC10750903   298.36621   48.046688    13.222     2013-05-22T18:59:13.76        F0   42.15   6850.34    163.37   4.141   0.366   -0.228    0.194     -9.59     34.75  Y
 154806127    spec-56435-KP194045N483045V01_sp06-127   KIC10750215   298.19083   48.063087    14.407     2013-05-22T18:59:13.76        F9   16.07   6106.93    251.66   4.307   0.534   -0.100    0.250     16.50     23.86  N
 154806128    spec-56435-KP194045N483045V01_sp06-128   KIC10751393   298.48907   48.037868    13.965     2013-05-22T18:59:13.76        F9   22.05   5812.80    211.21   4.225   0.580    0.119    0.203    -52.99     18.80  Y
 154806132    spec-56435-KP194045N483045V01_sp06-132   KIC10816232   298.32684   48.114563    14.100     2013-05-22T18:59:13.76        F5   18.86   6374.17    268.60   4.143   0.490   -0.104    0.251    -22.21     24.43  N
 154806135    spec-56435-KP194045N483045V01_sp06-135   KIC10752521   298.75989   48.097195    13.989     2013-05-22T18:59:13.76        F9   21.74   5662.29    179.75   3.989   0.558    0.438    0.165    -26.93     15.59  Y
 154806137    spec-56435-KP194045N483045V01_sp06-137   KIC10752914   298.85675   48.063972    13.905     2013-05-22T18:59:13.76        G5   15.15   4539.19    102.82   2.807   0.432    0.026    0.139    -49.05     11.92  N
 154806140    spec-56435-KP194045N483045V01_sp06-140   KIC10685175   298.57166   47.963963    12.075     2013-05-22T18:59:13.76       A7V   91.44   7930.29     91.80   4.062   0.315   -0.053    0.134    -15.12     26.27  Y
 154806152    spec-56435-KP194045N483045V01_sp06-152   KIC10489539   298.35858   47.638584    12.250     2013-05-22T18:59:13.76        G0   83.61   6084.00    122.84   4.228   0.524    0.063    0.124    -28.55     23.83  Y
 154806153    spec-56435-KP194045N483045V01_sp06-153   KIC10554865   298.62122   47.777390    11.720     2013-05-22T18:59:13.76        F3   93.87   6592.95    115.60   4.206   0.388   -0.236    0.137    -19.44     32.66  Y
 154806157    spec-56435-KP194045N483045V01_sp06-157   KIC10685653   298.70959   47.928638    11.057     2013-05-22T18:59:13.76      A6IV   84.30   7951.53    106.62   4.001   0.361   -0.184    0.168    -30.59     29.51  Y
 154806162    spec-56435-KP194045N483045V01_sp06-162   KIC10554583   298.54401   47.740028    13.048     2013-05-22T18:59:13.76        K4   24.44   4044.26     38.01   2.060   0.427   -0.616    0.142    -54.28     14.08  Y
 154806163    spec-56435-KP194045N483045V01_sp06-163   KIC10555059   298.68500   47.713970    10.892     2013-05-22T18:59:13.76        F7  132.12   6283.12    105.19   4.015   0.497    0.018    0.107    -29.42     25.24  Y
 154806164    spec-56435-KP194045N483045V01_sp06-164   KIC10490558   298.65051   47.642918    11.185     2013-05-22T18:59:13.76        F3  128.85   6735.41    105.87   4.124   0.377   -0.015    0.116    -29.19     29.33  Y
 154806165    spec-56435-KP194045N483045V01_sp06-165   KIC10554116   298.41815   47.799751    11.150     2013-05-22T18:59:13.76        G2  119.66   5957.70    105.23   4.283   0.524   -0.093    0.120    -24.27     23.86  Y
 154806173    spec-56435-KP194045N483045V01_sp06-173   KIC10554118   298.41913   47.725471    13.139     2013-05-22T18:59:13.76        F7   44.37   6248.79    164.92   4.275   0.494    0.074    0.156    -31.39     24.55  Y
 154806174    spec-56435-KP194045N483045V01_sp06-174   KIC10489994   298.49380   47.648777    12.252     2013-05-22T18:59:13.76        G6   53.02   5461.96    130.14   3.669   0.621    0.106    0.149    -25.24     18.77  Y
 154806184    spec-56435-KP194045N483045V01_sp06-184   KIC10618044   298.06833   47.867958    13.744     2013-05-22T18:59:13.76        K1   20.98   5041.80    152.18   3.713   0.505    0.100    0.184    -19.29     15.62  Y
 154806188    spec-56435-KP194045N483045V01_sp06-188   KIC10488021   297.92130   47.686111    14.009     2013-05-22T18:59:13.76        F6   26.53   6440.69    216.33   4.293   0.458    0.049    0.205     -7.34     28.48  Y
 154806189    spec-56435-KP194045N483045V01_sp06-189   KIC10618471   298.18845   47.875420    12.496     2013-05-22T18:59:13.76        G9   34.70   5062.26    127.21   4.173   0.508   -0.118    0.179    -10.97     26.81  Y
 154806190    spec-56435-KP194045N483045V01_sp06-190   KIC10551846   297.75723   47.752583    13.678     2013-05-22T18:59:13.76        F5   32.11   6666.71    196.65   3.855   0.475    0.141    0.176     -5.47     27.67  Y
 154806196    spec-56435-KP194045N483045V01_sp06-196   KIC10552611   297.97131   47.731949    13.448     2013-05-22T18:59:13.76        K3   17.23   4912.36    111.55   4.783   0.299    0.311    0.136    -21.87     11.62  Y
 154806197    spec-56435-KP194045N483045V01_sp06-197   KIC10616687   297.70248   47.834263    13.381     2013-05-22T18:59:13.76        K1   25.00   4819.84    144.64   2.464   0.717   -0.518    0.219     19.46     20.82  Y
 154806201    spec-56435-KP194045N483045V01_sp06-201   KIC10357032   297.88998   47.429768    14.120     2013-05-22T18:59:13.76        F6   29.61   6431.03    203.40   4.230   0.466    0.052    0.189     -5.79     27.76  N
 154806204    spec-56435-KP194045N483045V01_sp06-204   KIC10290718   297.66461   47.312222    11.825     2013-05-22T18:59:13.76        G5   61.40   4474.18     70.89   2.061   0.482   -0.164    0.112    -27.10     14.86  Y
 154806205    spec-56435-KP194045N483045V01_sp06-205   KIC10488525   298.06357   47.617043    14.353     2013-05-22T18:59:13.76        G2   18.44   5982.89    259.36   3.921   0.777   -0.255    0.293    -34.31     24.47  Y
 154806210    spec-56435-KP194045N483045V01_sp06-210   KIC10291723   297.94128   47.369141    13.234     2013-05-22T18:59:13.76        F9   37.53   6048.75    183.27   4.405   0.534   -0.113    0.202      7.60     30.95  Y
 154806213    spec-56435-KP194045N483045V01_sp06-213   KIC10422511   297.98764   47.561401    12.731     2013-05-22T18:59:13.76        F5   54.49   6321.17    155.06   3.922   0.538    0.004    0.149      1.58     28.41  Y
 154806215    spec-56435-KP194045N483045V01_sp06-215   KIC10291115   297.77704   47.313641    14.154     2013-05-22T18:59:13.76        F7   15.67   6401.78    294.72   4.277   0.468   -0.033    0.286    -20.28     28.10  N
 154806216    spec-56435-KP194045N483045V01_sp06-216   KIC10357256   297.95441   47.417778    13.315     2013-05-22T18:59:13.76        G9   29.20   5240.43    130.80   4.747   0.399   -0.057    0.175     -3.21     16.52  Y
 154806220    spec-56435-KP194045N483045V01_sp06-220   KIC10422217   297.90491   47.556320    14.396     2013-05-22T18:59:13.76        F6   21.04   6455.07    244.53   4.199   0.476   -0.192    0.257    -38.89     33.94  Y
 154806223    spec-56435-KP194045N483045V01_sp06-223   KIC10225596   297.94101   47.295277    13.162     2013-05-22T18:59:13.76        G5   29.66   5451.93    179.98   3.879   0.650   -0.040    0.206    -21.31     20.91  Y
 154806225    spec-56435-KP194045N483045V01_sp06-225   KIC10421521   297.71890   47.503086    14.125     2013-05-22T18:59:13.76        G5   16.85   4880.75    142.25   2.935   0.523    0.253    0.175   -128.98     14.85  N
 154806226    spec-56435-KP194045N483045V01_sp06-226   KIC10616012   297.49255   47.840832    11.161     2013-05-22T18:59:13.76        G5   40.52   4586.14     68.32   2.662   0.428    0.200    0.094    -22.39     13.70  Y
 154806231    spec-56435-KP194045N483045V01_sp06-231   KIC10615125   297.24551   47.865723    10.283     2013-05-22T18:59:13.76        F0  189.82   7194.34     67.04   3.794   0.381    0.326    0.076      0.80     27.87  Y
 154806232    spec-56435-KP194045N483045V01_sp06-232   KIC10549670   297.14487   47.771332    13.729     2013-05-22T18:59:13.76        G7   34.64   5616.10    161.18   4.215   0.553    0.278    0.165    -13.12     21.79  Y
 154806233    spec-56435-KP194045N483045V01_sp06-233   KIC10549643   297.13776   47.721916    12.297     2013-05-22T18:59:13.76        F0   82.18   7376.23    138.68   3.973   0.418    0.126    0.157    -18.17     38.05  Y
 154806236    spec-56435-KP194045N483045V01_sp06-236   KIC10550203   297.28897   47.773335    13.837     2013-05-22T18:59:13.76        G2   29.83   5894.03    205.50   4.095   0.696   -0.042    0.219    -37.52     31.18  Y
 154806237    spec-56435-KP194045N483045V01_sp06-237   KIC10484817   297.02292   47.639862    10.310     2013-05-22T18:59:13.76      A6IV  234.51   8155.38     79.51   3.961   0.382   -0.244    0.125    -12.63     30.69  Y
 154806239    spec-56435-KP194045N483045V01_sp06-239   KIC10485065   297.10251   47.653915    13.469     2013-05-22T18:59:13.76        G7   42.83   5545.16    148.40   4.428   0.573   -0.471    0.213    -15.60     28.64  Y
 154806241    spec-56435-KP194045N483045V01_sp06-241   KIC10616239   297.56235   47.801777    11.962     2013-05-22T18:59:13.76        F0  106.84   6912.01    111.36   3.929   0.398   -0.031    0.132      4.31     36.27  Y
 154806242    spec-56435-KP194045N483045V01_sp06-242   KIC10681303   297.45221   47.927082    11.406     2013-05-22T18:59:13.76        G9  100.04   5342.12     81.48   4.712   0.406    0.117    0.106      1.23     17.81  Y
 154806243    spec-56435-KP194045N483045V01_sp06-243   KIC10549371   297.06729   47.708000     9.454     2013-05-22T18:59:13.76     A8III  301.83   7159.00     27.08   3.925   0.236    0.094    0.060     -9.81     22.70  Y
 154806249    spec-56435-KP194045N483045V01_sp06-249   KIC10615311   297.29422   47.834332    12.482     2013-05-22T18:59:13.76        F5   45.53   6204.45    171.64   4.330   0.490   -0.593    0.235     22.47     42.35  Y
 154806250    spec-56435-KP194045N483045V01_sp06-250   KIC10615440   297.32892   47.815472    13.385     2013-05-22T18:59:13.76        F9   30.56   6193.55    184.38   4.274   0.517   -0.033    0.192    -15.45     31.92  Y
 154807005    spec-56435-KP194045N483045V01_sp07-005   KIC09902554   296.30862   46.794861    10.866     2013-05-22T18:51:23.84        F5  147.92   6463.54    103.85   4.226   0.413    0.025    0.108    -20.05     25.66  Y
 154807006    spec-56435-KP194045N483045V01_sp07-006   KIC09843019   296.47922   46.677891    13.907     2013-05-22T18:51:23.84        F0   22.52   6200.32    262.02   4.067   0.571   -0.131    0.257    -17.94     27.05  Y
 154807007    spec-56435-KP194045N483045V01_sp07-007   KIC09842094   296.15613   46.650433    14.356     2013-05-22T18:51:23.84        G2   19.90   6131.74    248.75   4.271   0.534    0.032    0.227    -19.88     21.40  N
 154807009    spec-56435-KP194045N483045V01_sp07-009   KIC09903490   296.62820   46.716221    12.791     2013-05-22T18:51:23.84        F0   58.84   6670.12    142.88   4.031   0.434    0.045    0.146     -7.93     31.36  Y
 154807010    spec-56435-KP194045N483045V01_sp07-010   KIC09843486   296.63892   46.630196    11.197     2013-05-22T18:51:23.84        G5   72.76   4747.12     64.77   2.721   0.442    0.232    0.087     -6.25     12.90  Y
 154807015    spec-56435-KP194045N483045V01_sp07-015   KIC09962731   296.37500   46.806499    13.114     2013-05-22T18:51:23.84        F9   42.83   5671.33    138.98   4.180   0.560    0.053    0.149    -43.47     17.74  Y
 154807016    spec-56435-KP194045N483045V01_sp07-016   KIC09903639   296.68347   46.765751    13.683     2013-05-22T18:51:23.84        G8   23.70   5612.41    155.12   4.512   0.475    0.245    0.158    -28.64     14.83  Y
 154807019    spec-56435-KP194045N483045V01_sp07-019   KIC09904089   296.82620   46.789639    13.837     2013-05-22T18:51:23.84        G9   22.82   5182.90    155.43   3.421   0.623   -0.158    0.199    -55.65     15.67  Y
 154807020    spec-56435-KP194045N483045V01_sp07-020   KIC09903290   296.56122   46.765331    11.548     2013-05-22T18:51:23.84        K4   65.13   4164.51     30.86   2.008   0.370    0.041    0.065    -28.61      9.65  Y
 154807024    spec-56435-KP194045N483045V01_sp07-024   KIC09962623   296.33871   46.824917    11.222     2013-05-22T18:51:23.84        G3  100.49   5748.83    109.32   4.224   0.539   -0.036    0.124    -82.76     18.27  Y
 154807025    spec-56435-KP194045N483045V01_sp07-025   KIC09843322   296.58179   46.686390    13.950     2013-05-22T18:51:23.84        G7   23.42   5532.95    161.88   4.387   0.511   -0.032    0.183    -10.30     15.65  Y
 154807029    spec-56435-KP194045N483045V01_sp07-029   KIC10023062   296.22891   46.963528    11.055     2013-05-22T18:51:23.84        F5  147.27   6456.63     97.62   4.226   0.419    0.120    0.098    -34.05     24.33  Y
 154807031    spec-56435-KP194045N483045V01_sp07-031   KIC09901260   295.86383   46.712585    14.202     2013-05-22T18:51:23.84        F5   23.49   6343.13    204.34   4.006   0.500   -0.055    0.189    -23.41     24.85  N
 154807032    spec-56435-KP194045N483045V01_sp07-032   KIC10021546   295.71689   46.974243    13.188     2013-05-22T18:51:23.84        K0   40.26   5186.50     90.88   4.744   0.349    0.073    0.120    -33.40     12.20  N
 154807035    spec-56435-KP194045N483045V01_sp07-035   KIC10022350   295.99286   46.967182    13.625     2013-05-22T18:51:23.84        F0   38.17   6556.06    169.41   4.206   0.396   -0.249    0.184    -41.03     26.67  N
 154807037    spec-56435-KP194045N483045V01_sp07-037   KIC10022164   295.93695   46.916363    12.428     2013-05-22T18:51:23.84        F0   42.89   6725.37    168.93   4.153   0.382   -0.029    0.170    -24.10     25.85  N
 154807038    spec-56435-KP194045N483045V01_sp07-038   KIC10021901   295.84778   46.901443    13.483     2013-05-22T18:51:23.84        G2   33.06   6069.92    167.01   4.370   0.492    0.024    0.164    -14.81     19.50  N
 154807039    spec-56435-KP194045N483045V01_sp07-039   KIC09902169   296.18103   46.760101    13.822     2013-05-22T18:51:23.84        G4   24.78   5776.01    173.16   4.273   0.537    0.206    0.165    -40.15     15.76  N
 154807040    spec-56435-KP194045N483045V01_sp07-040   KIC09901811   296.04553   46.797302    12.953     2013-05-22T18:51:23.84        G8   41.96   5401.88    109.13   4.632   0.408    0.074    0.132    -78.20     13.36  N
 154807046    spec-56435-KP194045N483045V01_sp07-046   KIC09962062   296.13330   46.834435    13.794     2013-05-22T18:51:23.84        K3   17.60   4448.34     64.32   2.979   0.333    0.334    0.091    -30.26      9.40  N
 154807047    spec-56435-KP194045N483045V01_sp07-047   KIC10086655   296.11276   47.010582    12.796     2013-05-22T18:51:23.84        F0   67.40   6950.19    129.93   3.843   0.393    0.465    0.105    -58.43     23.47  Y
 154807052    spec-56435-KP194045N483045V01_sp07-052   KIC10090073   297.16779   47.051140    13.463     2013-05-22T18:51:23.84        F5   19.68   6197.53    211.90   3.999   0.562   -0.065    0.199    -22.19     23.31  Y
 154807054    spec-56435-KP194045N483045V01_sp07-054   KIC10025841   297.08722   46.963139    10.795     2013-05-22T18:51:23.84        G2  137.40   6007.10     96.76   4.123   0.499    0.216    0.093      1.72     16.56  Y
 154807056    spec-56435-KP194045N483045V01_sp07-056   KIC09965286   297.21274   46.811966    11.259     2013-05-22T18:51:23.84        G5   75.63   4633.16     64.10   2.160   0.469   -0.269    0.106     -8.55     12.05  Y
 154807059    spec-56435-KP194045N483045V01_sp07-059   KIC10025387   296.95609   46.902111    11.652     2013-05-22T18:51:23.84        G5   72.65   4839.46     69.58   3.182   0.436    0.024    0.098    -34.33     11.82  Y
 154807064    spec-56435-KP194045N483045V01_sp07-064   KIC09904189   296.85812   46.769169    12.476     2013-05-22T18:51:23.84        F5   59.75   6442.98    140.50   3.986   0.455    0.192    0.121    -21.87     20.01  Y
 154807065    spec-56435-KP194045N483045V01_sp07-065   KIC09905106   297.13318   46.729259    12.687     2013-05-22T18:51:23.84        K1   30.48   4842.98    105.96   3.014   0.525   -0.261    0.150    -34.53     13.24  Y
 154807068    spec-56435-KP194045N483045V01_sp07-068   KIC09964436   296.95612   46.806252    13.562     2013-05-22T18:51:23.84        G5   23.09   4821.69    102.18   3.496   0.403    0.033    0.133    -65.04     10.92  Y
 154807072    spec-56435-KP194045N483045V01_sp07-072   KIC09965383   297.24268   46.861397    13.444     2013-05-22T18:51:23.84        G5   28.22   4938.07     93.77   3.847   0.366    0.297    0.113    -45.17     10.43  Y
 154807076    spec-56435-KP194045N483045V01_sp07-076   KIC09906783   297.60751   46.721359    13.843     2013-05-22T18:51:23.84        G4   17.60   5590.59    210.88   3.803   0.719   -0.170    0.253    -20.07     17.97  Y
 154807077    spec-56435-KP194045N483045V01_sp07-077   KIC09906894   297.63730   46.769917    13.262     2013-05-22T18:51:23.84        F0   38.97   7166.83    171.70   4.058   0.414   -0.024    0.212     -1.61     39.77  Y
 154807082    spec-56435-KP194045N483045V01_sp07-082   KIC09966914   297.67743   46.850529    11.992     2013-05-22T18:51:23.84        K1   25.84   5890.33    174.33   3.834   0.657    0.141    0.190    -30.78     18.30  Y
 154807089    spec-56435-KP194045N483045V01_sp07-089   KIC09906590   297.54962   46.782806    12.429     2013-05-22T18:51:23.84        F0   54.09   6507.27    156.56   4.161   0.403   -0.302    0.173      4.05     26.71  Y
 154807090    spec-56435-KP194045N483045V01_sp07-090   KIC10028156   297.74329   46.924915    11.199     2013-05-22T18:51:23.84        F5  125.81   6227.01    101.64   4.059   0.468   -0.150    0.109    -51.05     20.61  Y
 154807093    spec-56435-KP194045N483045V01_sp07-093   KIC09966247   297.48743   46.865597    12.786     2013-05-22T18:51:23.84        G5   39.83   4894.45    104.83   2.527   0.621   -0.445    0.164    -35.26     13.44  Y
 154807096    spec-56435-KP194045N483045V01_sp07-096   KIC10027735   297.62753   46.930668    13.828     2013-05-22T18:51:23.84        K1   21.68   4940.92    133.54   2.912   0.606   -0.372    0.190    -23.12     13.84  Y
 154807098    spec-56435-KP194045N483045V01_sp07-098   KIC09967351   297.81128   46.816639    10.839     2013-05-22T18:51:23.84        G5   87.97   4831.11     59.40   2.729   0.494   -0.220    0.095    -17.21     11.75  Y
 154807099    spec-56435-KP194045N483045V01_sp07-099   KIC09846854   297.63876   46.651890    13.786     2013-05-22T18:51:23.84        K0   16.61   5096.79    166.72   3.233   0.647   -0.494    0.224     17.16     15.30  Y
 154807100    spec-56435-KP194045N483045V01_sp07-100   KIC09967276   297.78693   46.855473    12.645     2013-05-22T18:51:23.84        G5   48.42   4282.67     53.36   1.840   0.443   -0.493    0.112    -11.30     10.26  Y
 154807102    spec-56435-KP194045N483045V01_sp07-102   KIC10154966   296.65726   47.134640    12.050     2013-05-22T18:51:23.84        F0   97.57   7355.53    124.81   4.048   0.331    0.027    0.129    -22.56     21.61  Y
 154807104    spec-56435-KP194045N483045V01_sp07-104   KIC10023660   296.43307   46.947582    13.880     2013-05-22T18:51:23.84        F9   25.99   5748.03    169.90   4.044   0.553    0.223    0.160    -23.87     14.38  Y
 154807105    spec-56435-KP194045N483045V01_sp07-105   KIC10023439   296.35822   46.943390    11.222     2013-05-22T18:51:23.84        G5   77.14   4624.20     57.69   2.963   0.374    0.003    0.082     -4.42      9.74  Y
 154807106    spec-56435-KP194045N483045V01_sp07-106   KIC10023443   296.35904   46.915390    13.692     2013-05-22T18:51:23.84        G8   28.19   5327.33    131.45   4.456   0.452   -0.143    0.167    -31.24     13.26  Y
 154807107    spec-56435-KP194045N483045V01_sp07-107   KIC10154302   296.47049   47.104473    13.810     2013-05-22T18:51:23.84        G3   30.62   5707.38    160.90   4.193   0.541    0.054    0.164    -46.20     14.55  Y
 154807108    spec-56435-KP194045N483045V01_sp07-108   KIC09962955   296.45020   46.893639    13.855     2013-05-22T18:51:23.84        G2   25.94   6125.49    179.97   4.316   0.537   -0.004    0.180    -19.61     18.00  Y
 154807109    spec-56435-KP194045N483045V01_sp07-109   KIC10089024   296.87079   47.073334    13.289     2013-05-22T18:51:23.84        F2   41.45   6010.92    153.47   4.184   0.511   -0.275    0.165    -12.91     18.19  Y
 154807110    spec-56435-KP194045N483045V01_sp07-110   KIC10088136   296.59470   47.035278    11.066     2013-05-22T18:51:23.84        G6  117.37   5231.29     95.73   3.504   0.593   -0.359    0.134    -18.14     14.54  Y
 154807111    spec-56435-KP194045N483045V01_sp07-111   KIC10089239   296.92694   47.009609    14.269     2013-05-22T18:51:23.84        G3   23.05   5613.60    201.83   3.679   0.711   -0.347    0.234    -12.82     19.05  Y
 154807112    spec-56435-KP194045N483045V01_sp07-112   KIC10087522   296.39340   47.030334    10.292     2013-05-22T18:51:23.84        G5  135.80   5022.28     53.58   2.547   0.523   -0.107    0.091    -24.34     12.39  Y
 154807113    spec-56435-KP194045N483045V01_sp07-113   KIC10154545   296.54028   47.149666    12.497     2013-05-22T18:51:23.84        F0   82.48   6717.70    125.47   4.177   0.351   -0.054    0.129    -11.90     22.69  Y
 154807115    spec-56435-KP194045N483045V01_sp07-115   KIC10024648   296.73959   46.950638    10.871     2013-05-22T18:51:23.84        F7  132.65   6284.45    104.22   4.076   0.455   -0.038    0.106    -27.47     19.66  Y
 154807119    spec-56435-KP194045N483045V01_sp07-119   KIC09964081   296.84052   46.862831    12.065     2013-05-22T18:51:23.84        F7   58.67   6069.41    153.44   4.256   0.494   -0.374    0.178    -34.74     22.33  Y
 154807121    spec-56435-KP194045N483045V01_sp07-121   KIC10088750   296.79379   47.009277    13.863     2013-05-22T18:51:23.84        F5   33.41   6296.31    180.35   4.047   0.537   -0.148    0.183    -41.73     21.55  Y
 154807122    spec-56435-KP194045N483045V01_sp07-122   KIC10024402   296.66397   46.953445    12.400     2013-05-22T18:51:23.84        G3   62.68   5831.45    137.89   4.088   0.558   -0.095    0.146    -11.39     17.01  Y
 154807124    spec-56435-KP194045N483045V01_sp07-124   KIC09963255   296.55707   46.886723    10.165     2013-05-22T18:51:23.84        F5  161.27   6413.10     70.68   4.225   0.389    0.013    0.078      5.10     21.17  Y
 154807125    spec-56435-KP194045N483045V01_sp07-125   KIC09963690   296.70929   46.867832    12.892     2013-05-22T18:51:23.84        K1   65.60   5022.63    104.65   3.333   0.536   -0.203    0.144    -22.64     13.61  Y
 154807126    spec-56435-KP194045N483045V01_sp07-126   KIC10092716   297.90662   47.089333    13.129     2013-05-22T18:51:23.84        F5   34.75   6397.75    166.31   4.017   0.476   -0.063    0.159    -39.85     22.66  Y
 154807127    spec-56435-KP194045N483045V01_sp07-127   KIC10160304   298.15781   47.101665    13.638     2013-05-22T18:51:23.84        F5   34.11   6406.49    174.31   4.153   0.433   -0.386    0.187      9.19     23.12  Y
 154807128    spec-56435-KP194045N483045V01_sp07-128   KIC10092103   297.73746   47.049278    13.918     2013-05-22T18:51:23.84        G5   18.21   4768.98     96.16   2.915   0.428    0.094    0.129   -129.12      9.50  Y
 154807129    spec-56435-KP194045N483045V01_sp07-129   KIC10159884   298.04642   47.129971    12.557     2013-05-22T18:51:23.84        G5   32.26   4838.56     93.89   2.675   0.509   -0.123    0.137    -24.34     11.46  Y
 154807132    spec-56435-KP194045N483045V01_sp07-132   KIC10092506   297.84579   47.072334    11.210     2013-05-22T18:51:23.84        F0  140.35   6923.00    100.89   3.919   0.332    0.036    0.102    -12.83     19.50  Y
 154807133    spec-56435-KP194045N483045V01_sp07-133   KIC10028626   297.86670   46.966278    12.076     2013-05-22T18:51:23.84        F5  123.76   6514.42    117.39   4.114   0.378   -0.249    0.128     16.93     21.51  Y
 154807134    spec-56435-KP194045N483045V01_sp07-134   KIC10093162   298.05222   47.046787    14.365     2013-05-22T18:51:23.84        F5   18.08   6509.79    226.83   4.187   0.538   -0.156    0.231    -16.86     26.45  N
 154807135    spec-56435-KP194045N483045V01_sp07-135   KIC10092349   297.79950   47.095360    13.849     2013-05-22T18:51:23.84        F7   30.27   6185.70    183.47   4.009   0.528   -0.094    0.175    -48.37     19.15  Y
 154807136    spec-56435-KP194045N483045V01_sp07-136   KIC10226067   298.05655   47.217918    12.755     2013-05-22T18:51:23.84        F0   18.09   6529.78    260.03   4.030   0.500   -0.187    0.250    -14.92     26.75  Y
 154807137    spec-56435-KP194045N483045V01_sp07-137   KIC10160679   298.25522   47.114582    11.120     2013-05-22T18:51:23.84        G1   98.35   6009.98    101.83   4.425   0.449    0.133    0.103    -26.00     15.60  Y
 154807143    spec-56435-KP194045N483045V01_sp07-143   KIC10226995   298.31326   47.206749    13.683     2013-05-22T18:51:23.84        K1   15.45   5061.47    151.00   3.431   0.554   -0.270    0.198    -36.64     12.00  Y
 154807147    spec-56435-KP194045N483045V01_sp07-147   KIC10028524   297.83749   46.982723    13.828     2013-05-22T18:51:23.84        F2   25.31   6102.70    191.57   4.116   0.530   -0.094    0.187    -65.73     20.04  Y
 154807148    spec-56435-KP194045N483045V01_sp07-148   KIC10160935   298.32080   47.170555    13.150     2013-05-22T18:51:23.84        G0   35.24   6041.35    170.57   4.134   0.543   -0.048    0.166    -36.04     18.18  Y
 154807149    spec-56435-KP194045N483045V01_sp07-149   KIC10226900   298.28641   47.209583    13.546     2013-05-22T18:51:23.84        F5   22.58   6399.71    203.76   4.133   0.439   -0.078    0.189    -14.11     21.36  Y
 154807150    spec-56435-KP194045N483045V01_sp07-150   KIC10093680   298.20480   47.053391    11.198     2013-05-22T18:51:23.84        G8   68.54   5460.39     91.32   4.516   0.400    0.278    0.102    -39.59     11.31  Y
 154807152    spec-56435-KP194045N483045V01_sp07-152   KIC09781588   296.11761   46.587395    14.009     2013-05-22T18:51:23.84        G7   20.14   4939.54    139.33   2.085   0.611   -0.392    0.227    -57.87     13.60  N
 154807154    spec-56435-KP194045N483045V01_sp07-154   KIC09782746   296.52054   46.535973    11.425     2013-05-22T18:51:23.84        G5   61.51   5049.80     97.24   2.801   0.557   -0.087    0.140     -5.87     12.25  Y
 154807157    spec-56435-KP194045N483045V01_sp07-157   KIC09600025   296.34610   46.278187    14.622     2013-05-22T18:51:23.84        G2   15.19   5734.31    234.57   3.948   0.665   -0.106    0.244    -33.18     20.06  N
 154807159    spec-56435-KP194045N483045V01_sp07-159   KIC09660505   296.20596   46.321476    14.665     2013-05-22T18:51:23.84        G2   16.75   5944.85    227.25   4.333   0.521   -0.043    0.222    -36.63     14.57  N
 154807161    spec-56435-KP194045N483045V01_sp07-161   KIC09721389   296.14420   46.404915    13.879     2013-05-22T18:51:23.84        F6   26.91   6243.60    208.23   4.116   0.493   -0.222    0.210    -40.04     20.59  N
 154807162    spec-56435-KP194045N483045V01_sp07-162   KIC09782323   296.37082   46.506519    13.387     2013-05-22T18:51:23.84        F5   30.86   6337.07    186.85   4.159   0.435   -0.342    0.198     -1.51     21.77  N
 154807163    spec-56435-KP194045N483045V01_sp07-163   KIC09782657   296.48779   46.594860    13.446     2013-05-22T18:51:23.84        G8   29.77   5063.56    125.94   3.357   0.580   -0.372    0.173    -45.00     14.04  Y
 154807166    spec-56435-KP194045N483045V01_sp07-166   KIC09537921   296.29431   46.183254    11.204     2013-05-22T18:51:23.84        G5   58.77   4684.44     60.91   2.799   0.368    0.299    0.082    -26.24      8.83  N
 154807169    spec-56435-KP194045N483045V01_sp07-169   KIC09781387   296.04419   46.527851    13.727     2013-05-22T18:51:23.84        G2   30.55   5800.08    178.68   3.800   0.638   -0.124    0.187      7.12     18.00  N
 154807171    spec-56435-KP194045N483045V01_sp07-171   KIC09661339   296.47998   46.375774    13.352     2013-05-22T18:51:23.84        G6   30.84   5579.53    145.40   3.938   0.539    0.260    0.147    -28.79     13.60  N
 154807173    spec-56435-KP194045N483045V01_sp07-173   KIC09722121   296.40750   46.457920    14.311     2013-05-22T18:51:23.84        F5   24.11   6359.47    212.45   4.120   0.503   -0.247    0.217    -32.09     23.54  N
 154807175    spec-56435-KP194045N483045V01_sp07-175   KIC09721259   296.10236   46.466106    11.545     2013-05-22T18:51:23.84      A6IV  259.27   8223.91     84.80   3.962   0.325   -0.313    0.113      2.23     23.67  N
 154807178    spec-56435-KP194045N483045V01_sp07-178   KIC10223204   297.27362   47.299526    13.010     2013-05-22T18:51:23.84        G5   35.44   4999.12     75.70   3.182   0.422    0.129    0.108    -54.20      9.38  Y
 154807179    spec-56435-KP194045N483045V01_sp07-179   KIC10289098   297.20999   47.332638    13.131     2013-05-22T18:51:23.84        F7   48.69   6165.05    147.10   3.817   0.538    0.099    0.133    -39.96     17.53  Y
 154807180    spec-56435-KP194045N483045V01_sp07-180   KIC10158220   297.59912   47.117302    14.150     2013-05-22T18:51:23.84        G7   19.24   5637.02    161.02   4.429   0.472    0.306    0.157    -46.58     12.57  Y
 154807181    spec-56435-KP194045N483045V01_sp07-181   KIC10158418   297.64612   47.167416    13.592     2013-05-22T18:51:23.84        G2   31.00   5931.86    154.88   4.516   0.466    0.026    0.158    -20.49     15.91  Y
 154807184    spec-56435-KP194045N483045V01_sp07-184   KIC10157120   297.29379   47.189056    13.517     2013-05-22T18:51:23.84        K7   38.70   3981.85     22.88   1.830   0.350   -0.394    0.085    -85.23      9.13  Y
 154807185    spec-56435-KP194045N483045V01_sp07-185   KIC10158798   297.73828   47.115891    12.443     2013-05-22T18:51:23.84        F0   49.22   6812.72    149.04   4.073   0.357    0.223    0.129    -23.51     18.59  Y
 154807186    spec-56435-KP194045N483045V01_sp07-186   KIC10091716   297.64175   47.047260    13.977     2013-05-22T18:51:23.84        G0   26.86   5958.02    197.10   4.013   0.593   -0.143    0.198    -60.74     19.71  Y
 154807190    spec-56435-KP194045N483045V01_sp07-190   KIC10091257   297.50995   47.054604    12.533     2013-05-22T18:51:23.84        F9   66.88   5830.84    115.44   4.288   0.508    0.210    0.115    -34.57     15.91  Y
 154807191    spec-56435-KP194045N483045V01_sp07-191   KIC10223511   297.36261   47.295082    12.934     2013-05-22T18:51:23.84        F5   63.85   6317.35    135.20   4.267   0.430   -0.109    0.139    -33.81     20.88  Y
 154807193    spec-56435-KP194045N483045V01_sp07-193   KIC10223968   297.48944   47.257797    13.902     2013-05-22T18:51:23.84        G5   22.83   5223.05    131.69   3.669   0.503    0.178    0.151     -2.89     11.90  Y
 154807194    spec-56435-KP194045N483045V01_sp07-194   KIC10224361   297.60754   47.251232    13.626     2013-05-22T18:51:23.84        G4   22.97   5741.87    176.37   4.034   0.571    0.160    0.171    -29.12     14.83  Y
 154807196    spec-56435-KP194045N483045V01_sp07-196   KIC10222667   297.11481   47.252472    11.853     2013-05-22T18:51:23.84        K5   31.82   4415.25     47.66   4.727   0.181   -0.110    0.081      5.16      8.98  Y
 154807201    spec-56435-KP194045N483045V01_sp07-201   KIC09904365   296.90982   46.707085    12.771     2013-05-22T18:51:23.84        G5   35.76   4945.68     97.43   3.272   0.479   -0.029    0.131    -44.34     12.04  Y
 154807203    spec-56435-KP194045N483045V01_sp07-203   KIC09784946   297.19254   46.558632    12.142     2013-05-22T18:51:23.84        G5   48.42   4642.14     67.44   2.912   0.392    0.072    0.093    -18.76     10.04  Y
 154807206    spec-56435-KP194045N483045V01_sp07-206   KIC09725092   297.34106   46.489243    13.484     2013-05-22T18:51:23.84        G2   31.42   5933.71    168.80   4.335   0.511    0.053    0.164      5.23     16.76  Y
 154807211    spec-56435-KP194045N483045V01_sp07-211   KIC09723831   296.96613   46.437309    12.872     2013-05-22T18:51:23.84        G5   27.80   4737.75     91.75   2.556   0.492   -0.149    0.135   -103.79     11.17  N
 154807212    spec-56435-KP194045N483045V01_sp07-212   KIC09904102   296.83075   46.721222    13.020     2013-05-22T18:51:23.84        G0   50.61   6103.59    142.96   4.315   0.480   -0.064    0.146    -45.71     19.55  Y
 154807213    spec-56435-KP194045N483045V01_sp07-213   KIC09784166   296.97321   46.568981    12.494     2013-05-22T18:51:23.84        G2   66.71   6046.81    142.88   4.240   0.505    0.192    0.130    -17.13     16.94  Y
 154807224    spec-56435-KP194045N483045V01_sp07-224   KIC09724175   297.07059   46.434845    12.139     2013-05-22T18:51:23.84        F0   54.02   6473.49    136.76   4.101   0.437   -0.239    0.148     -6.09     24.44  Y
 154807228    spec-56435-KP194045N483045V01_sp07-228   KIC09722677   296.60303   46.464611    13.661     2013-05-22T18:51:23.84        G2   20.88   5879.68    210.48   4.426   0.536   -0.026    0.214    -33.94     17.41  Y
 154807229    spec-56435-KP194045N483045V01_sp07-229   KIC09782772   296.52911   46.577278    12.189     2013-05-22T18:51:23.84        G5   68.41   4814.25     71.99   3.636   0.350    0.238    0.093    -51.85     10.41  Y
 154807230    spec-56435-KP194045N483045V01_sp07-230   KIC09662075   296.72424   46.312935    11.198     2013-05-22T18:51:23.84        F0   57.71   6922.30    160.27   3.777   0.423    0.316    0.139    -20.66     25.90  Y
 154807233    spec-56435-KP194045N483045V01_sp07-233   KIC09601488   296.83929   46.296768    13.859     2013-05-22T18:51:23.84        G5   17.20   4826.82    133.58   2.511   0.618   -0.400    0.206    -98.83     13.61  Y
 154807234    spec-56435-KP194045N483045V01_sp07-234   KIC09662617   296.89807   46.369160    13.613     2013-05-22T18:51:23.84        K1   26.72   5059.92    120.69   3.623   0.487   -0.036    0.154      7.74     12.58  Y
 154807236    spec-56435-KP194045N483045V01_sp07-236   KIC09722503   296.54745   46.447239    11.863     2013-05-22T18:51:23.84        G5   44.44   4766.49     82.08   2.524   0.473    0.005    0.120    -12.43     11.61  N
 154807240    spec-56435-KP194045N483045V01_sp07-240   KIC09783339   296.72830   46.547916    11.671     2013-05-22T18:51:23.84        F8   68.43   6206.06    137.27   4.282   0.463    0.239    0.120    -17.09     17.33  Y
 154807243    spec-56435-KP194045N483045V01_sp07-243   KIC09600684   296.56256   46.250431    11.749     2013-05-22T18:51:23.84        G5   34.35   4351.79     57.99   2.219   0.428   -0.167    0.102    -31.65     10.35  N
 154807246    spec-56435-KP194045N483045V01_sp07-246   KIC09722664   296.60028   46.498695    13.984     2013-05-22T18:51:23.84        G2   19.45   5956.85    210.67   4.449   0.505    0.008    0.209    -15.40     17.70  Y
 154807247    spec-56435-KP194045N483045V01_sp07-247   KIC09783901   296.90823   46.502144    12.109     2013-05-22T18:51:23.84        G5   43.59   4685.48     77.64   2.481   0.455    0.034    0.113    -15.45     11.30  N
 154807248    spec-56435-KP194045N483045V01_sp07-248   KIC09661479   296.52649   46.317402    13.424     2013-05-22T18:51:23.84        G5   20.23   4813.20    107.23   2.850   0.482    0.056    0.144     -6.86     11.92  N
 154808004    spec-56435-KP194045N483045V01_sp08-004   KIC10481645   296.05313   47.652943    13.599     2013-05-22T18:51:22.98        F5   36.08   6485.79    196.43   4.128   0.435   -0.212    0.204     -5.17     27.58  Y
 154808005    spec-56435-KP194045N483045V01_sp08-005   KIC10611988   296.28812   47.841473    13.553     2013-05-22T18:51:22.98        G6   31.64   5656.25    165.52   4.380   0.509    0.205    0.166    -21.34     15.11  Y
 154808006    spec-56435-KP194045N483045V01_sp08-006   KIC10546815   296.28857   47.765972    13.730     2013-05-22T18:51:22.98        F5   30.23   6318.30    213.71   3.977   0.534   -0.045    0.200    -15.72     26.33  Y
 154808007    spec-56435-KP194045N483045V01_sp08-007   KIC10677763   296.40851   47.982113    12.138     2013-05-22T18:51:22.98        F5   89.79   6351.13    117.08   4.236   0.429   -0.093    0.122     -2.50     24.63  Y
 154808008    spec-56435-KP194045N483045V01_sp08-008   KIC10546472   296.16449   47.768639    11.888     2013-05-22T18:51:22.98        G0   99.46   6164.18    112.39   4.310   0.465    0.287    0.101    -24.37     18.09  Y
 154808010    spec-56435-KP194045N483045V01_sp08-010   KIC10482410   296.31000   47.656250    13.651     2013-05-22T18:51:22.98        G8   26.96   5616.88    174.73   4.316   0.518    0.274    0.173    -42.60     14.65  Y
 154808011    spec-56435-KP194045N483045V01_sp08-011   KIC10677532   296.32755   47.908806    13.672     2013-05-22T18:51:22.98        G5   23.91   4832.65    119.11   2.756   0.520    0.052    0.160    -74.02     13.31  Y
 154808012    spec-56435-KP194045N483045V01_sp08-012   KIC10482001   296.17850   47.687752    10.504     2013-05-22T18:51:22.98        G5  123.14   4907.94     68.29   2.678   0.498    0.091    0.101    -37.54     13.64  Y
 154808013    spec-56435-KP194045N483045V01_sp08-013   KIC10482041   296.19092   47.610748    10.328     2013-05-22T18:51:22.98        G6  210.01   5690.20     73.69   4.549   0.438    0.159    0.087    -54.10     16.18  Y
 154808017    spec-56435-KP194045N483045V01_sp08-017   KIC10612097   296.32199   47.813278    12.953     2013-05-22T18:51:22.98        G3   29.83   5878.63    202.31   3.964   0.628   -0.054    0.201    -22.60     20.23  Y
 154808019    spec-56435-KP194045N483045V01_sp08-019   KIC10612336   296.39108   47.821056    12.892     2013-05-22T18:51:22.98        G4   61.10   5843.90    129.55   4.375   0.500    0.171    0.129    -47.39     16.66  Y
 154808020    spec-56435-KP194045N483045V01_sp08-020   KIC10677193   296.22470   47.918056    10.468     2013-05-22T18:51:22.98        F0  182.06   7332.03     89.25   4.032   0.348   -0.121    0.114     -7.81     32.44  Y
 154808022    spec-56435-KP194045N483045V01_sp08-022   KIC10677471   296.30722   47.973194    13.803     2013-05-22T18:51:22.98        F5   45.43   6391.92    171.91   4.096   0.453   -0.080    0.165      0.23     23.73  Y
 154808023    spec-56435-KP194045N483045V01_sp08-023   KIC10547209   296.41910   47.751499    13.695     2013-05-22T18:51:22.98        F0   34.72   6811.64    192.49   3.898   0.431    0.361    0.154    -24.18     24.10  Y
 154808024    spec-56435-KP194045N483045V01_sp08-024   KIC10546277   296.10153   47.771667    13.746     2013-05-22T18:51:22.98        G4   29.34   5711.55    181.34   4.485   0.520   -0.209    0.211    -22.22     18.46  Y
 154808026    spec-56435-KP194045N483045V01_sp08-026   KIC10931353   296.50754   48.317139    11.654     2013-05-22T18:51:22.98        F5  132.71   6589.56    105.58   4.138   0.385    0.089    0.103    -25.14     21.88  Y
 154808028    spec-56435-KP194045N483045V01_sp08-028   KIC10986150   296.38483   48.432678    13.008     2013-05-22T18:51:22.98        F2   42.79   6106.50    173.64   3.828   0.596    0.011    0.164    -39.34     22.27  N
 154808029    spec-56435-KP194045N483045V01_sp08-029   KIC10985906   296.29996   48.485260    12.887     2013-05-22T18:51:22.98        G7   50.57   5547.95    139.92   4.034   0.558    0.149    0.149    -54.58     16.35  N
 154808030    spec-56435-KP194045N483045V01_sp08-030   KIC10930337   296.12830   48.317356    13.004     2013-05-22T18:51:22.98        G5   41.96   5023.91    126.41   3.166   0.610   -0.269    0.175    -29.48     16.32  N
 154808032    spec-56435-KP194045N483045V01_sp08-032   KIC10986297   296.43521   48.486755    12.476     2013-05-22T18:51:22.98        G2   63.87   5999.57    138.59   4.142   0.544    0.083    0.135    -17.07     20.29  N
 154808034    spec-56435-KP194045N483045V01_sp08-034   KIC10985775   296.25497   48.444756    13.704     2013-05-22T18:51:22.98        G8   32.36   5557.35    154.38   4.634   0.459    0.102    0.172    -23.83     15.35  N
 154808035    spec-56435-KP194045N483045V01_sp08-035   KIC10986823   296.62009   48.482094    11.517     2013-05-22T18:51:22.98        F5  139.53   6626.12     95.58   4.004   0.394    0.068    0.096    -35.13     22.53  N
 154808036    spec-56435-KP194045N483045V01_sp08-036   KIC10987364   296.79996   48.420223    13.201     2013-05-22T18:51:22.98        F5   49.12   6490.90    171.41   4.139   0.443    0.090    0.154     -1.59     23.88  Y
 154808038    spec-56435-KP194045N483045V01_sp08-038   KIC10986400   296.46808   48.437927    13.871     2013-05-22T18:51:22.98        G3   28.61   5836.54    195.58   4.302   0.549    0.175    0.185    -19.02     17.94  N
 154808040    spec-56435-KP194045N483045V01_sp08-040   KIC10873476   296.45871   48.280609    13.479     2013-05-22T18:51:22.98        F2   38.27   6138.16    187.39   4.139   0.535   -0.120    0.186    -12.09     23.13  Y
 154808041    spec-56435-KP194045N483045V01_sp08-041   KIC10873947   296.61310   48.258499    13.718     2013-05-22T18:51:22.98        F0   40.84   7124.69    190.55   4.132   0.385   -0.163    0.239      5.52     42.77  Y
 154808045    spec-56435-KP194045N483045V01_sp08-045   KIC10931800   296.68274   48.365749    13.370     2013-05-22T18:51:22.98        F0   36.15   7023.94    185.51   4.075   0.361   -0.237    0.221    -15.80     33.21  Y
 154808046    spec-56435-KP194045N483045V01_sp08-046   KIC10986681   296.57233   48.425903    10.489     2013-05-22T18:51:22.98        F0  249.01   7575.32    104.34   4.079   0.350   -0.225    0.130     27.15     33.07  N
 154808047    spec-56435-KP194045N483045V01_sp08-047   KIC10987002   296.68454   48.421150    13.445     2013-05-22T18:51:22.98        G3   20.30   5988.51    230.47   4.168   0.697    0.142    0.251    -20.26     19.46  N
 154808048    spec-56435-KP194045N483045V01_sp08-048   KIC10931452   296.54721   48.302582    12.745     2013-05-22T18:51:22.98        F0   77.92   6632.78    131.93   4.137   0.362   -0.329    0.153      6.39     29.15  Y
 154808049    spec-56435-KP194045N483045V01_sp08-049   KIC10930507   296.19693   48.361046    13.183     2013-05-22T18:51:22.98        G5   26.12   4760.70    109.19   2.550   0.515   -0.075    0.156    -73.60     12.39  N
 154808050    spec-56435-KP194045N483045V01_sp08-050   KIC10873577   296.49530   48.263363    13.891     2013-05-22T18:51:22.98        G3   29.06   5849.59    203.17   4.170   0.601    0.031    0.201    -30.99     20.66  Y
 154808051    spec-56435-KP194045N483045V01_sp08-051   KIC10745005   296.79483   48.074417    12.101     2013-05-22T18:51:22.98        F0  106.38   6669.90    111.26   4.164   0.364   -0.127    0.122    -37.47     26.23  Y
 154808052    spec-56435-KP194045N483045V01_sp08-052   KIC10678827   296.72821   47.951000    13.924     2013-05-22T18:51:22.98        F6   34.80   6314.02    200.10   4.230   0.469   -0.188    0.203    -43.13     24.18  Y
 154808055    spec-56435-KP194045N483045V01_sp08-055   KIC10679246   296.84500   47.972443    11.098     2013-05-22T18:51:22.98        K7   73.86   3973.78     16.19   2.089   0.311    0.069    0.050    -45.01      9.48  Y
 154808056    spec-56435-KP194045N483045V01_sp08-056   KIC10811659   297.05017   48.136360    12.835     2013-05-22T18:51:22.98        K7   21.62   4170.34     58.34   4.705   0.218   -0.672    0.145    -46.77     11.79  Y
 154808057    spec-56435-KP194045N483045V01_sp08-057   KIC10679319   296.87607   47.967609    13.735     2013-05-22T18:51:22.98        G3   29.55   5935.48    194.51   4.327   0.553   -0.103    0.202    -36.88     20.81  Y
 154808058    spec-56435-KP194045N483045V01_sp08-058   KIC10744632   296.70187   48.082584    12.634     2013-05-22T18:51:22.98        G1   34.54   5983.44    195.62   4.209   0.557   -0.034    0.192    -75.70     20.02  Y
 154808059    spec-56435-KP194045N483045V01_sp08-059   KIC10746310   297.15216   48.070610    13.673     2013-05-22T18:51:22.98        G3   31.45   5923.43    183.67   4.207   0.543    0.275    0.162    -39.22     16.04  Y
 154808060    spec-56435-KP194045N483045V01_sp08-060   KIC10811138   296.90421   48.163082    13.826     2013-05-22T18:51:22.98        G4   35.65   5578.03    182.22   3.858   0.645   -0.096    0.201    -53.32     18.04  Y
 154808064    spec-56435-KP194045N483045V01_sp08-064   KIC10680099   297.11197   47.999249    13.828     2013-05-22T18:51:22.98        G2   25.31   5698.39    220.33   3.895   0.729   -0.592    0.268    -25.68     23.91  Y
 154808065    spec-56435-KP194045N483045V01_sp08-065   KIC10812870   297.38815   48.120506    11.411     2013-05-22T18:51:22.98        K0   99.82   5275.71     98.52   3.430   0.605   -0.129    0.132    -42.83     16.14  Y
 154808067    spec-56435-KP194045N483045V01_sp08-067   KIC10744554   296.68121   48.048752    13.724     2013-05-22T18:51:22.98        G5   28.05   5037.73    134.58   3.319   0.536    0.004    0.171    -23.17     13.48  Y
 154808068    spec-56435-KP194045N483045V01_sp08-068   KIC10680232   297.15384   47.991890    12.655     2013-05-22T18:51:22.98        G7   49.73   5591.35    122.58   4.306   0.482    0.331    0.124     -3.69     14.57  Y
 154808070    spec-56435-KP194045N483045V01_sp08-070   KIC10746549   297.22342   48.028049    10.733     2013-05-22T18:51:22.98        G5   99.17   4584.50     91.62   1.280   0.666   -1.260    0.181   -124.43     18.02  N
 154808071    spec-56435-KP194045N483045V01_sp08-071   KIC10745159   296.83801   48.057861    11.551     2013-05-22T18:51:22.98        F0  133.29   7344.53    100.57   3.904   0.387    0.323    0.102     -3.52     26.72  Y
 154808073    spec-56435-KP194045N483045V01_sp08-073   KIC10745985   297.06516   48.070526    13.515     2013-05-22T18:51:22.98        F0   35.60   6553.42    187.87   4.133   0.414   -0.058    0.177     -5.00     23.80  Y
 154808075    spec-56435-KP194045N483045V01_sp08-075   KIC10811753   297.07751   48.131111    10.943     2013-05-22T18:51:22.98       A5V  174.75   7912.30     70.14   3.935   0.391   -0.158    0.132    -17.11     35.51  Y
 154808076    spec-56435-KP194045N483045V01_sp08-076   KIC10933384   297.22540   48.382195    11.834     2013-05-22T18:51:22.98        G5   15.45   4286.66     78.83   2.201   0.430   -0.019    0.135     20.70     10.53  Y
 154808078    spec-56435-KP194045N483045V01_sp08-078   KIC10933897   297.39474   48.366890    13.950     2013-05-22T18:51:22.98        G8   23.78   5383.71    162.77   4.624   0.473   -0.610    0.243    -40.38     16.76  Y
 154808086    spec-56435-KP194045N483045V01_sp08-086   KIC10874973   296.94870   48.222805    13.251     2013-05-22T18:51:22.98        K1   32.48   5206.26    114.14   4.729   0.363    0.069    0.145     -1.06     12.04  Y
 154808087    spec-56435-KP194045N483045V01_sp08-087   KIC10876383   297.36371   48.226002    11.928     2013-05-22T18:51:22.98        F5   77.97   6539.79    135.36   4.013   0.426    0.074    0.125    -23.43     21.37  Y
 154808088    spec-56435-KP194045N483045V01_sp08-088   KIC10932453   296.90649   48.333557    13.539     2013-05-22T18:51:22.98        F0   37.08   6305.79    190.16   4.176   0.453   -0.423    0.216     10.57     29.04  Y
 154808089    spec-56435-KP194045N483045V01_sp08-089   KIC10875966   297.23999   48.295692    13.611     2013-05-22T18:51:22.98        K5   32.60   4430.58     53.37   4.725   0.187   -0.158    0.089    -36.60      9.28  Y
 154808092    spec-56435-KP194045N483045V01_sp08-092   KIC10932294   296.85947   48.329498    13.444     2013-05-22T18:51:22.98        G5   29.20   4728.19    105.93   2.524   0.531   -0.284    0.157    -55.02     11.92  Y
 154808093    spec-56435-KP194045N483045V01_sp08-093   KIC10932930   297.06238   48.370110    13.794     2013-05-22T18:51:22.98        F2   32.55   5959.63    192.16   4.081   0.583   -0.626    0.232    -58.78     23.84  Y
 154808095    spec-56435-KP194045N483045V01_sp08-095   KIC10988045   297.04929   48.418861     9.777     2013-05-22T18:51:22.98        K7  172.69   3906.96      9.81   1.975   0.297    0.050    0.038    -97.83      8.72  Y
 154808097    spec-56435-KP194045N483045V01_sp08-097   KIC10988362   297.15820   48.418362    12.548     2013-05-22T18:51:22.98        F2   58.95   5880.83    150.49   3.873   0.634   -0.501    0.178     -1.39     22.33  Y
 154808098    spec-56435-KP194045N483045V01_sp08-098   KIC10812516   297.29742   48.172668    10.913     2013-05-22T18:51:22.98        F5  137.84   6338.72    104.54   3.869   0.473    0.231    0.091    -22.57     17.89  Y
 154808099    spec-56435-KP194045N483045V01_sp08-099   KIC10934241   297.50159   48.385056    10.267     2013-05-22T18:51:22.98        G4  117.32   5857.78     78.43   4.469   0.443    0.012    0.091     -3.86     15.44  Y
 154808102    spec-56435-KP194045N483045V01_sp08-102   KIC10416215   296.18622   47.517082    11.184     2013-05-22T18:51:22.98        F9  151.15   6169.28     99.98   4.436   0.424    0.080    0.101     -4.75     18.01  Y
 154808110    spec-56435-KP194045N483045V01_sp08-110   KIC10482542   296.35287   47.607388    12.823     2013-05-22T18:51:22.98        F6   89.93   6360.56    133.69   4.126   0.448    0.103    0.121    -27.42     18.87  Y
 154808113    spec-56435-KP194045N483045V01_sp08-113   KIC10352615   296.59479   47.449890    10.824     2013-05-22T18:51:22.98        G5  109.34   5262.17     64.74   3.264   0.519    0.200    0.097    -52.70     13.29  Y
 154808114    spec-56435-KP194045N483045V01_sp08-114   KIC10286020   296.31366   47.317223    13.150     2013-05-22T18:51:22.98        F2   50.77   6172.71    157.18   4.043   0.523    0.015    0.147    -16.68     20.06  Y
 154808117    spec-56435-KP194045N483045V01_sp08-117   KIC10417121   296.47272   47.549057    12.425     2013-05-22T18:51:22.98        G3   93.36   5682.28    108.93   4.389   0.512   -0.497    0.150     41.76     19.33  Y
 154808118    spec-56435-KP194045N483045V01_sp08-118   KIC10351834   296.34470   47.438526    10.657     2013-05-22T18:51:22.98        F2  164.65   6273.77     93.99   4.319   0.417   -0.029    0.099    -20.54     19.80  Y
 154808119    spec-56435-KP194045N483045V01_sp08-119   KIC10351735   296.31149   47.418751    11.684     2013-05-22T18:51:22.98        F0  173.48   7064.91    103.35   3.913   0.409    0.060    0.131     -5.02     37.96  Y
 154808120    spec-56435-KP194045N483045V01_sp08-120   KIC10352333   296.50354   47.486916    13.140     2013-05-22T18:51:22.98        G8   44.64   5587.85    129.49   4.491   0.508   -0.120    0.160    -27.41     16.39  Y
 154808121    spec-56435-KP194045N483045V01_sp08-121   KIC10286529   296.47092   47.329918    13.934     2013-05-22T18:51:22.98        G3   33.52   5620.72    180.83   4.097   0.631   -0.497    0.223    -74.91     19.77  Y
 154808122    spec-56435-KP194045N483045V01_sp08-122   KIC10220213   296.38892   47.251610    11.665     2013-05-22T18:51:22.98        G5   95.04   5087.12     92.00   3.298   0.552   -0.187    0.129    -34.42     13.85  Y
 154808125    spec-56435-KP194045N483045V01_sp08-125   KIC10286378   296.42108   47.398335    12.098     2013-05-22T18:51:22.98        G5   60.81   4878.76     95.35   2.624   0.537   -0.160    0.142    -23.04     12.12  Y
 154808126    spec-56435-KP194045N483045V01_sp08-126   KIC10483504   296.64130   47.656918    11.647     2013-05-22T18:51:22.98        G5   99.55   4946.33     86.60   2.905   0.550   -0.221    0.128    -10.37     13.30  Y
 154808128    spec-56435-KP194045N483045V01_sp08-128   KIC10417911   296.73080   47.579277    11.278     2013-05-22T18:51:22.98        G6  111.77   5627.29     99.74   3.888   0.517    0.298    0.104    -94.02     13.40  Y
 154808129    spec-56435-KP194045N483045V01_sp08-129   KIC10679440   296.91318   47.925999    13.892     2013-05-22T18:51:22.98        F0   39.65   6461.87    178.50   4.050   0.474   -0.065    0.170    -36.13     22.76  Y
 154808130    spec-56435-KP194045N483045V01_sp08-130   KIC10483938   296.76743   47.632057    12.891     2013-05-22T18:51:22.98        G0   62.33   5964.41    143.28   4.052   0.552   -0.072    0.145    -16.43     18.21  Y
 154808131    spec-56435-KP194045N483045V01_sp08-131   KIC10614473   297.06412   47.852833    13.558     2013-05-22T18:51:22.98        F5   38.44   6402.29    179.52   4.161   0.500   -0.142    0.182    -33.16     23.46  Y
 154808132    spec-56435-KP194045N483045V01_sp08-132   KIC10418344   296.83957   47.593193     9.869     2013-05-22T18:51:22.98        F5  193.61   6579.09     91.24   4.044   0.385   -0.014    0.094    -51.73     21.30  Y
 154808133    spec-56435-KP194045N483045V01_sp08-133   KIC10614094   296.95724   47.836666    13.911     2013-05-22T18:51:22.98        F2   27.83   6014.00    198.93   4.053   0.590   -0.163    0.203     -8.69     20.11  Y
 154808136    spec-56435-KP194045N483045V01_sp08-136   KIC10548114   296.71158   47.707169    11.989     2013-05-22T18:51:22.98        K7   74.28   3953.54     15.53   2.061   0.300    0.081    0.050     -4.43      8.51  Y
 154808141    spec-56435-KP194045N483045V01_sp08-141   KIC10548240   296.74811   47.785904    11.609     2013-05-22T18:51:22.98        F0  146.28   6815.86    102.21   4.177   0.342    0.085    0.105    -29.78     24.26  Y
 154808144    spec-56435-KP194045N483045V01_sp08-144   KIC10612854   296.55408   47.843418    10.996     2013-05-22T18:51:22.98       A5V  140.62   8147.92     82.77   3.870   0.328   -0.244    0.118     -4.21     23.52  Y
 154808145    spec-56435-KP194045N483045V01_sp08-145   KIC10614238   296.99692   47.883221    12.691     2013-05-22T18:51:22.98        G7   15.54   5385.25    196.97   4.429   0.504   -0.215    0.239    -29.21     14.73  Y
 154808146    spec-56435-KP194045N483045V01_sp08-146   KIC10549126   296.99786   47.761833    13.684     2013-05-22T18:51:22.98        F9   29.50   5688.89    190.77   4.220   0.590   -0.112    0.207    -20.62     18.09  Y
 154808147    spec-56435-KP194045N483045V01_sp08-147   KIC10547685   296.57245   47.752724    12.309     2013-05-22T18:51:22.98        F2  115.44   6075.55    119.80   4.318   0.467   -0.265    0.137    -22.79     20.60  Y
 154808149    spec-56435-KP194045N483045V01_sp08-149   KIC10484003   296.78503   47.672527    13.944     2013-05-22T18:51:22.98        F2   33.71   6088.16    198.52   4.043   0.649   -0.327    0.230    -25.85     30.52  Y
 154808150    spec-56435-KP194045N483045V01_sp08-150   KIC10613255   296.68701   47.835667    10.800     2013-05-22T18:51:22.98        K1  155.55   5073.15     61.47   4.636   0.316    0.141    0.084    -35.03     10.89  Y
 154808151    spec-56435-KP194045N483045V01_sp08-151   KIC10480877   295.78021   47.642776    11.662     2013-05-22T18:51:22.98        G2   63.18   6054.80    135.81   4.245   0.500    0.195    0.124     19.80     16.93  Y
 154808153    spec-56435-KP194045N483045V01_sp08-153   KIC10610250   295.74429   47.843082    11.460     2013-05-22T18:51:22.98        K3   74.19   4621.56     61.40   3.261   0.351    0.112    0.084    -20.84     11.09  Y
 154808155    spec-56435-KP194045N483045V01_sp08-155   KIC10545098   295.69443   47.798668    13.954     2013-05-22T18:51:22.98        G9   18.94   5444.40    242.59   3.956   0.715   -0.255    0.290    -62.20     24.85  Y
 154808157    spec-56435-KP194045N483045V01_sp08-157   KIC10545826   295.94843   47.795750    12.830     2013-05-22T18:51:22.98        F5   16.22   6204.97    271.71   4.137   0.567   -0.303    0.269    -21.09     22.32  Y
 154808158    spec-56435-KP194045N483045V01_sp08-158   KIC10545143   295.70822   47.707916    12.164     2013-05-22T18:51:22.98        F5   99.46   6415.83    125.43   4.161   0.430    0.036    0.120    -12.90     21.92  Y
 154808160    spec-56435-KP194045N483045V01_sp08-160   KIC10676246   295.93628   47.976917    13.577     2013-05-22T18:51:22.98        F0   40.28   7023.63    179.10   4.107   0.335   -0.168    0.198    -32.91     26.11  Y
 154808161    spec-56435-KP194045N483045V01_sp08-161   KIC10481665   296.06149   47.614887    12.712     2013-05-22T18:51:22.98        F6   69.70   6287.38    140.86   4.173   0.457   -0.255    0.153    -18.95     24.49  Y
 154808162    spec-56435-KP194045N483045V01_sp08-162   KIC10480715   295.72708   47.608917    13.400     2013-05-22T18:51:22.98        F7   52.76   6238.19    162.30   4.038   0.507    0.037    0.148    -19.41     19.96  Y
 154808164    spec-56435-KP194045N483045V01_sp08-164   KIC10610112   295.69125   47.883530    13.794     2013-05-22T18:51:22.98        F5   39.56   6256.81    183.83   4.293   0.436   -0.390    0.206     -2.50     25.27  Y
 154808165    spec-56435-KP194045N483045V01_sp08-165   KIC10676011   295.85892   47.946304    11.187     2013-05-22T18:51:22.98        G0  137.45   6084.30    110.29   4.384   0.464    0.065    0.112    -29.57     18.39  Y
 154808166    spec-56435-KP194045N483045V01_sp08-166   KIC10481054   295.84445   47.652111    13.929     2013-05-22T18:51:22.98        F5   24.50   6441.59    231.79   4.183   0.495   -0.180    0.234     -5.27     25.78  Y
 154808167    spec-56435-KP194045N483045V01_sp08-167   KIC10610541   295.83716   47.876141    13.180     2013-05-22T18:51:22.98        G3   40.34   5613.15    154.42   4.324   0.554   -0.255    0.187    -93.99     18.52  Y
 154808168    spec-56435-KP194045N483045V01_sp08-168   KIC10545066   295.68484   47.748081    13.936     2013-05-22T18:51:22.98        G4   23.04   5693.11    207.20   4.194   0.587   -0.029    0.215    -70.62     17.17  Y
 154808169    spec-56435-KP194045N483045V01_sp08-169   KIC10546017   296.01166   47.722389    12.585     2013-05-22T18:51:22.98        F5   90.35   6486.77    135.86   4.231   0.398   -0.168    0.144    -19.75     25.05  Y
 154808173    spec-56435-KP194045N483045V01_sp08-173   KIC10610946   295.96945   47.860668    13.632     2013-05-22T18:51:22.98        G5   26.68   4782.17    122.14   2.527   0.552   -0.245    0.179    -34.03     12.05  Y
 154808174    spec-56435-KP194045N483045V01_sp08-174   KIC10545433   295.81607   47.728222    13.128     2013-05-22T18:51:22.98        F5   48.47   6419.90    173.47   4.152   0.434   -0.182    0.175    -17.98     23.24  Y
 154808180    spec-56435-KP194045N483045V01_sp08-180   KIC10350062   295.75089   47.493721    13.957     2013-05-22T18:51:22.98        F2   18.38   6192.82    250.39   4.307   0.489   -0.090    0.236    -18.89     20.51  Y
 154808182    spec-56435-KP194045N483045V01_sp08-182   KIC10350184   295.78812   47.431862    12.599     2013-05-22T18:51:22.98        F9   59.44   5664.03    131.44   4.298   0.526    0.073    0.142    -12.87     16.80  Y
 154808183    spec-56435-KP194045N483045V01_sp08-183   KIC10350857   296.00961   47.496471    12.074     2013-05-22T18:51:22.98        G3   84.60   5801.32    109.90   4.446   0.483    0.169    0.115    -37.66     17.13  Y
 154808184    spec-56435-KP194045N483045V01_sp08-184   KIC10284960   295.96371   47.354362    13.919     2013-05-22T18:51:22.98        F7   34.55   6276.64    202.70   4.089   0.503    0.117    0.173     -2.87     22.17  Y
 154808187    spec-56435-KP194045N483045V01_sp08-187   KIC10350419   295.87451   47.485222    11.657     2013-05-22T18:51:22.98        K3   54.01   4881.13     65.17   4.655   0.277    0.210    0.087    -62.29     10.59  Y
 154808188    spec-56435-KP194045N483045V01_sp08-188   KIC10218922   295.96329   47.244720    13.807     2013-05-22T18:51:22.98        F2   27.04   5956.68    232.10   3.803   0.671   -0.081    0.227    -20.27     24.45  Y
 154808189    spec-56435-KP194045N483045V01_sp08-189   KIC10415695   295.99957   47.509998    12.404     2013-05-22T18:51:22.98        G4   68.81   5630.39    125.43   4.032   0.543    0.241    0.129     -6.29     15.75  Y
 154808190    spec-56435-KP194045N483045V01_sp08-190   KIC10218751   295.90375   47.287109    13.749     2013-05-22T18:51:22.98        G5   23.03   4471.96     98.06   2.226   0.488   -0.223    0.149   -101.46     12.65  N
 154808191    spec-56435-KP194045N483045V01_sp08-191   KIC10351085   296.08200   47.410473    11.591     2013-05-22T18:51:22.98        F9  136.28   6138.15    110.81   4.264   0.477   -0.025    0.116    -13.71     21.38  Y
 154808192    spec-56435-KP194045N483045V01_sp08-192   KIC10415087   295.79922   47.586903    12.139     2013-05-22T18:51:22.98        F0   49.65   7185.02    162.22   3.949   0.370   -0.111    0.185    -20.82     28.11  Y
 154808195    spec-56435-KP194045N483045V01_sp08-195   KIC10219271   296.07547   47.253639    13.407     2013-05-22T18:51:22.98        G4   45.45   5693.25    158.06   4.011   0.558    0.346    0.149    -50.44     15.96  Y
 154808197    spec-56435-KP194045N483045V01_sp08-197   KIC10414718   295.67783   47.536945    13.389     2013-05-22T18:51:22.98        G1   48.60   6017.21    170.83   4.280   0.541    0.099    0.162    -29.87     20.22  Y
 154808199    spec-56435-KP194045N483045V01_sp08-199   KIC10350769   295.97665   47.410473    13.008     2013-05-22T18:51:22.98        F0   15.19   7341.85    302.26   4.105   0.390   -0.086    0.317    -27.96     30.00  Y
 154808200    spec-56435-KP194045N483045V01_sp08-200   KIC10415955   296.09698   47.547832    12.656     2013-05-22T18:51:22.98        G5   29.12   5085.87    175.77   3.501   0.635   -0.421    0.235    -30.99     17.87  Y
 154808201    spec-56435-KP194045N483045V01_sp08-201   KIC10086727   296.13788   47.032333    13.096     2013-05-22T18:51:22.98        G2   20.47   5943.51    246.19   4.266   0.579   -0.306    0.267    -46.24     21.79  Y
 154808207    spec-56435-KP194045N483045V01_sp08-207   KIC10153017   296.09021   47.158890    12.584     2013-05-22T18:51:22.98        F6   49.58   6359.68    176.56   4.249   0.463    0.004    0.169    -23.06     24.68  Y
 154808209    spec-56435-KP194045N483045V01_sp08-209   KIC10152621   295.96582   47.193417    11.963     2013-05-22T18:51:22.98        G7   36.52   5573.58    157.63   4.423   0.498    0.173    0.166    -59.21     15.92  Y
 154808215    spec-56435-KP194045N483045V01_sp08-215   KIC10153739   296.30551   47.111000    11.575     2013-05-22T18:51:22.98        G5   70.65   4946.56     91.25   2.897   0.523    0.076    0.126    -16.73     13.99  Y
 154808219    spec-56435-KP194045N483045V01_sp08-219   KIC10153354   296.19308   47.139915    13.778     2013-05-22T18:51:22.98        G5   21.13   4987.90    147.56   3.727   0.460    0.132    0.177     -9.67     13.34  Y
 154808222    spec-56435-KP194045N483045V01_sp08-222   KIC10154094   296.41232   47.127888    12.231     2013-05-22T18:51:22.98        F0  100.04   7410.48    151.33   4.087   0.381   -0.099    0.177     -9.18     35.75  Y
 154808226    spec-56435-KP194045N483045V01_sp08-226   KIC10742108   295.90057   48.019444    12.412     2013-05-22T18:51:22.98        F5   78.42   6386.68    138.14   4.083   0.468   -0.012    0.138    -14.76     28.25  Y
 154808229    spec-56435-KP194045N483045V01_sp08-229   KIC10810140   296.63028   48.119167    10.431     2013-05-22T18:51:22.98       A5V   19.99   8186.74    341.31   3.933   0.477   -0.077    0.375    -28.79     32.93  Y
 154808230    spec-56435-KP194045N483045V01_sp08-230   KIC10808557   296.13568   48.169861    13.076     2013-05-22T18:51:22.98        G5   32.49   4664.69    102.22   2.840   0.530   -0.382    0.147    -58.70     16.31  Y
 154808232    spec-56435-KP194045N483045V01_sp08-232   KIC10809116   296.31192   48.112751    10.852     2013-05-22T18:51:22.98        F5   40.81   6400.87    192.13   4.141   0.473   -0.015    0.184    -25.88     27.72  Y
 154808233    spec-56435-KP194045N483045V01_sp08-233   KIC10743515   296.35999   48.038582    11.738     2013-05-22T18:51:22.98        G5   66.24   4613.79     68.77   2.741   0.422    0.139    0.095    -32.07     12.41  Y
 154808234    spec-56435-KP194045N483045V01_sp08-234   KIC10873176   296.35999   48.240528    11.354     2013-05-22T18:51:22.98        F5  137.06   6202.88    106.34   4.020   0.488   -0.654    0.149    -12.84     37.33  Y
 154808235    spec-56435-KP194045N483045V01_sp08-235   KIC10809280   296.36282   48.103527    13.890     2013-05-22T18:51:22.98        K4   23.08   4744.96    104.97   4.551   0.303   -0.026    0.145    -34.85     12.66  Y
 154808237    spec-56435-KP194045N483045V01_sp08-237   KIC10810475   296.72870   48.179890    13.312     2013-05-22T18:51:22.98        F7   51.81   6241.60    167.30   3.903   0.545    0.053    0.153      8.10     25.47  Y
 154808238    spec-56435-KP194045N483045V01_sp08-238   KIC10872272   296.05798   48.244160    14.114     2013-05-22T18:51:22.98        G5   16.85   4794.98    144.12   2.661   0.536   -0.056    0.191     15.75     13.78  N
 154808240    spec-56435-KP194045N483045V01_sp08-240   KIC10743092   296.21942   48.087139    11.614     2013-05-22T18:51:22.98        G5   37.17   4663.12    104.63   2.465   0.598   -0.445    0.159    -37.38     16.62  Y
 154808243    spec-56435-KP194045N483045V01_sp08-243   KIC10809418   296.40521   48.170723    13.312     2013-05-22T18:51:22.98        F2   33.63   6126.90    199.60   4.384   0.490   -0.247    0.229    -46.97     33.17  Y
 154808244    spec-56435-KP194045N483045V01_sp08-244   KIC10873561   296.49118   48.205223    13.130     2013-05-22T18:51:22.98        G3   36.98   5857.57    178.86   4.360   0.555    0.056    0.182    -27.69     21.62  Y
 154808245    spec-56435-KP194045N483045V01_sp08-245   KIC10744176   296.56668   48.022167    12.973     2013-05-22T18:51:22.98        G6   51.26   5621.16    134.85   4.446   0.501    0.135    0.146    -56.60     17.68  Y
 154808247    spec-56435-KP194045N483045V01_sp08-247   KIC10873010   296.29651   48.210583    11.245     2013-05-22T18:51:22.98        F5  123.92   6213.46    108.98   4.146   0.479   -0.122    0.120      0.75     27.30  Y
 154808248    spec-56435-KP194045N483045V01_sp08-248   KIC10676511   296.02005   47.977139    13.610     2013-05-22T18:51:22.98        G9   33.37   5251.23    134.51   4.684   0.414   -0.059    0.174     10.42     16.34  Y
 154809002    spec-56435-KP194045N483045V01_sp09-002   KIC11040307   296.38297   48.553867    12.603     2013-05-22T18:51:21.56        F9   25.67   5341.06    164.67   3.275   0.613   -0.078    0.170    -31.42     15.56  N
 154809008    spec-56435-KP194045N483045V01_sp09-008   KIC11094601   296.51962   48.611721    12.254     2013-05-22T18:51:21.56        F5   50.98   6321.88    138.49   4.120   0.460   -0.203    0.147    -24.00     24.50  N
 154809014    spec-56435-KP194045N483045V01_sp09-014   KIC11039971   296.26523   48.561810    13.008     2013-05-22T18:51:21.56        G5   28.77   5152.05     93.37   3.342   0.500    0.195    0.131    -26.50     12.95  N
 154809018    spec-56435-KP194045N483045V01_sp09-018   KIC11094917   296.63113   48.631580    14.090     2013-05-22T18:51:21.56      A6IV   21.83   8164.38    296.25   3.677   0.447    0.211    0.249    -28.28     21.72  N
 154809025    spec-56435-KP194045N483045V01_sp09-025   KIC11146998   296.03882   48.775223    13.096     2013-05-22T18:51:21.56        G3   25.26   5911.91    170.36   4.372   0.522    0.041    0.170     -8.47     17.98  Y
 154809027    spec-56435-KP194045N483045V01_sp09-027   KIC11412736   296.34692   49.246418    13.028     2013-05-22T18:51:21.56        G4   33.33   5498.44    149.32   3.735   0.653   -0.179    0.177    -18.43     18.27  Y
 154809028    spec-56435-KP194045N483045V01_sp09-028   KIC11465869   296.71921   49.359943    11.697     2013-05-22T18:51:21.56        G8   35.71   5334.59    103.66   4.700   0.406   -0.160    0.142    -23.83     14.61  Y
 154809029    spec-56435-KP194045N483045V01_sp09-029   KIC11360488   296.43808   49.181110    12.287     2013-05-22T18:51:21.56        G7   50.46   5208.65    102.82   3.607   0.566   -0.150    0.136    -27.25     15.66  Y
 154809032    spec-56435-KP194045N483045V01_sp09-032   KIC11465942   296.75021   49.320999    11.148     2013-05-22T18:51:21.56        G5   84.55   5011.20     54.17   2.905   0.483    0.114    0.082    -32.08     12.33  Y
 154809034    spec-56435-KP194045N483045V01_sp09-034   KIC11517532   296.43689   49.405556    12.041     2013-05-22T18:51:21.56        F5   68.34   6394.80    121.30   4.007   0.454   -0.032    0.120    -34.02     21.89  Y
 154809035    spec-56435-KP194045N483045V01_sp09-035   KIC11361378   296.75790   49.167194    11.853     2013-05-22T18:51:21.56        F3   84.21   6679.86    110.26   4.175   0.362   -0.063    0.118    -34.37     24.74  Y
 154809036    spec-56435-KP194045N483045V01_sp09-036   KIC11413285   296.56351   49.225971    10.727     2013-05-22T18:51:21.56        G3  123.33   5730.08     90.29   4.420   0.493   -0.033    0.109    -54.32     19.10  Y
 154809038    spec-56435-KP194045N483045V01_sp09-038   KIC11360571   296.46451   49.182919    13.754     2013-05-22T18:51:21.56        F5   30.55   6537.53    175.30   4.100   0.435    0.230    0.146    -22.84     19.89  Y
 154809044    spec-56435-KP194045N483045V01_sp09-044   KIC11465395   296.52417   49.352585    13.968     2013-05-22T18:51:21.56        G4   17.13   5774.62    182.46   4.580   0.486    0.000    0.194    -24.71     17.09  Y
 154809047    spec-56435-KP194045N483045V01_sp09-047   KIC11465207   296.44632   49.338196    12.514     2013-05-22T18:51:21.56        F0   67.71   6736.14    129.43   4.155   0.371    0.099    0.125     -0.69     23.92  Y
 154809048    spec-56435-KP194045N483045V01_sp09-048   KIC11361191   296.69699   49.118137    13.592     2013-05-22T18:51:21.56        F5   32.58   6352.16    175.01   4.184   0.437   -0.300    0.186    -15.65     25.28  Y
 154809049    spec-56435-KP194045N483045V01_sp09-049   KIC11360955   296.60263   49.149891    13.822     2013-05-22T18:51:21.56        G2   25.13   6012.35    184.30   4.227   0.544   -0.033    0.180    -27.64     19.37  Y
 154809052    spec-56435-KP194045N483045V01_sp09-052   KIC11516997   296.23013   49.473862    13.054     2013-05-22T18:51:21.56        F0   37.01   6464.38    166.11   4.054   0.439   -0.287    0.179    -11.86     28.11  Y
 154809055    spec-56435-KP194045N483045V01_sp09-055   KIC11620833   296.42001   49.682251    10.414     2013-05-22T18:51:21.56        G5  142.23   4885.22     51.54   3.493   0.373    0.278    0.071    -79.96     11.15  Y
 154809061    spec-56435-KP194045N483045V01_sp09-061   KIC11569172   296.49103   49.580692    13.981     2013-05-22T18:51:21.56        G1   21.50   6087.01    199.15   4.371   0.508    0.064    0.187    -33.32     18.88  Y
 154809062    spec-56435-KP194045N483045V01_sp09-062   KIC11569091   296.45789   49.528221    13.695     2013-05-22T18:51:21.56        K1   17.63   5110.20    120.48   4.364   0.381    0.232    0.143     -2.02     11.82  Y
 154809063    spec-56435-KP194045N483045V01_sp09-063   KIC11569659   296.68280   49.572498    11.508     2013-05-22T18:51:21.56        G5   65.37   4863.70     79.34   2.403   0.593   -0.355    0.131    -21.17     14.49  Y
 154809064    spec-56435-KP194045N483045V01_sp09-064   KIC11568605   296.25729   49.531750    10.719     2013-05-22T18:51:21.56        G5  136.19   4636.30     38.06   2.743   0.386    0.080    0.060    -36.14     10.77  Y
 154809065    spec-56435-KP194045N483045V01_sp09-065   KIC11671073   296.30341   49.740417    12.896     2013-05-22T18:51:21.56        F0   42.57   6627.88    151.83   4.085   0.406   -0.025    0.150    -19.11     24.70  Y
 154809066    spec-56435-KP194045N483045V01_sp09-066   KIC11517306   296.35242   49.423027    13.014     2013-05-22T18:51:21.56        G6   38.36   5631.83    133.42   3.843   0.592    0.080    0.143    -13.82     16.31  Y
 154809067    spec-56435-KP194045N483045V01_sp09-067   KIC11621078   296.51224   49.638638    13.968     2013-05-22T18:51:21.56        G7   22.21   5570.34    160.60   4.072   0.536    0.268    0.160    -61.36     14.56  Y
 154809069    spec-56435-KP194045N483045V01_sp09-069   KIC11517780   296.53876   49.462681    12.966     2013-05-22T18:51:21.56        F7   40.91   6274.71    148.80   4.018   0.486    0.230    0.124    -31.81     16.57  Y
 154809071    spec-56435-KP194045N483045V01_sp09-071   KIC11621223   296.56662   49.696251    13.174     2013-05-22T18:51:21.56        G1   28.91   6046.41    170.39   4.207   0.514    0.139    0.153      4.48     16.63  Y
 154809073    spec-56435-KP194045N483045V01_sp09-073   KIC11620527   296.30301   49.601723    13.263     2013-05-22T18:51:21.56        G3   28.63   5734.56    152.97   4.376   0.505    0.076    0.158     -4.86     15.15  Y
 154809075    spec-56435-KP194045N483045V01_sp09-075   KIC11671429   296.45343   49.786556    10.967     2013-05-22T18:51:21.56        F0  126.57   7426.27    107.65   3.900   0.399   -0.076    0.136    -19.12     35.32  Y
 154809076    spec-56435-KP194045N483045V01_sp09-076   KIC11771670   295.95667   49.955261    12.826     2013-05-22T18:51:21.56      A6IV   59.07   7907.29     98.30   3.907   0.313    0.060    0.133    -25.77     21.95  Y
 154809077    spec-56435-KP194045N483045V01_sp09-077   KIC11771760   295.99051   49.922611    11.365     2013-05-22T18:51:21.56        G3   46.96   5810.52    139.36   3.710   0.636    0.000    0.147    -61.95     19.92  Y
 154809078    spec-56435-KP194045N483045V01_sp09-078   KIC11771962   296.06979   49.978889    11.782     2013-05-22T18:51:21.56        K3   36.38   4183.22     39.40   1.627   0.406   -0.422    0.090     -8.37     10.55  Y
 154809079    spec-56435-KP194045N483045V01_sp09-079   KIC11771488   295.86835   49.980167    10.446     2013-05-22T18:51:21.56        F7  107.23   6291.65    109.66   3.969   0.482    0.227    0.097    -31.27     18.67  Y
 154809081    spec-56435-KP194045N483045V01_sp09-081   KIC11721438   295.92178   49.816471    11.747     2013-05-22T18:51:21.56        G5   55.51   4992.78     84.97   2.944   0.515    0.071    0.118    -25.36     12.79  Y
 154809083    spec-56435-KP194045N483045V01_sp09-083   KIC11722077   296.19562   49.840889    13.308     2013-05-22T18:51:21.56        G3   19.01   5744.09    195.91   4.238   0.591   -0.061    0.209    -75.35     17.90  Y
 154809085    spec-56435-KP194045N483045V01_sp09-085   KIC11771578   295.91129   49.913750    11.648     2013-05-22T18:51:21.56        G3   63.10   5767.88    127.56   4.165   0.567   -0.280    0.151    -94.93     19.71  Y
 154809086    spec-56435-KP194045N483045V01_sp09-086   KIC11722427   296.34103   49.852333    13.154     2013-05-22T18:51:21.56        F5   35.41   6487.26    164.34   4.039   0.456    0.101    0.147    -21.82     22.71  Y
 154809088    spec-56435-KP194045N483045V01_sp09-088   KIC11721304   295.86603   49.857056    11.708     2013-05-22T18:51:21.56        F0   70.02   7064.52    144.53   4.119   0.343   -0.022    0.153     -7.94     25.63  Y
 154809089    spec-56435-KP194045N483045V01_sp09-089   KIC11722551   296.39093   49.882416    10.997     2013-05-22T18:51:21.56        G5  119.56   4903.78     44.13   3.833   0.306    0.495    0.057    -40.06      9.42  Y
 154809091    spec-56435-KP194045N483045V01_sp09-091   KIC11721893   296.11908   49.878277    12.758     2013-05-22T18:51:21.56        F5   37.06   6545.94    169.22   4.156   0.411    0.045    0.152      3.62     21.44  Y
 154809093    spec-56435-KP194045N483045V01_sp09-093   KIC11771430   295.84650   49.936138    13.628     2013-05-22T18:51:21.56        F9   16.62   5801.71    211.12   4.218   0.571    0.290    0.191    -35.36     16.43  Y
 154809095    spec-56435-KP194045N483045V01_sp09-095   KIC11670501   296.08630   49.754917    13.982     2013-05-22T18:51:21.56        F5   16.86   6359.11    268.32   4.145   0.519   -0.253    0.278    -22.10     31.19  Y
 154809098    spec-56435-KP194045N483045V01_sp09-098   KIC11722906   296.53537   49.804722    12.510     2013-05-22T18:51:21.56        F0   51.70   6571.98    138.60   4.183   0.397   -0.057    0.141    -31.07     24.80  Y
 154809100    spec-56435-KP194045N483045V01_sp09-100   KIC11772971   296.45850   49.967724    11.564     2013-05-22T18:51:21.56        F0   33.85   7468.57    194.26   3.971   0.408    0.055    0.205      3.00     31.09  Y
 154809101    spec-56435-KP194045N483045V01_sp09-101   KIC11516933   296.20709   49.439251    11.634     2013-05-22T18:51:21.56        F4   27.31   6671.53    196.02   4.110   0.402   -0.006    0.187    -31.62     23.42  Y
 154809103    spec-56435-KP194045N483045V01_sp09-103   KIC11670316   296.00568   49.711834    13.618     2013-05-22T18:51:21.56        F9   30.02   5657.71    148.84   4.493   0.492   -0.040    0.168    -53.66     16.05  Y
 154809104    spec-56435-KP194045N483045V01_sp09-104   KIC11516110   295.88034   49.445667    11.882     2013-05-22T18:51:21.56        F3   70.04   6637.23    132.85   4.154   0.386   -0.155    0.145    -35.02     28.07  Y
 154809105    spec-56435-KP194045N483045V01_sp09-105   KIC11619788   296.02713   49.623833    12.664     2013-05-22T18:51:21.56        K3   19.59   5050.20    100.29   4.728   0.334   -0.007    0.133    -16.79     11.87  Y
 154809113    spec-56435-KP194045N483045V01_sp09-113   KIC11463950   295.95383   49.374863    13.397     2013-05-22T18:51:21.56        F0   33.12   7044.92    166.93   3.866   0.417    0.147    0.172    -14.33     29.91  Y
 154809116    spec-56435-KP194045N483045V01_sp09-116   KIC11516241   295.92590   49.444557     9.476     2013-05-22T18:51:21.56        G7  314.75   5571.31     49.97   4.540   0.414    0.147    0.067    -31.89     14.91  Y
 154809118    spec-56435-KP194045N483045V01_sp09-118   KIC11515713   295.73920   49.491695    12.889     2013-05-22T18:51:21.56        G5   16.46   5568.86    184.40   3.921   0.632    0.197    0.220    -30.76     16.29  Y
 154809121    spec-56435-KP194045N483045V01_sp09-121   KIC11567918   295.99237   49.583618    12.796     2013-05-22T18:51:21.56        F7   17.75   6266.99    247.79   4.251   0.499   -0.169    0.251    -28.66     26.34  N
 154809122    spec-56435-KP194045N483045V01_sp09-122   KIC11464245   296.06375   49.374973    13.355     2013-05-22T18:51:21.56        F0   32.35   7341.75    206.42   4.007   0.408   -0.197    0.259    -13.63     40.99  Y
 154809123    spec-56435-KP194045N483045V01_sp09-123   KIC11516093   295.87570   49.490944    13.739     2013-05-22T18:51:21.56        G5   16.64   4848.99    142.68   2.444   0.676   -0.433    0.218   -115.71     16.59  Y
 154809124    spec-56435-KP194045N483045V01_sp09-124   KIC11568331   296.15100   49.594360    12.510     2013-05-22T18:51:21.56        F0   57.42   6770.01    131.10   3.825   0.405    0.056    0.125     -9.49     23.71  Y
 154809125    spec-56435-KP194045N483045V01_sp09-125   KIC11619011   295.74341   49.633167    12.402     2013-05-22T18:51:21.56        F0   61.81   6696.18    144.58   4.076   0.402    0.090    0.138    -13.05     25.22  Y
 154809126    spec-56435-KP194045N483045V01_sp09-126   KIC11149114   296.81207   48.791042    12.538     2013-05-22T18:51:21.56        K3   33.92   4211.52     43.04   2.127   0.429   -0.318    0.097    -74.63     11.23  N
 154809134    spec-56435-KP194045N483045V01_sp09-134   KIC11202364   297.05322   48.806877    13.729     2013-05-22T18:51:21.56        G0   20.21   5811.05    198.79   4.163   0.551   -0.696    0.259    -21.45     28.06  N
 154809135    spec-56435-KP194045N483045V01_sp09-135   KIC11257137   297.28186   48.927685    12.806     2013-05-22T18:51:21.56        G2   17.59   5969.90    222.75   4.276   0.554    0.092    0.206    -16.04     19.25  N
 154809136    spec-56435-KP194045N483045V01_sp09-136   KIC11150503   297.30624   48.714153    13.648     2013-05-22T18:51:21.56        G5   23.55   4832.80    100.12   2.961   0.494   -0.031    0.135     -6.02     13.45  N
 154809143    spec-56435-KP194045N483045V01_sp09-143   KIC11256819   297.16556   48.918369    13.473     2013-05-22T18:51:21.56        G7   15.78   5194.75    172.73   3.442   0.656   -0.294    0.222    -17.14     17.05  N
 154809151    spec-56435-KP194045N483045V01_sp09-151   KIC11411613   295.91351   49.291332    13.925     2013-05-22T18:51:21.56        G8   15.43   5676.37    192.48   4.290   0.521    0.302    0.181     35.42     15.88  Y
 154809153    spec-56435-KP194045N483045V01_sp09-153   KIC11359175   295.93478   49.120029    11.613     2013-05-22T18:51:21.56        G5   59.91   4819.13     71.25   2.728   0.511   -0.031    0.106    -63.96     14.62  Y
 154809157    spec-56435-KP194045N483045V01_sp09-157   KIC11515690   295.73041   49.424168    10.641     2013-05-22T18:51:21.56        F0  127.34   6657.56     94.36   3.975   0.404   -0.006    0.102    -32.96     27.09  Y
 154809158    spec-56435-KP194045N483045V01_sp09-158   KIC11463291   295.69568   49.305222    12.073     2013-05-22T18:51:21.56        G6   44.85   5367.91    124.15   4.027   0.600   -0.404    0.167    -87.84     19.80  Y
 154809159    spec-56435-KP194045N483045V01_sp09-159   KIC11411624   295.91812   49.275970    12.836     2013-05-22T18:51:21.56        F5   43.96   6559.04    155.15   4.195   0.413    0.110    0.144    -25.85     23.55  Y
 154809161    spec-56435-KP194045N483045V01_sp09-161   KIC11306342   296.08295   49.068027    13.373     2013-05-22T18:51:21.56        G2   32.58   6068.14    167.67   4.417   0.497    0.092    0.163    -19.70     20.93  Y
 154809164    spec-56435-KP194045N483045V01_sp09-164   KIC11463411   295.74222   49.306278    10.893     2013-05-22T18:51:21.56        G7   19.24   5036.95    185.51   2.567   0.686   -0.151    0.264     -2.88     16.97  Y
 154809166    spec-56435-KP194045N483045V01_sp09-166   KIC11359305   295.98428   49.130249    13.363     2013-05-22T18:51:21.56        F7   19.03   6213.42    217.78   4.244   0.513   -0.064    0.210     -6.78     23.55  Y
 154809169    spec-56435-KP194045N483045V01_sp09-169   KIC11464130   296.02307   49.316833    11.399     2013-05-22T18:51:21.56        F5   51.84   6548.41    141.82   4.203   0.407   -0.011    0.141    -13.67     25.90  Y
 154809172    spec-56435-KP194045N483045V01_sp09-172   KIC11411378   295.82980   49.222942    11.784     2013-05-22T18:51:21.56        K4   39.35   4122.44     33.00   0.812   0.327   -1.016    0.084   -277.18     13.73  Y
 154809174    spec-56435-KP194045N483045V01_sp09-174   KIC11411861   296.00778   49.284973    13.470     2013-05-22T18:51:21.56        F9   21.64   5829.09    181.97   4.438   0.514    0.206    0.174     -7.33     16.99  Y
 154809177    spec-56435-KP194045N483045V01_sp09-177   KIC11361306   296.73358   49.118721    12.710     2013-05-22T18:51:21.56        G8   49.83   5112.41     80.93   4.605   0.375   -0.257    0.122    -33.62     14.75  Y
 154809178    spec-56435-KP194045N483045V01_sp09-178   KIC11362071   297.00546   49.172722    13.135     2013-05-22T18:51:21.56        G0   27.92   5942.10    190.52   4.046   0.594   -0.225    0.199     16.95     24.35  Y
 154809182    spec-56435-KP194045N483045V01_sp09-182   KIC11308457   296.83496   49.077305    12.374     2013-05-22T18:51:21.56        F4   57.13   6560.77    139.83   4.184   0.411   -0.090    0.148    -33.16     28.40  Y
 154809185    spec-56435-KP194045N483045V01_sp09-185   KIC11309032   297.07376   49.077583    13.737     2013-05-22T18:51:21.56        G8   20.33   5354.27    145.94   4.534   0.462   -0.029    0.175     -6.14     17.29  Y
 154809186    spec-56435-KP194045N483045V01_sp09-186   KIC11414106   296.86978   49.263832    11.166     2013-05-22T18:51:21.56        F6   45.85   6407.69    160.67   4.228   0.453   -0.009    0.158    -30.54     26.12  Y
 154809187    spec-56435-KP194045N483045V01_sp09-187   KIC11307875   296.64099   49.023834    11.222     2013-05-22T18:51:21.56        G5   56.41   5006.19     83.83   3.426   0.482    0.078    0.111    -20.88     14.23  Y
 154809188    spec-56435-KP194045N483045V01_sp09-188   KIC11466152   296.82535   49.331779    13.349     2013-05-22T18:51:21.56        G5   15.67   5209.35    190.09   3.262   0.718   -0.174    0.243    -55.06     20.58  Y
 154809189    spec-56435-KP194045N483045V01_sp09-189   KIC11362225   297.06750   49.188194    12.009     2013-05-22T18:51:21.56        F5   81.29   6610.03    114.56   4.058   0.405    0.024    0.115    -22.35     24.63  Y
 154809190    spec-56435-KP194045N483045V01_sp09-190   KIC11414369   296.96445   49.275417    12.464     2013-05-22T18:51:21.56        F7   70.61   6320.67    125.15   4.003   0.493    0.119    0.117    -22.17     22.91  Y
 154809191    spec-56435-KP194045N483045V01_sp09-191   KIC11362000   296.97708   49.126583    13.522     2013-05-22T18:51:21.56        F2   33.78   6217.51    172.63   4.247   0.498   -0.034    0.169    -62.16     23.65  Y
 154809192    spec-56435-KP194045N483045V01_sp09-192   KIC11518778   296.90717   49.400276    13.961     2013-05-22T18:51:21.56        G5   16.44   5114.28    190.03   2.652   0.888   -0.733    0.287    -49.09     24.01  Y
 154809193    spec-56435-KP194045N483045V01_sp09-193   KIC11256374   297.00534   48.995419    12.879     2013-05-22T18:51:21.56        F9   27.03   5544.97    167.62   3.660   0.707   -0.138    0.208    -19.64     19.83  Y
 154809194    spec-56435-KP194045N483045V01_sp09-194   KIC11361646   296.85922   49.162056    13.928     2013-05-22T18:51:21.56        G2   23.16   5863.40    191.80   4.091   0.619   -0.060    0.195    -50.37     20.49  Y
 154809195    spec-56435-KP194045N483045V01_sp09-195   KIC11308295   296.77499   49.023109    10.617     2013-05-22T18:51:21.56        G9   19.59   5150.83    166.04   3.338   0.671   -0.230    0.216    -32.29     19.14  Y
 154809196    spec-56435-KP194045N483045V01_sp09-196   KIC11361739   296.89062   49.101360    12.039     2013-05-22T18:51:21.56       A7V  101.51   7800.66     80.31   4.012   0.304   -0.076    0.129    -21.61     25.18  Y
 154809197    spec-56435-KP194045N483045V01_sp09-197   KIC11413752   296.73459   49.265972    13.640     2013-05-22T18:51:21.56        G3   20.76   5978.80    205.66   4.328   0.550    0.083    0.199    -14.57     24.49  Y
 154809199    spec-56435-KP194045N483045V01_sp09-199   KIC11518492   296.80109   49.407581    11.207     2013-05-22T18:51:21.56        G5   52.39   4630.35     63.45   2.856   0.440    0.005    0.092    -31.13     14.24  Y
 154809201    spec-56435-KP194045N483045V01_sp09-201   KIC11254504   296.36392   48.960529    13.972     2013-05-22T18:51:21.56        F4   25.13   6560.98    203.78   4.046   0.452   -0.118    0.206    -28.80     28.58  Y
 154809203    spec-56435-KP194045N483045V01_sp09-203   KIC11306696   296.21570   49.030834    12.978     2013-05-22T18:51:21.56        K7   24.30   3890.76     19.70   1.846   0.360   -0.183    0.084    -55.87     11.21  Y
 154809208    spec-56435-KP194045N483045V01_sp09-208   KIC11253711   296.08975   48.955360    13.800     2013-05-22T18:51:21.56        G0   22.16   5953.26    194.79   4.277   0.572   -0.168    0.210    -53.25     24.86  Y
 154809210    spec-56435-KP194045N483045V01_sp09-210   KIC11200191   296.26480   48.830002    11.063     2013-05-22T18:51:21.56        K0   78.08   5266.92     78.13   4.591   0.384    0.138    0.101    -42.99     14.04  Y
 154809211    spec-56435-KP194045N483045V01_sp09-211   KIC11253782   296.11261   48.960835    13.896     2013-05-22T18:51:21.56        F5   21.15   6216.13    222.01   4.155   0.515   -0.430    0.259     -3.39     34.32  Y
 154809213    spec-56435-KP194045N483045V01_sp09-213   KIC11253138   295.88226   48.965973    13.674     2013-05-22T18:51:21.56        G8   26.13   5487.91    144.95   4.506   0.478    0.150    0.162    -11.01     16.46  Y
 154809214    spec-56435-KP194045N483045V01_sp09-214   KIC11254750   296.44699   48.915001    13.945     2013-05-22T18:51:21.56        G6   23.91   5149.18    154.43   3.510   0.685   -0.593    0.213     28.80     21.10  Y
 154809217    spec-56435-KP194045N483045V01_sp09-217   KIC11200608   296.43213   48.834831    13.541     2013-05-22T18:51:21.56        F9   27.13   6074.86    194.48   4.411   0.481   -0.348    0.227    -13.82     26.26  Y
 154809219    spec-56435-KP194045N483045V01_sp09-219   KIC11254120   296.23279   48.948666    13.802     2013-05-22T18:51:21.56        G4   18.66   5641.90    196.31   3.977   0.620    0.099    0.200    -61.36     17.16  Y
 154809221    spec-56435-KP194045N483045V01_sp09-221   KIC11147785   296.32471   48.783112    12.446     2013-05-22T18:51:21.56        G5   46.41   4753.51     82.80   2.769   0.573   -0.481    0.127    -68.78     17.25  Y
 154809226    spec-56435-KP194045N483045V01_sp09-226   KIC11043208   297.40372   48.585751    11.938     2013-05-22T18:51:21.56        G5   36.25   4558.68     62.42   2.842   0.401    0.102    0.087    -43.26     12.61  Y
 154809231    spec-56435-KP194045N483045V01_sp09-231   KIC10987439   296.82587   48.443390    10.810     2013-05-22T18:51:21.56        F5  159.14   6481.61     94.26   4.198   0.423    0.109    0.097     -5.74     27.54  Y
 154809235    spec-56435-KP194045N483045V01_sp09-235   KIC11042388   297.09698   48.516472    11.512     2013-05-22T18:51:21.56        K3   62.64   4231.00     44.06   2.228   0.466   -0.483    0.105   -106.43     14.14  Y
 154809237    spec-56435-KP194045N483045V01_sp09-237   KIC10989230   297.46759   48.471138    12.453     2013-05-22T18:51:21.56        F7   80.34   6263.26    118.45   4.175   0.474   -0.260    0.137    -63.19     29.04  Y
 154809241    spec-56435-KP194045N483045V01_sp09-241   KIC11042897   297.28629   48.597137    13.714     2013-05-22T18:51:21.56        G3   25.50   5941.40    174.68   4.420   0.528   -0.076    0.186    -31.02     22.11  Y
 154809242    spec-56435-KP194045N483045V01_sp09-242   KIC11096606   297.23373   48.677429    14.415     2013-05-22T18:51:21.56        G2   16.36   6010.65    211.69   4.413   0.485   -0.421    0.253    -54.72     23.59  N
 154809245    spec-56435-KP194045N483045V01_sp09-245   KIC10988727   297.28787   48.423527    13.996     2013-05-22T18:51:21.56        G4   21.84   5738.03    166.08   4.243   0.525    0.418    0.150    -70.97     16.14  Y
 154811003    spec-56435-KP194045N483045V01_sp11-003   KIC11969083   294.63409   50.355751    11.523     2013-05-22T18:51:18.69        G2   71.82   6014.23    110.87   4.441   0.454   -0.140    0.126    -13.80     19.44  Y
 154811009    spec-56435-KP194045N483045V01_sp11-009   KIC12018425   294.50720   50.469002    11.866     2013-05-22T18:51:18.69        G3   26.02   6042.58    179.01   4.412   0.489    0.165    0.163    -24.01     16.81  Y
 154811012    spec-56435-KP194045N483045V01_sp11-012   KIC11969467   294.80759   50.353611    12.357     2013-05-22T18:51:18.69        F0   22.12   6565.81    203.65   4.168   0.383   -0.441    0.231      2.48     27.55  Y
 154811013    spec-56435-KP194045N483045V01_sp11-013   KIC12067016   294.29980   50.574028    12.098     2013-05-22T18:51:18.69        G5   42.58   4449.62     78.36   1.666   0.568   -0.797    0.149    -17.33     14.91  Y
 154811019    spec-56435-KP194045N483045V01_sp11-019   KIC12067121   294.35641   50.515720    13.093     2013-05-22T18:51:18.69        F5   40.54   6191.92    156.48   4.324   0.461   -0.240    0.171    -15.25     23.38  Y
 154811020    spec-56435-KP194045N483045V01_sp11-020   KIC12067379   294.47705   50.510834    12.182     2013-05-22T18:51:18.69        G5   40.72   4660.36     72.42   2.596   0.446    0.031    0.105    -30.39     11.36  N
 154811021    spec-56435-KP194045N483045V01_sp11-021   KIC12116393   294.52170   50.634640    11.793     2013-05-22T18:51:18.69        G5   52.69   4635.71     63.92   2.948   0.403   -0.008    0.091    -48.05     11.32  Y
 154811023    spec-56435-KP194045N483045V01_sp11-023   KIC12067299   294.43863   50.546612    12.502     2013-05-22T18:51:18.69        F5   46.47   6413.15    146.00   4.156   0.438   -0.012    0.141      3.57     22.84  Y
 154811030    spec-56435-KP194045N483045V01_sp11-030   KIC12168690   296.14896   50.717278    13.854     2013-05-22T18:51:18.69        F9   17.35   6070.84    210.28   4.421   0.489    0.004    0.200      5.17     18.85  Y
 154811034    spec-56435-KP194045N483045V01_sp11-034   KIC12168863   296.22855   50.743973    12.384     2013-05-22T18:51:18.69        F0   26.20   6924.51    189.41   4.211   0.328   -0.372    0.224      3.11     31.23  Y
 154811037    spec-56435-KP194045N483045V01_sp11-037   KIC12120230   296.26959   50.607777    10.989     2013-05-22T18:51:18.69        G5   77.08   4819.87     79.58   2.740   0.538   -0.269    0.122     10.86     13.91  Y
 154811040    spec-56435-KP194045N483045V01_sp11-040   KIC12168280   295.97791   50.771473    10.505     2013-05-22T18:51:18.69        F0  104.54   6411.04     99.56   3.979   0.452    0.092    0.097    -13.34     22.32  Y
 154811043    spec-56435-KP194045N483045V01_sp11-043   KIC12169181   296.35654   50.702442    12.802     2013-05-22T18:51:18.69        F0   40.62   6839.50    150.32   3.909   0.399    0.046    0.149      1.11     26.70  Y
 154811044    spec-56435-KP194045N483045V01_sp11-044   KIC12071521   296.31158   50.589832    11.981     2013-05-22T18:51:18.69        K7   35.49   3863.61     18.32   1.847   0.328    0.113    0.068    -23.69      8.54  Y
 154811048    spec-56435-KP194045N483045V01_sp11-048   KIC12217017   295.88525   50.886696    12.278     2013-05-22T18:51:18.69        K1   27.52   4926.83    124.61   2.969   0.598   -0.259    0.176    -24.83     15.82  Y
 154811052    spec-56435-KP194045N483045V01_sp11-052   KIC11872139   295.77771   50.149029    13.306     2013-05-22T18:51:18.69        G0   42.96   6149.54    150.02   4.260   0.484    0.156    0.135    -22.50     17.49  Y
 154811054    spec-56435-KP194045N483045V01_sp11-054   KIC11821953   295.70612   50.022640    13.518     2013-05-22T18:51:18.69        G8   25.90   5541.74    135.88   4.549   0.428    0.354    0.138    -17.86     12.27  Y
 154811055    spec-56435-KP194045N483045V01_sp11-055   KIC11922401   295.85504   50.273388    13.609     2013-05-22T18:51:18.69        F5   28.34   6363.82    186.80   4.187   0.441   -0.177    0.187    -16.36     22.57  Y
 154811056    spec-56435-KP194045N483045V01_sp11-056   KIC11972298   296.09695   50.370110    13.705     2013-05-22T18:51:18.69        G8   17.22   5545.23    175.25   4.424   0.484    0.276    0.177    -12.13     13.83  Y
 154811057    spec-56435-KP194045N483045V01_sp11-057   KIC11921843   295.62701   50.233028    11.986     2013-05-22T18:51:18.69        G3   84.43   5889.74    116.81   4.046   0.533    0.225    0.112    -64.50     16.05  Y
 154811059    spec-56435-KP194045N483045V01_sp11-059   KIC11872498   295.91705   50.150471    13.287     2013-05-22T18:51:18.69        G2   28.23   6003.29    172.66   4.220   0.533    0.077    0.162    -29.47     17.60  Y
 154811061    spec-56435-KP194045N483045V01_sp11-061   KIC11972024   295.96393   50.317860    13.291     2013-05-22T18:51:18.69        G4   27.44   5509.23    168.16   3.807   0.641   -0.165    0.194    -24.13     16.97  Y
 154811065    spec-56435-KP194045N483045V01_sp11-065   KIC11971432   295.71487   50.307304    13.912     2013-05-22T18:51:18.69        F0   29.91   6653.45    198.17   4.165   0.386   -0.485    0.244    -28.00     38.29  Y
 154811066    spec-56435-KP194045N483045V01_sp11-066   KIC11822191   295.79462   50.008251    13.621     2013-05-22T18:51:18.69        F0   30.50   6532.52    179.88   4.194   0.404   -0.154    0.182      1.89     24.46  Y
 154811067    spec-56435-KP194045N483045V01_sp11-067   KIC11971746   295.84857   50.354942    10.716     2013-05-22T18:51:18.69        G3   61.85   5906.21    123.31   4.137   0.531    0.218    0.117    -49.57     17.17  Y
 154811071    spec-56435-KP194045N483045V01_sp11-071   KIC12021906   296.13028   50.406750    11.966     2013-05-22T18:51:18.69        G5   43.24   4744.47     76.75   2.645   0.453    0.087    0.109    -62.94     11.68  Y
 154811072    spec-56435-KP194045N483045V01_sp11-072   KIC11922782   296.00742   50.232613    10.460     2013-05-22T18:51:18.69        G3  116.99   5719.20     98.24   4.077   0.570   -0.186    0.119    -58.26     19.95  Y
 154811078    spec-56435-KP194045N483045V01_sp11-078   KIC11920321   294.90228   50.208027    11.616     2013-05-22T18:51:18.69        F9   89.76   5920.39    106.63   4.294   0.488    0.338    0.100    -16.05     15.96  Y
 154811086    spec-56435-KP194045N483045V01_sp11-086   KIC11819657   294.67813   50.083527    13.382     2013-05-22T18:51:18.69        G5   24.93   4865.04    105.76   3.321   0.435    0.226    0.132     -6.29     12.32  Y
 154811088    spec-56435-KP194045N483045V01_sp11-088   KIC11920665   295.07022   50.269554    11.608     2013-05-22T18:51:18.69        F5   97.66   6362.58    110.67   4.149   0.425   -0.304    0.129    -21.97     26.36  Y
 154811089    spec-56435-KP194045N483045V01_sp11-089   KIC11969224   294.69717   50.324581    13.811     2013-05-22T18:51:18.69        F3   30.58   6505.67    183.44   4.194   0.396   -0.288    0.196     -5.04     26.49  Y
 154811090    spec-56435-KP194045N483045V01_sp11-090   KIC11920266   294.88043   50.266918    11.581     2013-05-22T18:51:18.69        F6  103.89   6201.83    113.00   4.163   0.563   -0.237    0.137      5.35     31.92  Y
 154811092    spec-56435-KP194045N483045V01_sp11-092   KIC11869709   294.68201   50.167721    11.786     2013-05-22T18:51:18.69        G5   55.70   5285.06    102.86   3.717   0.507    0.161    0.123      5.03     12.97  Y
 154811095    spec-56435-KP194045N483045V01_sp11-095   KIC11819949   294.80249   50.094692    12.279     2013-05-22T18:51:18.69        G8   48.65   5335.44    126.54   4.305   0.567   -0.121    0.175     15.41     26.28  Y
 154811096    spec-56435-KP194045N483045V01_sp11-096   KIC11919861   294.70880   50.254417    13.429     2013-05-22T18:51:18.69        K3   33.21   5001.90     91.18   4.529   0.343   -0.060    0.126    -24.61     11.88  Y
 154811097    spec-56435-KP194045N483045V01_sp11-097   KIC11920505   294.98792   50.225582     9.881     2013-05-22T18:51:18.69        F0  204.76   7088.46     85.42   4.087   0.320   -0.008    0.100    -28.77     25.67  Y
 154811098    spec-56435-KP194045N483045V01_sp11-098   KIC11820763   295.18588   50.093140    12.028     2013-05-22T18:51:18.69        G8   64.84   5288.50     92.13   4.498   0.419   -0.127    0.124    -60.58     13.87  Y
 154811099    spec-56435-KP194045N483045V01_sp11-099   KIC11870469   295.04459   50.183361    11.857     2013-05-22T18:51:18.69        G3   84.48   5871.22    105.23   4.401   0.480   -0.172    0.124     21.42     18.05  Y
 154811104    spec-56435-KP194045N483045V01_sp11-104   KIC12168062   295.88437   50.727501    13.635     2013-05-22T18:51:18.69        G5   19.45   4885.44    131.37   3.121   0.552   -0.388    0.183    -35.95     12.87  Y
 154811105    spec-56435-KP194045N483045V01_sp11-105   KIC12167585   295.69910   50.717251    11.728     2013-05-22T18:51:18.69        G2   86.55   6079.68    105.75   4.327   0.470   -0.062    0.114    -32.67     20.05  Y
 154811110    spec-56435-KP194045N483045V01_sp11-110   KIC12070716   295.98093   50.552834    12.540     2013-05-22T18:51:18.69        F5   54.48   6199.88    148.68   3.747   0.620   -0.424    0.172     -5.24     30.16  Y
 154811111    spec-56435-KP194045N483045V01_sp11-111   KIC12119230   295.84192   50.695278    11.218     2013-05-22T18:51:18.69        K1   72.51   5234.78     76.66   4.475   0.368    0.312    0.093    -20.76     11.80  Y
 154811112    spec-56435-KP194045N483045V01_sp11-112   KIC12118736   295.63205   50.662361    13.683     2013-05-22T18:51:18.69        F6   23.49   5963.17    221.16   3.764   0.668   -0.413    0.244    -16.23     24.95  Y
 154811113    spec-56435-KP194045N483045V01_sp11-113   KIC12070738   295.98886   50.512081    12.715     2013-05-22T18:51:18.69        F9   27.68   6007.05    195.78   3.890   0.616   -0.259    0.205    -35.94     22.93  Y
 154811116    spec-56435-KP194045N483045V01_sp11-116   KIC12167628   295.71509   50.746555    13.044     2013-05-22T18:51:18.69        F5   18.64   6250.14    239.89   4.204   0.496   -0.457    0.270    -33.55     28.40  Y
 154811119    spec-56435-KP194045N483045V01_sp11-119   KIC12071006   296.10501   50.518471    13.533     2013-05-22T18:51:18.69        F0   29.54   7590.67    205.95   3.852   0.413    0.048    0.201    -43.47     25.75  Y
 154811122    spec-56435-KP194045N483045V01_sp11-122   KIC12021858   296.11209   50.473583    13.444     2013-05-22T18:51:18.69        F9   27.72   5593.06    171.07   3.909   0.618    0.103    0.180      1.25     18.40  Y
 154811123    spec-56435-KP194045N483045V01_sp11-123   KIC12070729   295.98572   50.590363    10.406     2013-05-22T18:51:18.69        F5   26.03   6278.13    226.78   4.075   0.484   -0.247    0.225     -4.47     23.40  Y
 154811126    spec-56435-KP194045N483045V01_sp11-126   KIC12117099   294.87500   50.653442    10.058     2013-05-22T18:51:18.69        G5  146.36   4930.72     76.03   2.450   0.661   -0.516    0.132   -118.57     16.71  Y
 154811127    spec-56435-KP194045N483045V01_sp11-127   KIC12215071   294.99066   50.841831    13.549     2013-05-22T18:51:18.69        F2   26.88   5991.75    205.09   3.757   0.649   -0.310    0.215     -5.88     24.14  Y
 154811128    spec-56435-KP194045N483045V01_sp11-128   KIC12116598   294.61728   50.683613    11.638     2013-05-22T18:51:18.69        F9   55.57   5781.48    122.36   4.131   0.519    0.222    0.119     11.73     14.71  Y
 154811129    spec-56435-KP194045N483045V01_sp11-129   KIC12165495   294.72366   50.730530    12.605     2013-05-22T18:51:18.69        F9   45.48   5500.03    129.24   4.246   0.533   -0.092    0.154    -96.32     15.87  Y
 154811131    spec-56435-KP194045N483045V01_sp11-131   KIC12265063   295.07071   50.903721    10.987     2013-05-22T18:51:18.69        G0  113.42   6002.89    108.07   4.110   0.520   -0.139    0.119    -18.46     19.96  Y
 154811136    spec-56435-KP194045N483045V01_sp11-136   KIC12166330   295.14722   50.795834    13.256     2013-05-22T18:51:18.69        G3   31.28   5897.72    174.93   4.046   0.590    0.003    0.172    -18.97     19.07  Y
 154811140    spec-56435-KP194045N483045V01_sp11-140   KIC12166418   295.18628   50.717609    12.567     2013-05-22T18:51:18.69        F6   59.59   6242.26    154.44   3.847   0.535    0.137    0.136    -24.45     20.13  Y
 154811142    spec-56435-KP194045N483045V01_sp11-142   KIC12165656   294.80963   50.720779    13.231     2013-05-22T18:51:18.69        F5   29.34   6493.76    184.86   4.092   0.448    0.039    0.165    -18.38     23.33  Y
 154811145    spec-56435-KP194045N483045V01_sp11-145   KIC12265059   295.06799   50.957863    12.775     2013-05-22T18:51:18.69        K1   15.21   5377.66    162.40   4.406   0.460    0.347    0.171    -14.08     13.52  Y
 154811146    spec-56435-KP194045N483045V01_sp11-146   KIC12264537   294.83075   50.973999    12.562     2013-05-22T18:51:18.69        G2   31.61   5754.76    183.91   3.698   0.710   -0.446    0.214     -1.01     23.28  Y
 154811149    spec-56435-KP194045N483045V01_sp11-149   KIC12314444   295.24457   51.011581    13.833     2013-05-22T18:51:18.69        G3   20.82   5941.78    196.10   4.188   0.558    0.111    0.181    -28.92     17.13  Y
 154811152    spec-56435-KP194045N483045V01_sp11-152   KIC12165113   294.54108   50.721943    12.358     2013-05-22T18:51:18.69        F0   74.95   7378.04    149.40   3.976   0.362   -0.013    0.158     -1.44     26.03  Y
 154811162    spec-56435-KP194045N483045V01_sp11-162   KIC12214383   294.66809   50.831139    11.413     2013-05-22T18:51:18.69        G0   77.70   6097.23    119.44   4.055   0.516   -0.034    0.121     -0.67     19.92  Y
 154811163    spec-56435-KP194045N483045V01_sp11-163   KIC12164879   294.44070   50.759945    10.678     2013-05-22T18:51:18.69        G5   90.84   5016.20     84.45   2.544   0.545   -0.094    0.130      4.97     12.37  Y
 154811164    spec-56435-KP194045N483045V01_sp11-164   KIC12213414   294.20096   50.823158    11.811     2013-05-22T18:51:18.69        F9   48.54   4945.76    114.70   2.543   0.658   -0.425    0.179    -28.45     15.18  N
 154811170    spec-56435-KP194045N483045V01_sp11-170   KIC12213152   294.08069   50.816483    12.805     2013-05-22T18:51:18.69        G5   19.05   4448.73     88.53   2.455   0.468   -0.353    0.144    -61.69     11.01  N
 154811171    spec-56435-KP194045N483045V01_sp11-171   KIC12116078   294.37454   50.686054    13.139     2013-05-22T18:51:18.69        G8   17.38   5399.18    165.33   4.570   0.458    0.005    0.195     10.97     14.50  Y
 154811173    spec-56435-KP194045N483045V01_sp11-173   KIC12115810   294.24844   50.650276    13.698     2013-05-22T18:51:18.69        F3   24.43   6834.76    216.68   4.122   0.367   -0.055    0.214     -7.97     27.03  Y
 154811176    spec-56435-KP194045N483045V01_sp11-176   KIC12019484   295.01974   50.434334    13.774     2013-05-22T18:51:18.69        F3   28.16   6679.30    190.43   4.105   0.394   -0.116    0.188     -5.73     25.44  Y
 154811177    spec-56435-KP194045N483045V01_sp11-177   KIC12069477   295.48593   50.536667    13.681     2013-05-22T18:51:18.69        F5   26.81   6350.06    199.30   4.256   0.458   -0.116    0.198    -35.65     23.93  Y
 154811178    spec-56435-KP194045N483045V01_sp11-178   KIC12019674   295.12222   50.431168    12.961     2013-05-22T18:51:18.69        G1   40.50   5740.48    170.81   4.267   0.737   -0.396    0.233    -36.64     38.95  Y
 154811185    spec-56435-KP194045N483045V01_sp11-185   KIC12117544   295.08115   50.630676    11.555     2013-05-22T18:51:18.69        K3   50.16   4113.60     34.90   2.181   0.378   -0.071    0.084    -64.29     10.51  N
 154811186    spec-56435-KP194045N483045V01_sp11-186   KIC12117742   295.18512   50.696167    13.966     2013-05-22T18:51:18.69        G6   21.21   5544.17    187.97   3.884   0.627    0.093    0.199     -7.70     18.55  Y
 154811187    spec-56435-KP194045N483045V01_sp11-187   KIC12069252   295.36328   50.544834    12.205     2013-05-22T18:51:18.69        F0   72.78   7295.49    134.30   4.075   0.335   -0.224    0.161    -21.53     28.60  Y
 154811189    spec-56435-KP194045N483045V01_sp11-189   KIC12019793   295.18469   50.487537    13.108     2013-05-22T18:51:18.69        G6   20.46   4922.63    160.05   2.673   0.750   -0.695    0.237   -303.65     18.96  N
 154811190    spec-56435-KP194045N483045V01_sp11-190   KIC12020251   295.41528   50.490082    13.251     2013-05-22T18:51:18.69        G8   26.79   5020.03    121.92   3.602   0.503   -0.134    0.160    -74.95     13.91  Y
 154811192    spec-56435-KP194045N483045V01_sp11-192   KIC12068538   295.01392   50.550972    13.663     2013-05-22T18:51:18.69        F5   33.80   6510.75    176.38   4.195   0.420   -0.028    0.168     -8.84     25.65  Y
 154811193    spec-56435-KP194045N483045V01_sp11-193   KIC12118152   295.38358   50.601471    13.307     2013-05-22T18:51:18.69        K3   22.08   5033.89    106.76   4.696   0.329    0.074    0.139    -22.04     11.38  Y
 154811195    spec-56435-KP194045N483045V01_sp11-195   KIC12019620   295.08478   50.481304    13.478     2013-05-22T18:51:18.69        F6   20.89   6274.39    235.96   4.300   0.495   -0.141    0.239     -9.45     29.29  Y
 154811204    spec-56435-KP194045N483045V01_sp11-204   KIC12215811   295.34888   50.819473    12.548     2013-05-22T18:51:18.69        F9   16.97   5479.91    199.29   4.333   0.577   -0.501    0.265    -34.04     21.08  Y
 154811205    spec-56435-KP194045N483045V01_sp11-205   KIC12117868   295.25128   50.694862    10.506     2013-05-22T18:51:18.69        G1  142.15   6044.53    103.45   4.254   0.504   -0.022    0.112    -34.27     21.59  Y
 154811219    spec-56435-KP194045N483045V01_sp11-219   KIC12216817   295.79642   50.896000    10.662     2013-05-22T18:51:18.69        F0   89.04   7039.10    102.97   3.800   0.424    0.270    0.114    -14.68     34.50  Y
 154811221    spec-56435-KP194045N483045V01_sp11-221   KIC12166942   295.43008   50.783001    11.443     2013-05-22T18:51:18.69        F5   42.47   6590.66    170.63   4.122   0.415   -0.012    0.164    -28.34     24.15  Y
 154811225    spec-56435-KP194045N483045V01_sp11-225   KIC12118223   295.41400   50.660137    13.463     2013-05-22T18:51:18.69        F5   15.44   6245.72    244.33   4.173   0.466   -0.487    0.273    -16.70     26.05  Y
 154811228    spec-56435-KP194045N483045V01_sp11-228   KIC12020532   295.55643   50.411304    10.887     2013-05-22T18:51:18.69        G7   24.18   5369.27    159.24   3.696   0.590    0.141    0.179    -37.76     15.78  Y
 154811230    spec-56435-KP194045N483045V01_sp11-230   KIC11920904   295.18488   50.298805    13.764     2013-05-22T18:51:18.69        G6   15.17   5747.21    196.02   4.549   0.496    0.290    0.180    -70.14     15.06  Y
 154811233    spec-56435-KP194045N483045V01_sp11-233   KIC11870928   295.26654   50.146332    13.070     2013-05-22T18:51:18.69        G7   36.36   5521.51    131.06   4.646   0.441    0.206    0.146    -22.04     15.12  Y
 154811237    spec-56435-KP194045N483045V01_sp11-237   KIC11871646   295.57678   50.189693    11.324     2013-05-22T18:51:18.69        F5   94.39   6418.28    114.82   4.128   0.425   -0.313    0.136    -22.35     29.52  Y
 154811249    spec-56435-KP194045N483045V01_sp11-249   KIC12020365   295.47522   50.426945    12.876     2013-05-22T18:51:18.69        F0   21.87   6729.35    208.61   4.108   0.422   -0.036    0.201     -9.01     29.79  Y
 154812003    spec-56435-KP194045N483045V01_sp12-003   KIC11724560   297.15930   49.800720    11.704     2013-05-22T18:51:23.03        G3   63.25   5903.31    110.22   4.504   0.465    0.008    0.121     -1.09     18.40  Y
 154812009    spec-56435-KP194045N483045V01_sp12-009   KIC11774845   297.22891   49.930862    11.535     2013-05-22T18:51:23.03        F5   89.31   6336.93    113.50   4.144   0.437   -0.409    0.141     -2.49     30.54  Y
 154812014    spec-56435-KP194045N483045V01_sp12-014   KIC11826594   297.59378   50.063580     9.154     2013-05-22T18:51:23.03        G5  202.44   4760.72     43.02   2.603   0.451    0.029    0.071    -10.23     13.16  Y
 154812015    spec-56435-KP194045N483045V01_sp12-015   KIC11775530   297.52869   49.990116    13.505     2013-05-22T18:51:23.03        F5   21.08   6325.70    206.66   3.857   0.605   -0.077    0.210    -57.20     28.57  Y
 154812018    spec-56435-KP194045N483045V01_sp12-018   KIC11775041   297.31436   49.998154    11.989     2013-05-22T18:51:23.03        G5   46.29   4984.98    117.19   2.414   0.731   -0.519    0.190      6.56     19.51  Y
 154812026    spec-56435-KP194045N483045V01_sp12-026   KIC12073633   297.16452   50.588219    13.193     2013-05-22T18:51:23.03        F9   27.32   5842.40    166.98   4.038   0.570    0.351    0.150    -38.28     17.17  Y
 154812031    spec-56435-KP194045N483045V01_sp12-031   KIC11925068   296.95142   50.273529    12.686     2013-05-22T18:51:23.03        F0   45.54   6756.11    153.42   4.077   0.393   -0.030    0.159      7.49     28.27  Y
 154812034    spec-56435-KP194045N483045V01_sp12-034   KIC12024497   297.19974   50.399910    12.688     2013-05-22T18:51:23.03        G4   21.84   5418.82    182.06   3.913   0.695   -0.819    0.251    -68.57     22.18  Y
 154812035    spec-56435-KP194045N483045V01_sp12-035   KIC11925765   297.22174   50.244087    11.331     2013-05-22T18:51:23.03        K0   31.20   4777.36    170.69   1.665   1.039   -1.768    0.296   -195.24     27.95  Y
 154812038    spec-56435-KP194045N483045V01_sp12-038   KIC11974160   296.86188   50.320889    13.336     2013-05-22T18:51:23.03        G9   24.10   5019.17    106.57   4.678   0.371   -0.168    0.147    -28.29     15.68  Y
 154812046    spec-56435-KP194045N483045V01_sp12-046   KIC11974612   297.03607   50.336403    11.949     2013-05-22T18:51:23.03        G5   35.72   4662.19     92.09   2.274   0.583   -0.493    0.147    -47.17     14.34  Y
 154812047    spec-56435-KP194045N483045V01_sp12-047   KIC12024366   297.14417   50.464310    12.851     2013-05-22T18:51:23.03        K7   23.12   3885.11     21.56   2.071   0.317    0.164    0.079    -52.81      9.08  N
 154812051    spec-56435-KP194045N483045V01_sp12-051   KIC11973489   296.59033   50.324554    13.849     2013-05-22T18:51:23.03        F5   21.44   6123.26    212.78   4.246   0.430   -1.369    0.360    -90.27     38.10  Y
 154812054    spec-56435-KP194045N483045V01_sp12-054   KIC12023185   296.63150   50.409489    12.729     2013-05-22T18:51:23.03        G5   24.50   4364.97     62.63   2.594   0.406    0.052    0.106    -24.79     11.71  Y
 154812055    spec-56435-KP194045N483045V01_sp12-055   KIC11973064   296.42892   50.344917    11.413     2013-05-22T18:51:23.03        F5   42.21   6389.30    160.93   4.055   0.471    0.050    0.152    -11.81     24.15  Y
 154812058    spec-56435-KP194045N483045V01_sp12-058   KIC11924007   296.54529   50.216999    12.199     2013-05-22T18:51:23.03        F0   77.06   6653.58    125.95   4.276   0.367   -0.189    0.146    -27.32     31.13  Y
 154812070    spec-56435-KP194045N483045V01_sp12-070   KIC11973944   296.77621   50.368668    11.786     2013-05-22T18:51:23.03        K3   54.07   4744.86     61.17   4.654   0.267   -0.014    0.090     -0.12     11.52  Y
 154812074    spec-56435-KP194045N483045V01_sp12-074   KIC12023386   296.71500   50.428028    11.505     2013-05-22T18:51:23.03        F7  102.00   6266.44    112.00   4.211   0.463    0.132    0.108     -4.70     21.45  Y
 154812076    spec-56435-KP194045N483045V01_sp12-076   KIC11723999   296.94492   49.884640    10.704     2013-05-22T18:51:23.03        F7  104.88   6204.24    111.62   4.066   0.492   -0.276    0.129     -7.66     26.65  Y
 154812079    spec-56435-KP194045N483045V01_sp12-079   KIC11824258   296.63239   50.027138    13.490     2013-05-22T18:51:23.03        F7   18.30   6147.32    228.90   4.325   0.501   -0.447    0.271     20.03     29.09  Y
 154812081    spec-56435-KP194045N483045V01_sp12-081   KIC11825402   297.10495   50.037109    12.283     2013-05-22T18:51:23.03        K3   52.45   4706.10     58.85   4.727   0.273   -0.611    0.110    -12.67     13.00  Y
 154812084    spec-56435-KP194045N483045V01_sp12-084   KIC11773174   296.55472   49.958084    11.794     2013-05-22T18:51:23.03        F5   90.05   6344.92    119.25   4.010   0.468    0.064    0.114    -41.39     20.95  Y
 154812087    spec-56435-KP194045N483045V01_sp12-087   KIC11824473   296.70868   50.088749    13.031     2013-05-22T18:51:23.03        G7   38.72   5528.23    123.95   4.578   0.446    0.134    0.140    -22.20     14.61  Y
 154812088    spec-56435-KP194045N483045V01_sp12-088   KIC11824986   296.93787   50.015556    13.969     2013-05-22T18:51:23.03        G7   17.58   5525.99    174.54   4.138   0.518    0.395    0.170    -62.67     14.44  Y
 154812091    spec-56435-KP194045N483045V01_sp12-091   KIC11774384   297.04471   49.911278    13.860     2013-05-22T18:51:23.03        K3   20.57   4773.44     93.32   4.723   0.277   -0.072    0.133    -27.72     11.01  Y
 154812095    spec-56435-KP194045N483045V01_sp12-095   KIC11723355   296.71924   49.878418    14.277     2013-05-22T18:51:23.03        F9   16.98   5473.26    185.51   4.191   0.450    0.116    0.182    -61.89     16.21  Y
 154812096    spec-56435-KP194045N483045V01_sp12-096   KIC11773804   296.81406   49.998390    13.671     2013-05-22T18:51:23.03        F6   25.65   6357.38    195.46   4.227   0.464    0.023    0.182     -4.96     22.41  Y
 154812097    spec-56435-KP194045N483045V01_sp12-097   KIC11723588   296.80396   49.854473    13.870     2013-05-22T18:51:23.03        K1   18.78   5052.19    148.48   3.439   0.547    0.005    0.190    -19.99     14.46  Y
 154812098    spec-56435-KP194045N483045V01_sp12-098   KIC11723091   296.61407   49.877666    12.185     2013-05-22T18:51:23.03        F7   68.49   6140.54    127.47   4.326   0.463   -0.185    0.141    -16.17     22.47  Y
 154812100    spec-56435-KP194045N483045V01_sp12-100   KIC11723372   296.72363   49.824551    12.165     2013-05-22T18:51:23.03        F0   38.52   7851.41    235.52   3.716   0.528    0.502    0.197      5.57     24.92  Y
 154812106    spec-56435-KP194045N483045V01_sp12-106   KIC11727195   298.22971   49.895760    13.138     2013-05-22T18:51:23.03        F7   15.63   6205.41    301.66   4.125   0.820   -0.086    0.336    -28.42     47.76  N
 154812112    spec-56435-KP194045N483045V01_sp12-112   KIC11726011   297.71414   49.845280    13.931     2013-05-22T18:51:23.03        F9   18.46   5668.13    191.02   4.212   0.571    0.100    0.195    -56.46     17.22  Y
 154812113    spec-56435-KP194045N483045V01_sp12-113   KIC11776028   297.70563   49.903843    12.773     2013-05-22T18:51:23.03        F9   35.45   6208.15    169.07   4.176   0.508    0.059    0.159    -22.86     22.12  Y
 154812114    spec-56435-KP194045N483045V01_sp12-114   KIC11776840   298.05750   49.923347    11.650     2013-05-22T18:51:23.03        F9   77.79   5709.52    114.13   4.015   0.566    0.077    0.123    -29.49     17.38  N
 154812123    spec-56435-KP194045N483045V01_sp12-123   KIC11726826   298.08023   49.842056    13.279     2013-05-22T18:51:23.03        G5   18.92   4526.11    110.35   2.636   0.531   -0.465    0.166    -29.34     14.61  N
 154812124    spec-56435-KP194045N483045V01_sp12-124   KIC11775859   297.64139   49.989910    12.614     2013-05-22T18:51:23.03        G5   27.66   4509.49     79.25   2.165   0.469   -0.113    0.119    -28.64     12.51  N
 154812126    spec-56435-KP194045N483045V01_sp12-126   KIC11923562   296.35233   50.203918    13.325     2013-05-22T18:51:23.03        F0   31.76   7045.19    192.70   4.139   0.362   -0.241    0.241    -13.42     40.10  Y
 154812127    spec-56435-KP194045N483045V01_sp12-127   KIC11972867   296.34378   50.328083    12.934     2013-05-22T18:51:23.03        G7   33.56   5451.37    136.09   4.464   0.481   -0.036    0.163    -36.36     15.39  Y
 154812128    spec-56435-KP194045N483045V01_sp12-128   KIC11874078   296.56125   50.141808    12.587     2013-05-22T18:51:23.03        F5   31.18   6380.71    181.22   4.166   0.476    0.080    0.166     -1.48     23.13  Y
 154812134    spec-56435-KP194045N483045V01_sp12-134   KIC11923295   296.23550   50.287971    11.680     2013-05-22T18:51:23.03        K1   73.99   4881.85     73.05   3.581   0.421   -0.066    0.103    -59.47     13.42  Y
 154812139    spec-56435-KP194045N483045V01_sp12-139   KIC11923007   296.11542   50.246223    13.957     2013-05-22T18:51:23.03        G0   17.10   6142.39    228.75   3.949   0.580    0.208    0.190    -24.13     20.97  Y
 154812140    spec-56435-KP194045N483045V01_sp12-140   KIC11923784   296.44995   50.202278    13.229     2013-05-22T18:51:23.03        F0   36.05   7007.93    166.31   4.071   0.350   -0.185    0.193     -0.21     30.18  Y
 154812141    spec-56435-KP194045N483045V01_sp12-141   KIC11872726   296.00876   50.175720    13.623     2013-05-22T18:51:23.03        G8   21.61   4977.48    147.27   3.472   0.573   -0.419    0.202    -29.53     16.65  Y
 154812142    spec-56435-KP194045N483045V01_sp12-142   KIC11822392   295.87912   50.006332    13.822     2013-05-22T18:51:23.03        G2   23.64   5638.56    191.35   4.136   0.599   -0.649    0.251   -106.53     24.78  Y
 154812143    spec-56435-KP194045N483045V01_sp12-143   KIC11823090   296.16290   50.046833    13.562     2013-05-22T18:51:23.03        G3   27.47   5644.22    175.47   4.308   0.571   -0.175    0.202    -36.66     19.26  Y
 154812144    spec-56435-KP194045N483045V01_sp12-144   KIC11823503   296.33401   50.081722    11.862     2013-05-22T18:51:23.03        G3   72.54   5841.50    117.34   4.295   0.521    0.044    0.125    -59.88     18.90  Y
 154812148    spec-56435-KP194045N483045V01_sp12-148   KIC11923356   296.27072   50.237362     9.730     2013-05-22T18:51:23.03        G3  120.10   5792.95     96.15   4.467   0.485   -0.015    0.113    -27.70     18.94  Y
 154812149    spec-56435-KP194045N483045V01_sp12-149   KIC11822804   296.04520   50.007973    13.180     2013-05-22T18:51:23.03        K3   23.29   4068.16     38.75   2.146   0.388   -0.226    0.110    -92.68     11.35  Y
 154812150    spec-56435-KP194045N483045V01_sp12-150   KIC11873687   296.39749   50.119110    13.162     2013-05-22T18:51:23.03        K7   17.17   4043.98     43.22   4.730   0.205   -1.005    0.155    -41.64     13.20  Y
 154812154    spec-56435-KP194045N483045V01_sp12-154   KIC11623821   297.56604   49.692844    13.805     2013-05-22T18:51:23.03        F5   17.93   6217.35    228.18   4.122   0.663   -0.224    0.246    -16.12     28.88  Y
 154812155    spec-56435-KP194045N483045V01_sp12-155   KIC11675304   298.00699   49.776508    11.248     2013-05-22T18:51:23.03        F2   20.34   5953.85    232.70   3.878   0.677   -0.293    0.250     -9.65     26.50  N
 154812156    spec-56435-KP194045N483045V01_sp12-156   KIC11624088   297.67032   49.658588    13.777     2013-05-22T18:51:23.03        F2   15.33   6241.17    220.05   3.879   0.682    0.067    0.223     -5.34     22.28  Y
 154812157    spec-56435-KP194045N483045V01_sp12-157   KIC11623928   297.60791   49.601166    14.361     2013-05-22T18:51:23.03        G3   18.80   5578.25    190.76   4.344   0.625   -0.597    0.260    -45.95     21.53  N
 154812159    spec-56435-KP194045N483045V01_sp12-159   KIC11674446   297.61664   49.744434    12.913     2013-05-22T18:51:23.03        G5   33.20   5042.24    108.51   3.440   0.498    0.119    0.137    -25.74     13.86  Y
 154812160    spec-56435-KP194045N483045V01_sp12-160   KIC11623458   297.42709   49.603500    12.131     2013-05-22T18:51:23.03        G8   59.43   5511.90    100.70   4.390   0.448    0.309    0.109    -20.54     13.92  Y
 154812163    spec-56435-KP194045N483045V01_sp12-163   KIC11675138   297.93149   49.734982    13.471     2013-05-22T18:51:23.03        F0   25.67   7096.75    167.86   4.009   0.379   -0.258    0.219    -13.14     36.40  N
 154812166    spec-56435-KP194045N483045V01_sp12-166   KIC11674343   297.57779   49.787689     9.867     2013-05-22T18:51:23.03        G5  185.67   4930.54     52.79   2.750   0.490    0.044    0.084    -20.55     13.10  Y
 154812169    spec-56435-KP194045N483045V01_sp12-169   KIC11674666   297.72699   49.758068    11.922     2013-05-22T18:51:23.03        G5   42.85   4806.12    101.45   2.376   0.652   -0.494    0.163    -21.16     17.13  Y
 154812170    spec-56435-KP194045N483045V01_sp12-170   KIC11571523   297.37726   49.598530    10.772     2013-05-22T18:51:23.03        G5   64.58   4645.52     54.17   2.666   0.398    0.204    0.078    -75.07     10.90  N
 154812171    spec-56435-KP194045N483045V01_sp12-171   KIC11624314   297.76199   49.677296    14.327     2013-05-22T18:51:23.03        G5   16.18   5940.62    232.31   4.071   0.844   -0.438    0.291    -17.92     31.34  Y
 154812174    spec-56435-KP194045N483045V01_sp12-174   KIC11726498   297.91895   49.810364    14.463     2013-05-22T18:51:23.03        G0   15.27   5126.77    217.77   2.793   1.054   -1.313    0.335    -80.08     46.51  N
 154812175    spec-56435-KP194045N483045V01_sp12-175   KIC11623314   297.36401   49.692860    10.444     2013-05-22T18:51:23.03        K4   66.36   4192.15     28.99   2.069   0.386   -0.140    0.066    -53.06     10.50  Y
 154812176    spec-56435-KP194045N483045V01_sp12-176   KIC11975935   297.55545   50.385300    14.221     2013-05-22T18:51:23.03        F0   19.81   6218.73    201.30   3.880   0.668   -0.246    0.232    -41.93     32.03  N
 154812179    spec-56435-KP194045N483045V01_sp12-179   KIC11876823   297.68018   50.175442    13.576     2013-05-22T18:51:23.03        G9   21.74   5188.49    130.30   4.502   0.407    0.050    0.162    -23.84     13.41  N
 154812184    spec-56435-KP194045N483045V01_sp12-184   KIC11876519   297.57614   50.186150    12.836     2013-05-22T18:51:23.03        G5   19.53   4571.72     89.59   2.887   0.409    0.059    0.119     -6.49     12.13  N
 154812186    spec-56435-KP194045N483045V01_sp12-186   KIC11926568   297.55942   50.231911    12.451     2013-05-22T18:51:23.03        F0   45.19   6773.66    143.67   4.033   0.394    0.048    0.144    -15.69     27.22  N
 154812198    spec-56435-KP194045N483045V01_sp12-198   KIC11876275   297.47305   50.181000    13.081     2013-05-22T18:51:23.03        G2   33.77   5928.68    160.26   4.151   0.549    0.169    0.149    -49.28     17.80  Y
 154812228    spec-56435-KP194045N483045V01_sp12-228   KIC12121656   296.88870   50.643845    11.555     2013-05-22T18:51:23.03        G5   46.67   4881.04     97.98   2.472   0.609   -0.256    0.153    -32.82     16.05  Y
 154812230    spec-56435-KP194045N483045V01_sp12-230   KIC12169787   296.59561   50.724113    13.157     2013-05-22T18:51:23.03        K4   16.46   4714.67     88.38   4.727   0.268    0.023    0.124      2.79     11.19  Y
 154812237    spec-56435-KP194045N483045V01_sp12-237   KIC12120812   296.51685   50.628613    13.100     2013-05-22T18:51:23.03        F5   35.84   6557.30    168.97   4.234   0.404   -0.039    0.170    -13.35     27.35  Y
 154812238    spec-56435-KP194045N483045V01_sp12-238   KIC12072067   296.53760   50.592667    12.755     2013-05-22T18:51:23.03        G5   25.31   4699.69     93.85   2.645   0.472    0.107    0.128      1.95     13.22  Y
 154812249    spec-56435-KP194045N483045V01_sp12-249   KIC12072570   296.74631   50.515762    12.833     2013-05-22T18:51:23.03        G5   22.67   4536.69     79.57   2.702   0.427    0.067    0.113    -21.54     11.92  Y
 154813006    spec-56435-KP194045N483045V01_sp13-006   KIC11260667   298.66611   48.942047    12.780     2013-05-22T18:44:41.93        G2   32.33   6023.21    158.49   4.123   0.551    0.015    0.154      9.34     20.39  N
 154813007    spec-56435-KP194045N483045V01_sp13-007   KIC11260988   298.78857   48.914120    13.009     2013-05-22T18:44:41.93        F5   15.61   6444.86    220.12   4.078   0.455    0.012    0.205      6.60     25.81  N
 154813013    spec-56435-KP194045N483045V01_sp13-013   KIC11313356   298.70947   49.072777    11.005     2013-05-22T18:44:41.93        K1   33.90   5139.01     83.99   4.687   0.351    0.066    0.113     -0.66     13.37  N
 154813019    spec-56435-KP194045N483045V01_sp13-019   KIC11260557   298.62430   48.985973    10.139     2013-05-22T18:44:41.93        F7  113.01   6040.12    101.29   4.317   0.480   -0.307    0.126    -65.38     24.85  N
 154813026    spec-56435-KP194045N483045V01_sp13-026   KIC11206203   298.50775   48.880043    13.647     2013-05-22T18:44:41.93        F8   20.93   6134.54    195.41   4.323   0.487   -0.068    0.193    -56.15     19.71  Y
 154813031    spec-56435-KP194045N483045V01_sp13-031   KIC11207076   298.83948   48.861439    13.851     2013-05-22T18:44:41.93        G3   15.39   5701.62    226.48   4.106   0.692   -0.411    0.268   -119.37     24.10  N
 154813032    spec-56435-KP194045N483045V01_sp13-032   KIC11205923   298.40540   48.876915    11.630     2013-05-22T18:44:41.93        G5   52.17   4267.31     37.45   2.116   0.383    0.018    0.071      3.73     10.04  Y
 154813033    spec-56435-KP194045N483045V01_sp13-033   KIC11206446   298.60565   48.874741    10.360     2013-05-22T18:44:41.93        G5   80.20   5014.54     66.99   2.861   0.547   -0.050    0.102      1.90     14.81  N
 154813042    spec-56435-KP194045N483045V01_sp13-042   KIC11154232   298.71298   48.751202    13.454     2013-05-22T18:44:41.93        F0   25.09   6726.76    183.14   4.100   0.393   -0.078    0.186    -40.98     25.86  N
 154813044    spec-56435-KP194045N483045V01_sp13-044   KIC11205733   298.32922   48.822235    11.050     2013-05-22T18:44:41.93        F0   75.48   7104.25    109.10   3.847   0.361    0.408    0.100    -20.55     19.68  Y
 154813051    spec-56435-KP194045N483045V01_sp13-051   KIC10991568   298.36197   48.496819    13.805     2013-05-22T18:44:41.93        F7   18.84   6335.53    211.49   3.977   0.527    0.151    0.180      9.58     21.84  Y
 154813059    spec-56435-KP194045N483045V01_sp13-059   KIC11045656   298.31482   48.569603    10.484     2013-05-22T18:44:41.93        G5  106.76   5060.50     68.10   2.827   0.580   -0.124    0.107      3.15     15.38  Y
 154813064    spec-56435-KP194045N483045V01_sp13-064   KIC11100532   298.71765   48.614120    13.062     2013-05-22T18:44:41.93       A7V   41.13   7559.02     85.33   3.928   0.297   -0.179    0.166    -23.82     24.47  Y
 154813065    spec-56435-KP194045N483045V01_sp13-065   KIC10991271   298.24835   48.491722    11.452     2013-05-22T18:44:41.93        K1   61.78   5032.65     92.52   2.685   0.574   -0.037    0.136     -2.43     14.26  Y
 154813068    spec-56435-KP194045N483045V01_sp13-068   KIC10991398   298.29507   48.425762     9.678     2013-05-22T18:44:41.93        G5  106.98   4846.05     57.82   2.533   0.538   -0.216    0.097     17.40     14.60  Y
 154813075    spec-56435-KP194045N483045V01_sp13-075   KIC11046516   298.64166   48.551319    11.719     2013-05-22T18:44:41.93        F6   68.71   6235.57    123.34   3.910   0.521   -0.055    0.124      4.53     23.68  Y
 154813076    spec-56435-KP194045N483045V01_sp13-076   KIC11099031   298.15607   48.645500    10.022     2013-05-22T18:44:41.93        F3  155.67   6850.11     77.04   3.934   0.366    0.301    0.076    -17.36     25.08  Y
 154813077    spec-56435-KP194045N483045V01_sp13-077   KIC11098184   297.81607   48.642902    14.253     2013-05-22T18:44:41.93        G6   15.53   4951.80    206.17   2.711   0.861   -0.684    0.301   -212.95     26.65  N
 154813078    spec-56435-KP194045N483045V01_sp13-078   KIC11043832   297.62970   48.587833    10.871     2013-05-22T18:44:41.93        G5   74.26   4716.27     48.32   2.830   0.419    0.060    0.073      4.09     12.06  Y
 154813082    spec-56435-KP194045N483045V01_sp13-082   KIC11045073   298.09256   48.573082    13.299     2013-05-22T18:44:41.93        G2   30.70   5879.20    161.13   4.380   0.530   -0.062    0.172    -29.82     19.79  Y
 154813084    spec-56435-KP194045N483045V01_sp13-084   KIC10989338   297.50879   48.465221    13.763     2013-05-22T18:44:41.93        K1   20.06   5575.95    149.72   4.400   0.453    0.486    0.140    -64.24     13.10  Y
 154813088    spec-56435-KP194045N483045V01_sp13-088   KIC11097839   297.68246   48.668499    13.382     2013-05-22T18:44:41.93        G1   24.21   5975.21    180.44   4.457   0.501   -0.168    0.198     -6.36     21.26  Y
 154813089    spec-56435-KP194045N483045V01_sp13-089   KIC11044839   298.00919   48.518658    14.284     2013-05-22T18:44:41.93        F7   15.68   6344.07    244.37   4.059   0.555   -0.059    0.226    -44.34     25.91  N
 154813092    spec-56435-KP194045N483045V01_sp13-092   KIC10990218   297.84897   48.444454    14.091     2013-05-22T18:44:41.93        F3   19.06   6768.30    218.35   4.188   0.379   -0.120    0.224    -21.75     27.52  N
 154813093    spec-56435-KP194045N483045V01_sp13-093   KIC10990544   297.96881   48.445690    12.060     2013-05-22T18:44:41.93        K1   22.45   5024.70    124.92   3.466   0.515   -0.007    0.160    -32.76     14.02  Y
 154813096    spec-56435-KP194045N483045V01_sp13-096   KIC11044326   297.81134   48.531551    13.838     2013-05-22T18:44:41.93        G1   16.88   5989.06    217.45   4.345   0.520   -0.137    0.221      1.76     19.68  Y
 154813099    spec-56435-KP194045N483045V01_sp13-099   KIC11043806   297.61807   48.506111    10.901     2013-05-22T18:44:41.93        K4   52.58   4169.85     37.73   2.213   0.376    0.013    0.079    -21.17     10.03  Y
 154813105    spec-56435-KP194045N483045V01_sp13-105   KIC11573238   298.09409   49.500271    12.768     2013-05-22T18:44:41.93        F5   45.31   6303.16    145.64   4.294   0.445   -0.174    0.157    -23.38     25.90  N
 154813113    spec-56435-KP194045N483045V01_sp13-113   KIC11572474   297.77167   49.555916    13.901     2013-05-22T18:44:41.93        G5   15.92   5376.56    151.07   3.915   0.501    0.385    0.154     -9.11     13.76  Y
 154813115    spec-56435-KP194045N483045V01_sp13-115   KIC11469268   298.04709   49.325405    12.773     2013-05-22T18:44:41.93        G5   23.42   4818.82    116.61   2.615   0.601   -0.326    0.173    -39.60     15.21  N
 154813119    spec-56435-KP194045N483045V01_sp13-119   KIC11521600   297.98676   49.408875    12.906     2013-05-22T18:44:41.93        F5   50.79   6428.56    172.89   4.273   0.401   -0.257    0.186      6.42     26.23  Y
 154813125    spec-56435-KP194045N483045V01_sp13-125   KIC11416424   297.75992   49.279007    12.129     2013-05-22T18:44:41.93        K1   43.57   4921.68     86.25   3.484   0.433   -0.063    0.117    -71.95     11.27  Y
 154813129    spec-56435-KP194045N483045V01_sp13-129   KIC11311850   298.12775   49.082596    12.963     2013-05-22T18:44:41.93        G5   21.48   4791.28     99.07   3.147   0.448    0.074    0.131      2.83     12.40  N
 154813137    spec-56435-KP194045N483045V01_sp13-137   KIC11311117   297.84387   49.026890    10.184     2013-05-22T18:44:41.93        K7   59.61   3956.66     15.29   1.490   0.325   -0.195    0.050    -39.15      9.85  N
 154813140    spec-56435-KP194045N483045V01_sp13-140   KIC11364025   297.74265   49.155674    13.313     2013-05-22T18:44:41.93        F0   18.27   6559.08    212.25   4.074   0.440   -0.143    0.208     -6.30     25.98  N
 154813147    spec-56435-KP194045N483045V01_sp13-147   KIC11259872   298.34186   48.948975    13.556     2013-05-22T18:44:41.93        F5   18.57   6434.39    213.63   4.119   0.515   -0.140    0.215      1.17     27.57  Y
 154813148    spec-56435-KP194045N483045V01_sp13-148   KIC11311339   297.93698   49.017799    12.889     2013-05-22T18:44:41.93        F7   33.56   6206.18    161.66   4.244   0.474   -0.331    0.181    -32.08     25.44  N
 154813152    spec-56435-KP194045N483045V01_sp13-152   KIC11467550   297.37158   49.352833    11.045     2013-05-22T18:44:41.93        F2  110.15   6136.79    108.76   4.016   0.516    0.026    0.109    -21.59     20.90  Y
 154813160    spec-56435-KP194045N483045V01_sp13-160   KIC11415330   297.32028   49.294945    11.942     2013-05-22T18:44:41.93        F0   61.02   6831.68    119.74   4.078   0.363    0.232    0.110     -4.66     22.64  Y
 154813164    spec-56435-KP194045N483045V01_sp13-164   KIC11416119   297.62848   49.285683    13.202     2013-05-22T18:44:41.93        F5   26.02   6338.01    175.21   4.138   0.465   -0.161    0.177      4.05     23.60  Y
 154813166    spec-56435-KP194045N483045V01_sp13-166   KIC11415061   297.21729   49.262169    11.258     2013-05-22T18:44:41.93        G5   50.43   4392.57     61.21   2.196   0.458   -0.222    0.106    -30.64     12.05  Y
 154813169    spec-56435-KP194045N483045V01_sp13-169   KIC11520310   297.47388   49.408001    12.600     2013-05-22T18:44:41.93        F0   15.04   7032.62    279.54   4.050   0.405   -0.132    0.298    -10.08     32.67  Y
 154813170    spec-56435-KP194045N483045V01_sp13-170   KIC11414821   297.13092   49.225693    12.688     2013-05-22T18:44:41.93        F5   48.88   6291.69    149.41   4.242   0.453   -0.199    0.160      5.15     24.94  Y
 154813171    spec-56435-KP194045N483045V01_sp13-171   KIC11519516   297.18134   49.417946    13.272     2013-05-22T18:44:41.93        G2   30.84   5939.23    165.87   4.061   0.575    0.132    0.156    -65.05     18.99  Y
 154813173    spec-56435-KP194045N483045V01_sp13-173   KIC11467837   297.47397   49.303391    12.761     2013-05-22T18:44:41.93        F0   34.67   6730.83    162.78   3.972   0.399   -0.162    0.171    -17.25     26.31  Y
 154813175    spec-56435-KP194045N483045V01_sp13-175   KIC11467746   297.44174   49.375557    13.481     2013-05-22T18:44:41.93        G3   19.40   5892.21    192.08   4.335   0.551    0.020    0.200    -30.39     19.10  Y
 154813187    spec-56435-KP194045N483045V01_sp13-187   KIC11522294   298.27753   49.471207    12.963     2013-05-22T18:44:41.93        F6   19.92   6402.81    205.50   4.015   0.492    0.075    0.182      6.07     22.78  N
 154813198    spec-56435-KP194045N483045V01_sp13-198   KIC11418888   298.74466   49.238361    12.052     2013-05-22T18:44:41.93        F0   55.79   6551.45    130.78   4.061   0.408   -0.161    0.141    -16.17     27.79  N
 154813204    spec-56435-KP194045N483045V01_sp13-204   KIC11151166   297.52768   48.705143    12.696     2013-05-22T18:44:41.93        K4   16.92   4152.37     43.90   2.543   0.351   -0.036    0.097    -29.45     10.24  N
 154813208    spec-56435-KP194045N483045V01_sp13-208   KIC11097678   297.61942   48.693501    13.220     2013-05-22T18:44:41.93        F5   32.04   6611.42    183.33   3.929   0.515    0.157    0.175    -50.57     35.36  Y
 154813209    spec-56435-KP194045N483045V01_sp13-209   KIC11151714   297.73904   48.708027    13.054     2013-05-22T18:44:41.93        F0   48.43   7278.75    153.50   3.990   0.356   -0.072    0.171    -38.13     26.39  Y
 154813211    spec-56435-KP194045N483045V01_sp13-211   KIC11204622   297.90027   48.834900    13.751     2013-05-22T18:44:41.93        G4   20.73   5688.65    169.16   4.568   0.501   -0.085    0.195    -16.28     18.90  N
 154813214    spec-56435-KP194045N483045V01_sp13-214   KIC11152281   297.97440   48.707516    12.479     2013-05-22T18:44:41.93        G5   30.91   4836.92    106.12   2.378   0.612   -0.310    0.167    -23.66     15.69  Y
 154813215    spec-56435-KP194045N483045V01_sp13-215   KIC11097455   297.53778   48.675140    12.269     2013-05-22T18:44:41.93        F9   62.94   6110.71    128.68   4.076   0.530   -0.010    0.129      5.64     22.56  Y
 154813222    spec-56435-KP194045N483045V01_sp13-222   KIC11204312   297.76898   48.838791    11.982     2013-05-22T18:44:41.93        G5   35.24   4433.66     50.86   2.680   0.355    0.321    0.074      3.65     10.44  N
 154813223    spec-56435-KP194045N483045V01_sp13-223   KIC11152701   298.13373   48.750008    13.037     2013-05-22T18:44:41.93        G5   21.38   4339.44     75.66   2.143   0.499   -0.412    0.142    -73.10     12.90  N
 154813228    spec-56435-KP194045N483045V01_sp13-228   KIC11203577   297.46930   48.852757    13.500     2013-05-22T18:44:41.93        F9   23.90   5677.75    172.87   4.425   0.529    0.024    0.186    -54.52     18.21  N
 154813229    spec-56435-KP194045N483045V01_sp13-229   KIC11258395   297.72986   48.902058    14.162     2013-05-22T18:44:41.93        F5   15.52   6445.89    242.47   4.270   0.451   -0.104    0.237    -18.70     26.09  N
 154813233    spec-56435-KP194045N483045V01_sp13-233   KIC11363524   297.53922   49.165791    13.529     2013-05-22T18:44:41.93        F7   22.29   6365.82    201.00   4.211   0.505   -0.283    0.221     30.56     27.89  N
 154813240    spec-56435-KP194045N483045V01_sp13-240   KIC11309335   297.19672   49.097221    10.480     2013-05-22T18:44:41.93        F0  146.65   7365.35     99.17   3.871   0.393    0.381    0.099    -25.81     26.67  Y
 154813241    spec-56435-KP194045N483045V01_sp13-241   KIC11363340   297.46707   49.167389    12.102     2013-05-22T18:44:41.93        F6   44.09   6262.98    154.31   4.053   0.515   -0.166    0.162     -8.06     27.58  Y
 154813242    spec-56435-KP194045N483045V01_sp13-242   KIC11309500   297.25745   49.072361    13.778     2013-05-22T18:44:41.93        F5   22.56   6086.02    205.61   3.824   0.616   -0.112    0.202    -12.25     24.30  Y
 154813243    spec-56435-KP194045N483045V01_sp13-243   KIC11203757   297.53409   48.838470    13.564     2013-05-22T18:44:41.93        F0   25.35   6552.10    198.64   4.184   0.411   -0.195    0.205    -12.24     28.25  N
 154813244    spec-56435-KP194045N483045V01_sp13-244   KIC11363789   297.64807   49.160629    12.945     2013-05-22T18:44:41.93        G3   31.99   5917.06    164.46   4.179   0.556    0.081    0.159    -23.92     18.83  N
 154813245    spec-56435-KP194045N483045V01_sp13-245   KIC11310438   297.58545   49.094601    12.592     2013-05-22T18:44:41.93        G5   29.04   4672.50     91.00   2.628   0.519   -0.289    0.134     -2.27     13.47  N
 154814002    spec-56435-KP194045N483045V01_sp14-002   KIC11611654   292.35751   49.610863    13.583     2013-05-22T19:15:42.59        F5   22.31   6321.99    213.78   4.103   0.486   -0.014    0.193    -12.71     19.28  Y
 154814006    spec-56435-KP194045N483045V01_sp14-006   KIC11559900   292.28436   49.511917    13.658     2013-05-22T19:15:42.59        G5   21.12   5191.27    151.44   3.735   0.509    0.226    0.172    -15.25     13.66  Y
 154814007    spec-56435-KP194045N483045V01_sp14-007   KIC11559276   291.96155   49.582863    12.884     2013-05-22T19:15:42.59        F5   26.91   6101.99    208.40   3.910   0.599   -0.512    0.240    -42.97     28.72  Y
 154814008    spec-56435-KP194045N483045V01_sp14-008   KIC11559643   292.14984   49.550251    13.731     2013-05-22T19:15:42.59        G7   25.29   4833.14    173.18   2.378   0.841   -0.696    0.272    -35.87     25.50  Y
 154814009    spec-56435-KP194045N483045V01_sp14-009   KIC11559263   291.95758   49.517944     9.021     2013-05-22T19:15:42.59        G1  150.38   5779.69     66.13   3.555   0.602    0.186    0.085     12.47     19.63  Y
 154814010    spec-56435-KP194045N483045V01_sp14-010   KIC11610797   291.90302   49.670666    11.535     2013-05-22T19:15:42.59        G1   34.24   6084.81    190.87   4.194   0.650    0.037    0.198    -11.23     24.44  Y
 154814013    spec-56435-KP194045N483045V01_sp14-013   KIC11611030   292.03064   49.683887    12.666     2013-05-22T19:15:42.59        F5   40.50   6269.48    171.78   4.146   0.469   -0.479    0.203     -0.38     28.87  Y
 154814014    spec-56435-KP194045N483045V01_sp14-014   KIC11507705   292.05328   49.454498    11.635     2013-05-22T19:15:42.59        F5   88.91   6339.05    118.77   4.192   0.441   -0.142    0.128    -20.48     25.05  Y
 154814019    spec-56435-KP194045N483045V01_sp14-019   KIC11611414   292.23160   49.647972    11.481     2013-05-22T19:15:42.59        F2   87.87   6137.54    116.16   4.079   0.514   -0.062    0.121    -28.28     22.37  Y
 154814022    spec-56435-KP194045N483045V01_sp14-022   KIC11507895   292.14679   49.487583    11.173     2013-05-22T19:15:42.59        G7   95.15   5496.81     93.67   4.489   0.454    0.023    0.116    -29.07     15.42  Y
 154814023    spec-56435-KP194045N483045V01_sp14-023   KIC11559371   292.02008   49.513000    13.445     2013-05-22T19:15:42.59        G2   16.49   5961.80    220.61   4.437   0.456   -0.358    0.260     -2.18     21.57  Y
 154814028    spec-56435-KP194045N483045V01_sp14-028   KIC11029751   291.88721   48.552917    13.041     2013-05-22T19:15:42.59        F5   38.45   6369.98    183.02   4.257   0.469   -0.120    0.187     -0.98     24.37  Y
 154814031    spec-56435-KP194045N483045V01_sp14-031   KIC11029226   291.62726   48.561138    12.028     2013-05-22T19:15:42.59        G7   69.51   5553.96    111.55   3.975   0.508    0.362    0.115    -26.18     13.95  Y
 154814032    spec-56435-KP194045N483045V01_sp14-032   KIC11083960   291.78339   48.655777    13.535     2013-05-22T19:15:42.59        G0   31.41   6022.91    195.51   4.353   0.517   -0.056    0.197    -10.52     20.37  Y
 154814034    spec-56435-KP194045N483045V01_sp14-034   KIC11029877   291.95267   48.568890    13.681     2013-05-22T19:15:42.59        F5   33.69   6536.66    200.85   4.381   0.391   -0.143    0.209     -2.30     26.12  Y
 154814035    spec-56435-KP194045N483045V01_sp14-035   KIC11028812   291.45157   48.553612    13.611     2013-05-22T19:15:42.59        K1   20.72   5112.06    131.20   4.597   0.376    0.025    0.168    -55.02     12.82  Y
 154814042    spec-56435-KP194045N483045V01_sp14-042   KIC11084022   291.81879   48.652637    11.396     2013-05-22T19:15:42.59        G5   84.68   4661.21     63.40   2.689   0.448   -0.031    0.094      4.06     12.49  Y
 154814047    spec-56435-KP194045N483045V01_sp14-047   KIC11137684   291.92361   48.732498    13.542     2013-05-22T19:15:42.59        G2   26.03   5941.83    223.08   4.010   0.617   -0.040    0.217    -30.02     20.62  Y
 154814050    spec-56435-KP194045N483045V01_sp14-050   KIC11083319   291.44556   48.688915    10.542     2013-05-22T19:15:42.59        F9   72.43   5082.13    102.37   2.444   0.690   -0.372    0.170      6.63     18.16  Y
 154814051    spec-56435-KP194045N483045V01_sp14-051   KIC11139420   292.81653   48.756001    13.679     2013-05-22T19:15:42.59        F5   24.94   6366.95    239.54   4.035   0.481   -0.194    0.231     -9.39     21.53  Y
 154814052    spec-56435-KP194045N483045V01_sp14-052   KIC11086270   292.92914   48.602806    12.935     2013-05-22T19:15:42.59        G0   43.63   6038.89    162.17   4.285   0.515   -0.146    0.172     -2.35     21.09  Y
 154814055    spec-56435-KP194045N483045V01_sp14-055   KIC11139207   292.70206   48.712166    12.841     2013-05-22T19:15:42.59        G5   28.56   4948.59    129.72   2.541   0.630   -0.228    0.193    -31.17     14.98  N
 154814056    spec-56435-KP194045N483045V01_sp14-056   KIC11086013   292.80643   48.611221    12.913     2013-05-22T19:15:42.59        F9   34.97   5080.89    165.29   2.503   0.849   -0.723    0.261    -74.27     21.71  Y
 154814059    spec-56435-KP194045N483045V01_sp14-059   KIC11191709   292.51749   48.860748    13.104     2013-05-22T19:15:42.59        G3   16.18   5659.31    249.49   4.022   0.649   -0.042    0.260    -44.86     19.10  Y
 154814061    spec-56435-KP194045N483045V01_sp14-061   KIC11086046   292.82162   48.667442    13.869     2013-05-22T19:15:42.59        F9   26.79   5759.64    184.44   4.502   0.510    0.135    0.186    -30.96     16.47  Y
 154814062    spec-56435-KP194045N483045V01_sp14-062   KIC11085771   292.67871   48.607445    12.593     2013-05-22T19:15:42.59        F6   73.56   6324.96    140.03   4.181   0.466    0.073    0.132    -34.15     21.73  Y
 154814067    spec-56435-KP194045N483045V01_sp14-067   KIC11139239   292.72226   48.754326    13.444     2013-05-22T19:15:42.59        F9   15.27   5643.86    227.44   4.833   0.449   -0.254    0.294    -14.04     18.79  N
 154814069    spec-56435-KP194045N483045V01_sp14-069   KIC11085926   292.76608   48.623833    11.682     2013-05-22T19:15:42.59        F6   92.02   6191.00    123.42   4.117   0.502   -0.182    0.136    -29.18     25.64  Y
 154814074    spec-56435-KP194045N483045V01_sp14-074   KIC11085705   292.64160   48.652744    12.647     2013-05-22T19:15:42.59        F9   69.28   5095.92    135.33   2.496   0.859   -0.856    0.222    -61.41     22.34  Y
 154814078    spec-56435-KP194045N483045V01_sp14-078   KIC11561259   293.00140   49.558582    13.204     2013-05-22T19:15:42.59        F5   54.08   6314.33    160.42   4.086   0.482   -0.294    0.177    -31.11     27.79  Y
 154814079    spec-56435-KP194045N483045V01_sp14-079   KIC11457357   293.01587   49.381748    13.480     2013-05-22T19:15:42.59        F5   46.93   6397.76    182.80   4.208   0.459    0.079    0.167    -11.43     22.84  Y
 154814081    spec-56435-KP194045N483045V01_sp14-081   KIC11457909   293.28909   49.394615    13.282     2013-05-22T19:15:42.59        K1   34.46   4965.40    115.72   3.316   0.546   -0.226    0.159      1.88     15.67  N
 154814082    spec-56435-KP194045N483045V01_sp14-082   KIC11561399   293.07938   49.518139    12.769     2013-05-22T19:15:42.59        G2   28.63   6154.27    211.21   4.104   0.555    0.184    0.183    -50.60     20.34  Y
 154814083    spec-56435-KP194045N483045V01_sp14-083   KIC11509603   293.03580   49.454945    12.561     2013-05-22T19:15:42.59        G7   60.30   5529.93    113.81   4.531   0.459    0.050    0.134    -28.38     15.71  Y
 154814084    spec-56435-KP194045N483045V01_sp14-084   KIC11509951   293.19696   49.470322    11.887     2013-05-22T19:15:42.59        F7   54.32   6195.26    147.06   4.367   0.470    0.033    0.146     -6.89     22.37  N
 154814087    spec-56435-KP194045N483045V01_sp14-087   KIC11457726   293.19537   49.316502    13.977     2013-05-22T19:15:42.59        F7   25.93   6252.25    217.30   4.394   0.464   -0.051    0.211    -41.91     20.55  Y
 154814088    spec-56435-KP194045N483045V01_sp14-088   KIC11457034   292.84354   49.307278    13.717     2013-05-22T19:15:42.59        F9   26.52   5787.80    180.58   4.574   0.498   -0.127    0.206     -8.23     19.18  Y
 154814090    spec-56435-KP194045N483045V01_sp14-090   KIC11457021   292.83768   49.393555    13.229     2013-05-22T19:15:42.59        G5   28.12   4834.93    102.50   3.006   0.484    0.084    0.136      0.11     13.24  Y
 154814091    spec-56435-KP194045N483045V01_sp14-091   KIC11457478   293.07455   49.300888    12.591     2013-05-22T19:15:42.59        G5   41.70   4720.47     80.91   2.610   0.477    0.036    0.116     12.19     13.53  Y
 154814093    spec-56435-KP194045N483045V01_sp14-093   KIC11457082   292.87122   49.331612    13.828     2013-05-22T19:15:42.59        F7   26.60   6041.81    219.80   4.320   0.536   -0.350    0.252    -40.64     26.32  Y
 154814094    spec-56435-KP194045N483045V01_sp14-094   KIC11509277   292.86801   49.458832    10.997     2013-05-22T19:15:42.59        G5   85.82   4781.54     65.81   2.645   0.458    0.129    0.096      0.04     13.08  Y
 154814095    spec-56435-KP194045N483045V01_sp14-095   KIC11509697   293.07080   49.442360    12.769     2013-05-22T19:15:42.59        F0   71.03   6802.46    145.49   4.178   0.370    0.039    0.148      4.28     27.71  Y
 154814097    spec-56435-KP194045N483045V01_sp14-097   KIC11457613   293.13867   49.363029    12.860     2013-05-22T19:15:42.59        K3   36.12   4908.67     81.65   4.760   0.299    0.008    0.115      7.07     12.01  Y
 154814099    spec-56435-KP194045N483045V01_sp14-099   KIC11509419   292.94769   49.441387    13.821     2013-05-22T19:15:42.59        G8   16.46   5324.49    177.42   4.674   0.462   -0.203    0.232      9.74     16.48  Y
 154814101    spec-56435-KP194045N483045V01_sp14-101   KIC11455176   291.86169   49.374058    11.509     2013-05-22T19:15:42.59        G5   23.58   4797.20    160.09   2.435   0.678   -0.419    0.235     19.18     18.67  Y
 154814103    spec-56435-KP194045N483045V01_sp14-103   KIC11402850   291.84021   49.254555    13.943     2013-05-22T19:15:42.59        G2   22.75   5976.05    212.38   4.475   0.510   -0.027    0.217      2.80     20.27  Y
 154814105    spec-56435-KP194045N483045V01_sp14-105   KIC11350057   291.65359   49.133751    11.355     2013-05-22T19:15:42.59        F5   67.36   6350.33    136.72   3.957   0.492    0.080    0.127    -19.05     22.87  Y
 154814107    spec-56435-KP194045N483045V01_sp14-107   KIC11507653   292.02249   49.415890    11.414     2013-05-22T19:15:42.59        F9   97.92   5848.05    107.05   4.049   0.555    0.202    0.108    -17.18     19.24  Y
 154814109    spec-56435-KP194045N483045V01_sp14-109   KIC11455145   291.83984   49.387585    12.994     2013-05-22T19:15:42.59        G2   35.48   5862.56    175.60   4.345   0.545   -0.124    0.192      3.54     21.54  Y
 154814111    spec-56435-KP194045N483045V01_sp14-111   KIC11403129   291.99008   49.201637    12.165     2013-05-22T19:15:42.59        G5   55.39   4696.18     69.59   2.709   0.410    0.314    0.093    -44.99     11.63  Y
 154814117    spec-56435-KP194045N483045V01_sp14-117   KIC11455642   292.10519   49.305584    11.655     2013-05-22T19:15:42.59        F5   68.03   6445.85    135.45   4.254   0.410   -0.210    0.151     -2.15     27.72  Y
 154814122    spec-56435-KP194045N483045V01_sp14-122   KIC11455925   292.24966   49.358418    11.550     2013-05-22T19:15:42.59        G5   28.38   4818.88    119.52   2.627   0.601   -0.241    0.174    -64.93     16.38  Y
 154814129    spec-56435-KP194045N483045V01_sp14-129   KIC11560044   292.36557   49.531693    10.464     2013-05-22T19:15:42.59        G5   96.12   4383.01     29.51   2.544   0.332    0.374    0.049    -11.33      9.83  Y
 154814130    spec-56435-KP194045N483045V01_sp14-130   KIC11456279   292.44131   49.316334    11.825     2013-05-22T19:15:42.59        F0   71.72   7244.14    143.84   4.012   0.401   -0.161    0.191    -34.57     40.72  Y
 154814132    spec-56435-KP194045N483045V01_sp14-132   KIC11560789   292.73376   49.572418    13.814     2013-05-22T19:15:42.59        G7   24.57   5343.48    176.61   4.302   0.558   -0.395    0.235    -54.93     18.93  Y
 154814133    spec-56435-KP194045N483045V01_sp14-133   KIC11456402   292.50522   49.379166    12.978     2013-05-22T19:15:42.59        F9   51.68   5618.19    141.06   4.314   0.525    0.147    0.150    -58.21     17.37  Y
 154814135    spec-56435-KP194045N483045V01_sp14-135   KIC11612601   292.85492   49.616112    13.969     2013-05-22T19:15:42.59        K2   23.13   4317.22     95.17   2.136   0.654   -1.016    0.205    -92.09     16.96  Y
 154814137    spec-56435-KP194045N483045V01_sp14-137   KIC11508836   292.64291   49.410999    12.261     2013-05-22T19:15:42.59        F8   74.91   6094.46    128.15   3.809   0.567    0.153    0.120    -13.97     20.87  Y
 154814138    spec-56435-KP194045N483045V01_sp14-138   KIC11560447   292.57599   49.525696    10.834     2013-05-22T19:15:42.59        G8   94.35   5528.91     87.68   4.416   0.489    0.248    0.110     35.69     18.55  Y
 154814142    spec-56435-KP194045N483045V01_sp14-142   KIC11560897   292.80862   49.579445    13.848     2013-05-22T19:15:42.59        G3   32.45   5841.70    207.28   4.068   0.639   -0.028    0.211    -22.93     24.02  Y
 154814144    spec-56435-KP194045N483045V01_sp14-144   KIC11456474   292.54379   49.341099    12.493     2013-05-22T19:15:42.59        F0   74.57   6932.43    142.26   4.051   0.367   -0.100    0.162    -13.30     31.80  Y
 154814146    spec-56435-KP194045N483045V01_sp14-146   KIC11560561   292.63010   49.565140    12.803     2013-05-22T19:15:42.59        G1   50.58   6106.92    154.47   4.127   0.533    0.222    0.137    -30.98     19.93  Y
 154814149    spec-56435-KP194045N483045V01_sp14-149   KIC11560768   292.72772   49.598927    13.530     2013-05-22T19:15:42.59        G2   32.06   5960.96    178.65   4.235   0.552   -0.087    0.185      5.87     21.58  Y
 154814150    spec-56435-KP194045N483045V01_sp14-150   KIC11508587   292.51859   49.468250    13.565     2013-05-22T19:15:42.59        F0   26.93   6919.69    199.19   4.196   0.336   -0.443    0.252      8.71     34.66  Y
 154814154    spec-56435-KP194045N483045V01_sp14-154   KIC11352278   292.84778   49.170139    13.966     2013-05-22T19:15:42.59        F2   17.51   5968.84    244.77   4.139   0.611   -0.356    0.268    -12.11     25.08  Y
 154814156    spec-56435-KP194045N483045V01_sp14-156   KIC11298830   292.81009   49.091583    13.976     2013-05-22T19:15:42.59        G5   20.27   5114.77    169.66   3.530   0.609   -0.231    0.219     -8.15     16.92  Y
 154814160    spec-56435-KP194045N483045V01_sp14-160   KIC11404785   292.82657   49.205891    12.388     2013-05-22T19:15:42.59        G2   70.57   5862.63    126.91   4.225   0.556   -0.668    0.178    -42.60     28.95  Y
 154814164    spec-56435-KP194045N483045V01_sp14-164   KIC11299524   293.14001   49.094776    12.430     2013-05-22T19:15:42.59        K1   67.89   5268.92     99.54   3.796   0.509    0.191    0.119    -22.47     15.05  Y
 154814166    spec-56435-KP194045N483045V01_sp14-166   KIC11299196   292.98361   49.009666    13.457     2013-05-22T19:15:42.59        F2   25.16   6048.17    207.97   4.027   0.602   -0.214    0.218    -34.30     26.47  Y
 154814168    spec-56435-KP194045N483045V01_sp14-168   KIC11405069   292.97009   49.230556    13.758     2013-05-22T19:15:42.59        F2   23.22   6035.53    215.02   4.228   0.572   -0.332    0.243     23.99     31.14  Y
 154814169    spec-56435-KP194045N483045V01_sp14-169   KIC11298877   292.82855   49.036835    12.110     2013-05-22T19:15:42.59        G5   54.00   4615.39     82.88   2.275   0.611   -0.623    0.134    -84.23     16.74  Y
 154814172    spec-56435-KP194045N483045V01_sp14-172   KIC11298457   292.62399   49.022030    13.798     2013-05-22T19:15:42.59        G2   30.85   5763.22    179.95   4.151   0.607   -0.224    0.203    -68.05     22.26  Y
 154814173    spec-56435-KP194045N483045V01_sp14-173   KIC11352168   292.78970   49.172085    13.365     2013-05-22T19:15:42.59        G3   28.67   5651.72    160.65   4.494   0.520   -0.486    0.218     -5.13     21.39  Y
 154814174    spec-56435-KP194045N483045V01_sp14-174   KIC11352908   293.14819   49.167973    13.677     2013-05-22T19:15:42.59        F9   15.60   5681.61    219.69   4.352   0.554    0.126    0.221    -55.77     17.18  Y
 154814180    spec-56435-KP194045N483045V01_sp14-180   KIC11084569   292.08957   48.625973    12.361     2013-05-22T19:15:42.59        K0   49.93   4929.55     73.03   4.687   0.294    0.104    0.100    -52.07     11.49  Y
 154814185    spec-56435-KP194045N483045V01_sp14-185   KIC11138101   292.13770   48.700668    10.760     2013-05-22T19:15:42.59        F6  168.79   6224.72    107.57   3.964   0.501   -0.018    0.109    -12.01     22.12  Y
 154814186    spec-56435-KP194045N483045V01_sp14-186   KIC11190725   292.00735   48.827702    12.514     2013-05-22T19:15:42.59        G8   25.91   4889.19    149.66   2.889   0.627   -0.341    0.211    -18.05     16.25  Y
 154814187    spec-56435-KP194045N483045V01_sp14-187   KIC11030658   292.32458   48.534943    13.757     2013-05-22T19:15:42.59        F7   26.64   6004.88    240.56   4.004   0.623   -0.119    0.239    -51.98     22.88  Y
 154814192    spec-56435-KP194045N483045V01_sp14-192   KIC11244855   292.21841   48.911083    11.762     2013-05-22T19:15:42.59        G5   79.45   4860.02     82.72   2.503   0.577   -0.221    0.130    -47.18     15.52  Y
 154814193    spec-56435-KP194045N483045V01_sp14-193   KIC11084934   292.28378   48.671165    12.654     2013-05-22T19:15:42.59        F9   46.32   5222.38    143.99   3.016   0.722   -0.300    0.206      5.20     18.37  Y
 154814196    spec-56435-KP194045N483045V01_sp14-196   KIC11030931   292.46808   48.545082    13.002     2013-05-22T19:15:42.59        F9   36.24   6060.94    184.49   4.289   0.522   -0.245    0.203     11.48     24.62  Y
 154814197    spec-56435-KP194045N483045V01_sp14-197   KIC11138175   292.17624   48.772610    13.833     2013-05-22T19:15:42.59        G2   24.76   5977.68    228.15   4.010   0.622   -0.197    0.235    -23.42     23.80  Y
 154814199    spec-56435-KP194045N483045V01_sp14-199   KIC11138047   292.10941   48.734333    10.680     2013-05-22T19:15:42.59        F0  127.76   6617.45    100.61   4.083   0.396   -0.102    0.114     -2.39     29.60  Y
 154814200    spec-56435-KP194045N483045V01_sp14-200   KIC11190852   292.07999   48.869946    13.619     2013-05-22T19:15:42.59        G5   24.98   4152.18     49.30   1.405   0.428   -0.638    0.120   -144.10     12.81  Y
 154814201    spec-56435-KP194045N483045V01_sp14-201   KIC11245278   292.42419   48.988670    12.948     2013-05-22T19:15:42.59        F0   57.74   7028.31    151.96   4.109   0.339   -0.088    0.171    -57.12     27.63  Y
 154814203    spec-56435-KP194045N483045V01_sp14-203   KIC11298298   292.53079   49.061722    13.345     2013-05-22T19:15:42.59        G3   33.12   5919.81    177.76   4.512   0.501   -0.020    0.188     -2.73     20.16  Y
 154814211    spec-56435-KP194045N483045V01_sp14-211   KIC11404354   292.62057   49.204029    12.958     2013-05-22T19:15:42.59        F5   35.61   6381.73    199.97   4.140   0.458   -0.477    0.238     24.24     32.54  Y
 154814212    spec-56435-KP194045N483045V01_sp14-212   KIC11350954   292.13528   49.156582    11.048     2013-05-22T19:15:42.59        G5   72.81   4629.31     68.33   1.697   0.456   -0.328    0.119    -16.94     13.48  Y
 154814213    spec-56435-KP194045N483045V01_sp14-213   KIC11351375   292.35287   49.172527    12.544     2013-05-22T19:15:42.59        F6   64.89   6360.70    154.88   4.179   0.461   -0.002    0.150    -29.89     23.94  Y
 154814214    spec-56435-KP194045N483045V01_sp14-214   KIC11297715   292.23950   49.004391    13.348     2013-05-22T19:15:42.59        F9   32.20   6067.14    204.49   4.259   0.543    0.008    0.197    -24.32     21.66  Y
 154814215    spec-56435-KP194045N483045V01_sp14-215   KIC11245074   292.32108   48.950611    11.407     2013-05-22T19:15:42.59        G0   53.98   6097.41    164.86   3.743   0.555    0.400    0.134    -18.58     16.65  Y
 154814216    spec-56435-KP194045N483045V01_sp14-216   KIC11351756   292.56213   49.197109    12.561     2013-05-22T19:15:42.59        F8   63.88   6099.67    141.07   4.299   0.484   -0.207    0.156     -8.08     22.54  Y
 154814217    spec-56435-KP194045N483045V01_sp14-217   KIC11297585   292.17722   49.062138    10.154     2013-05-22T19:15:42.59        G5  101.30   4985.79     82.26   2.063   0.526   -0.158    0.138      0.80     15.07  Y
 154814218    spec-56435-KP194045N483045V01_sp14-218   KIC11403775   292.31390   49.269562    14.074     2013-05-22T19:15:42.59        F7   17.83   5747.17    320.32   3.537   0.863   -0.775    0.405    -27.81     35.34  Y
 154814219    spec-56435-KP194045N483045V01_sp14-219   KIC11403972   292.42508   49.287056    11.737     2013-05-22T19:15:42.59        G2  117.40   5853.90    103.80   4.424   0.489   -0.269    0.131    -25.89     21.09  Y
 154814220    spec-56435-KP194045N483045V01_sp14-220   KIC11403530   292.18011   49.202473    13.219     2013-05-22T19:15:42.59        G3   42.01   5774.20    168.78   4.114   0.594   -0.139    0.183     -3.45     19.72  Y
 154814233    spec-56435-KP194045N483045V01_sp14-233   KIC11189695   291.46579   48.888611    11.707     2013-05-22T19:15:42.59        G7   66.97   5267.36    134.99   3.064   0.757   -0.511    0.194     45.64     19.83  Y
 154814235    spec-56435-KP194045N483045V01_sp14-235   KIC11190538   291.91528   48.885334    11.999     2013-05-22T19:15:42.59        F9   71.31   5828.01    113.22   4.514   0.464    0.131    0.119      0.63     16.53  Y
 154814237    spec-56435-KP194045N483045V01_sp14-237   KIC11350608   291.95667   49.114250    13.593     2013-05-22T19:15:42.59        G8   16.95   5247.96    157.84   4.791   0.403   -0.423    0.237    -24.56     15.82  Y
 154814242    spec-56435-KP194045N483045V01_sp14-242   KIC11296464   291.58450   49.007137    11.308     2013-05-22T19:15:42.59      A6IV   29.01   7960.28    249.41   3.820   0.479   -0.084    0.270      0.69     34.94  Y
 154814246    spec-56435-KP194045N483045V01_sp14-246   KIC11243684   291.60721   48.908306    13.914     2013-05-22T19:15:42.59        G7   15.15   5763.84    293.59   4.027   0.610   -0.421    0.336    -11.19     25.50  Y
 154814247    spec-56435-KP194045N483045V01_sp14-247   KIC11244118   291.83530   48.953388     9.736     2013-05-22T19:15:42.59        F9  188.05   5676.62     69.04   3.977   0.498    0.348    0.076    -44.07     15.08  Y
 154815001    spec-56435-KP194045N483045V01_sp15-001   KIC11615890   294.44537   49.618721    12.029     2013-05-22T19:00:45.48        G5   34.59   4912.32     93.10   3.258   0.433    0.059    0.123     -7.10      9.90  Y
 154815003    spec-56435-KP194045N483045V01_sp15-003   KIC11512820   294.47672   49.477333    10.741     2013-05-22T19:00:45.48        F2  104.08   6183.74    103.07   4.365   0.426   -0.086    0.111    -25.75     18.45  Y
 154815004    spec-56435-KP194045N483045V01_sp15-004   KIC11617090   294.96671   49.638943    13.600     2013-05-22T19:00:45.48        F5   19.08   6391.74    230.09   4.034   0.469   -0.203    0.225     -5.33     23.72  Y
 154815010    spec-56435-KP194045N483045V01_sp15-010   KIC11667335   294.67047   49.703362    12.489     2013-05-22T19:00:45.48        G2   22.63   5915.54    241.50   4.287   0.565   -0.021    0.235    -12.25     18.36  Y
 154815012    spec-56435-KP194045N483045V01_sp15-012   KIC11513739   294.88858   49.437111    11.905     2013-05-22T19:00:45.48        F0   18.67   6097.76    267.13   4.121   0.600   -0.527    0.302     29.30     27.77  Y
 154815013    spec-56435-KP194045N483045V01_sp15-013   KIC11565418   294.91571   49.589611    12.926     2013-05-22T19:00:45.48        F5   47.77   6207.67    150.26   4.294   0.454   -0.387    0.176    -50.21     25.85  Y
 154815014    spec-56435-KP194045N483045V01_sp15-014   KIC11565634   295.00928   49.543388    13.327     2013-05-22T19:00:45.48        F2   33.71   6010.15    184.91   3.915   0.610   -0.216    0.192    -11.27     23.68  Y
 154815015    spec-56435-KP194045N483045V01_sp15-015   KIC11565158   294.80591   49.545334     9.798     2013-05-22T19:00:45.48        F7  162.33   6128.83     73.69   4.211   0.454   -0.390    0.099     -6.35     25.87  Y
 154815016    spec-56435-KP194045N483045V01_sp15-016   KIC11616076   294.51929   49.654945     9.837     2013-05-22T19:00:45.48        G3  136.58   5803.82     98.79   3.838   0.606   -0.188    0.117    -30.34     20.42  Y
 154815017    spec-56435-KP194045N483045V01_sp15-017   KIC11616343   294.64404   49.614250    12.754     2013-05-22T19:00:45.48        F5   29.33   6140.56    201.24   4.124   0.518   -0.338    0.216      5.81     25.19  Y
 154815020    spec-56435-KP194045N483045V01_sp15-020   KIC11565405   294.91000   49.532749    12.927     2013-05-22T19:00:45.48        F0   40.23   6662.46    169.14   4.232   0.374   -0.163    0.179     -2.89     26.66  Y
 154815021    spec-56435-KP194045N483045V01_sp15-021   KIC11668246   295.09207   49.751194    11.649     2013-05-22T19:00:45.48        G5   33.47   4641.64     77.14   2.643   0.411    0.204    0.104    -11.72     10.61  Y
 154815022    spec-56435-KP194045N483045V01_sp15-022   KIC11564787   294.64590   49.551472    11.844     2013-05-22T19:00:45.48        G5   35.66   4512.22     57.77   2.603   0.372    0.276    0.082      4.67      9.72  Y
 154815025    spec-56435-KP194045N483045V01_sp15-025   KIC11564636   294.58871   49.513668    13.172     2013-05-22T19:00:45.48        F2   18.73   5987.12    226.74   4.087   0.575   -0.430    0.251    -13.52     23.23  Y
 154815026    spec-56435-KP194045N483045V01_sp15-026   KIC11769682   295.08871   49.922195    13.561     2013-05-22T19:00:45.48        G3   18.29   5556.67    181.72   4.611   0.474   -0.620    0.267    -42.68     20.75  Y
 154815027    spec-56435-KP194045N483045V01_sp15-027   KIC11668602   295.27386   49.733112    12.252     2013-05-22T19:00:45.48        F0   67.20   7011.87    124.00   4.087   0.328   -0.085    0.140    -22.58     25.70  Y
 154815028    spec-56435-KP194045N483045V01_sp15-028   KIC11770350   295.38062   49.963333    12.230     2013-05-22T19:00:45.48        G0   60.61   6089.66    128.72   4.230   0.493   -0.092    0.134    -20.44     20.21  Y
 154815034    spec-56435-KP194045N483045V01_sp15-034   KIC11771139   295.73450   49.990860    13.707     2013-05-22T19:00:45.48        K0   16.17   5271.27    179.83   3.682   0.610   -0.109    0.214     -7.36     16.31  Y
 154815035    spec-56435-KP194045N483045V01_sp15-035   KIC11770650   295.51553   49.994389    13.407     2013-05-22T19:00:45.48        G8   23.62   5055.46    155.03   3.118   0.678   -0.465    0.216    -20.39     17.19  Y
 154815036    spec-56435-KP194045N483045V01_sp15-036   KIC11720477   295.55063   49.838360    11.365     2013-05-22T19:00:45.48        G1  105.80   6000.53    106.22   4.150   0.522   -0.048    0.114    -79.40     20.36  Y
 154815037    spec-56435-KP194045N483045V01_sp15-037   KIC11820958   295.28253   50.011166    12.825     2013-05-22T19:00:45.48        G4   43.78   5758.43    121.15   4.465   0.473    0.267    0.121    -31.52     14.94  Y
 154815038    spec-56435-KP194045N483045V01_sp15-038   KIC11770790   295.57343   49.918167     9.977     2013-05-22T19:00:45.48        G5   95.61   4363.70     29.71   2.228   0.357    0.189    0.052    -28.96      9.67  Y
 154815039    spec-56435-KP194045N483045V01_sp15-039   KIC11669343   295.61880   49.769501    12.423     2013-05-22T19:00:45.48        G5   42.50   4840.23     95.82   2.492   0.578   -0.238    0.148    -24.36     14.69  N
 154815040    spec-56435-KP194045N483045V01_sp15-040   KIC11668950   295.44693   49.795139    11.197     2013-05-22T19:00:45.48        F5  111.33   6426.21    104.32   3.885   0.459    0.063    0.101    -33.75     21.67  Y
 154815043    spec-56435-KP194045N483045V01_sp15-043   KIC11770904   295.63504   49.974823     9.813     2013-05-22T19:00:45.48        G5  181.55   4462.13     31.22   2.242   0.377    0.079    0.054    -29.17     10.49  N
 154815054    spec-56435-KP194045N483045V01_sp15-054   KIC11459193   293.91467   49.342079    14.539     2013-05-22T19:00:45.48        G0   18.39   5848.70    203.72   4.360   0.458   -0.382    0.246    -10.12     20.19  N
 154815057    spec-56435-KP194045N483045V01_sp15-057   KIC11511125   293.74313   49.417519    12.481     2013-05-22T19:00:45.48        G1   59.78   6054.30    128.81   4.369   0.483    0.042    0.130    -20.88     19.58  N
 154815058    spec-56435-KP194045N483045V01_sp15-058   KIC11458751   293.70209   49.352406    13.806     2013-05-22T19:00:45.48        F7   21.37   6337.88    230.66   4.139   0.491    0.261    0.185    -43.65     17.68  N
 154815063    spec-56435-KP194045N483045V01_sp15-063   KIC11510666   293.52676   49.405773    11.698     2013-05-22T19:00:45.48        K1   16.35   4753.14    127.74   3.053   0.470   -0.099    0.170    -38.60     12.76  N
 154815064    spec-56435-KP194045N483045V01_sp15-064   KIC11511377   293.85812   49.411243    13.007     2013-05-22T19:00:45.48        K4   15.16   4675.89     87.17   4.773   0.244    0.183    0.115    -16.29      9.43  N
 154815066    spec-56435-KP194045N483045V01_sp15-066   KIC11406145   293.53265   49.283791    12.569     2013-05-22T19:00:45.48        G0   26.86   5969.04    196.66   3.909   0.600    0.033    0.185    -24.17     18.73  N
 154815068    spec-56435-KP194045N483045V01_sp15-068   KIC11353284   293.32382   49.179359    13.895     2013-05-22T19:00:45.48        F6   22.46   6245.40    212.61   4.093   0.496   -0.276    0.223      0.91     25.69  Y
 154815069    spec-56435-KP194045N483045V01_sp15-069   KIC11511288   293.81357   49.466827    13.483     2013-05-22T19:00:45.48        K1   21.13   4747.71    110.22   3.060   0.480   -0.164    0.151    -90.87     12.98  N
 154815072    spec-56435-KP194045N483045V01_sp15-072   KIC11510850   293.62366   49.416138    11.994     2013-05-22T19:00:45.48        F7   70.20   6176.71    132.86   4.159   0.495    0.113    0.123    -12.80     19.79  N
 154815076    spec-56435-KP194045N483045V01_sp15-076   KIC11666328   294.21429   49.702442    11.013     2013-05-22T19:00:45.48        F0  104.80   6733.27    106.03   4.192   0.351   -0.143    0.121    -24.70     28.12  Y
 154815077    spec-56435-KP194045N483045V01_sp15-077   KIC11615577   294.29691   49.618752    13.722     2013-05-22T19:00:45.48        G6   21.99   5594.40    174.33   4.001   0.556    0.291    0.171    -13.59     14.74  Y
 154815079    spec-56435-KP194045N483045V01_sp15-079   KIC11615224   294.14142   49.643082    10.910     2013-05-22T19:00:45.48        G5   93.99   4762.63     70.04   2.615   0.477   -0.013    0.104    -40.21     12.60  Y
 154815080    spec-56435-KP194045N483045V01_sp15-080   KIC11563270   293.99176   49.526695    13.487     2013-05-22T19:00:45.48        G8   23.06   5288.82    137.25   4.553   0.436   -0.126    0.177     -5.42     14.40  Y
 154815082    spec-56435-KP194045N483045V01_sp15-082   KIC11511821   294.04346   49.463722    13.285     2013-05-22T19:00:45.48        G5   20.90   4805.85    120.34   2.634   0.564   -0.235    0.174    -13.35     13.39  N
 154815086    spec-56435-KP194045N483045V01_sp15-086   KIC11512246   294.21890   49.479221    13.438     2013-05-22T19:00:45.48        G2   33.97   5933.81    168.82   4.205   0.557   -0.094    0.174    -31.87     19.64  Y
 154815087    spec-56435-KP194045N483045V01_sp15-087   KIC11563783   294.21530   49.531277    13.549     2013-05-22T19:00:45.48        F9   29.98   6128.19    190.09   4.019   0.557    0.044    0.175    -20.18     20.91  Y
 154815092    spec-56435-KP194045N483045V01_sp15-092   KIC11512034   294.13226   49.470501    12.738     2013-05-22T19:00:45.48        K3   26.04   4309.68     63.69   2.523   0.427   -0.264    0.121    -76.25     11.62  N
 154815093    spec-56435-KP194045N483045V01_sp15-093   KIC11615498   294.26172   49.682083     9.943     2013-05-22T19:00:45.48        G5  190.74   5035.36     70.32   2.769   0.557   -0.033    0.108    -44.11     14.37  Y
 154815095    spec-56435-KP194045N483045V01_sp15-095   KIC11665823   293.97025   49.701332    13.783     2013-05-22T19:00:45.48        G2   22.71   5892.33    215.76   4.337   0.556   -0.120    0.224    -47.82     18.07  Y
 154815096    spec-56435-KP194045N483045V01_sp15-096   KIC11614808   293.96030   49.619305    13.086     2013-05-22T19:00:45.48        F2   47.26   6092.29    163.92   4.082   0.539   -0.100    0.164     -5.83     21.44  Y
 154815097    spec-56435-KP194045N483045V01_sp15-097   KIC11666503   294.29404   49.729519    12.592     2013-05-22T19:00:45.48       A7V   16.68   7420.91    253.33   3.982   0.436   -0.094    0.367    -13.14     48.45  Y
 154815098    spec-56435-KP194045N483045V01_sp15-098   KIC11615736   294.37875   49.652363    12.350     2013-05-22T19:00:45.48        G3   62.02   5811.28    116.32   4.480   0.487   -0.156    0.138    -24.23     18.80  Y
 154815099    spec-56435-KP194045N483045V01_sp15-099   KIC11564264   294.42050   49.549168    13.931     2013-05-22T19:00:45.48        F5   25.17   6427.79    221.19   4.106   0.487   -0.203    0.226    -17.03     25.27  Y
 154815100    spec-56435-KP194045N483045V01_sp15-100   KIC11563572   294.11905   49.582222    13.512     2013-05-22T19:00:45.48        G2   26.48   5890.71    188.56   4.257   0.563   -0.186    0.203    -87.89     19.76  Y
 154815102    spec-56435-KP194045N483045V01_sp15-102   KIC11358479   295.65887   49.165390    13.462     2013-05-22T19:00:45.48        F7   17.07   5629.15    289.31   3.205   0.854   -1.047    0.394     19.04     41.52  Y
 154815103    spec-56435-KP194045N483045V01_sp15-103   KIC11358305   295.59009   49.198612    13.410     2013-05-22T19:00:45.48        F5   30.60   6520.55    192.37   4.231   0.418   -0.146    0.197     -9.57     26.67  Y
 154815104    spec-56435-KP194045N483045V01_sp15-104   KIC11409748   295.17020   49.202667    13.378     2013-05-22T19:00:45.48        F0   34.60   6976.98    179.91   4.084   0.359   -0.048    0.185      0.43     26.44  Y
 154815107    spec-56435-KP194045N483045V01_sp15-107   KIC11409744   295.16821   49.291195    11.592     2013-05-22T19:00:45.48        G7   38.59   5439.14    122.64   4.534   0.469   -0.242    0.163    -65.72     16.63  Y
 154815108    spec-56435-KP194045N483045V01_sp15-108   KIC11410398   295.45795   49.291138     9.832     2013-05-22T19:00:45.48        G5   62.68   4233.35     50.42   0.498   0.352   -1.395    0.094   -180.63     15.66  Y
 154815109    spec-56435-KP194045N483045V01_sp15-109   KIC11410073   295.32684   49.224972    13.704     2013-05-22T19:00:45.48        K0   15.10   5505.27    215.36   3.836   0.627    0.065    0.225    -38.45     16.88  Y
 154815111    spec-56435-KP194045N483045V01_sp15-111   KIC11514729   295.32953   49.412193    12.445     2013-05-22T19:00:45.48        G2   35.86   5997.68    165.51   3.967   0.571    0.196    0.149    -33.42     17.92  Y
 154815112    spec-56435-KP194045N483045V01_sp15-112   KIC11514322   295.15424   49.405388    11.273     2013-05-22T19:00:45.48        G5   61.92   4708.75     70.30   2.818   0.440    0.059    0.100     -7.78     12.07  Y
 154815113    spec-56435-KP194045N483045V01_sp15-113   KIC11462556   295.38480   49.333668    11.270     2013-05-22T19:00:45.48        F0  107.04   6821.60    104.81   4.140   0.347    0.220    0.098    -54.74     21.31  Y
 154815114    spec-56435-KP194045N483045V01_sp15-114   KIC11515538   295.67813   49.412666    12.543     2013-05-22T19:00:45.48        F5   49.66   6499.70    147.76   4.095   0.427   -0.033    0.144    -12.51     23.33  Y
 154815115    spec-56435-KP194045N483045V01_sp15-115   KIC11304067   295.16983   49.067665    13.413     2013-05-22T19:00:45.48        K3   23.93   4507.79     69.84   3.105   0.351    0.205    0.095    -61.98     10.40  Y
 154815116    spec-56435-KP194045N483045V01_sp15-116   KIC11410915   295.65457   49.253361    12.440     2013-05-22T19:00:45.48        F0   83.63   6889.73    125.03   4.152   0.391    0.193    0.130    -25.40     34.55  Y
 154815120    spec-56435-KP194045N483045V01_sp15-120   KIC11358150   295.51605   49.163528    13.018     2013-05-22T19:00:45.48        F5   47.21   6427.96    156.61   4.226   0.424   -0.090    0.157      4.99     23.72  Y
 154815122    spec-56435-KP194045N483045V01_sp15-122   KIC11462857   295.52280   49.330612    13.208     2013-05-22T19:00:45.48        G4   34.29   5761.19    144.50   4.362   0.499    0.266    0.139    -31.72     14.86  Y
 154815126    spec-56435-KP194045N483045V01_sp15-126   KIC11514648   295.29141   49.475945    11.421     2013-05-22T19:00:45.48        F0  105.89   6675.26    108.86   3.913   0.450    0.048    0.118    -27.06     34.26  Y
 154815127    spec-56435-KP194045N483045V01_sp15-127   KIC11567375   295.76578   49.578583    10.587     2013-05-22T19:00:45.48        K3   78.37   4159.13     25.32   1.976   0.407   -0.451    0.070    -38.99     11.47  Y
 154815128    spec-56435-KP194045N483045V01_sp15-128   KIC11618683   295.61310   49.656555    13.287     2013-05-22T19:00:45.48        F2   29.44   6135.15    191.85   4.189   0.556   -0.136    0.197    -27.11     23.00  Y
 154815130    spec-56435-KP194045N483045V01_sp15-130   KIC11515292   295.57208   49.478195    10.941     2013-05-22T19:00:45.48        F0  113.23   7001.55     97.65   3.916   0.354    0.049    0.112     12.67     26.50  Y
 154815131    spec-56435-KP194045N483045V01_sp15-131   KIC11617751   295.24142   49.646057    11.102     2013-05-22T19:00:45.48        G5   60.80   4523.02     60.79   2.202   0.425   -0.021    0.091    -47.15     11.20  Y
 154815133    spec-56435-KP194045N483045V01_sp15-133   KIC11566822   295.54507   49.584805    13.229     2013-05-22T19:00:45.48        F5   48.78   6430.66    157.08   3.986   0.476    0.153    0.137    -31.05     21.82  Y
 154815136    spec-56435-KP194045N483045V01_sp15-136   KIC11618230   295.44818   49.634693    13.257     2013-05-22T19:00:45.48        G6   25.10   5623.79    164.33   3.912   0.564    0.339    0.160    -34.18     14.77  Y
 154815137    spec-56435-KP194045N483045V01_sp15-137   KIC11668853   295.39310   49.706390    11.734     2013-05-22T19:00:45.48        F6   98.13   6189.78    113.50   4.142   0.484   -0.241    0.129    -54.32     25.16  Y
 154815141    spec-56435-KP194045N483045V01_sp15-141   KIC11515196   295.52802   49.449417    13.568     2013-05-22T19:00:45.48        K4   17.53   4666.01     85.41   4.672   0.256    0.018    0.119    -46.51     10.52  Y
 154815144    spec-56435-KP194045N483045V01_sp15-144   KIC11618043   295.37372   49.637638    11.761     2013-05-22T19:00:45.48        K7   42.66   4009.73     21.94   2.095   0.320    0.246    0.061    -75.68      8.89  Y
 154815145    spec-56435-KP194045N483045V01_sp15-145   KIC11566233   295.29224   49.518806    12.772     2013-05-22T19:00:45.48        F2   27.03   6059.00    202.32   4.084   0.578   -0.282    0.216    -22.39     25.42  Y
 154815146    spec-56435-KP194045N483045V01_sp15-146   KIC11669125   295.52121   49.738640    13.046     2013-05-22T19:00:45.48        G2   51.85   5810.07    145.55   4.372   0.536   -0.415    0.182    -51.71     21.32  Y
 154815147    spec-56435-KP194045N483045V01_sp15-147   KIC11566717   295.50391   49.537056    12.033     2013-05-22T19:00:45.48        F0   85.61   6653.19    117.71   4.180   0.370   -0.225    0.137    -37.13     29.48  Y
 154815148    spec-56435-KP194045N483045V01_sp15-148   KIC11566395   295.35458   49.501057    13.506     2013-05-22T19:00:45.48        G2   37.47   5937.43    165.09   4.347   0.520   -0.234    0.185     -8.31     21.09  Y
 154815150    spec-56435-KP194045N483045V01_sp15-150   KIC11514300   295.14334   49.444916    13.489     2013-05-22T19:00:45.48        G5   37.98   5437.82    133.59   4.429   0.500   -0.269    0.174    -27.40     16.40  Y
 154815151    spec-56435-KP194045N483045V01_sp15-151   KIC11718145   294.52600   49.887112    12.621     2013-05-22T19:00:45.48        G7   49.56   5561.20    123.56   4.263   0.514    0.112    0.136    -58.77     16.21  Y
 154815153    spec-56435-KP194045N483045V01_sp15-153   KIC11768249   294.41870   49.933083    10.300     2013-05-22T19:00:45.48        K7   58.96   3914.32     12.17   1.726   0.323   -0.208    0.051    -36.37      8.86  Y
 154815154    spec-56435-KP194045N483045V01_sp15-154   KIC11717415   294.20551   49.876972    12.716     2013-05-22T19:00:45.48        K3   41.33   4930.61     75.28   4.512   0.304    0.249    0.096    -97.96     11.21  Y
 154815155    spec-56435-KP194045N483045V01_sp15-155   KIC11665882   293.99509   49.744499    12.952     2013-05-22T19:00:45.48        K1   28.24   4950.82    113.28   3.565   0.466    0.033    0.145    -30.63     13.82  Y
 154815157    spec-56435-KP194045N483045V01_sp15-157   KIC11717799   294.37204   49.812332    13.898     2013-05-22T19:00:45.48        K1   19.56   5166.04    186.76   3.364   0.751   -0.697    0.260    -39.36     19.76  Y
 154815158    spec-56435-KP194045N483045V01_sp15-158   KIC11768149   294.36908   49.987473    11.949     2013-05-22T19:00:45.48        G5   58.93   4819.76     70.84   3.378   0.384    0.236    0.092      1.71     11.34  Y
 154815160    spec-56435-KP194045N483045V01_sp15-160   KIC11716647   293.86670   49.807083    13.790     2013-05-22T19:00:45.48        K3   16.80   5287.42    222.49   3.527   0.730   -0.875    0.309    -61.63     27.27  Y
 154815162    spec-56435-KP194045N483045V01_sp15-162   KIC11717716   294.33670   49.897751    11.808     2013-05-22T19:00:45.48        K7   47.10   4178.41     34.30   4.562   0.189   -0.070    0.072    -23.74      9.22  Y
 154815163    spec-56435-KP194045N483045V01_sp15-163   KIC11767569   294.12668   49.959667    13.861     2013-05-22T19:00:45.48        G2   33.84   6029.43    203.24   3.982   0.708   -0.279    0.231    -50.43     28.39  Y
 154815164    spec-56435-KP194045N483045V01_sp15-164   KIC11717240   294.13129   49.857834    11.644     2013-05-22T19:00:45.48        F0   83.71   7064.56     98.78   3.710   0.373    0.646    0.086    -36.55     18.90  Y
 154815165    spec-56435-KP194045N483045V01_sp15-165   KIC11717120   294.07849   49.824139     9.272     2013-05-22T19:00:45.48        G7  277.98   5110.37     52.36   3.766   0.495   -0.357    0.085    -83.20     16.47  Y
 154815166    spec-56435-KP194045N483045V01_sp15-166   KIC11717618   294.29980   49.855919    13.639     2013-05-22T19:00:45.48        K0   36.79   5366.40    164.92   3.892   0.726   -0.605    0.226    -25.84     24.06  Y
 154815167    spec-56435-KP194045N483045V01_sp15-167   KIC11666439   294.26553   49.778473    12.903     2013-05-22T19:00:45.48        K3   41.29   4982.20     89.44   4.462   0.375   -0.361    0.137    -30.18     14.94  Y
 154815168    spec-56435-KP194045N483045V01_sp15-168   KIC11767908   294.26874   49.992779    13.864     2013-05-22T19:00:45.48        K4   28.19   5188.85    136.39   4.223   0.542   -0.446    0.199     -6.27     20.59  Y
 154815169    spec-56435-KP194045N483045V01_sp15-169   KIC11665692   293.91653   49.748222     9.220     2013-05-22T19:00:45.48        G5  247.52   4800.17     37.50   2.881   0.395    0.288    0.058    -34.79     11.57  Y
 154815172    spec-56435-KP194045N483045V01_sp15-172   KIC11767444   294.07571   49.994389    12.633     2013-05-22T19:00:45.48        K4   36.55   4194.97     46.05   2.130   0.434   -0.410    0.111    -27.65     11.38  Y
 154815174    spec-56435-KP194045N483045V01_sp15-174   KIC11666141   294.12805   49.718887    13.263     2013-05-22T19:00:45.48        F0   40.51   6320.25    184.30   4.224   0.437   -0.496    0.218     12.35     31.42  Y
 154815175    spec-56435-KP194045N483045V01_sp15-175   KIC11665406   293.77441   49.765556    13.794     2013-05-22T19:00:45.48        G4   23.21   5565.25    216.20   3.823   0.716   -0.445    0.263     18.72     24.32  Y
 154815178    spec-56435-KP194045N483045V01_sp15-178   KIC11409331   294.96133   49.236279    13.672     2013-05-22T19:00:45.48        G2   23.89   5917.52    228.61   4.015   0.646   -0.302    0.246    -24.56     27.00  Y
 154815180    spec-56435-KP194045N483045V01_sp15-180   KIC11356690   294.85889   49.178555    13.171     2013-05-22T19:00:45.48        G3   32.59   5777.60    146.44   4.181   0.557    0.208    0.150    -14.23     16.04  Y
 154815182    spec-56435-KP194045N483045V01_sp15-182   KIC11514173   295.09351   49.403389    12.617     2013-05-22T19:00:45.48        K1   31.34   5013.29    114.99   3.709   0.468   -0.016    0.148    -26.79     13.66  Y
 154815183    spec-56435-KP194045N483045V01_sp15-183   KIC11356513   294.79141   49.147278    11.811     2013-05-22T19:00:45.48        G3   82.30   5913.09    118.92   4.262   0.523    0.045    0.123    -39.99     18.56  Y
 154815184    spec-56435-KP194045N483045V01_sp15-184   KIC11357016   295.01541   49.141666    11.569     2013-05-22T19:00:45.48        F5   87.64   6399.89    119.85   3.961   0.465    0.007    0.117    -31.68     22.70  Y
 154815186    spec-56435-KP194045N483045V01_sp15-186   KIC11513798   294.91629   49.402027    11.069     2013-05-22T19:00:45.48        G5   78.03   4615.91     60.52   3.209   0.349    0.182    0.081    -23.93     10.82  Y
 154815187    spec-56435-KP194045N483045V01_sp15-187   KIC11461696   295.00259   49.386250    13.690     2013-05-22T19:00:45.48        F9   24.16   5580.74    179.31   4.215   0.562    0.053    0.191    -31.67     16.46  Y
 154815188    spec-56435-KP194045N483045V01_sp15-188   KIC11461477   294.90771   49.323223    11.950     2013-05-22T19:00:45.48        F4   96.66   6592.48    119.22   4.153   0.386   -0.062    0.124      3.27     24.74  Y
 154815194    spec-56435-KP194045N483045V01_sp15-194   KIC11409346   294.96906   49.219334    13.945     2013-05-22T19:00:45.48        F9   21.81   5653.82    187.96   4.069   0.559    0.253    0.180    -69.72     14.87  Y
 154815195    spec-56435-KP194045N483045V01_sp15-195   KIC11356138   294.62680   49.166084    11.608     2013-05-22T19:00:45.48        F7   46.22   5995.18    163.18   3.920   0.597   -0.443    0.187    -18.12     24.95  Y
 154815196    spec-56435-KP194045N483045V01_sp15-196   KIC11409098   294.86176   49.281387    13.077     2013-05-22T19:00:45.48        F9   21.90   5122.99    189.12   3.173   0.733   -0.663    0.258     16.90     20.33  Y
 154815200    spec-56435-KP194045N483045V01_sp15-200   KIC11409018   294.82428   49.227470    13.436     2013-05-22T19:00:45.48        F6   26.83   6176.21    202.53   4.369   0.469   -0.406    0.231    -44.13     24.60  Y
 154815201    spec-56435-KP194045N483045V01_sp15-201   KIC11718514   294.67932   49.865692    13.278     2013-05-22T19:00:45.48        F5   33.98   6361.56    189.63   4.250   0.419   -0.304    0.205     -8.50     25.75  Y
 154815204    spec-56435-KP194045N483045V01_sp15-204   KIC11768915   294.72159   49.978359    12.907     2013-05-22T19:00:45.48        F7   43.13   6202.87    164.07   4.336   0.461   -0.152    0.171    -35.66     22.02  Y
 154815205    spec-56435-KP194045N483045V01_sp15-205   KIC11768953   294.73532   49.944305    13.948     2013-05-22T19:00:45.48        F7   21.90   6340.24    230.62   4.385   0.451   -0.070    0.225    -33.24     23.50  Y
 154815206    spec-56435-KP194045N483045V01_sp15-206   KIC11769415   294.94821   49.936722    11.797     2013-05-22T19:00:45.48        G0   80.71   6108.55    130.05   4.126   0.518    0.047    0.127    -22.35     20.62  Y
 154815209    spec-56435-KP194045N483045V01_sp15-209   KIC11667280   294.63928   49.742111    11.735     2013-05-22T19:00:45.48        F5   75.76   6511.21    125.65   4.083   0.427    0.080    0.119    -31.45     22.99  Y
 154815212    spec-56435-KP194045N483045V01_sp15-212   KIC11768509   294.53400   49.947918    13.383     2013-05-22T19:00:45.48        F8   30.76   6084.60    188.88   4.155   0.548   -0.079    0.185    -35.07     20.57  Y
 154815213    spec-56435-KP194045N483045V01_sp15-213   KIC11769305   294.89893   49.949471    13.785     2013-05-22T19:00:45.48        G8   16.71   5384.42    185.19   4.440   0.501   -0.202    0.232    -20.31     17.21  Y
 154815215    spec-56435-KP194045N483045V01_sp15-215   KIC11718207   294.55084   49.828640    10.549     2013-05-22T19:00:45.48        K7  103.39   3882.37     11.75   1.892   0.323    0.003    0.048    -34.75      9.76  N
 154815216    spec-56435-KP194045N483045V01_sp15-216   KIC11719144   294.95554   49.828918    13.734     2013-05-22T19:00:45.48        G6   30.80   5407.95    150.43   4.330   0.553   -0.591    0.215    -93.51     20.14  Y
 154815218    spec-56435-KP194045N483045V01_sp15-218   KIC11667775   294.85928   49.776196    12.029     2013-05-22T19:00:45.48        K4   41.83   4121.93     35.65   2.097   0.374    0.053    0.082    -19.97     10.14  Y
 154815219    spec-56435-KP194045N483045V01_sp15-219   KIC11667725   294.83762   49.733780    13.765     2013-05-22T19:00:45.48        G0   17.45   6078.59    276.45   4.194   0.569    0.154    0.236    -32.02     20.27  Y
 154815220    spec-56435-KP194045N483045V01_sp15-220   KIC11718860   294.83350   49.859722    11.681     2013-05-22T19:00:45.48        G7   68.93   5488.88     96.13   4.488   0.452    0.019    0.118    -15.01     15.00  Y
 154815221    spec-56435-KP194045N483045V01_sp15-221   KIC11769256   294.87476   49.990391    13.469     2013-05-22T19:00:45.48        G3   36.28   5955.58    177.42   4.182   0.568    0.088    0.170    -25.18     20.51  Y
 154815222    spec-56435-KP194045N483045V01_sp15-222   KIC11718381   294.61841   49.885056    13.279     2013-05-22T19:00:45.48        K1   24.70   4858.87    120.35   3.343   0.501   -0.287    0.166    -92.60     14.37  Y
 154815225    spec-56435-KP194045N483045V01_sp15-225   KIC11769620   295.05887   49.973557    13.818     2013-05-22T19:00:45.48        G3   22.94   5757.93    194.23   4.452   0.540   -0.338    0.231    -54.57     17.45  Y
 154815226    spec-56435-KP194045N483045V01_sp15-226   KIC11512229   294.21542   49.404610    12.842     2013-05-22T19:00:45.48        G5   18.35   4416.54    128.93   1.070   0.642   -1.401    0.247   -377.04     19.07  Y
 154815230    spec-56435-KP194045N483045V01_sp15-230   KIC11460222   294.35809   49.300835    11.618     2013-05-22T19:00:45.48        F2  106.47   6081.56    108.20   4.280   0.485   -0.190    0.124    -27.41     23.06  Y
 154815233    spec-56435-KP194045N483045V01_sp15-233   KIC11407174   294.01022   49.215057    12.963     2013-05-22T19:00:45.48        G5   21.96   4704.21    105.29   2.573   0.484    0.058    0.145    -63.88     12.29  N
 154815234    spec-56435-KP194045N483045V01_sp15-234   KIC11512763   294.46039   49.431915    13.718     2013-05-22T19:00:45.48        F5   24.35   6435.20    215.49   4.306   0.404   -0.554    0.258     16.91     32.19  Y
 154815238    spec-56435-KP194045N483045V01_sp15-238   KIC11355664   294.41870   49.151943    13.535     2013-05-22T19:00:45.48        K1   14.08   4736.58    117.67   2.435   0.455   -0.088    0.166    -64.44     10.17  Y
 154815241    spec-56435-KP194045N483045V01_sp15-241   KIC11407895   294.32083   49.236416    11.870     2013-05-22T19:00:45.48        G2   56.82   5779.97    135.79   3.427   0.655   -0.019    0.150     -0.08     19.94  Y
 154815243    spec-56435-KP194045N483045V01_sp15-243   KIC11511883   294.07050   49.408527    12.528     2013-05-22T19:00:45.48        K4   28.93   4022.97     30.37   2.088   0.356   -0.062    0.087    -21.21      9.74  Y
 154815245    spec-56435-KP194045N483045V01_sp15-245   KIC11459696   294.13458   49.340332    12.351     2013-05-22T19:00:45.48        F9   44.35   5737.32    145.95   4.296   0.539   -0.014    0.157    -29.23     17.21  Y
 154815247    spec-56435-KP194045N483045V01_sp15-247   KIC11460462   294.46854   49.331028    12.189     2013-05-22T19:00:45.48        F5   42.32   6454.43    160.53   4.213   0.429    0.234    0.135    -33.10     18.81  Y
 154815248    spec-56435-KP194045N483045V01_sp15-248   KIC11407833   294.29218   49.258694    13.759     2013-05-22T19:00:45.48        F2   19.41   6222.04    251.94   4.124   0.538    0.127    0.215      0.23     20.30  Y
 154815249    spec-56435-KP194045N483045V01_sp15-249   KIC11407628   294.20236   49.287140    12.123     2013-05-22T19:00:45.48        F7   68.48   6278.98    140.60   4.419   0.416    0.012    0.138      9.03     18.78  Y
 154816009    spec-56435-KP194045N483045V01_sp16-009   KIC11713510   292.25778   49.865276    10.795     2013-05-22T18:51:22.20        G3  105.18   5772.90    103.48   4.074   0.570   -0.160    0.121    -95.96     19.81  Y
 154816010    spec-56435-KP194045N483045V01_sp16-010   KIC11662577   292.30017   49.735722    13.052     2013-05-22T18:51:22.20        F4   29.32   6590.77    198.05   4.193   0.404   -0.208    0.209    -48.46     27.68  Y
 154816012    spec-56435-KP194045N483045V01_sp16-012   KIC11713924   292.49615   49.801418    12.473     2013-05-22T18:51:22.20        F0   30.21   7669.77    231.43   3.655   0.468    0.573    0.181     -9.76     20.22  Y
 154816013    spec-56435-KP194045N483045V01_sp16-013   KIC11662938   292.49237   49.737167    12.197     2013-05-22T18:51:22.20        F6   62.75   6355.44    133.78   4.021   0.470    0.110    0.121    -23.26     20.18  Y
 154816016    spec-56435-KP194045N483045V01_sp16-016   KIC11713829   292.44522   49.839249    12.399     2013-05-22T18:51:22.20        G2   34.33   5920.43    170.04   4.167   0.553    0.095    0.162    -29.40     17.41  Y
 154816017    spec-56435-KP194045N483045V01_sp16-017   KIC11661993   291.98242   49.762081     9.398     2013-05-22T18:51:22.20        F0  161.49   7379.41    106.35   3.835   0.396    0.081    0.122    -26.61     29.84  Y
 154816018    spec-56435-KP194045N483045V01_sp16-018   KIC11814691   292.25101   50.044567    11.817     2013-05-22T18:51:22.20        G3   55.12   5807.60    139.14   4.289   0.529    0.096    0.142    -65.46     17.47  N
 154816024    spec-56435-KP194045N483045V01_sp16-024   KIC11663044   292.53751   49.751110    13.349     2013-05-22T18:51:22.20        G1   21.00   6049.32    227.06   4.098   0.556    0.225    0.190    -21.11     16.37  Y
 154816034    spec-56435-KP194045N483045V01_sp16-034   KIC12064858   293.24881   50.565468    11.134     2013-05-22T18:51:22.20        G5   71.75   4942.04    103.12   2.359   0.643   -0.394    0.168    -32.09     15.37  N
 154816037    spec-56435-KP194045N483045V01_sp16-037   KIC12064404   293.01230   50.563377    12.429     2013-05-22T18:51:22.20        F5   31.73   6215.65    194.48   4.099   0.489   -0.539    0.228     -8.41     28.27  N
 154816038    spec-56435-KP194045N483045V01_sp16-038   KIC12015987   293.33813   50.496368    13.729     2013-05-22T18:51:22.20        G2   21.81   5839.99    221.70   3.868   0.652   -0.085    0.222    -41.40     18.96  N
 154816042    spec-56435-KP194045N483045V01_sp16-042   KIC12015116   292.81726   50.427452     9.460     2013-05-22T18:51:22.20        G5   85.13   4790.39     47.42   2.647   0.440    0.058    0.075     -8.02     11.83  N
 154816047    spec-56435-KP194045N483045V01_sp16-047   KIC11965971   293.16870   50.359585    12.364     2013-05-22T18:51:22.20        G5   41.25   4304.53     61.29   2.021   0.447   -0.252    0.113    -51.32     11.45  N
 154816050    spec-56435-KP194045N483045V01_sp16-050   KIC12113734   293.23953   50.606499    13.357     2013-05-22T18:51:22.20        G3   17.20   5900.06    228.58   4.052   0.595    0.145    0.207    -40.39     18.66  N
 154816051    spec-56435-KP194045N483045V01_sp16-051   KIC11917134   293.38120   50.229752    12.544     2013-05-22T18:51:22.20        G5   30.63   4367.88     63.89   2.074   0.425   -0.120    0.106     13.11     10.85  N
 154816052    spec-56435-KP194045N483045V01_sp16-052   KIC11966336   293.36932   50.358204    13.064     2013-05-22T18:51:22.20        K1   21.07   5010.27    133.18   3.586   0.485    0.043    0.165     -3.11     13.29  Y
 154816054    spec-56435-KP194045N483045V01_sp16-054   KIC11916932   293.28091   50.267082    12.836     2013-05-22T18:51:22.20        F7   56.86   6120.41    159.09   4.049   0.541   -0.108    0.159    -37.45     21.47  Y
 154816057    spec-56435-KP194045N483045V01_sp16-057   KIC11966643   293.52261   50.308083    13.612     2013-05-22T18:51:22.20        G0   26.81   6067.39    214.44   4.179   0.558   -0.079    0.210    -26.79     22.20  Y
 154816058    spec-56435-KP194045N483045V01_sp16-058   KIC11868051   293.92975   50.184334    13.094     2013-05-22T18:51:22.20        G4   28.90   5650.12    174.97   3.982   0.586    0.193    0.174    -37.24     15.92  Y
 154816059    spec-56435-KP194045N483045V01_sp16-059   KIC11867129   293.51208   50.178860    13.241     2013-05-22T18:51:22.20        F6   20.81   6279.95    264.17   4.086   0.509   -0.204    0.260    -20.04     23.71  Y
 154816061    spec-56435-KP194045N483045V01_sp16-061   KIC11967133   293.74530   50.324638    12.744     2013-05-22T18:51:22.20        G2   42.62   5868.06    160.33   4.130   0.578   -0.083    0.167    -38.31     19.25  Y
 154816062    spec-56435-KP194045N483045V01_sp16-062   KIC11917550   293.59399   50.262859    11.116     2013-05-22T18:51:22.20        F0  120.02   7079.53    101.87   4.053   0.347   -0.002    0.118      7.27     28.85  Y
 154816063    spec-56435-KP194045N483045V01_sp16-063   KIC11917749   293.67688   50.243999    12.621     2013-05-22T18:51:22.20        G5   31.28   4349.53     62.73   2.224   0.424   -0.049    0.105    -51.50     10.73  N
 154816066    spec-56435-KP194045N483045V01_sp16-066   KIC11966795   293.59436   50.384834    13.914     2013-05-22T18:51:22.20        G1   18.48   5964.17    243.30   4.196   0.649   -0.068    0.247    -14.99     21.84  Y
 154816068    spec-56435-KP194045N483045V01_sp16-068   KIC11867608   293.71951   50.182030    13.607     2013-05-22T18:51:22.20        G0   20.84   6087.65    228.80   4.379   0.511   -0.234    0.246    -35.16     23.31  Y
 154816072    spec-56435-KP194045N483045V01_sp16-072   KIC11918088   293.82892   50.273750    12.694     2013-05-22T18:51:22.20        G5   43.76   5285.74    115.53   3.772   0.501    0.263    0.131    -29.17     13.41  Y
 154816073    spec-56435-KP194045N483045V01_sp16-073   KIC11917590   293.61014   50.296028    12.707     2013-05-22T18:51:22.20        F8   44.63   6104.52    175.39   4.237   0.519   -0.124    0.179    -52.31     22.48  Y
 154816077    spec-56435-KP194045N483045V01_sp16-077   KIC11714188   292.62793   49.809723    13.242     2013-05-22T18:51:22.20        G7   27.35   5481.49    148.96   4.641   0.446   -0.034    0.179      0.11     14.63  Y
 154816079    spec-56435-KP194045N483045V01_sp16-079   KIC11663862   292.99084   49.722549    12.144     2013-05-22T18:51:22.20        K4   39.74   4025.94     27.68   1.859   0.371   -0.294    0.090    -60.81      9.85  N
 154816080    spec-56435-KP194045N483045V01_sp16-080   KIC11663410   292.73721   49.725140    11.618     2013-05-22T18:51:22.20        G3   46.93   5861.06    150.58   4.178   0.565   -0.019    0.156     -1.40     19.68  Y
 154816081    spec-56435-KP194045N483045V01_sp16-081   KIC11714874   292.98688   49.846222    11.049     2013-05-22T18:51:22.20        G5   59.57   4506.28     80.46   1.749   0.537   -0.646    0.141   -194.91     13.95  N
 154816082    spec-56435-KP194045N483045V01_sp16-082   KIC11765352   293.05164   49.917320    12.851     2013-05-22T18:51:22.20        F6   16.86   6227.44    260.15   4.183   0.564   -0.111    0.264    -37.01     32.42  N
 154816083    spec-56435-KP194045N483045V01_sp16-083   KIC11612629   292.87271   49.683083    11.282     2013-05-22T18:51:22.20        F9   87.81   6111.88    120.24   4.020   0.531    0.072    0.117    -20.29     20.91  Y
 154816084    spec-56435-KP194045N483045V01_sp16-084   KIC11663589   292.84036   49.723999    13.009     2013-05-22T18:51:22.20        G2   42.11   5945.12    161.56   3.802   0.594    0.197    0.148    -23.87     18.01  Y
 154816087    spec-56435-KP194045N483045V01_sp16-087   KIC11764657   292.68234   49.900391    12.852     2013-05-22T18:51:22.20        K3   24.19   4323.52     63.50   2.244   0.439   -0.182    0.118    -11.19     11.24  N
 154816088    spec-56435-KP194045N483045V01_sp16-088   KIC11612320   292.70108   49.663223    12.318     2013-05-22T18:51:22.20        K3   44.39   4164.63     46.83   2.250   0.427   -0.403    0.117    -45.79     11.72  Y
 154816089    spec-56435-KP194045N483045V01_sp16-089   KIC11714473   292.79324   49.807388    11.917     2013-05-22T18:51:22.20        F4   69.39   6665.70    131.90   4.120   0.395    0.122    0.124    -25.80     23.81  Y
 154816091    spec-56435-KP194045N483045V01_sp16-091   KIC11713977   292.52371   49.848888     9.528     2013-05-22T18:51:22.20        F8  168.53   6105.43     70.94   3.918   0.513    0.094    0.076    -20.14     20.71  Y
 154816093    spec-56435-KP194045N483045V01_sp16-093   KIC11764270   292.48962   49.911835    11.516     2013-05-22T18:51:22.20        G5   31.49   4693.54     90.45   2.589   0.481   -0.026    0.129    -22.38     12.12  Y
 154816094    spec-56435-KP194045N483045V01_sp16-094   KIC11714421   292.76587   49.870499    13.288     2013-05-22T18:51:22.20        F7   27.60   6063.05    213.71   3.951   0.588   -0.319    0.228    -21.94     28.02  Y
 154816109    spec-56435-KP194045N483045V01_sp16-109   KIC11819101   294.44205   50.071110    13.804     2013-05-22T18:51:22.20        G0   28.04   6027.76    203.46   4.046   0.588    0.076    0.188      3.18     21.46  Y
 154816110    spec-56435-KP194045N483045V01_sp16-110   KIC11818430   294.14557   50.076557    11.124     2013-05-22T18:51:22.20        F7   58.07   6223.59    150.00   3.723   0.566    0.093    0.137     -1.78     22.58  Y
 154816112    spec-56435-KP194045N483045V01_sp16-112   KIC11868246   294.02191   50.130028    11.603     2013-05-22T18:51:22.20        G5   67.42   4631.69     70.12   2.602   0.418    0.177    0.097    -53.86     11.31  Y
 154816117    spec-56435-KP194045N483045V01_sp16-117   KIC11968404   294.31680   50.314583    10.777     2013-05-22T18:51:22.20        K1   73.12   5137.12     72.88   4.644   0.326    0.270    0.092    -21.05     11.16  Y
 154816119    spec-56435-KP194045N483045V01_sp16-119   KIC11918668   294.13388   50.233250    12.341     2013-05-22T18:51:22.20        F5   66.54   6449.12    137.60   4.246   0.414   -0.146    0.146     -8.97     26.30  Y
 154816121    spec-56435-KP194045N483045V01_sp16-121   KIC11919192   294.39108   50.249001    10.645     2013-05-22T18:51:22.20        F3  155.87   6585.94    101.58   4.083   0.387   -0.210    0.117      1.27     27.67  Y
 154816125    spec-56435-KP194045N483045V01_sp16-125   KIC11869379   294.53128   50.156807    10.708     2013-05-22T18:51:22.20        G2  130.73   6003.69    105.90   4.152   0.523   -0.066    0.114    -19.37     21.06  Y
 154816127    spec-56435-KP194045N483045V01_sp16-127   KIC12115507   294.12082   50.616749    13.541     2013-05-22T18:51:22.20        F0   26.74   6667.44    208.65   4.118   0.386   -0.278    0.224     -8.74     29.10  Y
 154816133    spec-56435-KP194045N483045V01_sp16-133   KIC11967788   294.03436   50.371639    13.166     2013-05-22T18:51:22.20        F5   41.42   6525.92    165.84   4.247   0.428   -0.013    0.158     -2.39     24.03  Y
 154816134    spec-56435-KP194045N483045V01_sp16-134   KIC12066292   293.96057   50.504250    11.537     2013-05-22T18:51:22.20        K4   56.62   4102.06     36.08   2.075   0.406   -0.481    0.106      4.92     11.26  Y
 154816136    spec-56435-KP194045N483045V01_sp16-136   KIC12016666   293.69559   50.442581    13.240     2013-05-22T18:51:22.20        G3   33.49   5790.39    165.22   4.195   0.565    0.021    0.168      7.61     18.10  Y
 154816139    spec-56435-KP194045N483045V01_sp16-139   KIC11968334   294.28760   50.361526    12.159     2013-05-22T18:51:22.20        G5   41.14   4759.22     78.68   3.233   0.394    0.197    0.102    -45.00     11.22  Y
 154816141    spec-56435-KP194045N483045V01_sp16-141   KIC12066447   294.02142   50.573334    12.073     2013-05-22T18:51:22.20        F0   73.41   7495.95    164.35   3.883   0.444    0.248    0.161    -10.43     31.60  Y
 154816143    spec-56435-KP194045N483045V01_sp16-143   KIC11967207   293.78192   50.354111    12.982     2013-05-22T18:51:22.20        G3   39.98   5884.33    169.37   4.234   0.562   -0.095    0.178    -18.38     20.39  Y
 154816144    spec-56435-KP194045N483045V01_sp16-144   KIC12066007   293.84192   50.563389    11.439     2013-05-22T18:51:22.20        G9   19.10   5244.07    137.51   4.648   0.396   -0.074    0.177     -3.29     13.30  Y
 154816145    spec-56435-KP194045N483045V01_sp16-145   KIC11968543   294.37732   50.353527    12.567     2013-05-22T18:51:22.20        G5   39.14   5084.48    143.34   3.041   0.774   -0.859    0.210   -126.52     20.34  Y
 154816147    spec-56435-KP194045N483045V01_sp16-147   KIC12065938   293.80667   50.505611    12.088     2013-05-22T18:51:22.20        F7   63.66   6206.69    144.17   4.205   0.487   -0.026    0.142    -54.92     21.66  Y
 154816148    spec-56435-KP194045N483045V01_sp16-148   KIC12017140   293.91489   50.469334    13.883     2013-05-22T18:51:22.20        G2   22.31   5900.60    202.32   4.134   0.577   -0.056    0.199    -62.04     17.48  Y
 154816151    spec-56435-KP194045N483045V01_sp16-151   KIC11766713   293.73892   49.924973    10.137     2013-05-22T18:51:22.20        F0  140.20   6660.40     97.43   4.170   0.369   -0.034    0.106    -21.71     26.25  Y
 154816152    spec-56435-KP194045N483045V01_sp16-152   KIC11818027   293.95578   50.012470    10.570     2013-05-22T18:51:22.20        F5   49.34   6519.50    168.61   4.231   0.417   -0.067    0.173    -22.58     29.08  Y
 154816153    spec-56435-KP194045N483045V01_sp16-153   KIC11817437   293.68997   50.051579    13.181     2013-05-22T18:51:22.20        F6   43.72   6357.91    179.94   4.146   0.475    0.023    0.167    -24.55     23.00  Y
 154816155    spec-56435-KP194045N483045V01_sp16-155   KIC11766168   293.50336   49.900055    12.291     2013-05-22T18:51:22.20        G5   34.82   4737.45     91.67   2.638   0.458    0.120    0.125    -10.65     11.71  N
 154816159    spec-56435-KP194045N483045V01_sp16-159   KIC11716190   293.66956   49.832916    10.933     2013-05-22T18:51:22.20        G5   87.78   4912.40     83.27   2.639   0.523    0.020    0.122    -50.52     13.59  Y
 154816166    spec-56435-KP194045N483045V01_sp16-166   KIC11818028   293.95651   50.085419    13.410     2013-05-22T18:51:22.20        G5   22.36   4668.14    105.02   2.660   0.521   -0.224    0.150     24.78     13.70  N
 154816168    spec-56435-KP194045N483045V01_sp16-168   KIC11816678   293.32162   50.096485    13.926     2013-05-22T18:51:22.20        K3   15.98   4990.71    123.06   4.723   0.326    0.086    0.159      9.66     11.44  N
 154816169    spec-56435-KP194045N483045V01_sp16-169   KIC11766063   293.43979   49.974075    14.113     2013-05-22T18:51:22.20        F8   19.30   6160.27    231.42   4.111   0.564   -0.073    0.219    -45.38     21.54  N
 154816170    spec-56435-KP194045N483045V01_sp16-170   KIC11816855   293.40884   50.049015    13.419     2013-05-22T18:51:22.20        G5   21.17   4474.34    101.44   2.464   0.520   -0.415    0.161    -41.01     13.66  N
 154816171    spec-56435-KP194045N483045V01_sp16-171   KIC11867762   293.78543   50.136333    13.324     2013-05-22T18:51:22.20        F2   28.72   6176.37    193.77   4.151   0.520   -0.104    0.190    -35.03     21.77  Y
 154816172    spec-56435-KP194045N483045V01_sp16-172   KIC11817562   293.74142   50.017166    11.524     2013-05-22T18:51:22.20        G0   92.33   6014.06    118.40   3.818   0.567    0.176    0.113    -19.35     19.24  Y
 154816174    spec-56435-KP194045N483045V01_sp16-174   KIC11817970   293.92862   50.091110    11.854     2013-05-22T18:51:22.20        F5   97.71   6326.30    118.16   4.065   0.441   -0.429    0.144     12.57     29.96  Y
 154816177    spec-56435-KP194045N483045V01_sp16-177   KIC11916190   292.86237   50.214935    13.841     2013-05-22T18:51:22.20        G3   20.46   5839.49    210.42   4.348   0.552   -0.077    0.219    -33.92     18.07  N
 154816183    spec-56435-KP194045N483045V01_sp16-183   KIC11815964   292.94299   50.050285    13.359     2013-05-22T18:51:22.20        F9   28.59   5883.37    175.47   4.273   0.537    0.300    0.157    -34.33     17.03  N
 154816185    spec-56435-KP194045N483045V01_sp16-185   KIC11816349   293.15033   50.047054    12.853     2013-05-22T18:51:22.20        F7   49.74   6157.62    156.45   4.240   0.498   -0.064    0.157      0.82     22.05  N
 154816186    spec-56435-KP194045N483045V01_sp16-186   KIC11765684   293.24905   49.989178    14.023     2013-05-22T18:51:22.20        G4   18.56   5655.45    195.34   4.511   0.510   -0.139    0.225     -5.54     18.12  N
 154816187    spec-56435-KP194045N483045V01_sp16-187   KIC11916861   293.24295   50.234146    10.513     2013-05-22T18:51:22.20        K3   43.63   4228.46     48.81   2.048   0.423   -0.175    0.099    -27.60     11.19  N
 154816191    spec-56435-KP194045N483045V01_sp16-191   KIC11865978   292.93994   50.169628    13.234     2013-05-22T18:51:22.20        F0   32.37   7237.04    184.09   3.888   0.399    0.377    0.165    -47.29     22.57  N
 154816193    spec-56435-KP194045N483045V01_sp16-193   KIC11765524   293.15939   49.909103    11.980     2013-05-22T18:51:22.20        G5   41.04   4643.98     79.96   2.549   0.475   -0.062    0.117    -82.59     12.25  N
 154816196    spec-56435-KP194045N483045V01_sp16-196   KIC11765162   292.95566   49.997269    10.126     2013-05-22T18:51:22.20     A8III  195.97   7212.32     94.87   3.936   0.379    0.109    0.112    -26.25     31.53  N
 154816197    spec-56435-KP194045N483045V01_sp16-197   KIC11765834   293.32285   49.990330    14.187     2013-05-22T18:51:22.20        G2   21.66   5906.33    210.95   4.345   0.561   -0.146    0.219    -43.95     19.68  N
 154816202    spec-56435-KP194045N483045V01_sp16-202   KIC11916111   292.79779   50.242725    12.920     2013-05-22T18:51:22.20        G5   17.38   4842.69    135.03   2.679   0.569   -0.094    0.189    -55.22     14.19  N
 154816203    spec-56435-KP194045N483045V01_sp16-203   KIC11865463   292.65411   50.126270    11.154     2013-05-22T18:51:22.20        G1   91.54   5975.74    117.60   4.120   0.534    0.089    0.117    -12.59     19.16  N
 154816204    spec-56435-KP194045N483045V01_sp16-204   KIC11815158   292.51416   50.062138    12.507     2013-05-22T18:51:22.20        F0   42.85   7232.87    168.28   4.050   0.361   -0.255    0.211    -27.43     35.52  Y
 154816205    spec-56435-KP194045N483045V01_sp16-205   KIC11915846   292.63156   50.216244    12.497     2013-05-22T18:51:22.20        G6   39.55   5512.78    139.87   3.845   0.571    0.180    0.150     25.48     15.55  N
 154816214    spec-56435-KP194045N483045V01_sp16-214   KIC11815736   292.82526   50.058319    13.497     2013-05-22T18:51:22.20        F6   16.52   6248.55    240.77   4.430   0.465   -0.034    0.229      4.21     23.55  N
 154816223    spec-56435-KP194045N483045V01_sp16-223   KIC11815642   292.77808   50.090012    13.402     2013-05-22T18:51:22.20        G1   21.45   6016.22    207.35   4.343   0.516   -0.029    0.202    -16.07     18.23  N
 154816227    spec-56435-KP194045N483045V01_sp16-227   KIC12065275   293.49576   50.576008    13.802     2013-05-22T18:51:22.20        F6   20.64   6294.03    220.53   4.060   0.494    0.065    0.185     -6.06     19.54  N
 154816229    spec-56435-KP194045N483045V01_sp16-229   KIC12065553   293.63116   50.553066    12.654     2013-05-22T18:51:22.20        F5   41.30   6332.46    167.75   4.073   0.465   -0.408    0.189    -50.07     26.69  N
 154816230    spec-56435-KP194045N483045V01_sp16-230   KIC12114913   293.81116   50.625530    13.516     2013-05-22T18:51:22.20        F6   23.37   6473.53    233.64   4.252   0.431   -0.004    0.213    -27.48     20.89  N
 154816233    spec-56435-KP194045N483045V01_sp16-233   KIC12115284   294.02109   50.685280    13.925     2013-05-22T18:51:22.20        F8   19.19   6225.26    230.71   4.056   0.554    0.243    0.184    -41.53     20.37  Y
 154816241    spec-56435-KP194045N483045V01_sp16-241   KIC12212531   293.78201   50.825542    13.820     2013-05-22T18:51:22.20        F0   18.45   6542.41    238.46   4.164   0.467   -0.124    0.237    -10.13     26.55  N
 154816243    spec-56435-KP194045N483045V01_sp16-243   KIC12016445   293.58737   50.497349    14.265     2013-05-22T18:51:22.20        F5   19.54   6592.40    228.10   4.217   0.422    0.025    0.216     -9.08     24.48  N
 154816245    spec-56435-KP194045N483045V01_sp16-245   KIC12065840   293.76175   50.557999    13.459     2013-05-22T18:51:22.20        G5   19.80   4703.75    110.73   2.588   0.490    0.046    0.152    -31.53     12.47  Y
 154816248    spec-56435-KP194045N483045V01_sp16-248   KIC12114956   293.83368   50.667084    12.535     2013-05-22T18:51:22.20        F0   46.10   7471.32    193.43   3.847   0.420    0.143    0.184     -3.71     27.39  N
 154816250    spec-56435-KP194045N483045V01_sp16-250   KIC12212691   293.86130   50.829231     9.662     2013-05-22T18:51:22.20        G5  141.93   4420.80     39.74   1.925   0.403   -0.203    0.071     -7.99     10.99  N
 155001016            spec-56436-kepler02_1_sp01-016   KIC05094944   290.45691   40.227360     9.162     2013-05-23T18:11:27.23        F6   33.44   6325.10    192.59   4.159   0.503    0.081    0.172    -26.54     26.23  Y
 155001024            spec-56436-kepler02_1_sp01-024   KIC05270419   290.36871   40.485416    11.236     2013-05-23T18:11:27.23        G1   34.95   6076.81    175.93   4.240   0.529    0.065    0.167      9.37     20.69  Y
 155001048            spec-56436-kepler02_1_sp01-048   KIC05526952   289.74979   40.738251    10.129     2013-05-23T18:11:27.23        F0   24.72   7209.90    227.99   3.985   0.427    0.101    0.234    -30.72     30.55  Y
 155001052            spec-56436-kepler02_1_sp01-052   KIC05784094   289.65811   41.047832    11.850     2013-05-23T18:11:27.23        G5   48.91   4535.73     63.85   2.355   0.431   -0.056    0.096     -2.78     11.18  Y
 155001134            spec-56436-kepler02_1_sp01-134   KIC05872236   290.45438   41.150723    10.757     2013-05-23T18:11:27.23        G7   25.03   4871.17    128.60   2.443   0.605   -0.290    0.194    -56.15     13.54  Y
 155001138            spec-56436-kepler02_1_sp01-138   KIC05871957   290.36609   41.143860    10.817     2013-05-23T18:11:27.23        F7  161.35   6315.07    106.37   4.342   0.412   -0.076    0.114     11.26     22.29  Y
 155001143            spec-56436-kepler02_1_sp01-143   KIC05701405   290.46680   40.908001    13.012     2013-05-23T18:11:27.23        G3   19.28   5605.82    193.05   4.153   0.614   -0.449    0.238    -16.46     21.28  Y
 155001148            spec-56436-kepler02_1_sp01-148   KIC05701051   290.35480   40.994473    11.027     2013-05-23T18:11:27.23        G5   80.23   4486.17     33.90   2.696   0.334    0.331    0.052    -18.64      9.54  Y
 155001149            spec-56436-kepler02_1_sp01-149   KIC05700805   290.28302   40.954659    10.323     2013-05-23T18:11:27.23        F6   99.58   6137.29    121.74   4.263   0.471   -0.184    0.134    -51.97     22.03  N
 155001154            spec-56436-kepler02_1_sp01-154   KIC05871551   290.24316   41.132442    11.899     2013-05-23T18:11:27.23        F8   24.63   6100.77    219.84   3.951   0.570    0.075    0.194    -27.45     18.11  Y
 155001172            spec-56436-kepler02_1_sp01-172   KIC05785858   290.17584   41.078167    13.239     2013-05-23T18:11:27.23        G5   17.04   4760.45    125.72   2.475   0.509   -0.075    0.174    -52.38     11.81  Y
 155001180            spec-56436-kepler02_1_sp01-180   KIC05271626   290.74045   40.441860    11.530     2013-05-23T18:11:27.23        G5   17.07   4879.21    121.26   2.642   0.516    0.085    0.165    -66.18     12.38  Y
 155001212            spec-56436-kepler02_1_sp01-212   KIC05092700   289.80774   40.284695    11.982     2013-05-23T18:11:27.23        F7   30.62   6059.48    202.43   3.942   0.587    0.028    0.187    -30.21     20.77  Y
 155001235            spec-56436-kepler02_1_sp01-235   KIC05179602   289.60858   40.320110    11.630     2013-05-23T18:11:27.23        F0   81.49   7059.30    132.90   4.024   0.354    0.035    0.145    -30.96     27.16  Y
 155002002            spec-56436-kepler02_1_sp02-002   KIC05696625   288.96951   40.906750    11.500     2013-05-23T18:11:28.63        F5   24.01   6324.82    242.27   3.861   0.539   -0.104    0.226    -17.22     22.63  Y
 155002005            spec-56436-kepler02_1_sp02-005   KIC05525210   289.19843   40.707111     9.936     2013-05-23T18:11:28.63        F0   84.54   7007.14    135.34   4.151   0.338   -0.010    0.148    -28.98     27.91  Y
 155002019            spec-56436-kepler02_1_sp02-019   KIC05524879   289.09100   40.703388    10.791     2013-05-23T18:11:28.63        F6   20.57   6372.07    260.36   4.372   0.467    0.069    0.248    -44.13     27.14  Y
 155002021            spec-56436-kepler02_1_sp02-021   KIC05696889   289.06351   40.916363    13.905     2013-05-23T18:11:28.63        F0   31.28   6258.89    199.61   4.113   0.482   -0.607    0.248    -33.58     35.53  Y
 155002024            spec-56436-kepler02_1_sp02-024   KIC05610411   288.82968   40.852779    12.020     2013-05-23T18:11:28.63        K1   27.24   4979.74    116.09   3.642   0.469    0.016    0.149    -91.28     13.77  Y
 155002025            spec-56436-kepler02_1_sp02-025   KIC05611371   289.13416   40.851749    11.915     2013-05-23T18:11:28.63        K1   18.51   5085.83    124.24   4.719   0.340    0.156    0.154    -28.59     11.56  Y
 155002037            spec-56436-kepler02_1_sp02-037   KIC06031535   288.10403   41.348106    12.233     2013-05-23T18:11:28.63        G5   29.01   4628.90     85.71   2.334   0.495   -0.165    0.128    -22.47     12.99  N
 155002039            spec-56436-kepler02_1_sp02-039   KIC05949751   288.37000   41.294498    12.733     2013-05-23T18:11:28.63        G1   23.87   5727.86    233.59   3.527   0.749   -0.298    0.261    -14.97     22.19  Y
 155002044            spec-56436-kepler02_1_sp02-044   KIC05948980   288.04227   41.206753    11.369     2013-05-23T18:11:28.63        F0   44.19   6661.91    180.87   4.219   0.369   -0.171    0.187      6.17     25.79  N
 155002050            spec-56436-kepler02_1_sp02-050   KIC05779724   288.14285   41.090439    10.577     2013-05-23T18:11:28.63        G5   23.71   4256.74     67.22   1.949   0.501   -0.526    0.143    -56.13     13.17  Y
 155002053            spec-56436-kepler02_1_sp02-053   KIC05783528   289.48529   41.073528    12.214     2013-05-23T18:11:28.63        F5   25.60   6310.93    223.51   4.196   0.471   -0.064    0.211    -20.20     22.46  Y
 155002056            spec-56436-kepler02_1_sp02-056   KIC05869577   289.61899   41.174694    10.834     2013-05-23T18:11:28.63        G7   19.31   5325.74    204.06   4.383   0.530   -0.217    0.250    -69.93     15.96  Y
 155002058            spec-56436-kepler02_1_sp02-058   KIC05783113   289.33984   41.091610     9.349     2013-05-23T18:11:28.63        G5   17.05   4770.85    139.77   2.340   0.549   -0.114    0.201    -20.29     13.57  Y
 155002063            spec-56436-kepler02_1_sp02-063   KIC05611978   289.34100   40.879471    12.326     2013-05-23T18:11:28.63        F0   35.64   6616.27    185.75   4.026   0.425    0.087    0.167    -23.28     22.07  Y
 155002066            spec-56436-kepler02_1_sp02-066   KIC05782671   289.20120   41.028999    11.344     2013-05-23T18:11:28.63        G5   22.79   4407.15     57.92   2.317   0.392    0.078    0.092    -50.61      9.91  Y
 155002070            spec-56436-kepler02_1_sp02-070   KIC05697579   289.29086   40.963917    12.607     2013-05-23T18:11:28.63        F5   15.57   6246.05    289.39   4.276   0.499   -0.293    0.305     21.16     27.36  Y
 155002074            spec-56436-kepler02_1_sp02-074   KIC05697225   289.17224   40.964027    11.119     2013-05-23T18:11:28.63        F5   96.46   6265.56    118.95   4.245   0.446   -0.168    0.130      7.34     24.28  Y
 155002101            spec-56436-kepler02_1_sp02-101   KIC05439372   288.97903   40.646221    11.816     2013-05-23T18:11:28.63        K3   22.55   4851.83    212.78   1.719   1.137   -2.403    0.352   -209.19     46.96  Y
 155002120            spec-56436-kepler02_1_sp02-120   KIC05353186   288.91171   40.595055    11.425     2013-05-23T18:11:28.63        G0   28.46   6096.18    213.31   3.906   0.600    0.128    0.189    -10.39     21.70  Y
 155002126            spec-56436-kepler02_1_sp02-126   KIC05780424   288.39990   41.037529    11.866     2013-05-23T18:11:28.63        K0   34.66   5035.31     98.74   3.880   0.434    0.079    0.128    -29.59     13.09  Y
 155002127            spec-56436-kepler02_1_sp02-127   KIC05780614   288.46625   41.019501    12.587     2013-05-23T18:11:28.63        G5   15.80   4924.79    152.53   3.011   0.591   -0.246    0.208      0.48     14.28  Y
 155002130            spec-56436-kepler02_1_sp02-130   KIC05780782   288.53729   41.097111    10.697     2013-05-23T18:11:28.63        G5   58.82   4319.77     43.64   2.261   0.394    0.008    0.078    -12.28     10.57  Y
 155002131            spec-56436-kepler02_1_sp02-131   KIC05695096   288.40329   40.982052    12.163     2013-05-23T18:11:28.63        G5   20.75   4752.34    113.45   2.389   0.531   -0.140    0.167    -26.49     12.95  Y
 155002136            spec-56436-kepler02_1_sp02-136   KIC05609986   288.67191   40.887890    11.150     2013-05-23T18:11:28.63        F5   53.59   6588.59    161.20   3.982   0.438    0.234    0.136    -75.78     20.63  Y
 155002137            spec-56436-kepler02_1_sp02-137   KIC05696081   288.77969   40.951778    11.271     2013-05-23T18:11:28.63        G5   17.19   4947.15    124.86   3.484   0.450    0.173    0.152      4.10     11.43  Y
 155002148            spec-56436-kepler02_1_sp02-148   KIC05695896   288.71841   40.950584    12.746     2013-05-23T18:11:28.63        F5   17.55   6625.34    258.97   4.294   0.409   -0.101    0.238     28.31     21.81  Y
 155002179            spec-56436-kepler02_1_sp02-179   KIC06111996   287.88354   41.404465    12.086     2013-05-23T18:11:28.63        F9   25.12   5750.84    199.26   4.371   0.557   -0.176    0.224    -66.78     19.70  N
 155002182            spec-56436-kepler02_1_sp02-182   KIC06193699   288.07016   41.538513    13.363     2013-05-23T18:11:28.63        G3   39.65   5823.04    172.03   4.371   0.598   -0.112    0.193    -25.92     20.97  N
 155002183            spec-56436-kepler02_1_sp02-183   KIC06274734   288.32465   41.611656    12.905     2013-05-23T18:11:28.63        G5   18.20   4526.23     89.72   2.659   0.435    0.031    0.123    -61.51     12.15  N
 155002185            spec-56436-kepler02_1_sp02-185   KIC06112102   287.93082   41.482368    10.216     2013-05-23T18:11:28.63        F2   57.64   6067.76    174.40   4.042   0.558   -0.363    0.194    -40.71     24.01  N
 155002188            spec-56436-kepler02_1_sp02-188   KIC06274254   288.12424   41.606045    11.594     2013-05-23T18:11:28.63        G8   43.60   5280.19    111.58   4.546   0.422   -0.019    0.143    -21.41     14.67  N
 155002191            spec-56436-kepler02_1_sp02-191   KIC06193279   287.90186   41.524506    13.315     2013-05-23T18:11:28.63        G5   20.88   4639.36     95.85   2.484   0.486   -0.062    0.136      4.55     13.04  N
 155002194            spec-56436-kepler02_1_sp02-194   KIC06112540   288.11386   41.474377    12.886     2013-05-23T18:11:28.63        G2   17.78   6021.81    241.05   4.480   0.494    0.131    0.221     12.35     18.91  N
 155002199            spec-56436-kepler02_1_sp02-199   KIC06193010   287.77905   41.542831    13.780     2013-05-23T18:11:28.63        F5   27.32   6333.77    198.87   4.149   0.468   -0.345    0.218    -41.13     27.17  N
 155002203            spec-56436-kepler02_1_sp02-203   KIC05608964   288.31580   40.849499    12.278     2013-05-23T18:11:28.63        F4   26.90   6607.72    232.26   3.991   0.472    0.078    0.208    -26.98     28.59  Y
 155002232            spec-56436-kepler02_1_sp02-232   KIC06034033   289.05508   41.306557    12.095     2013-05-23T18:11:28.63        F9   48.41   6020.40    185.71   3.904   0.605    0.026    0.176    -21.41     21.81  Y
 155002234            spec-56436-kepler02_1_sp02-234   KIC05866724   288.68869   41.151180    11.018     2013-05-23T18:11:28.63        F7   49.01   6167.63    179.81   4.076   0.540   -0.001    0.170    -22.60     22.55  Y
 155002236            spec-56436-kepler02_1_sp02-236   KIC05782134   289.02338   41.092110    12.428     2013-05-23T18:11:28.63        G3   32.87   5818.42    184.48   4.242   0.577   -0.175    0.200    -32.59     19.59  Y
 155002241            spec-56436-kepler02_1_sp02-241   KIC05866965   288.76981   41.164139    11.771     2013-05-23T18:11:28.63        K4   16.34   4116.69     52.72   2.053   0.455   -0.701    0.160    -67.35     12.34  Y
 155002243            spec-56436-kepler02_1_sp02-243   KIC05951458   288.99158   41.223026    12.713     2013-05-23T18:11:28.63        G2   27.25   5900.18    219.13   3.827   0.644   -0.171    0.223    -31.46     20.02  Y
 155002247            spec-56436-kepler02_1_sp02-247   KIC06032981   288.68259   41.307320    11.899     2013-05-23T18:11:28.63        G0   22.60   5162.63    230.73   2.225   0.947   -1.297    0.389   -148.63     24.40  Y
 155003006            spec-56436-kepler02_1_sp03-006   KIC06854623   289.21954   42.356030    12.698     2013-05-23T18:11:29.62        F0   43.39   7457.35    191.83   3.885   0.415    0.331    0.172    -26.24     24.01  Y
 155003007            spec-56436-kepler02_1_sp03-007   KIC06683723   289.46722   42.155499    13.287     2013-05-23T18:11:29.62        F0   32.23   6925.29    204.14   4.027   0.384   -0.152    0.218    -23.75     30.67  N
 155003008            spec-56436-kepler02_1_sp03-008   KIC06684248   289.62891   42.120892    13.796     2013-05-23T18:11:29.62        F6   17.40   6337.43    243.74   4.408   0.447    0.046    0.225    -14.01     20.77  N
 155003012            spec-56436-kepler02_1_sp03-012   KIC06684294   289.64169   42.175453     9.166     2013-05-23T18:11:29.62        G5  150.04   4844.95     51.59   2.589   0.502   -0.102    0.086     -6.78     13.98  N
 155003014            spec-56436-kepler02_1_sp03-014   KIC06683278   289.31787   42.123623    12.071     2013-05-23T18:11:29.62        K1   22.93   4604.71    117.27   2.328   0.597   -0.592    0.176     -5.24     15.24  N
 155003017            spec-56436-kepler02_1_sp03-017   KIC06855078   289.36765   42.303459    11.906     2013-05-23T18:11:29.62        F9   82.81   5780.47    119.25   3.847   0.542    0.399    0.113    -28.45     15.03  N
 155003018            spec-56436-kepler02_1_sp03-018   KIC06769710   289.40424   42.221092    13.072     2013-05-23T18:11:29.62        G5   19.80   4772.32    115.38   2.577   0.492    0.024    0.157      2.69     12.14  N
 155003023            spec-56436-kepler02_1_sp03-023   KIC06854673   289.23834   42.314575    12.603     2013-05-23T18:11:29.62        G5   20.90   4820.81    135.37   2.452   0.597   -0.270    0.201    -23.69     13.95  N
 155003025            spec-56436-kepler02_1_sp03-025   KIC06684013   289.55835   42.182617    10.961     2013-05-23T18:11:29.62        G5   78.65   5474.05    108.67   4.552   0.472   -0.364    0.154    -25.50     18.07  N
 155003027            spec-56436-kepler02_1_sp03-027   KIC06596630   288.87073   42.057480    12.907     2013-05-23T18:11:29.62        G5   19.10   4768.62    122.74   2.706   0.506   -0.139    0.171     -0.07     11.19  N
 155003034            spec-56436-kepler02_1_sp03-034   KIC06681913   288.86484   42.192501    12.756     2013-05-23T18:11:29.62        G3   41.15   5892.65    156.23   4.485   0.495    0.065    0.160    -25.18     18.09  Y
 155003040            spec-56436-kepler02_1_sp03-040   KIC06682087   288.91998   42.109505    13.225     2013-05-23T18:11:29.62        F9   22.53   5839.73    202.90   3.940   0.602    0.224    0.185    -40.77     16.81  N
 155003043            spec-56436-kepler02_1_sp03-043   KIC06853520   288.85538   42.304859    13.562     2013-05-23T18:11:29.62        F6   22.96   6260.85    227.13   4.216   0.515    0.031    0.209      6.39     25.63  Y
 155003045            spec-56436-kepler02_1_sp03-045   KIC06939116   288.76105   42.440388    12.898     2013-05-23T18:11:29.62        G6   22.61   5131.71    171.39   3.603   0.647   -0.567    0.233    -16.56     18.67  Y
 155003047            spec-56436-kepler02_1_sp03-047   KIC06854391   289.14624   42.336361    11.096     2013-05-23T18:11:29.62        G5  117.48   4959.94     62.44   2.731   0.527   -0.017    0.098    -22.60     14.06  Y
 155003061            spec-56436-kepler02_1_sp03-061   KIC07190443   288.64755   42.756916    11.971     2013-05-23T18:11:29.62        F6   61.03   6296.05    143.84   4.287   0.439   -0.179    0.154      9.13     24.09  Y
 155003065            spec-56436-kepler02_1_sp03-065   KIC07271145   288.25311   42.804974    13.850     2013-05-23T18:11:29.62        G3   15.78   5728.28    253.12   3.944   0.703   -0.113    0.274    -88.80     22.09  Y
 155003070            spec-56436-kepler02_1_sp03-070   KIC07189481   288.28543   42.763084    11.450     2013-05-23T18:11:29.62        K4   17.84   4011.68     35.49   1.910   0.367   -0.060    0.105      7.84      9.53  Y
 155003077            spec-56436-kepler02_1_sp03-077   KIC06938274   288.44675   42.437916    12.825     2013-05-23T18:11:29.62        F5   25.11   6484.03    225.36   4.186   0.432   -0.174    0.227     -4.24     25.20  Y
 155003079            spec-56436-kepler02_1_sp03-079   KIC07024018   288.74969   42.580917    11.519     2013-05-23T18:11:29.62        G5   42.50   5297.03    120.36   3.025   0.586    0.190    0.161    -11.24     14.10  Y
 155003083            spec-56436-kepler02_1_sp03-083   KIC06938521   288.54410   42.433029    12.554     2013-05-23T18:11:29.62        F7   31.30   6039.95    199.81   3.963   0.584   -0.327    0.212     13.85     22.29  Y
 155003085            spec-56436-kepler02_1_sp03-085   KIC07107807   288.58966   42.640556    12.754     2013-05-23T18:11:29.62        G2   28.51   5843.03    193.66   4.266   0.567   -0.187    0.210     -9.24     20.08  Y
 155003086            spec-56436-kepler02_1_sp03-086   KIC06937961   288.33807   42.497471    12.410     2013-05-23T18:11:29.62        F5   26.92   6490.29    214.29   4.056   0.456    0.009    0.193    -21.77     21.78  Y
 155003091            spec-56436-kepler02_1_sp03-091   KIC07022958   288.35730   42.571808    11.514     2013-05-23T18:11:29.62        F7   91.21   6176.54    127.34   3.980   0.512    0.096    0.119    -33.32     19.01  Y
 155003092            spec-56436-kepler02_1_sp03-092   KIC07190278   288.58453   42.715557    12.840     2013-05-23T18:11:29.62        F7   28.81   5998.61    201.39   4.326   0.517   -0.512    0.244    -38.72     23.76  Y
 155003095            spec-56436-kepler02_1_sp03-095   KIC07023269   288.48187   42.501945    12.097     2013-05-23T18:11:29.62        F9   34.42   6138.50    195.77   4.186   0.520    0.116    0.174    -36.02     18.25  Y
 155003096            spec-56436-kepler02_1_sp03-096   KIC07107531   288.48300   42.686611    13.229     2013-05-23T18:11:29.62        F5   21.81   6421.02    253.28   4.047   0.477   -0.005    0.220    -10.35     22.18  Y
 155003098            spec-56436-kepler02_1_sp03-098   KIC07022661   288.24622   42.548805    11.725     2013-05-23T18:11:29.62        F5   39.84   6533.74    190.91   4.176   0.418   -0.066    0.186     -8.54     24.12  Y
 155003099            spec-56436-kepler02_1_sp03-099   KIC07107584   288.50168   42.615692    13.574     2013-05-23T18:11:29.62        G3   16.89   5756.42    246.58   4.143   0.620   -0.085    0.250    -48.32     18.65  Y
 155003100            spec-56436-kepler02_1_sp03-100   KIC07107330   288.41537   42.634445    12.888     2013-05-23T18:11:29.62        F3   37.22   6719.08    188.42   4.141   0.402    0.015    0.185    -17.15     27.25  Y
 155003101            spec-56436-kepler02_1_sp03-101   KIC07673612   288.55984   43.366280    13.172     2013-05-23T18:11:29.62        F9   40.53   5811.15    156.85   3.960   0.564    0.318    0.144     -7.98     16.39  Y
 155003105            spec-56436-kepler02_1_sp03-105   KIC07352004   288.30542   42.997166    12.125     2013-05-23T18:11:29.62        G3   35.15   5896.11    176.93   3.932   0.593    0.162    0.164    -28.25     17.17  Y
 155003107            spec-56436-kepler02_1_sp03-107   KIC07673999   288.72757   43.323334    11.850     2013-05-23T18:11:29.62        F0   75.14   6824.48    134.33   4.099   0.358   -0.017    0.139    -38.55     25.07  Y
 155003111            spec-56436-kepler02_1_sp03-111   KIC07598492   288.70050   43.248974    12.903     2013-05-23T18:11:29.62        F0   32.05   7108.93    196.05   4.020   0.339   -0.310    0.230      9.09     28.06  Y
 155003113            spec-56436-kepler02_1_sp03-113   KIC07517305   288.43701   43.137081    13.577     2013-05-23T18:11:29.62        G2   20.48   5818.02    212.47   4.331   0.542   -0.313    0.247    -20.55     22.96  Y
 155003116            spec-56436-kepler02_1_sp03-116   KIC07518212   288.76358   43.197723    13.641     2013-05-23T18:11:29.62        F5   19.71   6376.19    245.87   4.044   0.463   -0.277    0.244     11.19     21.99  Y
 155003117            spec-56436-kepler02_1_sp03-117   KIC07434909   288.65271   43.073891    11.065     2013-05-23T18:11:29.62        G3  117.35   6006.66    121.66   4.312   0.496    0.152    0.118    -66.81     18.38  Y
 155003124            spec-56436-kepler02_1_sp03-124   KIC07598267   288.61066   43.259251    13.601     2013-05-23T18:11:29.62        F9   24.15   5507.74    168.04   4.578   0.472   -0.081    0.199    -29.77     14.54  Y
 155003129            spec-56436-kepler02_1_sp03-129   KIC07436942   289.36874   43.080261    13.333     2013-05-23T18:11:29.62        K1   18.59   4841.80    131.28   3.006   0.504   -0.078    0.174     16.59     12.76  N
 155003135            spec-56436-kepler02_1_sp03-135   KIC07520144   289.42899   43.139931    12.276     2013-05-23T18:11:29.62        F9   33.97   5203.83    143.88   3.583   0.571   -0.066    0.178    -10.75     14.79  N
 155003140            spec-56436-kepler02_1_sp03-140   KIC07355330   289.48947   42.954727    12.613     2013-05-23T18:11:29.62        G5   17.21   4514.53     88.00   2.610   0.396    0.281    0.115    -64.60     10.24  N
 155003147            spec-56436-kepler02_1_sp03-147   KIC07520686   289.60455   43.121708    11.946     2013-05-23T18:11:29.62        G7   42.90   5196.55    132.28   3.420   0.575    0.013    0.164    -20.21     14.67  N
 155003151            spec-56436-kepler02_1_sp03-151   KIC07272739   288.85721   42.812527    12.961     2013-05-23T18:11:29.62        G8   22.64   5121.56    203.61   4.250   0.644    0.044    0.266    -20.77     45.85  Y
 155003162            spec-56436-kepler02_1_sp03-162   KIC07190793   288.77658   42.758667    12.525     2013-05-23T18:11:29.62        F7   37.05   6223.62    186.40   3.905   0.533    0.293    0.150    -41.12     17.04  Y
 155003166            spec-56436-kepler02_1_sp03-166   KIC07192245   289.29666   42.743000    13.090     2013-05-23T18:11:29.62        K1   23.33   5150.97    117.13   4.541   0.338    0.419    0.128      4.47     10.03  Y
 155003174            spec-56436-kepler02_1_sp03-174   KIC07192092   289.24249   42.702141    11.473     2013-05-23T18:11:29.62        F4  102.03   6481.67    131.99   4.203   0.403   -0.410    0.163    -32.76     32.98  Y
 155003179            spec-56436-kepler02_1_sp03-179   KIC07109120   289.06992   42.654694    11.166     2013-05-23T18:11:29.62        K3   23.47   4357.98     62.96   2.842   0.327    0.335    0.093    -14.63      9.91  Y
 155003181            spec-56436-kepler02_1_sp03-181   KIC07024325   288.85843   42.580334    11.898     2013-05-23T18:11:29.62        F5   31.93   6409.96    194.39   3.995   0.471   -0.256    0.202     12.60     25.50  Y
 155003185            spec-56436-kepler02_1_sp03-185   KIC06940575   289.26428   42.427776    12.628     2013-05-23T18:11:29.62        F6   52.96   6217.34    157.22   4.007   0.525    0.136    0.140    -28.27     20.47  Y
 155003186            spec-56436-kepler02_1_sp03-186   KIC06940048   289.09155   42.432972    10.310     2013-05-23T18:11:29.62        K1   60.32   4846.89    106.03   2.491   0.598   -0.301    0.163    -61.58     14.79  Y
 155003193            spec-56436-kepler02_1_sp03-193   KIC06940531   289.24991   42.491722    13.822     2013-05-23T18:11:29.62        F9   19.85   5544.29    208.34   4.401   0.559   -0.371    0.263     16.44     20.35  Y
 155003194            spec-56436-kepler02_1_sp03-194   KIC06940117   289.11295   42.498470    12.888     2013-05-23T18:11:29.62        G2   16.10   5776.80    266.80   3.818   0.710   -0.360    0.294    -34.00     23.62  Y
 155003201            spec-56436-kepler02_1_sp03-201   KIC07436325   289.16278   43.094097    11.370     2013-05-23T18:11:29.62        K3   67.70   4244.99     40.76   2.270   0.389   -0.090    0.082      5.27     10.48  N
 155003203            spec-56436-kepler02_1_sp03-203   KIC07436003   289.05493   43.074780    13.274     2013-05-23T18:11:29.62        F5   24.51   6419.20    212.49   4.115   0.493   -0.088    0.221    -60.94     29.48  Y
 155003208            spec-56436-kepler02_1_sp03-208   KIC07354508   289.21011   42.938972    13.416     2013-05-23T18:11:29.62        G3   15.04   5795.73    217.53   4.434   0.525    0.105    0.213   -133.91     15.91  Y
 155003211            spec-56436-kepler02_1_sp03-211   KIC07598875   288.85876   43.294640    13.078     2013-05-23T18:11:29.62        G3   21.95   5770.79    208.14   4.328   0.582   -0.271    0.232     -7.63     21.72  Y
 155003216            spec-56436-kepler02_1_sp03-216   KIC07674678   289.01718   43.337017    11.512     2013-05-23T18:11:29.62        F0   89.58   7149.78    128.12   3.961   0.370    0.134    0.136    -64.56     26.69  N
 155003219            spec-56436-kepler02_1_sp03-219   KIC07599118   288.95880   43.200222    13.007     2013-05-23T18:11:29.62        F6   26.79   6337.96    204.52   4.282   0.461   -0.006    0.193    -29.66     22.70  Y
 155003228            spec-56436-kepler02_1_sp03-228   KIC06852570   288.50897   42.364498    12.726     2013-05-23T18:11:29.62        K1   17.74   4723.19    122.30   2.694   0.541   -0.259    0.174    -52.21     13.19  Y
 155003229            spec-56436-kepler02_1_sp03-229   KIC06681317   288.66751   42.187389    13.717     2013-05-23T18:11:29.62        G2   23.05   5952.23    215.66   3.837   0.594    0.308    0.184    -34.32     16.29  Y
 155003234            spec-56436-kepler02_1_sp03-234   KIC06767337   288.57758   42.296028    12.588     2013-05-23T18:11:29.62        G3   24.47   5915.52    179.67   4.471   0.506    0.071    0.179    -32.70     18.37  Y
 155003235            spec-56436-kepler02_1_sp03-235   KIC06680734   288.46509   42.189529    11.680     2013-05-23T18:11:29.62        G5   30.01   4588.39     93.26   2.306   0.536   -0.384    0.143     10.02     13.96  Y
 155005006            spec-56436-kepler02_1_sp05-006   KIC06039039   290.69330   41.317081    10.377     2013-05-23T18:11:26.84        F0   59.52   7573.19    189.80   3.761   0.464    0.089    0.191    -13.90     30.24  Y
 155005009            spec-56436-kepler02_1_sp05-009   KIC06119259   290.41025   41.421638    13.632     2013-05-23T18:11:26.84        G6   28.88   5585.92    201.16   3.975   0.620    0.136    0.207    -29.97     18.93  Y
 155005013            spec-56436-kepler02_1_sp05-013   KIC06037036   290.08078   41.322277    12.507     2013-05-23T18:11:26.84        G3   19.96   5915.59    240.58   4.332   0.576    0.175    0.222    -42.85     20.60  Y
 155005017            spec-56436-kepler02_1_sp05-017   KIC06119788   290.57791   41.415585    10.723     2013-05-23T18:11:26.84        F0  279.75   7383.53     84.80   3.791   0.447   -0.003    0.119     -6.21     41.95  Y
 155005018            spec-56436-kepler02_1_sp05-018   KIC06118670   290.24875   41.420418    11.833     2013-05-23T18:11:26.84        G5   35.43   4886.70    118.27   3.139   0.538   -0.011    0.156    -21.70     17.05  Y
 155005032            spec-56436-kepler02_1_sp05-032   KIC06198182   289.68671   41.588928    12.320     2013-05-23T18:11:26.84        G3   23.87   5952.20    225.20   4.477   0.525    0.137    0.214    -22.19     19.89  Y
 155005033            spec-56436-kepler02_1_sp05-033   KIC06198581   289.80341   41.542221    11.314     2013-05-23T18:11:26.84        G5   20.32   4926.01    153.02   2.659   0.613   -0.015    0.209     -0.02     16.61  Y
 155005054            spec-56436-kepler02_1_sp05-054   KIC06435553   289.37430   41.858917    12.637     2013-05-23T18:11:26.84        K2   16.11   4584.12     97.78   3.179   0.353    0.294    0.120    -69.67     10.05  Y
 155005059            spec-56436-kepler02_1_sp05-059   KIC06515246   289.58951   41.906918    12.624     2013-05-23T18:11:26.84        F0   52.61   7661.37    210.00   3.859   0.460    0.207    0.196      5.54     29.48  Y
 155005062            spec-56436-kepler02_1_sp05-062   KIC06515689   289.72720   41.918751    12.749     2013-05-23T18:11:26.84        G2   17.97   6317.58    279.45   4.523   0.463    0.258    0.225    -65.13     20.37  Y
 155005070            spec-56436-kepler02_1_sp05-070   KIC06436028   289.53851   41.822472    13.485     2013-05-23T18:11:26.84        G3   22.49   5748.05    186.81   4.431   0.524   -0.441    0.232    -29.18     19.12  Y
 155005071            spec-56436-kepler02_1_sp05-071   KIC06515614   289.70233   41.982418    12.118     2013-05-23T18:11:26.84        G5   21.34   4726.85    114.79   2.641   0.466    0.174    0.152     10.94     11.68  Y
 155005075            spec-56436-kepler02_1_sp05-075   KIC06435459   289.34470   41.842220    13.207     2013-05-23T18:11:26.84        G5   33.76   4641.66     95.16   2.676   0.473   -0.018    0.133    -85.93     12.56  Y
 155005083            spec-56436-kepler02_1_sp05-083   KIC06117517   289.89420   41.480804    10.586     2013-05-23T18:11:26.84        G5   62.37   4669.84     81.07   3.180   0.382    0.228    0.105     -2.78     11.68  Y
 155005096            spec-56436-kepler02_1_sp05-096   KIC06116612   289.62329   41.493332    12.481     2013-05-23T18:11:26.84        F0   73.53   7601.69    177.58   3.967   0.424    0.307    0.160    -20.61     26.93  Y
 155005107            spec-56436-kepler02_1_sp05-107   KIC06601982   290.52798   42.018528    13.200     2013-05-23T18:11:26.84        F5   15.85   6709.19    292.94   4.319   0.385   -0.253    0.302    -20.13     27.49  N
 155005109            spec-56436-kepler02_1_sp05-109   KIC06517702   290.34033   41.929749    12.632     2013-05-23T18:11:26.84        G3   86.00   5961.09    130.02   4.463   0.476   -0.203    0.151      6.22     21.17  N
 155005114            spec-56436-kepler02_1_sp05-114   KIC06686569   290.30093   42.127346    14.521     2013-05-23T18:11:26.84        G3   15.80   6087.29    260.31   4.276   0.530    0.192    0.221     12.41     17.00  N
 155005118            spec-56436-kepler02_1_sp05-118   KIC06439407   290.61575   41.855690    10.925     2013-05-23T18:11:26.84        F0  175.47   6853.71    118.53   4.203   0.329   -0.158    0.135    -19.16     27.07  N
 155005125            spec-56436-kepler02_1_sp05-125   KIC06518807   290.66641   41.916035    12.994     2013-05-23T18:11:26.84        G0   19.66   6298.93    230.58   4.496   0.392    0.062    0.206     10.50     15.29  N
 155005132            spec-56436-kepler02_1_sp05-132   KIC06281678   290.64767   41.661900    12.154     2013-05-23T18:11:26.84        F6   31.89   6566.21    232.89   4.292   0.406   -0.018    0.220    -24.83     23.44  N
 155005136            spec-56436-kepler02_1_sp05-136   KIC06200064   290.23047   41.541195    13.057     2013-05-23T18:11:26.84        F5   22.05   6635.00    253.97   4.336   0.422    0.170    0.222    -22.17     21.49  Y
 155005138            spec-56436-kepler02_1_sp05-138   KIC06118479   290.18472   41.454388    10.880     2013-05-23T18:11:26.84        K1  113.90   5039.23     91.09   3.026   0.574   -0.097    0.129     -9.41     15.57  Y
 155005148            spec-56436-kepler02_1_sp05-148   KIC06201333   290.61853   41.516335    11.462     2013-05-23T18:11:26.84        F5   19.77   6360.29    263.58   4.157   0.479   -0.195    0.261     -3.66     23.87  Y
 155005151            spec-56436-kepler02_1_sp05-151   KIC06437491   290.02576   41.856140    12.479     2013-05-23T18:11:26.84        G5   25.31   4526.50    102.52   2.585   0.447    0.000    0.139    -91.71     11.54  Y
 155005152            spec-56436-kepler02_1_sp05-152   KIC06437115   289.90955   41.865192    13.884     2013-05-23T18:11:26.84        G9   21.97   4823.38    144.52   3.125   0.550   -0.367    0.200    -93.77     14.52  Y
 155005154            spec-56436-kepler02_1_sp05-154   KIC06600074   289.94833   42.062195    12.006     2013-05-23T18:11:26.84        F7   52.40   6389.86    190.56   4.134   0.446   -0.026    0.178    -14.32     21.47  Y
 155005155            spec-56436-kepler02_1_sp05-155   KIC06438013   290.19293   41.859081    12.876     2013-05-23T18:11:26.84        F0   18.89   7385.51    290.30   4.100   0.381   -0.009    0.296    -15.56     26.86  Y
 155005158            spec-56436-kepler02_1_sp05-158   KIC06516588   290.00357   41.978611    13.225     2013-05-23T18:11:26.84        K7   26.75   4197.44     36.20   4.754   0.177    0.164    0.073    -39.38      8.46  Y
 155005162            spec-56436-kepler02_1_sp05-162   KIC06436764   289.79349   41.868752    13.256     2013-05-23T18:11:26.84        F2   21.65   6228.69    248.40   4.509   0.502   -0.115    0.240     -3.65     18.27  Y
 155005163            spec-56436-kepler02_1_sp05-163   KIC06437719   290.10129   41.850834    11.919     2013-05-23T18:11:26.84        F5   70.45   6683.81    161.15   4.170   0.401   -0.135    0.175      1.34     32.01  Y
 155005165            spec-56436-kepler02_1_sp05-165   KIC06600847   290.17776   42.027084    13.026     2013-05-23T18:11:26.84        G4   61.92   5748.58    148.44   4.425   0.506    0.008    0.159     15.17     17.00  Y
 155005166            spec-56436-kepler02_1_sp05-166   KIC06437547   290.03983   41.801388    12.213     2013-05-23T18:11:26.84        G5   33.03   5015.28    129.82   3.149   0.546    0.001    0.169    -55.94     13.39  Y
 155005167            spec-56436-kepler02_1_sp05-167   KIC06359454   290.25806   41.798779    12.184     2013-05-23T18:11:26.84        G7   15.79   5054.53    197.53   3.327   0.623   -0.277    0.259    -54.48     14.88  Y
 155005180            spec-56436-kepler02_1_sp05-180   KIC06434787   289.10660   41.848057    10.688     2013-05-23T18:11:26.84        G3  100.59   5944.56    127.27   4.425   0.495    0.044    0.133    -30.00     19.65  N
 155005181            spec-56436-kepler02_1_sp05-181   KIC06355603   288.99384   41.722874    14.182     2013-05-23T18:11:26.84        F0   15.67   7144.28    243.04   3.707   0.427    0.157    0.229     20.07     24.39  N
 155005186            spec-56436-kepler02_1_sp05-186   KIC06512518   288.66528   41.916397    11.182     2013-05-23T18:11:26.84        G5   46.64   4346.54     64.85   1.823   0.462   -0.374    0.120    -20.31     11.66  N
 155005189            spec-56436-kepler02_1_sp05-189   KIC06433927   288.79318   41.838120    10.329     2013-05-23T18:11:26.84        G5   83.90   4651.93     73.75   2.906   0.422   -0.019    0.103    -46.22     11.58  N
 155005196            spec-56436-kepler02_1_sp05-196   KIC06434315   288.93060   41.861359    12.812     2013-05-23T18:11:26.84        F6   25.91   6438.85    239.62   4.098   0.495    0.171    0.202    -26.98     23.05  N
 155005198            spec-56436-kepler02_1_sp05-198   KIC06513234   288.91531   41.999741    12.435     2013-05-23T18:11:26.84        G5   24.07   4816.20    124.53   2.200   0.520   -0.131    0.188     -9.07     13.05  N
 155005200            spec-56436-kepler02_1_sp05-200   KIC06354975   288.75821   41.794025    13.085     2013-05-23T18:11:26.84        F0   49.54   6858.37    172.26   4.093   0.358   -0.067    0.179      6.29     27.39  N
 155005222            spec-56436-kepler02_1_sp05-222   KIC06115603   289.28922   41.456890    10.682     2013-05-23T18:11:26.84        F5   79.04   6586.53    145.97   3.941   0.442    0.006    0.142     -1.84     25.55  Y
 155005224            spec-56436-kepler02_1_sp05-224   KIC06196202   289.00534   41.500832    13.120     2013-05-23T18:11:26.84        K3   17.00   4976.07    121.86   4.633   0.320    0.243    0.149    -57.00     10.85  Y
 155005228            spec-56436-kepler02_1_sp05-228   KIC06196950   289.27066   41.562611    12.756     2013-05-23T18:11:26.84        G9   22.83   5010.41    147.45   3.445   0.532   -0.124    0.189    -52.08     13.85  Y
 155005230            spec-56436-kepler02_1_sp05-230   KIC06277741   289.44421   41.699028    11.652     2013-05-23T18:11:26.84        K3   56.47   4214.35     43.65   2.593   0.342    0.225    0.079    -52.96      9.87  Y
 155005234            spec-56436-kepler02_1_sp05-234   KIC06356692   289.39474   41.782349    11.926     2013-05-23T18:11:26.84        G7   37.85   5531.11    154.68   3.981   0.516    0.502    0.148    -39.32     14.06  Y
 155005237            spec-56436-kepler02_1_sp05-237   KIC06196457   289.08606   41.562958    11.565     2013-05-23T18:11:26.84        G3   44.01   5917.40    170.20   3.976   0.590    0.179    0.158    -45.37     18.55  Y
 155005242            spec-56436-kepler02_1_sp05-242   KIC06276898   289.14374   41.675804     9.180     2013-05-23T18:11:26.84        G5  151.40   4940.88     62.26   2.566   0.550   -0.168    0.103     10.83     14.24  Y
 155005244            spec-56436-kepler02_1_sp05-244   KIC06197019   289.29279   41.597389    11.581     2013-05-23T18:11:26.84        G5   25.42   4355.10     73.57   1.973   0.408   -0.007    0.117    -24.74     10.03  Y
 155006036            spec-56436-kepler02_1_sp06-036   KIC07036104   292.58334   42.522141    11.071     2013-05-23T18:19:24.72        G5   27.56   4849.59    130.65   2.452   0.640   -0.431    0.200    -13.69     14.52  Y
 155006039            spec-56436-kepler02_1_sp06-039   KIC06950429   292.39499   42.463696    12.078     2013-05-23T18:19:24.72        F5   58.36   6336.30    145.17   4.219   0.460    0.101    0.135    -44.52     21.92  Y
 155006045            spec-56436-kepler02_1_sp06-045   KIC06950167   292.31546   42.467888    11.932     2013-05-23T18:19:24.72        F9   30.49   5759.21    168.85   4.476   0.503    0.083    0.174    -25.72     16.28  Y
 155006048            spec-56436-kepler02_1_sp06-048   KIC06864859   292.35028   42.393417    11.663     2013-05-23T18:19:24.72        F0   37.12   6777.03    186.96   4.166   0.376   -0.152    0.199     15.16     29.73  Y
 155006056            spec-56436-kepler02_1_sp06-056   KIC07038145   293.19824   42.555553    11.601     2013-05-23T18:19:24.72        G1   18.72   5992.42    243.74   3.781   0.616    0.330    0.202    -54.74     17.91  Y
 155006060            spec-56436-kepler02_1_sp06-060   KIC06867766   293.19620   42.370625    14.384     2013-05-23T18:19:24.72        F2   15.99   6331.12    237.57   4.307   0.510    0.041    0.237    -20.87     23.89  Y
 155006080            spec-56436-kepler02_1_sp06-080   KIC06779260   292.38855   42.233261    11.799     2013-05-23T18:19:24.72        G9   29.69   5388.38    130.62   4.572   0.440    0.107    0.154    -30.70     14.62  Y
 155006082            spec-56436-kepler02_1_sp06-082   KIC06693110   292.32574   42.140720    12.902     2013-05-23T18:19:24.72        G5   16.87   4411.54     64.15   2.906   0.339    0.298    0.091     24.32     10.04  Y
 155006086            spec-56436-kepler02_1_sp06-086   KIC06864995   292.39108   42.337891    10.473     2013-05-23T18:19:24.72        G5   52.87   4845.76     93.08   2.502   0.536   -0.081    0.139      3.68     13.75  Y
 155006088            spec-56436-kepler02_1_sp06-088   KIC06780333   292.71191   42.268501    13.462     2013-05-23T18:19:24.72        G5   19.06   4801.93    106.22   3.333   0.423    0.139    0.134    -15.65     11.87  Y
 155006097            spec-56436-kepler02_1_sp06-097   KIC06779699   292.52359   42.275749    10.860     2013-05-23T18:19:24.72        K3   25.02   4450.03     65.21   2.982   0.342    0.347    0.089     -5.80     10.88  Y
 155006099            spec-56436-kepler02_1_sp06-099   KIC06694140   292.61630   42.177277    13.103     2013-05-23T18:19:24.72        G2   33.55   5975.23    169.48   3.828   0.605    0.072    0.161    -15.54     19.78  Y
 155006105            spec-56436-kepler02_1_sp06-105   KIC06288896   293.06750   41.671730    12.174     2013-05-23T18:19:24.72        F2   15.71   6010.35    270.38   4.029   0.621   -0.291    0.278     23.28     23.88  Y
 155006107            spec-56436-kepler02_1_sp06-107   KIC06208846   293.04932   41.548084    10.085     2013-05-23T18:19:24.72        G5   51.35   4414.03     68.72   2.040   0.448   -0.149    0.111    -12.91     12.20  Y
 155006163            spec-56436-kepler02_1_sp06-163   KIC06527363   293.37601   41.921638    11.608     2013-05-23T18:19:24.72        F2   27.79   6855.67    212.68   4.256   0.383   -0.127    0.235     -7.38     35.36  Y
 155006181            spec-56436-kepler02_1_sp06-181   KIC06525122   292.69302   41.938183    10.890     2013-05-23T18:19:24.72        K4   23.50   4114.60     41.61   2.180   0.387    0.183    0.090    -18.47     10.96  Y
 155006183            spec-56436-kepler02_1_sp06-183   KIC06608856   292.63043   42.084167    12.128     2013-05-23T18:19:24.72        F5   55.45   6292.67    155.35   4.185   0.471   -0.192    0.174    -10.16     32.93  Y
 155006188            spec-56436-kepler02_1_sp06-188   KIC06445589   292.72751   41.877071    11.451     2013-05-23T18:19:24.72        F5   30.22   6258.85    206.57   4.105   0.530   -0.337    0.232     -9.95     33.45  Y
 155006212            spec-56436-kepler02_1_sp06-212   KIC06207232   292.55942   41.562279    11.969     2013-05-23T18:19:24.72        F5   31.24   6647.86    213.78   3.958   0.528    0.216    0.182    -18.98     32.17  Y
 155006235            spec-56436-kepler02_1_sp06-235   KIC06444071   292.23300   41.897530    10.718     2013-05-23T18:19:24.72        K3   71.90   4382.16     63.16   2.385   0.457   -0.021    0.103     13.36     15.13  Y
 155006237            spec-56436-kepler02_1_sp06-237   KIC06443090   291.88956   41.834751    12.738     2013-05-23T18:19:24.72        G3   19.78   5823.96    201.03   4.444   0.570    0.049    0.210     11.04     24.09  Y
 155006249            spec-56436-kepler02_1_sp06-249   KIC06607150   292.13358   42.019081    11.656     2013-05-23T18:19:24.72        G2   22.91   6119.54    210.77   4.500   0.522    0.282    0.189    -23.47     24.44  Y
 155007039            spec-56436-kepler02_1_sp07-039   KIC05703348   291.10483   40.949055    11.485     2013-05-23T18:11:29.80        G7   28.99   4843.82    107.36   2.463   0.560   -0.169    0.161    -46.43     13.89  Y
 155007052            spec-56436-kepler02_1_sp07-052   KIC05961015   292.06320   41.248360    12.569     2013-05-23T18:11:29.80        G7   29.04   5107.27    135.54   2.880   0.617   -0.104    0.196    -34.82     14.44  Y
 155007056            spec-56436-kepler02_1_sp07-056   KIC05706341   292.08737   40.992558    10.443     2013-05-23T18:11:29.80        F9   22.32   5115.36    158.36   2.836   0.633   -0.070    0.213    -63.75     14.15  Y
 155007072            spec-56436-kepler02_1_sp07-072   KIC05791889   292.13376   41.082916    11.010     2013-05-23T18:11:29.80        G5   23.87   4846.18    109.75   3.009   0.458    0.145    0.141    -25.31     11.11  Y
 155007103            spec-56436-kepler02_1_sp07-103   KIC05876377   291.82629   41.129391    13.773     2013-05-23T18:11:29.80        G9   15.27   4858.19    100.43   4.725   0.273    0.089    0.132    -37.82      8.62  Y
 155007119            spec-56436-kepler02_1_sp07-119   KIC05790744   291.74976   41.058167    11.903     2013-05-23T18:11:29.80        K1   19.99   4655.46     96.63   2.693   0.455   -0.041    0.134      3.70     11.18  Y
 155007124            spec-56436-kepler02_1_sp07-124   KIC05790086   291.54263   41.077480    10.104     2013-05-23T18:11:29.80      A7IV   48.34   7214.41     81.03   4.108   0.219    0.028    0.126    -11.84     15.46  N
 155007143            spec-56436-kepler02_1_sp07-143   KIC06127825   293.15842   41.413860    11.085     2013-05-23T18:11:29.80        F9   22.80   5011.17    137.63   2.966   0.540   -0.101    0.184      4.36     10.64  Y
 155007149            spec-56436-kepler02_1_sp07-149   KIC06127486   293.06152   41.408817    13.283     2013-05-23T18:11:29.80        G3   33.31   5450.97     99.57   4.105   0.562   -0.272    0.147    -10.70     18.39  Y
 155007167            spec-56436-kepler02_1_sp07-167   KIC05360999   291.36166   40.562500    12.075     2013-05-23T18:11:29.80        G5   18.41   4723.79     95.87   3.253   0.369    0.257    0.120    -18.14      9.29  Y
 155007175            spec-56436-kepler02_1_sp07-175   KIC05446068   291.07541   40.649666     9.683     2013-05-23T18:11:29.80     A7III  113.26   7004.95     60.55   4.405   0.213    0.282    0.087      4.14     20.00  Y
 155007196            spec-56436-kepler02_1_sp07-196   KIC06124244   292.04608   41.413639    10.284     2013-05-23T18:11:29.80        G5   18.97   4274.89     67.59   1.563   0.411   -0.319    0.125    -47.76     10.35  Y
 155008005            spec-56436-kepler02_1_sp08-005   KIC06604231   291.24582   42.028389    11.235     2013-05-23T18:11:28.99        G7   21.08   4736.97    126.67   1.502   0.566   -0.996    0.242     29.99     17.69  Y
 155008012            spec-56436-kepler02_1_sp08-012   KIC06441100   291.19891   41.841610    11.707     2013-05-23T18:11:28.99        F0   24.97   6978.75    226.97   4.012   0.395    0.127    0.220    -36.02     27.74  Y
 155008013            spec-56436-kepler02_1_sp08-013   KIC06362068   291.14420   41.780499    11.598     2013-05-23T18:11:28.99        G7   23.17   5241.46    169.83   3.782   0.612   -0.252    0.214    -21.10     17.42  Y
 155008022            spec-56436-kepler02_1_sp08-022   KIC06775549   291.24500   42.200027    12.846     2013-05-23T18:11:28.99        G6   15.19   5137.98    222.14   3.342   0.716   -0.392    0.289      6.89     19.17  Y
 155008025            spec-56436-kepler02_1_sp08-025   KIC06521045   291.38599   41.990269    11.197     2013-05-23T18:11:28.99        G3   32.74   5918.51    178.65   4.070   0.580    0.093    0.169    -63.82     18.88  Y
 155008027            spec-56436-kepler02_1_sp08-027   KIC07032190   291.33939   42.547417    12.618     2013-05-23T18:11:28.99        G5   26.17   5141.12    119.61   3.008   0.535    0.201    0.166     -5.07     13.10  Y
 155008028            spec-56436-kepler02_1_sp08-028   KIC07116264   291.32132   42.617111    12.495     2013-05-23T18:11:28.99        G7   23.78   4923.93    170.99   2.605   0.759   -0.650    0.254    -84.62     18.48  Y
 155008033            spec-56436-kepler02_1_sp08-033   KIC06947022   291.30661   42.469582    12.867     2013-05-23T18:11:28.99        G8   16.71   5334.89    193.96   3.755   0.617   -0.105    0.236     -5.60     18.65  Y
 155008034            spec-56436-kepler02_1_sp08-034   KIC07115869   291.19675   42.603333    13.408     2013-05-23T18:11:28.99        F5   25.50   6438.75    220.60   4.143   0.455   -0.129    0.214    -59.40     23.54  Y
 155008035            spec-56436-kepler02_1_sp08-035   KIC07117084   291.56866   42.688000    12.698     2013-05-23T18:11:28.99        G8   19.37   5307.28    182.47   3.982   0.599   -0.188    0.238    -42.87     17.14  Y
 155008036            spec-56436-kepler02_1_sp08-036   KIC07033467   291.75546   42.596611    10.149     2013-05-23T18:11:28.99        G5   73.85   4668.28     71.46   2.834   0.413    0.202    0.096    -24.62     11.62  Y
 155008040            spec-56436-kepler02_1_sp08-040   KIC06947195   291.36932   42.496693    12.912     2013-05-23T18:11:28.99        F0   23.17   7045.77    240.97   3.982   0.388   -0.224    0.294     -0.30     39.13  Y
 155008045            spec-56436-kepler02_1_sp08-045   KIC07032948   291.57791   42.535583    12.604     2013-05-23T18:11:28.99        G7   26.83   5754.97    164.98   4.268   0.494    0.492    0.143      0.49     13.85  Y
 155008049            spec-56436-kepler02_1_sp08-049   KIC07031714   291.18353   42.533558    12.126     2013-05-23T18:11:28.99        K1   15.76   4819.99    158.51   2.485   0.629   -0.286    0.231    -57.85     15.18  Y
 155008051            spec-56436-kepler02_1_sp08-051   KIC06777016   291.71509   42.226860    11.393     2013-05-23T18:11:28.99        G1   40.30   5701.33    184.60   3.770   0.758   -0.380    0.227     19.07     25.41  Y
 155008052            spec-56436-kepler02_1_sp08-052   KIC06690934   291.64355   42.142471    10.611     2013-05-23T18:11:28.99        G5   65.02   4778.36     90.43   2.467   0.558   -0.277    0.140    -57.53     13.96  Y
 155008056            spec-56436-kepler02_1_sp08-056   KIC06863365   291.91220   42.333027    13.684     2013-05-23T18:11:28.99        F6   21.80   6322.57    241.87   4.150   0.494   -0.098    0.230      8.78     25.51  Y
 155008059            spec-56436-kepler02_1_sp08-059   KIC06778113   292.04416   42.270416    13.347     2013-05-23T18:11:28.99        F0   25.93   6881.63    221.39   3.930   0.403   -0.003    0.222      1.24     29.36  Y
 155008060            spec-56436-kepler02_1_sp08-060   KIC06863017   291.80826   42.337891    10.320     2013-05-23T18:11:28.99        G5   64.73   4878.04    100.47   2.469   0.583   -0.259    0.155    -32.59     13.71  Y
 155008064            spec-56436-kepler02_1_sp08-064   KIC06777888   291.97339   42.200443    11.850     2013-05-23T18:11:28.99        G5   20.91   4699.94    113.43   2.512   0.504   -0.085    0.159    -34.47     12.34  Y
 155008071            spec-56436-kepler02_1_sp08-071   KIC06777171   291.76993   42.210918    13.027     2013-05-23T18:11:28.99        G8   44.20   5373.14    108.75   4.677   0.397    0.041    0.135     -0.51     13.05  Y
 155008073            spec-56436-kepler02_1_sp08-073   KIC06777790   291.94308   42.286057    12.785     2013-05-23T18:11:28.99        K1   30.81   4698.77     96.92   2.732   0.502   -0.282    0.140    -41.26     12.10  Y
 155008093            spec-56436-kepler02_1_sp08-093   KIC07034109   291.96613   42.534805    12.945     2013-05-23T18:11:28.99        F9   17.74   5477.71    197.44   3.828   0.553    0.222    0.201     -1.44     12.13  Y
 155008097            spec-56436-kepler02_1_sp08-097   KIC07118566   292.03799   42.608139    10.895     2013-05-23T18:11:28.99        K4   45.52   4289.76     47.74   2.405   0.363    0.085    0.083     -7.05      8.97  Y
 155008115            spec-56436-kepler02_1_sp08-115   KIC06363109   291.51401   41.787750    12.502     2013-05-23T18:11:28.99        G5   17.18   4625.95    102.35   2.937   0.413    0.109    0.133    -45.57     10.76  Y
 155008119            spec-56436-kepler02_1_sp08-119   KIC06203334   291.30637   41.585556    12.733     2013-05-23T18:11:28.99        G7   23.84   5356.25    158.45   4.355   0.474    0.011    0.184    -62.58     13.25  Y
 155008120            spec-56436-kepler02_1_sp08-120   KIC06283912   291.42950   41.663277    10.350     2013-05-23T18:11:28.99        F0   61.74   6793.98    146.44   4.119   0.356   -0.108    0.154     -0.31     25.33  Y
 155008126            spec-56436-kepler02_1_sp08-126   KIC06442246   291.60074   41.830639    13.386     2013-05-23T18:11:28.99        F8   23.69   5990.93    210.69   4.045   0.566   -0.091    0.202     -7.70     17.05  Y
 155008129            spec-56436-kepler02_1_sp08-129   KIC06605929   291.76141   42.080418    10.338     2013-05-23T18:11:28.99        G5   32.52   4817.25     93.43   2.730   0.467    0.024    0.131     -8.68     10.40  Y
 155008135            spec-56436-kepler02_1_sp08-135   KIC06605187   291.51703   42.076416    12.735     2013-05-23T18:11:28.99        F7   16.39   6239.39    256.72   4.222   0.482    0.149    0.208    -15.16     16.27  Y
 155008136            spec-56436-kepler02_1_sp08-136   KIC06442377   291.64676   41.884659    13.432     2013-05-23T18:11:28.99        F5   29.16   6445.70    188.63   4.216   0.417   -0.236    0.195    -52.02     23.63  Y
 155008140            spec-56436-kepler02_1_sp08-140   KIC06441968   291.50699   41.832500    12.340     2013-05-23T18:11:28.99        F8   41.52   6170.11    165.21   4.297   0.466   -0.141    0.168    -21.59     19.47  Y
 155008149            spec-56436-kepler02_1_sp08-149   KIC06442702   291.75455   41.886333    12.004     2013-05-23T18:11:28.99        G7   22.88   5113.64    161.31   3.353   0.634   -0.319    0.211     -4.66     16.61  Y
 155008153            spec-56436-kepler02_1_sp08-153   KIC06519209   290.79337   41.970634    13.689     2013-05-23T18:11:28.99        F3   22.08   7012.70    201.77   3.983   0.369    0.272    0.177    -49.26     19.40  N
 155008161            spec-56436-kepler02_1_sp08-161   KIC06361794   291.04779   41.781269    10.790     2013-05-23T18:11:28.99        G5   47.54   4481.36     61.68   2.486   0.383    0.208    0.088    -51.95      9.66  N
 155008168            spec-56436-kepler02_1_sp08-168   KIC06519052   290.74103   41.924747    11.583     2013-05-23T18:11:28.99        F6   65.99   6212.18    150.41   4.141   0.489   -0.283    0.165    -19.20     24.87  N
 155008170            spec-56436-kepler02_1_sp08-170   KIC06688318   290.84195   42.183140    10.963     2013-05-23T18:11:28.99        G5  115.39   5011.24     64.36   2.622   0.473    0.100    0.095      8.19     12.63  Y
 155008176            spec-56436-kepler02_1_sp08-176   KIC06039091   290.71109   41.396778    10.961     2013-05-23T18:11:28.99        G7   18.58   5556.92    183.37   4.496   0.473    0.222    0.185    -14.65     13.18  Y
 155008182            spec-56436-kepler02_1_sp08-182   KIC06201836   290.78198   41.597046    12.823     2013-05-23T18:11:28.99        G1   18.96   5947.04    223.68   3.923   0.591    0.223    0.193    -53.73     15.74  N
 155008185            spec-56436-kepler02_1_sp08-185   KIC06201567   290.69724   41.537842    13.168     2013-05-23T18:11:28.99        F6   17.42   6564.09    232.26   4.131   0.440    0.052    0.207     -0.60     23.38  N
 155008214            spec-56436-kepler02_1_sp08-214   KIC05956977   290.71783   41.247334    12.393     2013-05-23T18:11:28.99        G8   16.47   4824.83    184.65   2.773   0.692   -0.452    0.261    -26.14     19.59  Y
 155008215            spec-56436-kepler02_1_sp08-215   KIC05958741   291.31323   41.272884    10.133     2013-05-23T18:11:28.99        F0   93.58   7312.88    131.55   3.944   0.376   -0.002    0.149    -25.53     28.72  N
 155008226            spec-56436-kepler02_1_sp08-226   KIC06774534   290.91409   42.222557    12.533     2013-05-23T18:11:28.99        G7   21.54   5450.26    170.01   4.325   0.493    0.265    0.177   -107.40     14.63  Y
 155008229            spec-56436-kepler02_1_sp08-229   KIC06776566   291.56299   42.267471    11.621     2013-05-23T18:11:28.99        G3   35.59   5872.48    187.69   4.247   0.580    0.173    0.179    -15.64     21.54  Y
 155008237            spec-56436-kepler02_1_sp08-237   KIC06862329   291.58420   42.356861    11.689     2013-05-23T18:11:28.99        G1   37.62   5986.34    173.41   4.368   0.542   -0.067    0.186    -18.55     27.66  Y
 155008240            spec-56436-kepler02_1_sp08-240   KIC06775356   291.18372   42.230751    13.589     2013-05-23T18:11:28.99        G1   16.62   6133.21    244.64   4.321   0.550    0.105    0.228      5.69     26.44  Y
 155008243            spec-56436-kepler02_1_sp08-243   KIC06861400   291.31375   42.321278    12.749     2013-05-23T18:11:28.99        F0   51.95   7006.75    146.15   3.724   0.414    0.404    0.133    -12.73     24.39  Y
 155009006            spec-56436-kepler02_1_sp09-006   KIC07281410   291.58679   42.890141    11.580     2013-05-23T18:11:27.69        K4   42.12   4073.44     28.54   1.574   0.362   -0.164    0.074     41.52      9.66  Y
 155009008            spec-56436-kepler02_1_sp09-008   KIC07280944   291.45111   42.805779    12.733     2013-05-23T18:11:27.69        F5   30.44   6596.22    196.57   4.170   0.409    0.120    0.173    -28.85     20.71  Y
 155009014            spec-56436-kepler02_1_sp09-014   KIC07198512   291.24228   42.729252    12.688     2013-05-23T18:11:27.69        F0   56.90   6856.63    142.81   3.826   0.414    0.176    0.134    -29.92     25.76  Y
 155009018            spec-56436-kepler02_1_sp09-018   KIC07281301   291.55521   42.806526    13.661     2013-05-23T18:11:27.69        F5   18.26   6246.43    238.63   4.173   0.487   -0.196    0.232     -4.16     21.14  Y
 155009024            spec-56436-kepler02_1_sp09-024   KIC07199397   291.49722   42.728481    10.775     2013-05-23T18:11:27.69        G2  137.95   5867.10     95.22   3.687   0.600   -0.157    0.108    -16.19     20.85  Y
 155009025            spec-56436-kepler02_1_sp09-025   KIC07360484   291.07321   42.940708    13.686     2013-05-23T18:11:27.69        G0   28.97   6176.08    183.20   4.309   0.485    0.077    0.169    -28.69     19.26  N
 155009027            spec-56436-kepler02_1_sp09-027   KIC07751680   291.32745   43.427139    13.743     2013-05-23T18:11:27.69        G3   21.66   5893.15    189.86   3.961   0.589    0.181    0.174     -9.07     17.28  Y
 155009033            spec-56436-kepler02_1_sp09-033   KIC07752458   291.59351   43.418167    12.554     2013-05-23T18:11:27.69        F5   33.89   6480.26    205.82   4.211   0.469   -0.014    0.208      7.38     33.66  N
 155009034            spec-56436-kepler02_1_sp09-034   KIC07821229   291.39453   43.572166    12.802     2013-05-23T18:11:27.69        F5   23.62   6610.93    221.75   4.177   0.406    0.007    0.206     -5.03     24.24  Y
 155009035            spec-56436-kepler02_1_sp09-035   KIC07682079   291.63333   43.364777    13.205     2013-05-23T18:11:27.69        G6   15.17   5542.34    215.10   3.811   0.568    0.345    0.207    -68.41     13.39  N
 155009044            spec-56436-kepler02_1_sp09-044   KIC07821385   291.44415   43.537056    13.256     2013-05-23T18:11:27.69        G5   17.22   4849.68    118.11   3.000   0.526   -0.086    0.161     -7.02     13.51  Y
 155009047            spec-56436-kepler02_1_sp09-047   KIC07751972   291.42828   43.487167    13.054     2013-05-23T18:11:27.69        K0   28.10   5315.87    127.39   3.663   0.536    0.185    0.157    -49.47     13.34  Y
 155009054            spec-56436-kepler02_1_sp09-054   KIC07889518   291.29153   43.698711    14.056     2013-05-23T18:11:27.69        F5   17.21   6420.30    229.38   4.289   0.417   -0.348    0.246    -13.77     25.19  Y
 155009055            spec-56436-kepler02_1_sp09-055   KIC08027591   291.36551   43.868000    11.420     2013-05-23T18:11:27.69        F5  103.35   6341.64    126.84   4.111   0.453   -0.114    0.131     -3.81     23.32  Y
 155009064            spec-56436-kepler02_1_sp09-064   KIC07889097   291.15195   43.679722    13.874     2013-05-23T18:11:27.69        F0   17.72   6710.37    232.99   4.044   0.398   -0.071    0.219     -0.27     23.36  Y
 155009065            spec-56436-kepler02_1_sp09-065   KIC08027209   291.23337   43.886166    13.168     2013-05-23T18:11:27.69        G4   31.14   5447.58    146.95   4.180   0.499   -0.181    0.171     -3.23     16.17  Y
 155009067            spec-56436-kepler02_1_sp09-067   KIC08027609   291.37000   43.815945    12.998     2013-05-23T18:11:27.69        G5   18.54   4827.83    105.85   3.420   0.417    0.172    0.134    -20.29     11.87  Y
 155009068            spec-56436-kepler02_1_sp09-068   KIC07958277   291.19763   43.797806    12.991     2013-05-23T18:11:27.69        F5   38.70   6469.28    172.25   4.241   0.400   -0.111    0.169    -25.04     20.32  Y
 155009073            spec-56436-kepler02_1_sp09-073   KIC07958418   291.24393   43.758972    13.667     2013-05-23T18:11:27.69        G2   20.02   6065.74    234.35   4.152   0.525    0.065    0.205    -13.45     14.26  Y
 155009074            spec-56436-kepler02_1_sp09-074   KIC07890640   291.65170   43.611637    12.782     2013-05-23T18:11:27.69        F5   43.86   6589.96    174.16   4.150   0.395   -0.001    0.162    -43.05     19.83  Y
 155009075            spec-56436-kepler02_1_sp09-075   KIC08096594   291.42838   43.939140    12.810     2013-05-23T18:11:27.69        G2   37.40   6053.73    170.38   4.039   0.547   -0.081    0.166    -31.62     17.95  Y
 155009078            spec-56436-kepler02_1_sp09-078   KIC08231291   291.06262   44.140888    13.469     2013-05-23T18:11:27.69        G7   22.85   5458.05    148.47   4.432   0.495   -0.182    0.182    -40.67     14.43  Y
 155009079            spec-56436-kepler02_1_sp09-079   KIC08230724   290.86041   44.165359    13.982     2013-05-23T18:11:27.69        G2   16.43   5770.31    234.58   3.810   0.603   -0.113    0.226    -44.00     17.74  Y
 155009080            spec-56436-kepler02_1_sp09-080   KIC08231550   291.15634   44.118473    13.918     2013-05-23T18:11:27.69        K1   15.62   5126.23    124.49   4.623   0.344    0.230    0.145    -34.71      9.85  Y
 155009081            spec-56436-kepler02_1_sp09-081   KIC08095028   290.88605   43.970139    12.070     2013-05-23T18:11:27.69        K4   43.58   4599.07     56.06   4.202   0.278   -0.086    0.086    -32.86     13.45  Y
 155009082            spec-56436-kepler02_1_sp09-082   KIC08163439   290.93930   44.022388    12.273     2013-05-23T18:11:27.69        G5   25.40   4926.71    110.40   3.027   0.553   -0.180    0.154    -29.55     14.20  Y
 155009085            spec-56436-kepler02_1_sp09-085   KIC08163370   290.92099   44.085110    13.176     2013-05-23T18:11:27.69        F9   26.95   5738.98    165.48   4.304   0.529    0.030    0.171     -1.34     15.93  Y
 155009086            spec-56436-kepler02_1_sp09-086   KIC08164254   291.24280   44.017502    13.318     2013-05-23T18:11:27.69        G5   15.71   4536.54     84.58   2.773   0.402    0.025    0.114    -16.47     10.93  Y
 155009089            spec-56436-kepler02_1_sp09-089   KIC08164450   291.32120   44.071720    12.705     2013-05-23T18:11:27.69        F2   48.56   6086.34    153.19   4.248   0.484   -0.369    0.174    -17.50     21.07  Y
 155009094            spec-56436-kepler02_1_sp09-094   KIC08231947   291.29080   44.128555    10.646     2013-05-23T18:11:27.69        K4   18.76   4137.99     41.45   2.108   0.371    0.069    0.087     -9.45      9.12  Y
 155009098            spec-56436-kepler02_1_sp09-098   KIC08164737   291.43567   44.033443    13.947     2013-05-23T18:11:27.69        F0   20.58   6984.79    225.04   4.121   0.363   -0.238    0.259      3.43     32.07  Y
 155009099            spec-56436-kepler02_1_sp09-099   KIC08164635   291.39493   44.050610    13.428     2013-05-23T18:11:27.69        G3   20.16   5599.73    208.76   3.609   0.710   -0.145    0.233    -30.09     19.60  Y
 155009100            spec-56436-kepler02_1_sp09-100   KIC08232186   291.37979   44.121223    11.832     2013-05-23T18:11:27.69        F0   86.86   7175.47    124.64   3.849   0.451    0.166    0.149    -13.34     40.23  Y
 155009106            spec-56436-kepler02_1_sp09-106   KIC07957708   291.00247   43.708168    13.757     2013-05-23T18:11:27.69        G3   19.21   5685.98    215.15   4.028   0.643   -0.134    0.230    -19.85     20.10  Y
 155009109            spec-56436-kepler02_1_sp09-109   KIC08095441   291.02856   43.913673    13.756     2013-05-23T18:11:27.69        G6   17.04   5566.67    185.36   4.531   0.492   -0.035    0.208    -37.91     14.93  Y
 155009116            spec-56436-kepler02_1_sp09-116   KIC07888449   290.93457   43.611168    10.846     2013-05-23T18:11:27.69        F5  128.01   6568.34    102.63   4.204   0.379   -0.044    0.109      5.41     24.58  Y
 155009119            spec-56436-kepler02_1_sp09-119   KIC07887959   290.76712   43.637749    12.071     2013-05-23T18:11:27.69        F7   72.23   6279.07    137.44   4.098   0.478    0.125    0.125    -42.60     19.36  Y
 155009121            spec-56436-kepler02_1_sp09-121   KIC07957640   290.97980   43.782501    13.092     2013-05-23T18:11:27.69        G3   15.36   5913.60    241.58   4.195   0.665   -0.068    0.246    -17.25     23.43  Y
 155009122            spec-56436-kepler02_1_sp09-122   KIC07820169   291.04599   43.568443    12.348     2013-05-23T18:11:27.69        G5   21.05   4713.80     97.08   2.296   0.520   -0.169    0.147      5.22     13.43  Y
 155009124            spec-56436-kepler02_1_sp09-124   KIC07958018   291.11237   43.758919    13.630     2013-05-23T18:11:27.69        G3   26.99   5953.97    188.47   4.120   0.554    0.290    0.162    -35.34     16.37  Y
 155009129            spec-56436-kepler02_1_sp09-129   KIC07444280   291.59589   43.047924    11.028     2013-05-23T18:11:27.69        F0   97.63   7419.05    134.62   3.870   0.407    0.230    0.137    -31.36     27.64  N
 155009133            spec-56436-kepler02_1_sp09-133   KIC07363837   292.12497   42.971668    12.466     2013-05-23T18:11:27.69        F7   19.75   6130.09    245.81   4.062   0.555   -0.019    0.223     -4.38     20.53  Y
 155009135            spec-56436-kepler02_1_sp09-135   KIC07446038   292.13766   43.094776    11.898     2013-05-23T18:11:27.69        G8   33.38   5406.31    126.12   4.629   0.419    0.136    0.147    -31.41     13.44  Y
 155009137            spec-56436-kepler02_1_sp09-137   KIC07282332   291.88336   42.891945    13.292     2013-05-23T18:11:27.69        G5   20.50   4712.83     97.58   2.667   0.472   -0.037    0.136    -56.21     11.31  Y
 155009140            spec-56436-kepler02_1_sp09-140   KIC07363422   291.97980   42.916000    13.027     2013-05-23T18:11:27.69        F7   30.20   6101.30    203.24   4.235   0.519   -0.357    0.227    -11.12     25.12  Y
 155009151            spec-56436-kepler02_1_sp09-151   KIC07819825   290.93246   43.511723    13.362     2013-05-23T18:11:27.69        F5   31.92   6425.49    192.40   4.168   0.443   -0.222    0.199    -55.19     24.89  Y
 155009153            spec-56436-kepler02_1_sp09-153   KIC07679799   290.86942   43.327278    12.055     2013-05-23T18:11:27.69        G7   30.72   4932.08    144.80   2.483   0.750   -0.594    0.226    -94.66     18.40  Y
 155009157            spec-56436-kepler02_1_sp09-157   KIC07819337   290.77689   43.572834    13.470     2013-05-23T18:11:27.69        G7   22.76   5556.01    183.71   4.243   0.545    0.166    0.190    -13.80     16.51  Y
 155009159            spec-56436-kepler02_1_sp09-159   KIC07750484   290.90329   43.429611    11.923     2013-05-23T18:11:27.69        F5   57.40   6306.72    154.56   3.982   0.505   -0.215    0.163     -1.25     27.11  Y
 155009162            spec-56436-kepler02_1_sp09-162   KIC07751282   291.18771   43.448471    12.974     2013-05-23T18:11:27.69        G8   23.96   5490.00    149.72   4.687   0.465   -0.027    0.190      8.45     15.27  Y
 155009166            spec-56436-kepler02_1_sp09-166   KIC07680114   290.98499   43.314583    10.066     2013-05-23T18:11:27.69        G3  219.46   5846.35     64.58   4.128   0.512    0.093    0.076    -63.94     18.67  Y
 155009169            spec-56436-kepler02_1_sp09-169   KIC07750941   291.06955   43.485527    12.415     2013-05-23T18:11:27.69        F9   21.69   5865.21    244.21   4.030   0.660   -0.606    0.309    -31.33     33.16  Y
 155009171            spec-56436-kepler02_1_sp09-171   KIC07751130   291.13501   43.496334    13.002     2013-05-23T18:11:27.69        K0   22.63   5020.42    122.03   3.798   0.455    0.077    0.151      8.47     13.86  Y
 155009172            spec-56436-kepler02_1_sp09-172   KIC07679756   290.85471   43.381916    12.512     2013-05-23T18:11:27.69        G5   31.28   5001.34    135.01   2.897   0.674   -0.409    0.194    -13.78     17.32  Y
 155009173            spec-56436-kepler02_1_sp09-173   KIC07679568   290.78476   43.304306    12.837     2013-05-23T18:11:27.69        F5   59.78   6517.45    156.07   4.172   0.415   -0.064    0.155    -28.91     23.88  Y
 155009174            spec-56436-kepler02_1_sp09-174   KIC07750730   290.99338   43.468723    13.109     2013-05-23T18:11:27.69        F5   27.54   6450.47    219.90   4.028   0.494    0.002    0.202     -9.71     27.38  Y
 155009180            spec-56436-kepler02_1_sp09-180   KIC07528398   292.00665   43.180580     8.716     2013-05-23T18:11:27.69        G4   24.69   5717.86    209.40   3.795   0.655    0.109    0.209    -29.13     19.13  N
 155009188            spec-56436-kepler02_1_sp09-188   KIC07752915   291.75735   43.488461    11.928     2013-05-23T18:11:27.69        G5   43.04   4554.81     69.56   2.552   0.413    0.152    0.096      1.65     11.55  N
 155009199            spec-56436-kepler02_1_sp09-199   KIC07822114   291.70941   43.557610    12.194     2013-05-23T18:11:27.69        G5   28.41   4660.97     84.30   2.572   0.474    0.073    0.119     10.64     13.66  Y
 155009201            spec-56436-kepler02_1_sp09-201   KIC07526081   291.32101   43.131790    12.821     2013-05-23T18:11:27.69        F5   24.78   6596.33    220.42   4.135   0.429   -0.085    0.217     10.34     28.17  N
 155009205            spec-56436-kepler02_1_sp09-205   KIC07526756   291.52167   43.116199    12.275     2013-05-23T18:11:27.69        G2   20.29   6119.58    226.93   4.257   0.532    0.285    0.188    -43.92     17.70  N
 155009206            spec-56436-kepler02_1_sp09-206   KIC07442926   291.18060   43.056633    11.879     2013-05-23T18:11:27.69        G4   49.32   5801.80    135.00   4.218   0.530    0.367    0.126    -24.70     17.47  N
 155009207            spec-56436-kepler02_1_sp09-207   KIC07526466   291.43167   43.109688    12.663     2013-05-23T18:11:27.69        G5   41.39   4781.53     92.37   2.520   0.541   -0.160    0.138    -66.32     14.13  N
 155009209            spec-56436-kepler02_1_sp09-209   KIC07442579   291.07404   43.059448    10.867     2013-05-23T18:11:27.69        K7   50.65   3826.86     11.28   1.826   0.337   -0.127    0.058    -64.37     10.91  N
 155009210            spec-56436-kepler02_1_sp09-210   KIC07442973   291.19986   43.005505    11.988     2013-05-23T18:11:27.69        G8   35.71   5586.54    133.87   4.351   0.488    0.300    0.136    -67.41     15.24  N
 155009213            spec-56436-kepler02_1_sp09-213   KIC07524892   290.96213   43.143780    13.085     2013-05-23T18:11:27.69        G4   28.24   5771.47    175.69   4.355   0.574   -0.050    0.193    -16.19     23.26  N
 155009218            spec-56436-kepler02_1_sp09-218   KIC07524667   290.89471   43.185780    13.309     2013-05-23T18:11:27.69        G4   39.00   5695.06    152.22   4.194   0.573    0.018    0.163    -43.33     18.23  Y
 155009219            spec-56436-kepler02_1_sp09-219   KIC07525815   291.24200   43.112492    11.216     2013-05-23T18:11:27.69        K0   54.98   5009.95     97.40   3.424   0.520   -0.112    0.133    -30.17     15.15  N
 155009226            spec-56436-kepler02_1_sp09-226   KIC07201741   292.23828   42.784416    12.883     2013-05-23T18:11:27.69        G2   36.46   6079.80    170.12   3.783   0.605    0.147    0.155    -12.69     22.17  Y
 155009227            spec-56436-kepler02_1_sp09-227   KIC07199989   291.67233   42.781223    12.361     2013-05-23T18:11:27.69        F0   40.12   6978.11    177.54   4.096   0.381    0.003    0.193    -21.49     33.32  Y
 155009232            spec-56436-kepler02_1_sp09-232   KIC07201728   292.23218   42.705307    12.090     2013-05-23T18:11:27.69        F5   61.75   6412.22    148.85   4.158   0.460    0.103    0.139      1.71     24.62  Y
 155009238            spec-56436-kepler02_1_sp09-238   KIC07283405   292.22455   42.847610    11.064     2013-05-23T18:11:27.69        G5   26.10   4843.61    102.01   2.890   0.509   -0.015    0.139     -8.28     13.77  Y
 155009241            spec-56436-kepler02_1_sp09-241   KIC07283317   292.19556   42.801224    11.812     2013-05-23T18:11:27.69        F0   58.32   7218.72    154.54   3.856   0.432    0.099    0.172    -17.23     31.54  Y
 155009243            spec-56436-kepler02_1_sp09-243   KIC07281814   291.72122   42.852749    11.484     2013-05-23T18:11:27.69        F0   57.62   7171.10    153.64   3.964   0.371   -0.112    0.182      8.08     30.17  Y
 155009246            spec-56436-kepler02_1_sp09-246   KIC07200269   291.75659   42.766499    12.388     2013-05-23T18:11:27.69        F2   81.41   6131.01    124.08   4.333   0.455   -0.421    0.154    -12.76     26.07  Y
 155010006            spec-56436-kepler02_1_sp10-006   KIC06935850   287.49689   42.430080    11.376     2013-05-23T18:11:26.05        G5   27.26   4355.85     86.41   1.926   0.466   -0.313    0.149    -75.24     10.71  Y
 155010008            spec-56436-kepler02_1_sp10-008   KIC07104934   287.49344   42.621670    11.841     2013-05-23T18:11:26.05        K1   32.97   4975.24    120.70   3.574   0.436    0.161    0.147    -22.20     11.05  Y
 155010010            spec-56436-kepler02_1_sp10-010   KIC06850354   287.63284   42.348969    12.810     2013-05-23T18:11:26.05        G3   18.93   5843.55    238.18   4.116   0.587    0.105    0.222    -24.48     15.79  Y
 155010016            spec-56436-kepler02_1_sp10-016   KIC06850213   287.58246   42.307964    11.809     2013-05-23T18:11:26.05        G5   46.85   4221.93     54.88   2.198   0.382    0.138    0.097    -50.00      9.19  N
 155010021            spec-56436-kepler02_1_sp10-021   KIC06850504   287.69800   42.338718    12.498     2013-05-23T18:11:26.05        G7   21.64   5581.45    185.78   4.651   0.459    0.125    0.200    -24.49     14.04  Y
 155010023            spec-56436-kepler02_1_sp10-023   KIC07105410   287.68185   42.627495    10.535     2013-05-23T18:11:26.05        G5   49.16   4549.92     76.26   2.440   0.416    0.095    0.106     -2.97     10.40  N
 155010027            spec-56436-kepler02_1_sp10-027   KIC06431515   287.81546   41.872513    12.487     2013-05-23T18:11:26.05        F2   25.31   6140.66    227.43   4.316   0.527   -0.098    0.227    -62.44     24.22  Y
 155010028            spec-56436-kepler02_1_sp10-028   KIC06193155   287.83908   41.593262    12.319     2013-05-23T18:11:26.05        G2   56.47   5962.25    160.32   3.646   0.621    0.056    0.157    -19.38     19.76  N
 155010046            spec-56436-kepler02_1_sp10-046   KIC06192847   287.69788   41.585552    11.461     2013-05-23T18:11:26.05        K7   26.10   4020.69     37.96   1.651   0.401   -0.657    0.135      0.68     10.69  Y
 155010050            spec-56436-kepler02_1_sp10-050   KIC06193363   287.93674   41.584469    13.003     2013-05-23T18:11:26.05        F7   21.98   6075.94    242.60   4.130   0.558   -0.176    0.250      0.89     28.30  N
 155010051            spec-56436-kepler02_1_sp10-051   KIC06594104   287.95447   42.050694    13.622     2013-05-23T18:11:26.05        F2   15.97   6167.00    300.99   4.244   0.634   -0.184    0.301      1.79     26.81  Y
 155010060            spec-56436-kepler02_1_sp10-060   KIC06764812   287.61490   42.241585    10.939     2013-05-23T18:11:26.05        F0  178.99   6789.66    110.23   4.162   0.351   -0.094    0.125     -7.25     29.84  Y
 155010061            spec-56436-kepler02_1_sp10-061   KIC06765032   287.70181   42.237286    11.554     2013-05-23T18:11:26.05        G5   32.01   4559.06    108.12   1.860   0.587   -0.652    0.181    -98.91     15.04  Y
 155010063            spec-56436-kepler02_1_sp10-063   KIC06765783   287.98642   42.234558    11.319     2013-05-23T18:11:26.05        G2   33.62   5822.66    187.21   3.978   0.759   -0.209    0.238     -3.80     22.18  N
 155010064            spec-56436-kepler02_1_sp10-064   KIC06593363   287.67276   42.059151    12.893     2013-05-23T18:11:26.05        G2   35.94   5746.70    190.33   4.023   0.646   -0.444    0.225    -62.46     22.44  Y
 155010065            spec-56436-kepler02_1_sp10-065   KIC06678666   287.71179   42.110958    13.538     2013-05-23T18:11:26.05        K3   17.63   4368.74    100.69   2.463   0.508   -0.515    0.184    -56.71     13.41  N
 155010066            spec-56436-kepler02_1_sp10-066   KIC06851252   287.99890   42.312782    11.020     2013-05-23T18:11:26.05        F0   83.93   7154.48    134.24   3.832   0.378    0.160    0.137     -2.86     23.89  N
 155010067            spec-56436-kepler02_1_sp10-067   KIC06765302   287.80807   42.269028    12.779     2013-05-23T18:11:26.05        F2   32.21   5930.05    191.96   4.000   0.662   -0.324    0.217    -22.91     24.50  Y
 155010069            spec-56436-kepler02_1_sp10-069   KIC06510909   288.02225   41.980972    13.170     2013-05-23T18:11:26.05        G7   15.44   5527.57    185.16   4.419   0.558   -0.123    0.234      2.98     16.72  Y
 155010071            spec-56436-kepler02_1_sp10-071   KIC06510183   287.72314   41.985558     9.075     2013-05-23T18:11:26.05        G5  179.40   4737.85     46.47   2.951   0.416   -0.066    0.073    -62.01     11.28  Y
 155010072            spec-56436-kepler02_1_sp10-072   KIC06678383   287.60458   42.166779    12.596     2013-05-23T18:11:26.05        G0   44.26   5703.21    168.63   3.994   0.655   -0.576    0.212      1.83     23.79  Y
 155010073            spec-56436-kepler02_1_sp10-073   KIC06850603   287.74240   42.304989    12.643     2013-05-23T18:11:26.05        F5   21.18   6299.23    208.81   4.097   0.559   -0.293    0.217      9.03     23.93  Y
 155010074            spec-56436-kepler02_1_sp10-074   KIC06765518   287.89270   42.284389    13.031     2013-05-23T18:11:26.05        F5   23.41   6386.75    211.34   3.810   0.567    0.027    0.193     11.81     20.85  Y
 155010090            spec-56436-kepler02_1_sp10-090   KIC06509497   287.42548   41.985596    13.880     2013-05-23T18:11:26.05        F9   18.96   5801.22    251.14   4.154   0.589    0.139    0.233    -15.91     17.50  Y
 155010098            spec-56436-kepler02_1_sp10-098   KIC06509033   287.21915   41.989082    11.917     2013-05-23T18:11:26.05        F0   26.05   6616.34    250.25   4.152   0.392   -0.500    0.293     -6.61     31.90  Y
 155010101            spec-56436-kepler02_1_sp10-101   KIC06849765   287.41696   42.373383    13.330     2013-05-23T18:11:26.05        F5   29.95   6282.48    219.37   4.229   0.473   -0.307    0.231    -50.37     23.70  Y
 155010114            spec-56436-kepler02_1_sp10-114   KIC06763867   287.22668   42.246174    13.409     2013-05-23T18:11:26.05        F4   27.96   6549.50    229.54   4.133   0.438   -0.058    0.223     16.05     28.19  Y
 155010115            spec-56436-kepler02_1_sp10-115   KIC06764382   287.44174   42.235794    12.556     2013-05-23T18:11:26.05        G5   16.74   4457.00     99.41   2.673   0.408    0.025    0.136    -24.94     10.52  Y
 155010122            spec-56436-kepler02_1_sp10-122   KIC06763526   287.09119   42.289600    12.064     2013-05-23T18:11:26.05        F2   39.56   6035.05    190.06   4.249   0.534   -0.310    0.213     -4.65     26.62  Y
 155010132            spec-56436-kepler02_1_sp10-132   KIC06935415   287.32950   42.480282    12.494     2013-05-23T18:11:26.05        F6   32.98   6209.54    213.17   3.967   0.574    0.017    0.194    -57.08     22.79  Y
 155010133            spec-56436-kepler02_1_sp10-133   KIC07104428   287.29672   42.634830    11.782     2013-05-23T18:11:26.05        F4   45.69   6648.09    182.20   4.171   0.406    0.079    0.170    -15.81     26.49  Y
 155010140            spec-56436-kepler02_1_sp10-140   KIC07104562   287.35577   42.690651    11.986     2013-05-23T18:11:26.05        G2   63.16   5949.21    157.59   4.077   0.565   -0.108    0.162    -28.10     19.28  Y
 155010147            spec-56436-kepler02_1_sp10-147   KIC07019953   287.15302   42.536503    12.134     2013-05-23T18:11:26.05        F9   34.36   5011.89    167.30   2.438   0.768   -0.651    0.264      4.08     16.18  Y
 155010150            spec-56436-kepler02_1_sp10-150   KIC07103723   287.00955   42.614048    12.700     2013-05-23T18:11:26.05        F5   33.76   6226.75    204.78   4.280   0.468   -0.421    0.236     15.76     28.28  Y
 155010159            spec-56436-kepler02_1_sp10-159   KIC06511354   288.18970   41.910137    12.170     2013-05-23T18:11:26.05        F0   41.78   7269.00    182.01   4.064   0.343   -0.078    0.185     -0.55     22.40  Y
 155010167            spec-56436-kepler02_1_sp10-167   KIC06511805   288.36728   41.920181    11.828     2013-05-23T18:11:26.05        G1   43.65   5985.30    183.04   4.042   0.572    0.140    0.167    -31.44     17.84  N
 155010172            spec-56436-kepler02_1_sp10-172   KIC06432678   288.29968   41.842300    13.155     2013-05-23T18:11:26.05        G2   30.49   5859.54    213.07   4.099   0.607   -0.136    0.218    -47.70     18.17  N
 155010178            spec-56436-kepler02_1_sp10-178   KIC06351570   287.34100   41.720196    11.965     2013-05-23T18:11:26.05        G3   16.70   5611.19    276.13   3.635   0.763   -0.278    0.311    -32.80     19.72  Y
 155010203            spec-56436-kepler02_1_sp10-203   KIC06594945   288.28122   42.072083    13.039     2013-05-23T18:11:26.05        F5   35.59   6244.01    209.48   4.000   0.517   -0.368    0.228     -1.56     27.82  Y
 155010208            spec-56436-kepler02_1_sp10-208   KIC06511221   288.14572   41.960888    11.227     2013-05-23T18:11:26.05        G3  151.08   5853.43    103.86   4.501   0.468    0.161    0.110    -27.94     17.08  Y
 155010210            spec-56436-kepler02_1_sp10-210   KIC06594505   288.11386   42.041779    11.656     2013-05-23T18:11:26.05        G5   70.40   4873.60    115.89   2.390   0.644   -0.369    0.183    -34.03     15.69  Y
 155010211            spec-56436-kepler02_1_sp10-211   KIC06680250   288.27405   42.179249    12.750     2013-05-23T18:11:26.05        G6   21.60   5677.17    200.15   4.207   0.541    0.288    0.187    -57.29     15.06  Y
 155010212            spec-56436-kepler02_1_sp10-212   KIC06851927   288.26117   42.331833    12.909     2013-05-23T18:11:26.05        G8   19.94   5371.06    184.84   4.531   0.516   -0.292    0.240    -35.98     17.10  Y
 155010214            spec-56436-kepler02_1_sp10-214   KIC06595145   288.36401   42.069416    13.003     2013-05-23T18:11:26.05        G0   17.38   6099.38    261.93   4.417   0.526    0.081    0.243     -7.62     21.30  Y
 155010223            spec-56436-kepler02_1_sp10-223   KIC06680464   288.36014   42.176777    12.633     2013-05-23T18:11:26.05        F5   21.96   6679.77    251.33   4.170   0.409   -0.073    0.249    -15.87     27.87  Y
 155010229            spec-56436-kepler02_1_sp10-229   KIC07022298   288.10638   42.517250    13.613     2013-05-23T18:11:26.05        G3   18.73   5806.16    271.00   3.841   0.611    0.254    0.227    -20.42     18.83  Y
 155010244            spec-56436-kepler02_1_sp10-244   KIC07022220   288.07080   42.573502     9.664     2013-05-23T18:11:26.05        K4   50.52   4094.25     32.84   1.877   0.381    0.008    0.078    -11.69     10.19  Y
 155011003            spec-56436-kepler02_1_sp11-003   KIC08489772   289.76743   44.535973    13.071     2013-05-23T18:11:25.07        G0   30.26   6084.48    183.47   4.167   0.509    0.147    0.159     -5.37     17.76  Y
 155011008            spec-56436-kepler02_1_sp11-008   KIC08424991   289.63834   44.473057    12.976     2013-05-23T18:11:25.07        G0   20.34   6117.40    210.53   4.526   0.461    0.132    0.195    -16.28     18.08  Y
 155011012            spec-56436-kepler02_1_sp11-012   KIC08490244   289.98175   44.563831    13.570     2013-05-23T18:11:25.07        G1   19.95   6027.86    252.70   4.346   0.507    0.175    0.218      4.70     18.64  Y
 155011013            spec-56436-kepler02_1_sp11-013   KIC08618560   289.47238   44.700169    12.148     2013-05-23T18:11:25.07        G5   50.44   4830.49    100.36   2.888   0.529   -0.183    0.143    -29.82     13.62  Y
 155011014            spec-56436-kepler02_1_sp11-014   KIC08489832   289.79883   44.592388    10.821     2013-05-23T18:11:25.07        G5   57.21   4786.99     85.42   2.605   0.469    0.063    0.121    -12.98     11.55  Y
 155011020            spec-56436-kepler02_1_sp11-020   KIC08554303   289.65799   44.699554    12.621     2013-05-23T18:11:25.07        F5   53.87   6475.27    146.82   4.282   0.408    0.024    0.143     -7.89     23.02  Y
 155011021            spec-56436-kepler02_1_sp11-021   KIC08683462   289.62225   44.805721    13.515     2013-05-23T18:11:25.07        F7   22.50   6233.47    216.49   4.215   0.503   -0.020    0.204    -21.39     21.09  Y
 155011025            spec-56436-kepler02_1_sp11-025   KIC08554498   289.73972   44.647419    11.665     2013-05-23T18:11:25.07        G3   84.91   5912.71    126.79   4.122   0.536    0.154    0.123    -32.93     16.84  Y
 155011031            spec-56436-kepler02_1_sp11-031   KIC08687088   291.00293   44.899445    11.075     2013-05-23T18:11:25.07        F5   26.71   6317.49    207.80   3.924   0.523    0.039    0.184    -25.96     21.01  Y
 155011034            spec-56436-kepler02_1_sp11-034   KIC08751796   291.17328   44.921131    12.938     2013-05-23T18:11:25.07        F6   26.06   6405.80    210.93   4.238   0.442   -0.098    0.204     -2.80     22.55  Y
 155011037            spec-56436-kepler02_1_sp11-037   KIC08623156   291.19724   44.794861    12.794     2013-05-23T18:11:25.07        G5   34.12   4855.10    125.49   2.395   0.657   -0.486    0.197    -45.10     14.44  Y
 155011040            spec-56436-kepler02_1_sp11-040   KIC08751312   290.97592   44.971558    12.812     2013-05-23T18:11:25.07        G2   42.59   6093.16    161.94   4.352   0.497    0.094    0.154    -25.71     19.69  Y
 155011044            spec-56436-kepler02_1_sp11-044   KIC08623441   291.29562   44.738693    12.853     2013-05-23T18:11:25.07        F5   15.62   6552.06    283.56   4.355   0.425    0.030    0.256    -31.54     22.94  Y
 155011047            spec-56436-kepler02_1_sp11-047   KIC08817792   291.41757   45.042858    12.544     2013-05-23T18:11:25.07        K1   37.41   5235.68    132.79   3.605   0.527    0.181    0.155    -17.49     12.95  Y
 155011048            spec-56436-kepler02_1_sp11-048   KIC08816372   290.88434   45.046055    13.173     2013-05-23T18:11:25.07        G0   16.78   5844.65    246.72   4.235   0.596   -0.634    0.302    -19.95     24.24  Y
 155011052            spec-56436-kepler02_1_sp11-052   KIC08362718   290.76691   44.330776    13.708     2013-05-23T18:11:25.07        G3   17.67   5991.68    209.10   4.557   0.467    0.211    0.190    -38.24     13.87  Y
 155011054            spec-56436-kepler02_1_sp11-054   KIC08296853   290.73846   44.221584    12.882     2013-05-23T18:11:25.07        G3   44.01   5854.97    142.26   4.620   0.455   -0.122    0.164     -6.04     17.71  Y
 155011056            spec-56436-kepler02_1_sp11-056   KIC08493250   291.06070   44.539833    13.859     2013-05-23T18:11:25.07        F0   15.96   6484.52    257.58   4.328   0.358   -0.366    0.274      7.64     22.92  Y
 155011059            spec-56436-kepler02_1_sp11-059   KIC08363089   290.90314   44.365528    13.871     2013-05-23T18:11:25.07        F5   19.37   6656.09    242.07   4.223   0.399    0.080    0.214      7.02     21.73  Y
 155011060            spec-56436-kepler02_1_sp11-060   KIC08557256   290.78235   44.607357    13.165     2013-05-23T18:11:25.07        F0   35.19   7154.97    179.35   4.128   0.335   -0.236    0.210    -34.94     27.67  Y
 155011061            spec-56436-kepler02_1_sp11-061   KIC08493159   291.02490   44.546391    12.002     2013-05-23T18:11:25.07        F0   80.71   7160.14    128.75   3.800   0.393    0.091    0.142     10.46     27.02  Y
 155011065            spec-56436-kepler02_1_sp11-065   KIC08427895   290.74417   44.442764    13.094     2013-05-23T18:11:25.07       A7V   50.91   7663.52     91.11   3.812   0.312   -0.125    0.164    -21.51     23.64  Y
 155011066            spec-56436-kepler02_1_sp11-066   KIC08297076   290.82449   44.215057    13.813     2013-05-23T18:11:25.07        G6   16.60   5346.13    211.37   3.670   0.672   -0.291    0.256     12.54     16.34  Y
 155011072            spec-56436-kepler02_1_sp11-072   KIC08363305   290.98383   44.382473    13.516     2013-05-23T18:11:25.07        G0   27.97   6140.39    190.95   4.409   0.474   -0.034    0.188    -19.57     19.11  Y
 155011076            spec-56436-kepler02_1_sp11-076   KIC08360912   290.14304   44.300419    11.496     2013-05-23T18:11:25.07        K1   39.83   4848.58    112.29   2.560   0.562   -0.202    0.166      7.35     13.43  Y
 155011078            spec-56436-kepler02_1_sp11-078   KIC08360354   289.93491   44.368526    10.779     2013-05-23T18:11:25.07        F0  140.03   7478.58    145.49   3.884   0.404    0.452    0.125    -21.35     22.45  Y
 155011079            spec-56436-kepler02_1_sp11-079   KIC08228295   290.07245   44.191860    12.893     2013-05-23T18:11:25.07        G4   30.06   5714.71    164.25   4.105   0.534    0.378    0.153    -40.48     13.90  Y
 155011080            spec-56436-kepler02_1_sp11-080   KIC08294579   289.97662   44.209000    13.407     2013-05-23T18:11:25.07        G0   29.45   5947.55    188.13   4.336   0.513   -0.446    0.226    -75.96     21.35  Y
 155011084            spec-56436-kepler02_1_sp11-084   KIC08361046   290.19193   44.345749    13.724     2013-05-23T18:11:25.07        G5   17.17   4742.59    119.89   2.986   0.459   -0.083    0.161    -19.36     10.33  Y
 155011086            spec-56436-kepler02_1_sp11-086   KIC08227512   289.79074   44.189529    11.833     2013-05-23T18:11:25.07        F5  114.55   6369.31    125.40   4.047   0.452   -0.126    0.130     18.40     23.30  Y
 155011089            spec-56436-kepler02_1_sp11-089   KIC08425385   289.79538   44.492138    12.884     2013-05-23T18:11:25.07        F9   39.95   5728.29    156.25   4.355   0.521   -0.011    0.167     -8.81     16.29  Y
 155011090            spec-56436-kepler02_1_sp11-090   KIC08425723   289.92371   44.439972    13.606     2013-05-23T18:11:25.07        F9   27.85   5744.15    193.61   4.140   0.593   -0.047    0.201    -59.76     17.96  Y
 155011091            spec-56436-kepler02_1_sp11-091   KIC08295075   290.15222   44.220196    11.355     2013-05-23T18:11:25.07        F0  185.91   6942.85    116.21   4.153   0.331   -0.022    0.127    -11.02     26.63  Y
 155011092            spec-56436-kepler02_1_sp11-092   KIC08359903   289.75662   44.337639    13.762     2013-05-23T18:11:25.07        F9   23.66   5946.00    194.39   4.191   0.529    0.353    0.162    -20.75     15.10  Y
 155011095            spec-56436-kepler02_1_sp11-095   KIC08294475   289.93549   44.292557    13.453     2013-05-23T18:11:25.07        G7   26.45   4971.90    169.51   2.413   0.740   -0.534    0.263     29.47     16.46  Y
 155011096            spec-56436-kepler02_1_sp11-096   KIC08425420   289.81387   44.419724    13.562     2013-05-23T18:11:25.07        G9   20.68   4816.73    139.90   2.903   0.583   -0.414    0.197    -65.88     14.33  Y
 155011097            spec-56436-kepler02_1_sp11-097   KIC08426007   290.03592   44.426834    12.561     2013-05-23T18:11:25.07     A7III   61.93   7238.23     67.41   3.968   0.220    0.090    0.106      2.06     15.05  Y
 155011098            spec-56436-kepler02_1_sp11-098   KIC08295304   290.23703   44.274860    13.926     2013-05-23T18:11:25.07        G8   15.01   5285.82    167.73   4.557   0.414    0.170    0.187    -54.15     10.95  Y
 155011103            spec-56436-kepler02_1_sp11-103   KIC08621578   290.61304   44.766529    13.678     2013-05-23T18:11:25.07        F9   21.98   5514.06    222.29   3.991   0.655   -0.403    0.264    -37.00     17.64  Y
 155011105            spec-56436-kepler02_1_sp11-105   KIC08686355   290.72186   44.841305    12.259     2013-05-23T18:11:25.07        G2   69.66   6012.53    135.92   4.398   0.477   -0.001    0.139     -8.01     18.21  Y
 155011107            spec-56436-kepler02_1_sp11-107   KIC08622860   291.08112   44.778526    10.928     2013-05-23T18:11:25.07        G5  107.97   5104.04    100.66   2.931   0.603   -0.128    0.144    -39.94     14.53  Y
 155011112            spec-56436-kepler02_1_sp11-112   KIC08686097   290.62524   44.873959    12.209     2013-05-23T18:11:25.07        G2   68.25   5869.00    137.84   4.228   0.538   -0.267    0.158      2.78     19.65  Y
 155011113            spec-56436-kepler02_1_sp11-113   KIC08557743   290.95697   44.646305    12.349     2013-05-23T18:11:25.07       A9V   81.51   7008.01     61.86   4.113   0.225   -0.041    0.117    -14.90     19.01  Y
 155011115            spec-56436-kepler02_1_sp11-115   KIC08621637   290.63480   44.743889    11.582     2013-05-23T18:11:25.07        F9  113.89   5661.51    113.00   3.909   0.561    0.135    0.121    -44.15     15.67  Y
 155011117            spec-56436-kepler02_1_sp11-117   KIC08621939   290.76062   44.726665    12.553     2013-05-23T18:11:25.07        G4   61.14   5786.23    132.62   4.395   0.497   -0.028    0.144    -23.63     15.67  Y
 155011118            spec-56436-kepler02_1_sp11-118   KIC08621781   290.69626   44.713249    13.414     2013-05-23T18:11:25.07        F9   29.19   5722.02    174.14   4.494   0.497   -0.216    0.202    -14.20     16.19  Y
 155011119            spec-56436-kepler02_1_sp11-119   KIC08622810   291.06354   44.717388    12.128     2013-05-23T18:11:25.07        K1   56.11   4958.61     92.69   3.442   0.431    0.194    0.117    -22.47     11.28  Y
 155011120            spec-56436-kepler02_1_sp11-120   KIC08557179   290.75150   44.651417    12.573     2013-05-23T18:11:25.07        G1   27.87   6071.00    201.93   4.273   0.501    0.088    0.182      9.72     15.86  Y
 155011121            spec-56436-kepler02_1_sp11-121   KIC08557374   290.82419   44.647182    13.648     2013-05-23T18:11:25.07        F9   19.15   5659.77    222.54   4.362   0.538    0.158    0.220    -78.73     15.67  Y
 155011123            spec-56436-kepler02_1_sp11-123   KIC08622563   290.97449   44.788582    12.837     2013-05-23T18:11:25.07        F9   46.47   5979.63    170.05   3.973   0.565   -0.310    0.181     25.22     18.43  Y
 155011129            spec-56436-kepler02_1_sp11-129   KIC08748376   289.84171   44.914970    12.002     2013-05-23T18:11:25.07        K7   24.41   3922.20     26.28   1.805   0.349   -0.128    0.091    -33.96      8.80  Y
 155011132            spec-56436-kepler02_1_sp11-132   KIC08813566   289.82657   45.030388    13.674     2013-05-23T18:11:25.07        G0   25.86   6173.84    206.26   4.208   0.514    0.195    0.174    -27.98     17.71  Y
 155011136            spec-56436-kepler02_1_sp11-136   KIC08749150   290.14325   44.974056    12.979     2013-05-23T18:11:25.07        G2   41.52   6052.04    171.98   4.011   0.559    0.078    0.159    -26.94     18.79  Y
 155011140            spec-56436-kepler02_1_sp11-140   KIC08685037   290.23871   44.897999    12.641     2013-05-23T18:11:25.07        F9   36.89   5676.90    167.47   4.362   0.539   -0.129    0.189    -35.76     17.31  Y
 155011142            spec-56436-kepler02_1_sp11-142   KIC08748656   289.96487   44.913971    13.342     2013-05-23T18:11:25.07        F5   35.74   6358.66    188.32   4.186   0.449   -0.320    0.205    -22.29     25.82  Y
 155011145            spec-56436-kepler02_1_sp11-145   KIC08880933   290.13730   45.158527    13.617     2013-05-23T18:11:25.07        G7   16.59   4857.48    180.65   2.305   0.776   -0.686    0.286   -196.49     18.00  Y
 155011146            spec-56436-kepler02_1_sp11-146   KIC08880301   289.91541   45.115860    13.303     2013-05-23T18:11:25.07        F9   18.06   5876.51    225.90   4.408   0.521    0.148    0.209    -10.27     16.21  Y
 155011147            spec-56436-kepler02_1_sp11-147   KIC08684041   289.87958   44.862194    13.697     2013-05-23T18:11:25.07        G9   18.64   4980.32    129.28   4.718   0.351   -0.154    0.176    -10.01     12.82  Y
 155011149            spec-56436-kepler02_1_sp11-149   KIC08881273   290.24838   45.177277    12.264     2013-05-23T18:11:25.07        G1   47.82   6035.53    166.99   4.189   0.577    0.118    0.161    -71.44     25.97  Y
 155011158            spec-56436-kepler02_1_sp11-158   KIC08747837   289.59668   44.975140    13.598     2013-05-23T18:11:25.07        F9   15.62   5453.86    209.94   3.966   0.565   -0.010    0.230     22.50     15.37  Y
 155011159            spec-56436-kepler02_1_sp11-159   KIC08748103   289.71320   44.997612    13.883     2013-05-23T18:11:25.07        F9   18.19   5491.35    214.02   4.116   0.560    0.139    0.221     27.46     14.37  Y
 155011162            spec-56436-kepler02_1_sp11-162   KIC08748278   289.79379   44.996639    11.845     2013-05-23T18:11:25.07        G7   64.61   4865.73     99.34   2.445   0.569   -0.261    0.154     10.32     13.25  Y
 155011163            spec-56436-kepler02_1_sp11-163   KIC08747899   289.62326   44.943027    13.351     2013-05-23T18:11:25.07        F9   28.59   5835.53    182.22   4.272   0.549    0.104    0.178    -54.11     15.57  Y
 155011164            spec-56436-kepler02_1_sp11-164   KIC08747222   289.32968   44.974220    12.882     2013-05-23T18:11:25.07        K1   24.17   4691.02    109.28   2.943   0.475   -0.165    0.150    -49.23     12.58  Y
 155011169            spec-56436-kepler02_1_sp11-169   KIC08747756   289.55637   44.943417    13.597     2013-05-23T18:11:25.07        G3   16.33   5873.34    230.92   4.071   0.573    0.190    0.205    -18.99     14.53  Y
 155011170            spec-56436-kepler02_1_sp11-170   KIC08747047   289.25610   44.984978    13.277     2013-05-23T18:11:25.07        G2   22.03   5711.38    223.56   3.819   0.673   -0.361    0.248     16.18     19.45  Y
 155011171            spec-56436-kepler02_1_sp11-171   KIC08683442   289.61349   44.827915    12.237     2013-05-23T18:11:25.07        F6   53.48   6132.49    156.76   4.188   0.477   -0.613    0.197      2.44     27.57  Y
 155011173            spec-56436-kepler02_1_sp11-173   KIC08618510   289.45407   44.775333    12.227     2013-05-23T18:11:25.07        G5   41.00   4779.97     98.64   2.571   0.501   -0.006    0.140     15.31     12.62  Y
 155011175            spec-56436-kepler02_1_sp11-175   KIC08618653   289.50449   44.779331    13.198     2013-05-23T18:11:25.07        G5   16.74   4629.27    107.76   2.777   0.418    0.277    0.135    -58.36     10.99  Y
 155011177            spec-56436-kepler02_1_sp11-177   KIC08621440   290.56250   44.719082    13.518     2013-05-23T18:11:25.07        G7   26.77   5648.69    186.91   4.327   0.619   -0.275    0.229    -44.69     22.32  Y
 155011178            spec-56436-kepler02_1_sp11-178   KIC08555588   290.16400   44.608334    10.422     2013-05-23T18:11:25.07        G5  175.83   4479.80     30.26   2.662   0.333    0.315    0.048    -64.06      9.58  Y
 155011186            spec-56436-kepler02_1_sp11-186   KIC08684860   290.16550   44.855473    10.586     2013-05-23T18:11:25.07        K1  105.46   4997.00     79.99   3.128   0.530   -0.055    0.114    -47.65     14.62  Y
 155011187            spec-56436-kepler02_1_sp11-187   KIC08620872   290.38104   44.711277    13.087     2013-05-23T18:11:25.07        K1   29.91   4748.91    106.00   3.012   0.465    0.030    0.141    -22.60     12.98  Y
 155011190            spec-56436-kepler02_1_sp11-190   KIC08556311   290.42172   44.647999    11.639     2013-05-23T18:11:25.07        G2  104.24   6081.32    121.79   4.109   0.506    0.339    0.105    -23.49     16.93  Y
 155011191            spec-56436-kepler02_1_sp11-191   KIC08555181   290.02301   44.665779    12.931     2013-05-23T18:11:25.07        F9   17.78   5163.45    204.97   2.526   0.829   -0.596    0.305    -40.24     20.28  Y
 155011195            spec-56436-kepler02_1_sp11-195   KIC08555599   290.16785   44.653915    12.387     2013-05-23T18:11:25.07        G5   38.42   4457.95     73.47   2.836   0.403    0.004    0.110    -15.83     12.57  Y
 155011196            spec-56436-kepler02_1_sp11-196   KIC08684730   290.11755   44.872940    12.711     2013-05-23T18:11:25.07        G2   62.34   5897.24    144.57   3.875   0.593    0.082    0.142    -11.57     18.60  Y
 155011198            spec-56436-kepler02_1_sp11-198   KIC08491013   290.26901   44.521084    13.045     2013-05-23T18:11:25.07        F9   40.16   5848.20    164.31   4.062   0.565    0.335    0.148    -14.52     17.19  Y
 155011200            spec-56436-kepler02_1_sp11-200   KIC08491374   290.39450   44.592609    10.662     2013-05-23T18:11:25.07        F6  155.92   6304.33    101.77   4.043   0.463    0.031    0.101    -11.16     21.01  Y
 155011202            spec-56436-kepler02_1_sp11-202   KIC08685978   290.57974   44.895416    12.558     2013-05-23T18:11:25.07        G7   23.85   4892.62    146.93   2.834   0.654   -0.587    0.211    -24.35     16.56  Y
 155011203            spec-56436-kepler02_1_sp11-203   KIC08881398   290.29459   45.140499    11.644     2013-05-23T18:11:25.07        F0  122.69   7226.61    113.69   3.975   0.369    0.060    0.127      6.44     27.74  Y
 155011204            spec-56436-kepler02_1_sp11-204   KIC08749783   290.38742   44.976166    13.987     2013-05-23T18:11:25.07        F9   17.06   5804.01    263.44   4.085   0.658   -0.387    0.295    -24.83     22.90  Y
 155011208            spec-56436-kepler02_1_sp11-208   KIC08881503   290.33347   45.167889    12.312     2013-05-23T18:11:25.07        F6   64.18   6117.89    149.64   4.206   0.500   -0.558    0.190    -35.31     30.13  Y
 155011214            spec-56436-kepler02_1_sp11-214   KIC08750736   290.73837   44.973499    13.361     2013-05-23T18:11:25.07        G2   28.36   5893.16    196.58   4.273   0.561    0.031    0.195      2.82     20.14  Y
 155011215            spec-56436-kepler02_1_sp11-215   KIC08815517   290.54459   45.047558    13.631     2013-05-23T18:11:25.07        G5   15.14   4842.54    155.07   2.991   0.557   -0.238    0.207    -20.51     15.14  Y
 155011218            spec-56436-kepler02_1_sp11-218   KIC08750585   290.68008   44.915085    13.849     2013-05-23T18:11:25.07        G3   16.95   5514.73    260.06   3.734   0.723   -0.292    0.298    -28.14     20.05  Y
 155011219            spec-56436-kepler02_1_sp11-219   KIC08816111   290.77554   45.073513    13.042     2013-05-23T18:11:25.07        F0   44.87   6791.41    169.89   4.134   0.377   -0.169    0.188     -6.54     32.39  Y
 155011220            spec-56436-kepler02_1_sp11-220   KIC08815290   290.46182   45.053696    12.823     2013-05-23T18:11:25.07        G5   27.71   4789.45    120.68   2.614   0.557   -0.127    0.172     -0.69     15.14  Y
 155011230            spec-56436-kepler02_1_sp11-230   KIC08426743   290.31125   44.470249    11.362     2013-05-23T18:11:25.07        G5   86.51   4902.75     91.77   2.499   0.629   -0.349    0.147    -43.22     16.44  Y
 155011233            spec-56436-kepler02_1_sp11-233   KIC08295509   290.30756   44.285641    13.088     2013-05-23T18:11:25.07        F9   18.98   6250.95    222.92   4.503   0.458    0.172    0.196    -11.93     20.06  Y
 155011234            spec-56436-kepler02_1_sp11-234   KIC08426957   290.38815   44.469002    13.636     2013-05-23T18:11:25.07        G0   24.63   6055.52    214.81   4.022   0.579    0.271    0.180    -56.55     19.26  Y
 155011237            spec-56436-kepler02_1_sp11-237   KIC08362275   290.59659   44.358501    13.763     2013-05-23T18:11:25.07        F8   28.87   6085.82    202.65   4.044   0.563   -0.095    0.197     -3.09     21.68  Y
 155011239            spec-56436-kepler02_1_sp11-239   KIC08228998   290.27728   44.159779    13.514     2013-05-23T18:11:25.07        G8   29.35   5160.71    113.26   4.828   0.356   -0.059    0.155      1.49     13.58  Y
 155011249            spec-56436-kepler02_1_sp11-249   KIC08491748   290.51199   44.598831    13.544     2013-05-23T18:11:25.07        F9   21.58   5654.28    186.75   3.770   0.572    0.457    0.172    -66.26     15.20  Y
 155012008            spec-56436-kepler02_1_sp12-008   KIC08300519   292.10226   44.247250    12.765     2013-05-23T18:11:29.03        G7   28.56   5147.50    157.22   3.716   0.565   -0.167    0.199    -43.73     15.16  Y
 155012010            spec-56436-kepler02_1_sp12-010   KIC08301180   292.36987   44.298977    13.058     2013-05-23T18:11:29.03        G5   25.30   4910.53    130.98   3.347   0.484    0.092    0.164    -21.27     13.35  Y
 155012012            spec-56436-kepler02_1_sp12-012   KIC08234433   292.21750   44.169971    12.365     2013-05-23T18:11:29.03        K1   33.94   5292.08    136.61   4.563   0.408    0.271    0.154    -54.89     13.33  Y
 155012014            spec-56436-kepler02_1_sp12-014   KIC08301267   292.40689   44.220119    12.543     2013-05-23T18:11:29.03        F7   33.28   6345.01    212.51   4.270   0.472    0.143    0.185    -19.34     23.39  Y
 155012021            spec-56436-kepler02_1_sp12-021   KIC08098530   292.14941   43.998417    13.625     2013-05-23T18:11:29.03        F7   21.72   6215.94    262.48   4.134   0.552    0.173    0.222      7.75     22.27  Y
 155012024            spec-56436-kepler02_1_sp12-024   KIC08366239   292.07950   44.321861    11.787     2013-05-23T18:11:29.03        G9   43.53   5029.38    128.88   3.209   0.574   -0.074    0.170      1.50     15.37  Y
 155012025            spec-56436-kepler02_1_sp12-025   KIC08233917   292.01880   44.146000    11.989     2013-05-23T18:11:29.03        G5   23.69   4606.65    105.15   2.454   0.485    0.040    0.145     -9.07     13.42  Y
 155012031            spec-56436-kepler02_1_sp12-031   KIC08430882   291.84467   44.465137    13.470     2013-05-23T18:11:29.03        F5   21.78   6333.90    259.18   4.139   0.492   -0.257    0.263    -12.81     24.99  Y
 155012035            spec-56436-kepler02_1_sp12-035   KIC08431372   292.04388   44.426029    12.808     2013-05-23T18:11:29.03        F0   44.37   6847.33    184.69   4.145   0.380   -0.113    0.201    -10.22     32.28  Y
 155012038            spec-56436-kepler02_1_sp12-038   KIC08495228   291.80151   44.520027    13.515     2013-05-23T18:11:29.03        G2   20.84   5683.13    261.59   4.063   0.694   -0.094    0.278    -13.63     21.51  Y
 155012046            spec-56436-kepler02_1_sp12-046   KIC08430950   291.88141   44.486721    13.600     2013-05-23T18:11:29.03        G2   18.24   5855.82    277.52   4.192   0.631   -0.112    0.279    -46.97     21.00  Y
 155012049            spec-56436-kepler02_1_sp12-049   KIC08495491   291.91409   44.562611    13.228     2013-05-23T18:11:29.03        K7   17.05   4142.06     53.17   4.744   0.208   -0.259    0.123    -51.55     10.56  Y
 155012051            spec-56436-kepler02_1_sp12-051   KIC08494542   291.54941   44.527290    13.957     2013-05-23T18:11:29.03        F2   19.44   6214.03    281.58   3.952   0.726   -0.347    0.315      0.80     34.12  Y
 155012053            spec-56436-kepler02_1_sp12-053   KIC08494872   291.67081   44.507252     9.246     2013-05-23T18:11:29.03        F7  198.29   6149.55     70.16   4.293   0.449   -0.145    0.087      0.90     24.52  Y
 155012055            spec-56436-kepler02_1_sp12-055   KIC08494142   291.38776   44.529110    11.931     2013-05-23T18:11:29.03        F8   72.56   6187.92    154.39   4.116   0.503    0.077    0.143    -24.45     23.97  Y
 155012057            spec-56436-kepler02_1_sp12-057   KIC08559796   291.70578   44.618526    13.154     2013-05-23T18:11:29.03        F0   38.22   6775.80    193.82   4.071   0.398   -0.177    0.213      9.68     33.10  Y
 155012058            spec-56436-kepler02_1_sp12-058   KIC08364786   291.52646   44.386749     9.944     2013-05-23T18:11:29.03        K1  156.83   4852.20     61.51   2.663   0.594   -0.288    0.102    -29.95     19.14  Y
 155012063            spec-56436-kepler02_1_sp12-063   KIC08495082   291.74329   44.585140    11.678     2013-05-23T18:11:29.03        G5   42.11   4376.83     72.59   2.132   0.474   -0.226    0.124    -17.48     12.55  Y
 155012070            spec-56436-kepler02_1_sp12-070   KIC08494839   291.65729   44.575722    11.558     2013-05-23T18:11:29.03        G5   32.34   4269.19     88.15   0.875   0.489   -1.240    0.170   -140.71     16.96  Y
 155012071            spec-56436-kepler02_1_sp12-071   KIC08430053   291.53922   44.447056    13.629     2013-05-23T18:11:29.03        F8   26.03   6187.38    234.30   4.262   0.521    0.158    0.202     28.18     19.78  Y
 155012075            spec-56436-kepler02_1_sp12-075   KIC08430590   291.74121   44.454445    12.814     2013-05-23T18:11:29.03        F6   46.99   6334.82    187.49   4.298   0.466    0.001    0.181      2.08     24.84  Y
 155012083            spec-56436-kepler02_1_sp12-083   KIC08232851   291.62180   44.131779    11.383     2013-05-23T18:11:29.03        G5   27.64   4684.44     98.29   2.708   0.403    0.331    0.123      2.71     10.29  Y
 155012088            spec-56436-kepler02_1_sp12-088   KIC08233326   291.79468   44.193527    13.096     2013-05-23T18:11:29.03        G5   21.99   4900.36    123.24   3.819   0.381    0.391    0.142      3.43     11.60  Y
 155012096            spec-56436-kepler02_1_sp12-096   KIC08233110   291.71814   44.195526    13.645     2013-05-23T18:11:29.03        F4   21.17   6635.63    254.77   4.215   0.427   -0.054    0.242     -9.67     25.52  Y
 155012097            spec-56436-kepler02_1_sp12-097   KIC08165617   291.74228   44.074860    12.445     2013-05-23T18:11:29.03        F4   34.86   6658.34    204.75   4.142   0.404   -0.123    0.207     26.02     27.54  Y
 155012100            spec-56436-kepler02_1_sp12-100   KIC08165490   291.69754   44.009418    12.882     2013-05-23T18:11:29.03        F5   48.36   6479.43    182.56   4.070   0.459    0.032    0.168     -7.79     24.10  Y
 155012108            spec-56436-kepler02_1_sp12-108   KIC08235448   292.59940   44.100719    11.946     2013-05-23T18:11:29.03        G5   40.38   4766.67    115.64   2.547   0.610   -0.434    0.173     -5.48     15.96  Y
 155012119            spec-56436-kepler02_1_sp12-119   KIC08302593   292.91391   44.209351    10.243     2013-05-23T18:11:29.03        K0   94.83   4942.32     50.49   4.747   0.293   -0.115    0.081    -32.31     12.51  Y
 155012120            spec-56436-kepler02_1_sp12-120   KIC08168324   292.76147   44.033371    12.501     2013-05-23T18:11:29.03        K3   21.93   4572.18    113.19   2.429   0.560   -0.411    0.166     25.05     14.83  Y
 155012122            spec-56436-kepler02_1_sp12-122   KIC08235296   292.54312   44.179371     9.727     2013-05-23T18:11:29.03        G5  118.56   4702.99     47.20   2.290   0.451   -0.070    0.080     -9.94     12.58  N
 155012126            spec-56436-kepler02_1_sp12-126   KIC08364093   291.26456   44.393028    13.780     2013-05-23T18:11:29.03        K1   16.54   4901.98    178.20   2.487   0.670   -0.368    0.266     23.62     15.81  Y
 155012127            spec-56436-kepler02_1_sp12-127   KIC08493800   291.26050   44.545502    10.695     2013-05-23T18:11:29.03        G0  191.38   6094.40    116.08   4.215   0.499    0.020    0.118    -28.93     20.33  Y
 155012128            spec-56436-kepler02_1_sp12-128   KIC08364578   291.44769   44.336777    12.619     2013-05-23T18:11:29.03        G8   24.59   4942.57    175.10   2.382   0.754   -0.527    0.272    -21.55     17.80  Y
 155012133            spec-56436-kepler02_1_sp12-133   KIC08429450   291.31592   44.462860    13.106     2013-05-23T18:11:29.03        F0   38.86   7104.10    198.75   3.994   0.451    0.071    0.231     45.20     44.00  Y
 155012134            spec-56436-kepler02_1_sp12-134   KIC08429170   291.21942   44.471474    12.107     2013-05-23T18:11:29.03        G2   67.99   5932.84    143.28   4.330   0.547    0.080    0.149    -18.75     18.82  Y
 155012137            spec-56436-kepler02_1_sp12-137   KIC08298097   291.20236   44.221306    12.809     2013-05-23T18:11:29.03        F5   46.61   6252.75    191.13   4.065   0.513   -0.156    0.189    -36.06     23.46  Y
 155012139            spec-56436-kepler02_1_sp12-139   KIC08428794   291.09079   44.409611    13.919     2013-05-23T18:11:29.03        F7   22.49   6173.48    254.20   3.970   0.628   -0.172    0.252    -31.56     22.48  Y
 155012140            spec-56436-kepler02_1_sp12-140   KIC08364359   291.35791   44.390141    13.720     2013-05-23T18:11:29.03        F9   16.20   5718.97    249.35   3.707   0.630    0.248    0.229      2.81     15.77  Y
 155012141            spec-56436-kepler02_1_sp12-141   KIC08363536   291.06516   44.333862    13.603     2013-05-23T18:11:29.03        G3   27.08   5881.11    211.92   4.148   0.583    0.031    0.203    -17.60     17.71  Y
 155012154            spec-56436-kepler02_1_sp12-154   KIC08030178   292.33591   43.844471    12.803     2013-05-23T18:11:29.03        G5   18.22   4869.71    146.51   3.323   0.494    0.092    0.182    -48.92     13.63  Y
 155012156            spec-56436-kepler02_1_sp12-156   KIC08030516   292.46140   43.870831    13.231     2013-05-23T18:11:29.03        F7   37.31   6046.83    195.56   3.972   0.604   -0.104    0.187     -5.08     20.74  N
 155012159            spec-56436-kepler02_1_sp12-159   KIC08099329   292.43433   43.918556    13.039     2013-05-23T18:11:29.03        G3   15.26   5519.84    286.36   4.163   0.667   -0.368    0.336    -13.69     20.67  Y
 155012161            spec-56436-kepler02_1_sp12-161   KIC07961197   292.24704   43.728024    12.987     2013-05-23T18:11:29.03        K1   33.33   4237.94     70.62   2.366   0.454   -0.375    0.168    -35.21     12.54  N
 155012172            spec-56436-kepler02_1_sp12-172   KIC08099421   292.47031   43.983742    13.648     2013-05-23T18:11:29.03        F3   24.30   6552.69    240.00   4.078   0.422   -0.258    0.239     13.93     23.42  Y
 155012174            spec-56436-kepler02_1_sp12-174   KIC08100069   292.70996   43.976261    12.135     2013-05-23T18:11:29.03        G5   18.75   4835.43    154.92   2.591   0.602   -0.207    0.221    -42.31     13.84  N
 155012176            spec-56436-kepler02_1_sp12-176   KIC08496536   292.36292   44.564663    13.421     2013-05-23T18:11:29.03        G6   21.76   4999.62    188.01   2.576   0.795   -0.589    0.283    -80.29     18.73  Y
 155012179            spec-56436-kepler02_1_sp12-179   KIC08367282   292.48730   44.360825    13.271     2013-05-23T18:11:29.03        G2   17.18   5931.95    268.60   4.427   0.534   -0.125    0.278    -14.36     21.17  Y
 155012180            spec-56436-kepler02_1_sp12-180   KIC08496753   292.44568   44.500324    13.107     2013-05-23T18:11:29.03        F7   30.95   6067.09    216.62   3.998   0.595   -0.160    0.215    -58.32     23.30  Y
 155012181            spec-56436-kepler02_1_sp12-181   KIC08432609   292.53946   44.479618    11.760     2013-05-23T18:11:29.03        G3   48.32   5641.48    159.56   4.484   0.516   -0.062    0.185    -14.18     22.17  Y
 155012185            spec-56436-kepler02_1_sp12-185   KIC08432040   292.30795   44.480236    11.946     2013-05-23T18:11:29.03        F6   31.63   6260.51    234.34   4.021   0.581    0.041    0.217    -41.68     29.51  Y
 155012186            spec-56436-kepler02_1_sp12-186   KIC08432198   292.36618   44.436028    12.285     2013-05-23T18:11:29.03        G8   15.04   4972.75    202.70   3.315   0.644   -0.198    0.272     40.93     15.84  Y
 155012191            spec-56436-kepler02_1_sp12-191   KIC08561066   292.22049   44.631454    13.289     2013-05-23T18:11:29.03        F7   23.38   6032.84    251.18   4.202   0.574   -0.268    0.265    -25.20     24.17  Y
 155012192            spec-56436-kepler02_1_sp12-192   KIC08431860   292.22552   44.432659    13.069     2013-05-23T18:11:29.03        F9   30.46   5829.45    186.27   4.372   0.525    0.169    0.178     -9.07     16.69  Y
 155012193            spec-56436-kepler02_1_sp12-193   KIC08497211   292.62766   44.500084    13.205     2013-05-23T18:11:29.03        G5   15.04   4422.15     87.13   2.654   0.376    0.305    0.117    -15.10      9.71  Y
 155012194            spec-56436-kepler02_1_sp12-194   KIC08432724   292.58548   44.427879    13.437     2013-05-23T18:11:29.03        F2   19.28   5990.95    259.39   4.044   0.628   -0.384    0.281     10.20     25.39  Y
 155012200            spec-56436-kepler02_1_sp12-200   KIC08496268   292.24484   44.546700    12.942     2013-05-23T18:11:29.03        F9   21.93   5889.64    231.92   3.954   0.622    0.221    0.206    -19.67     17.59  Y
 155012231            spec-56436-kepler02_1_sp12-231   KIC08624155   291.56351   44.700558    11.749     2013-05-23T18:11:29.03        G5   65.63   5027.37    124.54   2.636   0.617   -0.049    0.178     -1.17     15.74  Y
 155012237            spec-56436-kepler02_1_sp12-237   KIC08688385   291.49191   44.855721    13.446     2013-05-23T18:11:29.03        F2   23.69   6109.23    256.42   4.180   0.561   -0.336    0.279    -21.03     28.51  Y
 155012238            spec-56436-kepler02_1_sp12-238   KIC08623993   291.51038   44.778942    13.477     2013-05-23T18:11:29.03        G2   24.73   6074.68    229.88   4.524   0.493    0.062    0.222    -21.36     19.96  Y
 155012243            spec-56436-kepler02_1_sp12-243   KIC08753251   291.70190   44.954441    13.744     2013-05-23T18:11:29.03        G7   16.10   5576.14    220.12   4.171   0.549    0.302    0.211    -15.32     16.01  Y
 155012249            spec-56436-kepler02_1_sp12-249   KIC08559644   291.65317   44.688271    13.492     2013-05-23T18:11:29.03        G3   18.14   5985.78    258.50   4.423   0.528    0.238    0.223    -24.36     17.54  Y
 155012250            spec-56436-kepler02_1_sp12-250   KIC08624512   291.68088   44.743584    13.068     2013-05-23T18:11:29.03        G5   21.55   4800.69    114.08   3.513   0.390    0.260    0.138    -43.52     11.00  Y
 155013003            spec-56436-kepler02_1_sp13-003   KIC07687390   293.42834   43.383022    10.237     2013-05-23T18:04:42.59        G5   23.63   4645.16     89.90   2.937   0.408    0.141    0.116     -0.44     11.60  Y
 155013014            spec-56436-kepler02_1_sp13-014   KIC07533804   293.58121   43.196198    11.456     2013-05-23T18:04:42.59        G5   28.00   4917.63    122.47   2.734   0.574   -0.063    0.170     -2.11     14.60  Y
 155013041            spec-56436-kepler02_1_sp13-041   KIC07449136   293.07950   43.073711    11.704     2013-05-23T18:04:42.59        F2   58.45   6196.94    142.57   4.168   0.500    0.129    0.131    -45.93     20.58  Y
 155013058            spec-56436-kepler02_1_sp13-058   KIC07122713   293.28418   42.615219    12.597     2013-05-23T18:04:42.59        G5   15.59   4527.21     90.18   2.401   0.422    0.112    0.123      3.65     10.20  Y
 155013077            spec-56436-kepler02_1_sp13-077   KIC07284688   292.63000   42.829334    11.234     2013-05-23T18:04:42.59        G5   19.47   5593.15    230.55   4.247   0.661    0.179    0.254      1.23     27.39  Y
 155013081            spec-56436-kepler02_1_sp13-081   KIC07202957   292.61511   42.764252    10.158     2013-05-23T18:04:42.59        G3  133.49   5797.88     74.82   4.489   0.456    0.036    0.090     11.83     17.56  Y
 155013085            spec-56436-kepler02_1_sp13-085   KIC07203126   292.67130   42.764500    13.785     2013-05-23T18:04:42.59        G2   18.07   5857.31    218.57   3.959   0.591   -0.128    0.216     -1.71     20.36  Y
 155013106            spec-56436-kepler02_1_sp13-106   KIC07824611   292.62085   43.547188    10.418     2013-05-23T18:04:42.59        G5   74.08   4527.23     59.64   2.781   0.400    0.002    0.087    -26.40     11.60  N
 155013110            spec-56436-kepler02_1_sp13-110   KIC07893471   292.68954   43.612152    12.515     2013-05-23T18:04:42.59        G0   27.78   6183.40    217.33   4.196   0.525    0.123    0.190    -13.98     20.06  N
 155013120            spec-56436-kepler02_1_sp13-120   KIC07825384   292.88901   43.589176    12.541     2013-05-23T18:04:42.59        G3   27.35   5871.52    184.55   4.307   0.550   -0.012    0.188    -16.37     19.53  N
 155013125            spec-56436-kepler02_1_sp13-125   KIC07755149   292.58792   43.458435    12.502     2013-05-23T18:04:42.59        K1   27.18   5219.87    125.33   4.436   0.385    0.240    0.143    -11.80     10.64  N
 155013131            spec-56436-kepler02_1_sp13-131   KIC07611346   293.00104   43.255730    10.962     2013-05-23T18:04:42.59        F0   62.73   6555.15    151.06   4.168   0.391   -0.314    0.173     19.13     30.00  Y
 155013145            spec-56436-kepler02_1_sp13-145   KIC07609839   292.52432   43.210388    12.643     2013-05-23T18:04:42.59        F4   15.92   6729.22    284.59   4.299   0.398   -0.120    0.294    -15.73     29.94  Y
 155013151            spec-56436-kepler02_1_sp13-151   KIC07824020   292.41473   43.535019    11.737     2013-05-23T18:04:42.59        G5   21.93   4688.61    103.48   2.494   0.477    0.047    0.145    -40.74     11.60  N
 155013152            spec-56436-kepler02_1_sp13-152   KIC07823503   292.22598   43.548042    12.567     2013-05-23T18:04:42.59        G2   37.99   6096.59    170.35   4.162   0.530    0.185    0.150    -27.83     18.40  N
 155013156            spec-56436-kepler02_1_sp13-156   KIC07754313   292.27484   43.470772    12.264     2013-05-23T18:04:42.59        G5   15.19   4732.24    129.09   3.009   0.502   -0.297    0.177    -42.22     14.32  N
 155013163            spec-56436-kepler02_1_sp13-163   KIC07822717   291.93320   43.561001    12.412     2013-05-23T18:04:42.59        F7   41.71   6238.85    169.13   4.225   0.493   -0.057    0.167    -14.09     23.78  N
 155013171            spec-56436-kepler02_1_sp13-171   KIC07891788   292.08896   43.622982    12.851     2013-05-23T18:04:42.59        G4   20.29   5279.78    170.06   4.353   0.528   -0.488    0.237    -89.56     17.50  N
 155013178            spec-56436-kepler02_1_sp13-178   KIC07827064   293.42252   43.513721    13.522     2013-05-23T18:04:42.59        K1   15.03   4834.88    147.56   3.207   0.547   -0.249    0.198    -21.14     16.27  Y
 155013187            spec-56436-kepler02_1_sp13-187   KIC07894459   293.04965   43.642029    11.645     2013-05-23T18:04:42.59        K5   32.46   3972.68     28.43   1.805   0.365   -0.042    0.085    -26.76      9.66  N
 155013193            spec-56436-kepler02_1_sp13-193   KIC07825603   292.95969   43.595394    12.873     2013-05-23T18:04:42.59        F2   37.34   6027.31    177.05   3.964   0.600   -0.319    0.194    -39.48     25.62  N
 155013200            spec-56436-kepler02_1_sp13-200   KIC07757320   293.31403   43.494247    11.803     2013-05-23T18:04:42.59        G2   20.24   5944.50    245.99   3.825   0.708   -0.085    0.249     -7.57     26.97  Y
 155013201            spec-56436-kepler02_1_sp13-201   KIC07530690   292.71780   43.121418     9.969     2013-05-23T18:04:42.59        F0  112.27   6801.81    124.21   4.188   0.344   -0.227    0.146     -6.52     30.47  Y
 155013206            spec-56436-kepler02_1_sp13-206   KIC07365243   292.56076   42.967861    12.586     2013-05-23T18:04:42.59        F9   19.25   5911.17    227.97   4.206   0.578    0.215    0.202    -17.60     19.52  Y
 155013207            spec-56436-kepler02_1_sp13-207   KIC07366036   292.79959   42.990303    11.656     2013-05-23T18:04:42.59        F6   35.92   6316.22    190.48   4.274   0.474   -0.078    0.188    -17.36     26.76  Y
 155013209            spec-56436-kepler02_1_sp13-209   KIC07365365   292.59457   42.901917    11.045     2013-05-23T18:04:42.59        F7   36.95   6259.89    198.80   4.199   0.527   -0.188    0.216    -15.40     33.90  Y
 155013218            spec-56436-kepler02_1_sp13-218   KIC07447703   292.65424   43.077110    10.739     2013-05-23T18:04:42.59        G5   94.82   4761.02     54.33   2.568   0.510   -0.199    0.090    -29.91     14.36  Y
 155013222            spec-56436-kepler02_1_sp13-222   KIC07447479   292.59189   43.048862    12.265     2013-05-23T18:04:42.59        K0   24.39   5007.74    108.12   4.723   0.358   -0.238    0.156      9.11     15.03  Y
 155013226            spec-56436-kepler02_1_sp13-226   KIC07608991   292.26074   43.209473    12.578     2013-05-23T18:04:42.59        F6   18.51   6091.85    230.91   4.185   0.543   -0.620    0.283     57.37     29.61  Y
 155013234            spec-56436-kepler02_1_sp13-234   KIC07529215   292.26901   43.120609    11.537     2013-05-23T18:04:42.59        G5   32.71   4900.13    115.53   3.055   0.558   -0.213    0.161     35.46     14.95  Y
 155013236            spec-56436-kepler02_1_sp13-236   KIC07529695   292.42166   43.119640    11.782     2013-05-23T18:04:42.59        F0   97.55   7531.32    134.88   3.732   0.426    0.563    0.116    -20.73     21.91  Y
 155013240            spec-56436-kepler02_1_sp13-240   KIC07683384   292.09219   43.302032     9.880     2013-05-23T18:04:42.59        G5   83.05   4638.93     64.52   2.468   0.453    0.034    0.096    -33.47     12.63  N
 155013241            spec-56436-kepler02_1_sp13-241   KIC07683833   292.24695   43.354946     9.621     2013-05-23T18:04:42.59        G5   76.06   4186.46     25.34   1.606   0.364   -0.194    0.058    -40.05     10.73  N
 155013244            spec-56436-kepler02_1_sp13-244   KIC07684476   292.47232   43.316891    13.845     2013-05-23T18:04:42.59        F0   17.75   7391.00    276.48   3.924   0.412    0.485    0.211     -3.83     18.60  Y
 155014006            spec-56436-kepler02_1_sp14-006   KIC07880432   287.63687   43.690720    12.591     2013-05-23T18:35:45.60        F0   30.36   6723.16    177.34   4.145   0.395    0.238    0.155    -19.73     22.94  Y
 155014010            spec-56436-kepler02_1_sp14-010   KIC08017459   287.32352   43.813843    11.040     2013-05-23T18:35:45.60        G5   18.51   4685.28    102.49   2.360   0.476    0.043    0.142    -60.39     12.03  Y
 155014028            spec-56436-kepler02_1_sp14-028   KIC07187135   287.31287   42.727821    12.810     2013-05-23T18:35:45.60        F0   15.06   7007.65    279.85   4.244   0.371   -0.116    0.299     22.15     32.61  Y
 155014033            spec-56436-kepler02_1_sp14-033   KIC07348978   287.09540   42.988628    11.581     2013-05-23T18:35:45.60        K7   25.54   3890.58     20.70   1.666   0.357   -0.114    0.080    -24.35      9.38  Y
 155014034            spec-56436-kepler02_1_sp14-034   KIC07187416   287.42630   42.749874    12.517     2013-05-23T18:35:45.60        G7   31.30   5662.51    148.94   4.241   0.507    0.403    0.141    -90.31     14.26  Y
 155014042            spec-56436-kepler02_1_sp14-042   KIC07268600   287.22198   42.801727    12.608     2013-05-23T18:35:45.60        F8   22.04   6294.39    217.51   4.186   0.502    0.297    0.174    -25.72     19.18  Y
 155014046            spec-56436-kepler02_1_sp14-046   KIC07269054   287.39691   42.867413    13.409     2013-05-23T18:35:45.60        G0   22.13   5937.81    204.90   4.379   0.525   -0.382    0.238    -44.70     20.47  N
 155014047            spec-56436-kepler02_1_sp14-047   KIC07349635   287.35880   42.966888    11.981     2013-05-23T18:35:45.60        F7   24.70   6247.37    209.15   4.037   0.541    0.125    0.177     14.34     22.86  N
 155014057            spec-56436-kepler02_1_sp14-057   KIC07270903   288.15082   42.811169    13.763     2013-05-23T18:35:45.60        F6   17.01   6410.78    245.57   4.249   0.487    0.061    0.219    -50.17     22.74  Y
 155014059            spec-56436-kepler02_1_sp14-059   KIC07432991   287.91718   43.001362    12.777     2013-05-23T18:35:45.60        F9   20.44   5919.92    200.50   4.530   0.502    0.162    0.192    -27.03     17.88  Y
 155014063            spec-56436-kepler02_1_sp14-063   KIC07351433   288.07309   42.997139    10.228     2013-05-23T18:35:45.60       A5V   78.69   7901.94     97.21   3.930   0.352   -0.281    0.168    -33.07     28.39  Y
 155014066            spec-56436-kepler02_1_sp14-066   KIC07270142   287.84521   42.830250    11.692     2013-05-23T18:35:45.60        G5   34.11   4526.91     69.50   2.837   0.395    0.122    0.097    -49.59     11.81  Y
 155014071            spec-56436-kepler02_1_sp14-071   KIC07433593   288.14899   43.046555    12.960     2013-05-23T18:35:45.60        F6   47.98   6349.31    171.09   4.193   0.468   -0.046    0.167    -50.68     24.31  Y
 155014077            spec-56436-kepler02_1_sp14-077   KIC07813537   288.66431   43.558308    13.602     2013-05-23T18:35:45.60        G0   18.83   6036.62    224.01   4.217   0.552   -0.185    0.231     10.27     23.30  Y
 155014078            spec-56436-kepler02_1_sp14-078   KIC07950674   288.27228   43.774223    13.484     2013-05-23T18:35:45.60        G2   21.13   6033.87    209.00   4.493   0.507   -0.076    0.219     14.85     22.87  Y
 155014079            spec-56436-kepler02_1_sp14-079   KIC07812771   288.30829   43.522167    13.370     2013-05-23T18:35:45.60        G2   33.29   5968.34    174.66   4.389   0.518   -0.135    0.188    -20.75     21.45  Y
 155014080            spec-56436-kepler02_1_sp14-080   KIC07813349   288.59146   43.521721    12.753     2013-05-23T18:35:45.60        F7   22.11   6128.29    238.81   4.021   0.597   -0.086    0.228    -15.40     27.22  Y
 155014081            spec-56436-kepler02_1_sp14-081   KIC07813295   288.56671   43.571583    12.536     2013-05-23T18:35:45.60        F0   47.86   6726.77    171.00   4.121   0.399   -0.126    0.185     15.11     31.34  Y
 155014084            spec-56436-kepler02_1_sp14-084   KIC07882132   288.48929   43.642723    12.586     2013-05-23T18:35:45.60        G5   23.24   4683.50    117.23   2.549   0.580   -0.378    0.170     24.41     16.86  Y
 155014087            spec-56436-kepler02_1_sp14-087   KIC07744120   288.45828   43.433582    10.750     2013-05-23T18:35:45.60        G7  118.95   5258.99     56.93   4.710   0.362   -0.150    0.089      7.06     14.33  Y
 155014088            spec-56436-kepler02_1_sp14-088   KIC07743389   288.11142   43.478611    12.238     2013-05-23T18:35:45.60        G3   39.01   5803.88    171.37   4.039   0.620   -0.040    0.179    -14.61     21.94  Y
 155014089            spec-56436-kepler02_1_sp14-089   KIC07743696   288.26389   43.458832    12.302     2013-05-23T18:35:45.60        F0   52.17   6602.90    162.81   4.138   0.384   -0.355    0.186    -31.37     28.26  Y
 155014091            spec-56436-kepler02_1_sp14-091   KIC07743788   288.31320   43.457500    11.637     2013-05-23T18:35:45.60        F0   92.83   6796.35    125.40   4.121   0.368   -0.038    0.135      0.21     28.68  Y
 155014092            spec-56436-kepler02_1_sp14-092   KIC07744204   288.50357   43.474335    11.169     2013-05-23T18:35:45.60        G5   29.35   4889.36    119.29   2.660   0.580   -0.029    0.167     -1.36     16.69  Y
 155014093            spec-56436-kepler02_1_sp14-093   KIC07812503   288.18875   43.535057    12.578     2013-05-23T18:35:45.60        F9   47.80   5642.37    130.98   4.437   0.494    0.142    0.141    -68.62     16.76  Y
 155014094            spec-56436-kepler02_1_sp14-094   KIC07881669   288.24261   43.633194    12.388     2013-05-23T18:35:45.60        G5   35.47   4730.03     99.50   2.576   0.539   -0.147    0.144    -16.78     14.96  Y
 155014095            spec-56436-kepler02_1_sp14-095   KIC07881835   288.33362   43.612362    13.239     2013-05-23T18:35:45.60        G7   22.53   5323.43    150.67   4.502   0.473   -0.077    0.189    -13.55     17.17  Y
 155014097            spec-56436-kepler02_1_sp14-097   KIC07812990   288.41895   43.534611    13.782     2013-05-23T18:35:45.60        G3   15.40   5890.95    243.52   4.257   0.558    0.034    0.232     12.50     19.97  Y
 155014099            spec-56436-kepler02_1_sp14-099   KIC07881649   288.23288   43.612946    12.481     2013-05-23T18:35:45.60        G5   23.49   4600.13     81.99   2.686   0.424    0.201    0.110      1.87     12.05  Y
 155014110            spec-56436-kepler02_1_sp14-110   KIC07810708   287.34113   43.501736    10.098     2013-05-23T18:35:45.60        G5   19.14   4709.73    132.52   2.234   0.612   -0.348    0.202    -24.03     16.77  Y
 155014111            spec-56436-kepler02_1_sp14-111   KIC07670943   287.34573   43.378387    10.927     2013-05-23T18:35:45.60        F5  102.19   6393.25    120.71   4.179   0.437   -0.084    0.127    -14.11     25.78  Y
 155014118            spec-56436-kepler02_1_sp14-118   KIC07670794   287.26605   43.377888    12.186     2013-05-23T18:35:45.60        G7   15.09   4835.92    171.64   2.311   0.717   -0.497    0.264    -28.51     17.70  Y
 155014126            spec-56436-kepler02_1_sp14-126   KIC08018519   287.83682   43.846905    12.845     2013-05-23T18:35:45.60        F9   32.44   5631.10    159.39   4.312   0.530    0.166    0.165    -59.62     16.94  Y
 155014129            spec-56436-kepler02_1_sp14-129   KIC07880664   287.75937   43.689365    12.364     2013-05-23T18:35:45.60        G5   26.63   4743.17    107.04   2.325   0.535   -0.074    0.158    -46.33     14.67  Y
 155014132            spec-56436-kepler02_1_sp14-132   KIC07881304   288.05957   43.699581    11.858     2013-05-23T18:35:45.60        F9   31.39   4448.59    124.64   0.899   0.685   -1.894    0.217   -263.63     24.12  Y
 155014135            spec-56436-kepler02_1_sp14-135   KIC07950550   288.20972   43.742558    10.998     2013-05-23T18:35:45.60        G5   92.66   4790.20     76.87   2.800   0.527   -0.216    0.116     30.89     15.08  Y
 155014137            spec-56436-kepler02_1_sp14-137   KIC07812096   287.99365   43.589668    12.842     2013-05-23T18:35:45.60        G5   27.65   5641.29    157.40   4.470   0.497    0.205    0.162      9.77     16.72  Y
 155014138            spec-56436-kepler02_1_sp14-138   KIC07949984   287.95749   43.710464    12.921     2013-05-23T18:35:45.60        G7   30.20   5117.88    144.97   3.564   0.658   -0.664    0.205    -34.27     20.10  Y
 155014146            spec-56436-kepler02_1_sp14-146   KIC07950158   288.03607   43.796139    13.156     2013-05-23T18:35:45.60        G7   22.68   5074.09    149.38   3.658   0.582   -0.346    0.201    -65.40     18.30  Y
 155014149            spec-56436-kepler02_1_sp14-149   KIC07950348   288.12030   43.780224    13.838     2013-05-23T18:35:45.60        F5   18.76   6266.00    253.53   4.162   0.522   -0.390    0.282    -22.69     31.89  Y
 155014150            spec-56436-kepler02_1_sp14-150   KIC07880924   287.87860   43.636185    11.758     2013-05-23T18:35:45.60        F8   91.01   6105.65    127.01   4.346   0.480   -0.097    0.138     -8.99     23.01  Y
 155014154            spec-56436-kepler02_1_sp14-154   KIC07672693   288.14194   43.317375    14.401     2013-05-23T18:35:45.60        F0   15.08   5208.92    292.93   3.264   0.849   -0.620    0.380     -2.18     28.97  Y
 155014155            spec-56436-kepler02_1_sp14-155   KIC07596741   287.97891   43.250999    10.489     2013-05-23T18:35:45.60        F0  246.07   7148.71     86.31   4.081   0.338   -0.059    0.107     -6.33     30.05  Y
 155014156            spec-56436-kepler02_1_sp14-156   KIC07597124   288.13489   43.262169    13.570     2013-05-23T18:35:45.60        F7   19.18   5855.15    265.61   4.085   0.697   -0.494    0.314    -34.93     30.28  Y
 155014160            spec-56436-kepler02_1_sp14-160   KIC07672837   288.20236   43.374832    13.052     2013-05-23T18:35:45.60        G3   26.09   5934.41    199.15   4.138   0.589    0.129    0.186    -33.10     20.19  Y
 155014161            spec-56436-kepler02_1_sp14-161   KIC07516781   288.23758   43.121918    11.468     2013-05-23T18:35:45.60        F0   71.66   6756.43    139.29   4.159   0.374    0.138    0.132    -31.80     23.99  Y
 155014162            spec-56436-kepler02_1_sp14-162   KIC07515814   287.85764   43.160278    10.272     2013-05-23T18:35:45.60        G5  125.50   4960.46     69.08   2.499   0.646   -0.370    0.120    -53.19     18.18  Y
 155014166            spec-56436-kepler02_1_sp14-166   KIC07597390   288.24649   43.207085    12.477     2013-05-23T18:35:45.60        G5   18.83   4744.23    135.19   2.628   0.566   -0.204    0.190    -24.05     14.71  Y
 155014168            spec-56436-kepler02_1_sp14-168   KIC07672940   288.25864   43.376465    12.328     2013-05-23T18:35:45.60        F4   41.34   6627.21    177.77   4.150   0.411   -0.052    0.180    -27.79     27.21  Y
 155014180            spec-56436-kepler02_1_sp14-180   KIC07269209   287.45599   42.812771    13.108     2013-05-23T18:35:45.60        F9   25.77   5711.58    191.37   3.673   0.663    0.037    0.199     -9.05     19.09  N
 155014184            spec-56436-kepler02_1_sp14-184   KIC07350769   287.80643   42.935555    10.817     2013-05-23T18:35:45.60        G5   49.46   5128.66    130.24   2.891   0.667   -0.223    0.184    -39.34     16.04  Y
 155014197            spec-56436-kepler02_1_sp14-197   KIC07350169   287.57089   42.923923    13.006     2013-05-23T18:35:45.60        G2   19.92   5905.54    213.34   4.084   0.590   -0.013    0.205     20.02     19.15  Y
 155014203            spec-56436-kepler02_1_sp14-203   KIC07596537   287.89014   43.256248    13.055     2013-05-23T18:35:45.60        G5   15.01   4367.45     77.90   2.538   0.405    0.254    0.115    -14.20     11.65  Y
 155014208            spec-56436-kepler02_1_sp14-208   KIC07596350   287.81165   43.252476    11.102     2013-05-23T18:35:45.60        G6   64.11   4998.70    123.59   2.474   0.769   -0.594    0.201    -40.60     20.07  Y
 155014211            spec-56436-kepler02_1_sp14-211   KIC07672453   288.03671   43.380249    10.457     2013-05-23T18:35:45.60        K7   98.89   3965.13     13.28   1.811   0.347   -0.458    0.062    -39.46     11.56  Y
 155014217            spec-56436-kepler02_1_sp14-217   KIC07595897   287.60126   43.253674    12.463     2013-05-23T18:35:45.60        F7   50.51   6224.37    156.02   4.279   0.480    0.067    0.148    -61.53     21.35  Y
 155014241            spec-56436-kepler02_1_sp14-241   KIC07513997   287.14334   43.199039    12.097     2013-05-23T18:35:45.60        K1   39.52   5051.63    114.11   3.396   0.530   -0.053    0.149     -2.21     14.10  N
 155014242            spec-56436-kepler02_1_sp14-242   KIC07513756   287.05060   43.179382    13.645     2013-05-23T18:35:45.60        G7   31.06   5338.97    146.18   3.649   0.692   -0.439    0.209     -7.56     25.41  N
 155015003            spec-56436-kepler02_1_sp15-003   KIC07884741   289.65430   43.646973    13.002     2013-05-23T18:20:55.12        F4   33.35   6597.85    182.72   4.184   0.393    0.017    0.167    -24.41     20.03  Y
 155015004            spec-56436-kepler02_1_sp15-004   KIC08023590   290.06396   43.839638    12.572     2013-05-23T18:20:55.12        G6   48.64   5714.21    121.06   4.237   0.473    0.429    0.113    -43.33     12.56  Y
 155015012            spec-56436-kepler02_1_sp15-012   KIC07885764   290.04700   43.656029    13.968     2013-05-23T18:20:55.12        F2   15.54   6120.88    270.89   4.290   0.540   -0.135    0.268    -30.52     22.58  Y
 155015014            spec-56436-kepler02_1_sp15-014   KIC07954995   290.09042   43.706581    13.638     2013-05-23T18:20:55.12        G3   15.97   5849.05    204.81   4.554   0.468    0.186    0.191     11.21     15.01  Y
 155015016            spec-56436-kepler02_1_sp15-016   KIC08022489   289.65125   43.824421    13.349     2013-05-23T18:20:55.12        G3   18.01   5887.73    198.16   4.220   0.553    0.128    0.181    -13.33     18.62  Y
 155015020            spec-56436-kepler02_1_sp15-020   KIC07885511   289.95282   43.691807    12.830     2013-05-23T18:20:55.12        G5   23.33   4795.66    122.46   2.397   0.603   -0.372    0.188    -23.22     13.82  Y
 155015022            spec-56436-kepler02_1_sp15-022   KIC07954107   289.76178   43.713112    11.777     2013-05-23T18:20:55.12     A8III   59.03   7116.50     65.62   4.082   0.252   -0.043    0.132    -34.52     23.37  Y
 155015024            spec-56436-kepler02_1_sp15-024   KIC07955301   290.18625   43.723862    12.672     2013-05-23T18:20:55.12        G5   19.95   4887.06     97.01   3.257   0.390    0.079    0.127     -8.91      8.25  Y
 155015026            spec-56436-kepler02_1_sp15-026   KIC08160993   290.15271   44.097942    13.155     2013-05-23T18:20:55.12        K7   22.66   4189.55     45.17   4.798   0.195   -0.445    0.106    -22.74     10.18  Y
 155015031            spec-56436-kepler02_1_sp15-031   KIC08162710   290.70850   44.065388    13.497     2013-05-23T18:20:55.12        F9   27.89   5806.92    161.02   4.622   0.467    0.077    0.170    -10.16     16.32  Y
 155015033            spec-56436-kepler02_1_sp15-033   KIC08093644   290.41254   43.967140    13.058     2013-05-23T18:20:55.12        G5   15.98   4721.27    123.72   2.412   0.527   -0.100    0.177    -47.03     12.82  Y
 155015035            spec-56436-kepler02_1_sp15-035   KIC08229794   290.54520   44.166363    11.714     2013-05-23T18:20:55.12        F7  111.31   6183.45    121.47   4.065   0.504   -0.012    0.121    -40.71     21.37  Y
 155015037            spec-56436-kepler02_1_sp15-037   KIC08229243   290.35721   44.142582    13.652     2013-05-23T18:20:55.12        F5   26.25   6263.70    204.06   4.004   0.518   -0.194    0.198     -9.31     23.62  Y
 155015038            spec-56436-kepler02_1_sp15-038   KIC08162345   290.58087   44.092251    13.196     2013-05-23T18:20:55.12        G9   26.36   4750.92    114.63   2.653   0.581   -0.460    0.169    -41.43     13.91  Y
 155015039            spec-56436-kepler02_1_sp15-039   KIC08094509   290.68295   43.943779    13.693     2013-05-23T18:20:55.12        G2   22.06   6123.31    219.27   4.434   0.525    0.248    0.196    -27.42     23.27  Y
 155015040            spec-56436-kepler02_1_sp15-040   KIC08093934   290.48892   43.990082    13.627     2013-05-23T18:20:55.12        G7   17.91   5041.94    187.57   3.023   0.718   -0.621    0.259    -33.66     18.32  Y
 155015047            spec-56436-kepler02_1_sp15-047   KIC08162514   290.63721   44.029030    11.979     2013-05-23T18:20:55.12        G8   49.99   4508.48     97.34   1.328   0.659   -1.265    0.188    -77.47     18.08  Y
 155015048            spec-56436-kepler02_1_sp15-048   KIC08162024   290.47476   44.099529    13.800     2013-05-23T18:20:55.12        G5   15.60   4789.64    138.87   2.618   0.634   -0.455    0.204    -70.10     15.55  Y
 155015049            spec-56436-kepler02_1_sp15-049   KIC08161283   290.23425   44.004890    13.245     2013-05-23T18:20:55.12        F6   18.52   6305.03    233.55   4.273   0.461    0.123    0.196     15.42     15.94  Y
 155015051            spec-56436-kepler02_1_sp15-051   KIC07745726   289.16156   43.468002    13.650     2013-05-23T18:20:55.12        G1   25.22   6183.53    198.75   4.314   0.495    0.247    0.168     -8.17     18.39  N
 155015054            spec-56436-kepler02_1_sp15-054   KIC07814604   289.13278   43.527775    13.370     2013-05-23T18:20:55.12        G5   16.52   4759.21    127.26   2.652   0.563   -0.251    0.181    -43.76     13.93  N
 155015058            spec-56436-kepler02_1_sp15-058   KIC07814085   288.90662   43.541660    12.208     2013-05-23T18:20:55.12        G5   43.23   4598.15     78.43   2.402   0.477   -0.132    0.117      6.77     12.58  N
 155015059            spec-56436-kepler02_1_sp15-059   KIC07673995   288.72672   43.396168    11.223     2013-05-23T18:20:55.12        F5   20.70   6172.67    246.48   4.185   0.501   -0.612    0.301    -21.64     31.20  Y
 155015062            spec-56436-kepler02_1_sp15-062   KIC07745403   289.02875   43.467899    12.184     2013-05-23T18:20:55.12        K3   35.66   4461.50     62.50   2.879   0.355    0.245    0.088    -26.85     10.15  N
 155015063            spec-56436-kepler02_1_sp15-063   KIC07813762   288.75525   43.582016    12.820     2013-05-23T18:20:55.12        G5   39.78   4811.65    106.35   2.227   0.595   -0.345    0.172    -13.25     14.68  N
 155015064            spec-56436-kepler02_1_sp15-064   KIC07814442   289.05246   43.575748    13.585     2013-05-23T18:20:55.12        F9   20.68   6106.07    211.75   3.939   0.586    0.030    0.193    -51.45     21.18  N
 155015065            spec-56436-kepler02_1_sp15-065   KIC07883019   288.90924   43.655716    13.848     2013-05-23T18:20:55.12        G7   16.95   5547.44    174.67   4.727   0.449    0.070    0.198    -20.03     15.32  N
 155015066            spec-56436-kepler02_1_sp15-066   KIC07744818   288.77634   43.475388    12.252     2013-05-23T18:20:55.12        F7   47.20   6132.62    154.40   3.922   0.555    0.099    0.141    -48.40     20.35  Y
 155015068            spec-56436-kepler02_1_sp15-068   KIC07744481   288.63147   43.411446    13.453     2013-05-23T18:20:55.12        G8   15.35   5037.02    170.67   3.334   0.608   -0.303    0.225     -4.99     15.96  Y
 155015073            spec-56436-kepler02_1_sp15-073   KIC07674475   288.93536   43.390373    14.112     2013-05-23T18:20:55.12        G1   17.85   5959.88    205.38   4.544   0.486   -0.090    0.218    -23.75     19.41  N
 155015076            spec-56436-kepler02_1_sp15-076   KIC08021814   289.37021   43.858192    12.911     2013-05-23T18:20:55.12        F9   37.61   5576.83    151.53   3.695   0.616    0.096    0.163    -52.77     16.40  Y
 155015077            spec-56436-kepler02_1_sp15-077   KIC07953542   289.53879   43.790638    12.654     2013-05-23T18:20:55.12        F6   56.03   6316.27    146.99   4.205   0.463    0.078    0.136    -25.63     21.05  Y
 155015079            spec-56436-kepler02_1_sp15-079   KIC08021564   289.26596   43.826206    10.993     2013-05-23T18:20:55.12        K3  102.82   4240.74     32.93   2.117   0.406   -0.263    0.073    -47.18     10.96  N
 155015080            spec-56436-kepler02_1_sp15-080   KIC07952594   289.16409   43.701599    11.898     2013-05-23T18:20:55.12        K4   36.12   4000.19     24.16   1.983   0.323    0.199    0.076    -11.31      8.42  N
 155015093            spec-56436-kepler02_1_sp15-093   KIC08022047   289.46841   43.837139    12.418     2013-05-23T18:20:55.12        G0   46.90   6203.20    155.35   4.207   0.491    0.183    0.136    -27.86     18.55  Y
 155015096            spec-56436-kepler02_1_sp15-096   KIC07952715   289.22046   43.778751    13.653     2013-05-23T18:20:55.12        G7   17.67   5091.61    164.37   3.455   0.588   -0.234    0.210     -5.48     15.59  N
 155015098            spec-56436-kepler02_1_sp15-098   KIC08022352   289.59943   43.813110    13.774     2013-05-23T18:20:55.12        F8   26.10   6046.86    207.56   3.866   0.606   -0.032    0.196    -38.57     20.46  Y
 155015099            spec-56436-kepler02_1_sp15-099   KIC07953563   289.54651   43.702141    13.791     2013-05-23T18:20:55.12        G1   18.89   5997.25    213.12   4.120   0.608    0.087    0.196    -23.71     19.49  Y
 155015101            spec-56436-kepler02_1_sp15-101   KIC07748979   290.38370   43.459999    12.791     2013-05-23T18:20:55.12        G5   34.56   4699.35     93.94   2.627   0.461    0.071    0.129    -68.58     11.73  Y
 155015103            spec-56436-kepler02_1_sp15-103   KIC07679049   290.61288   43.385529    11.829     2013-05-23T18:20:55.12        F9  100.20   5603.67    103.63   4.275   0.541   -0.218    0.132    -41.00     19.78  Y
 155015107            spec-56436-kepler02_1_sp15-107   KIC07748551   290.25458   43.439140    13.407     2013-05-23T18:20:55.12        K4   15.33   4038.98     37.76   1.749   0.397   -0.375    0.117   -124.09     10.22  Y
 155015108            spec-56436-kepler02_1_sp15-108   KIC07749249   290.47308   43.432583    12.262     2013-05-23T18:20:55.12        G5   56.82   4690.16     74.44   2.932   0.421    0.077    0.102    -26.89     11.53  Y
 155015109            spec-56436-kepler02_1_sp15-109   KIC07678060   290.28171   43.374500    11.550     2013-05-23T18:20:55.12        G8   82.54   5397.92     92.09   4.583   0.426   -0.113    0.123      0.56     14.99  Y
 155015114            spec-56436-kepler02_1_sp15-114   KIC07887791   290.70370   43.607208    10.687     2013-05-23T18:20:55.12        G6  131.24   5542.38     71.87   4.487   0.443    0.032    0.092    -26.68     15.23  Y
 155015115            spec-56436-kepler02_1_sp15-115   KIC07602625   290.21091   43.249889    12.878     2013-05-23T18:20:55.12        F5   49.54   6417.72    154.75   4.063   0.459    0.013    0.144    -12.43     22.49  Y
 155015118            spec-56436-kepler02_1_sp15-118   KIC07817827   290.29843   43.519360    13.460     2013-05-23T18:20:55.12        F5   20.20   6421.82    215.04   4.181   0.444   -0.294    0.227      6.58     27.76  Y
 155015120            spec-56436-kepler02_1_sp15-120   KIC07679090   290.62680   43.313999    12.848     2013-05-23T18:20:55.12        G0   43.48   6022.84    156.23   4.280   0.520   -0.092    0.162     -7.29     21.18  Y
 155015122            spec-56436-kepler02_1_sp15-122   KIC07818500   290.49399   43.524891    12.274     2013-05-23T18:20:55.12        G5   41.44   4555.32     77.84   2.637   0.427    0.028    0.108    -37.24     11.47  Y
 155015127            spec-56436-kepler02_1_sp15-127   KIC07956897   290.70782   43.757401    14.103     2013-05-23T18:20:55.12        F0   20.04   6330.23    234.21   4.109   0.555   -0.306    0.250    -57.76     26.82  N
 155015128            spec-56436-kepler02_1_sp15-128   KIC08025283   290.58551   43.839169     9.968     2013-05-23T18:20:55.12        G2  188.36   5908.23     65.14   4.365   0.465   -0.039    0.080     -8.77     18.80  Y
 155015131            spec-56436-kepler02_1_sp15-131   KIC08024282   290.28311   43.816891    12.382     2013-05-23T18:20:55.12        G4   56.76   5670.22    136.42   4.497   0.474    0.111    0.145     -7.07     14.98  Y
 155015136            spec-56436-kepler02_1_sp15-136   KIC08024983   290.48724   43.837471    13.698     2013-05-23T18:20:55.12        F9   27.01   5860.42    180.50   4.042   0.585    0.173    0.168    -42.46     17.22  Y
 155015139            spec-56436-kepler02_1_sp15-139   KIC07887052   290.46320   43.688583    12.371     2013-05-23T18:20:55.12        F8   49.98   6094.20    159.05   3.976   0.563   -0.033    0.154    -36.96     21.50  Y
 155015140            spec-56436-kepler02_1_sp15-140   KIC07886488   290.28787   43.695583    12.529     2013-05-23T18:20:55.12        F6   29.29   6324.21    200.28   4.045   0.492   -0.036    0.181      0.73     21.50  Y
 155015141            spec-56436-kepler02_1_sp15-141   KIC07887206   290.51367   43.647610    13.501     2013-05-23T18:20:55.12        G7   20.41   5191.60    165.40   3.523   0.607   -0.166    0.208    -46.48     14.74  Y
 155015143            spec-56436-kepler02_1_sp15-143   KIC07956699   290.64078   43.767418    12.363     2013-05-23T18:20:55.12        K1   48.48   4879.85     90.73   3.822   0.363    0.295    0.111    -49.78     11.40  Y
 155015144            spec-56436-kepler02_1_sp15-144   KIC08024703   290.40656   43.821304    13.618     2013-05-23T18:20:55.12        F9   26.39   5809.59    199.28   3.993   0.606    0.154    0.187     -9.76     17.93  Y
 155015145            spec-56436-kepler02_1_sp15-145   KIC07886769   290.37155   43.687943    12.493     2013-05-23T18:20:55.12        F7   51.22   6148.45    168.09   4.157   0.522   -0.148    0.172    -23.37     23.52  Y
 155015146            spec-56436-kepler02_1_sp15-146   KIC08094082   290.53751   43.900028    12.005     2013-05-23T18:20:55.12        F9   77.99   5805.79    115.65   4.263   0.498    0.325    0.110    -34.61     14.76  Y
 155015147            spec-56436-kepler02_1_sp15-147   KIC07956547   290.59534   43.722443    11.937     2013-05-23T18:20:55.12        F0   30.36   6813.01    212.85   4.080   0.436   -0.053    0.231    -29.84     38.04  Y
 155015151            spec-56436-kepler02_1_sp15-151   KIC08159431   289.62778   44.036888    12.734     2013-05-23T18:20:55.12        F9   51.40   6121.43    161.67   4.272   0.496    0.002    0.157      4.20     19.76  Y
 155015152            spec-56436-kepler02_1_sp15-152   KIC08090616   289.36188   43.967640    13.958     2013-05-23T18:20:55.12        G3   20.89   5699.27    202.65   4.294   0.590   -0.209    0.230     17.44     20.95  Y
 155015153            spec-56436-kepler02_1_sp15-153   KIC08159304   289.56943   44.095249    13.925     2013-05-23T18:20:55.12        G8   21.22   5250.29    158.36   4.263   0.498   -0.212    0.200    -36.35     14.47  Y
 155015154            spec-56436-kepler02_1_sp15-154   KIC08226498   289.39291   44.101860    11.082     2013-05-23T18:20:55.12        G3  134.06   5606.54     86.45   4.405   0.487   -0.257    0.115      5.00     17.38  Y
 155015155            spec-56436-kepler02_1_sp15-155   KIC08090256   289.20938   43.911861    13.314     2013-05-23T18:20:55.12        G5   18.42   4777.21    131.22   2.583   0.568   -0.188    0.188     -5.83     14.37  Y
 155015156            spec-56436-kepler02_1_sp15-156   KIC08159135   289.49930   44.020168    13.794     2013-05-23T18:20:55.12        G7   19.05   5162.96    169.48   3.389   0.634   -0.238    0.225    -20.42     15.72  Y
 155015157            spec-56436-kepler02_1_sp15-157   KIC08091105   289.57178   43.980278    13.489     2013-05-23T18:20:55.12        G5   29.57   5656.18    158.31   4.335   0.528    0.038    0.169    -23.43     16.35  Y
 155015158            spec-56436-kepler02_1_sp15-158   KIC08226912   289.55759   44.144669    13.979     2013-05-23T18:20:55.12        G4   22.00   5767.07    190.48   4.433   0.556    0.098    0.201    -41.65     16.91  Y
 155015160            spec-56436-kepler02_1_sp15-160   KIC08089956   289.06921   43.960842    11.803     2013-05-23T18:20:55.12        F9   74.96   5687.73    113.40   4.493   0.471    0.000    0.129     12.59     15.53  N
 155015162            spec-56436-kepler02_1_sp15-162   KIC08226595   289.43430   44.126804    13.602     2013-05-23T18:20:55.12        F0   22.29   6197.19    231.64   4.033   0.558   -0.780    0.283      9.56     29.70  Y
 155015163            spec-56436-kepler02_1_sp15-163   KIC08158516   289.26654   44.094833    13.431     2013-05-23T18:20:55.12        F9   29.67   6073.46    188.19   4.350   0.499   -0.277    0.207    -25.99     22.61  Y
 155015165            spec-56436-kepler02_1_sp15-165   KIC08090345   289.25150   43.976612    13.549     2013-05-23T18:20:55.12        F5   31.26   6342.27    199.19   4.127   0.481   -0.224    0.204    -37.68     26.23  Y
 155015166            spec-56436-kepler02_1_sp15-166   KIC08158944   289.43207   44.026833    12.502     2013-05-23T18:20:55.12        F7   64.00   6163.49    145.55   3.949   0.540    0.019    0.138    -27.14     21.15  Y
 155015167            spec-56436-kepler02_1_sp15-167   KIC08090900   289.48145   43.968723    13.743     2013-05-23T18:20:55.12        G5   19.84   4868.98    142.98   2.899   0.564   -0.151    0.193    -36.33     14.46  Y
 155015169            spec-56436-kepler02_1_sp15-169   KIC08021248   289.12112   43.891460    12.697     2013-05-23T18:20:55.12        G9   36.40   5170.98    109.06   4.524   0.404   -0.113    0.147    -20.05     14.20  N
 155015172            spec-56436-kepler02_1_sp15-172   KIC08226110   289.22495   44.171112    13.771     2013-05-23T18:20:55.12        F6   20.55   6037.45    224.26   4.252   0.538   -0.371    0.250    -48.29     22.95  Y
 155015174            spec-56436-kepler02_1_sp15-174   KIC08090577   289.34625   43.915443    13.790     2013-05-23T18:20:55.12        G7   17.24   5493.06    178.93   4.467   0.476    0.299    0.182    -68.78     14.43  Y
 155015178            spec-56436-kepler02_1_sp15-178   KIC07748003   290.07605   43.434502    12.511     2013-05-23T18:20:55.12        G5   24.16   4868.11    120.79   2.619   0.527    0.025    0.167    -21.57     12.58  Y
 155015180            spec-56436-kepler02_1_sp15-180   KIC07677194   289.98380   43.339584    10.820     2013-05-23T18:20:55.12        G5   94.59   4672.96     47.54   2.847   0.409    0.019    0.072     -0.72     11.63  Y
 155015182            spec-56436-kepler02_1_sp15-182   KIC07886172   290.18237   43.611862    13.967     2013-05-23T18:20:55.12        G0   21.29   6086.66    217.37   4.119   0.557   -0.082    0.208    -42.15     19.95  Y
 155015183            spec-56436-kepler02_1_sp15-183   KIC07676846   289.85962   43.348278    13.832     2013-05-23T18:20:55.12        F6   28.92   6189.00    196.97   4.192   0.487   -0.388    0.216    -46.21     23.10  Y
 155015186            spec-56436-kepler02_1_sp15-186   KIC07816853   289.98105   43.581833    13.747     2013-05-23T18:20:55.12        G2   18.57   6007.99    231.24   4.176   0.551    0.064    0.209      1.78     17.85  Y
 155015187            spec-56436-kepler02_1_sp15-187   KIC07817154   290.08679   43.559444    13.206     2013-05-23T18:20:55.12        G3   32.97   5813.05    175.83   4.039   0.583    0.117    0.169    -36.00     16.39  Y
 155015190            spec-56436-kepler02_1_sp15-190   KIC07747495   289.89191   43.444527    13.055     2013-05-23T18:20:55.12        G8   17.22   4923.09    160.81   2.874   0.638   -0.415    0.226     -9.80     14.97  Y
 155015191            spec-56436-kepler02_1_sp15-191   KIC07747146   289.74643   43.459610    11.819     2013-05-23T18:20:55.12        K4   28.98   3970.14     27.56   1.895   0.366   -0.502    0.112     -1.86     10.49  Y
 155015192            spec-56436-kepler02_1_sp15-192   KIC07817276   290.12271   43.517277    13.892     2013-05-23T18:20:55.12        G3   19.42   5832.79    212.65   4.214   0.578   -0.028    0.211    -41.61     17.31  Y
 155015193            spec-56436-kepler02_1_sp15-193   KIC07748264   290.16849   43.471085    13.231     2013-05-23T18:20:55.12        F3   37.86   6545.26    169.73   4.176   0.398   -0.290    0.184    -10.81     27.38  Y
 155015194            spec-56436-kepler02_1_sp15-194   KIC07677317   290.03241   43.379501    11.121     2013-05-23T18:20:55.12        G5   65.38   4630.22     55.32   2.539   0.424    0.073    0.083    -37.88     11.56  Y
 155015195            spec-56436-kepler02_1_sp15-195   KIC07676623   289.77707   43.349667    13.155     2013-05-23T18:20:55.12        F5   33.45   6316.13    200.99   4.047   0.490   -0.155    0.194     -4.07     23.39  Y
 155015196            spec-56436-kepler02_1_sp15-196   KIC07747787   289.99908   43.483917    13.854     2013-05-23T18:20:55.12        G3   23.68   5833.69    212.78   3.911   0.630    0.111    0.200      4.84     18.61  Y
 155015200            spec-56436-kepler02_1_sp15-200   KIC07677005   289.91574   43.390778    12.178     2013-05-23T18:20:55.12        F3   43.16   6612.55    171.84   4.126   0.408   -0.158    0.181    -14.55     30.08  Y
 155015201            spec-56436-kepler02_1_sp15-201   KIC08160011   289.84067   44.029110    13.911     2013-05-23T18:20:55.12        F9   20.26   6049.21    235.26   4.065   0.562   -0.064    0.223     -9.25     22.71  Y
 155015204            spec-56436-kepler02_1_sp15-204   KIC08227508   289.78967   44.169109    12.791     2013-05-23T18:20:55.12        F2   46.53   6014.78    172.97   3.753   0.625   -0.151    0.177     -6.40     23.19  Y
 155015205            spec-56436-kepler02_1_sp15-205   KIC08160109   289.86880   44.092609    13.476     2013-05-23T18:20:55.12        G1   31.65   5847.45    199.35   4.182   0.593   -0.339    0.224    -45.57     20.90  Y
 155015206            spec-56436-kepler02_1_sp15-206   KIC08160683   290.05396   44.096027    13.355     2013-05-23T18:20:55.12        G5   25.72   4831.00    130.97   2.706   0.608   -0.304    0.189    -70.36     15.30  Y
 155015207            spec-56436-kepler02_1_sp15-207   KIC08091157   289.59155   43.902473    11.988     2013-05-23T18:20:55.12        G5   58.20   4815.27     93.99   2.706   0.543   -0.212    0.138     -3.64     14.33  Y
 155015208            spec-56436-kepler02_1_sp15-208   KIC08160909   290.13165   44.043140    13.338     2013-05-23T18:20:55.12        G3   41.33   5791.54    164.14   4.027   0.605   -0.052    0.171    -41.81     18.62  Y
 155015209            spec-56436-kepler02_1_sp15-209   KIC08022594   289.69946   43.884109    12.734     2013-05-23T18:20:55.12        G2   57.10   5926.95    146.29   4.261   0.535    0.031    0.147    -62.85     19.22  Y
 155015210            spec-56436-kepler02_1_sp15-210   KIC08159908   289.79718   44.070026    13.766     2013-05-23T18:20:55.12        G8   24.39   4882.21    147.38   3.025   0.595   -0.349    0.204    -52.17     15.53  Y
 155015212            spec-56436-kepler02_1_sp15-212   KIC08227216   289.67130   44.131611    13.920     2013-05-23T18:20:55.12        F7   20.45   6185.30    244.98   4.057   0.569   -0.160    0.236     10.71     26.26  Y
 155015213            spec-56436-kepler02_1_sp15-213   KIC08160422   289.97171   44.096001    12.957     2013-05-23T18:20:55.12        F6   50.07   6258.97    161.40   4.253   0.476    0.037    0.153    -53.95     21.85  Y
 155015214            spec-56436-kepler02_1_sp15-214   KIC08227276   289.69968   44.176109    13.833     2013-05-23T18:20:55.12        G0   22.41   5793.61    234.04   3.896   0.712   -0.515    0.275    -43.14     26.04  Y
 155015215            spec-56436-kepler02_1_sp15-215   KIC08091343   289.66168   43.958862    13.213     2013-05-23T18:20:55.12        G3   25.95   5671.16    210.40   4.054   0.644   -0.199    0.232    -18.23     20.05  Y
 155015219            spec-56436-kepler02_1_sp15-219   KIC08092097   289.94733   43.935417    12.804     2013-05-23T18:20:55.12        G5   18.03   4820.02    150.76   2.270   0.619   -0.323    0.231    -30.13     14.02  Y
 155015221            spec-56436-kepler02_1_sp15-221   KIC08228225   290.04901   44.160473    13.791     2013-05-23T18:20:55.12        G2   22.27   5828.02    224.84   3.990   0.644   -0.049    0.224    -26.69     20.29  Y
 155015222            spec-56436-kepler02_1_sp15-222   KIC08159742   289.73041   44.048611    13.223     2013-05-23T18:20:55.12        F9   33.99   5717.29    161.46   4.470   0.502    0.020    0.172    -25.96     15.67  Y
 155015225            spec-56436-kepler02_1_sp15-225   KIC08228594   290.15634   44.162334    12.874     2013-05-23T18:20:55.12        F7   47.12   6070.98    154.19   4.335   0.481   -0.306    0.174     -5.32     22.14  Y
 155015226            spec-56436-kepler02_1_sp15-226   KIC07815172   289.36026   43.586121    13.268     2013-05-23T18:20:55.12        F3   36.28   6637.96    190.51   4.235   0.385   -0.103    0.189     -2.77     25.72  N
 155015228            spec-56436-kepler02_1_sp15-228   KIC07676240   289.63538   43.397732    13.499     2013-05-23T18:20:55.12        F4   19.22   6717.09    234.26   4.120   0.401    0.204    0.202     12.81     23.38  N
 155015232            spec-56436-kepler02_1_sp15-232   KIC07745959   289.26437   43.461349    12.786     2013-05-23T18:20:55.12        G2   26.44   5889.80    183.59   4.457   0.519   -0.379    0.221    -43.50     21.84  N
 155015233            spec-56436-kepler02_1_sp15-233   KIC07745771   289.18256   43.414089    11.975     2013-05-23T18:20:55.12        G5   54.02   4773.24    102.43   2.494   0.572   -0.300    0.153    -93.86     14.32  N
 155015249            spec-56436-kepler02_1_sp15-249   KIC07746224   289.37619   43.465790    12.203     2013-05-23T18:20:55.12        F7   68.78   6210.77    138.47   4.383   0.432   -0.112    0.144    -11.66     19.54  N
 155016010            spec-56436-kepler02_1_sp16-010   KIC08087067   287.68329   43.912380    11.873     2013-05-23T18:11:27.80        K1   17.51   4760.05    112.75   3.095   0.432    0.067    0.145    -30.92     11.29  Y
 155016014            spec-56436-kepler02_1_sp16-014   KIC08155006   287.62732   44.099396    12.997     2013-05-23T18:11:27.80        F5   21.16   6362.99    218.35   4.219   0.455   -0.083    0.205    -12.58     23.95  Y
 155016016            spec-56436-kepler02_1_sp16-016   KIC08155300   287.76523   44.021042    12.874     2013-05-23T18:11:27.80        F7   32.43   6247.09    190.47   4.248   0.479    0.052    0.174    -15.14     19.35  Y
 155016023            spec-56436-kepler02_1_sp16-023   KIC08087200   287.75522   43.955681    12.684     2013-05-23T18:11:27.80        G5   20.74   4657.21    105.71   2.659   0.487   -0.196    0.150    -58.61     11.38  N
 155016035            spec-56436-kepler02_1_sp16-035   KIC08551571   288.43256   44.604401    13.617     2013-05-23T18:11:27.80        F7   20.87   6134.20    222.76   4.246   0.514   -0.205    0.231     -1.62     22.65  N
 155016037            spec-56436-kepler02_1_sp16-037   KIC08616101   288.31259   44.724350    12.477     2013-05-23T18:11:27.80        F0   40.51   6815.85    173.65   4.142   0.371    0.050    0.169    -18.68     24.56  N
 155016043            spec-56436-kepler02_1_sp16-043   KIC08421852   288.23883   44.481022    12.447     2013-05-23T18:11:27.80        K3   30.44   4844.82     83.73   4.644   0.279    0.232    0.107    -30.25     10.23  N
 155016051            spec-56436-kepler02_1_sp16-051   KIC08422545   288.59360   44.429939    13.670     2013-05-23T18:11:27.80        G7   16.45   5321.98    168.82   4.708   0.431   -0.115    0.217    -10.75     15.41  N
 155016052            spec-56436-kepler02_1_sp16-052   KIC08487166   288.60315   44.534496    13.980     2013-05-23T18:11:27.80        F7   16.09   6150.11    265.55   4.198   0.546   -0.035    0.250    -30.45     23.00  Y
 155016059            spec-56436-kepler02_1_sp16-059   KIC08357552   288.75009   44.357372    12.670     2013-05-23T18:11:27.80        F7   51.25   6242.13    154.82   4.342   0.453   -0.035    0.155    -51.74     21.44  N
 155016060            spec-56436-kepler02_1_sp16-060   KIC08357852   288.89087   44.363972    12.924     2013-05-23T18:11:27.80        G5   19.52   4613.75    111.75   2.846   0.484   -0.271    0.155    -84.00     13.41  Y
 155016061            spec-56436-kepler02_1_sp16-061   KIC08423283   288.94138   44.499668    13.134     2013-05-23T18:11:27.80        F5   32.52   6380.39    183.80   4.185   0.462    0.120    0.163    -21.78     21.30  Y
 155016063            spec-56436-kepler02_1_sp16-063   KIC08423171   288.88242   44.410721    12.363     2013-05-23T18:11:27.80        G7   52.87   5047.68    115.21   2.724   0.626   -0.169    0.168    -20.60     15.13  Y
 155016064            spec-56436-kepler02_1_sp16-064   KIC08487379   288.72012   44.517029    12.574     2013-05-23T18:11:27.80        G0   49.41   5989.26    152.01   4.291   0.519   -0.208    0.167    -37.20     21.44  Y
 155016066            spec-56436-kepler02_1_sp16-066   KIC08487527   288.79321   44.549751    13.919     2013-05-23T18:11:27.80        F9   17.51   4920.38    179.55   2.497   0.725   -0.494    0.269    -81.85     16.52  Y
 155016070            spec-56436-kepler02_1_sp16-070   KIC08423550   289.05899   44.451500    13.827     2013-05-23T18:11:27.80        F7   27.58   6238.51    200.91   4.287   0.478   -0.189    0.209     37.46     24.30  Y
 155016072            spec-56436-kepler02_1_sp16-072   KIC08423460   289.01736   44.401249    13.134     2013-05-23T18:11:27.80        F7   37.36   6286.92    174.47   4.366   0.428   -0.125    0.180    -10.42     23.76  Y
 155016080            spec-56436-kepler02_1_sp16-080   KIC08019043   288.08749   43.876141    11.427     2013-05-23T18:11:27.80        F5  137.50   6487.63    114.91   4.288   0.383   -0.222    0.132    -10.78     27.59  Y
 155016083            spec-56436-kepler02_1_sp16-083   KIC08019192   288.16000   43.835529    13.484     2013-05-23T18:11:27.80        F9   17.10   5733.23    215.97   4.321   0.556    0.093    0.214    -16.39     18.46  Y
 155016085            spec-56436-kepler02_1_sp16-085   KIC08088143   288.23666   43.976612    12.959     2013-05-23T18:11:27.80        G5   29.20   4578.22    106.19   2.056   0.591   -0.568    0.171   -117.14     15.06  Y
 155016086            spec-56436-kepler02_1_sp16-086   KIC08156120   288.15399   44.068821    12.211     2013-05-23T18:11:27.80        F6   63.34   6365.41    144.02   4.189   0.455    0.236    0.124     -6.29     20.48  Y
 155016087            spec-56436-kepler02_1_sp16-087   KIC08155822   288.01898   44.092342    12.897     2013-05-23T18:11:27.80        F4   21.09   6636.12    212.83   4.190   0.423    0.026    0.202    -25.13     23.42  Y
 155016088            spec-56436-kepler02_1_sp16-088   KIC08018971   288.04803   43.846359    13.684     2013-05-23T18:11:27.80        F9   18.35   5422.60    194.34   4.304   0.569   -0.374    0.249    -33.11     17.66  Y
 155016096            spec-56436-kepler02_1_sp16-096   KIC08088292   288.30200   43.985806    12.863     2013-05-23T18:11:27.80        F5   16.75   6129.84    267.03   4.262   0.515   -0.565    0.321    -20.11     29.84  Y
 155016101            spec-56436-kepler02_1_sp16-101   KIC08424890   289.59808   44.482307    13.686     2013-05-23T18:11:27.80        F6   19.09   6206.30    235.23   4.025   0.559   -0.224    0.238     -5.44     26.80  Y
 155016104            spec-56436-kepler02_1_sp16-104   KIC08424298   289.38370   44.499390    10.968     2013-05-23T18:11:27.80        K1  110.32   4825.55     61.90   3.231   0.419    0.085    0.088    -19.73     12.39  Y
 155016105            spec-56436-kepler02_1_sp16-105   KIC08358665   289.26120   44.377499    12.129     2013-05-23T18:11:27.80        G5   46.74   4529.60     83.82   2.228   0.537   -0.451    0.130   -122.45     14.24  Y
 155016110            spec-56436-kepler02_1_sp16-110   KIC08292924   289.37729   44.293110    13.079     2013-05-23T18:11:27.80        G7   28.22   5136.54    155.93   3.692   0.582   -0.256    0.202    -46.83     17.02  Y
 155016113            spec-56436-kepler02_1_sp16-113   KIC08293571   289.61758   44.292721    13.412     2013-05-23T18:11:27.80        K3   24.22   4871.94    102.79   4.748   0.306   -0.115    0.147     11.37     12.02  Y
 155016117            spec-56436-kepler02_1_sp16-117   KIC08424590   289.48080   44.451889    12.763     2013-05-23T18:11:27.80        G5   34.88   4737.35     99.61   2.578   0.506   -0.107    0.143    -46.87     12.50  Y
 155016120            spec-56436-kepler02_1_sp16-120   KIC08423854   289.21066   44.419418    12.872     2013-05-23T18:11:27.80        F7   45.83   6089.58    161.06   4.340   0.486   -0.376    0.191     15.68     25.48  Y
 155016121            spec-56436-kepler02_1_sp16-121   KIC08424642   289.50125   44.433693    13.985     2013-05-23T18:11:27.80        F2   20.91   6134.21    208.08   4.516   0.452   -0.191    0.227    -22.76     24.46  Y
 155016123            spec-56436-kepler02_1_sp16-123   KIC08359169   289.46899   44.332359    11.914     2013-05-23T18:11:27.80        G5   25.17   4814.48    102.15   2.786   0.465    0.178    0.135      8.26     11.58  Y
 155016130            spec-56436-kepler02_1_sp16-130   KIC08488048   289.05438   44.587666    12.834     2013-05-23T18:11:27.80        F5   49.56   6466.86    152.67   4.312   0.372   -0.078    0.156    -17.66     23.34  Y
 155016136            spec-56436-kepler02_1_sp16-136   KIC08552719   288.97168   44.624527    12.160     2013-05-23T18:11:27.80        G3   50.36   5788.44    147.82   4.215   0.534    0.245    0.141    -30.04     16.36  Y
 155016139            spec-56436-kepler02_1_sp16-139   KIC08488876   289.40518   44.515472    12.368     2013-05-23T18:11:27.80        F3   71.60   6820.70    137.65   4.076   0.363    0.073    0.134     16.66     23.44  Y
 155016141            spec-56436-kepler02_1_sp16-141   KIC08617862   289.18427   44.740528    12.039     2013-05-23T18:11:27.80        F4   67.22   6489.67    156.23   4.255   0.406   -0.160    0.164      3.56     26.05  Y
 155016144            spec-56436-kepler02_1_sp16-144   KIC08617609   289.07501   44.747971    12.745     2013-05-23T18:11:27.80        G6   36.04   5365.65    146.34   3.704   0.577    0.076    0.167    -10.00     15.12  Y
 155016145            spec-56436-kepler02_1_sp16-145   KIC08489101   289.50430   44.562832    13.846     2013-05-23T18:11:27.80        F5   22.86   6403.28    206.42   4.357   0.380   -0.499    0.242     -8.48     27.44  Y
 155016147            spec-56436-kepler02_1_sp16-147   KIC08552826   289.01779   44.669472    13.807     2013-05-23T18:11:27.80        F5   25.47   6482.97    222.69   4.302   0.405   -0.207    0.228     -3.18     24.35  Y
 155016148            spec-56436-kepler02_1_sp16-148   KIC08553057   289.13724   44.672222    13.079     2013-05-23T18:11:27.80        F7   35.07   6232.34    177.44   4.295   0.447    0.018    0.163     -6.71     16.25  Y
 155016150            spec-56436-kepler02_1_sp16-150   KIC08617959   289.22583   44.784527    13.165     2013-05-23T18:11:27.80        G5   23.74   4804.21    130.24   2.460   0.618   -0.454    0.194    -91.81     14.19  Y
 155016152            spec-56436-kepler02_1_sp16-152   KIC08225839   289.09991   44.153221    12.582     2013-05-23T18:11:27.80        G5   41.81   4588.83     72.84   2.629   0.399    0.225    0.098    -11.36     10.68  Y
 155016153            spec-56436-kepler02_1_sp16-153   KIC08291950   288.95624   44.227501    12.681     2013-05-23T18:11:27.80        F7   21.89   6311.03    221.08   4.448   0.451    0.070    0.206    -17.45     21.88  Y
 155016161            spec-56436-kepler02_1_sp16-161   KIC08225451   288.90918   44.133533    13.505     2013-05-23T18:11:27.80        F0   41.53   6935.24    186.49   4.143   0.350   -0.149    0.204    -11.13     29.83  N
 155016167            spec-56436-kepler02_1_sp16-167   KIC08291886   288.92133   44.285778    13.602     2013-05-23T18:11:27.80        F6   21.89   6066.23    227.92   4.007   0.604   -0.181    0.231    -49.28     24.92  Y
 155016171            spec-56436-kepler02_1_sp16-171   KIC08358044   288.98645   44.302418    13.145     2013-05-23T18:11:27.80        G5   22.96   4910.89    156.61   2.159   0.701   -0.547    0.250    -19.48     16.21  Y
 155016181            spec-56436-kepler02_1_sp16-181   KIC08422172   288.41360   44.421898    13.364     2013-05-23T18:11:27.80        G3   27.87   5817.46    196.66   4.187   0.545   -0.058    0.196    -12.90     17.36  N
 155016190            spec-56436-kepler02_1_sp16-190   KIC08356735   288.33408   44.364578    11.268     2013-05-23T18:11:27.80        G5   67.17   4582.77     70.10   2.791   0.380    0.318    0.091    -68.40     10.87  N
 155016195            spec-56436-kepler02_1_sp16-195   KIC08421957   288.30176   44.430168    10.115     2013-05-23T18:11:27.80        K7   88.03   3837.85     10.65   1.499   0.341   -0.305    0.058     -1.67      9.98  N
 155016197            spec-56436-kepler02_1_sp16-197   KIC08224795   288.58365   44.168636    10.949     2013-05-23T18:11:27.80      A7IV  153.52   7252.72     54.90   4.086   0.243   -0.023    0.107    -33.79     22.31  N
 155016198            spec-56436-kepler02_1_sp16-198   KIC08357188   288.56601   44.327015    13.058     2013-05-23T18:11:27.80        F0   41.76   7245.91    165.79   3.783   0.399    0.554    0.138    -31.25     19.39  N
 155016204            spec-56436-kepler02_1_sp16-204   KIC08289592   287.81821   44.234894    13.011     2013-05-23T18:11:27.80        G7   15.51   4855.93    175.11   2.378   0.709   -0.484    0.267    -95.34     16.77  Y
 155016205            spec-56436-kepler02_1_sp16-205   KIC08421346   287.97339   44.411549    10.973     2013-05-23T18:11:27.80        G0   73.98   5971.60    135.36   3.887   0.586   -0.090    0.141    -10.00     21.09  N
 155016207            spec-56436-kepler02_1_sp16-207   KIC08421227   287.90771   44.490643    10.320     2013-05-23T18:11:27.80        G5   70.22   4623.44     67.37   2.820   0.419    0.053    0.095     -5.48     12.06  N
 155016209            spec-56436-kepler02_1_sp16-209   KIC08223568   287.98560   44.147198    11.538     2013-05-23T18:11:27.80        F3   59.75   6725.00    161.32   4.175   0.374   -0.149    0.174    -18.96     28.19  Y
 155016215            spec-56436-kepler02_1_sp16-215   KIC08356113   288.00070   44.345589    11.412     2013-05-23T18:11:27.80        G5   44.36   4453.62     77.39   1.963   0.454   -0.232    0.124      2.01     11.73  N
 155016218            spec-56436-kepler02_1_sp16-218   KIC08356355   288.12524   44.325012    13.351     2013-05-23T18:11:27.80        G7   23.14   5093.67    156.45   3.610   0.569   -0.258    0.202      3.27     15.83  N
 155016221            spec-56436-kepler02_1_sp16-221   KIC08289770   287.90277   44.292797    13.652     2013-05-23T18:11:27.80        F6   27.94   6246.84    212.50   4.306   0.476   -0.139    0.214    -56.72     22.05  Y
 155016224            spec-56436-kepler02_1_sp16-224   KIC08223081   287.73309   44.196922    15.819     2013-05-23T18:11:27.80        G3   22.31   5443.10    201.43   4.014   0.601   -0.492    0.270      2.93     15.72  Y
 155016226            spec-56436-kepler02_1_sp16-226   KIC08552158   288.70850   44.675682    14.430     2013-05-23T18:11:27.80        F4   16.56   6610.60    268.15   4.258   0.411   -0.112    0.265     16.33     26.58  N
 155016232            spec-56436-kepler02_1_sp16-232   KIC08746672   289.07602   44.933678    12.354     2013-05-23T18:11:27.80        F5   57.32   6667.70    153.85   4.100   0.400    0.056    0.148    -25.98     24.16  Y
 155016233            spec-56436-kepler02_1_sp16-233   KIC08682433   289.16550   44.853001    13.813     2013-05-23T18:11:27.80        F6   17.98   6474.44    241.30   4.315   0.427    0.081    0.214    -32.03     21.29  Y
 155016240            spec-56436-kepler02_1_sp16-240   KIC08681537   288.72824   44.876175    13.490     2013-05-23T18:11:27.80        G4   18.21   5421.96    204.86   3.627   0.673   -0.103    0.237     -2.07     17.48  Y
 155016241            spec-56436-kepler02_1_sp16-241   KIC08746452   288.95624   44.992710    12.471     2013-05-23T18:11:27.80        F6   52.50   6410.04    154.87   4.138   0.456    0.096    0.141    -17.08     22.54  Y
 155016245            spec-56436-kepler02_1_sp16-245   KIC08617324   288.93719   44.751999    12.809     2013-05-23T18:11:27.80        G6   38.18   5681.88    145.02   4.472   0.481    0.235    0.146    -22.62     15.37  Y
 155016248            spec-56436-kepler02_1_sp16-248   KIC08682161   289.04193   44.844723    11.328     2013-05-23T18:11:27.80        F5  118.02   6461.06    123.85   3.989   0.440   -0.145    0.131     -2.29     25.30  Y
 155016249            spec-56436-kepler02_1_sp16-249   KIC08552581   288.90854   44.669640    12.453     2013-05-23T18:11:27.80        G5   44.75   4629.01     82.35   2.850   0.428    0.006    0.113    -36.74     11.74  Y
 155016250            spec-56436-kepler02_1_sp16-250   KIC08746656   289.06894   44.964920    13.903     2013-05-23T18:11:27.80        G2   19.97   6169.87    221.57   4.381   0.511    0.028    0.206    -31.10     19.77  Y


==> Table4_DR1.txt <==
# Obsid      Target           SNRg  Subclass  Teff  Teff_err logg     logg_err  FeH      FeH_err
  52201011   KIC07042868     76.73      G5    4844   149     2.485    0.211     0.031    0.165
  52201018   KIC06957157     50.72      G5    4727   155     2.284    0.220     0.051    0.173
  52201025   KIC06957977     47.57      K1    4758   156     1.994    0.222    -0.189    0.174
  52201040   KIC07206837     46.50      F6    6183   134     4.167    0.198     0.230    0.134
  52201060   KIC07368371     98.09      K3    4114   146     1.705    0.206    -0.121    0.162
  52201063   KIC07286856    332.73      K1    4850   142     3.350    0.198     0.176    0.154
  52201064   KIC07288272     64.65      G5    4824   151     2.205    0.214    -0.215    0.168
  52201069   KIC07533694    137.13    A6IV    7745   120     3.860    0.174    -0.129    0.112
  52201073   KIC07534293    170.66      K7    3857   143     1.004    0.200     0.122    0.157
  52201076   KIC07125428     43.76      G5    4459   157     2.239    0.225     0.161    0.176
  52201079   KIC07208316     55.06      G5    4526   153     1.829    0.218     0.008    0.171
  52201080   KIC07125033    115.60      G5    4480   145     1.945    0.204     0.051    0.160
  52201091   KIC07126394     37.28      K1    4692   160     1.910    0.230    -0.507    0.180
  52201115   KIC07291261    120.94      K7    3779   145     1.212    0.204    -0.427    0.160
  52201130   KIC07537162     47.66      G5    4616   156     2.402    0.222     0.165    0.174
  52201156   KIC07369874     81.88      F0    6716   125     4.002    0.183    -0.019    0.120
  52201166   KIC07534909     64.67      K1    4990   151     2.759    0.214     0.078    0.168
  52201215   KIC06784681    168.19      K2    4339   143     2.124    0.201    -0.008    0.157
  52201216   KIC06869740     78.12      F0    6843   126     3.941    0.184     0.071    0.121
  52201236   KIC07037940     43.17      G5    4160   157     0.909    0.225    -0.652    0.176
  52203008   KIC08238014     90.02      G5    4835   147     2.358    0.208    -0.121    0.163
  52203010   KIC08237077    261.22      F9    5198   142     2.920    0.198    -0.111    0.155
  52203015   KIC08236475     20.76      G5    4884   176     2.275    0.256     0.009    0.199
  52203037   KIC08302712    136.64      K4    3991   144     1.597    0.202    -0.156    0.158
  52203042   KIC08169032     40.31      G5    4230   159     2.045    0.227    -0.343    0.178
  52203043   KIC08367995    105.92      K7    3856   146     0.945    0.205    -0.057    0.161
  52203049   KIC08236321     19.65      G5    4812   178     2.129    0.259    -0.263    0.201
  52203059   KIC08755550     28.86      K7    3937   166     1.139    0.240     0.224    0.188
  52203065   KIC08689860     36.48      K4    4071   161     2.000    0.231     0.265    0.181
  52203074   KIC08690071     93.69      F6    6052   123     4.174    0.180     0.044    0.118
  52203082   KIC08560861    123.41     A7V    7480   121     3.786    0.176    -0.084    0.114
  52203100   KIC08561221    176.80      G6    5094   119     3.520    0.172    -0.098    0.110
  52203104   KIC08887452    128.31      K3    4412   144     2.424    0.203     0.382    0.159
  52203119   KIC08754994     86.11      G5    4777   148     1.735    0.209    -0.378    0.163
  52203146   KIC09025370    330.98      G3    5542   117     4.548    0.169    -0.004    0.106
  52203151   KIC08691453     42.94      G5    4345   158     1.829    0.225    -0.227    0.176
  52203169   KIC08692399     94.28      G1    5685   123     3.487    0.180     0.114    0.118
  52203171   KIC08562297     36.60      G6    5451   140     4.647    0.207    -0.083    0.142
  52203173   KIC08627529     35.49      G5    4307   161     2.078    0.232     0.336    0.181
  52203200   KIC08433362     81.50      F9    5636   125     4.265    0.183     0.345    0.120
  52203209   KIC08955335    113.47      F0    6675   121     4.172    0.177    -0.016    0.115
  52203213   KIC08888655    127.59      F0    6384   120     4.041    0.175    -0.104    0.113
  52203216   KIC09025029     85.85      G5    4891   148     2.261    0.209    -0.155    0.163
  52203218   KIC08887889     47.53      G5    4483   156     2.048    0.222    -0.094    0.174
  52203229   KIC08235296     94.62      G5    4687   147     2.015    0.207    -0.022    0.162
  52203236   KIC08367146     50.56      G5    4554   155     1.970    0.220     0.027    0.173
  52203238   KIC08167380    241.67      G5    4277   142     1.600    0.198    -0.102    0.155
  52203244   KIC08167653     89.38      F0    6550   124     4.155    0.181    -0.075    0.119
  52203248   KIC08235498     81.38      G3    5708   125     4.353    0.183     0.136    0.120
  52204006   KIC08822689     15.81      G5    4946   185     1.868    0.271    -0.033    0.210
  52204011   KIC08694723    190.91      F5    6030   118     4.090    0.171    -0.481    0.109
  52204027   KIC08824452     32.40      G5    4651   164     2.589    0.235    -0.252    0.184
  52204047   KIC08823410    356.94      G5    4889   142     2.530    0.197     0.014    0.154
  52204052   KIC08761422     56.35      G5    4628   153     1.956    0.217    -0.473    0.170
  52204064   KIC08696343     43.79      G2    5768   136     4.216    0.200     0.049    0.136
  52204065   KIC08631442    101.68      G5    4575   146     2.424    0.206     0.299    0.161
  52204075   KIC08760414    143.48      F7    5733   120     4.240    0.174    -0.973    0.112
  52204087   KIC08241455    139.39      F5    5906   120     3.777    0.174     0.036    0.112
  52204096   KIC08307548    105.06      G7    5048   146     2.736    0.205     0.015    0.161
  52204106   KIC08502619     54.90      F5    5934   131     3.794    0.193    -0.097    0.129
  52204109   KIC08502254    232.85      G5    5131   142     2.720    0.199     0.207    0.155
  52204125   KIC08437941    190.96      F0    6857   118     3.885    0.171     0.044    0.109
  52204127   KIC08437000     33.24      K3    4170   163     1.674    0.234    -0.078    0.183
  52204139   KIC08305216     74.58      G5    5056   149     2.639    0.211    -0.033    0.166
  52204140   KIC08238860    211.74      G5    4570   142     2.375    0.199     0.156    0.156
  52204142   KIC08239676    111.47      F0    6981   122     3.836    0.177     0.080    0.115
  52204165   KIC08564956     99.27      G5    4503   146     2.170    0.206    -0.078    0.162
  52204172   KIC08565069     75.04      G5    4338   149     1.723    0.211    -0.011    0.165
  52204178   KIC08370466    137.66      G5    4192   144     1.950    0.202    -0.151    0.158
  52204196   KIC08500622    259.49      G5    4482   142     2.247    0.198    -0.025    0.155
  52204199   KIC08499639    134.20      F0    6669   120     3.705    0.175     0.230    0.112
  52204204   KIC08960985     82.58      F0    6545   125     3.953    0.182    -0.168    0.120
  52204221   KIC08960196     54.23      G5    4550   153     1.383    0.218    -0.077    0.171
  52204228   KIC08633767    267.87      G5    4866   142     2.148    0.198    -0.287    0.154
  52204230   KIC08697421    135.48      G5    4901   144     2.260    0.202    -0.248    0.158
  52204245   KIC08633511    273.89      F7    5873   117     4.352    0.169     0.028    0.107
  52207015   KIC07374855    190.07      G5    4721   142     2.421    0.200     0.244    0.156
  52207020   KIC07375852     45.24      G5    4656   157     2.501    0.224    -0.301    0.175
  52207030   KIC07373508     86.62      G4    5383   124     4.528    0.181     0.048    0.119
  52207041   KIC07538021     42.46      G5    4470   158     1.684    0.226     0.064    0.177
  52207042   KIC07456177    204.42      K3    4376   142     2.726    0.199     0.358    0.156
  52207043   KIC07293054     27.69      G5    4693   167     2.538    0.242     0.042    0.189
  52207066   KIC07378008     69.85      G5    5033   150     1.992    0.212     0.240    0.167
  52207071   KIC07459906    125.48      G5    4315   144     2.194    0.203    -0.014    0.159
  52207080   KIC07463281     57.29      G5    4862   153     2.197    0.217    -0.193    0.170
  52207082   KIC07462718     53.08      G5    4598   154     2.138    0.219    -0.113    0.172
  52207090   KIC07462845     48.64      G5    4529   155     2.697    0.221     0.149    0.174
  52207093   KIC07461333     56.09      G5    4332   153     1.901    0.218    -0.133    0.171
  52207130   KIC07697795     71.49     A7V    7297   127     3.822    0.186     0.101    0.123
  52207136   KIC07768995    114.44      K7    3916   145     1.129    0.204    -0.097    0.160
  52207138   KIC07625670    115.42      G5    4510   145     2.735    0.204     0.262    0.160
  52207148   KIC07699583     82.29      F4    6382   125     4.093    0.182     0.107    0.120
  52207149   KIC07769874     91.67      G5    4460   147     2.089    0.207     0.133    0.163
  52207184   KIC07696326     62.87      F2    6032   151     3.460    0.215     0.167    0.168
  52207188   KIC07766507     81.96      G7    4876   148     2.146    0.209    -0.352    0.164
  52207201   KIC07296438     82.43      F9    5566   125     4.101    0.182     0.252    0.120
  52207203   KIC07215607     78.28      F0    6617   125     4.145    0.184     0.054    0.121
  52207209   KIC07215396    131.48      G5    4598   144     2.152    0.203    -0.155    0.159
  52207223   KIC07133356     31.95      K4    4075   164     2.034    0.236     0.104    0.184
  52207225   KIC07215997     75.71      G5    4608   149     1.844    0.211    -0.092    0.165
  52207226   KIC07131587     81.23      F3    6494   125     4.043    0.183    -0.094    0.120
  52207234   KIC07048122     52.58      K4    4105   154     1.736    0.219     0.189    0.172
  52208006   KIC08107227     34.24      G5    5019   162     2.315    0.233    -0.101    0.182
  52208021   KIC08038388     67.92      G3    5744   128     4.363    0.187     0.250    0.124
  52208028   KIC08569036     92.25    A6IV    7721   123     4.034    0.180    -0.190    0.118
  52208032   KIC08569132    117.11      G5    4837   145     2.281    0.204    -0.194    0.160
  52208035   KIC08569885    224.86      G5    5168   142     2.289    0.199     0.163    0.155
  52208047   KIC08505515     45.90      K1    4745   156     2.447    0.223    -0.359    0.175
  52208048   KIC08440863     35.05      G5    4802   162     2.111    0.232    -0.036    0.182
  52208049   KIC08504077     79.41      G2    5704   125     4.050    0.183    -0.068    0.121
  52208065   KIC08312388    247.07      G5    4829   142     2.350    0.198    -0.007    0.155
  52208067   KIC08310472    131.52      G5    4729   144     2.033    0.203     0.052    0.159
  52208071   KIC08311180     46.97      F0    6658   134     4.033    0.197    -0.109    0.134
  52208088   KIC08506295     94.01      G5    4591   147     2.469    0.207     0.327    0.162
  52208101   KIC07901008     23.87      K7    3845   172     1.630    0.249     0.417    0.194
  52208105   KIC07970740     35.71      G6    5118   140     4.592    0.208    -0.529    0.143
  52208119   KIC07832767     63.67      F5    6193   129     4.037    0.188    -0.082    0.126
  52208127   KIC08176777     32.41      G5    4881   164     3.259    0.235     0.206    0.184
  52208144   KIC08176564     27.27      F2    5572   148     3.779    0.220    -0.430    0.153
  52208148   KIC08109426     66.85      F0    6484   128     4.126    0.187    -0.083    0.124
  52208149   KIC08109040    170.44      G5    4664   143     2.634    0.200     0.158    0.157
  52208152   KIC08106525    174.68      G5    4650   143     1.660    0.200    -0.146    0.157
  52208154   KIC08174245    121.84      F5    6282   121     3.819    0.176     0.002    0.114
  52208163   KIC08174981     87.34      F8    5840   124     3.856    0.181     0.007    0.119
  52208219   KIC07692850     28.25      G5    4614   167     2.366    0.241     0.216    0.188
  52209002   KIC08634021     76.54      G5    4450   149     2.880    0.211     0.334    0.165
  52209003   KIC08762829     60.83      G5    4841   152     2.189    0.216    -0.317    0.169
  52209006   KIC08699398    171.45      G5    4832   143     2.456    0.200     0.079    0.157
  52209021   KIC08634416    169.72      K4    4046   143     1.471    0.200    -0.021    0.157
  52209034   KIC09163769     97.99      F5    6337   123     4.224    0.179     0.065    0.117
  52209038   KIC09032322     33.00      K3    4163   163     1.661    0.235    -0.088    0.183
  52209040   KIC09031507     89.38      G5    4266   147     1.410    0.208    -0.096    0.163
  52209044   KIC09164076     89.50     A7V    7088   124     4.134    0.181    -0.266    0.119
  52209047   KIC09163796     81.04      G6    5263   148     3.244    0.210    -0.244    0.164
  52209050   KIC09032082     99.00      F0    6615   123     3.998    0.179     0.104    0.117
  52209057   KIC09289786     43.77      G5    4774   157     2.213    0.225    -0.027    0.176
  52209064   KIC09226926    136.85      F0    6550   120     4.115    0.174    -0.205    0.112
  52209081   KIC09411807     81.53      F0    7080   125     3.857    0.183     0.207    0.120
  52209089   KIC09535050     50.87      G5    4923   155     2.209    0.220    -0.103    0.173
  52209104   KIC09225997     79.35      G0    5853   125     4.408    0.183    -0.256    0.121
  52209124   KIC09289275     97.36      G0    5900   123     4.065    0.179     0.160    0.117
  52209126   KIC08829391     94.63      F0    6890   123     4.031    0.180     0.055    0.118
  52209138   KIC08765114     92.50      K7    3863   147     0.887    0.207     0.003    0.163
  52209141   KIC08896817     41.33      K4    3957   158     1.021    0.227     0.035    0.177
  52209144   KIC08829479    101.62      K1    4939   146     2.412    0.206    -0.116    0.161
  52209149   KIC08764990     51.16      G5    4423   154     1.753    0.220    -0.398    0.172
  52209170   KIC09031366     47.98      G5    4263   156     1.361    0.222    -0.274    0.174
  52209171   KIC09098294    127.41      G2    5669   120     4.341    0.175    -0.166    0.113
  52209195   KIC08896589     29.70      K4    4224   166     2.571    0.239     0.481    0.187
  52209197   KIC09099927    118.65      F0    6608   121     3.956    0.176     0.105    0.114
  52209208   KIC08894567     45.05      K1    4823   135     4.872    0.199    -0.081    0.135
  52209221   KIC08827943     80.44      F5    6166   125     4.172    0.183    -0.173    0.121
  52209223   KIC08827934     54.06      G5    4800   154     2.474    0.219     0.204    0.171
  52209229   KIC08699996     17.32      F9    5465   163     4.126    0.245     0.003    0.173
  52209230   KIC08636174    120.36      G5    4961   145     2.370    0.204    -0.112    0.160
  52209231   KIC08570577     70.26      G5    4797   150     2.308    0.212    -0.035    0.166
  52211005   KIC09775454     25.36      F0    7069   150     3.827    0.224     0.081    0.156
  52211014   KIC09835246     78.33      F0    7317   125     3.908    0.184     0.457    0.121
  52211017   KIC09895067     35.65      G5    4407   161     2.311    0.232     0.317    0.181
  52211021   KIC09955262     62.09      F3    6466   129     4.190    0.189     0.047    0.126
  52211028   KIC10084159     46.11      G5    4760   156     2.661    0.223     0.424    0.175
  52211049   KIC10019747     17.27      F9    5745   164     4.602    0.246     0.471    0.174
  52211054   KIC09595178     54.77      K1    5360   131     4.309    0.193     0.511    0.129
  52211056   KIC09778638     62.71      G5    5006   151     2.466    0.215     0.041    0.168
  52211072   KIC09656964     65.81      K4    3935   151     1.178    0.214     0.059    0.168
  52211087   KIC09775591     38.61      G5    4410   160     1.904    0.229     0.003    0.179
  52211089   KIC09714702    362.99      G5    4670   142     1.581    0.197    -0.499    0.154
  52211090   KIC09715035    190.06     A7V    7160   118     3.886    0.171     0.073    0.109
  52211106   KIC09958567     31.02      G5    4805   165     2.039    0.237    -0.361    0.185
  52211110   KIC09898385     55.90      F7    6025   131     4.055    0.192     0.379    0.129
  52211113   KIC09838510     55.29      G5    4661   153     2.094    0.218    -0.183    0.171
  52211115   KIC09897634     73.31      G5    4892   149     2.434    0.211     0.100    0.166
  52211117   KIC09898249    126.61      F4    6226   121     4.293    0.175    -0.166    0.113
  52211128   KIC09955598     51.25      G7    5229   132     4.591    0.195     0.182    0.131
  52211150   KIC10016239     78.59      F5    6226   125     4.251    0.183     0.008    0.121
  52211167   KIC10079226     61.71      G1    5798   129     4.347    0.189     0.195    0.126
  52211171   KIC09955166     50.99      G1    5578   132     4.017    0.195    -0.141    0.131
  52211176   KIC09836221    144.22      K4    3892   144     1.426    0.202     0.028    0.158
  52211184   KIC09836930     40.44      G5    4885   159     2.600    0.227     0.341    0.178
  52211194   KIC09775927     61.92      F9    5053   152     2.580    0.215    -0.128    0.169
  52211196   KIC09956473     19.14      G7    5131   160     4.733    0.239    -0.226    0.169
  52211207   KIC09957219     53.82      G5    4769   154     2.237    0.219    -0.039    0.171
  52211209   KIC10147635     18.99      F9    5861   160     4.007    0.240     0.123    0.169
  52211227   KIC09716522     57.09      G5    4900   153     2.200    0.217     0.005    0.170
  52211228   KIC09777246     55.07      F0    7052   131     3.897    0.192     0.006    0.129
  52211231   KIC09716045     48.49      G5    4092   155     1.013    0.222    -0.104    0.174
  52211233   KIC09655177     50.68      F0    6988   133     3.757    0.195     0.078    0.132
  52211238   KIC09716431     42.08      K7    3888   158     1.373    0.226     0.209    0.177
  52211239   KIC09532030    202.69      G5    4393   142     1.939    0.199     0.045    0.156
  52211244   KIC09776739     23.41      G5    5043   172     2.519    0.250     0.003    0.195
  52211245   KIC09655167     44.94      G5    5073   157     2.673    0.224     0.002    0.175
  52211250   KIC09777108     31.15      G5    4279   164     1.975    0.237     0.121    0.185
  52212005   KIC09476636     85.83      G5    4711   148     2.369    0.209     0.042    0.163
  52212011   KIC09600336     24.86      G5    5072   151     3.658    0.225     0.074    0.157
  52212014   KIC09600005     38.31      G5    4862   160     2.399    0.229    -0.141    0.179
  52212023   KIC09415773    110.87      G5    4187   145     0.771    0.205     0.261    0.160
  52212025   KIC09599151     50.31      G5    4905   133     3.678    0.195    -0.067    0.132
  52212026   KIC09901626     22.42      G5    4250   173     1.529    0.252    -0.364    0.196
  52212031   KIC09720392    104.80      K5    4088   146     1.269    0.205    -0.025    0.161
  52212033   KIC09781488     85.07      K4    4193   148     2.119    0.209    -0.047    0.164
  52212049   KIC09781084     71.55      G2    5790   127     4.187    0.186    -0.167    0.123
  52212051   KIC09779768    217.72      F5    6244   118     4.250    0.171    -0.067    0.108
  52212052   KIC09839918     41.39      G5    4668   158     2.584    0.226     0.383    0.177
  52212056   KIC09658985     16.17      G3    5696   166     4.203    0.250     0.234    0.177
  52212061   KIC09658793     57.53      G5    4717   153     2.465    0.217    -0.192    0.170
  52212067   KIC09658434    102.68      G5    4188   146     1.463    0.206     0.045    0.161
  52212077   KIC09537024     99.43      G5    4838   146     2.233    0.206    -0.364    0.162
  52212078   KIC09536330     55.73      G5    4454   153     2.222    0.218     0.047    0.171
  52212082   KIC09536877     65.99      G5    4273   151     1.883    0.214     0.328    0.168
  52212084   KIC09535399     83.76      K4    4367   148     2.727    0.209     0.353    0.164
  52212127   KIC09779084     28.21      G5    4271   167     1.494    0.241    -0.275    0.188
  52212132   KIC09718378     92.65      F0    6655   123     4.133    0.180    -0.149    0.118
  52212150   KIC09657917     27.91      G5    4732   167     2.603    0.242    -0.159    0.189
  52212179   KIC09661231     80.74      G5    4737   148     2.234    0.210    -0.005    0.164
  52212186   KIC09721892     30.68      G5    4727   165     2.572    0.238     0.011    0.186
  52212188   KIC09842399    225.79      G5    4852   142     2.361    0.199    -0.012    0.155
  52212189   KIC09781690     90.21      G5    4350   147     2.600    0.208     0.445    0.163
  52212196   KIC09660357     66.64      F5    6184   128     3.638    0.187     0.299    0.125
  52212222   KIC09479404     70.04      G5    5378   150     3.166    0.212     0.282    0.167
  52212223   KIC09357455    130.90      F0    6241   120     4.062    0.175    -0.234    0.113
  52212228   KIC09960790    118.90      G5    4570   145     2.605    0.204     0.079    0.160
  52212229   KIC09960404     59.28      F0    7583   130     3.692    0.190     0.375    0.127
  52212237   KIC09960005     43.64      G5    4744   157     2.516    0.225     0.192    0.176
  52212240   KIC10021342     39.11      G5    4839   159     3.421    0.228     0.161    0.179
  52212247   KIC10084921     49.22      G5    4746   155     2.352    0.221     0.082    0.173
  52212248   KIC09961316     95.50      F0    6911   123     3.731    0.180     0.355    0.117
  52213007   KIC08902882    248.99      G5    4509   142     1.987    0.198     0.040    0.155
  52213012   KIC08903441     62.51      F0    6584   129     4.071    0.189     0.229    0.126
  52213025   KIC08969259    112.91      F0    7055   121     3.895    0.177     0.003    0.115
  52213027   KIC08769086    155.82      F2    5853   119     4.081    0.173    -0.273    0.111
  52213033   KIC08834770     53.85      F5    6109   131     4.259    0.193    -0.090    0.130
  52213034   KIC08768460    236.73      F0    7207   118     3.720    0.170     0.636    0.107
  52213044   KIC08768478     48.95      G5    4290   155     1.408    0.221    -0.129    0.173
  52213046   KIC08770563    108.09     A5V    7939   122     3.823    0.178    -0.278    0.115
  52213047   KIC08770631    122.82      G5    4728   145     2.509    0.203    -0.003    0.159
  52213050   KIC08704997    121.85      K3    4224   145     2.042    0.204     0.122    0.159
  52213057   KIC08642113     56.34      F0    6847   131     3.644    0.192     0.386    0.129
  52213071   KIC08704220    109.98      F0    7482   122     3.650    0.177     0.483    0.115
  52213077   KIC08702606    112.50      F9    5250   121     3.542    0.177    -0.158    0.115
  52213089   KIC08574377     18.65      G2    5297   161     3.608    0.241    -0.789    0.170
  52213105   KIC09294568     65.00      F0    7273   128     3.644    0.188     0.340    0.125
  52213127   KIC08901065    146.10      G5    4647   144     2.669    0.202    -0.025    0.158
  52213173   KIC09102403     80.93      K4    4045   148     1.824    0.210     0.068    0.164
  52213196   KIC09169868     29.93      G5    4654   165     2.414    0.239     0.141    0.186
  52213197   KIC09169657     38.26      G5    4848   160     2.954    0.229     0.304    0.179
  52213206   KIC08766619     38.01      F0    6752   139     4.012    0.205     0.065    0.140
  52213237   KIC08898222     79.45      G0    5871   125     4.444    0.183    -0.004    0.121
  52213245   KIC08966656     45.62      G5    4621   156     2.364    0.223    -0.038    0.175
  52214011   KIC09279769     58.38      G5    4816   152     2.251    0.217    -0.143    0.170
  52214053   KIC08754075     45.41      G5    4525   157     1.611    0.224    -0.148    0.175
  52214098   KIC09219325    113.41      F7    6091   121     4.040    0.177     0.100    0.115
  52214112   KIC09020199    310.85      F0    6886   117     3.726    0.169     0.410    0.106
  52214137   KIC09218081    139.76      F5    6341   120     4.205    0.174     0.023    0.112
  52214155   KIC08952800     65.95      G2    5814   128     3.973    0.188     0.220    0.125
  52214170   KIC08886392    111.53      G5    4453   145     2.811    0.205     0.280    0.160
  52214187   KIC08623953    162.91     A7V    7551   119     3.897    0.173    -0.258    0.110
  52214189   KIC08752618    366.48      G5    4817   142     2.589    0.197    -0.009    0.154
  52214200   KIC08817462     79.68      F5    6192   125     4.201    0.183     0.071    0.121
  52214219   KIC09088142    162.71      K3    4347   143     2.331    0.201     0.113    0.157
  52214234   KIC08816525    106.53      G5    5027   146     2.726    0.205     0.024    0.161
  52214237   KIC08951252     86.44      K1    4945   148     2.365    0.208    -0.157    0.163
  52215017   KIC09285115     16.31      K3    4312   184     2.295    0.270     0.396    0.209
  52215035   KIC09532903     20.19      K1    5108   177     2.679    0.257     0.040    0.200
  52215042   KIC09409757     35.94      G7    5053   161     3.249    0.231    -0.184    0.181
  52215046   KIC09532518     41.59      G5    4770   158     2.144    0.226    -0.198    0.177
  52215056   KIC09156571     46.79      G5    4595   156     2.477    0.223     0.312    0.174
  52215060   KIC09090605    117.01      K1    4810   145     2.367    0.204    -0.020    0.160
  52215072   KIC09220323     99.62      G3    5460   123     3.556    0.179    -0.073    0.117
  52215080   KIC09283816     38.94      G5    4847   159     2.351    0.229    -0.074    0.179
  52215087   KIC09221721     16.94      F9    5024   183     2.171    0.267    -0.135    0.207
  52215092   KIC09221678     48.70      F6    6159   133     4.181    0.196    -0.069    0.133
  52215101   KIC09095849     64.33      F4    6465   128     3.759    0.188     0.152    0.125
  52215105   KIC09029242     20.67      K3    4095   176     2.015    0.256    -0.083    0.199
  52215113   KIC09161068     50.41      F9    5101   155     3.121    0.220    -0.336    0.173
  52215117   KIC09029017     33.39      G5    4316   163     2.129    0.234     0.098    0.183
  52215129   KIC09287113     15.56      K3    4190   186     1.703    0.272    -0.137    0.211
  52215134   KIC09225600     68.04      F8    5961   127     4.034    0.187     0.191    0.124
  52215140   KIC09286851     45.12      G5    5089   157     2.671    0.224     0.102    0.175
  52215149   KIC09286638    410.32   A8III    6832   118     3.947    0.169     0.186    0.105
  52215153   KIC09468847     62.83      F7    5883   129     4.045    0.189    -0.104    0.126
  52215156   KIC09468789     23.09      F9    5489   153     4.523    0.228    -0.002    0.160
  52215162   KIC09529969     37.11      F7    5718   139     3.930    0.206    -0.448    0.141
  52215164   KIC09468112     63.86      F9    5360   128     4.441    0.188    -0.178    0.126
  52215175   KIC09406596     39.24      G5    4526   159     2.432    0.228     0.323    0.179
  52215185   KIC09028221     44.34      F9    5223   157     2.739    0.224     0.166    0.176
  52215202   KIC09347095     74.62      F0    6908   126     3.974    0.185    -0.018    0.122
  52215209   KIC09408367     34.87      G5    4460   162     1.753    0.233    -0.187    0.182
  52215211   KIC09408590     61.71      G5    4872   152     2.344    0.215     0.025    0.169
  52215215   KIC09408426    111.10      K7    3845   145     0.944    0.205     0.064    0.160
  52215221   KIC09531336     26.35      K7    3818   169     0.930    0.244     0.134    0.190
  52215224   KIC09409513     51.01      K1    5057   154     2.386    0.220    -0.020    0.173
  52216010   KIC09403198    106.30      F0    7200   122     3.787    0.178     0.442    0.116
  52216053   KIC09772366     61.87      G5    4529   152     2.849    0.215     0.381    0.169
  52216055   KIC09772143     48.19      G5    4308   155     1.981    0.222    -0.065    0.174
  52216057   KIC09772371     47.72      G5    4367   156     2.409    0.222     0.237    0.174
  52216074   KIC09713083     71.43      G5    4784   150     2.401    0.212     0.100    0.166
  52216087   KIC09526385     61.24      K7    3775   152     0.926    0.215    -0.167    0.169
  52216099   KIC09404954     85.86      G5    4948   148     2.465    0.209     0.008    0.163
  52216110   KIC09652494    245.44      G5    4822   142     2.260    0.198    -0.056    0.155
  52216118   KIC09713434     29.28      K3    4648   146     4.803    0.216     0.250    0.150
  52216124   KIC09652971     38.78      G5    4619   160     2.221    0.229    -0.105    0.179
  52216136   KIC09772898     35.81      G5    4442   161     2.217    0.232     0.188    0.181
  52216148   KIC09833666     88.96      G2    5702   147     3.331    0.208     0.023    0.163
  52216151   KIC09467345     87.34      F2    6452   124     4.052    0.181    -0.046    0.119
  52216158   KIC09406415     61.28      G5    4945   152     2.379    0.215    -0.063    0.169
  52216181   KIC09711269     48.32      K3    4453   155     2.737    0.222     0.234    0.174
  52216185   KIC09589101     69.68      G5    4476   150     2.196    0.213     0.094    0.167
  52216186   KIC09527517     67.60      K7    3833   150     1.359    0.213     0.155    0.167
  52216188   KIC09588941    103.88      G4    5443   122     4.603    0.178     0.000    0.116
  52216213   KIC09526553    169.22      G5    4853   143     2.171    0.200    -0.243    0.157
  52216217   KIC09525902    154.96      G7    4893   143     2.075    0.201    -0.467    0.157
  52216220   KIC09526394     29.71      G5    4839   166     2.314    0.239    -0.129    0.187
  52216225   KIC09709998     90.88      G5    4791   147     2.352    0.208     0.092    0.163
  52216227   KIC09892609     69.68      F4    6148   127     3.930    0.186    -0.009    0.124
  52216237   KIC10014548     39.58      F0    6985   138     3.687    0.204     0.599    0.139
  52401001   KIC01161537     18.05      F5    6203   162     4.269    0.243     0.072    0.171
  52401002   KIC01027707      8.53      K7    3792   212     1.539    0.316     0.172    0.242
  52401004   KIC01162746     69.50      G5    4831   150     2.354    0.213    -0.401    0.167
  52401005   KIC01028120     43.86      F3    6379   136     4.206    0.200    -0.093    0.136
  52401006   KIC01293928     98.59      F0    6839   123     3.945    0.179     0.105    0.117
  52401007   KIC01432685     34.71      F5    6343   141     4.107    0.209    -0.024    0.144
  52401008   KIC01162617     48.59      F5    6214   133     4.286    0.196    -0.128    0.133
  52401009   KIC01293261     22.98      F6    5998   153     4.081    0.229    -0.046    0.160
  52401011   KIC01432551     25.35      G7    5259   150     4.836    0.224     0.026    0.156
  52401012   KIC01027438      9.96      F2    5879   188     4.094    0.285    -0.085    0.204
  52401013   KIC01026911     65.98      F6    5954   128     4.147    0.188    -0.119    0.125
  52401014   KIC01026647     31.51      F5    6020   144     4.371    0.213    -0.079    0.147
  52401016   KIC01026861    143.41      F0    6780   120     4.029    0.174    -0.072    0.112
  52401020   KIC01293563     20.27      F5    6143   158     4.197    0.236     0.017    0.166
  52401022   KIC01161949     19.69      F6    6122   159     4.128    0.238     0.215    0.167
  52401023   KIC01163333     36.46      F7    5928   140     4.280    0.207    -0.303    0.142
  52401024   KIC01293671     18.13      K1    4886   162     3.831    0.243     0.172    0.171
  52401026   KIC01568524     32.52      G6    5092   143     4.414    0.212    -0.358    0.146
  52401028   KIC01716660     19.27      G2    5742   159     4.281    0.239     0.158    0.168
  52401029   KIC01428840     30.40      F5    6111   145     4.262    0.215    -0.381    0.149
  52401030   KIC01428292     28.06      F6    6010   147     4.209    0.218    -0.271    0.152
  52401031   KIC01717435     26.68      F9    5420   148     4.143    0.221     0.210    0.154
  52401032   KIC01569179    181.44      F0    6645   118     4.095    0.172    -0.214    0.109
  52401033   KIC01428371     29.18      F4    6252   146     3.950    0.217     0.005    0.150
  52401034   KIC01429497     26.88      G8    5140   168     3.267    0.243    -0.201    0.190
  52401035   KIC01568841     27.95      K4    4248   167     2.384    0.241     0.332    0.189
  52401036   KIC01429486      8.86      F4    5645   194     3.556    0.295    -0.694    0.212
  52401037   KIC01716833     31.42      G3    5607   144     4.313    0.213    -0.147    0.147
  52401038   KIC01569842    107.95      G9    4872   146     3.096    0.205    -0.279    0.161
  52401040   KIC01718222    473.47     A5V    7769   118     3.755    0.169     0.335    0.105
  52401042   KIC01568608    227.92     A7V    7601   118     3.834    0.170     0.050    0.108
  52401043   KIC01291496     49.30      F5    6010   133     4.101    0.196    -0.320    0.132
  52401044   KIC01716239     29.63      G5    4576   166     2.390    0.239    -0.376    0.187
  52401045   KIC01570366     20.19      G5    4759   177     3.350    0.257    -0.139    0.200
  52401046   KIC01570023     48.15      F0    6701   134     3.523    0.197     0.556    0.133
  52401047   KIC01568140    169.87      F5    6283   119     4.064    0.172     0.133    0.110
  52401048   KIC01717618     72.29      G5    4992   149     3.066    0.212     0.007    0.166
  52401051   KIC02156757     32.73      K0    4632   143     3.467    0.211     0.103    0.146
  52401052   KIC02156061     19.73      K7    3874   159     4.644    0.237    -0.081    0.167
  52401054   KIC02010835    151.10      G0    5713   119     4.076    0.173    -0.382    0.111
  52401056   KIC02156343     37.07      F0    6538   139     4.198    0.206    -0.186    0.141
  52401057   KIC01716704     23.60      G5    4867   172     3.245    0.249     0.180    0.194
  52401058   KIC02011424    132.29      F0    6870   120     3.776    0.175     0.151    0.113
  52401060   KIC02010414     46.69      F2    6580   134     3.958    0.198    -0.423    0.134
  52401063   KIC01863456     40.20      G6    4914   159     2.530    0.227    -0.743    0.178
  52401064   KIC01864855     90.44      G5    4896   147     3.015    0.208    -0.040    0.163
  52401070   KIC02156939     61.58      K3    4044   152     1.613    0.215     0.011    0.169
  52401071   KIC02299081     54.35      F7    5953   131     4.138    0.193     0.099    0.130
  52401072   KIC02010736     38.87      G7    4920   138     3.476    0.204    -0.095    0.140
  52401075   KIC02156992     41.30      F9    5780   137     3.850    0.202     0.117    0.138
  52401076   KIC01719308     21.86      F6    6105   155     4.181    0.232     0.008    0.162
  52401077   KIC01718828    111.63      F5    6105   122     4.171    0.177    -0.399    0.115
  52401078   KIC01430590     47.07      F0    7092   134     3.843    0.197     0.083    0.134
  52401079   KIC01719974    104.31      G0    5882   122     4.380    0.178     0.075    0.116
  52401080   KIC01570915     15.91      K7    3876   167     4.536    0.251    -0.635    0.178
  52401081   KIC01572049     66.13      G5    4783   151     1.314    0.214    -0.540    0.168
  52401084   KIC01571732     49.69      F6    6000   133     4.264    0.196    -0.048    0.132
  52401087   KIC01719262    119.44      G2    5728   121     4.424    0.176    -0.151    0.114
  52401088   KIC01867630     40.53      F0    6430   137     3.965    0.203    -0.279    0.138
  52401090   KIC01720425     96.49      G5    4815   146     2.215    0.207    -0.213    0.162
  52401091   KIC01572418     32.11      F0    6083   143     3.983    0.212    -0.578    0.146
  52401095   KIC01866778     62.75      F7    5899   129     3.691    0.189     0.207    0.126
  52401097   KIC01431501     40.01      F6    5920   138     4.045    0.203    -0.341    0.139
  52401098   KIC01571088    141.56      F9    5735   120     3.716    0.174    -0.108    0.112
  52401099   KIC01719472    110.63      F0    7366   122     3.503    0.177     0.464    0.115
  52401103   KIC02015025     27.17      K3    4673   148     4.844    0.220    -0.029    0.153
  52401104   KIC01573174     31.11      F0    6896   144     3.909    0.214     0.098    0.148
  52401105   KIC01573742     23.27      F2    5805   153     4.203    0.228    -0.199    0.160
  52401106   KIC01867706     70.94      G5    4805   150     2.967    0.212     0.157    0.166
  52401109   KIC01572999     36.19      F2    5885   140     3.748    0.207    -0.020    0.142
  52401112   KIC01721879     18.33      G3    5587   161     4.156    0.242     0.048    0.171
  52401113   KIC01720728     31.76      F5    6281   143     4.180    0.213    -0.116    0.147
  52401115   KIC01868101     42.41      G5    4534   158     2.524    0.226     0.347    0.177
  52401118   KIC01574792     47.34      F3    6518   134     4.123    0.197    -0.037    0.134
  52401119   KIC01721110     64.23      F5    6051   128     3.970    0.188     0.136    0.125
  52401120   KIC01575206     40.71      F6    6047   137     4.192    0.203    -0.189    0.138
  52401121   KIC01869183     58.16      F6    6107   130     4.155    0.191     0.173    0.128
  52401122   KIC01867844     70.16      F5    6151   127     4.066    0.186    -0.182    0.123
  52401123   KIC01574646     59.20      F7    5960   130     4.471    0.190    -0.006    0.127
  52401124   KIC01573876     19.07      G2    5662   160     4.077    0.239    -0.149    0.169
  52401125   KIC01574033     41.93      F5    6113   137     4.153    0.201    -0.060    0.137
  52401126   KIC02014700     24.67      F2    5901   151     4.209    0.225    -0.277    0.157
  52401127   KIC02014893     20.94      G7    4843   175     2.604    0.255    -0.546    0.199
  52401129   KIC02303011     13.30      F9    5035   174     4.285    0.263     0.265    0.187
  52401130   KIC02302889     41.47      G3    5597   137     4.236    0.202     0.083    0.138
  52401132   KIC01868075     67.69      F7    6026   128     4.007    0.187    -0.008    0.124
  52401133   KIC02159447     44.10      G3    5440   135     4.062    0.200    -0.218    0.136
  52401135   KIC02014544     21.34      G5    4068   175     1.534    0.254    -0.129    0.198
  52401136   KIC02301204     34.99      G2    5798   141     4.303    0.209     0.174    0.143
  52401137   KIC02013402     68.97      F9    5879   127     4.291    0.186    -0.111    0.124
  52401139   KIC02302188     50.57      G6    5291   155     3.426    0.220    -0.069    0.173
  52401140   KIC02159449     59.40      K1    5078   152     3.247    0.216     0.116    0.169
  52401142   KIC02014003      7.75      F5    5880   201     3.767    0.307     0.032    0.221
  52401143   KIC02013503     30.95      G4    5350   144     4.517    0.214     0.170    0.148
  52401144   KIC02160161     57.26      G5    4771   153     2.496    0.217     0.164    0.170
  52401146   KIC02159852     50.18      F0    6762   133     4.093    0.195    -0.184    0.132
  52401147   KIC02159129     41.51      F5    6214   137     4.078    0.202    -0.064    0.138
  52401148   KIC02013502     46.45      G5    4872   156     2.416    0.223    -0.033    0.175
  52401149   KIC02012983     52.03      F9    5843   132     4.413    0.194    -0.165    0.131
  52401150   KIC02302548     33.37      K0    4870   142     4.814    0.211     0.121    0.145
  52401151   KIC02300631     35.21      F6    6134   141     4.070    0.208     0.125    0.143
  52401152   KIC02012214     64.09      F4    6336   128     4.195    0.188    -0.049    0.125
  52401153   KIC02441566      7.92      G5    5371   200     4.063    0.305    -0.483    0.219
  52401156   KIC02012005     18.97      G3    5687   160     4.076    0.240    -0.122    0.169
  52401157   KIC02300165    179.98      F0    6875   118     4.091    0.172    -0.175    0.109
  52401158   KIC02012640     28.40      G5    4710   147     3.535    0.218     0.175    0.151
  52401161   KIC02012826     75.95      F7    5868   126     4.312    0.184    -0.322    0.122
  52401163   KIC02299888     23.76      G4    4919   172     1.931    0.249    -0.775    0.194
  52401164   KIC02011556     22.19      G5    5067   154     3.850    0.231     0.269    0.162
  52401166   KIC02300093     76.34      F7    5880   126     4.173    0.184    -0.061    0.122
  52401168   KIC02300603     93.04      F0    6815   123     3.938    0.180    -0.198    0.118
  52401170   KIC01718354     40.61      F0    6509   137     4.162    0.203    -0.227    0.138
  52401171   KIC02157489    111.99      F0    7129   122     3.908    0.177     0.322    0.115
  52401172   KIC02300795     16.40      F9    5495   166     4.398    0.249     0.129    0.176
  52401173   KIC01866174     65.66      G5    4569   128     3.502    0.188     0.410    0.125
  52401175   KIC02158067     36.34      F4    6280   140     4.329    0.207     0.049    0.142
  52401176   KIC01163991      6.67      G8    5385   210     3.764    0.321    -0.064    0.231
  52401177   KIC01433894     52.11      F9    5491   132     4.397    0.194     0.025    0.131
  52401179   KIC01295531     10.76     A9V    6535   184     4.123    0.279    -0.144    0.200
  52401180   KIC01295195      7.48      K3    4721   203     4.742    0.310     0.183    0.223
  52401181   KIC01297178     16.19      G5    4598   184     2.540    0.270     0.186    0.209
  52401182   KIC01433972     44.51      F3    6468   135     4.238    0.199    -0.246    0.135
  52401184   KIC01296281     13.16      G9    5300   175     4.685    0.264     0.071    0.188
  52401185   KIC01296063     28.56      F3    6373   146     4.163    0.218    -0.236    0.151
  52401186   KIC01164363     21.45      G7    5129   156     4.787    0.233     0.083    0.163
  52401187   KIC01028863     21.78      F0    6382   155     4.227    0.232    -0.077    0.162
  52401188   KIC01163449     25.00      F9    5897   151     4.167    0.224     0.156    0.156
  52401189   KIC01295776     26.34      F3    6493   149     4.203    0.222    -0.032    0.154
  52401191   KIC01028640     28.60      F6    6044   146     4.284    0.218    -0.127    0.151
  52401192   KIC01433586     33.55      F5    6129   142     4.008    0.210    -0.035    0.145
  52401194   KIC01294953     39.88      G3    5274   138     4.448    0.203    -0.588    0.139
  52401195   KIC01434277     81.68      F9    5534   125     4.509    0.183     0.102    0.120
  52401196   KIC01296984     14.31      G5    5072   189     2.527    0.278     0.114    0.215
  52401197   KIC01296817     41.21      K1    4694   137     3.457    0.202     0.223    0.138
  52401200   KIC01434397     26.63      F4    6286   149     4.234    0.221    -0.094    0.154
  52401201   KIC01292763     16.88      K4    4121   183     1.301    0.267    -0.233    0.207
  52401202   KIC01159678     56.18      F9    5492   131     3.781    0.192     0.181    0.129
  52401206   KIC01161137     53.17      G3    5545   132     3.988    0.194     0.076    0.130
  52401208   KIC01429893     16.56      K3    4713   165     4.845    0.248     0.182    0.176
  52401211   KIC01292083     47.73      G4    5385   134     4.553    0.197    -0.136    0.133
  52401215   KIC01025165      7.75      G0    5626   201     3.816    0.307    -0.056    0.221
  52401216   KIC01160276     22.45      G7    5247   154     3.613    0.230     0.318    0.161
  52401218   KIC01160867    138.64      K4    4021   144     1.731    0.202    -0.000    0.158
  52401219   KIC01024986     93.55      K3    4167   147     1.916    0.207     0.005    0.162
  52401221   KIC01292384     24.96      G2    5782   151     4.416    0.224    -0.078    0.156
  52401222   KIC01025816     12.93      K5    4202   193     2.226    0.284    -0.135    0.220
  52401225   KIC01160202     27.56      F2    5851   148     3.720    0.219     0.126    0.152
  52401226   KIC01289890      7.98      F5    6126   200     4.117    0.304     0.263    0.219
  52401227   KIC01290716     15.90      G5    4680   185     2.642    0.271    -0.254    0.210
  52401229   KIC01290603     46.15      F5    6053   134     4.028    0.198    -0.001    0.134
  52401230   KIC01289496     59.91      F6    6128   130     4.235    0.190     0.071    0.127
  52401231   KIC01427675     38.59      G5    4386   160     1.918    0.229    -0.115    0.179
  52401232   KIC01568411     18.92      G5    4013   179     1.196    0.261    -0.139    0.203
  52401233   KIC01159001      6.81      F4    6531   209     4.751    0.319     0.347    0.229
  52401236   KIC01426973     17.96      G3    5568   162     4.164    0.243     0.578    0.172
  52401237   KIC01428096     10.31      G5    4249   186     3.403    0.283     0.556    0.202
  52401239   KIC01427297     21.16      F3    6425   156     4.307    0.233    -0.242    0.164
  52401240   KIC01427170     19.69      F9    5205   159     4.100    0.238     0.458    0.167
  52401241   KIC01289781      7.67      G2    5840   202     3.441    0.308    -0.835    0.221
  52401242   KIC01289148      9.53      F6    5792   190     4.631    0.289     0.314    0.207
  52401243   KIC01023745     17.32      G5    4495   182     2.294    0.266    -0.002    0.206
  52402002   KIC02007980     16.57      G5    4355   183     1.680    0.269    -1.040    0.208
  52402003   KIC02153666     82.17      F5    6281   125     4.148    0.183    -0.090    0.120
  52402009   KIC01861597     65.12      K1    4202   151     1.425    0.214    -1.652    0.168
  52402010   KIC01714679     76.03      G7    4798   149     2.272    0.211    -1.456    0.165
  52402015   KIC01862558    177.41      G5    4583   143     2.446    0.200     0.214    0.156
  52402016   KIC02008696     39.39      G0    4291   159     0.065    0.228    -2.142    0.179
  52402017   KIC01714079     21.38      K3    4649   175     2.624    0.254    -1.783    0.198
  52402022   KIC02008253    153.89      F2    5902   119     4.163    0.173    -0.158    0.111
  52402023   KIC01862892     49.92      F0    6140   133     3.981    0.195    -0.302    0.132
  52402024   KIC01861217     22.60      K3    4485   173     2.456    0.251    -0.431    0.196
  52402026   KIC02433141     41.88      F5    6106   137     4.116    0.202     0.052    0.137
  52402027   KIC02432647     95.87      F2    6037   123     4.102    0.180     0.048    0.117
  52402029   KIC02566051     41.21      K5    3950   158     1.324    0.227    -0.366    0.177
  52402034   KIC02293187     23.06      F5    6033   153     3.929    0.229    -0.386    0.160
  52402035   KIC02565659    222.40      K4    4292   142     2.070    0.199     0.047    0.155
  52402036   KIC02432066     73.13      G5    4675   149     2.509    0.212    -0.456    0.166
  52402037   KIC02564500     22.84      G5    4889   173     2.209    0.251    -0.775    0.195
  52402038   KIC02433132     21.13      G7    5162   156     4.250    0.233    -0.534    0.164
  52402039   KIC02565581     20.55      G5    4635   176     2.217    0.256    -0.021    0.199
  52402044   KIC02431739     17.39      G3    5575   163     4.331    0.245    -0.148    0.173
  52402045   KIC02292976     29.50      F0    7094   146     3.824    0.216     0.082    0.150
  52402046   KIC02564891     39.68      G5    4596   159     2.362    0.228    -0.416    0.178
  52402047   KIC02564626     20.71      G8    4953   157     3.773    0.235    -0.523    0.165
  52402048   KIC02293273     22.09      G5    4752   155     3.678    0.231     0.318    0.162
  52402050   KIC02150276     22.90      G5    4669   173     2.477    0.251    -0.154    0.195
  52402051   KIC02010152     24.18      G3    5532   152     4.633    0.226    -0.211    0.158
  52402052   KIC02155012     10.50      F0    6680   185     4.113    0.281     0.070    0.201
  52402053   KIC02298013     20.27      F2    6017   158     4.419    0.236     0.020    0.166
  52402056   KIC02439233     66.48      K4    4103   151     1.455    0.214    -0.288    0.167
  52402057   KIC02297426     53.74      G2    5726   131     4.486    0.193    -0.261    0.130
  52402059   KIC02009130     13.70      G5    4712   191     2.188    0.281    -0.423    0.217
  52402060   KIC01863244     44.57      F5    6166   135     4.338    0.199    -0.087    0.135
  52402061   KIC02155080     36.43      F0    6494   140     4.062    0.207    -0.104    0.142
  52402062   KIC02296571     27.83      F2    6052   147     4.145    0.219     0.199    0.152
  52402063   KIC02009436      9.24      K3    4861   192     4.865    0.292     0.282    0.209
  52402064   KIC02155585     34.90      G5    4887   162     2.638    0.232    -0.609    0.182
  52402066   KIC02154464     64.76     A7V    7465   128     3.890    0.188     0.192    0.125
  52402067   KIC02155148      8.74      G5    4914   210     2.205    0.314    -0.188    0.240
  52402071   KIC02298465     11.70      G6    5249   180     3.744    0.273     0.323    0.195
  52402072   KIC02009663    213.03     A5V    7707   118     3.950    0.171    -0.140    0.108
  52402076   KIC02004449     18.73      F5    6105   160     4.127    0.241    -0.377    0.170
  52402078   KIC02005285     12.12      G5    4825   196     2.098    0.289    -0.178    0.223
  52402080   KIC02005105     34.86      F0    6479   141     4.155    0.209     0.079    0.143
  52402081   KIC02149163      9.72      G3    5704   189     4.797    0.287     0.176    0.206
  52402083   KIC02431057     17.89      G6    5363   162     3.922    0.243     0.361    0.172
  52402084   KIC02292098      9.38      K3    4798   207     2.811    0.308     0.025    0.236
  52402086   KIC02291845     18.93      F5    6409   160     4.392    0.240     0.099    0.169
  52402089   KIC02004783     24.19      G4    5404   152     4.517    0.226    -0.080    0.158
  52402090   KIC02149675      6.05      K4    4487   230     2.980    0.346     0.126    0.263
  52402091   KIC02430469     10.76      F0    6389   184     4.048    0.279    -0.004    0.200
  52402092   KIC02149508      7.03      K0    5267   207     4.950    0.316     0.158    0.227
  52402093   KIC02291786     24.66     A7V    7424   151     3.864    0.225     0.040    0.157
  52402094   KIC02431418     25.32      F5    6234   150     4.165    0.224     0.072    0.156
  52402095   KIC02005016     43.89      G5    4684   157     2.151    0.225    -0.293    0.176
  52402096   KIC02150112     26.92      G5    4930   168     2.625    0.243     0.175    0.190
  52402097   KIC02004811     15.55      F5    6187   168     4.259    0.252    -0.060    0.179
  52402098   KIC02291350     16.89      F2    6126   164     4.473    0.247     0.026    0.175
  52402101   KIC01566645     27.29      G5    5173   168     3.415    0.243    -0.225    0.189
  52402102   KIC01287932     44.43      F0    6930   135     4.013    0.199     0.102    0.135
  52402105   KIC01289008      7.99      K5    4098   215     1.112    0.321     0.108    0.245
  52402106   KIC01567389     18.50      G5    4762   180     2.296    0.262     0.001    0.204
  52402108   KIC01288364     14.53      G3    5750   171     4.176    0.257    -0.259    0.183
  52402109   KIC01288592     15.23      G4    5728   169     4.671    0.254     0.136    0.180
  52402111   KIC01426229     26.94      G5    4670   168     2.261    0.243    -0.345    0.190
  52402113   KIC01425156     52.59      G5    4650   154     2.869    0.219     0.156    0.172
  52402114   KIC01425554     10.47      G5    5020   186     3.710    0.281     0.340    0.201
  52402115   KIC01288691      8.65      G5    4552   211     2.616    0.314     0.392    0.241
  52402119   KIC01425075     88.86      G5    4142   147     1.276    0.208    -0.277    0.163
  52402122   KIC01714236     17.80      G5    4727   181     2.328    0.264    -0.269    0.205
  52402125   KIC01567702     18.18      F0    6427   162     4.122    0.242    -0.235    0.171
  52402126   KIC02151118     59.03      G2    5864   130     4.242    0.190     0.042    0.127
  52402133   KIC02005769     41.43      G3    5538   137     4.370    0.202     0.003    0.138
  52402134   KIC02152166     29.27      G2    5803   146     4.324    0.216     0.058    0.150
  52402135   KIC01860994     19.15      F0    6175   160     4.115    0.239    -0.332    0.168
  52402136   KIC02006931     18.99      G3    5701   160     4.517    0.240    -0.018    0.169
  52402137   KIC02007496     10.95      G9    5029   183     4.653    0.278     0.091    0.199
  52402139   KIC01861041     15.23      G4    5472   169     3.993    0.254    -0.047    0.180
  52402140   KIC02294435     63.97      F5    6320   128     4.001    0.188     0.074    0.126
  52402141   KIC02433540     14.01      K3    4698   190     2.505    0.279    -0.142    0.216
  52402142   KIC02151338     14.89      G5    4777   187     2.374    0.275    -0.319    0.213
  52402143   KIC02151861    161.17      G5    4566   143     2.477    0.201     0.214    0.157
  52402144   KIC02006645     30.99      G5    4555   165     2.439    0.237     0.194    0.185
  52402146   KIC02006399      7.14      G5    4109   221     0.655    0.331    -0.318    0.252
  52402147   KIC02005652     18.79      G5    4727   179     2.404    0.261     0.014    0.203
  52402148   KIC02007107      6.84      G4    5504   223     3.443    0.334    -0.434    0.255
  52402149   KIC02006749     17.22      G8    5132   182     3.508    0.266    -0.226    0.207
  52402151   KIC02563219     14.60      G2    5661   170     4.465    0.257    -0.244    0.182
  52402153   KIC02701457      6.07      K3    4554   230     2.017    0.345    -0.445    0.263
  52402154   KIC02430146     19.60      G5    4665   178     2.193    0.259    -0.491    0.201
  52402155   KIC02430932     24.95      K5    4048   170     1.933    0.247    -0.240    0.192
  52402161   KIC02839896     16.10      K3    4711   166     4.523    0.250    -0.320    0.177
  52402163   KIC02840535     14.00      G5    4621   190     2.360    0.279    -0.296    0.216
  52402166   KIC02701853     16.16      F2    5687   166     4.001    0.250    -0.634    0.177
  52402167   KIC02701917     38.49      G3    5614   139     4.328    0.205    -0.091    0.140
  52402170   KIC02562532     19.37      G2    5466   159     3.924    0.239    -0.498    0.168
  52402171   KIC02841021     80.59      G3    5675   125     3.979    0.183     0.003    0.121
  52402172   KIC02429942     36.04      F2    5794   140     4.057    0.207    -0.505    0.142
  52402173   KIC02700698     15.92      G0    5432   167     3.464    0.251    -0.730    0.178
  52402174   KIC02563636     21.79      F5    5975   155     4.040    0.232    -0.371    0.162
  52402175   KIC02701294     24.60      F2    5774   151     4.119    0.225    -0.357    0.157
  52402176   KIC02703818     25.14      G8    5148   150     4.543    0.224    -0.061    0.156
  52402180   KIC02703297     40.44      G5    4877   159     2.361    0.227    -0.531    0.178
  52402182   KIC02842228    153.93      G2    5688   119     3.701    0.173    -0.072    0.111
  52402183   KIC02980624     71.40      K4    4237   150     2.390    0.212     0.153    0.166
  52402184   KIC02979726     37.74      G5    4801   160     2.229    0.230    -0.494    0.180
  52402186   KIC02842750     26.57      G6    5247   149     3.952    0.221    -0.582    0.154
  52402188   KIC02842273     93.29      F5    6136   123     4.167    0.180    -0.279    0.118
  52402192   KIC02703055     75.03      G4    5450   126     4.170    0.184    -0.157    0.122
  52402193   KIC02842613    154.20      F0    6458   119     4.022    0.173    -0.130    0.111
  52402197   KIC02702826     29.31      G5    4733   166     1.132    0.239    -1.456    0.187
  52402199   KIC02841356    249.84      F0    6435   118     4.051    0.170    -0.142    0.107
  52402202   KIC01711579    166.41      K7    3883   143     1.609    0.201     0.016    0.157
  52402203   KIC01859526     35.79      G5    4454   161     2.082    0.232    -0.888    0.181
  52402204   KIC01565049     35.47      G5    4764   161     2.294    0.232    -0.578    0.181
  52402205   KIC01713646     23.33      G0    5537   153     3.727    0.228    -0.858    0.159
  52402211   KIC01858774     30.45      F5    6022   145     3.819    0.215    -0.153    0.148
  52402212   KIC01712961     54.61      G5    4646   153     2.430    0.218     0.140    0.171
  52402214   KIC01860642      8.05      G0    5627   199     4.002    0.304    -0.295    0.218
  52402216   KIC01565613     35.89      F2    5873   140     4.262    0.208    -0.150    0.142
  52402220   KIC01712613      9.83      F0    6058   189     4.085    0.287    -0.551    0.205
  52402221   KIC01565999     35.72      F2    5975   140     3.962    0.208    -0.013    0.143
  52402223   KIC01860356     32.83      G3    5879   143     4.231    0.211     0.268    0.146
  52402229   KIC02567630     11.60      K5    4019   197     1.986    0.292     0.175    0.225
  52402230   KIC02153213     18.94      G5    5022   179     3.062    0.261     0.017    0.203
  52402231   KIC02152798     68.87      G5    4647   150     2.213    0.213     0.085    0.167
  52402239   KIC02567523     24.47      G2    5909   151     4.390    0.225     0.326    0.157
  52402241   KIC02295024     18.85      G5    4577   179     2.463    0.261     0.373    0.203
  52402242   KIC02295795      7.29      F5    6495   205     4.467    0.312     0.305    0.225
  52402244   KIC02434735     17.69      F0    7018   163     3.891    0.244     0.164    0.172
  52402245   KIC02152618     11.14      K0    4804   199     2.200    0.295    -0.586    0.227
  52402247   KIC02566567     71.17      G5    5034   150     2.410    0.212    -0.181    0.166
  52402249   KIC02153032     15.61      G2    5825   168     4.448    0.252     0.143    0.179
  52402250   KIC02294911     34.90      K1    4979   141     4.792    0.209     0.498    0.143
  52403002   KIC03438919     86.89      F9    5564   124     4.534    0.181     0.098    0.119
  52403003   KIC03640832     20.34      F0    6622   157     4.012    0.236    -0.342    0.166
  52403004   KIC03540492     68.42      G2    5678   127     3.905    0.187    -0.205    0.124
  52403005   KIC03743126     67.10      G5    4563   150     2.466    0.213     0.293    0.167
  52403006   KIC03742073    244.29      F0    6966   118     3.952    0.170     0.041    0.107
  52403008   KIC03541058     76.17      K1    4822   126     4.755    0.184     0.105    0.122
  52403010   KIC03641130    143.61      G3    5598   120     4.542    0.174     0.091    0.112
  52403011   KIC03642038    194.46      G5    4713   142     2.387    0.200    -0.119    0.156
  52403012   KIC03642135    104.51      G5    4991   146     2.412    0.206    -0.266    0.161
  52403013   KIC03539917    129.48      F5    6207   120     4.197    0.175     0.007    0.113
  52403014   KIC03540080    104.82      F5    6279   122     3.998    0.178     0.079    0.116
  52403022   KIC03541639     33.04      F0    6379   142     4.169    0.211     0.002    0.145
  52403023   KIC03640967     52.96      K5    4209   132     4.776    0.194    -0.480    0.130
  52403024   KIC03539778     68.25      G0    5791   127     3.851    0.187    -0.021    0.124
  52403025   KIC03641944     25.83      G3    5757   149     4.194    0.223     0.282    0.155
  52403026   KIC03437693    101.92      G4    5348   122     4.633    0.179    -0.190    0.116
  52403028   KIC03538435     43.85      G3    5738   136     4.176    0.200     0.212    0.136
  52403031   KIC03845200    121.62      G5    4948   145     2.519    0.204    -0.007    0.159
  52403033   KIC03539449     92.68      G4    5551   123     4.356    0.180     0.158    0.118
  52403034   KIC03639611     20.94      F6    6145   156     4.193    0.234     0.064    0.164
  52403038   KIC03741611     86.14      F0    6523   124     4.079    0.182    -0.138    0.119
  52403040   KIC03538703     58.11      G5    4382   152     2.420    0.217     0.006    0.170
  52403042   KIC03438587     84.30      F0    6496   125     4.112    0.182     0.098    0.120
  52403043   KIC03741023      6.56      G5    4529   225     2.451    0.338     0.345    0.258
  52403044   KIC03639420      8.61      G8    5095   196     5.012    0.298     0.333    0.214
  52403047   KIC03741825     50.96      G3    5718   132     4.516    0.195     0.134    0.131
  52403050   KIC03538912    108.93      G2    5724   145     3.283    0.205    -0.519    0.161
  52403052   KIC04253860    124.07      F0    6783   121     4.134    0.176    -0.032    0.113
  52403053   KIC04254311      9.47      G2    5601   191     4.088    0.290    -0.093    0.208
  52403054   KIC04357359     33.62      G2    5656   142     4.395    0.210    -0.465    0.145
  52403055   KIC04255053     20.94      K0    5041   156     4.851    0.234     0.190    0.164
  52403059   KIC04357960     67.23      F0    6599   128     4.081    0.187    -0.169    0.124
  52403060   KIC04254618     47.74      G9    5048   134     4.809    0.197    -0.124    0.133
  52403061   KIC04149522    119.32      F2    5972   121     4.322    0.176    -0.158    0.114
  52403063   KIC04356683    186.39      F5    6241   118     4.171    0.172     0.202    0.109
  52403064   KIC04356977     56.90      G3    5577   130     4.636    0.192    -0.064    0.128
  52403065   KIC04253445     54.93      G2    5665   131     3.788    0.193     0.148    0.129
  52403066   KIC04254811     54.40      F0    6623   131     4.138    0.193    -0.096    0.130
  52403068   KIC04457733     53.78      G7    5325   131     4.419    0.193     0.231    0.130
  52403069   KIC04356750     43.93      G2    5752   136     4.288    0.200    -0.143    0.136
  52403070   KIC04148717     12.43      F0    6292   177     4.276    0.268    -0.280    0.191
  52403071   KIC04358499     55.82      F5    6090   131     4.027    0.192     0.058    0.129
  52403072   KIC04255006    252.56      F0    6814   118     4.045    0.170    -0.113    0.107
  52403073   KIC04358067     66.05      G5    4246   151     1.199    0.214    -0.725    0.168
  52403075   KIC04357099     54.88      G6    5441   131     4.567    0.193     0.064    0.129
  52403076   KIC03946816     43.58      G5    4384   157     1.775    0.225    -0.360    0.176
  52403078   KIC04049944    116.12      G5    5063   145     3.464    0.204    -0.024    0.160
  52403079   KIC03947885     21.73      K7    3838   174     1.492    0.253    -0.271    0.197
  52403080   KIC03842433     50.06      F5    6203   133     4.160    0.195     0.281    0.132
  52403083   KIC03843525      7.07      G7    4811   206     4.348    0.315    -0.318    0.227
  52403084   KIC03946771    105.48      G7    5317   122     4.521    0.178    -0.425    0.116
  52403085   KIC04049653    105.72      K3    4662   122     4.845    0.178    -0.048    0.116
  52403086   KIC03946325     67.20      F9    5690   128     4.334    0.187     0.202    0.124
  52403087   KIC04149684     52.69      F7    5938   132     4.158    0.194    -0.385    0.130
  52403088   KIC03947376     45.73      G5    4615   156     2.334    0.223    -0.169    0.175
  52403089   KIC04049480     47.10      G3    5478   134     3.924    0.197     0.041    0.134
  52403091   KIC03946582     65.03      G2    5719   128     4.187    0.188    -0.065    0.125
  52403092   KIC04049576    214.50      G2    5705   118     3.976    0.171    -0.182    0.108
  52403093   KIC04049814     90.05      K1    5336   124     4.433    0.181     0.417    0.118
  52403095   KIC03946898     33.17      G5    4699   163     2.421    0.234     0.127    0.183
  52403098   KIC03946262    253.66      G4    5592   118     4.551    0.170     0.300    0.107
  52403099   KIC04049293     44.03      F6    5712   135     4.191    0.200    -0.545    0.136
  52403100   KIC04048922     65.56      G4    5453   128     4.107    0.188     0.013    0.125
  52403101   KIC04738909     80.31      K5    4285   125     4.824    0.183    -0.399    0.121
  52403102   KIC04456739     85.18      G5    4553   148     2.545    0.209     0.359    0.164
  52403103   KIC04646780    217.53      F0    6404   118     4.105    0.171    -0.199    0.108
  52403104   KIC04554148     39.67      G5    4821   159     2.480    0.228    -0.099    0.178
  52403105   KIC04456107     48.91      F0    6990   133     3.883    0.196     0.208    0.133
  52403106   KIC04456420     34.13      F0    6226   142     3.956    0.210    -0.389    0.144
  52403107   KIC04739347     88.89      G8    5385   124     4.438    0.181     0.384    0.119
  52403108   KIC04553892    137.27      G5    4684   144     2.505    0.202    -0.121    0.158
  52403110   KIC04647377     26.24      G5    4879   169     2.337    0.244    -0.280    0.191
  52403112   KIC04553780     28.05      G3    5285   147     3.813    0.219    -0.545    0.152
  52403113   KIC04553379    176.82      F0    6381   119     4.109    0.172    -0.047    0.110
  52403114   KIC04456159     55.53      F2    5902   131     3.984    0.192    -0.082    0.129
  52403115   KIC04646835     78.33      G6    5471   125     4.351    0.184     0.188    0.121
  52403116   KIC04554511     64.48      G0    5877   128     4.233    0.188    -0.066    0.125
  52403117   KIC04457122    200.25      F0    6529   118     4.135    0.171    -0.316    0.108
  52403118   KIC04646581     81.60      G2    5704   125     4.310    0.183    -0.132    0.120
  52403120   KIC04457632     53.98      G5    4946   154     3.169    0.219     0.068    0.171
  52403123   KIC04739229    117.33      F0    6627   121     4.112    0.176     0.003    0.114
  52403124   KIC04647106     53.93      F4    6345   131     4.188    0.193    -0.151    0.130
  52403125   KIC04554810    490.95      G4    5510   119     4.244    0.169     0.272    0.105
  52403131   KIC04649813     60.46      F0    6476   129     4.064    0.190     0.002    0.127
  52403133   KIC04650693     75.95      F0    6217   126     4.170    0.184    -0.358    0.122
  52403134   KIC04557345    183.60      F0    6359   118     4.128    0.172    -0.169    0.109
  52403135   KIC04556930     53.25      G2    5483   132     4.314    0.193    -0.789    0.130
  52403137   KIC04557046     34.80      G5    4960   162     2.956    0.233    -0.584    0.182
  52403139   KIC04555954     95.07      G8    5338   123     4.679    0.180     0.177    0.117
  52403141   KIC04556287     43.02      K0    4790   136     3.441    0.201    -0.298    0.136
  52403142   KIC04649238     36.66      F0    6551   140     4.014    0.207    -0.216    0.142
  52403143   KIC04459448    185.27      G3    5707   118     4.530    0.172     0.049    0.109
  52403144   KIC04650281    144.64      G2    5771   120     4.453    0.174    -0.206    0.112
  52403145   KIC04556646     79.28      G5    4486   148     2.735    0.210     0.226    0.165
  52403146   KIC04649012     59.42      G5    4825   152     2.488    0.216    -0.061    0.169
  52403147   KIC04557572    111.19      G4    5497   122     4.506    0.177     0.139    0.115
  52403148   KIC04650563     43.61      F0    6571   136     4.100    0.200    -0.089    0.136
  52403149   KIC04650008     19.08      F7    5977   160     4.188    0.239    -0.181    0.169
  52403150   KIC04360072     98.53      G5    4888   146     2.247    0.206    -0.305    0.162
  52403151   KIC04255487    269.66      G0    5724   117     3.545    0.169    -0.046    0.107
  52403152   KIC04149982     34.37      G5    4849   162     2.604    0.233    -0.424    0.182
  52403156   KIC04256710     27.78      G5    4927   167     3.459    0.242     0.177    0.189
  52403157   KIC04358822    138.26      F5    6034   120     4.288    0.174    -0.276    0.112
  52403158   KIC04149851     51.45      F0    6683   132     4.055    0.195    -0.128    0.131
  52403163   KIC04255944     72.31      F0    6683   127     4.088    0.185    -0.224    0.123
  52403164   KIC04358571    147.87      F0    6965   119     3.943    0.174     0.291    0.111
  52403166   KIC04152137     86.97      G3    5709   124     4.223    0.181     0.195    0.119
  52403167   KIC04151543     43.82      F5    6167   136     3.979    0.200    -0.153    0.136
  52403168   KIC04150804     76.72      G8    5314   126     4.601    0.184     0.224    0.121
  52403169   KIC04359761     55.35      G4    5642   131     4.162    0.192     0.192    0.129
  52403171   KIC04150523     71.51      K4    4025   150     1.691    0.212    -0.574    0.166
  52403172   KIC04151825    109.33      F5    6294   122     4.062    0.177    -0.160    0.115
  52403173   KIC04151263     71.98      F5    6208   127     4.186    0.185     0.119    0.123
  52403174   KIC04051954     15.74      K7    3899   185     1.564    0.272    -0.057    0.210
  52403176   KIC04051805     19.49      F0    6836   159     3.966    0.238    -0.013    0.168
  52403177   KIC04050368     25.91      F5    6134   149     4.381    0.222     0.052    0.155
  52403178   KIC04050738     17.52      G8    5430   163     4.587    0.245     0.260    0.173
  52403180   KIC03949885     15.37      K1    4846   168     4.919    0.253     0.203    0.180
  52403182   KIC04150880     11.81      G3    5634   180     4.749    0.272     0.155    0.194
  52403183   KIC03948427     30.03      G5    4550   165     2.121    0.238    -0.237    0.186
  52403184   KIC03950031     36.36      G5    4640   161     2.411    0.231    -0.359    0.181
  52403185   KIC03845741     20.18      K5    4151   158     4.677    0.236    -0.151    0.166
  52403187   KIC03845298    152.09      F0    6465   119     4.162    0.173     0.138    0.111
  52403189   KIC03949653     20.05      G2    5833   158     4.372    0.236     0.134    0.166
  52403190   KIC03949437     53.70      G5    4844   154     2.950    0.219    -0.399    0.171
  52403191   KIC04050993     99.03      K4    4081   146     1.670    0.206    -0.520    0.162
  52403192   KIC03845981     35.64      G5    4939   161     2.141    0.232    -0.586    0.181
  52403193   KIC03949387     74.15      F5    6264   126     4.124    0.185     0.119    0.122
  52403194   KIC03949007     20.60      G5    5452   157     4.041    0.235     0.534    0.165
  52403198   KIC03948837     11.85     A5V    7793   180     4.290    0.272    -0.289    0.194
  52403199   KIC03846310     60.49      F2    5866   129     4.213    0.190    -0.026    0.127
  52403200   KIC03844729    228.62      F0    6496   118     4.177    0.170    -0.026    0.108
  52403201   KIC04458918     19.32      F0    6162   159     3.979    0.239    -0.451    0.168
  52403202   KIC04359341    162.34      F5    6022   119     4.150    0.173    -0.349    0.110
  52403203   KIC04555535    106.30      F5    6348   122     4.141    0.178     0.058    0.116
  52403204   KIC04554932    126.56      F0    6856   121     3.860    0.175     0.045    0.113
  52403206   KIC04555414     74.60      G9    5117   149     3.393    0.211    -0.294    0.166
  52403208   KIC04359846     81.91      G3    5736   125     4.060    0.183     0.272    0.120
  52403210   KIC04648556     57.61      F0    6470   130     4.180    0.191    -0.304    0.128
  52403211   KIC04739728    165.03      G5    4753   143     2.274    0.201    -0.035    0.157
  52403213   KIC04555662    149.86      G2    5794   119     4.376    0.173     0.029    0.111
  52403215   KIC04458082     82.52      F0    6256   125     4.271    0.182    -0.212    0.120
  52403216   KIC04740598    280.67      G7    5325   117     4.742    0.169     0.057    0.106
  52403219   KIC04648156    148.43      F5    6261   119     4.067    0.174     0.021    0.111
  52403220   KIC04458989    121.81      F0    6468   121     4.064    0.176     0.218    0.114
  52403224   KIC04740822    160.17      F5    6116   119     4.028    0.173     0.048    0.110
  52403225   KIC04648485    281.09      G5    4628   117     5.349    0.169     0.442    0.106
  52403227   KIC03638096      9.52      G7    5486   190     4.341    0.289     0.339    0.207
  52403228   KIC03739869     21.28      G5    4836   175     3.491    0.255     0.214    0.198
  52403231   KIC03537805     17.80      G3    5690   162     4.292    0.244     0.068    0.172
  52403233   KIC03844035     57.86      G3    5590   130     4.121    0.191     0.010    0.128
  52403234   KIC03740095     73.61      G5    4978   149     3.084    0.211     0.009    0.166
  52403235   KIC03537313    106.77      G3    5657   122     4.157    0.178     0.059    0.116
  52403236   KIC03740228     41.24      G5    4377   158     2.523    0.227     0.145    0.177
  52403238   KIC03436659     27.70      G5    4593   167     2.695    0.242     0.068    0.189
  52403240   KIC03638403     26.62      F5    6326   149     4.544    0.221    -0.074    0.154
  52403241   KIC03739707     15.61      G5    4725   186     2.235    0.272     0.007    0.211
  52403245   KIC03437086     11.22      G5    4679   199     1.801    0.294    -0.047    0.227
  52403248   KIC03538122     98.78      G5    4631   146     2.379    0.206    -0.038    0.162
  52403249   KIC03637904     18.85      G6    5259   160     3.933    0.240    -0.212    0.169
  52404006   KIC04460188    213.47      F0    6606   118     4.136    0.171     0.100    0.108
  52404007   KIC04362419     47.86      F7    6172   134     4.197    0.197     0.210    0.133
  52404008   KIC04259247     48.84      G2    5815   133     4.363    0.196     0.113    0.133
  52404010   KIC04461203     47.56      G3    5653   134     4.484    0.197     0.177    0.133
  52404012   KIC04360727     27.74      F6    6072   147     3.992    0.219     0.186    0.152
  52404013   KIC04461483     20.71      G5    4475   176     2.619    0.256     0.494    0.199
  52404014   KIC04361326     12.79      F2    6013   176     4.578    0.266    -0.081    0.190
  52404016   KIC04362101     19.84      K3    4127   177     2.390    0.258     0.172    0.201
  52404017   KIC04258163     16.88      G2    5859   164     4.378    0.247     0.122    0.175
  52404018   KIC04361963     40.56      G3    5546   137     4.665    0.203     0.084    0.138
  52404020   KIC04361834     46.07      G5    4861   156     1.983    0.223    -0.522    0.175
  52404022   KIC04361537     15.88      K4    4535   167     4.890    0.251     0.324    0.178
  52404023   KIC04361026     34.09      F0    6854   142     3.958    0.210     0.094    0.144
  52404024   KIC04460891    136.15      G2    5807   120     4.137    0.175     0.194    0.112
  52404025   KIC04460628     66.43      F0    7038   128     3.991    0.187    -0.043    0.125
  52404026   KIC04651819      7.97      G5    5486   200     4.528    0.304     0.376    0.219
  52404027   KIC04462085      7.90      F6    5934   200     4.250    0.305    -0.386    0.219
  52404029   KIC04462268     63.89      G5    4599   151     1.900    0.214    -0.046    0.168
  52404030   KIC04557777    144.52      F0    6600   120     4.136    0.174    -0.133    0.112
  52404031   KIC04742825      9.10      G4    5472   193     4.492    0.293    -0.366    0.210
  52404032   KIC04558281      6.54      K5    4030   225    -0.434    0.338    -2.232    0.258
  52404033   KIC04650995    146.64     A7V    7528   120     3.993    0.174     0.762    0.111
  52404034   KIC04460611     96.37      F2    6053   123     4.284    0.180     0.049    0.117
  52404035   KIC04462396     40.77      G5    4762   159     2.473    0.227    -0.251    0.178
  52404036   KIC04462438     19.90      G7    5434   158     4.162    0.237     0.422    0.167
  52404037   KIC04559313     51.27      K3    4180   154     0.487    0.220    -1.120    0.172
  52404039   KIC04651886     27.07      G5    4514   168     2.393    0.243     0.301    0.190
  52404040   KIC04461658     22.68      G5    4377   173     2.405    0.251     0.336    0.196
  52404042   KIC04651328     53.84      F5    6349   131     4.150    0.193     0.081    0.130
  52404043   KIC04651519     34.26      G7    5270   141     4.569    0.209    -0.004    0.144
  52404044   KIC04651960    210.63      G5    4632   142     2.780    0.199     0.148    0.156
  52404046   KIC04651334     30.18      G7    5238   145     4.593    0.215    -0.109    0.149
  52404048   KIC04558616     24.64      G3    5455   151     4.059    0.225    -0.282    0.157
  52404050   KIC04652188    222.32      G5    4586   142     2.406    0.199    -0.143    0.155
  52404051   KIC04463909     74.63      G5    4853   149     2.379    0.211    -0.079    0.166
  52404052   KIC04365168     50.24      F5    6274   133     4.255    0.195     0.073    0.132
  52404053   KIC04463696     43.04      F7    6029   136     4.421    0.201     0.133    0.136
  52404054   KIC04364856     41.17      G6    5023   137     3.609    0.202    -0.771    0.138
  52404056   KIC04263127    110.68      F0    7027   122     3.840    0.177     0.146    0.115
  52404057   KIC04363289     42.34      K4    4089   158     2.112    0.226     0.261    0.177
  52404059   KIC04464689     78.19      F5    6244   126     4.183    0.184     0.151    0.121
  52404060   KIC04364354    173.22      G2    5876   119     4.171    0.172     0.301    0.110
  52404063   KIC04363566     44.81      G5    4574   157     2.486    0.224     0.292    0.175
  52404064   KIC04261149     48.44      F0    6766   133     4.043    0.196    -0.130    0.133
  52404065   KIC04260981     88.03      G7    5357   124     4.414    0.181    -0.004    0.119
  52404067   KIC04365363     34.63      G2    5868   141     4.320    0.209     0.085    0.144
  52404068   KIC04262238     79.96      F5    6050   125     4.297    0.183    -0.250    0.121
  52404070   KIC04363934     24.15      F2    5921   152     4.248    0.226    -0.154    0.158
  52404071   KIC04365609     91.99      G5    4869   147     2.156    0.207    -0.337    0.163
  52404073   KIC04364751     29.60      G5    4596   166     2.350    0.239    -0.124    0.187
  52404074   KIC04464876    122.10      F0    6932   121     4.053    0.176    -0.125    0.114
  52404075   KIC04364191     22.94      F9    5456   153     4.410    0.229     0.206    0.160
  52404076   KIC03644342     94.02      F7    5836   123     3.556    0.180     0.050    0.118
  52404077   KIC03543814     58.08      F9    5383   130     3.833    0.191    -0.157    0.128
  52404081   KIC03747699     57.51      F8    6068   130     4.335    0.191     0.318    0.128
  52404082   KIC03746928     45.73      F6    6075   135     4.245    0.198    -0.210    0.135
  52404083   KIC03644128     42.24      F0    6698   136     4.226    0.201    -0.217    0.137
  52404084   KIC03543931    105.62      F0    7719   122     3.929    0.178     0.905    0.116
  52404086   KIC03645533     70.63      G3    5424   127     4.169    0.186    -0.189    0.123
  52404087   KIC03544895      8.77      G7    5357   195     4.110    0.296    -0.219    0.212
  52404088   KIC03644958    160.65      G7    4960   143     2.844    0.201    -0.187    0.157
  52404091   KIC03544063     37.20      G5    4925   160     2.119    0.230    -0.368    0.180
  52404092   KIC03848985     54.36      G6    5503   131     4.110    0.193     0.401    0.130
  52404093   KIC03746401     36.36      G5    4273   161     1.138    0.231    -0.818    0.181
  52404096   KIC03747118     48.62      G0    5916   133     4.327    0.196    -0.035    0.133
  52404098   KIC03745854     51.14      F5    6076   132     4.233    0.195    -0.281    0.131
  52404099   KIC03746315    130.82    A6IV    7041   120     3.978    0.175    -0.080    0.113
  52404100   KIC03645232    144.37      G5    4430   144     1.776    0.202    -0.635    0.158
  52404101   KIC03954286     40.49      F8    5980   137     4.516    0.203     0.151    0.138
  52404102   KIC03849544     45.16      F0    6509   135     4.631    0.199    -0.342    0.135
  52404103   KIC03747373     72.39      F0    7027   127     3.726    0.185     0.226    0.123
  52404104   KIC03851194     40.71      G2    5650   137     4.165    0.203    -0.292    0.138
  52404106   KIC03954029     50.44      G1    5872   133     3.953    0.195     0.276    0.132
  52404107   KIC03849996     49.63      G7    4873   155     2.237    0.221    -0.664    0.173
  52404108   KIC03953140     47.75      F9    5542   134     4.380    0.197     0.190    0.133
  52404109   KIC04056266    124.94      G5    5033   144     2.730    0.203    -0.048    0.159
  52404113   KIC03850464     67.92      G7    5357   128     4.452    0.187     0.322    0.124
  52404114   KIC03747777     93.38      G5    4621   147     2.539    0.207     0.124    0.162
  52404115   KIC03849088     33.41      F3    6327   142     4.045    0.211    -0.374    0.145
  52404117   KIC03850559     80.68      G7    5106   125     4.380    0.183    -0.669    0.120
  52404119   KIC03849414     44.71      F0    6586   135     4.019    0.199    -0.109    0.135
  52404121   KIC03954440    411.35      G5    4822   142     3.436    0.197     0.329    0.153
  52404122   KIC03850086    169.28      F5    6161   119     4.160    0.172    -0.192    0.110
  52404123   KIC03952848     73.69      F7    5816   126     4.143    0.185    -0.402    0.122
  52404124   KIC03954713     30.48      G5    4516   165     2.600    0.238    -0.306    0.186
  52404125   KIC03850041     60.02      F0    6052   129     4.210    0.190    -0.650    0.127
  52404128   KIC03743931     50.00      G1    5623   133     4.235    0.195    -0.287    0.132
  52404131   KIC03642407     42.83      F5    5962   136     3.735    0.201    -0.138    0.137
  52404135   KIC03541946     24.51      F9    5368   151     4.372    0.225    -0.002    0.157
  52404137   KIC03743511     81.01      G3    5466   125     3.960    0.183    -0.249    0.120
  52404139   KIC03643329     62.73      F5    6307   129     4.173    0.189    -0.080    0.126
  52404140   KIC03542167     15.69      F2    6412   167     3.980    0.252    -0.285    0.178
  52404143   KIC03542684     15.72      G7    5310   167     4.213    0.252    -0.109    0.178
  52404147   KIC03542116    111.89      F0    6683   122     4.156    0.177    -0.316    0.115
  52404148   KIC03744781     23.32      G1    5828   153     4.321    0.228    -0.156    0.159
  52404151   KIC04257481     27.71      F2    6011   147     3.786    0.219     0.207    0.152
  52404152   KIC03950566     32.99      G5    4850   163     1.877    0.235    -0.566    0.183
  52404160   KIC04054425     62.36      F5    6209   129     4.185    0.189     0.073    0.126
  52404161   KIC04153142     32.87      F2    6028   143     4.433    0.211    -0.130    0.146
  52404163   KIC03950891     12.60      K1    4520   194     2.897    0.286     0.249    0.221
  52404165   KIC04154072     69.50      G7    4978   127     3.531    0.186    -0.172    0.124
  52404166   KIC03950229     26.34      F5    6271   149     4.019    0.222    -0.117    0.154
  52404168   KIC04152821     12.67      F0    6417   177     3.906    0.267     0.104    0.190
  52404170   KIC04053475     15.81      G5    4509   185     2.355    0.271     0.220    0.210
  52404171   KIC04053258     17.10      G2    5665   164     3.579    0.246    -0.011    0.174
  52404172   KIC04054115     34.75      G3    5561   141     4.383    0.209     0.084    0.144
  52404174   KIC04153109     83.07      F7    6040   125     4.147    0.182    -0.133    0.120
  52404175   KIC04154259     15.21      G2    5648   169     4.031    0.254    -0.164    0.180
  52404176   KIC03951514     27.24      G4    5485   148     4.010    0.220     0.360    0.153
  52404177   KIC03846723     17.13      G5    4427   182     2.014    0.267    -0.253    0.207
  52404178   KIC03847071     47.19      G5    4761   156     2.726    0.222    -0.067    0.174
  52404179   KIC03743333     14.09      F0    6755   189     3.501    0.279    -0.201    0.215
  52404182   KIC03952100     11.25      K3    4241   199     0.093    0.294    -1.137    0.227
  52404185   KIC03847708     13.80      K3    4996   173     4.594    0.261     0.469    0.185
  52404189   KIC03743001     18.05      K1    5116   162     4.608    0.243    -0.027    0.171
  52404194   KIC03848528     18.64      F0    6303   161     4.135    0.241    -0.254    0.170
  52404195   KIC03846936     46.20      F6    6094   134     4.183    0.198    -0.022    0.134
  52404197   KIC03952307     88.00      F7    5917   124     3.920    0.181     0.073    0.119
  52404198   KIC03744192    153.35      G5    5214   119     4.636    0.173    -0.240    0.111
  52404199   KIC03847096     18.52      G5    5050   179     3.454    0.262     0.057    0.204
  52404200   KIC03951334     80.23      F0    6634   125     3.959    0.183     0.051    0.121
  52404203   KIC04463513     11.57      K4    4250   197     2.334    0.292    -0.222    0.225
  52404205   KIC04464098     21.17      K7    3848   175     1.346    0.255     0.084    0.198
  52404206   KIC04744764     20.71      F5    6112   157     3.851    0.235    -0.004    0.165
  52404207   KIC04463047     30.11      F2    5757   145     4.080    0.215    -0.243    0.149
  52404208   KIC04653760     32.74      G5    5118   163     2.745    0.235     0.156    0.184
  52404211   KIC04561294     22.99      G3    5539   153     3.927    0.229    -0.077    0.160
  52404212   KIC04559671     13.85      F2    5934   173     3.927    0.260     0.251    0.185
  52404213   KIC04654054      7.10      K5    4688   221     2.625    0.331    -0.286    0.253
  52404214   KIC04462735     24.76      G5    4876   171     2.321    0.247    -0.306    0.193
  52404215   KIC04560872     28.57      G7    5228   146     4.433    0.218     0.376    0.151
  52404216   KIC04652614     19.76      F5    6181   158     4.308    0.237     0.298    0.167
  52404218   KIC04462868     15.84      K1    4886   167     3.622    0.251     0.154    0.178
  52404220   KIC04653495     53.30      F7    6006   132     4.201    0.193    -0.099    0.130
  52404221   KIC04653169     10.46      K5    4530   186     3.536    0.282     0.271    0.201
  52404222   KIC04560097     22.24      K4    3968   174     1.097    0.252    -0.239    0.196
  52404223   KIC04464530     76.90      F5    6201   126     4.260    0.184     0.072    0.121
  52404225   KIC04560504     11.29      F0    5915   182     3.542    0.276     0.205    0.197
  52404227   KIC04057524     23.88      G7    5252   152     4.595    0.227     0.084    0.158
  52404229   KIC04262040     41.10      G7    5065   137     3.701    0.202    -0.002    0.138
  52404230   KIC04262811     16.08      G2    5962   166     4.217    0.250     0.000    0.177
  52404231   KIC04157282     12.76      G5    4419   193     1.725    0.285    -0.171    0.220
  52404232   KIC04157849     27.93      F0    6399   147     3.984    0.219    -0.132    0.152
  52404233   KIC04262505     88.15      K1    4884   147     2.805    0.208    -0.165    0.163
  52404235   KIC04263194     15.95      G6    5585   167     4.290    0.251     0.019    0.178
  52404236   KIC04058004     60.29      G5    4802   152     2.244    0.216    -0.131    0.169
  52404240   KIC04157395     28.46      G0    5477   147     3.720    0.218    -0.771    0.151
  52404241   KIC03955026     18.71      F0    6924   161     4.149    0.241    -0.047    0.170
  52404245   KIC04158295     14.17      F2    6034   172     3.735    0.259     0.100    0.184
  52404247   KIC03955330     11.24      G2    5833   182     3.953    0.276     0.173    0.197
  52405009   KIC02712016     12.22      F3    6590   178     4.036    0.269    -0.121    0.192
  52405012   KIC02574421     43.67      F8    6005   136     4.198    0.200     0.030    0.136
  52405013   KIC02573092    109.58      G5    4713   145     2.449    0.205     0.067    0.161
  52405015   KIC02713018    104.83      F0    6498   122     4.092    0.178     0.025    0.116
  52405016   KIC02574248     88.47      F6    6036   124     4.049    0.181     0.078    0.119
  52405017   KIC02712415     25.36      G3    5637   150     4.494    0.224    -0.090    0.156
  52405018   KIC02711086     62.28      F6    5949   129     4.134    0.189    -0.273    0.126
  52405022   KIC02574366     37.10      F6    6182   139     4.224    0.206    -0.129    0.141
  52405024   KIC02442551     86.41      G3    5610   124     4.517    0.182     0.159    0.119
  52405025   KIC02575341     44.02      G2    5718   135     4.427    0.200    -0.037    0.136
  52405027   KIC02986369     62.52      G3    5812   129     4.486    0.189     0.220    0.126
  52405028   KIC03113630    109.08      G2    5780   122     4.491    0.178    -0.054    0.115
  52405030   KIC02985927     34.52      F3    6445   141     4.205    0.209    -0.254    0.144
  52405031   KIC03113947      7.90      G7    5577   200     4.498    0.305    -0.169    0.219
  52405032   KIC02985767    118.48      F9    5500   121     4.450    0.176     0.279    0.114
  52405033   KIC02848929    129.75      F7    5998   120     4.049    0.175    -0.138    0.113
  52405034   KIC02849805     52.52      F9    5594   132     4.466    0.194     0.041    0.131
  52405038   KIC02985571     43.56      K3    4598   136     4.848    0.200    -0.168    0.136
  52405039   KIC02986678     33.81      G3    5706   142     4.436    0.210     0.108    0.145
  52405040   KIC02987123     92.73      G9    4930   123     4.806    0.180    -0.039    0.118
  52405041   KIC03113270     61.26      F7    5988   129     4.122    0.189    -0.131    0.127
  52405042   KIC02847978     45.65      G5    4408   156     1.838    0.223    -0.153    0.175
  52405047   KIC02986117     78.78      F7    6019   125     4.148    0.183    -0.225    0.121
  52405048   KIC02986508     92.18      G7    5130   123     4.533    0.180     0.188    0.118
  52405049   KIC02987265     65.25      F5    6292   128     4.056    0.188    -0.055    0.125
  52405050   KIC02849125    119.00      G0    5821   121     3.698    0.176     0.306    0.114
  52405051   KIC03439831    129.55      F5    6047   120     4.078    0.175    -0.102    0.113
  52405053   KIC03338777    199.00      G0    5856   118     4.091    0.171     0.016    0.109
  52405054   KIC03230835     36.25      F2    5659   140     3.916    0.207    -0.419    0.142
  52405055   KIC03440710     58.46      F0    6456   130     4.086    0.191    -0.091    0.128
  52405058   KIC03439374    110.14      F0    6822   122     3.890    0.177     0.277    0.115
  52405059   KIC03338421     78.64      F2    5941   125     3.835    0.183     0.099    0.121
  52405060   KIC03439473     48.26      G8    5020   134     3.707    0.197     0.009    0.133
  52405061   KIC03439031    173.70      F5    6164   119     4.190    0.172    -0.124    0.110
  52405062   KIC03338902     43.19      F2    5860   136     4.203    0.200    -0.324    0.136
  52405063   KIC03337888    127.48      G3    5646   120     3.998    0.175     0.239    0.113
  52405064   KIC03337182     83.34      F0    6373   125     4.071    0.182    -0.321    0.120
  52405065   KIC03337124    159.46     A7V    7552   119     3.966    0.173    -0.098    0.111
  52405066   KIC03440074     72.64      F0    6553   127     4.067    0.185    -0.073    0.123
  52405068   KIC03540952    126.18      F0    6792   121     3.984    0.175     0.021    0.113
  52405071   KIC03440403     45.33      F5    6167   135     4.166    0.199    -0.098    0.135
  52405074   KIC03337621    150.11      F5    6356   119     4.041    0.173     0.054    0.111
  52405075   KIC03230227    620.33    A6IV    7822   120     3.912    0.169    -0.179    0.105
  52405076   KIC02710486     39.11      G5    5671   138     4.019    0.204    -0.052    0.139
  52405078   KIC02571495     16.86      G2    5763   164     3.606    0.247    -0.043    0.175
  52405080   KIC02572932     91.83      F9    5532   124     4.385    0.180     0.332    0.118
  52405082   KIC02572613     16.87      K4    4140   183     1.321    0.267    -0.553    0.207
  52405083   KIC02849148    174.66      F5    6235   119     4.237    0.172    -0.011    0.110
  52405084   KIC02571934    149.38      F6    6120   119     4.173    0.174     0.059    0.111
  52405085   KIC02710180     45.21      F2    5506   135     4.048    0.199    -0.903    0.135
  52405086   KIC02847541      7.40      G0    4189   219     1.832    0.327    -0.879    0.250
  52405087   KIC02708573     45.07      F0    6248   135     4.177    0.199    -0.138    0.135
  52405090   KIC02573042     77.91      G5    4553   149     2.071    0.210     0.097    0.165
  52405091   KIC02440694     34.44      G5    5589   141     4.490    0.209    -0.005    0.144
  52405092   KIC02571238     93.90      F9    5372   123     4.543    0.180    -0.044    0.118
  52405093   KIC02571548    171.48      F6    6109   119     4.294    0.172    -0.028    0.110
  52405095   KIC02439996     29.92      F2    5854   145     4.003    0.215    -0.501    0.149
  52405096   KIC02847816    132.85      F5    6271   120     4.126    0.175     0.031    0.113
  52405098   KIC02572667     48.70      G5    4644   155     2.488    0.221     0.142    0.174
  52405100   KIC02708991     40.30      G5    5031   159     3.535    0.227     0.023    0.178
  52405101   KIC03442858     74.85      F3    6412   126     4.170    0.185    -0.004    0.122
  52405102   KIC03234396     41.39      G5    4856   158     2.146    0.226    -0.397    0.177
  52405103   KIC03115435      7.94      F0    6796   200     3.950    0.305    -0.136    0.219
  52405105   KIC03233587     99.12      F9    5505   123     4.008    0.179     0.449    0.117
  52405106   KIC03341760     78.62      G2    5776   125     4.001    0.183     0.132    0.121
  52405107   KIC03443149     49.16      G3    5417   133     3.729    0.196     0.055    0.132
  52405109   KIC03340951     82.14      G2    5880   125     4.412    0.183     0.121    0.120
  52405110   KIC03115766     72.34      F5    6018   127     4.209    0.185    -0.481    0.123
  52405112   KIC03115892      9.25      G5    5427   192     4.022    0.292    -0.049    0.209
  52405113   KIC03442273     49.73      G5    4766   155     3.291    0.221     0.329    0.173
  52405114   KIC03543262    112.55      F7    5919   121     3.965    0.177    -0.002    0.115
  52405115   KIC03116197     53.18      F9    5937   132     4.228    0.194     0.173    0.130
  52405119   KIC03443519     23.04      F5    6018   153     4.186    0.229    -0.050    0.160
  52405120   KIC03341897    116.79      F2    5870   121     4.235    0.177    -0.332    0.114
  52405122   KIC03233863    326.20      G5    4271   142     1.486    0.198    -0.100    0.154
  52405123   KIC03234781     32.53      F0    6325   143     3.849    0.212    -0.222    0.146
  52405124   KIC03442661     24.08      K4    4207   171     1.852    0.248    -0.181    0.194
  52405125   KIC03341998     47.26      G8    5141   134     4.667    0.197    -0.181    0.134
  52405126   KIC02852510     95.87      F5    6294   123     4.194    0.180     0.003    0.117
  52405127   KIC03114811     98.08      F5    6320   123     4.022    0.179    -0.042    0.117
  52405128   KIC02988638     49.82      G5    4988   155     2.768    0.221     0.169    0.173
  52405129   KIC02989094     55.46      F0    6259   131     4.187    0.192    -0.389    0.129
  52405130   KIC02988988     66.99      G5    4641   150     2.374    0.213     0.151    0.167
  52405131   KIC02989404     93.57      G0    5785   123     4.317    0.180    -0.249    0.118
  52405133   KIC02710594     19.28      F0    7043   159     3.897    0.239     0.149    0.168
  52405134   KIC02711439     35.86      G0    5982   140     4.337    0.208     0.233    0.142
  52405135   KIC02851750     33.86      F2    5889   142     4.370    0.210    -0.045    0.144
  52405136   KIC02850378     43.26      G2    5740   136     3.850    0.200     0.358    0.136
  52405138   KIC02850321     59.00      F4    6422   130     4.273    0.190     0.160    0.127
  52405139   KIC02989614     31.94      F5    6263   143     4.183    0.212     0.056    0.147
  52405140   KIC02988035    113.35      G0    5885   121     4.355    0.177    -0.036    0.115
  52405143   KIC02850878     24.57      G0    5800   151     4.459    0.225    -0.388    0.157
  52405145   KIC02850098     56.85      F7    6098   130     4.066    0.192     0.095    0.128
  52405149   KIC02851278     58.10      F5    6186   130     4.151    0.191    -0.490    0.128
  52405151   KIC03232582     47.83      F5    6262   134     4.012    0.197     0.014    0.133
  52405152   KIC03232231    121.91      F7    6053   121     4.285    0.176     0.142    0.114
  52405155   KIC03233234     85.89      G7    5301   124     4.626    0.182     0.140    0.119
  52405157   KIC03339261     12.64      F2    5950   177     4.052    0.267    -0.072    0.190
  52405164   KIC03232679     60.48      F2    5892   129     4.113    0.190    -0.366    0.127
  52405165   KIC03441652     42.07      F0    6356   136     4.020    0.201    -0.318    0.137
  52405166   KIC03232795    436.74      K7    3891   142     1.235    0.197    -0.079    0.153
  52405169   KIC03339894    140.15      G5    4749   144     2.279    0.202    -0.305    0.158
  52405171   KIC03340184     73.88      F5    6069   126     4.122    0.185     0.007    0.122
  52405172   KIC03441637    466.53      G0    5796   118     4.045    0.169    -0.183    0.105
  52405173   KIC03340530    106.55      G3    5553   122     3.952    0.178    -0.033    0.116
  52405174   KIC03440833    101.32      G7    5036   122     3.543    0.179    -0.143    0.116
  52405175   KIC03441414    226.89      F0    6891   118     4.049    0.170    -0.127    0.108
  52405176   KIC03436938    115.32      G2    5642   121     3.992    0.177    -0.024    0.114
  52405180   KIC03229705     28.70      G5    4924   167     3.316    0.240     0.035    0.188
  52405182   KIC03229028     82.74      G2    5792   125     4.084    0.182    -0.029    0.120
  52405183   KIC03336111     80.17      G5    4825   125     3.451    0.183     0.001    0.121
  52405184   KIC03110460     32.60      G5    4190   163     1.911    0.235    -0.082    0.184
  52405185   KIC03335179    174.61      F0    6421   119     4.113    0.172    -0.113    0.110
  52405186   KIC03335251     17.55      G3    5654   163     3.797    0.245     0.072    0.173
  52405187   KIC03437453     48.61      G2    5731   133     3.814    0.196     0.299    0.133
  52405191   KIC03335660    275.09      G9    4777   142     3.100    0.198    -0.281    0.154
  52405192   KIC03437995     42.08      F5    6291   136     4.153    0.201    -0.189    0.137
  52405193   KIC03109924    136.86      F0    6556   120     3.879    0.174     0.130    0.112
  52405194   KIC03337002    178.12      F0    7243   118     3.706    0.172     0.101    0.109
  52405196   KIC03228863    174.75      F0    6609   119     4.048    0.172     0.043    0.110
  52405199   KIC03227969     23.29      G5    4986   172     3.156    0.250    -0.222    0.195
  52405203   KIC02436117     35.43      G0    5620   141     3.495    0.208    -0.508    0.143
  52405204   KIC02438003     77.79      F0    6954   126     4.090    0.184    -0.244    0.121
  52405206   KIC02438757    130.77      F5    6342   120     3.928    0.175    -0.046    0.113
  52405207   KIC02570490     75.85      F6    6174   126     4.115    0.184    -0.251    0.122
  52405208   KIC02438513     27.93      F9    5614   147     4.737    0.219     0.120    0.152
  52405209   KIC02707985    125.33     A5V    7712   121     3.802    0.176     0.021    0.113
  52405213   KIC02706683     63.39      G5    4661   151     2.370    0.215    -0.060    0.168
  52405216   KIC02708172     23.67      K7    4060   152     4.337    0.227    -1.201    0.159
  52405218   KIC02846051     43.51      K3    4191   157     1.655    0.225    -0.097    0.176
  52405219   KIC02568558     39.67      G5    4803   159     2.114    0.228    -0.384    0.178
  52405222   KIC02707467     34.55      G3    5430   141     4.187    0.209    -0.422    0.144
  52405223   KIC02436791     13.38      K3    4833   191     2.256    0.282    -0.856    0.218
  52405224   KIC02845610    540.48      G5    5158   143     2.833    0.198    -0.000    0.153
  52405226   KIC03111124    157.39      F5    6143   119     3.988    0.173    -0.145    0.111
  52405227   KIC02983040     60.26      F2    5980   129     4.088    0.190     0.191    0.127
  52405228   KIC02846543     30.08      G7    4939   165     2.182    0.238    -0.502    0.186
  52405232   KIC03111610     43.04      G5    5318   136     4.693    0.201     0.084    0.136
  52405233   KIC02984669     32.15      G2    5528   143     4.226    0.212    -0.378    0.146
  52405236   KIC03112020    105.01      G3    5571   122     4.436    0.178     0.075    0.116
  52405238   KIC02846358    137.10      F0    6582   120     4.222    0.174    -0.157    0.112
  52405244   KIC02984295     34.05      G5    4286   162     1.865    0.233    -0.149    0.183
  52405245   KIC03111383    158.98      G7    5097   143     3.502    0.201    -0.303    0.157
  52405246   KIC03231058    132.85      F5    6311   120     4.155    0.175     0.234    0.113
  52405247   KIC02847383     52.98      F7    6132   132     4.263    0.194     0.110    0.130
  52405248   KIC02983511     30.34      G3    5525   145     4.095    0.215     0.191    0.149
  52405249   KIC02846944     69.93      G5    4177   150     1.800    0.212    -0.403    0.167
  52406003   KIC03123693     31.82      G8    5268   143     4.794    0.213     0.193    0.147
  52406006   KIC03241150     68.55      K5    4032   150     1.447    0.213    -0.352    0.167
  52406007   KIC03241517     56.82      F5    6272   130     4.353    0.192    -0.034    0.128
  52406008   KIC03123830     46.97      F0    6491   134     4.173    0.197     0.006    0.134
  52406009   KIC03240793     47.03      F5    6355   134     4.230    0.197    -0.079    0.134
  52406012   KIC03348807     92.50      F5    6274   123     4.034    0.180    -0.044    0.118
  52406014   KIC03240556    433.04     A5V    7713   118     3.909    0.169    -0.314    0.105
  52406015   KIC03123081     57.55      F0    6567   130     4.200    0.191    -0.614    0.128
  52406017   KIC03241336     58.03      F5    6233   130     4.240    0.191     0.208    0.128
  52406018   KIC03241947     94.73      G5    4566   147     2.734    0.207     0.231    0.162
  52406019   KIC03241761     74.92      G3    5615   126     4.470    0.185    -0.202    0.122
  52406020   KIC02996903     52.69      K4    4504   132     4.333    0.194    -0.034    0.130
  52406022   KIC03240231     21.81      F0    6995   155     3.965    0.232     0.207    0.162
  52406024   KIC03241581    296.78      G6    5515   117     4.328    0.169     0.308    0.106
  52406025   KIC02995992    183.44      F0    6371   118     3.972    0.172     0.007    0.109
  52406026   KIC03961237     22.90      F2    6003   153     4.414    0.229    -0.402    0.160
  52406027   KIC04063855      8.44      G3    6065   197     4.801    0.299     0.309    0.215
  52406028   KIC03961127     22.17      G3    5641   154     4.140    0.231    -0.074    0.162
  52406031   KIC03960086     45.99      F5    6218   135     4.191    0.198     0.145    0.134
  52406034   KIC03960523     28.38      G3    5614   147     4.119    0.218    -0.117    0.151
  52406036   KIC03960879     42.05      F0    6304   136     4.310    0.201    -0.640    0.137
  52406039   KIC03856539     49.28      F0    6234   133     4.228    0.196    -0.013    0.132
  52406040   KIC03962211     44.88      F2    5849   135     4.326    0.199    -0.542    0.135
  52406041   KIC03856785    186.31      F0    7053   118     3.828    0.172    -0.068    0.109
  52406042   KIC04064149     54.78      K1    5096   131     4.455    0.193     0.361    0.129
  52406043   KIC04065029     18.63      F0    6343   161     4.253    0.241    -0.458    0.170
  52406044   KIC03857385     99.52      F5    5999   123     4.300    0.179    -0.377    0.117
  52406045   KIC03856051     30.06      G5    5149   145     3.963    0.215     0.159    0.149
  52406046   KIC03961989     69.80      F5    6183   127     4.191    0.186    -0.001    0.124
  52406048   KIC03856232     28.72      G5    4611   167     2.555    0.240     0.232    0.188
  52406049   KIC03858086     29.60      K1    5008   145     4.492    0.216     0.203    0.150
  52406051   KIC03963488     98.36      F5    6072   123     4.253    0.179    -0.070    0.117
  52406052   KIC04065788     26.30      F2    6023   149     4.028    0.222    -0.045    0.154
  52406053   KIC03962670     34.80      K3    4392   162     2.856    0.233     0.385    0.182
  52406056   KIC04066110    221.10      F0    6394   118     4.035    0.170    -0.189    0.108
  52406059   KIC03860806    128.06      G5    4611   144     2.076    0.203     0.066    0.159
  52406060   KIC03859702     28.72      G4    5262   146     3.437    0.217    -0.300    0.151
  52406061   KIC03964598     35.36      F2    5670   141     3.598    0.208    -0.707    0.143
  52406062   KIC03858714     88.83      G5    4810   147     2.447    0.208     0.117    0.163
  52406063   KIC03859416     34.38      F2    5850   141     4.234    0.209    -0.031    0.144
  52406064   KIC03860253    110.95      G5    4875   145     2.701    0.205    -0.049    0.160
  52406065   KIC03964109     28.90      F0    5891   146     3.870    0.217    -0.411    0.150
  52406067   KIC03861139    166.42      F0    6888   119     3.502    0.172     0.582    0.110
  52406068   KIC03858884    406.26      F0    6836   118     3.647    0.169     0.332    0.105
  52406070   KIC03962440     51.48      F0    6171   132     3.977    0.195    -0.155    0.131
  52406072   KIC03963732     58.29      K0    4999   152     3.536    0.217    -0.083    0.170
  52406073   KIC03859905     59.61      G5    4922   152     2.154    0.216    -0.400    0.169
  52406074   KIC04067715     79.99      F0    6734   125     3.812    0.183     0.299    0.121
  52406075   KIC03756801     25.48      G4    5544   150     3.652    0.223    -0.052    0.156
  52406076   KIC03550084     41.80      G4    5634   137     4.481    0.202     0.294    0.137
  52406077   KIC03652324     27.88      G5    4900   147     3.586    0.219     0.013    0.152
  52406078   KIC03551553     11.63      F0    6057   181     4.217    0.273    -0.176    0.195
  52406079   KIC03651402    124.19      F0    6430   121     4.142    0.176    -0.034    0.113
  52406080   KIC03652023     14.94      K3    4522   187     3.215    0.275     0.428    0.213
  52406081   KIC03752863     38.46      G2    5765   139     4.127    0.205     0.058    0.140
  52406082   KIC03550756     75.49      G8    5284   126     4.701    0.184     0.225    0.122
  52406083   KIC03653061     63.94      G3    5547   128     4.413    0.188    -0.410    0.126
  52406084   KIC03754260     81.17      G5    4743   148     2.535    0.210    -0.183    0.164
  52406085   KIC03550544     77.75      F2    5949   126     4.160    0.184    -0.017    0.121
  52406086   KIC03753173     90.12      G4    5478   124     4.021    0.181     0.078    0.118
  52406088   KIC03653252     65.67      F0    6605   128     4.086    0.188     0.011    0.125
  52406089   KIC03551143     47.16      F5    6206   134     4.273    0.197     0.010    0.134
  52406090   KIC03651360    157.27      G5    4673   143     2.254    0.201     0.021    0.157
  52406091   KIC03753033     19.08      G5    4646   178     2.335    0.260     0.138    0.202
  52406093   KIC03754000     19.48      G5    4703   178     2.691    0.259    -0.401    0.202
  52406094   KIC03754867      9.17      K4    4242   208     2.303    0.310     0.057    0.238
  52406095   KIC03753525     42.14      K1    4649   136     3.587    0.201     0.138    0.137
  52406096   KIC03753799     73.34      G5    4600   149     2.640    0.211     0.002    0.166
  52406097   KIC03753694     38.08      G5    5350   139     3.750    0.205     0.233    0.140
  52406100   KIC03653443     63.32      F0    6664   129     4.173    0.189    -0.016    0.126
  52406102   KIC03244520     87.58      G5    4901   147     2.727    0.208    -0.085    0.163
  52406104   KIC03244194    187.34      F5    6385   118     3.888    0.172     0.169    0.109
  52406105   KIC03126489     33.70      G8    4967   142     3.764    0.210    -0.226    0.145
  52406106   KIC03000410     34.36      F5    6205   141     4.363    0.209    -0.195    0.144
  52406107   KIC02863231      9.25      G5    4103   208     1.600    0.309     0.314    0.237
  52406109   KIC02862749     36.32      G2    5834   140     4.073    0.207     0.034    0.142
  52406110   KIC03126296     31.81      G3    5591   143     4.205    0.213     0.046    0.147
  52406112   KIC02999555     21.38      G5    4839   175     3.009    0.254     0.034    0.198
  52406113   KIC03126683     20.90      F5    6368   156     4.281    0.234    -0.039    0.164
  52406114   KIC03127549     53.33      G3    5751   132     4.198    0.193     0.292    0.130
  52406115   KIC03000092     33.88      G2    5843   142     3.921    0.210     0.014    0.144
  52406116   KIC03127254     67.48      F5    6200   128     4.263    0.187     0.056    0.124
  52406117   KIC02863427     14.18      G3    5640   172     4.807    0.259    -0.385    0.184
  52406118   KIC02864110     25.04      F9    5534   150     4.720    0.224    -0.093    0.156
  52406119   KIC03245140     14.62      K4    4304   188     2.229    0.276     0.204    0.214
  52406120   KIC03126067     40.51      G2    5650   137     4.006    0.203     0.152    0.138
  52406125   KIC02862273     98.41      F0    6238   123     4.236    0.179    -0.421    0.117
  52406126   KIC03756123    136.83      F0    6246   120     4.040    0.174    -0.168    0.112
  52406128   KIC03655052     35.91      G3    5685   140     4.120    0.207     0.018    0.142
  52406129   KIC03656231     76.05      G5    4759   149     2.399    0.211     0.008    0.165
  52406130   KIC03655608    122.80      F0    6507   121     4.067    0.176     0.193    0.114
  52406133   KIC03654420     76.27      G5    4935   149     2.280    0.211    -0.153    0.165
  52406134   KIC03656121     40.17      G3    5704   138     4.310    0.203    -0.076    0.139
  52406135   KIC03757480     57.17      G5    4590   153     2.423    0.217     0.196    0.170
  52406137   KIC03757928     29.51      K3    4465   166     2.379    0.239    -0.057    0.187
  52406138   KIC03858634    100.55      G5    4626   146     2.404    0.206     0.082    0.161
  52406140   KIC03655324     24.65      G3    5671   151     4.116    0.225    -0.070    0.157
  52406141   KIC03654361    114.06      G8    5107   121     3.408    0.177    -0.198    0.115
  52406143   KIC03757073     16.21      G5    4624   184     2.418    0.270     0.363    0.209
  52406146   KIC03859043     58.16      G4    5553   130     4.385    0.191     0.082    0.128
  52406147   KIC03654897    127.66      K3    4363   144     1.675    0.203    -0.185    0.159
  52406148   KIC03754946     53.58      G3    5652   132     3.727    0.193     0.390    0.130
  52406149   KIC03756737     36.64      K4    4456   161     2.382    0.231     0.199    0.180
  52406150   KIC03755364     82.17      G4    5493   125     3.953    0.183     0.189    0.120
  52406151   KIC03554151     34.42      F2    5872   141     3.695    0.209     0.037    0.144
  52406152   KIC03351274    178.88      F0    6400   118     4.236    0.172     0.043    0.109
  52406153   KIC03352621     31.41      G2    5667   144     4.167    0.213    -0.222    0.147
  52406155   KIC03351475     29.84      K3    4567   166     2.987    0.239     0.106    0.186
  52406156   KIC03351152    122.21      G3    5700   121     3.951    0.176     0.094    0.114
  52406158   KIC03452785     51.33      G5    4556   154     2.369    0.220    -0.205    0.172
  52406159   KIC03454480     24.86      G6    5309   151     4.450    0.225    -0.408    0.157
  52406160   KIC03553822     46.11      G0    5922   134     4.131    0.198     0.194    0.134
  52406161   KIC03554660     37.15      F2    5938   139     4.547    0.206     0.076    0.141
  52406162   KIC03351946     48.55      G3    5612   133     3.895    0.196    -0.094    0.133
  52406163   KIC03352479     77.05      G2    5630   126     3.619    0.184     0.100    0.121
  52406164   KIC03245774    129.29      F5    6380   120     4.199    0.175     0.013    0.113
  52406165   KIC03453482     49.03      K4    4560   133     4.834    0.196    -0.089    0.132
  52406167   KIC03350898     34.01      G5    4761   162     2.900    0.233    -0.026    0.183
  52406169   KIC03453592     33.69      K4    4620   142     4.667    0.210     0.307    0.145
  52406174   KIC03352309     42.56      F5    6414   136     4.016    0.201     0.036    0.137
  52406175   KIC03554322     32.63      G3    5342   143     3.630    0.212    -0.373    0.146
  52406176   KIC03551995    120.08      G5    4810   145     2.342    0.204    -0.085    0.160
  52406177   KIC03552324     72.01      K3    4439   150     2.200    0.212     0.043    0.166
  52406178   KIC03452226     56.67      G5    5053   153     3.229    0.217    -0.202    0.170
  52406182   KIC03451403     52.66      K3    4286   154     1.638    0.219    -0.312    0.172
  52406184   KIC03552963     45.10      G4    5370   135     3.940    0.199    -0.014    0.135
  52406185   KIC03349260     21.32      F0    6085   156     3.791    0.233    -0.243    0.163
  52406186   KIC03552517    140.83      F5    6292   120     4.137    0.174     0.020    0.112
  52406187   KIC03552767     19.34      G5    5014   159     3.401    0.239    -0.698    0.168
  52406188   KIC03349875     49.63      G2    5798   133     4.336    0.196     0.024    0.132
  52406189   KIC03553458     84.08      K3    4496   148     2.572    0.209    -0.036    0.164
  52406190   KIC03349312    153.35      G5    4948   143     2.460    0.201    -0.055    0.157
  52406191   KIC03350457     28.87      G4    5485   146     3.735    0.217    -0.030    0.151
  52406192   KIC03551788     44.62      K5    4071   157     1.404    0.224    -0.267    0.176
  52406194   KIC03350280     32.41      F0    6231   143     4.283    0.212    -0.492    0.146
  52406195   KIC03553319     18.19      G5    4883   180     2.258    0.263    -0.308    0.204
  52406196   KIC03350091     43.88      G4    5464   136     4.309    0.200     0.141    0.136
  52406198   KIC03553558     48.70      G2    5661   133     3.640    0.196    -0.318    0.133
  52406199   KIC03451825      9.19      G2    5208   192     3.744    0.292    -1.404    0.209
  52406203   KIC03125568    142.50      G5    4981   144     2.379    0.202    -0.072    0.158
  52406205   KIC03243397     30.95      F0    5861   144     4.065    0.214    -0.581    0.148
  52406206   KIC03124465    186.93      G2    5761   118     3.962    0.172    -0.154    0.109
  52406208   KIC03243830     15.96      K7    3931   185     1.368    0.271    -0.476    0.210
  52406209   KIC03125903     64.01      F0    6387   128     4.047    0.188    -0.151    0.126
  52406210   KIC02861672     48.35      G3    5711   134     4.179    0.197     0.203    0.133
  52406211   KIC03242567     21.68      G2    5583   155     4.362    0.232    -0.333    0.163
  52406212   KIC02998124     77.98      F5    6151   126     4.206    0.184    -0.005    0.121
  52406213   KIC03125530     51.19      G5    4704   154     2.080    0.220    -0.640    0.172
  52406214   KIC02860306     62.28      F5    6231   129     3.992    0.189     0.039    0.126
  52406215   KIC02860936    149.12      G5    5076   143     2.777    0.202     0.123    0.158
  52406216   KIC02999161     32.41      G5    5041   164     2.975    0.235    -0.558    0.184
  52406217   KIC02998070    124.01      F0    6845   121     4.079    0.176    -0.234    0.113
  52406220   KIC03124935     31.00      G3    5606   144     3.714    0.214     0.039    0.148
  52406221   KIC02862041     38.39      G4    5427   139     4.322    0.205     0.016    0.140
  52406222   KIC02998561    199.76      F0    6940   118     3.971    0.171    -0.158    0.109
  52406225   KIC03124278     41.47      F5    6166   137     3.930    0.202     0.044    0.138
  52406228   KIC03449681     65.19      G2    5824   128     4.210    0.188     0.322    0.125
  52406231   KIC03549734     37.67      G0    5839   139     4.093    0.206    -0.124    0.141
  52406234   KIC03348676      6.69      K7    3817   224     1.334    0.336    -1.036    0.256
  52406235   KIC03348090     34.33      F5    5987   141     3.867    0.209    -0.291    0.144
  52406236   KIC03347855     38.88      F5    5975   138     4.192    0.204    -0.202    0.140
  52406237   KIC03239707     85.47      G5    4556   148     2.616    0.209     0.197    0.164
  52406239   KIC03240049    123.97      K3    4356   145     1.861    0.203    -0.058    0.159
  52406240   KIC03239926    150.18      F0    6403   119     3.833    0.173     0.126    0.111
  52406241   KIC03450129     64.11      G5    4879   151     2.334    0.214    -0.317    0.168
  52406242   KIC03550658     53.88      G5    4857   154     2.131    0.219    -0.504    0.171
  52406243   KIC03346914     79.25      G5    5339   125     3.658    0.183     0.409    0.121
  52406247   KIC03347735     21.77      G5    5711   155     4.248    0.232    -0.148    0.162
  52406248   KIC03347146    251.83      K3    4291   142     1.433    0.198    -0.525    0.155
  52406249   KIC03449060     56.61      G3    5470   131     4.338    0.192    -0.554    0.129
  52406250   KIC03449458     54.68      F2    5906   131     4.198    0.193    -0.198    0.129
  52407003   KIC02018931     38.94      F3    6374   138     4.215    0.204    -0.157    0.140
  52407004   KIC02016814     36.06      G5    5457   140     4.390    0.207     0.318    0.142
  52407006   KIC01871888     22.35      F9    4995   154     3.398    0.230    -0.221    0.161
  52407009   KIC01872244     36.76      G5    4978   140     3.619    0.207     0.335    0.142
  52407010   KIC01872084     12.14      F9    5359   179     4.655    0.270     0.056    0.193
  52407011   KIC02162635     27.54      K1    4721   148     3.681    0.219    -0.018    0.152
  52407012   KIC02163351     40.46      K5    4390   137     4.719    0.203     0.058    0.138
  52407013   KIC01871631     27.13      G5    4756   168     2.379    0.243    -0.278    0.189
  52407014   KIC01872547     42.28      F9    5370   158     3.394    0.226    -0.064    0.177
  52407015   KIC02017470     35.58      G1    5666   140     4.313    0.208    -0.301    0.143
  52407017   KIC02164165    142.61     A9V    6725   120     3.838    0.174     0.108    0.112
  52407018   KIC02018868      6.41      F5    6145   212     4.488    0.324    -0.210    0.234
  52407019   KIC02165188     68.29      F2    6409   127     4.170    0.187    -0.267    0.124
  52407020   KIC02018280     35.82      F4    6156   140     4.188    0.208    -0.393    0.142
  52407021   KIC02017224     40.01      G0    5829   138     4.250    0.203     0.034    0.139
  52407022   KIC02164951     62.46      F6    5929   129     4.403    0.189    -0.292    0.126
  52407023   KIC02163896     63.91      F0    6814   128     4.103    0.188    -0.271    0.126
  52407026   KIC02160771     38.06      F9    5318   139     3.971    0.205    -0.031    0.140
  52407029   KIC02305195     34.54      G3    5411   141     4.367    0.209    -0.381    0.144
  52407031   KIC02015388     10.71      F7    5813   184     4.122    0.280     0.203    0.200
  52407032   KIC02303266     65.70      G0    5745   128     3.784    0.188     0.067    0.125
  52407034   KIC02303289     34.19      K7    3926   162     1.444    0.233    -0.471    0.182
  52407036   KIC02304168     64.69      F0    7013   128     3.798    0.188     0.092    0.125
  52407037   KIC02304306     35.03      F9    5427   141     3.919    0.209     0.278    0.143
  52407038   KIC02304010     37.00      F9    5416   139     4.100    0.206     0.227    0.141
  52407039   KIC02016676     24.49      G5    4996   171     2.726    0.248    -0.001    0.193
  52407040   KIC02016248     44.74      F9    5399   135     4.573    0.199     0.009    0.135
  52407041   KIC02303365    216.50      F0    7184   118     3.866    0.171     0.183    0.108
  52407044   KIC02161532     34.53      G1    5728   141     4.295    0.209    -0.071    0.144
  52407046   KIC02162283     19.24      F0    6969   159     3.729    0.239     0.521    0.168
  52407049   KIC01869400     24.16      G7    5072   152     3.698    0.226    -0.002    0.158
  52407050   KIC02015883    126.16      G0    5707   121     3.914    0.175    -0.002    0.113
  52407054   KIC02308753    193.64      F4    6292   118     4.169    0.171     0.068    0.109
  52407055   KIC02308762     63.60      G5    4130   151     1.754    0.215    -0.307    0.168
  52407056   KIC02166632     29.97      G3    5634   145     4.303    0.215    -0.087    0.149
  52407058   KIC02165718     41.84      G3    5500   137     3.852    0.202     0.037    0.137
  52407059   KIC02308241     65.54      G7    5119   128     4.729    0.188    -0.061    0.125
  52407061   KIC02309719     50.54      F6    5973   133     3.840    0.195     0.086    0.132
  52407064   KIC02019662     26.15      F6    6098   149     4.258    0.222    -0.105    0.155
  52407068   KIC02165574     57.90      K4    3938   152     1.536    0.217     0.141    0.170
  52407071   KIC02166206     43.30      G0    5738   136     4.023    0.200     0.024    0.136
  52407073   KIC02309252     89.96     A5V    7795   124     3.763    0.181     0.498    0.118
  52407075   KIC02166970     61.50      F7    5878   129     4.001    0.189    -0.002    0.126
  52407076   KIC02022568     30.37      G5    4708   165     2.209    0.238    -0.135    0.186
  52407077   KIC02168184     19.00      F9    5013   179     2.499    0.261    -0.525    0.203
  52407078   KIC02168679    160.61      F3    6404   119     4.219    0.173    -0.042    0.110
  52407080   KIC02311548     22.58      G5    4736   173     2.410    0.252     0.056    0.196
  52407082   KIC02310984     34.38      F3    6356   141     4.135    0.209    -0.245    0.144
  52407083   KIC02021633     91.80      G3    5656   124     4.383    0.180     0.127    0.118
  52407089   KIC02167890     44.49      K1    4809   157     2.543    0.224    -0.105    0.176
  52407090   KIC02311174     89.21      F9    5682   124     3.902    0.181    -0.188    0.119
  52407091   KIC02451037     92.93      F6    6008   123     4.337    0.180    -0.096    0.118
  52407092   KIC02167468     46.54      G3    5592   134     3.937    0.198     0.143    0.134
  52407093   KIC02310233     53.03      F3    6292   132     4.119    0.194    -0.220    0.130
  52407094   KIC02312140     23.90      F9    5338   152     3.824    0.227    -0.122    0.158
  52407095   KIC02310686     18.27      K1    4743   161     3.423    0.242     0.172    0.171
  52407096   KIC02310639     20.73      G1    5660   157     4.433    0.235    -0.130    0.165
  52407098   KIC02169100     32.92      G3    5537   142     4.170    0.211    -0.044    0.146
  52407099   KIC01876218     39.86      G7    5085   138     4.380    0.203     0.025    0.139
  52407100   KIC02168989     38.45      G1    5597   139     3.719    0.205    -0.140    0.140
  52407102   KIC02579590     10.24      G7    5031   187     3.962    0.283    -0.608    0.203
  52407103   KIC02307796     72.01      G1    5671   127     4.109    0.185    -0.156    0.123
  52407104   KIC02306208     46.67      F6    6016   134     3.787    0.198    -0.084    0.134
  52407106   KIC02305866    119.25      F2    6655   121     3.997    0.176     0.021    0.114
  52407120   KIC02716664     45.43      F6    5994   135     4.115    0.199    -0.087    0.135
  52407122   KIC02306998     58.81      F9    5339   130     4.483    0.191     0.028    0.128
  52407124   KIC02164117     99.34      F6    6009   123     4.115    0.179    -0.135    0.117
  52407126   KIC02585127     43.73      F9    5790   136     4.152    0.200    -0.130    0.136
  52407127   KIC02585767     57.70      G7    5213   130     4.672    0.191     0.210    0.128
  52407128   KIC02451643     62.38      F9    5387   129     4.494    0.189    -0.016    0.126
  52407129   KIC02585256     94.53      F6    6081   123     4.376    0.180     0.011    0.118
  52407130   KIC02721441     69.70      F9    5665   127     3.790    0.186    -0.227    0.124
  52407132   KIC02452093     32.75      G2    5411   143     3.484    0.211    -0.522    0.146
  52407133   KIC02452260     74.53      F5    6026   126     4.126    0.185    -0.412    0.122
  52407136   KIC02722663     44.46      F7    5870   135     4.174    0.199    -0.212    0.135
  52407137   KIC02586204    186.92      F5    6130   118     4.198    0.172    -0.097    0.109
  52407138   KIC02452439     51.23      G5    4584   154     2.653    0.220    -0.108    0.172
  52407139   KIC02722423     80.80      F3    6277   125     4.137    0.183    -0.268    0.120
  52407140   KIC02452672     59.69      G7    4834   152     2.342    0.216    -0.411    0.169
  52407143   KIC02723828     39.23      G6    4867   159     2.189    0.228    -0.643    0.179
  52407144   KIC02721978     36.04      F7    5783   140     3.963    0.207    -0.148    0.142
  52407145   KIC02723043     14.59      G7    5231   170     4.452    0.257    -0.258    0.182
  52407147   KIC02452010     52.72      F6    5851   132     4.313    0.194    -0.127    0.130
  52407154   KIC01724719     27.95      F6    5968   147     4.265    0.219     0.017    0.152
  52407155   KIC01166450     35.01      F3    6322   141     3.972    0.209    -0.206    0.143
  52407156   KIC01435272     28.57      F6    5984   146     4.034    0.218     0.170    0.151
  52407159   KIC01434708     38.68      G7    5164   138     4.665    0.205     0.276    0.140
  52407160   KIC01723157     13.34      K3    4495   174     4.708    0.263    -0.169    0.187
  52407161   KIC01575855     35.52      G8    4925   141     4.726    0.208     0.188    0.143
  52407163   KIC01724513     42.00      F5    6163   137     3.994    0.201    -0.217    0.137
  52407164   KIC01723845      7.91      G7    5567   200     4.172    0.305    -0.203    0.219
  52407167   KIC01435573    107.17      G5    4671   146     2.284    0.205     0.038    0.161
  52407168   KIC01576558     79.70      F3    6503   125     4.127    0.183    -0.044    0.121
  52407172   KIC01722627     15.13      F9    5024   169     4.649    0.254    -0.555    0.180
  52407175   KIC01575580     98.22      G3    5635   123     4.508    0.179     0.069    0.117
  52407176   KIC02450318     10.67      G7    5055   201     2.877    0.298    -0.841    0.229
  52407177   KIC02720162     90.52      G3    5542   124     4.801    0.181     0.014    0.118
  52407178   KIC02859465     40.23      F4    6376   137     4.343    0.203     0.396    0.139
  52407179   KIC02859024    124.93      F9    5470   121     4.541    0.176    -0.039    0.113
  52407180   KIC02583486     54.86      G1    5679   131     4.450    0.193    -0.072    0.129
  52407181   KIC02583748     51.90      F0    6734   132     4.019    0.194    -0.146    0.131
  52407182   KIC02581316    175.11      F6    6029   119     4.274    0.172     0.119    0.110
  52407183   KIC02859701     58.02     A9V    6627   130     4.063    0.191     0.004    0.128
  52407184   KIC02719673      7.80      F6    5784   201     3.997    0.306    -0.027    0.220
  52407185   KIC02583936     15.96      F9    5747   167     4.108    0.251    -0.539    0.178
  52407186   KIC02451256     59.95      F4    6287   130     4.033    0.190    -0.124    0.127
  52407187   KIC02581811     34.22      G3    5520   141     4.121    0.209    -0.373    0.144
  52407188   KIC02719491     11.95      K5    4495   179     4.829    0.271     0.266    0.194
  52407191   KIC02719928    106.79    A7IV    6919   122     4.008    0.178    -0.107    0.116
  52407192   KIC02583153    134.77      F0    7102   120     3.778    0.175     0.160    0.112
  52407194   KIC02720751     42.95      G3    5697   136     4.419    0.201     0.165    0.136
  52407196   KIC02718915     55.05      F7    5922   131     4.348    0.192    -0.066    0.129
  52407198   KIC02721060     40.43      G2    5602   137     3.988    0.203    -0.028    0.138
  52407199   KIC02719125     88.36      F0    7046   124     3.799    0.181     0.771    0.119
  52407200   KIC02583355     36.33      G3    5555   140     4.258    0.207    -0.180    0.142
  52407201   KIC02019761     81.06      F4    6279   125     4.221    0.183    -0.045    0.120
  52407203   KIC01727472     15.33      F9    5913   168     4.233    0.253     0.070    0.180
  52407204   KIC01727438     29.65      G5    4194   166     1.603    0.239    -0.393    0.187
  52407205   KIC02020086     25.74      F9    5379   150     4.321    0.223    -0.032    0.155
  52407206   KIC01580659     49.85      F9    5599   133     4.029    0.196     0.287    0.132
  52407207   KIC01727056     38.56      G5    4768   160     2.265    0.229    -0.228    0.179
  52407208   KIC02021100     45.68      F2    6600   135     4.033    0.198    -0.087    0.135
  52407209   KIC01874268     36.58      F4    6393   140     4.047    0.207     0.126    0.142
  52407210   KIC01873895     23.61      F9    5328   152     3.886    0.227    -0.139    0.159
  52407212   KIC02019227    126.50      F3    6487   121     4.091    0.175    -0.111    0.113
  52407214   KIC01875144     79.53      F6    6011   125     4.230    0.183    -0.247    0.121
  52407215   KIC01873030     53.39      F0    6975   132     3.716    0.193     0.524    0.130
  52407216   KIC01875530     78.44      F7    5935   125     4.029    0.184     0.195    0.121
  52407219   KIC01580049     19.26      K7    3829   178     1.592    0.260     0.161    0.202
  52407221   KIC01873367     27.02      F6    6062   148     4.430    0.220    -0.089    0.153
  52407223   KIC01727757     26.59      F9    5050   169     2.176    0.244    -0.777    0.190
  52407224   KIC01579506     94.63      G5    4648   147     2.457    0.207     0.282    0.162
  52407225   KIC01728046     32.17      G6    4844   164     2.118    0.236    -0.613    0.184
  52407226   KIC01725907     18.71      F5    5954   161     4.005    0.241    -0.319    0.170
  52407227   KIC01579444     53.35      F4    6429   132     4.085    0.193     0.180    0.130
  52407229   KIC01724842     27.38      F9    5452   148     4.350    0.220     0.267    0.153
  52407234   KIC01437665     18.07      F3    6503   162     4.141    0.243    -0.178    0.171
  52407235   KIC01725470     29.61      G1    5761   145     4.245    0.216     0.249    0.150
  52407236   KIC01577357      6.06      G5    4265   230     1.329    0.345     0.433    0.263
  52407237   KIC01437289     20.53      G5    3965   176     1.377    0.256     0.372    0.199
  52407240   KIC01725815     12.14      F5    6273   179     4.159    0.270     0.093    0.193
  52407242   KIC01725552     85.79      G5    4233   148     1.672    0.209     0.114    0.164
  52407243   KIC01298971     28.95      G7    5011   146     3.856    0.217     0.116    0.150
  52407244   KIC01299355     42.95      F6    6143   136     4.137    0.201     0.402    0.136
  52407249   KIC01436888     18.87      G5    4162   179     1.026    0.261    -0.498    0.203
  52407250   KIC01726211    112.79      F9    4965   145     2.290    0.205    -0.579    0.160
  52409002   KIC04159347     49.06      F7    5954   133     3.827    0.196     0.041    0.132
  52409003   KIC04366913    124.74      F0    7196   121     4.043    0.176    -0.057    0.113
  52409006   KIC04367689    157.42      F7    6020   119     4.295    0.173    -0.073    0.111
  52409008   KIC04264750     35.09      G4    5020   162     2.011    0.232    -0.861    0.182
  52409011   KIC04367531     41.63      F9    5954   137     4.269    0.202     0.004    0.137
  52409012   KIC04367604     42.22      G0    5980   136     4.179    0.201     0.298    0.137
  52409015   KIC04367372     45.67      F7    6075   135     4.128    0.198     0.319    0.135
  52409016   KIC04466676     47.14      F7    5945   134     4.102    0.197    -0.293    0.134
  52409017   KIC04367291     43.51      F7    5897   136     4.099    0.200    -0.028    0.136
  52409019   KIC04263801     25.87      K1    4988   149     3.641    0.223     0.087    0.155
  52409021   KIC04264548     28.73      F7    5943   146     4.051    0.217    -0.131    0.151
  52409022   KIC04366053     70.88      K3    4052   150     1.383    0.212    -0.314    0.166
  52409023   KIC04263398     43.56      G6    4920   157     2.186    0.225    -0.577    0.176
  52409024   KIC04160185     87.55      F5    6043   124     4.206    0.181    -0.446    0.119
  52409025   KIC04365749     29.10      G3    5540   146     4.662    0.217    -0.252    0.150
  52409026   KIC04747467     19.38      G3    5505   159     4.221    0.238     0.101    0.168
  52409027   KIC04836312     19.33      G3    5692   159     4.166    0.239     0.196    0.168
  52409029   KIC04836536     11.65      G5    4486   197     2.864    0.292     0.373    0.225
  52409031   KIC04656049     38.73      F7    5915   138     4.162    0.204    -0.318    0.140
  52409032   KIC04925755     59.71      G5    4507   152     2.128    0.216    -0.169    0.169
  52409033   KIC04837238      9.66      G9    4721   206     1.224    0.306    -0.652    0.235
  52409034   KIC04924903     18.49      G7    5213   161     4.760    0.241     0.074    0.170
  52409036   KIC04836913     53.04      F8    5922   132     4.059    0.194     0.041    0.130
  52409037   KIC04925490     17.14      F9    5140   164     3.567    0.246     0.207    0.174
  52409038   KIC04836786     16.56      K1    4549   165     3.407    0.248     0.195    0.176
  52409039   KIC04924793     21.81      F6    6187   155     4.358    0.232     0.091    0.162
  52409040   KIC04836233     44.58      G5    4136   157     1.768    0.224    -0.114    0.176
  52409041   KIC05011780      9.68      G1    5671   189     4.243    0.288     0.316    0.206
  52409042   KIC04656472     40.45      G5    4606   159     2.678    0.227    -0.085    0.178
  52409044   KIC04925307     93.82      F6    6086   123     3.858    0.180     0.229    0.118
  52409045   KIC04836781     30.59      F6    6116   144     3.887    0.214     0.249    0.148
  52409046   KIC04924438     75.32      F5    6259   126     4.155    0.184     0.136    0.122
  52409047   KIC04925160     28.13      G1    5711   147     4.326    0.218     0.014    0.152
  52409048   KIC04748420     40.27      K4    3952   159     1.814    0.227     0.143    0.178
  52409049   KIC04748162     75.40      F6    5969   126     4.335    0.184    -0.369    0.122
  52409050   KIC04747667     26.63      G3    5540   149     4.548    0.221    -0.461    0.154
  52409052   KIC05011545     42.94      K1    4817   158     2.736    0.225    -0.045    0.176
  52409054   KIC05100031     20.42      F6    6115   157     4.183    0.235    -0.011    0.165
  52409055   KIC05275837     19.89      G8    4850   158     4.883    0.237    -0.264    0.167
  52409057   KIC05100150    109.26      F3    6433   122     4.023    0.177     0.033    0.115
  52409059   KIC05276332     69.90      G1    5760   127     4.334    0.186     0.083    0.123
  52409060   KIC05276439     26.65      F3    6376   149     4.207    0.221    -0.032    0.154
  52409061   KIC05100562     15.35      G7    5127   168     4.828    0.253     0.003    0.180
  52409062   KIC05100240     21.23      F6    5858   156     4.288    0.233    -0.392    0.164
  52409063   KIC05100766     73.05      K4    4127   149     1.815    0.212     0.035    0.166
  52409064   KIC05099636     19.53      G5    4780   178     3.216    0.259     0.167    0.201
  52409066   KIC05011899     16.68      K4    3866   183     1.016    0.268    -0.262    0.208
  52409069   KIC05012225     50.50      K4    3976   155     1.500    0.220     0.067    0.173
  52409074   KIC05012929     33.74      G2    5760   142     4.477    0.210    -0.183    0.145
  52409075   KIC05275976     42.64      G8    4928   158     2.975    0.225    -0.322    0.177
  52409077   KIC05448070     25.02      K3    4547   150     4.805    0.224    -0.181    0.156
  52409078   KIC05448255     73.74      K1    5033   149     2.701    0.211    -0.026    0.166
  52409079   KIC05447603     60.29      F4    6334   129     4.059    0.190     0.027    0.127
  52409081   KIC05274327     36.69      K1    4546   161     2.654    0.231    -0.084    0.180
  52409082   KIC05362046     10.68      G1    5713   185     4.892    0.280    -0.110    0.200
  52409083   KIC05362616     15.13      F6    6215   169     4.336    0.254     0.189    0.180
  52409085   KIC05447773     25.89      F6    5964   149     4.312    0.222    -0.308    0.155
  52409086   KIC05362984     34.09      F5    6248   142     4.185    0.210    -0.024    0.144
  52409089   KIC05449039     16.38      F6    6281   166     4.210    0.249    -0.107    0.176
  52409091   KIC05448378     14.36      G7    5281   171     4.414    0.258     0.225    0.183
  52409092   KIC05275000     43.77      G5    4505   157     2.465    0.225     0.344    0.176
  52409100   KIC05449290     63.50      K4    4063   151     1.348    0.215    -0.040    0.168
  52409101   KIC05011240     66.79      F5    6209   128     4.219    0.187    -0.035    0.125
  52409102   KIC05275212     21.68   A8III    6806   155     3.822    0.232    -0.161    0.163
  52409106   KIC05098893     23.99      K1    4469   171     2.394    0.249    -0.283    0.194
  52409107   KIC05098483    170.04      F5    6244   119     4.210    0.172    -0.047    0.110
  52409112   KIC05099175     13.97      G7    5393   190     3.510    0.279     0.278    0.216
  52409113   KIC05010463    220.50   A8III    6939   118     3.865    0.170     0.100    0.108
  52409115   KIC04924289     16.72      G5    4562   183     2.565    0.268     0.416    0.208
  52409116   KIC05010666     46.21      F8    5882   134     4.440    0.198    -0.096    0.134
  52409117   KIC05099374     13.60      K3    4153   191     1.855    0.281    -0.475    0.217
  52409118   KIC05098452     37.42      K1    4686   139     3.583    0.206     0.268    0.141
  52409119   KIC05010054     37.28      G2    5756   139     4.003    0.206    -0.073    0.141
  52409121   KIC05098757     93.10    A7IV    6959   123     4.076    0.180    -0.156    0.118
  52409124   KIC05099391     35.39      G7    5390   141     4.565    0.208     0.418    0.143
  52409126   KIC04467290     42.73      F3    6327   136     4.066    0.201    -0.189    0.137
  52409127   KIC04468538     53.62      K3    4190   154     1.836    0.219    -0.111    0.171
  52409128   KIC04468910     44.63      F9    5883   135     4.278    0.199     0.031    0.135
  52409129   KIC04466647     65.73      G8    4965   128     4.784    0.188    -0.150    0.125
  52409132   KIC04370328    123.34      F0    6708   121     4.002    0.176     0.115    0.114
  52409134   KIC04467975     67.56      G5    4683   150     2.493    0.213     0.252    0.167
  52409135   KIC04565773     52.24      F5    6147   132     4.135    0.194    -0.163    0.131
  52409136   KIC04369752     20.76      K1    4670   176     2.858    0.256     0.019    0.199
  52409137   KIC04368598     36.41      F9    5959   140     4.330    0.207     0.066    0.142
  52409138   KIC04369401     24.15      K1    4719   171     2.237    0.248    -0.066    0.193
  52409139   KIC04467558     56.84      G5    4597   153     2.525    0.217     0.303    0.170
  52409140   KIC04368919     51.28      K1    4701   154     2.489    0.220    -0.134    0.172
  52409142   KIC04468821     25.54      F9    6055   150     4.245    0.223     0.232    0.156
  52409143   KIC04565239     20.23      G7    5313   158     4.184    0.236     0.223    0.166
  52409144   KIC04467452     49.87      K1    4711   155     2.631    0.221    -0.367    0.173
  52409146   KIC04564849     17.69      F9    5703   163     4.586    0.244     0.392    0.172
  52409147   KIC04368273     22.28      K3    4155   174     2.241    0.252     0.137    0.196
  52409149   KIC04468272     98.19      G5    4422   146     2.199    0.206     0.018    0.162
  52409151   KIC04923428     30.58      G5    4761   144     3.398    0.214     0.463    0.148
  52409152   KIC04655222    145.27     A7V    7459   120     3.931    0.174     0.215    0.112
  52409153   KIC04746178      9.68      G7    4905   205     2.621    0.305    -0.387    0.235
  52409154   KIC04746702     27.01      K1    4854   168     3.102    0.243     0.005    0.190
  52409156   KIC04654575     53.34      F4    6385   132     4.209    0.193     0.023    0.130
  52409157   KIC05010123     34.80      G5    4662   162     2.700    0.233    -0.079    0.182
  52409158   KIC04922872     61.30      F3    6439   129     4.114    0.189    -0.043    0.127
  52409159   KIC04835071     18.00      G5    4272   180     2.614    0.264     0.435    0.205
  52409160   KIC04834546     39.00      G7    5033   138     3.840    0.204     0.042    0.140
  52409161   KIC04654954     74.76      F5    6214   126     4.344    0.185    -0.122    0.122
  52409162   KIC04835909     17.90      F9    5517   162     4.487    0.243     0.194    0.172
  52409163   KIC04654294     18.93      F9    5523   160     4.158    0.240     0.146    0.169
  52409164   KIC04834767    118.47      G9    4729   145     2.331    0.204    -0.586    0.160
  52409165   KIC04835576    177.26      F5    6349   119     3.828    0.172     0.200    0.110
  52409166   KIC04746475     23.40      G5    4681   172     2.590    0.250    -0.014    0.195
  52409167   KIC04835516     46.47      K3    4398   156     2.351    0.223     0.096    0.175
  52409168   KIC04835145    191.91      G5    4916   142     2.594    0.200     0.126    0.156
  52409170   KIC04747147     32.22      G0    5786   143     4.326    0.212     0.022    0.146
  52409171   KIC04924075     28.55      G8    5034   167     3.499    0.241    -0.134    0.188
  52409172   KIC04834882     53.57      G7    5048   154     3.305    0.219    -0.106    0.171
  52409173   KIC04745811     85.11      G5    4792   148     2.324    0.209    -0.018    0.164
  52409175   KIC04835951     21.66      G5    4646   174     2.526    0.254     0.123    0.197
  52409178   KIC04838099     18.85      G7    4807   179     1.915    0.261    -0.849    0.203
  52409179   KIC04838376     31.29      G5    5246   144     4.526    0.213    -0.017    0.147
  52409182   KIC04657111     25.67      F4    5919   150     4.167    0.223    -0.469    0.155
  52409183   KIC04656760    227.66     A7V    7239   118     3.816    0.170     0.144    0.108
  52409184   KIC04658336     55.94      F0    6968   131     4.020    0.192    -0.095    0.129
  52409185   KIC04657760     93.72      G5    4781   147     2.463    0.207     0.033    0.162
  52409186   KIC04838005     20.26      K3    4155   177     2.062    0.257    -0.155    0.200
  52409187   KIC04656676     49.44      K4    4030   155     2.106    0.221     0.242    0.173
  52409189   KIC04749482     61.70      G5    4581   152     2.495    0.215     0.104    0.169
  52409190   KIC04838269     32.74      G5    4549   163     2.753    0.235     0.158    0.184
  52409192   KIC05013393     32.19      F4    6241   143     4.115    0.212    -0.117    0.146
  52409193   KIC04657635     26.81      F9    5835   148     4.140    0.221    -0.003    0.153
  52409194   KIC04837745     81.25      G5    4874   148     2.166    0.210    -0.346    0.164
  52409195   KIC04656977     32.35      F0    6721   143     3.923    0.212     0.102    0.146
  52409196   KIC04749079     27.91      G5    4782   167     2.459    0.242    -0.294    0.189
  52409197   KIC04837620     25.77      G5    4846   169     2.211    0.245    -0.260    0.191
  52409198   KIC04749790     59.44      G5    4829   152     2.159    0.216    -0.524    0.169
  52409199   KIC05013078     26.17      K4    3951   169     1.717    0.244     0.031    0.191
  52409202   KIC04464825     52.63      F6    5688   132     3.950    0.194    -0.868    0.131
  52409203   KIC04562467    229.84      F8    5892   118     4.219    0.170    -0.154    0.108
  52409204   KIC04656053     49.34      F5    6087   133     4.033    0.196    -0.100    0.132
  52409205   KIC04563442     43.18      G3    5344   136     3.820    0.200    -0.568    0.136
  52409206   KIC04465324    152.91      G3    5625   119     4.187    0.173     0.122    0.111
  52409207   KIC04563268     68.87      G1    5813   127     4.219    0.186     0.120    0.124
  52409209   KIC04464952    188.47      F5    6197   118     3.992    0.171    -0.062    0.109
  52409210   KIC04465537    117.46      F5    6257   121     4.052    0.176     0.144    0.114
  52409211   KIC04562310     10.05      K7    3889   204     1.149    0.303    -1.345    0.233
  52409212   KIC04563472     44.77      F0    6491   135     4.186    0.199    -0.578    0.135
  52409213   KIC04561615     25.06      G5    4859   170     2.535    0.246    -0.780    0.192
  52409214   KIC04465895     43.40      G8    4781   136     4.558    0.200    -0.644    0.136
  52409217   KIC04466180     76.84      F0    6812   126     4.058    0.184    -0.123    0.121
  52409218   KIC04654360     26.89      G5    4373   168     0.079    0.243    -2.098    0.190
  52409219   KIC04562675    459.92      G5    5044   142     2.379    0.197     0.008    0.153
  52409220   KIC04655697     63.74      G4    5322   129     3.987    0.188    -0.420    0.126
  52409221   KIC04366728    166.97      F4    6353   119     4.112    0.172     0.050    0.110
  52409222   KIC04465203     41.80      G8    4958   137     4.417    0.202    -0.193    0.137
  52409223   KIC04465645     41.07      F7    5865   137     3.974    0.202    -0.308    0.138
  52409226   KIC04267936    131.15      F7    5966   120     4.288    0.175     0.002    0.113
  52409227   KIC04265680     18.34      F0    5927   161     3.763    0.242    -0.963    0.171
  52409228   KIC04061325     43.68      F5    5986   136     3.867    0.200    -0.045    0.136
  52409230   KIC04161937     94.44      G5    4635   147     2.400    0.207     0.118    0.162
  52409233   KIC04161030     30.06      F5    6182   145     4.109    0.215    -0.191    0.149
  52409236   KIC04061075     43.93      G2    5626   136     4.180    0.200    -0.201    0.136
  52409237   KIC04062437     25.66      G7    5132   150     4.269    0.223    -0.591    0.155
  52409238   KIC04267732     12.10      K1    4573   196     2.859    0.289     0.024    0.223
  52409239   KIC04266794     22.99      F9    5715   153     4.159    0.229    -0.160    0.160
  52409240   KIC04267002     26.86      K5    4146   148     4.912    0.221    -0.066    0.153
  52409242   KIC04267369     39.50      G5    4762   159     2.220    0.228    -0.132    0.179
  52409245   KIC04062190     39.80      F6    6106   138     4.192    0.203    -0.040    0.139
  52410001   KIC03944525     19.33      K3    4479   178     2.233    0.260    -0.839    0.202
  52410004   KIC03840432     83.86      K5    4023   148     2.269    0.209     0.363    0.164
  52410005   KIC04146172     47.14      G9    5146   134     3.766    0.197    -0.172    0.134
  52410006   KIC03840220     85.03      G2    5534   124     4.284    0.182    -0.671    0.119
  52410007   KIC03840515     73.08      G7    5593   126     4.380    0.185    -0.286    0.123
  52410010   KIC03737216     32.51      K3    4591   163     2.544    0.235    -0.063    0.184
  52410012   KIC03839962     34.81      G5    4748   162     2.715    0.233    -0.298    0.182
  52410013   KIC04047034     14.81      K3    4676   170     3.494    0.256    -0.551    0.182
  52410016   KIC03635552     41.99      F2    5942   137     4.160    0.201    -0.129    0.137
  52410017   KIC04046550     34.81      G5    4486   162     2.749    0.233     0.185    0.182
  52410018   KIC03944321     62.70      F2    6008   129     3.970    0.189     0.542    0.126
  52410020   KIC03840967     33.96      F0    6227   142     4.252    0.210    -0.557    0.144
  52410021   KIC03737515     33.67      G5    4814   163     2.765    0.234    -0.462    0.183
  52410022   KIC04146814     70.91      G2    5880   127     4.215    0.186     0.052    0.123
  52410023   KIC04046792     36.93      K4    4234   161     1.978    0.230     0.164    0.180
  52410026   KIC03333323     26.02      G5    4764   169     2.445    0.245    -0.131    0.191
  52410028   KIC02979192     26.43      G5    4796   149     3.472    0.221     0.095    0.154
  52410029   KIC03225789     57.57      F5    6236   130     4.366    0.191    -0.083    0.128
  52410030   KIC02980024     47.36      G5    4658   156     2.826    0.222     0.076    0.174
  52410032   KIC03106867     18.10      G5    4356   180     2.409    0.263    -0.253    0.204
  52410035   KIC03332154     19.72      G5    5054   159     3.944    0.237     0.199    0.167
  52410037   KIC03105816     36.03      G5    4593   161     2.750    0.231    -0.067    0.181
  52410039   KIC02979019     29.50      G5    4671   166     2.329    0.239    -0.202    0.187
  52410041   KIC03333058     39.19      G5    4742   159     2.371    0.228    -0.163    0.179
  52410043   KIC03225428     56.85      G5    4790   153     2.194    0.217    -0.345    0.170
  52410044   KIC03332687     26.51      K3    4252   169     2.658    0.244     0.231    0.190
  52410045   KIC03225633     66.99      G5    4931   150     3.092    0.213    -0.042    0.167
  52410046   KIC02978852     48.51      F5    6166   133     4.201    0.196     0.168    0.133
  52410048   KIC03332420     40.37      G3    5706   137     4.233    0.203     0.283    0.138
  52410051   KIC03434510     29.98      G3    5442   145     4.097    0.215    -0.323    0.149
  52410052   KIC03332492     17.23      F9    5435   182     3.533    0.266    -0.152    0.207
  52410053   KIC03434276     25.47      G2    5669   150     3.570    0.223     0.116    0.156
  52410055   KIC03534783     86.50      F5    6409   124     4.109    0.182     0.075    0.119
  52410056   KIC03434103     50.59      G4    5395   133     4.374    0.195     0.010    0.132
  52410057   KIC03535127     91.07      G5    4667   147     2.535    0.208     0.137    0.163
  52410058   KIC03535385     49.25      G5    4846   155     3.402    0.221     0.195    0.173
  52410059   KIC03636773     66.44      G5    4602   151     3.140    0.214     0.317    0.167
  52410060   KIC03635753     85.39      K4    4327   148     1.639    0.209     0.005    0.164
  52410061   KIC03636040     26.17      G4    5287   149     4.005    0.222    -0.109    0.154
  52410062   KIC03332735    118.33      G3    5624   121     4.586    0.176    -0.021    0.114
  52410063   KIC03636839     51.12      F5    6145   132     4.155    0.195    -0.104    0.131
  52410064   KIC03433668     61.72      G3    5452   129     4.423    0.189    -0.126    0.126
  52410065   KIC03534959     55.36      G2    5704   131     4.143    0.192    -0.080    0.129
  52410066   KIC03738147     33.30      F0    6448   142     4.083    0.211    -0.113    0.145
  52410067   KIC03636268    112.86      F7    6062   121     4.214    0.177    -0.002    0.115
  52410068   KIC03535480     46.66      G6    5341   134     4.362    0.198     0.078    0.134
  52410069   KIC03333177     44.27      G5    4934   135     3.748    0.200     0.390    0.136
  52410071   KIC03332288     21.33      G5    4868   175     3.009    0.254    -0.126    0.198
  52410072   KIC03534602     51.26      G5    4970   154     3.459    0.220     0.086    0.172
  52410073   KIC03737559     50.16      K1    4899   133     4.683    0.195     0.203    0.132
  52410074   KIC03737923     71.00      F5    6245   127     4.076    0.186     0.169    0.123
  52410077   KIC03432802     16.30      G5    4837   184     3.094    0.270    -0.088    0.209
  52410080   KIC03432897    226.50      K4    4033   142     1.514    0.199    -0.173    0.155
  52410081   KIC03533703      6.22      K7    4425   228     2.105    0.343    -1.353    0.261
  52410082   KIC03330409     42.41      G3    5234   136     4.272    0.201    -0.622    0.137
  52410084   KIC03534170     49.99      F5    6099   133     4.148    0.195    -0.227    0.132
  52410085   KIC03331594    166.88      F0    6742   119     4.109    0.172    -0.084    0.110
  52410087   KIC03432734     39.94      G0    5798   138     4.097    0.203    -0.070    0.139
  52410088   KIC03330359     29.42      G2    5666   146     3.949    0.216    -0.062    0.150
  52410090   KIC03331382     40.28      K7    3898   159     0.996    0.227    -0.608    0.178
  52410091   KIC03330773     20.02      K3    4596   158     4.423    0.237    -0.140    0.166
  52410093   KIC03331599    143.43      G3    5340   120     3.829    0.174    -0.335    0.112
  52410096   KIC03533480     47.68      G5    4704   156     2.240    0.222    -0.359    0.174
  52410097   KIC03432271     42.46      F2    5941   136     4.065    0.201    -0.083    0.137
  52410098   KIC03330820     41.17      G5    4838   158     2.612    0.227    -0.063    0.177
  52410099   KIC03331147    236.19      F0    6854   118     4.093    0.170    -0.051    0.107
  52410100   KIC03433677     32.45      G6    5376   164     3.109    0.235    -0.525    0.184
  52410102   KIC03736401     94.69      G5    4712   147     2.535    0.207     0.058    0.162
  52410103   KIC03634488    157.88      G7    5038   143     3.375    0.201    -0.229    0.157
  52410104   KIC03634051     65.61      G2    5549   128     4.085    0.188    -0.291    0.125
  52410107   KIC03737072     75.96      F5    6210   126     4.115    0.184     0.159    0.122
  52410108   KIC03634300     40.27      G5    4801   137     3.608    0.203     0.272    0.139
  52410109   KIC03634720     13.98      K0    4819   190     2.418    0.279    -0.335    0.216
  52410110   KIC03735347     46.35      G5    4815   156     2.595    0.223     0.014    0.175
  52410111   KIC03533183     36.98      F0    6087   140     4.007    0.206    -0.362    0.141
  52410115   KIC03635087    119.87      G0    5789   121     4.255    0.176    -0.149    0.114
  52410117   KIC03534319     49.19      G3    5339   133     3.766    0.196    -0.215    0.132
  52410118   KIC03533028     28.67      K3    4758   167     3.393    0.240    -0.126    0.188
  52410119   KIC03735839     39.62      G2    5629   138     4.127    0.204    -0.150    0.139
  52410120   KIC03533842     17.63      K3    4418   181     2.206    0.265    -0.163    0.206
  52410122   KIC03735720     25.91      K3    4842   149     4.867    0.222    -0.097    0.155
  52410123   KIC03736251     43.45      G5    4984   157     2.400    0.225    -0.674    0.176
  52410125   KIC03634982     70.01      G3    5633   127     4.238    0.186     0.071    0.123
  52410128   KIC03838973     48.53      G5    4620   155     2.575    0.222     0.126    0.174
  52410130   KIC04045469     32.56      F2    5673   143     3.776    0.212    -0.258    0.146
  52410131   KIC03943216     46.86      G5    4986   156     2.293    0.223    -0.549    0.174
  52410133   KIC04045741     62.39      K4    4272   151     2.213    0.215     0.016    0.169
  52410136   KIC03942571    131.99      F0    6501   120     3.919    0.175     0.190    0.113
  52410137   KIC04045215     14.76      G7    5353   170     4.257    0.256    -0.111    0.182
  52410141   KIC03839488     72.23      G0    5762   127     4.109    0.185    -0.142    0.123
  52410142   KIC03942775     25.89      G1    5467   149     3.958    0.222    -0.599    0.155
  52410144   KIC03736477    120.83      G5    4867   145     2.276    0.204    -0.436    0.160
  52410145   KIC03839729     19.84      F5    5704   158     3.830    0.237    -1.040    0.167
  52410146   KIC03942865     73.27      F0    6297   126     4.124    0.185    -0.340    0.122
  52410147   KIC03942911    221.34      F0    7241   118     3.916    0.170     0.082    0.108
  52410149   KIC03839093     53.84      F9    5470   131     4.281    0.193     0.031    0.130
  52410150   KIC04044833     38.98      G5    4637   159     2.529    0.228    -0.020    0.179
  52410151   KIC03334493    175.29      F0    7124   119     4.055    0.172     0.036    0.110
  52410152   KIC02980254    104.36      G5    4816   146     2.496    0.206     0.058    0.161
  52410154   KIC03227354     32.00      F6    5788   143     4.209    0.212    -0.415    0.147
  52410155   KIC03228064     28.79      F0    6710   146     4.233    0.217    -0.078    0.151
  52410156   KIC03226930     50.87      F7    6106   132     3.865    0.195     0.308    0.131
  52410157   KIC03333838     50.73      G6    4977   155     2.266    0.220    -0.528    0.173
  52410158   KIC03107097     99.70      G2    5834   123     4.280    0.179     0.108    0.117
  52410161   KIC03226390     16.54      F9    5317   183     3.455    0.269    -0.288    0.208
  52410163   KIC03334819    101.19      F9    5505   123     4.576    0.179     0.119    0.116
  52410165   KIC02980723    177.91      G5    4827   143     2.588    0.200     0.184    0.156
  52410167   KIC03334327     41.92      K3    4586   158     3.126    0.226     0.180    0.177
  52410168   KIC02980387     62.11      F0    6493   129     3.974    0.189     0.026    0.126
  52410171   KIC03108266     40.82      G2    5594   137     3.826    0.202    -0.051    0.138
  52410172   KIC03226732    142.17      G5    4729   144     2.533    0.202     0.177    0.158
  52410173   KIC03227178    105.95      G5    4792   146     2.281    0.205    -0.019    0.161
  52410174   KIC03107357     47.58      G5    4554   156     2.513    0.222     0.335    0.174
  52410176   KIC03104576     89.36      G5    4855   147     2.296    0.208    -0.224    0.163
  52410177   KIC03224053     42.38      G2    5515   136     4.285    0.201    -0.414    0.137
  52410179   KIC03223543      9.70      G5    4776   205     2.629    0.305     0.082    0.234
  52410180   KIC03224645     38.50      F9    5365   139     3.922    0.205    -0.024    0.140
  52410181   KIC03224557      7.29      G7    4148   220     0.781    0.329    -0.540    0.251
  52410183   KIC02839846     24.79      G5    4597   170     2.565    0.247     0.260    0.193
  52410184   KIC03223843     17.75      G8    5031   181     3.454    0.265    -0.046    0.205
  52410185   KIC02977457     27.20      G5    4761   168     2.371    0.243    -0.006    0.189
  52410186   KIC02978095     36.52      K4    4400   140     4.693    0.207     0.264    0.142
  52410187   KIC03224312     52.37      G1    5896   132     4.376    0.194     0.099    0.131
  52410188   KIC03224337     58.11      F9    5497   130     4.601    0.191     0.013    0.128
  52410189   KIC02977835     50.88      K7    3930   155     1.421    0.220    -0.153    0.173
  52410193   KIC02978386     34.94      F6    6227   141     4.403    0.209     0.159    0.143
  52410194   KIC03105315     34.05      G3    5183   142     3.799    0.210    -0.564    0.144
  52410195   KIC02978202    107.81      G5    4798   146     2.110    0.205    -0.312    0.161
  52410196   KIC03104828     35.49      F9    5348   141     4.298    0.208     0.044    0.143
  52410200   KIC02839536     24.45      F9    4904   151     3.493    0.225    -0.098    0.157
  52410202   KIC03535939     64.62      G7    5304   128     4.702    0.188     0.156    0.125
  52410203   KIC03435613     26.56      G5    4077   169     2.039    0.244     0.001    0.190
  52410204   KIC03637124     37.65      G0    5796   139     4.214    0.206     0.094    0.141
  52410206   KIC03435756     22.55      F9    5366   154     4.812    0.230     0.306    0.161
  52410210   KIC03434946     91.72      G5    4698   147     3.339    0.207     0.327    0.163
  52410211   KIC03637697     24.11      G5    4026   171     1.759    0.248    -0.381    0.194
  52410212   KIC03739087     47.10      G5    4568   156     2.424    0.222     0.046    0.174
  52410214   KIC03435895     40.06      G5    4707   159     2.410    0.228    -0.187    0.178
  52410215   KIC03536175     20.08      G5    4814   177     2.230    0.258    -0.382    0.200
  52410217   KIC03637779     33.36      G5    4384   163     2.664    0.234     0.094    0.183
  52410218   KIC03536728    140.96      F2    5944   120     4.324    0.174    -0.156    0.112
  52410219   KIC03435308     30.94      G5    4565   165     2.675    0.237    -0.348    0.185
  52410220   KIC03637286     36.07      G5    4592   161     2.495    0.231     0.066    0.181
  52410221   KIC03738649     54.55      F5    6085   131     4.085    0.193    -0.014    0.130
  52410222   KIC03535906    125.05      G5    4914   144     2.788    0.203    -0.054    0.159
  52410223   KIC03536864    352.97      G5    4590   142     2.513    0.197     0.225    0.154
  52410225   KIC03738438     31.08      K4    4567   144     4.479    0.214    -0.225    0.148
  52410230   KIC04047225     74.00      F2    5871   126     4.044    0.185     0.016    0.122
  52410231   KIC03946093     48.14      G3    5667   134     4.483    0.197     0.024    0.133
  52410232   KIC04048488    188.45      F6    6051   118     3.926    0.171     0.155    0.109
  52410233   KIC04048168     38.59      F0    6569   138     3.955    0.205     0.048    0.140
  52410235   KIC03842030    133.57      F5    6325   120     4.242    0.175     0.132    0.112
  52410237   KIC03841200     37.41      G2    5762   139     4.100    0.206    -0.061    0.141
  52410238   KIC03945814     47.25      G3    5669   134     4.164    0.197     0.158    0.134
  52410239   KIC03842335     51.52      G3    5665   132     4.662    0.194     0.040    0.131
  52410242   KIC03738904     72.88      G1    5749   126     4.333    0.185     0.011    0.123
  52410243   KIC04147075     15.18      K1    4831   187     2.304    0.274     0.174    0.212
  52410244   KIC04047876    149.49      F5    6316   119     4.166    0.174    -0.017    0.111
  52410247   KIC03841950     36.33      G5    4505   140     3.428    0.207     0.385    0.142
  52410249   KIC04047765     52.21      G7    4921   132     3.438    0.194    -0.154    0.131
  52410250   KIC03945107     36.03      G5    4782   161     2.301    0.231    -0.082    0.181
  52411001   KIC05956596      6.24      K1    4617   214     3.453    0.327     0.210    0.236
  52411002   KIC05871957     28.21      F7    6053   147     4.363    0.218    -0.059    0.151
  52411004   KIC06039039     52.59      F0    7353   132     3.853    0.194     0.147    0.131
  52411009   KIC05872236     25.40      G5    4843   170     2.264    0.246    -0.211    0.192
  52411014   KIC05872509     21.67      G5    4784   174     2.317    0.254     0.008    0.197
  52411016   KIC05872696     26.85      F0    6928   148     3.720    0.221     0.666    0.153
  52411018   KIC05872972     20.06      F0    7011   158     4.005    0.236    -0.043    0.166
  52411019   KIC05955731     12.95      F0    6664   176     3.998    0.265     0.216    0.189
  52411020   KIC05872232      8.34      G9    5324   197     4.478    0.300     0.380    0.216
  52411021   KIC06038057     11.52      K7    3941   198     0.935    0.292     0.038    0.225
  52411022   KIC06038870     12.36      K2    5045   178     4.840    0.269     0.183    0.192
  52411023   KIC05955836      6.22      F2    5799   214     4.264    0.327    -0.396    0.236
  52411027   KIC06204878      9.35      K0    5440   191     4.235    0.291     0.306    0.208
  52411029   KIC06284778      6.07      F0    6200   215     4.245    0.330    -0.072    0.238
  52411033   KIC06284450     29.75      F5    6319   145     4.087    0.216     0.127    0.149
  52411034   KIC06123710     11.04      K7    3813   200     1.455    0.296    -0.180    0.228
  52411036   KIC06123533      8.01      K4    4756   199     4.756    0.304    -0.820    0.218
  52411039   KIC06042116     16.42      F0    7333   166     3.981    0.249     0.348    0.176
  52411041   KIC06205590     13.34      F0    6422   174     4.159    0.263    -0.202    0.187
  52411042   KIC06123202     11.45      G5    4556   198     2.734    0.293     0.160    0.226
  52411044   KIC06043010      6.10      F9    5775   215     4.188    0.329    -0.172    0.237
  52411046   KIC06205271     13.04      G3    5654   175     4.178    0.265     0.029    0.189
  52411056   KIC05790787     36.12      F5    6273   140     4.199    0.207     0.048    0.142
  52411057   KIC05704185      7.40      G8    4632   219     1.485    0.327    -1.314    0.250
  52411068   KIC05704769     15.61      G5    4764   186     2.971    0.272     0.062    0.211
  52411071   KIC05790939     11.42      F5    6257   181     4.233    0.275     0.009    0.196
  52411072   KIC05705135     20.54      F6    6208   157     4.283    0.235     0.028    0.165
  52411073   KIC05705411     16.58      F0    7364   165     4.051    0.248     0.092    0.176
  52411076   KIC05617102     11.86      F0    7059   180     3.870    0.272    -0.040    0.194
  52411077   KIC05530076     13.37      G0    5835   174     4.406    0.263     0.030    0.187
  52411078   KIC05616423      8.29      G7    5447   198     4.001    0.301     0.120    0.216
  52411079   KIC05530683      6.70      G3    5481   210     4.467    0.320    -0.113    0.231
  52411080   KIC05530441      7.40      F0    6473   204     4.105    0.311    -0.278    0.224
  52411081   KIC05787509     23.36      G5    4551   172     2.419    0.250     0.294    0.195
  52411082   KIC05701529      6.60      G7    5337   210     4.133    0.322     0.065    0.232
  52411084   KIC05617259     35.68      F0    7030   140     3.970    0.208    -0.122    0.143
  52411085   KIC05530536     12.09      F6    6103   179     4.064    0.270     0.287    0.193
  52411087   KIC05702512      8.30      K0    5443   197     4.341    0.301     0.128    0.216
  52411088   KIC05702782     13.07      G5    5069   192     3.164    0.284    -0.374    0.219
  52411089   KIC05701829     92.31      G5    4831   147     3.191    0.207    -0.200    0.163
  52411090   KIC05702239     34.66      F7    6012   141     4.353    0.209    -0.003    0.144
  52411091   KIC05530963     23.08      F5    6309   153     4.214    0.229    -0.059    0.160
  52411092   KIC05615987     13.95      F0    6728   172     4.006    0.260    -0.111    0.185
  52411096   KIC05701871      9.02      F2    5969   193     4.048    0.294     0.064    0.211
  52411097   KIC05702601     14.40      F0    6337   171     4.149    0.258    -0.282    0.183
  52411098   KIC05617488     15.63      F0    7111   168     4.122    0.252    -0.076    0.179
  52411099   KIC05702637     24.81      F0    6910   151     3.978    0.225     0.149    0.157
  52411101   KIC06041469      9.21      G6    5581   192     4.051    0.292     0.386    0.209
  52411105   KIC06041223     14.88      K3    4563   187     2.709    0.275     0.151    0.213
  52411108   KIC05960564     30.29      F0    6995   145     4.109    0.215     0.059    0.149
  52411110   KIC05959837     21.01      F0    6564   156     3.873    0.234     0.133    0.164
  52411112   KIC06040995     13.74      G5    4838   190     2.275    0.280    -0.147    0.217
  52411113   KIC05959901     17.13      F0    7161   164     3.816    0.246     0.561    0.174
  52411115   KIC05958858     22.16      F9    5396   154     4.149    0.231     0.147    0.162
  52411116   KIC06122646     10.63      K0    5026   185     4.721    0.280    -0.165    0.200
  52411117   KIC05959515      6.41      G4    5463   212     4.497    0.324     0.130    0.234
  52411119   KIC05960072      7.60      G4    5573   202     4.510    0.309     0.124    0.222
  52411121   KIC05875769      9.56      F0    6444   190     4.247    0.289    -0.328    0.207
  52411122   KIC05876334     10.70      G7    5344   184     4.613    0.280     0.119    0.200
  52411123   KIC06042031      9.49      G5    5099   190     4.012    0.289    -0.191    0.207
  52411124   KIC06041741     14.90      F0    6440   170     4.171    0.255    -0.117    0.181
  52411129   KIC06119788     26.49      F0    7198   149     3.792    0.221     0.013    0.154
  52411140   KIC06121089     10.52      F5    6064   185     4.067    0.281    -0.246    0.201
  52411142   KIC06119999     11.63      F0    6372   181     3.944    0.273     0.030    0.195
  52411147   KIC06038976     11.91      F9    5300   179     3.670    0.271     0.252    0.194
  52411151   KIC06200178     27.25      G5    4885   168     2.571    0.243    -0.205    0.189
  52411154   KIC06200064     10.84      F0    6300   184     4.144    0.279     0.053    0.199
  52411156   KIC06037660     12.40      K3    4733   195     2.348    0.287    -0.080    0.222
  52411158   KIC06119107      7.58      F0    5812   202     3.905    0.309    -0.098    0.222
  52411168   KIC06118584      6.45      K4    4802   212     4.842    0.324    -0.255    0.233
  52411169   KIC06118870      7.82      G2    5814   201     4.210    0.306    -0.325    0.220
  52411170   KIC06199563      6.41      G3    5744   212     4.548    0.324    -0.234    0.234
  52411171   KIC06037990     13.98      F0    6873   172     4.048    0.260    -0.261    0.185
  52411173   KIC05955411      7.95      G7    5514   200     4.467    0.305    -0.103    0.219
  52411177   KIC05958530     16.79      G5    5496   165     4.284    0.247     0.301    0.175
  52411178   KIC05873713     25.44      G0    5829   150     4.280    0.223     0.036    0.156
  52411180   KIC05788027     22.48      G2    5630   154     4.093    0.230    -0.102    0.161
  52411184   KIC05874067     17.55      F0    6566   163     4.172    0.245    -0.297    0.173
  52411187   KIC05958194     29.57      G5    4531   166     2.332    0.239    -0.448    0.187
  52411192   KIC05957220      9.65      F5    6170   190     4.134    0.288    -0.083    0.206
  52411194   KIC05788154      8.94      G5    4710   209     2.220    0.312    -0.006    0.239
  52411198   KIC05788360     29.40      F9    5937   146     4.274    0.216     0.113    0.150
  52411200   KIC05874295      7.62      F7    5910   202     3.973    0.308     0.242    0.222
  52411208   KIC06361911      6.10      F6    6298   215     4.662    0.329    -0.114    0.237
  52411209   KIC06283074      7.66      K1    4864   202     3.695    0.308     0.209    0.221
  52411210   KIC06283995     15.47      G5    4836   186     3.355    0.273     0.252    0.211
  52411215   KIC06203334      7.33      G8    5180   204     4.645    0.312     0.021    0.224
  52411221   KIC06121630      7.36      G1    5694   204     4.372    0.312     0.006    0.224
  52411227   KIC05703574     11.08      F5    6207   183     4.231    0.277    -0.087    0.198
  52411229   KIC05788733     12.62      F0    6611   177     4.093    0.267    -0.101    0.190
  52411230   KIC05788623     19.36      F0    6839   159     4.071    0.239    -0.109    0.168
  52411231   KIC05703230     27.34      F0    7321   148     3.963    0.220    -0.011    0.153
  52411234   KIC05703448     21.69      G5    4679   174     2.285    0.254    -0.006    0.197
  52411238   KIC05703737      9.72      K7    5464   189     4.287    0.287    -0.297    0.206
  52411239   KIC05445851      8.08      F2    5898   199     4.271    0.303    -0.393    0.218
  52411240   KIC05703017     11.65      F0    6584   180     4.255    0.273    -0.519    0.195
  52411241   KIC05531145     32.59      F5    6202   143     4.148    0.212     0.113    0.146
  52411243   KIC05618075     19.45      F5    6292   159     4.063    0.238     0.052    0.168
  52411244   KIC05789039      8.77      G5    4941   210     2.309    0.313    -0.118    0.240
  52411245   KIC05617730     12.01      F9    5867   179     3.880    0.271     0.093    0.193
  52411249   KIC05874637     17.29      F0    6906   164     3.952    0.246    -0.107    0.174
  52411250   KIC05789393     37.89      F5    6420   139     4.095    0.205     0.081    0.141
  52412002   KIC05536977     50.04      G3    5660   133     4.548    0.195     0.107    0.132
  52412003   KIC05365610     34.54      K0    4719   141     3.574    0.209    -0.009    0.144
  52412005   KIC05452003      8.94      G5    4501   209     2.336    0.312     0.196    0.239
  52412006   KIC05623358     26.74      K1    5125   148     4.565    0.221     0.359    0.154
  52412007   KIC05537188     36.32      F0    6797   140     4.038    0.207    -0.139    0.142
  52412009   KIC05451513     40.20      G5    4834   159     2.115    0.227    -0.182    0.178
  52412010   KIC05623852     38.31      G3    5678   139     4.376    0.205     0.004    0.140
  52412011   KIC05624091     42.33      F7    6028   136     4.391    0.201     0.069    0.137
  52412012   KIC05537147     20.04      F9    5523   158     4.221    0.236     0.396    0.166
  52412013   KIC05623562     36.31      K5    3956   161     1.305    0.231    -0.089    0.181
  52412015   KIC05537367     22.15      G4    4930   154     3.506    0.231    -0.536    0.162
  52412016   KIC05452193    153.38      G2    5465   119     3.719    0.173    -0.507    0.111
  52412017   KIC05452376      7.16      F7    5847   206     4.251    0.314     0.076    0.226
  52412023   KIC05366186      6.78      G0    5783   209     4.151    0.319     0.247    0.230
  52412024   KIC05622812     20.53      F5    6106   157     4.143    0.235    -0.347    0.165
  52412025   KIC05536476     40.68      F0    6580   137     4.184    0.203    -0.107    0.138
  52412027   KIC05708550     34.49      F0    6826   141     4.090    0.209    -0.019    0.144
  52412029   KIC05878563     34.37      F0    6460   141     4.080    0.209    -0.199    0.144
  52412031   KIC05707641     26.43      G3    5667   149     4.345    0.221     0.177    0.154
  52412032   KIC05707875     83.66      G3    5561   125     4.328    0.182     0.100    0.120
  52412033   KIC05793784     12.08      G6    5346   179     4.307    0.270     0.107    0.193
  52412034   KIC05793799     18.38      G2    5748   161     3.964    0.242     0.035    0.170
  52412035   KIC05708404     22.93      F5    6449   153     4.200    0.229     0.136    0.160
  52412036   KIC05622759     93.61      F0    6482   123     4.178    0.180    -0.099    0.118
  52412037   KIC05708075     54.08      F7    5909   131     4.316    0.193    -0.271    0.130
  52412038   KIC05792983      7.54      F5    6393   203     4.435    0.309     0.382    0.222
  52412039   KIC05622300     27.14      F7    6021   148     4.215    0.220     0.000    0.153
  52412040   KIC05707420     30.19      G7    5211   145     4.800    0.215    -0.675    0.149
  52412041   KIC05962716     23.98      F5    6039   152     4.158    0.226     0.111    0.158
  52412044   KIC05622709     60.14      G8    5146   129     4.728    0.190     0.131    0.127
  52412045   KIC05793628     64.72      G5    4836   151     2.243    0.214    -0.173    0.168
  52412046   KIC05793278     36.34      F5    6180   140     4.224    0.207    -0.096    0.142
  52412047   KIC05879053     39.12      K1    4701   138     3.534    0.204     0.055    0.139
  52412049   KIC05793518     39.59      F7    5988   138     3.973    0.204     0.042    0.139
  52412050   KIC05963222     27.69      F3    6391   147     4.150    0.219     0.013    0.152
  52412052   KIC05877026     41.46      F0    6237   137     3.986    0.202    -0.141    0.138
  52412053   KIC05792581     92.28      G6    5236   147     3.114    0.207    -0.083    0.163
  52412054   KIC05877682     28.40      G3    5466   147     3.924    0.218     0.111    0.151
  52412055   KIC05791705     41.74      F7    6018   137     4.195    0.202    -0.055    0.137
  52412057   KIC05878088     25.00      G8    5149   151     4.671    0.224    -0.048    0.156
  52412058   KIC05706558     35.66      G2    5631   140     4.595    0.208    -0.309    0.143
  52412059   KIC05792464     24.42      G0    5936   151     4.106    0.225     0.279    0.157
  52412060   KIC05876642     64.69      G3    5629   128     4.220    0.188     0.230    0.125
  52412061   KIC05621680     43.61      F0    6519   136     4.152    0.200     0.053    0.136
  52412063   KIC05878199     52.08      F9    5375   132     4.423    0.194     0.234    0.131
  52412064   KIC05706988     24.55      F0    6783   151     4.063    0.225    -0.211    0.157
  52412065   KIC05791844     78.57      G5    4868   149     2.464    0.210     0.017    0.165
  52412066   KIC05707338    122.19      G5    5036   145     2.773    0.204     0.178    0.159
  52412067   KIC05621299     25.33      F0    6316   150     4.045    0.224     0.055    0.156
  52412068   KIC05961302     11.15      K5    4468   183     4.623    0.276    -0.077    0.198
  52412069   KIC05706792     29.02      F7    6014   146     4.269    0.217    -0.236    0.150
  52412070   KIC05877741     21.71      G8    5163   155     4.719    0.232    -0.017    0.163
  52412071   KIC05792108     23.92      G8    5257   152     4.792    0.227     0.230    0.158
  52412072   KIC05876914     20.65      G0    5676   157     4.090    0.235    -0.382    0.165
  52412073   KIC05877168     30.82      F4    6423   144     4.162    0.214     0.010    0.148
  52412075   KIC05707308     94.34      F0    7042   123     3.834    0.180     0.592    0.118
  52412076   KIC05364795     44.67      F5    6240   135     4.169    0.199    -0.041    0.135
  52412077   KIC05451024     25.32      F6    5803   150     3.907    0.224    -0.434    0.156
  52412078   KIC05450439    124.67      G6    5150   144     3.286    0.203    -0.251    0.159
  52412079   KIC05534702     34.14      F0    6539   142     3.971    0.210    -0.134    0.144
  52412080   KIC05621125     61.83      F0    6722   129     4.122    0.189     0.079    0.126
  52412081   KIC05622792     17.24      K1    4762   182     2.769    0.266    -0.237    0.207
  52412082   KIC05536083     27.46      F5    6233   148     4.028    0.220    -0.197    0.153
  52412087   KIC05534941     48.32      G7    5021   134     3.862    0.197    -0.129    0.133
  52412088   KIC05535792     63.26      F0    6595   129     4.015    0.189    -0.009    0.126
  52412089   KIC05622418     31.83      G1    5833   143     4.385    0.213    -0.006    0.147
  52412090   KIC05450769     34.78      F9    5577   141     3.700    0.209     0.350    0.144
  52412092   KIC05535263     35.50      F6    5927   141     4.164    0.208    -0.498    0.143
  52412093   KIC05535098      7.31      F4    6000   205     3.591    0.312    -0.501    0.225
  52412094   KIC05363987     54.08      G0    5809   131     4.136    0.193     0.066    0.130
  52412095   KIC05449910    103.47      G7    5245   122     4.633    0.178     0.107    0.116
  52412097   KIC05450307     66.12      F5    6169   128     4.290    0.187    -0.033    0.125
  52412098   KIC05449646     24.77      F3    6529   151     4.064    0.225    -0.198    0.157
  52412099   KIC05276591     28.47      G5    4752   167     2.364    0.241    -0.300    0.188
  52412100   KIC05364296    184.92      F5    6115   118     4.253    0.172    -0.224    0.109
  52412102   KIC05538255     31.85      F9    5455   143     3.966    0.213     0.158    0.147
  52412103   KIC05453377     76.25    A6IV    7671   126     3.936    0.184    -0.098    0.122
  52412104   KIC05454119    180.11      F0    6428   118     4.067    0.172     0.061    0.109
  52412108   KIC05453183     64.44      G5    4568   151     1.877    0.214    -0.208    0.168
  52412110   KIC05538541     12.14      K1    5228   195     3.522    0.289     0.364    0.223
  52412113   KIC05452771     12.53      K3    4470   194     1.891    0.287    -0.387    0.221
  52412114   KIC05453827     40.11      F7    6014   138     4.114    0.203    -0.164    0.139
  52412115   KIC05624887     32.79      G5    4854   163     2.450    0.235    -0.220    0.184
  52412116   KIC05453507     12.95      G2    5624   176     3.636    0.265     0.041    0.189
  52412117   KIC05539455     22.15      G5    4661   174     3.124    0.252     0.060    0.197
  52412120   KIC05367725     30.31      G5    4474   165     2.476    0.238     0.262    0.186
  52412121   KIC05539075      8.86      G7    5005   194     3.795    0.295    -0.787    0.212
  52412122   KIC05538056    101.66      F4    6399   122     4.172    0.179     0.001    0.116
  52412123   KIC05368109      7.57      K1    4764   218     3.242    0.326    -0.429    0.249
  52412124   KIC05537738     53.64      G5    4636   154     2.071    0.219    -0.352    0.171
  52412126   KIC05705974     35.57      G1    5829   140     4.395    0.208     0.076    0.143
  52412127   KIC05791302     60.59      F9    5566   129     4.537    0.190     0.121    0.127
  52412128   KIC05620908     65.32      F5    6144   128     4.184    0.188    -0.172    0.125
  52412129   KIC05534531     95.55      F0    6406   123     4.141    0.180    -0.008    0.117
  52412134   KIC05705798     27.24      G3    5496   148     4.094    0.220    -0.014    0.153
  52412135   KIC05620295     24.54      F2    5907   151     4.074    0.225     0.121    0.157
  52412136   KIC05620302     76.69      G5    4335   149     2.473    0.211     0.439    0.165
  52412137   KIC05534059    118.97      G3    5581   121     3.902    0.176    -0.044    0.114
  52412139   KIC05705452     38.86      F5    6109   138     4.031    0.204     0.131    0.140
  52412140   KIC05706439     35.46      G4    5490   141     4.641    0.208    -0.181    0.143
  52412142   KIC05533025     19.43      F7    6033   159     4.019    0.238     0.230    0.168
  52412143   KIC05533523     16.97      F7    5987   164     4.019    0.247     0.126    0.174
  52412145   KIC05534208     20.37      G5    5221   157     3.845    0.236     0.573    0.166
  52412146   KIC05791135     62.95      G5    4703   151     2.531    0.215     0.389    0.168
  52412147   KIC05620711     39.78      F5    6271   138     4.098    0.203    -0.018    0.139
  52412148   KIC05705748     15.64      G5    4771   185     2.466    0.272     0.139    0.211
  52412149   KIC05533221     36.52      G1    5785   140     4.459    0.207     0.062    0.142
  52412150   KIC05620636     44.17      G5    4594   157     3.168    0.224     0.361    0.176
  52412151   KIC05278654     11.72      K3    4659   180     4.574    0.273    -0.205    0.195
  52412152   KIC05279891     32.51      G2    5701   143     4.208    0.212     0.000    0.146
  52412155   KIC05367830     13.61      G5    4552   191     2.751    0.281     0.140    0.217
  52412158   KIC05278914     52.40      G3    5633   132     4.286    0.194    -0.081    0.131
  52412159   KIC05279328     17.69      F5    6106   163     4.230    0.244    -0.319    0.172
  52412161   KIC05103089     32.64      G3    5632   143     4.537    0.212     0.056    0.146
  52412163   KIC05280325    138.25      K4    4005   144     0.957    0.202     0.138    0.158
  52412164   KIC05278812     19.23      G5    4546   178     2.381    0.260     0.196    0.202
  52412166   KIC05366606    105.32      F3    6387   122     4.178    0.178    -0.043    0.116
  52412168   KIC05280107     17.84      G3    5553   162     4.122    0.244     0.091    0.172
  52412169   KIC05279675     62.52      G8    5001   151     3.152    0.215    -0.136    0.169
  52412171   KIC05279728     17.16      G5    4890   182     2.411    0.266    -0.153    0.207
  52412172   KIC05366929     81.21      G5    4448   148     2.877    0.210     0.347    0.164
  52412175   KIC05190559     51.01      F0    6932   132     3.952    0.195     0.030    0.131
  52412176   KIC05880025     48.85      F6    6138   133     4.250    0.196    -0.023    0.133
  52412177   KIC05710180      6.71      G6    5071   209     3.642    0.320    -0.496    0.230
  52412178   KIC05880155     97.21      G5    4454   146     2.365    0.207     0.146    0.162
  52412179   KIC05709843    137.13      F5    6291   120     3.593    0.174     0.220    0.112
  52412181   KIC05795235     86.90      F5    6288   124     4.217    0.181    -0.068    0.119
  52412182   KIC05709564    211.24      G5    4681   142     2.311    0.199    -0.217    0.156
  52412184   KIC05709547     35.94      G4    5381   140     4.501    0.207    -0.002    0.142
  52412185   KIC05794542     34.68      G2    5505   141     4.051    0.209    -0.470    0.144
  52412187   KIC05794117     14.42      F0    6576   171     4.029    0.258    -0.043    0.183
  52412188   KIC05879822     28.48      G0    5731   147     4.331    0.218    -0.278    0.151
  52412189   KIC05793963     44.27      G0    5870   135     4.340    0.200     0.068    0.136
  52412190   KIC05963591     19.59      F5    5996   159     4.344    0.238    -0.233    0.167
  52412191   KIC05879487     55.07      F5    6072   131     4.049    0.192    -0.379    0.129
  52412192   KIC05709103     51.49      F2    5921   132     4.356    0.195    -0.219    0.131
  52412193   KIC05795475     60.73      G4    5327   129     3.613    0.190    -0.197    0.127
  52412194   KIC05709831     30.05      F2    6047   145     3.930    0.215     0.152    0.149
  52412195   KIC05710379     21.68      K1    4767   155     3.734    0.232     0.153    0.163
  52412196   KIC05708815     26.72      F4    6398   148     4.203    0.221     0.115    0.154
  52412197   KIC05794180     14.65      K0    5521   170     3.772    0.256     0.169    0.182
  52412198   KIC05709111     55.44      F0    6412   131     4.106    0.192    -0.293    0.129
  52412199   KIC05709998     17.81      F9    5327   162     3.863    0.244    -0.029    0.172
  52412200   KIC05879751     44.90      G2    5751   135     4.470    0.199    -0.056    0.135
  52412202   KIC05193894     20.72      G8    4962   157     4.642    0.235     0.051    0.165
  52412209   KIC05369006     23.59      K7    3826   172     1.628    0.249    -0.043    0.194
  52412213   KIC05194176    101.59      F5    6225   122     4.080    0.179     0.100    0.116
  52412215   KIC05369311     10.93      G8    4739   200     2.959    0.296    -0.484    0.228
  52412216   KIC05193311     48.89      G5    4850   155     2.225    0.221    -0.302    0.173
  52412218   KIC05280727     37.88      G0    5771   139     3.817    0.205     0.046    0.141
  52412219   KIC05281818     66.35      G1    5605   128     3.386    0.187     0.065    0.125
  52412220   KIC05192516     18.99      K1    5290   179     3.509    0.261     0.398    0.203
  52412223   KIC05282055     27.18      F2    5882   148     3.903    0.220     0.092    0.153
  52412225   KIC05281000     47.93      G5    4348   156     2.745    0.222     0.208    0.174
  52412226   KIC06044784     24.84      G5    4726   170     2.340    0.247    -0.187    0.192
  52412227   KIC05961161     28.86      F5    6386   146     4.201    0.217    -0.056    0.151
  52412229   KIC06124813     17.41      G2    5920   163     4.320    0.245     0.267    0.173
  52412230   KIC06124625     27.38      G5    5010   168     2.990    0.242    -0.152    0.189
  52412233   KIC06124597     20.49      G3    5503   157     3.795    0.235     0.020    0.165
  52412234   KIC06043954     32.81      F2    5982   143     4.038    0.211     0.016    0.146
  52412237   KIC06043441     34.02     A5V    7543   142     3.943    0.210     0.402    0.144
  52412238   KIC06043492     45.95      F5    6307   135     4.028    0.198     0.170    0.134
  52412239   KIC06125005     27.65      G7    5244   147     4.088    0.219     0.211    0.152
  52412240   KIC06125481     31.58      F5    6040   144     4.187    0.213    -0.138    0.147
  52412241   KIC06043168     38.33      F5    6028   139     4.250    0.205    -0.505    0.140
  52412242   KIC05962199     43.06      F5    6429   136     4.216    0.201    -0.048    0.136
  52412243   KIC06125035     24.53      G2    5777   151     4.352    0.225     0.146    0.157
  52412244   KIC06125558     12.84      G2    5746   176     4.150    0.266     0.065    0.189
  52412246   KIC06043850     62.22      F5    6139   129     4.143    0.189    -0.198    0.126
  52412247   KIC06206242     26.37      G7    5396   149     4.580    0.222     0.426    0.154
  52412248   KIC06044810     30.13      G2    5801   145     4.419    0.215     0.322    0.149
  52413001   KIC04842436     88.84      F9    5582   124     4.085    0.181     0.245    0.119
  52413004   KIC04662161     19.43      F0    6086   159     3.798    0.238    -0.057    0.168
  52413006   KIC04570120     84.40      G5    5059   148     2.662    0.209     0.055    0.164
  52413007   KIC04570555     82.21      K1    4968   148     3.185    0.209    -0.044    0.164
  52413008   KIC04569759     24.77      G3    5750   151     4.522    0.225     0.242    0.157
  52413012   KIC04571097     32.36      K4    4502   143     4.853    0.212     0.101    0.146
  52413013   KIC04754691      8.20      K5    4276   198     3.922    0.302    -1.202    0.217
  52413014   KIC04663430     20.28      G5    4802   158     3.448    0.236    -0.064    0.166
  52413015   KIC04754831     70.14      F5    6424   127     3.800    0.186     0.305    0.123
  52413018   KIC04755204    109.76      G2    5712   122     4.084    0.177    -0.022    0.115
  52413019   KIC04662822     31.99      G7    5261   143     4.397    0.212     0.308    0.147
  52413020   KIC04753390    133.93      F7    6110   120     4.053    0.175     0.125    0.112
  52413021   KIC04753787     80.25      G0    6012   125     4.212    0.183     0.282    0.121
  52413022   KIC04843980     20.40      G5    4893   176     2.763    0.257    -0.440    0.200
  52413023   KIC04843143     82.87      G5    4610   148     2.429    0.209     0.205    0.164
  52413024   KIC04662555     85.16      G5    5016   124     3.488    0.182     0.158    0.119
  52413025   KIC04753633     24.58      F7    6055   151     4.264    0.225     0.114    0.157
  52413028   KIC04375248     75.18      F5    6154   126     4.051    0.184    -0.198    0.122
  52413031   KIC04570765     43.08      F7    5905   136     4.423    0.200    -0.091    0.136
  52413032   KIC04569219     42.67      G5    4256   158     1.664    0.225    -0.246    0.177
  52413033   KIC04570033     36.85      F5    6240   140     4.027    0.206    -0.010    0.141
  52413034   KIC04373146     24.07      G7    5219   152     4.483    0.226     0.155    0.158
  52413035   KIC04375393     47.69      G2    5683   134     4.491    0.197    -0.069    0.133
  52413037   KIC04374169     80.74      G5    4914   148     2.446    0.210    -0.014    0.164
  52413041   KIC04568936     16.10      G0    5829   166     3.943    0.250     0.009    0.177
  52413044   KIC04472135     34.98      G5    4432   162     2.579    0.232     0.440    0.182
  52413045   KIC04472920     30.81      G3    5640   144     4.353    0.214    -0.089    0.148
  52413046   KIC04375010     24.03      K5    4316   152     4.836    0.226    -0.182    0.158
  52413047   KIC04474154     23.51      G7    5326   152     4.316    0.228    -0.281    0.159
  52413049   KIC04473787     37.78      G5    4264   160     2.216    0.230     0.098    0.180
  52413050   KIC04373485     21.57      K7    3957   175     1.496    0.254    -0.275    0.198
  52413054   KIC04067389    116.16     A9V    6821   121     3.940    0.177     0.091    0.114
  52413056   KIC04273221     22.82      G7    4821   153     3.407    0.229    -0.181    0.160
  52413059   KIC04270979     49.27      F7    6070   133     4.034    0.196    -0.037    0.132
  52413062   KIC04168344     23.68      G8    4826   152     4.549    0.227    -0.415    0.159
  52413063   KIC04166980     15.91      F9    5457   167     3.566    0.251    -0.091    0.178
  52413064   KIC04272337     54.31      G3    5434   131     3.805    0.193    -0.237    0.130
  52413066   KIC04167307     25.83      G1    5527   149     3.717    0.223    -0.823    0.155
  52413067   KIC04168909     89.15      G5    4648   147     3.136    0.208     0.325    0.163
  52413068   KIC04166483     17.12      G5    4668   182     1.991    0.267    -0.954    0.207
  52413070   KIC04271717     49.76      F7    5996   133     4.016    0.196     0.010    0.132
  52413071   KIC04270687    120.63      G0    5932   121     3.908    0.176     0.332    0.114
  52413072   KIC04167879     20.59      F9    5600   176     3.463    0.256    -0.309    0.199
  52413074   KIC04271039     10.68      F2    5791   185     4.034    0.280    -0.491    0.200
  52413075   KIC04272161     34.50      F4    6195   141     4.048    0.209    -0.219    0.144
  52413077   KIC04269337    240.40     A7V    7380   118     4.021    0.170    -0.132    0.107
  52413078   KIC04268602     31.80      G5    4432   164     2.286    0.236    -0.044    0.185
  52413081   KIC04269032     26.50      G5    4298   169     1.389    0.244    -0.251    0.190
  52413082   KIC04270083    156.07      F6    6203   119     4.217    0.173     0.092    0.111
  52413083   KIC04064858     42.84      G7    4842   158     1.989    0.225    -0.659    0.176
  52413085   KIC04269464     16.55      G7    5336   165     4.142    0.248    -0.077    0.176
  52413087   KIC04165959    100.21      F7    5842   123     4.052    0.179    -0.275    0.117
  52413088   KIC04268899     64.43      G1    5833   128     4.300    0.188     0.108    0.125
  52413089   KIC04165491     38.99      G3    5617   138     3.770    0.204     0.123    0.140
  52413090   KIC04269787     34.70      G7    5020   141     3.478    0.209    -0.485    0.144
  52413091   KIC04270043     23.09      F7    5821   153     3.710    0.228     0.208    0.160
  52413092   KIC04164910     84.27      G5    4715   148     2.441    0.209     0.131    0.164
  52413093   KIC04064447    148.81      F9    5185   119     3.477    0.174    -0.138    0.111
  52413094   KIC04269636     36.19      G3    5552   140     4.247    0.207    -0.186    0.142
  52413095   KIC04065054    108.73      G5    5067   145     2.680    0.205     0.015    0.161
  52413100   KIC04165030    153.44      G3    5390   119     3.987    0.173    -0.394    0.111
  52413101   KIC05104573     71.23      G5    4723   150     2.324    0.212     0.035    0.166
  52413104   KIC04929116     29.62      G5    4526   166     2.095    0.239    -0.608    0.187
  52413105   KIC05105190     36.01      G5    4782   161     2.894    0.231    -0.064    0.181
  52413109   KIC04929449     52.07      F4    6090   132     3.940    0.194    -0.355    0.131
  52413110   KIC05016253     44.24      K4    4108   157     1.865    0.224    -0.227    0.176
  52413112   KIC04929301     56.00      G5    4887   153     2.480    0.218    -0.217    0.171
  52413113   KIC05104153    150.74      G5    4775   143     2.215    0.201    -0.311    0.158
  52413114   KIC05104949     79.02      G5    4632   148     2.144    0.210    -0.106    0.165
  52413115   KIC05016761     80.49      F5    6001   125     3.805    0.183    -0.064    0.121
  52413116   KIC05017009     25.84      F9    5461   149     4.284    0.223    -0.144    0.155
  52413117   KIC05105070    152.03      F2    5773   119     4.022    0.173    -0.295    0.111
  52413118   KIC04841753     96.44      G2    5751   123     3.873    0.180     0.147    0.117
  52413120   KIC05016993     35.66      F2    5833   140     3.998    0.208    -0.067    0.143
  52413122   KIC05017127     69.65      F5    6251   127     4.131    0.186     0.094    0.124
  52413125   KIC04928792     24.78      K1    4814   151     4.649    0.225     0.310    0.157
  52413128   KIC04841941     21.96      G5    5123   174     2.118    0.253    -0.392    0.197
  52413129   KIC04661113     30.54      F2    5999   145     4.351    0.215     0.129    0.148
  52413130   KIC04567502     72.22      G3    5733   127     4.135    0.185     0.135    0.123
  52413131   KIC04753021     31.93      F5    6387   143     3.966    0.213    -0.180    0.147
  52413132   KIC04661089     46.99      G5    4415   156     2.421    0.222     0.114    0.174
  52413133   KIC04752302     32.21      G5    4578   143     3.469    0.212     0.263    0.146
  52413134   KIC04568729    147.09      F0    7052   119     3.897    0.174     0.533    0.111
  52413135   KIC04661299     58.84      G6    4891   152     2.062    0.216    -0.520    0.170
  52413138   KIC04567182      8.27      G5    4751   213     2.567    0.318     0.019    0.243
  52413139   KIC04841374     28.15      G3    5662   147     4.309    0.218    -0.148    0.152
  52413141   KIC04751863     21.42      G5    4941   175     2.276    0.254    -0.224    0.198
  52413142   KIC04751835     30.03      G5    5010   165     3.489    0.238     0.021    0.186
  52413144   KIC04752243     58.97      F5    6210   130     4.001    0.191     0.081    0.128
  52413146   KIC04751953     70.83      G5    4802   150     2.169    0.212    -0.541    0.166
  52413147   KIC04569073     63.61      G3    5471   129     4.626    0.188    -0.229    0.126
  52413148   KIC04660434     48.72      G2    5776   133     4.444    0.196    -0.241    0.133
  52413151   KIC04928203    190.22      F0    6694   118     3.934    0.171    -0.043    0.109
  52413152   KIC04927604     31.20      G5    4830   164     2.531    0.237     0.019    0.185
  52413156   KIC04927738    101.92      F2    5857   122     3.987    0.179    -0.109    0.116
  52413158   KIC05103335     55.60      F5    6276   131     3.981    0.192     0.083    0.129
  52413159   KIC05015145     29.45      G3    5489   146     3.785    0.216    -0.133    0.150
  52413160   KIC04927426     25.86      G5    4665   169     2.899    0.245    -0.225    0.191
  52413161   KIC04839259     43.19      F5    6102   136     4.085    0.200    -0.184    0.136
  52413162   KIC04926896     24.26      F5    6207   151     4.214    0.226    -0.338    0.158
  52413164   KIC04928429    155.61      F5    6403   119     4.070    0.173    -0.043    0.111
  52413165   KIC05015657     39.86      G2    5649   138     3.757    0.203     0.298    0.139
  52413166   KIC04927048    206.96      K7    3803   142     1.196    0.199     0.157    0.156
  52413168   KIC04839799     18.57      K3    4646   161     4.921    0.241    -0.028    0.170
  52413169   KIC05015027     57.54      G6    5346   130     4.628    0.191    -0.001    0.128
  52413170   KIC04838639     52.18      K4    4065   154     2.033    0.219     0.174    0.172
  52413171   KIC05014110      7.79      K1    4833   216     3.026    0.323    -0.288    0.247
  52413172   KIC04839002     96.65      G8    5084   123     3.612    0.179     0.117    0.117
  52413173   KIC04839729    143.78      F0    6586   120     4.134    0.174    -0.081    0.112
  52413174   KIC04926778     13.46      G9    5222   191     3.463    0.282    -0.254    0.218
  52413175   KIC04927985     46.36      F0    7177   134     3.928    0.198     0.350    0.134
  52413176   KIC05017903     36.23      F5    6072   140     4.053    0.207    -0.307    0.142
  52413177   KIC04930550     23.75      F0    7197   152     3.781    0.227     0.271    0.159
  52413178   KIC04931743     64.12      F5    6118   128     4.076    0.188    -0.121    0.125
  52413179   KIC04930825     12.85      F0    6588   176     4.106    0.266     0.259    0.189
  52413180   KIC05018367      7.61      F0    6536   202     3.797    0.309     0.217    0.222
  52413182   KIC04931729     27.11      K3    4672   148     4.860    0.220     0.121    0.153
  52413184   KIC04930906     48.22      G5    4583   155     2.445    0.222     0.213    0.174
  52413185   KIC04930403     31.24      G3    5616   144     4.643    0.213    -0.056    0.147
  52413186   KIC04930418     25.17      G3    5611   150     4.363    0.224    -0.240    0.156
  52413187   KIC05105797     40.70      G4    5663   137     4.603    0.203     0.232    0.138
  52413189   KIC04930802     57.45      G2    5768   130     4.217    0.191     0.190    0.128
  52413190   KIC05017711     70.80      G5    4693   150     2.431    0.212     0.116    0.166
  52413193   KIC05017375     85.08      K4    4084   148     1.683    0.209    -0.137    0.164
  52413196   KIC05018442    129.25      F7    6044   120     4.312    0.175     0.174    0.113
  52413197   KIC05018101     19.23      F9    5245   159     4.112    0.239    -0.394    0.168
  52413198   KIC04932085     36.66      F2    6059   140     4.190    0.207    -0.036    0.142
  52413200   KIC04931385     30.87      K7    4372   144     4.026    0.214    -0.905    0.148
  52413201   KIC04567525    169.98      F0    6546   119     4.083    0.172     0.029    0.110
  52413202   KIC04471821     31.25      G5    4713   164     2.411    0.237     0.040    0.185
  52413203   KIC04371615    114.18      G5    4962   145     2.682    0.204     0.096    0.160
  52413204   KIC04370528     21.56      G5    4482   175     2.846    0.254     0.146    0.198
  52413205   KIC04568288     46.39      F5    6400   134     4.103    0.198     0.140    0.134
  52413207   KIC04470949     27.48      G5    4819   168     3.490    0.242     0.445    0.189
  52413208   KIC04370718     13.15      F9    5754   175     4.986    0.264     0.348    0.188
  52413209   KIC04371217     49.58      F9    5542   133     4.463    0.196     0.232    0.132
  52413210   KIC04371625    173.05      G1    5824   119     4.433    0.172     0.003    0.110
  52413211   KIC04470779    120.49      G7    5280   121     4.381    0.176     0.411    0.114
  52413212   KIC04372700     33.75      G1    5834   142     4.340    0.210     0.008    0.145
  52413213   KIC04469448    129.21      F9    5904   120     4.283    0.175     0.066    0.113
  52413214   KIC04371997     24.90      G5    4969   170     2.346    0.247    -0.363    0.192
  52413216   KIC04568362    145.85      G5    4903   144     2.404    0.202     0.012    0.158
  52413218   KIC04567400     48.32     A7V    7270   134     3.890    0.197     0.329    0.133
  52413219   KIC04470477     45.57      F5    6118   135     4.335    0.199    -0.053    0.135
  52413221   KIC04268371     70.10      F9    5585   127     4.587    0.186     0.189    0.123
  52413223   KIC04471557     32.15      G5    5016   164     2.371    0.236    -0.273    0.184
  52413224   KIC04372323    153.14      F0    6375   119     4.167    0.173    -0.185    0.111
  52413225   KIC04469602    134.74      G5    4711   144     2.380    0.202    -0.129    0.159
  52413227   KIC04750609     39.23      K0    4910   138     4.815    0.204     0.090    0.139
  52413228   KIC04469204     33.83      G5    4852   163     3.200    0.234    -0.201    0.183
  52413230   KIC04566185     72.83      F5    6345   126     4.171    0.185     0.057    0.123
  52413231   KIC04659476     60.76      F5    6204   129     4.073    0.190    -0.087    0.127
  52413232   KIC04566474    204.27      F0    6866   118     4.043    0.171     0.009    0.108
  52413233   KIC04750825     23.06      G0    4625   173     2.404    0.250    -0.786    0.195
  52413237   KIC04658665     16.70      G5    4664   183     2.967    0.268     0.281    0.208
  52413238   KIC04566050     25.10      G5    4326   170     1.872    0.246    -0.108    0.192
  52413239   KIC04749874     55.90      G5    4631   153     3.236    0.218     0.457    0.171
  52413240   KIC04750078     44.54      F5    6286   135     4.201    0.199     0.050    0.135
  52413241   KIC04750456     77.08      G5    4664   149     2.776    0.211    -0.061    0.165
  52413242   KIC04658442     39.54      F0    7193   138     4.037    0.204    -0.136    0.139
  52413243   KIC04469651     69.83      G0    5962   127     4.429    0.186     0.061    0.124
  52413246   KIC04566878     89.55      G0    5849   124     4.469    0.181    -0.078    0.119
  52413247   KIC04750239     28.49      F9    5396   147     4.355    0.218    -0.251    0.151
  52413248   KIC04751423     38.83      G4    5438   138     4.347    0.204     0.010    0.140
  52413249   KIC04750420     46.81      F5    6070   134     4.106    0.198    -0.432    0.134
  52413250   KIC04469825     71.05      F5    6445   127     4.056    0.186     0.091    0.123
  52414001   KIC05088368     30.29      K0    5213   145     4.602    0.215     0.509    0.149
  52414006   KIC05088855     22.14      G5    4983   174     3.525    0.253    -0.208    0.197
  52414007   KIC05088129     10.73      G5    4880   201     2.330    0.298    -0.301    0.229
  52414008   KIC05000307    119.46      G5    4922   145     2.139    0.204    -0.361    0.160
  52414009   KIC04999776     18.45      G3    5552   161     4.143    0.241    -0.379    0.170
  52414011   KIC05088520     51.96      F0    6300   132     4.276    0.194    -0.183    0.131
  52414012   KIC04912962     14.61      G8    5357   170     4.795    0.257     0.244    0.182
  52414015   KIC04913236     55.34      F2    5903   131     4.356    0.192    -0.229    0.129
  52414017   KIC05087808     28.30      G5    5132   167     3.185    0.241    -0.098    0.188
  52414018   KIC04999737     34.36      G8    5333   141     4.538    0.209     0.117    0.144
  52414020   KIC05000486     73.08      F5    6102   126     4.295    0.185     0.091    0.123
  52414023   KIC05088231     40.74      G5    4854   159     2.023    0.227    -0.412    0.178
  52414024   KIC04999571     32.60      G7    5243   143     4.405    0.212    -0.056    0.146
  52414026   KIC04452888     61.79      K7    3846   152     1.582    0.215    -0.063    0.169
  52414027   KIC04249688     27.06      G7    5319   148     4.474    0.220    -0.747    0.153
  52414028   KIC04145409     63.11      K3    4780   129     4.733    0.189     0.059    0.126
  52414029   KIC04250472     12.03      G3    5609   179     3.980    0.271     0.042    0.193
  52414030   KIC04144729     27.68      G5    4791   167     3.386    0.242    -0.005    0.189
  52414031   KIC04144796      8.22      G5    4923   213     2.603    0.319    -0.323    0.244
  52414034   KIC04145706    150.35      G5    4934   143     2.237    0.201    -0.380    0.158
  52414035   KIC04144238     30.39      F2    5900   145     4.051    0.215    -0.439    0.149
  52414039   KIC04353073     70.58      K4    4221   150     2.394    0.212     0.117    0.166
  52414041   KIC04144574     89.93      F9    5586   124     4.344    0.181     0.093    0.118
  52414043   KIC04250722     10.16      G2    5697   187     4.314    0.284     0.081    0.203
  52414049   KIC04353464     37.71      F2    6016   139     4.190    0.206    -0.138    0.141
  52414050   KIC04249614    101.69      F5    6175   122     4.019    0.179    -0.345    0.116
  52414051   KIC04356127    147.18      G3    5559   119     4.433    0.174    -0.352    0.111
  52414055   KIC04252716    137.44      F0    7254   120     3.859    0.174    -0.073    0.112
  52414056   KIC04147947     64.64      G4    5545   128     4.501    0.188    -0.041    0.125
  52414057   KIC04253224     30.12      F7    6041   145     4.178    0.215     0.005    0.149
  52414058   KIC04454958      8.30      G7    5499   197     4.044    0.301    -0.149    0.216
  52414059   KIC04454906     79.26      F0    6591   125     4.167    0.183    -0.206    0.121
  52414062   KIC04147444    203.33      F2    6067   118     4.335    0.171     0.035    0.108
  52414063   KIC04355900     45.45      G7    5197   156     2.624    0.223    -0.294    0.175
  52414064   KIC04455762     26.28      G5    4970   169     3.522    0.244     0.232    0.191
  52414067   KIC04355797     32.35      F8    5974   143     4.062    0.212     0.158    0.146
  52414068   KIC04455093     33.39      F2    6051   142     4.060    0.211     0.058    0.145
  52414069   KIC04252818    162.38      G4    5391   119     4.034    0.173    -0.055    0.110
  52414071   KIC04455561     13.20      K5    4375   175     4.259    0.264    -0.388    0.188
  52414072   KIC04355160     87.91      G5    5125   147     3.249    0.208    -0.299    0.163
  52414073   KIC04355012    206.80      F0    6976   118     3.755    0.171     0.352    0.108
  52414074   KIC04252671     19.80      G2    5721   158     3.553    0.237    -0.432    0.167
  52414076   KIC04915545    133.68      G3    5749   120     4.356    0.175     0.161    0.112
  52414077   KIC04916165    106.19      G4    5449   122     3.767    0.178    -0.071    0.116
  52414078   KIC05090690     60.59      F5    6026   129     3.958    0.190    -0.300    0.127
  52414079   KIC04914923    391.61      G3    5608   118     4.145    0.169     0.135    0.105
  52414080   KIC04915856     64.74      G0    5710   128     4.098    0.188    -0.440    0.125
  52414081   KIC05003217     54.97      G2    5680   131     4.144    0.193    -0.373    0.129
  52414082   KIC05002605    124.18      F2    5824   121     4.002    0.176    -0.400    0.113
  52414083   KIC05002361    251.97      F0    6570   118     4.080    0.170    -0.015    0.107
  52414085   KIC04738692    179.08      F5    6403   118     4.162    0.172    -0.036    0.109
  52414089   KIC04826673     29.94      G5    4819   145     3.505    0.215    -0.221    0.149
  52414091   KIC04826941     27.51      G2    5838   148     4.341    0.219     0.041    0.152
  52414092   KIC04827723     61.98      G8    5179   129     4.670    0.189     0.130    0.126
  52414095   KIC05002557     81.56      F5    6278   125     4.233    0.183    -0.094    0.120
  52414096   KIC04827260     77.43      F2    5946   126     4.183    0.184    -0.159    0.121
  52414100   KIC05090492     21.13      F0    6406   156     3.998    0.233    -0.147    0.164
  52414102   KIC04911725      8.06      F2    5712   199     3.715    0.303    -0.826    0.218
  52414103   KIC04823976     37.03      F5    5938   139     4.078    0.206    -0.443    0.141
  52414104   KIC04824197     45.73      F0    6754   135     4.010    0.198    -0.208    0.135
  52414106   KIC04912474     88.94      F9    5488   124     4.301    0.181    -0.004    0.119
  52414107   KIC04912702    185.53      G7    5167   143     2.530    0.200    -0.215    0.156
  52414108   KIC04824775     49.65      K4    4183   155     2.131    0.221    -0.294    0.173
  52414109   KIC04912090     22.75      G6    5322   154     4.006    0.229    -0.364    0.161
  52414110   KIC04912589     49.17      G3    5426   133     4.386    0.196    -0.742    0.132
  52414111   KIC04735571     50.99      K0    4906   132     4.679    0.195     0.102    0.131
  52414112   KIC04735672     38.19      G4    5528   139     3.955    0.205    -0.010    0.140
  52414113   KIC04735591     86.27      G5    4757   148     2.311    0.208    -0.301    0.163
  52414116   KIC04824479      8.85      F5    6196   194     4.315    0.295     0.077    0.212
  52414117   KIC04912918     25.62      G5    4801   170     3.090    0.245    -0.073    0.191
  52414118   KIC04735336     11.19      G5    4980   182     3.493    0.276    -0.049    0.197
  52414119   KIC04823854      9.29      G3    5630   192     4.600    0.291     0.071    0.209
  52414120   KIC04735288     26.27      G8    4914   169     3.341    0.244    -0.369    0.191
  52414121   KIC04823456      7.84      G5    4787   216     2.426    0.323    -0.008    0.247
  52414125   KIC04999297     90.71      F5    5914   124     4.085    0.181    -0.593    0.118
  52414128   KIC05089498    195.15      F0    6846   118     4.029    0.171     0.222    0.109
  52414129   KIC05089037    115.65      F5    6079   121     4.067    0.177    -0.082    0.114
  52414130   KIC04913584     29.65      K5    3938   166     1.575    0.239    -0.185    0.187
  52414132   KIC05089918     80.05      G7    5005   148     2.561    0.210    -0.512    0.164
  52414133   KIC05001185     61.03      G5    4752   152     2.404    0.215     0.029    0.169
  52414136   KIC05001685     25.36      G6    5438   150     4.263    0.224     0.057    0.156
  52414137   KIC04913910      6.23      K7    3901   214     4.770    0.327    -0.303    0.236
  52414139   KIC04914423    109.62      G3    5688   122     4.155    0.177     0.093    0.115
  52414140   KIC04825143    101.88      F0    6424   122     4.167    0.179    -0.156    0.116
  52414141   KIC05001768     40.25      G4    5667   137     4.336    0.203     0.360    0.139
  52414144   KIC04913771    100.92      G5    4780   146     2.724    0.206    -0.149    0.161
  52414145   KIC05089331     38.24      G4    5525   139     3.966    0.205     0.263    0.140
  52414146   KIC05089833     33.78      G4    5600   142     4.005    0.210     0.201    0.145
  52414147   KIC05089305     60.83      G5    4825   152     2.374    0.216    -0.361    0.169
  52414149   KIC05090026    200.67      G0    5949   118     4.129    0.171     0.194    0.108
  52414151   KIC04552267     28.82      G3    5632   146     4.276    0.217     0.034    0.151
  52414152   KIC04551461     66.76      F5    5958   128     3.862    0.187    -0.011    0.125
  52414155   KIC04645245    173.66      F2    5914   119     4.357    0.172    -0.269    0.110
  52414157   KIC04646245     95.20      G5    4643   147     2.661    0.207     0.357    0.162
  52414158   KIC04737442     92.16      G5    4823   147     2.376    0.207    -0.207    0.163
  52414160   KIC04826652    109.74      G5    4739   145     2.500    0.205     0.149    0.161
  52414161   KIC04552607     48.55      F5    6178   133     3.937    0.196    -0.030    0.133
  52414163   KIC04551723     43.94      G3    5460   136     4.071    0.200    -0.525    0.136
  52414164   KIC04646583     60.11      G7    5334   129     4.514    0.190    -0.005    0.127
  52414166   KIC04645952    175.35      F5    6369   119     4.231    0.172     0.011    0.110
  52414167   KIC04552062      7.54      F5    5835   203     3.898    0.309    -0.742    0.222
  52414169   KIC04645692    147.61      G5    4793   143     2.436    0.202    -0.059    0.158
  52414170   KIC04552962     59.42      F5    6289   130     4.187    0.190    -0.040    0.127
  52414171   KIC04645822      6.85      F0    4934   223     1.719    0.334    -1.944    0.255
  52414173   KIC04737302    150.84      F0    7039   119     3.707    0.173     0.619    0.111
  52414174   KIC04738610     69.79      K3    4308   150     1.959    0.212     0.033    0.167
  52414175   KIC04552152     44.90      F2    5854   135     3.800    0.199     0.081    0.135
  52414176   KIC04251537    137.68      G3    5539   120     4.397    0.174    -0.335    0.112
  52414178   KIC04454505     24.13      G5    4895   171     2.969    0.248    -0.421    0.193
  52414179   KIC04252002     88.44      G5    4813   147     3.159    0.208    -0.141    0.163
  52414180   KIC04251229     79.51      F0    6477   125     4.140    0.183    -0.023    0.121
  52414181   KIC04146069     23.96      F7    5837   152     4.123    0.226    -0.637    0.158
  52414182   KIC04453805      7.66      G7    5188   202     4.008    0.308    -0.257    0.221
  52414183   KIC04251510     36.20      G9    4945   140     3.644    0.207    -0.048    0.142
  52414184   KIC04354804     22.83      G5    4907   173     3.151    0.251     0.011    0.195
  52414185   KIC04251300     17.45      G9    4887   182     3.156    0.266    -0.519    0.206
  52414186   KIC04353748     98.78      G9    4805   146     2.991    0.206    -0.396    0.162
  52414187   KIC04146614     21.19      G4    5395   156     4.408    0.233    -0.197    0.164
  52414189   KIC04354572    116.02      G2    5776   121     4.052    0.177     0.120    0.114
  52414190   KIC04252170    152.65      K3    4165   143     1.231    0.201    -0.803    0.158
  52414195   KIC04251855     18.70      G5    4631   179     2.495    0.262     0.232    0.203
  52414196   KIC04146898     17.23      F0    6353   164     4.180    0.246    -0.511    0.174
  52414197   KIC04354254     91.19      G0    5897   124     4.173    0.181    -0.028    0.118
  52414198   KIC04146351      8.03      G3    5585   199     3.969    0.304     0.114    0.218
  52414200   KIC04453590     78.83      K3    4341   148     2.416    0.210     0.169    0.165
  52414202   KIC04736611     33.83      G5    4952   163     2.936    0.234    -0.116    0.183
  52414203   KIC04644952     34.72      G8    5301   141     4.456    0.209    -0.117    0.144
  52414205   KIC04643841     58.93      G3    5411   130     3.937    0.191    -0.885    0.128
  52414206   KIC04644327     18.65      K0    4848   179     2.501    0.262    -1.174    0.203
  52414207   KIC04826087    450.37      G5    4693   142     2.600    0.197     0.001    0.153
  52414208   KIC04644594     58.08      K5    4027   152     1.616    0.217    -0.377    0.170
  52414212   KIC04735899     46.94      G4    5476   134     4.290    0.198     0.144    0.134
  52414213   KIC04736349     41.04      G3    5746   137     4.384    0.202     0.192    0.138
  52414214   KIC04644300      6.67      K4    4638   210     4.951    0.321     0.429    0.231
  52414217   KIC04644085     19.31      G5    4536   159     3.570    0.239     0.420    0.168
  52414218   KIC04824957    130.59      F5    6229   120     4.070    0.175     0.226    0.113
  52414220   KIC04736137     63.23      G0    5935   129     4.331    0.189     0.124    0.126
  52414221   KIC04825420     34.16      K0    5183   142     4.086    0.210     0.053    0.144
  52414225   KIC04644960     49.50      K0    5034   133     4.793    0.196     0.191    0.132
  52414226   KIC04550706     86.72      F2    5849   124     4.435    0.181    -0.276    0.119
  52414228   KIC04352724     30.82      F2    6119   144     4.302    0.214     0.204    0.148
  52414229   KIC04453074     64.71      F0    6617   128     4.124    0.188    -0.074    0.125
  52414235   KIC04453339     13.78      F6    6109   173     4.853    0.261    -0.064    0.185
  52414236   KIC04734777      6.17      G5    4418   229     0.436    0.344     0.008    0.261
  52414237   KIC04643593     30.88      G3    5697   144     4.657    0.214     0.146    0.148
  52414238   KIC04550184     17.70      F5    6505   163     4.508    0.244    -0.046    0.172
  52414240   KIC04550272     13.46      K4    4144   191     0.530    0.282    -0.417    0.218
  52414241   KIC04549756     21.77      F0    7128   155     3.886    0.232     0.240    0.162
  52414242   KIC04549387     29.20    A6IV    8101   146     3.633    0.217     0.229    0.150
  52414243   KIC04550458     65.11      F0    7034   128     4.066    0.188    -0.089    0.125
  52414244   KIC04549368     43.19      F5    6361   136     4.269    0.200    -0.048    0.136
  52414246   KIC04452600     18.30      G2    5540   180     2.635    0.263    -0.568    0.204
  52414247   KIC04549947      8.63      K4    4300   195     3.670    0.297     0.412    0.213
  52414248   KIC04642500     36.58      G3    5724   140     4.172    0.207     0.273    0.142
  52415001   KIC05094751     65.02      G2    5769   128     4.228    0.188    -0.056    0.125
  52415003   KIC05006803     11.66      G5    5404   180     4.173    0.273     0.227    0.195
  52415005   KIC05007333     52.76      F9    5591   132     3.922    0.194     0.249    0.130
  52415007   KIC05183568     11.40      G5    5691   181     4.223    0.275     0.184    0.196
  52415008   KIC05007640     30.50      F5    6136   145     4.077    0.215    -0.122    0.148
  52415010   KIC05182963     10.05      F5    5860   188     3.871    0.285    -0.566    0.204
  52415011   KIC05094944    418.75      F5    6150   118     4.200    0.169     0.052    0.105
  52415012   KIC05007728     14.57      K3    5499   170     3.705    0.257    -0.257    0.182
  52415013   KIC05095946    221.40      G5    4742   142     2.479    0.199     0.111    0.155
  52415015   KIC05095459     24.25      F5    5853   151     3.817    0.226    -0.417    0.158
  52415017   KIC05182946     28.18      G3    5235   167     3.176    0.241    -1.226    0.188
  52415020   KIC05095850    109.00      F0    6526   122     3.993    0.178     0.202    0.115
  52415021   KIC05272123     23.93      K1    4869   152     4.730    0.227    -0.002    0.158
  52415023   KIC05184088     48.25      F0    6466   134     4.095    0.197     0.001    0.133
  52415024   KIC05096590     21.76      G3    5670   155     4.471    0.232     0.001    0.163
  52415026   KIC05445609     39.02      K5    3943   159     1.691    0.228     0.007    0.179
  52415028   KIC05446341     25.68      G2    5694   150     4.073    0.223     0.010    0.155
  52415029   KIC05361249     57.33      G2    5793   130     4.431    0.191     0.142    0.128
  52415030   KIC05360347     21.61      G2    5631   155     4.507    0.232    -0.184    0.163
  52415032   KIC05445983     34.51      G5    4759   162     2.296    0.233    -0.292    0.182
  52415033   KIC05272774     21.16      G3    5701   156     4.209    0.233     0.032    0.164
  52415035   KIC05446798     30.86      F2    5898   144     4.306    0.214     0.123    0.148
  52415036   KIC05360757     51.65      K3    4337   154     2.566    0.220     0.244    0.172
  52415038   KIC05446927     67.85      F9    5564   150     2.935    0.213    -0.344    0.167
  52415039   KIC05273712     24.63      F0    6337   151     4.294    0.225    -0.470    0.157
  52415040   KIC05273178     16.48      F3    6355   165     4.219    0.249    -0.123    0.176
  52415041   KIC05184285     74.13      K7    3745   149     1.293    0.211    -0.262    0.166
  52415042   KIC05272233     29.74      G3    5637   145     4.355    0.216     0.050    0.149
  52415046   KIC05446257     59.46      F5    5995   130     4.163    0.190    -0.344    0.127
  52415047   KIC05361088     20.07      F5    6074   158     4.315    0.236    -0.108    0.166
  52415048   KIC05446518     91.40      F7    6059   124     4.300    0.180     0.091    0.118
  52415050   KIC05272590     43.71      F0    6832   136     4.080    0.200    -0.125    0.136
  52415052   KIC05004909     27.48      F5    6058   148     4.235    0.220     0.087    0.152
  52415055   KIC04829109     52.92      K3    4057   154     1.305    0.219    -0.267    0.172
  52415056   KIC04916395     48.10      F0    7107   134     3.808    0.197     0.711    0.133
  52415057   KIC05004533     43.09      F2    5949   136     4.128    0.200     0.074    0.136
  52415058   KIC04916875    107.29      F0    6425   122     4.064    0.178    -0.086    0.116
  52415060   KIC04828160     42.83      G9    4998   136     4.773    0.201    -0.077    0.137
  52415062   KIC04829488     35.65      G8    5240   140     4.724    0.208     0.010    0.143
  52415063   KIC04916450     88.62      G6    5330   124     4.586    0.181    -0.117    0.119
  52415065   KIC05004367     32.63      G7    5253   143     4.719    0.212     0.026    0.146
  52415066   KIC04828389     14.14      K1    4869   172     3.588    0.259     0.265    0.184
  52415067   KIC04829092     74.08      G3    5442   126     4.467    0.185    -0.237    0.122
  52415068   KIC04827905     61.93      G3    5708   129     4.174    0.189     0.051    0.126
  52415070   KIC04829624     65.69      K0    5141   128     4.709    0.188     0.145    0.125
  52415071   KIC05005217     99.83      G5    4622   146     2.499    0.206     0.305    0.162
  52415072   KIC05004096     61.78      F6    6292   129     4.185    0.189     0.121    0.126
  52415073   KIC04739932    100.05      G3    5651   123     3.971    0.179     0.096    0.117
  52415074   KIC04916182      7.76      G8    4966   201     3.494    0.307    -0.427    0.220
  52415075   KIC04739703     18.54      K3    4597   161     4.644    0.241     0.030    0.170
  52415080   KIC05093339     31.52      G3    5697   144     3.726    0.213     0.421    0.147
  52415081   KIC05092901     26.47      G3    5702   149     4.476    0.221     0.119    0.154
  52415085   KIC05180718     16.27      K7    3853   184     1.771    0.270     0.343    0.209
  52415086   KIC05094136     33.96      G4    5528   142     4.509    0.210     0.002    0.144
  52415089   KIC05092684     28.36      F0    6716   147     4.069    0.218    -0.228    0.151
  52415091   KIC05006454     76.81      G5    4952   149     2.731    0.211     0.172    0.165
  52415092   KIC05005618    130.31      G2    5811   120     3.914    0.175     0.291    0.113
  52415094   KIC05094414     58.83      G1    5819   130     4.424    0.191     0.033    0.128
  52415096   KIC05093394     35.92      G5    5454   140     4.588    0.207     0.036    0.142
  52415097   KIC05269729    128.99      F5    6143   120     4.155    0.175    -0.008    0.113
  52415099   KIC05094609     27.00      G8    4905   148     3.694    0.220    -0.515    0.153
  52415101   KIC04833545     22.97      G5    4813   173     2.244    0.251    -0.322    0.195
  52415102   KIC04745489     24.76      F2    5944   151     3.929    0.225    -0.345    0.157
  52415104   KIC04833050     50.00      F0    6665   133     3.990    0.195    -0.089    0.132
  52415106   KIC04834162     32.94      G4    5338   142     3.670    0.211    -0.308    0.145
  52415107   KIC04833336    101.10      G0    5875   123     4.056    0.179     0.090    0.116
  52415108   KIC04833670    332.41      G5    4976   142     2.747    0.198     0.128    0.154
  52415109   KIC04833388     32.42      G5    5371   143     3.522    0.212     0.011    0.146
  52415111   KIC05008996     17.21      K0    4532   182     2.275    0.266    -0.614    0.207
  52415112   KIC04921387    124.64      F0    6317   121     4.164    0.176    -0.399    0.113
  52415114   KIC05009722     25.35      K0    5007   150     4.342    0.224     0.073    0.156
  52415119   KIC04921184    183.98      F0    6788   118     3.902    0.172     0.037    0.109
  52415120   KIC04745265     11.08      G7    4967   183     3.581    0.277    -0.200    0.198
  52415122   KIC04922091     41.28      F5    6363   137     3.971    0.202     0.144    0.138
  52415126   KIC05008740     28.49      G6    5363   147     4.585    0.218     0.047    0.151
  52415129   KIC05185032    113.21      F0    6964   121     4.165    0.177    -0.096    0.115
  52415133   KIC05097448     13.95      G5    4622   190     2.701    0.279    -0.032    0.216
  52415134   KIC05098061     38.10      F9    5516   139     4.038    0.205     0.056    0.140
  52415135   KIC05185820     66.68      G5    4835   151     2.104    0.213    -0.285    0.167
  52415137   KIC05273042    144.22      F0    6838   120     3.820    0.174     0.158    0.112
  52415138   KIC05097025     39.80      F5    6223   138     4.181    0.203    -0.226    0.139
  52415139   KIC05097446     30.54      F0    6682   145     3.908    0.215     0.299    0.148
  52415140   KIC05096751     25.28      G2    5777   150     4.286    0.224    -0.215    0.156
  52415141   KIC05009426     85.52      G2    5743   124     3.752    0.182     0.176    0.119
  52415142   KIC05273572     25.03      F2    5864   150     4.365    0.224    -0.119    0.156
  52415143   KIC05097926     25.52      G1    5842   150     3.910    0.223     0.335    0.156
  52415145   KIC05097096     27.56      F5    5953   148     4.012    0.219    -0.396    0.152
  52415146   KIC05185349    176.82      F0    6502   119     4.166    0.172    -0.280    0.110
  52415147   KIC05097690    100.93      G5    5213   146     2.430    0.206    -0.038    0.161
  52415149   KIC05096642     21.65      G5    4761   174     2.270    0.254    -0.173    0.197
  52415151   KIC05357987     28.63      F0    6329   146     4.086    0.218    -0.643    0.151
  52415152   KIC05269603     82.69     A7V    7153   125     3.890    0.182     0.259    0.120
  52415153   KIC05443913     29.43      G8    5351   146     4.364    0.216     0.325    0.150
  52415154   KIC05357275     61.99      G8    5228   129     4.427    0.189     0.216    0.126
  52415155   KIC05269192     39.06      F6    5857   138     3.981    0.204    -0.475    0.140
  52415156   KIC05357718     46.45      G3    5604   134     4.414    0.198    -0.058    0.134
  52415157   KIC05270419     98.41      G1    5806   123     4.234    0.179     0.050    0.117
  52415158   KIC05443775     44.64      G2    5740   135     3.776    0.199     0.291    0.135
  52415160   KIC05268552     11.18      F5    6065   182     3.905    0.276    -0.551    0.197
  52415161   KIC05442481     51.51      G2    5774   132     4.224    0.194     0.174    0.131
  52415166   KIC05357446    117.96      F2    5892   121     4.306    0.176    -0.015    0.114
  52415167   KIC05270173     22.10      K0    4938   155     3.437    0.231    -0.037    0.162
  52415168   KIC05443410     32.69      F0    6916   143     3.979    0.211     0.031    0.146
  52415169   KIC05268865     33.68      G5    5043   163     2.226    0.234    -0.579    0.183
  52415170   KIC05528284      8.03      G5    5572   199     4.083    0.304     0.060    0.218
  52415171   KIC05356593     24.50      G3    5579   151     4.401    0.225    -0.127    0.157
  52415175   KIC05268620     18.58      G5    5148   161     3.609    0.241     0.301    0.170
  52415178   KIC04920670    232.70    A6IV    7449   118     3.636    0.170     0.046    0.107
  52415179   KIC04920044    164.06      G5    4277   143     1.886    0.201    -0.403    0.157
  52415181   KIC05007487     39.72      G5    5257   159     2.744    0.228    -0.411    0.178
  52415182   KIC05008211     40.65      F0    7042   137     3.821    0.203     0.386    0.138
  52415183   KIC04743125     77.64      F0    6585   126     4.126    0.184     0.022    0.121
  52415185   KIC04743924     82.38      G5    4924   148     2.840    0.209     0.301    0.164
  52415186   KIC05007601     34.28      F5    6169   141     4.127    0.209    -0.004    0.144
  52415187   KIC05008082     22.17      G3    5479   154     4.042    0.231    -0.297    0.162
  52415188   KIC04920612    150.15      F0    6518   119     4.081    0.173     0.118    0.111
  52415189   KIC05007286    144.22      F5    6428   120     4.178    0.174     0.107    0.112
  52415190   KIC04920106     31.40      G9    4965   144     3.624    0.213    -0.399    0.147
  52415191   KIC04919753      8.18      F0    6236   198     4.107    0.302    -0.332    0.217
  52415192   KIC04920808    116.17      F5    6060   121     3.633    0.177     0.251    0.114
  52415193   KIC04921090    100.16      F9    5588   123     3.698    0.179     0.299    0.117
  52415195   KIC04742786     48.57      G3    5755   133     4.277    0.196     0.353    0.133
  52415198   KIC04832813     26.14      G7    5331   149     4.519    0.222     0.216    0.155
  52415200   KIC04832077    142.84      F0    6616   120     4.133    0.174    -0.148    0.112
  52415202   KIC05271224     40.78      F0    7071   137     4.078    0.203     0.179    0.138
  52415203   KIC05444011     22.01      F8    5925   155     3.852    0.231     0.229    0.162
  52415204   KIC05444665     39.34      G3    5510   138     4.552    0.204    -0.228    0.139
  52415205   KIC05444731     23.72      G7    5162   152     4.594    0.227    -0.017    0.159
  52415206   KIC05445334     36.27      G8    5154   140     4.810    0.207     0.106    0.142
  52415210   KIC05444614    131.23      F7    6045   120     3.909    0.175     0.205    0.113
  52415211   KIC05270944     33.69      G4    5461   142     4.337    0.210    -0.109    0.145
  52415212   KIC05358323     40.78      F0    6838   137     3.980    0.203    -0.062    0.138
  52415214   KIC05444392    125.51      G0    5674   121     3.944    0.176     0.001    0.113
  52415216   KIC05359275    110.97      F5    6058   122     4.185    0.177     0.016    0.115
  52415218   KIC05271637     64.40      G7    5423   128     4.021    0.188     0.425    0.125
  52415219   KIC05183581      8.36      F5    5949   197     3.859    0.300    -0.044    0.216
  52415220   KIC05358969     48.20      G5    4854   155     3.287    0.222     0.055    0.174
  52415221   KIC05445359     41.36      G7    5382   137     4.443    0.202     0.151    0.138
  52415222   KIC05358325     15.34      G8    4834   186     2.109    0.273    -0.942    0.212
  52415223   KIC05530330     21.68      F0    6080   155     4.062    0.232    -0.185    0.163
  52415225   KIC05530816     56.54      F0    6754   131     3.992    0.192     0.034    0.129
  52415227   KIC04918708     60.44      K2    4756   129     4.719    0.190    -0.205    0.127
  52415229   KIC04741867     52.44      F5    6077   132     4.071    0.194     0.031    0.131
  52415231   KIC04830765     67.96      K3    4332   150     1.798    0.213    -0.205    0.167
  52415235   KIC04831614     55.08      G5    5344   131     3.835    0.192     0.320    0.129
  52415238   KIC04742311     39.77      G8    5302   138     4.541    0.203     0.140    0.139
  52415239   KIC04742414     47.67      G3    5561   134     3.815    0.197    -0.034    0.133
  52415240   KIC04830210     30.40      K4    4226   165     2.379    0.238     0.197    0.186
  52415241   KIC04830875     45.79      G7    4986   156     1.865    0.223    -0.818    0.175
  52415243   KIC04918116     54.72      F2    5919   131     4.259    0.193    -0.431    0.129
  52415245   KIC04918355     80.56      K0    4670   125     3.533    0.183    -0.066    0.121
  52415247   KIC04919344     53.21      F0    7113   132     4.058    0.193     0.073    0.130
  52416001   KIC05264520     25.20      F9    4964   170     1.794    0.246    -0.671    0.192
  52416005   KIC05437849     34.48      G3    5392   141     3.779    0.209    -0.257    0.144
  52416009   KIC05351968     45.77      G5    5172   135     4.710    0.198    -0.178    0.135
  52416010   KIC05264776     63.85      G2    5880   128     4.464    0.188     0.043    0.126
  52416011   KIC05351738     52.23      G2    5744   132     4.423    0.194    -0.152    0.131
  52416012   KIC05264982     63.53      G2    5927   129     4.334    0.189     0.185    0.126
  52416013   KIC05176707     22.17      K7    3777   154     4.633    0.231    -0.005    0.162
  52416014   KIC05438059     18.68      F0    6535   161     3.758    0.241     0.042    0.170
  52416016   KIC05352533     96.65      G5    5052   146     3.350    0.207    -0.037    0.162
  52416019   KIC05264032     36.31      K0    4950   161     1.930    0.231    -1.049    0.181
  52416020   KIC05264568     82.72      F2    5936   125     4.167    0.182    -0.131    0.120
  52416021   KIC05438247     82.15      F5    6023   125     4.300    0.183    -0.021    0.120
  52416022   KIC05438386     81.79      G3    5722   125     4.235    0.183    -0.097    0.120
  52416024   KIC05177023    101.95      G5    4929   146     2.455    0.206    -0.322    0.161
  52416027   KIC05697579    107.28      F5    6078   122     4.110    0.178    -0.439    0.116
  52416030   KIC05867968     65.54      K7    3859   151     1.482    0.214     0.004    0.168
  52416031   KIC05782127    104.39      G5    4788   146     2.208    0.206    -0.127    0.161
  52416032   KIC05782132     28.41      F0    5997   147     4.191    0.218    -0.231    0.151
  52416033   KIC05781895     82.62      F0    6235   125     4.193    0.182    -0.153    0.120
  52416036   KIC05953028     25.70      G2    5821   150     4.358    0.223    -0.179    0.155
  52416039   KIC05952338     27.38      K4    4447   148     4.785    0.220     0.073    0.153
  52416040   KIC05782501     18.39      K1    5298   161     4.795    0.242     0.435    0.170
  52416041   KIC05952034     25.56      F0    6225   150     4.162    0.223    -0.165    0.155
  52416042   KIC05867606     41.70      F5    6141   137     4.300    0.202    -0.208    0.137
  52416043   KIC05697003     62.48      F2    5925   129     4.097    0.189    -0.084    0.126
  52416046   KIC06035124     21.08      K1    5070   156     4.662    0.234     0.174    0.164
  52416047   KIC05782671     75.96      G5    4480   149     2.278    0.211     0.018    0.165
  52416049   KIC05783173     32.71      G2    6009   143     4.458    0.211     0.206    0.146
  52416050   KIC06034812     42.83      F7    5800   136     4.145    0.201    -0.301    0.137
  52416051   KIC05698005    126.98      G5    5340   120     4.645    0.175    -0.078    0.113
  52416052   KIC05783468     25.04      G3    5391   150     4.347    0.224    -0.281    0.156
  52416054   KIC05697988     38.36      F0    6534   139     4.121    0.205    -0.016    0.140
  52416055   KIC05783600     13.83      F2    5897   173     4.553    0.260    -0.093    0.185
  52416056   KIC05613532     38.47      G8    4999   139     4.920    0.205    -0.052    0.140
  52416057   KIC05784019     96.88      F0    6464   123     4.166    0.179    -0.114    0.117
  52416059   KIC05612877    132.09      F0    6385   120     4.162    0.175    -0.190    0.113
  52416061   KIC05784536     27.62      G5    4730   168     2.381    0.242    -0.243    0.189
  52416062   KIC05698676    131.94      G4    5284   120     4.423    0.175    -0.335    0.113
  52416063   KIC05698953     38.94      F2    5769   138     3.870    0.204    -0.334    0.140
  52416064   KIC05783679     90.21      F5    6411   124     4.171    0.181    -0.068    0.118
  52416065   KIC05869898     39.00      G3    5456   138     4.341    0.204    -0.266    0.140
  52416066   KIC05783974     26.15      G2    5591   149     4.285    0.222    -0.355    0.155
  52416067   KIC05869020     30.70      F5    6017   144     4.026    0.214    -0.243    0.148
  52416068   KIC05613387     31.30      G5    4887   164     3.484    0.237     0.404    0.185
  52416071   KIC05612386     82.07      F5    6054   125     4.090    0.183    -0.318    0.120
  52416072   KIC05699304     35.99      G2    5822   140     4.170    0.207     0.234    0.142
  52416073   KIC05784220    137.55      F2    5866   120     4.349    0.174    -0.152    0.112
  52416079   KIC05266364     73.85      F5    6106   126     4.129    0.185    -0.153    0.122
  52416080   KIC05265916    410.17      G5    4656   142     2.185    0.197     0.104    0.153
  52416081   KIC05353946    100.75      G3    5667   123     4.159    0.179     0.135    0.116
  52416082   KIC05440027     50.41      F5    6088   133     4.205    0.195     0.016    0.132
  52416084   KIC05266111     89.71      F5    6212   124     3.912    0.181     0.152    0.118
  52416087   KIC05353186     40.67      F9    5881   137     3.921    0.203     0.160    0.138
  52416091   KIC05352699     52.65      G5    4777   154     2.163    0.219    -0.153    0.172
  52416093   KIC05352658     31.78      F9    5530   143     4.212    0.213     0.365    0.147
  52416094   KIC05353271     84.33      F5    6218   125     4.188    0.182    -0.039    0.120
  52416096   KIC05354063     47.56      F2    5923   134     4.290    0.197    -0.150    0.133
  52416098   KIC05265566     22.96      G6    5098   153     3.920    0.229    -0.010    0.160
  52416099   KIC05266714     21.95      G3    5352   155     3.805    0.231    -0.181    0.162
  52416103   KIC05529501     72.43      F9    5918   127     4.195    0.185    -0.015    0.123
  52416104   KIC05785824     26.24      F5    6508   149     4.102    0.222     0.205    0.154
  52416105   KIC05614380     52.63      K4    4527   132     4.752    0.194     0.270    0.131
  52416106   KIC05700588     56.39      F7    6063   131     4.388    0.192    -0.100    0.129
  52416107   KIC05529649     38.41      G0    5919   139     4.235    0.205     0.180    0.140
  52416108   KIC05528516     27.56      K1    4846   148     3.927    0.219     0.323    0.152
  52416110   KIC05528238    105.17      G5    4799   146     3.079    0.205     0.192    0.161
  52416112   KIC05614200     37.74      G3    5606   139     3.962    0.205     0.176    0.141
  52416113   KIC05529397     16.55      F6    6226   165     4.256    0.248     0.305    0.176
  52416114   KIC05700330     30.02      F9    5416   145     3.752    0.215     0.258    0.149
  52416116   KIC05528292     78.11      F5    6317   126     4.129    0.184     0.217    0.121
  52416117   KIC05786291     25.42      F7    6127   150     4.278    0.223     0.055    0.156
  52416118   KIC05700025     32.14      G7    5190   143     4.787    0.212    -0.141    0.146
  52416120   KIC05614247     35.50      F0    6550   141     4.133    0.208    -0.242    0.143
  52416122   KIC05615104     52.64      F5    6318   132     4.153    0.194     0.120    0.130
  52416123   KIC05614959     45.94      G0    6006   135     4.376    0.198     0.169    0.134
  52416124   KIC05615439    103.93      G5    4624   146     2.016    0.206    -0.223    0.161
  52416126   KIC05785547     24.87      K1    4809   151     3.551    0.225     0.031    0.157
  52416128   KIC05955099     19.77      G2    5686   158     3.969    0.237    -0.044    0.167
  52416130   KIC05870299     81.33      F0    6636   125     3.705    0.183     0.172    0.120
  52416131   KIC05871463    125.16      F5    6032   121     3.931    0.176     0.133    0.113
  52416135   KIC05871340     15.79      G5    4685   185     2.236    0.271    -0.062    0.210
  52416136   KIC05870145     33.38      F0    6243   142     4.155    0.211    -0.123    0.145
  52416138   KIC05785707     61.49     A5V    7806   129     4.059    0.189    -0.260    0.126
  52416139   KIC05785879     90.97      G5    4682   147     2.475    0.208     0.061    0.163
  52416140   KIC06036653     15.54      K4    4098   186     1.498    0.272    -0.599    0.211
  52416141   KIC05954627     53.46      G0    5817   132     4.207    0.193    -0.092    0.130
  52416142   KIC05871551     12.87      G0    5779   176     3.864    0.266     0.119    0.189
  52416146   KIC05954894     66.86      G8    5235   128     4.606    0.187     0.024    0.124
  52416147   KIC05954158    150.21      G0    5659   119     3.972    0.173    -0.561    0.111
  52416149   KIC05871161     49.64      G7    5147   133     4.587    0.196    -0.315    0.132
  52416151   KIC05442026     27.67      K5    4243   147     4.876    0.219    -0.120    0.152
  52416152   KIC05442395     39.01      F7    6014   138     4.328    0.204    -0.246    0.140
  52416153   KIC05526952    107.34      F0    6988   122     3.924    0.178     0.102    0.116
  52416154   KIC05527355     23.00      G5    4272   173     2.484    0.251     0.158    0.195
  52416156   KIC05354940     45.00      G8    4827   135     3.498    0.199    -0.430    0.135
  52416159   KIC05355850     14.61    A6IV    7895   170     3.816    0.257     0.024    0.182
  52416161   KIC05441801     19.02      G5    4469   179     1.699    0.261    -0.649    0.202
  52416163   KIC05441351     26.86      F9    5446   148     3.758    0.221     0.390    0.153
  52416164   KIC05442312     26.48      G5    4815   149     3.933    0.221     0.447    0.154
  52416166   KIC05527758     13.97      F2    5803   172     4.385    0.260    -0.447    0.185
  52416167   KIC05613330     36.69      F2    5989   140     3.967    0.207     0.208    0.142
  52416168   KIC05612245     44.21      G2    5563   135     4.069    0.200    -0.308    0.136
  52416169   KIC05526383     26.39      F2    5800   149     4.063    0.222    -0.224    0.154
  52416170   KIC05526016     61.72      F7    6098   129     4.190    0.189     0.000    0.126
  52416171   KIC05527389     18.44      F7    5847   161     4.171    0.241    -0.229    0.170
  52416173   KIC05612527     55.40      K3    4832   131     4.707    0.192     0.163    0.129
  52416174   KIC05613821     43.23      G4    5345   136     4.377    0.200    -0.151    0.136
  52416175   KIC05356201     78.19      G5    4818   149     3.352    0.210     0.162    0.165
  52416176   KIC05525210    254.07      F0    6704   117     4.183    0.170    -0.034    0.107
  52416177   KIC05696889     26.58      F0    5970   149     3.949    0.221    -0.971    0.154
  52416179   KIC05354578     30.63      F2    5977   144     4.362    0.214    -0.006    0.148
  52416180   KIC05611325     34.43      G3    5568   141     4.362    0.209    -0.266    0.144
  52416182   KIC05611978    104.35      F0    6379   122     4.158    0.178     0.036    0.116
  52416184   KIC05354508    113.54      F5    6281   121     4.234    0.177    -0.020    0.115
  52416185   KIC05525484     48.38      G5    4802   155     3.090    0.222     0.148    0.174
  52416187   KIC05697777     54.07      F5    6067   131     3.897    0.193     0.036    0.130
  52416191   KIC05611371     72.94      K1    4904   126     4.780    0.185     0.222    0.123
  52416192   KIC05354226     44.51      G7    5308   135     4.548    0.199     0.149    0.135
  52416193   KIC05440408     24.06      G3    5738   152     4.174    0.226     0.144    0.158
  52416194   KIC05524879    172.75      F7    6088   119     4.353    0.172     0.044    0.110
  52416196   KIC05439790     44.85      F0    6606   135     4.002    0.199     0.003    0.135
  52416197   KIC05440852     15.96    A6IV    8170   167     4.129    0.251    -0.204    0.178
  52416198   KIC05612160     75.72      G2    5844   126     4.291    0.184     0.070    0.122
  52416199   KIC05525594     26.34      G2    5827   149     4.349    0.222    -0.077    0.154
  52416200   KIC05611229     13.43      K2    4695   191     2.754    0.282    -0.691    0.218
  52416201   KIC05609930     43.55      F0    6281   136     4.137    0.200    -0.181    0.136
  52416203   KIC05524229    113.63      G8    5039   145     3.220    0.204    -0.315    0.160
  52416205   KIC05696179     37.40      K7    3898   160     1.329    0.230    -0.387    0.180
  52416207   KIC05696081    100.60      K1    4968   146     3.415    0.206     0.020    0.161
  52416208   KIC05609826     23.67      F0    5738   152     3.669    0.227    -1.104    0.159
  52416209   KIC05439189     48.31      K5    4053   155     1.438    0.222    -0.526    0.174
  52416212   KIC05781616    118.67      F0    6547   121     4.193    0.176    -0.175    0.114
  52416213   KIC05439282     66.39      F5    6232   128     4.123    0.187     0.033    0.125
  52416214   KIC05524720     62.37      K3    4261   151     2.324    0.215     0.121    0.169
  52416215   KIC05610563     26.97      K5    4261   148     4.572    0.220    -0.500    0.153
  52416217   KIC05438841     42.31      G2    5755   136     3.979    0.201    -0.081    0.137
  52416218   KIC05610881     44.88      G5    4673   135     3.786    0.199     0.405    0.135
  52416219   KIC05610232     40.55      F5    6154   137     4.120    0.203    -0.159    0.138
  52416220   KIC05524373     39.01      G8    5020   138     4.731    0.204    -0.090    0.140
  52416221   KIC05523980     19.72      F2    5975   159     4.503    0.237    -0.026    0.167
  52416223   KIC05524333     65.91      G4    5358   128     4.108    0.188    -0.214    0.125
  52416224   KIC05438406      6.99      K3    5686   207     4.528    0.316     0.057    0.228
  52416225   KIC05695896     60.49      F5    6096   129     4.038    0.190    -0.115    0.127
  52416226   KIC05869290     13.69      F5    5942   173     4.160    0.261    -0.276    0.186
  52416227   KIC05953248     35.70      G0    5805   140     4.078    0.208    -0.111    0.143
  52416228   KIC05953906     38.63      F5    6015   138     4.043    0.205    -0.049    0.140
  52416230   KIC06036303     45.45      G2    5728   135     4.358    0.199    -0.359    0.135
  52416231   KIC06035769     49.94      F5    6272   133     4.138    0.195    -0.032    0.132
  52416232   KIC06117517     89.59      G5    4642   147     3.199    0.208     0.289    0.163
  52416233   KIC06036770     17.12      K0    5117   164     4.374    0.246     0.179    0.174
  52416234   KIC06199056     18.07      F0    6005   162     4.226    0.243    -0.310    0.171
  52416235   KIC06035335     74.09      F0    6727   126     4.122    0.185    -0.231    0.122
  52416237   KIC06118083     23.14      F2    5999   153     3.869    0.228     0.144    0.160
  52416240   KIC06035466     32.15      G2    5856   143     3.979    0.212    -0.025    0.146
  52416241   KIC06198533     21.73      G5    5371   155     3.858    0.232     0.125    0.163
  52416243   KIC05869577     95.63      G8    5172   123     4.595    0.180    -0.252    0.117
  52416244   KIC06037102     37.91      G5    4694   160     2.734    0.229    -0.086    0.180
  52416245   KIC05953993     82.50      F5    6102   125     4.374    0.182    -0.096    0.120
  52416246   KIC06117238     15.85      K3    4697   167     4.494    0.251    -0.005    0.178
  52416247   KIC06036118     21.11      F0    6564   156     4.069    0.233     0.108    0.164
  52416248   KIC06117415    119.62      F0    6295   121     4.278    0.176    -0.072    0.114
  52416249   KIC05869903    105.23      F5    6044   122     3.923    0.178    -0.201    0.116
  52416250   KIC06198756     46.72      F0    6334   134     4.162    0.198    -0.301    0.134
  52501001   KIC01161345     59.88      K1    5073   130     4.717    0.190     0.345    0.127
  52501002   KIC01027536     37.14      G2    5741   139     4.214    0.206     0.134    0.141
  52501003   KIC01161620     24.75      G2    5740   151     4.620    0.225     0.148    0.157
  52501004   KIC01162784     11.31      G3    5598   182     3.815    0.275     0.304    0.197
  52501005   KIC01028018     43.28      G3    5539   136     4.305    0.200     0.180    0.136
  52501007   KIC01432745     16.22      K5    4261   166     4.906    0.250     0.032    0.177
  52501008   KIC01294122     47.64      G5    4759   156     2.701    0.222    -0.017    0.174
  52501010   KIC01294382     57.31      F0    6523   130     4.157    0.191     0.022    0.128
  52501012   KIC01027337     22.74      G5    4541   173     2.939    0.251     0.298    0.196
  52501013   KIC01026693     11.89      G5    4580   196     2.592    0.290     0.300    0.224
  52501014   KIC01026473     13.98      K1    4811   190     2.140    0.279    -0.199    0.216
  52501016   KIC01027030     60.29      G2    5605   129     4.022    0.190     0.050    0.127
  52501017   KIC01294578     14.83      G5    4549   187     2.049    0.275    -0.434    0.213
  52501018   KIC01162150    150.89      F0    7075   119     3.824    0.173     0.102    0.111
  52501019   KIC01026255     56.18      F0    6799   131     4.033    0.192     0.107    0.129
  52501020   KIC01293233      9.51      G5    4377   206     2.107    0.307    -0.134    0.236
  52501021   KIC01431693     24.63      G8    5221   151     4.226    0.225     0.379    0.157
  52501022   KIC01161908     28.42      F7    5998   147     4.236    0.218     0.064    0.151
  52501023   KIC01163211     45.13      F7    5869   135     3.900    0.199    -0.035    0.135
  52501024   KIC01293667     17.65      F9    5709   163     4.413    0.244    -0.093    0.172
  52501026   KIC01568525     18.13      G7    5102   162     3.603    0.243     0.183    0.171
  52501027   KIC01291052     31.50      F9    5576   144     4.363    0.213     0.236    0.147
  52501028   KIC01716559     11.34      G7    4923   182     3.713    0.275     0.003    0.197
  52501029   KIC01428922     15.82      G5    4889   185     3.019    0.271    -0.000    0.210
  52501030   KIC01569014     20.45      K4    4031   176     1.891    0.257     0.356    0.200
  52501031   KIC01717285     32.48      G8    5083   143     4.688    0.212     0.035    0.146
  52501032   KIC01569279     18.64      G3    5530   161     4.634    0.241    -0.172    0.170
  52501033   KIC01428371     22.10      F5    6340   155     4.078    0.231     0.179    0.162
  52501034   KIC01570311     13.36      G7    4997   192     3.012    0.282    -0.084    0.218
  52501036   KIC01429580     19.98      G3    5545   158     4.174    0.237     0.124    0.166
  52501037   KIC01716901     14.64      F6    5986   170     4.457    0.257    -0.220    0.182
  52501040   KIC01717994     16.66      G5    4884   183     2.285    0.268    -0.364    0.208
  52501041   KIC01428558     39.98      F7    5873   138     3.788    0.203     0.044    0.139
  52501042   KIC01427928    229.16      G5    4732   142     2.511    0.199     0.143    0.155
  52501045   KIC01570554     36.91      F2    5831   140     4.263    0.206    -0.204    0.141
  52501046   KIC01569969     64.57      G6    4931   128     3.694    0.188    -0.616    0.125
  52501047   KIC01568112     10.86      F6    5797   184     4.159    0.279    -0.439    0.199
  52501051   KIC02156733     33.86      G3    5268   142     3.508    0.210    -0.527    0.144
  52501052   KIC02156178    154.55      G5    4879   143     2.250    0.201    -0.457    0.157
  52501054   KIC02010992     24.92      G4    5419   151     4.028    0.224     0.100    0.157
  52501056   KIC02156514     60.06      F0    6469   129     3.919    0.190    -0.009    0.127
  52501057   KIC01716718     32.28      G0    5657   143     4.309    0.212    -0.362    0.146
  52501058   KIC02011424    163.49      F0    6886   119     3.786    0.173     0.161    0.110
  52501060   KIC02010471     24.06      F4    6395   152     4.147    0.226    -0.031    0.158
  52501063   KIC01863559     11.23      G3    5026   199     2.325    0.294    -0.845    0.227
  52501064   KIC01864823     37.66      G5    4729   160     2.415    0.230     0.069    0.180
  52501066   KIC01864987     20.71      F7    5926   157     4.365    0.235    -0.135    0.165
  52501070   KIC02011545     29.57      G5    5005   166     3.379    0.239     0.098    0.187
  52501071   KIC02299081     49.15      F7    5979   133     4.097    0.196     0.079    0.132
  52501072   KIC02010607    104.90      F6    6023   122     3.915    0.178     0.077    0.116
  52501073   KIC02299450     61.92      G4    5070   129     3.484    0.189    -0.315    0.126
  52501076   KIC01719297     38.57      K3    4110   160     1.778    0.229    -0.055    0.179
  52501077   KIC01718665     21.77      G2    5546   155     3.857    0.232    -0.178    0.162
  52501078   KIC01430880     56.06      F0    6366   131     4.173    0.192    -0.138    0.129
  52501079   KIC01719667     19.98      G4    5456   158     4.321    0.237     0.163    0.166
  52501080   KIC01570918     31.00      F7    5865   144     4.256    0.214    -0.341    0.148
  52501081   KIC01572156     21.41      G3    5675   156     4.269    0.233     0.243    0.163
  52501084   KIC01430741     20.78      F0    6772   157     3.966    0.234    -0.108    0.165
  52501085   KIC01867120     23.95      G2    5604   152     4.509    0.227    -0.577    0.158
  52501086   KIC01719026     77.72      F5    6069   126     4.148    0.184    -0.220    0.121
  52501087   KIC01719550     19.73      G3    5727   159     4.192    0.237     0.116    0.167
  52501090   KIC01720241     25.38      G5    5014   170     3.322    0.246    -0.162    0.192
  52501091   KIC01572558     16.96      G0    5859   164     4.501    0.247    -0.071    0.174
  52501092   KIC01571298     49.53      K0    4676   133     3.656    0.196     0.200    0.132
  52501095   KIC01866842     21.31      G7    5212   156     4.390    0.233     0.205    0.163
  52501097   KIC01431379     38.79      F0    6448   138     3.983    0.204    -0.154    0.140
  52501098   KIC01430163    205.75      F4    6353   118     4.171    0.171    -0.094    0.108
  52501099   KIC01719557     51.04      F2    5863   132     4.213    0.195     0.039    0.131
  52501100   KIC01572851     21.27      F5    6051   156     3.849    0.233    -0.120    0.164
  52501102   KIC01721595      9.75      G9    4866   205     2.957    0.305    -1.000    0.234
  52501103   KIC02015138     15.59      G3    5495   168     4.222    0.252     0.039    0.179
  52501105   KIC01432469     28.19      G5    5361   147     4.533    0.218     0.195    0.151
  52501106   KIC01867553     18.26      F2    5989   161     4.281    0.242    -0.290    0.171
  52501107   KIC01573138     48.80      K1    4766   155     3.510    0.221    -0.111    0.173
  52501109   KIC01572685     58.48      F7    5956   130     4.241    0.191    -0.273    0.128
  52501110   KIC01721409     19.21      G6    5389   160     3.973    0.239     0.348    0.168
  52501113   KIC01720810     37.32      G7    5005   139     3.519    0.206    -0.184    0.141
  52501114   KIC01722549     16.58      G3    5604   165     3.924    0.248     0.184    0.176
  52501115   KIC01868303     29.91      G5    4770   165     2.519    0.239    -0.277    0.186
  52501117   KIC01573872     14.40      G5    4726   189     2.367    0.277    -0.134    0.214
  52501118   KIC01574524     14.87      G0    5792   170     4.470    0.255    -0.492    0.181
  52501119   KIC01868018     37.41      F2    5748   139     4.028    0.206    -0.507    0.141
  52501120   KIC01575203     27.27      F2    5930   148     4.131    0.220    -0.214    0.153
  52501121   KIC01869025     18.50      F5    6097   161     4.041    0.241     0.041    0.170
  52501122   KIC01867740     18.66      G7    5273   161     4.680    0.241    -0.055    0.170
  52501123   KIC01433531     31.13      F9    5433   144     4.448    0.214    -0.140    0.148
  52501124   KIC01573836     31.96      F3    6333   143     4.137    0.212    -0.294    0.147
  52501125   KIC01574272     25.69      G5    4785   169     2.235    0.245    -0.152    0.191
  52501126   KIC01868457     30.14      G4    5530   145     4.131    0.215     0.327    0.149
  52501127   KIC02015013     38.94      G2    5770   138     4.097    0.204     0.003    0.140
  52501132   KIC01868259     22.98      K3    4266   173     0.104    0.251    -1.838    0.195
  52501135   KIC02014725     18.91      G5    4963   179     2.494    0.261    -0.941    0.203
  52501136   KIC02301068     44.38      G5    4903   135     3.424    0.199    -0.233    0.135
  52501137   KIC02013145     43.37      K3    4220   157     2.249    0.225     0.034    0.176
  52501138   KIC02301577     34.98      G5    4835   162     2.430    0.232    -0.448    0.182
  52501139   KIC02302288     72.99      G2    5695   126     4.480    0.185     0.048    0.123
  52501140   KIC02302297     33.68      G3    5719   142     4.336    0.210     0.007    0.145
  52501142   KIC02013651     21.53      G7    5095   155     4.753    0.232    -0.426    0.163
  52501143   KIC02013783     18.70      G4    5603   161     3.738    0.241     0.194    0.170
  52501145   KIC02158641     28.93      G8    5072   146     4.687    0.217     0.089    0.150
  52501146   KIC02159842     17.08      G6    5229   164     4.126    0.246    -0.478    0.174
  52501148   KIC02158850     85.00      G0    5800   124     4.298    0.182    -0.197    0.119
  52501149   KIC02013000     26.65      F5    6096   149     4.036    0.221    -0.150    0.154
  52501152   KIC02012216     23.96      G5    4825   171     2.855    0.249    -0.055    0.194
  52501155   KIC01866235     81.51      G5    4128   148     1.707    0.209    -0.341    0.164
  52501156   KIC02011824     62.88      F5    5978   129     4.206    0.189    -0.216    0.126
  52501158   KIC02012565     38.03      F5    6176   139     4.226    0.205    -0.154    0.140
  52501161   KIC02012816     22.64      F9    5520   154     4.174    0.230     0.118    0.161
  52501163   KIC02299805     27.77      G3    5438   147     3.833    0.219    -0.077    0.152
  52501164   KIC01865323     22.30      F5    5913   154     4.026    0.230    -0.391    0.161
  52501166   KIC02157600     43.41      G3    5638   136     4.256    0.200    -0.058    0.136
  52501170   KIC01718401     71.16      F7    6000   127     4.335    0.186    -0.092    0.123
  52501171   KIC02011991     12.20      G7    5185   195     3.114    0.288    -0.072    0.222
  52501172   KIC02158027     32.22      F2    5958   143     4.026    0.212     0.082    0.146
  52501173   KIC02012273     38.14      F5    6089   139     3.995    0.205     0.022    0.140
  52501175   KIC02157979     70.94      F5    6254   127     3.848    0.186    -0.014    0.123
  52501179   KIC01295504     17.91      F9    5305   162     3.535    0.243     0.206    0.172
  52501180   KIC01295427     46.77      F9    5591   134     4.483    0.198     0.170    0.134
  52501182   KIC01434116      6.27      G7    5180   213     4.607    0.327     0.306    0.235
  52501183   KIC01433399     39.92      F0    6646   138     4.037    0.203    -0.090    0.139
  52501184   KIC01164571     12.53      G5    5060   194     3.359    0.287     0.214    0.221
  52501185   KIC01296164      9.47      F0    6329   191     3.905    0.290    -0.497    0.208
  52501186   KIC01164418     31.82      F3    6465   143     4.176    0.213     0.125    0.147
  52501187   KIC01028863     18.84      F0    6327   160     4.044    0.240    -0.121    0.169
  52501188   KIC01163579     32.39      F9    5495   143     4.471    0.212    -0.062    0.146
  52501189   KIC01295980     18.20      G1    5778   162     4.251    0.242     0.171    0.171
  52501191   KIC01163621     35.27      G5    4859   162     2.360    0.232    -0.011    0.182
  52501194   KIC01295296      7.59      F5    6139   202     3.912    0.309    -0.025    0.222
  52501195   KIC01575422     34.05      F9    5818   142     4.310    0.210    -0.150    0.144
  52501196   KIC01297272     11.23      G5    4764   199     1.986    0.294    -0.385    0.227
  52501197   KIC01296862     22.02      F9    5858   155     3.933    0.231     0.167    0.162
  52501198   KIC01296262     34.64      G3    5742   141     3.814    0.209     0.297    0.144
  52501200   KIC01434522     56.61      F9    5536   131     4.013    0.192     0.232    0.129
  52501201   KIC01430611      7.48      K7    4012   218     1.305    0.327    -0.832    0.249
  52501202   KIC01159691     43.10      G6    5345   136     4.098    0.200     0.441    0.136
  52501203   KIC01160478     62.28      F5    6271   129     3.999    0.189    -0.022    0.126
  52501206   KIC01161145     55.00      G2    5732   131     4.234    0.193     0.168    0.129
  52501207   KIC01024114     30.34      G5    4854   165     3.465    0.238    -0.086    0.186
  52501208   KIC01429795     26.71      G3    5317   148     4.479    0.221    -0.197    0.154
  52501210   KIC01430333     20.41      G2    5737   157     4.351    0.235     0.064    0.165
  52501211   KIC01160274     26.83      F5    6409   148     4.079    0.221     0.087    0.153
  52501212   KIC01160059     20.58      G5    4554   176     2.476    0.256     0.257    0.199
  52501213   KIC01025986     13.18      G3    5359   175     4.240    0.264    -0.005    0.188
  52501214   KIC01025623      8.38      G5    4269   212     1.836    0.317     0.228    0.243
  52501216   KIC01160289     12.14      G5    4539   195     1.667    0.289    -0.541    0.223
  52501218   KIC01160891     24.31      F0    6571   151     4.098    0.226    -0.103    0.158
  52501219   KIC01025216     15.35      G5    4595   186     1.830    0.273    -0.374    0.212
  52501220   KIC01291640    119.11      F0    6475   121     4.162    0.176    -0.185    0.114
  52501221   KIC01292224      9.75      G5    4555   205     2.278    0.305    -0.112    0.234
  52501222   KIC01025896     14.51      G5    4697   188     2.504    0.277    -0.009    0.214
  52501223   KIC01291875     11.83      G5    4534   197     1.656    0.291    -0.246    0.224
  52501225   KIC01160389     20.82      F0    6878   157     4.108    0.234    -0.146    0.165
  52501227   KIC01290635      7.45      G5    4568   218     2.405    0.327     0.429    0.250
  52501228   KIC01157847      8.15      G9    4767   214     3.449    0.319     0.089    0.244
  52501229   KIC01290706     21.49      G5    4339   175     2.209    0.254    -0.131    0.198
  52501231   KIC01427785     19.10      G5    4817   178     1.632    0.260    -0.338    0.202
  52501236   KIC01426998     11.06      F4    6589   183     4.133    0.277     0.085    0.198
  52501237   KIC01428055      7.38      G9    4596   204     3.437    0.311     0.034    0.224
  52501239   KIC01427410      8.73      F5    6336   195     4.022    0.296     0.243    0.213
  52501240   KIC01567871     23.42      F6    6211   153     4.376    0.228    -0.099    0.159
  52501241   KIC01289754     23.20      F5    6036   153     3.759    0.228     0.221    0.160
  52501242   KIC01289211      7.35      G9    4684   219     3.490    0.328     0.360    0.250
  52501243   KIC01023848     20.99      G5    4601   175     2.254    0.255     0.083    0.199
  52501249   KIC01289175     16.49      G2    5928   165     4.317    0.249     0.230    0.176
  52502001   KIC02007713     27.54      G4    5578   148     4.390    0.219     0.283    0.152
  52502002   KIC02008095     89.36      G5    4736   147     2.428    0.208     0.140    0.163
  52502003   KIC02153664     39.95      G5    4728   159     2.760    0.228     0.082    0.178
  52502004   KIC02008495     33.23      G2    5717   142     3.664    0.211    -0.015    0.145
  52502005   KIC01715391     78.62      G5    4500   149     0.465    0.210    -1.617    0.165
  52502009   KIC01861491     54.25      F0    6928   131     4.003    0.193    -0.021    0.130
  52502010   KIC01714619     13.93      F2    5923   172     4.526    0.260     0.320    0.185
  52502011   KIC01862115     30.09      F2    6112   145     4.472    0.215    -0.095    0.149
  52502013   KIC01861676      8.95      G6    4829   209     1.159    0.312    -1.007    0.239
  52502015   KIC01862600     40.83     A7V    7582   137     3.776    0.202     0.026    0.138
  52502016   KIC02008777     13.30      K5    4438   192     1.865    0.283    -0.309    0.218
  52502017   KIC01861411     62.33      G5    4756   151     2.839    0.215     0.162    0.169
  52502018   KIC01861900     94.18      F0    6597   123     4.121    0.180    -0.124    0.118
  52502019   KIC01714896     22.94      G5    4630   173     2.409    0.251     0.236    0.195
  52502022   KIC02153607     26.16      G4    5569   149     3.907    0.222     0.308    0.155
  52502024   KIC01861117     19.23      K1    4875   159     4.917    0.239     0.030    0.168
  52502025   KIC01862251     48.96      F2    5907   133     4.070    0.196    -0.165    0.133
  52502027   KIC02432872     32.89      F2    5884   143     4.059    0.211    -0.226    0.146
  52502029   KIC02566017     90.48      K4    4125   147     1.806    0.208    -0.153    0.163
  52502031   KIC02293770     36.74      G2    5767   140     4.223    0.207    -0.225    0.142
  52502034   KIC02293040     25.45      K4    4177   170     2.182    0.246     0.013    0.192
  52502035   KIC02565626     42.29      G3    5619   136     3.709    0.201     0.092    0.137
  52502036   KIC02431924    140.48      G5    4781   144     2.352    0.202    -0.332    0.158
  52502037   KIC02564671     23.74      G3    5374   152     3.809    0.227    -1.059    0.159
  52502038   KIC02433189     11.74      G9    5181   180     3.864    0.273    -0.914    0.195
  52502039   KIC02565305     91.78      G5    5112   147     3.113    0.207     0.087    0.163
  52502040   KIC02564981     24.88      K4    4049   170     1.499    0.247    -0.557    0.192
  52502048   KIC02293326     39.87      F2    5970   138     4.013    0.203     0.136    0.139
  52502049   KIC02565337     19.76      F2    5920   158     4.319    0.237    -0.110    0.167
  52502050   KIC02292814     24.67      G5    4809   171     2.488    0.247     0.053    0.193
  52502052   KIC02154839     29.34      G6    5398   146     4.497    0.216     0.072    0.150
  52502053   KIC02298013     31.91      F2    5975   143     4.409    0.213     0.032    0.147
  52502055   KIC02154208     39.08      G8    5280   138     4.481    0.204     0.081    0.140
  52502056   KIC02439378     35.80      G5    4909   161     3.023    0.232    -0.355    0.181
  52502057   KIC02297232     34.34      G6    5483   141     4.597    0.209     0.250    0.144
  52502059   KIC02009049     15.55      G9    4934   168     4.152    0.252    -0.312    0.179
  52502061   KIC02297468     93.69      G3    5635   123     4.544    0.180    -0.004    0.118
  52502063   KIC02009505     95.24      G2    5864   123     4.414    0.180     0.160    0.117
  52502064   KIC02155472     53.54      F5    6142   132     4.217    0.193     0.007    0.130
  52502065   KIC02298058     11.02      F6    5726   183     4.114    0.277    -0.727    0.198
  52502066   KIC02154508     23.72      K1    4859   172     3.461    0.249    -0.205    0.194
  52502067   KIC02155064     43.47      G2    5750   136     4.356    0.200    -0.321    0.136
  52502070   KIC02009416    208.37      F0    7114   118     3.931    0.171     0.279    0.108
  52502072   KIC02155170     40.60      F2    5939   137     4.148    0.203    -0.096    0.138
  52502074   KIC02008810     74.86      G5    4713   149     2.471    0.211    -0.014    0.165
  52502076   KIC02004464     61.13      G2    5587   129     4.330    0.190    -0.463    0.127
  52502077   KIC02430751     14.75      G2    5581   170     4.126    0.256    -0.179    0.182
  52502078   KIC02150594     28.18      F5    6014   147     3.979    0.218    -0.308    0.151
  52502079   KIC02150402     32.71      G6    5015   163     2.195    0.235    -0.674    0.184
  52502080   KIC02005334     19.06      F2    5611   160     3.842    0.239    -0.892    0.169
  52502083   KIC02430963    111.41      G2    5763   122     4.166    0.177     0.053    0.115
  52502085   KIC02149952     34.34      F5    6187   141     4.212    0.209     0.153    0.144
  52502086   KIC02292067     21.88      G6    5268   155     3.528    0.231     0.252    0.162
  52502089   KIC02004778      9.78      G4    5250   189     3.523    0.287    -0.781    0.206
  52502090   KIC02149575    123.09      G5    4856   145     2.375    0.203    -0.413    0.159
  52502091   KIC02430268     53.96      G5    4828   154     1.926    0.219    -0.216    0.171
  52502092   KIC02149436     19.01      G5    4683   179     3.059    0.261     0.042    0.202
  52502093   KIC02291893      9.16      K5    4188   208     2.120    0.310    -0.498    0.238
  52502094   KIC02431414     79.70      G5    4807   148     2.320    0.210    -0.105    0.165
  52502095   KIC02004970     21.78      G5    4387   174     2.481    0.253     0.303    0.197
  52502096   KIC02150187     40.13      G5    4636   159     2.582    0.227    -0.439    0.178
  52502097   KIC02004992     20.00      K4    4603   158     4.722    0.237     0.209    0.166
  52502098   KIC02291191     15.28      G5    4945   186     2.774    0.274    -0.196    0.212
  52502099   KIC02148848      6.45      K1    4638   226     2.293    0.340     0.052    0.259
  52502101   KIC01566522    116.28      G5    4838   145     2.340    0.204    -0.105    0.160
  52502103   KIC01425220     25.28      G3    5787   150     4.643    0.224     0.087    0.156
  52502104   KIC01426493     22.92      F2    5997   153     4.381    0.229     0.035    0.160
  52502106   KIC01567261     26.09      F5    6046   149     4.007    0.222    -0.117    0.155
  52502107   KIC01713883     22.60      K0    4898   154     4.693    0.230     0.279    0.161
  52502108   KIC01288208     43.87      G5    4792   157     2.337    0.225    -0.135    0.176
  52502110   KIC01567080     13.16      G5    4658   192     2.339    0.283     0.237    0.219
  52502111   KIC01426146     33.56      K0    5031   142     4.680    0.210     0.028    0.145
  52502112   KIC01424825     15.35      G2    5684   168     3.958    0.253     0.156    0.180
  52502114   KIC01425443     14.23      K3    4154   189     1.054    0.278    -1.214    0.215
  52502115   KIC01288604    161.65      F5    6108   119     4.176    0.173    -0.138    0.110
  52502117   KIC01566781     15.99      F5    6529   167     4.279    0.251    -0.037    0.177
  52502118   KIC01567460     10.68      K0    4911   201     2.996    0.298    -0.695    0.229
  52502119   KIC01424960     26.30      F7    6041   149     4.344    0.222     0.019    0.154
  52502120   KIC01425628      9.03      F5    6059   193     4.009    0.294     0.007    0.211
  52502122   KIC01714295     13.66      F9    5369   173     4.499    0.261     0.290    0.186
  52502123   KIC01566221     90.25      F2    5954   124     3.999    0.181     0.095    0.118
  52502125   KIC01567621     24.60      F2    5836   151     4.134    0.225    -0.380    0.157
  52502126   KIC02151162     27.64      F2    6023   147     4.131    0.219    -0.177    0.152
  52502128   KIC02294226    115.82      G5    4596   145     2.161    0.204    -0.182    0.160
  52502129   KIC02294086     54.80      G2    5877   131     4.219    0.193    -0.049    0.129
  52502130   KIC02294303      7.97      F2    5798   200     3.969    0.304    -0.755    0.219
  52502131   KIC02006201      8.42      G5    5328   197     3.538    0.300     0.246    0.215
  52502133   KIC02005827     25.34      G8    5166   150     4.386    0.224    -0.060    0.156
  52502135   KIC01860994     22.35      F0    6223   154     3.997    0.230    -0.163    0.161
  52502136   KIC02006873     10.83      K1    5027   184     3.558    0.279    -0.096    0.199
  52502139   KIC02007439     45.86      G5    4784   156     2.655    0.223    -0.458    0.175
  52502140   KIC02151997     59.49      G5    4927   152     2.130    0.216    -0.487    0.169
  52502141   KIC02433266    126.24      F0    6421   121     4.122    0.175    -0.257    0.113
  52502142   KIC02151411     25.84      G5    4613   169     2.482    0.245     0.118    0.191
  52502143   KIC02151936     61.01      G2    5916   129     4.366    0.190     0.010    0.127
  52502144   KIC02006747     13.46      K2    4798   174     3.707    0.262     0.080    0.187
  52502146   KIC02006441     45.52      G5    4933   156     2.145    0.223    -0.296    0.175
  52502148   KIC02007163     23.72      F0    6783   152     3.981    0.227     0.344    0.159
  52502149   KIC02006871     23.62      G3    5276   152     3.814    0.227    -0.496    0.159
  52502151   KIC02563305     44.71      G0    5661   135     3.985    0.199    -0.208    0.135
  52502154   KIC02562727     25.68      F5    6189   150     4.020    0.223    -0.223    0.155
  52502163   KIC02840539     31.52      F0    6583   144     4.194    0.213    -0.440    0.147
  52502164   KIC02701094     23.75      K0    4876   172     3.201    0.249    -0.406    0.194
  52502166   KIC02701826     56.73      F0    6994   130     3.997    0.192    -0.146    0.129
  52502167   KIC02702140     13.60      F5    5850   173     4.306    0.262    -0.554    0.186
  52502168   KIC02700909      6.50      K5    4254   226     1.766    0.339    -0.565    0.258
  52502170   KIC02562634    105.61      F7    6028   122     4.383    0.178     0.037    0.116
  52502171   KIC02840815     19.49      G6    4992   159     4.064    0.238    -0.876    0.168
  52502172   KIC02429893     98.78      G5    4577   146     1.854    0.206    -0.449    0.162
  52502173   KIC02700755     49.65      G5    4803   155     2.505    0.221    -0.320    0.173
  52502174   KIC02563706     30.03      G3    5622   145     3.816    0.215    -0.021    0.149
  52502175   KIC02701294     30.14      F2    5805   145     4.205    0.215    -0.193    0.149
  52502176   KIC02703965     24.20      K1    4876   152     3.390    0.226    -0.026    0.158
  52502178   KIC02843227     47.77      G5    4232   156     1.748    0.222     0.018    0.174
  52502179   KIC02702354     24.73      G5    4629   171     2.550    0.247    -0.340    0.193
  52502182   KIC02842170     30.46      G4    5459   145     4.541    0.215    -0.140    0.148
  52502183   KIC02980498     85.41      G2    5868   124     4.133    0.182    -0.001    0.119
  52502184   KIC02979774     83.38      K4    4162   148     1.870    0.209     0.068    0.164
  52502186   KIC02842900     78.58      G5    4810   149     2.264    0.210    -0.020    0.165
  52502191   KIC02841483     12.66      F0    6531   177     4.092    0.267     0.120    0.190
  52502192   KIC02702915     14.78      F0    6329   170     4.323    0.256    -0.289    0.182
  52502193   KIC02842495     31.69      G5    4786   164     2.226    0.236    -0.107    0.185
  52502194   KIC02703154     33.68      F2    6044   142     4.109    0.210     0.117    0.145
  52502196   KIC02703869     14.04      K1    4554   190     2.703    0.279    -0.033    0.216
  52502200   KIC02702652     65.81      K1    5200   128     4.579    0.188     0.357    0.125
  52502201   KIC01565316     20.54      G5    4740   176     2.944    0.256    -0.173    0.199
  52502203   KIC01859426     13.07      K3    4324   192     2.326    0.284    -0.056    0.219
  52502204   KIC01424226     18.94      G5    4639   179     2.847    0.261     0.120    0.203
  52502205   KIC01713680     17.28      G5    5347   164     4.571    0.246     0.155    0.174
  52502207   KIC01859654     13.48      F7    6046   174     4.273    0.262     0.017    0.187
  52502210   KIC01713137     16.84      G5    4537   183     2.255    0.268     0.153    0.208
  52502211   KIC01858815     45.95      G5    5155   135     3.835    0.198    -0.221    0.134
  52502212   KIC01712903      9.33      K7    4001   207     1.742    0.308     0.074    0.237
  52502213   KIC01859118     40.38      G2    5897   137     4.215    0.203     0.135    0.138
  52502214   KIC01713314     17.44      G5    5056   182     2.128    0.266    -0.611    0.206
  52502216   KIC01565579     29.84      G5    4273   166     2.265    0.239    -0.057    0.186
  52502218   KIC01711782     20.15      G5    4706   177     2.656    0.257    -0.312    0.200
  52502220   KIC01712450    274.74      G5    5036   142     2.755    0.198     0.063    0.154
  52502221   KIC01566017     45.26      F7    5896   135     3.797    0.199    -0.083    0.135
  52502222   KIC01564463     26.96      G3    5461   148     3.643    0.220    -0.356    0.153
  52502223   KIC01712945     17.19      G3    5581   164     3.738    0.246    -0.172    0.174
  52502224   KIC01564764     63.69      F5    6223   129     4.020    0.188    -0.051    0.126
  52502225   KIC01860151     18.40      G4    5379   161     4.144    0.242    -0.198    0.170
  52502228   KIC02153058     10.54      F4    5437   185     3.751    0.281    -0.601    0.201
  52502229   KIC02434949    191.57      F0    6314   118     4.081    0.171    -0.407    0.109
  52502230   KIC02153172     35.82      G5    4494   161     2.400    0.232    -0.069    0.181
  52502231   KIC02295307     37.64      G5    4848   160     2.321    0.230    -0.485    0.180
  52502233   KIC02295509     50.73      F5    6205   133     4.171    0.195    -0.168    0.132
  52502239   KIC02567487    116.29      F5    6223   121     4.073    0.177     0.033    0.114
  52502240   KIC02435366     34.09      F0    6360   142     4.190    0.210    -0.104    0.144
  52502241   KIC02295095     62.63      G5    5707   151     3.076    0.215    -1.743    0.168
  52502242   KIC02434922     20.83      G5    4607   176     2.412    0.256     0.191    0.199
  52502244   KIC02434690     12.93      G5    4751   193     2.974    0.284     0.244    0.220
  52502247   KIC02566693     40.04      F5    6110   138     4.122    0.203     0.049    0.139
  52502248   KIC02434510     82.61      G5    5388   125     4.573    0.182    -0.016    0.120
  52502250   KIC02294769     30.46      G3    5398   145     4.420    0.215    -0.280    0.148
  52503003   KIC03640718     93.78      G5    4973   147     2.393    0.207    -0.043    0.162
  52503004   KIC03540550     55.37      G2    5791   131     4.001    0.192     0.018    0.129
  52503008   KIC03541211     50.79      F2    5885   133     4.288    0.195    -0.156    0.131
  52503009   KIC03640986    300.65      G2    5666   117     4.226    0.169    -0.235    0.106
  52503010   KIC03641248     90.27      G5    5104   147     3.513    0.208     0.039    0.163
  52503011   KIC03642101     66.21      G5    4738   151     2.270    0.214    -0.200    0.167
  52503013   KIC03640905    116.00      G5    4720   121     3.606    0.177     0.279    0.114
  52503014   KIC03539869     62.67      F0    7042   129     4.019    0.189    -0.200    0.126
  52503015   KIC03640714      7.06      G5    5061   221     2.771    0.332    -0.463    0.253
  52503017   KIC03742519     39.36      G5    4489   159     1.721    0.228    -0.447    0.179
  52503020   KIC03742818     40.49      G2    5820   137     3.909    0.203    -0.123    0.138
  52503021   KIC03742757     19.59      G8    5388   159     4.209    0.238     0.465    0.167
  52503023   KIC03640863    103.66      F7    5998   122     4.207    0.178    -0.015    0.116
  52503025   KIC03641785    139.61      G2    5752   120     4.206    0.174     0.155    0.112
  52503026   KIC03437800     48.57      F5    5832   133     4.045    0.196    -0.395    0.133
  52503027   KIC03437548    106.43      G0    5803   122     3.757    0.178     0.268    0.116
  52503028   KIC03538320     23.87      F9    5503   152     4.137    0.227     0.345    0.158
  52503031   KIC03741787    122.10      F0    7341   121     3.880    0.176     0.345    0.114
  52503033   KIC03539475     51.90      K4    4484   132     4.759    0.194     0.025    0.131
  52503035   KIC03844352    164.77     A7V    7486   119     3.778    0.173    -0.178    0.110
  52503040   KIC03538677     46.50      K1    5331   134     4.438    0.198     0.492    0.134
  52503042   KIC03438633    204.65      F7    6027   118     4.017    0.171    -0.172    0.108
  52503043   KIC03740848     25.49      G2    5062   150     3.463    0.223    -1.160    0.156
  52503044   KIC03639385     45.17      G5    4977   157     2.644    0.224    -0.391    0.175
  52503045   KIC03844038     54.70      G5    5486   131     4.538    0.193     0.027    0.129
  52503046   KIC03741077     38.78      G4    5347   138     3.708    0.204    -0.357    0.140
  52503048   KIC03639707     73.06      G0    5778   126     4.169    0.185    -0.285    0.123
  52503049   KIC03539408    331.24      G5    4977   142     2.922    0.198    -0.186    0.154
  52503051   KIC04149098     48.76      F5    5831   133     4.005    0.196    -0.579    0.133
  52503053   KIC04254189     41.91      G3    5754   137     4.279    0.201     0.120    0.137
  52503054   KIC04357354    139.50      G3    5607   120     4.597    0.174    -0.169    0.112
  52503056   KIC04457395    113.23      G5    4742   145     2.398    0.204     0.021    0.160
  52503059   KIC04357918     23.28      G2    5652   153     4.194    0.228    -0.255    0.159
  52503061   KIC04149491    104.14      F5    6051   122     4.177    0.178    -0.729    0.116
  52503062   KIC04356399    126.76      F2    5953   121     4.091    0.175    -0.080    0.113
  52503063   KIC04356708    143.51      F2    5854   120     4.045    0.174    -0.442    0.112
  52503064   KIC04357090     40.93      G7    5007   158     2.699    0.227    -0.422    0.178
  52503065   KIC04148474     59.25      G9    5210   130     4.652    0.190     0.048    0.127
  52503066   KIC04254774     56.07      G3    5665   131     4.388    0.192     0.027    0.129
  52503068   KIC04457800     44.13      F0    6623   135     4.080    0.200    -0.186    0.136
  52503069   KIC04356903    118.48      G5    4659   145     2.455    0.204     0.156    0.160
  52503071   KIC04358355    162.56     A5V    7877   119     3.836    0.173    -0.085    0.110
  52503072   KIC04357967    205.38      F0    6732   118     3.708    0.171     0.215    0.108
  52503073   KIC04255166    293.89      F0    6802   117     4.069    0.169     0.040    0.106
  52503075   KIC04254351     60.33      G5    4970   129     3.699    0.190    -0.688    0.127
  52503076   KIC03946729     65.91      G3    5439   128     4.557    0.188    -0.355    0.125
  52503078   KIC04049862    156.46      G0    5787   119     3.749    0.173     0.074    0.111
  52503079   KIC03947873     26.42      F4    6335   149     4.023    0.221    -0.060    0.154
  52503080   KIC03842646     23.63      F6    5953   152     4.106    0.227    -0.243    0.159
  52503081   KIC03842778      8.09      G7    4756   214     2.221    0.320    -1.209    0.245
  52503082   KIC04048769     12.56     A9V    6417   177     3.900    0.267    -0.188    0.191
  52503083   KIC03843515    124.63      G6    5136   121     3.421    0.176    -0.283    0.113
  52503084   KIC03946553     54.87      G1    5610   131     4.399    0.193    -0.357    0.129
  52503085   KIC04049682     47.12      G5    4247   156     2.149    0.222     0.011    0.174
  52503086   KIC03842614     52.74      G7    5038   132     3.850    0.194    -0.310    0.130
  52503087   KIC04049772    146.16      F5    6273   120     4.245    0.174    -0.101    0.111
  52503088   KIC03947215    120.77      F6    6115   121     4.220    0.176    -0.081    0.114
  52503089   KIC03947121     82.82      G5    4603   148     2.227    0.209     0.038    0.164
  52503091   KIC03946593    137.79      G5    4819   144     2.339    0.202    -0.054    0.158
  52503092   KIC04149420     97.33      F0    6583   123     4.115    0.179    -0.136    0.117
  52503093   KIC03947480     88.12      G5    4602   147     2.193    0.208    -0.404    0.163
  52503094   KIC04048951    140.14      G5    4877   144     3.054    0.202    -0.116    0.158
  52503095   KIC03947001     93.03      G5    4225   147     2.240    0.207     0.180    0.162
  52503097   KIC03947608     26.98      G7    5469   148     3.849    0.220    -0.102    0.153
  52503098   KIC03946338     82.49      G5    5366   125     4.557    0.182     0.058    0.120
  52503100   KIC04048898     56.67      G1    5664   130     4.176    0.192    -0.001    0.129
  52503101   KIC04738764    266.42      G5    4608   142     2.405    0.198     0.112    0.155
  52503102   KIC04456616     53.35      K3    4728   132     4.647    0.193    -0.199    0.130
  52503103   KIC04646848     57.29      G0    5779   130     4.105    0.191    -0.042    0.128
  52503104   KIC04554198     38.29      G5    4826   160     2.934    0.229    -0.009    0.179
  52503105   KIC04456143     98.98      G8    5121   146     3.378    0.206    -0.264    0.162
  52503106   KIC04456415     71.58      F5    6111   127     3.995    0.186    -0.278    0.123
  52503107   KIC04739363     52.34      F6    6044   132     4.265    0.194    -0.148    0.131
  52503108   KIC04554060    211.87      F0    6521   118     4.177    0.171    -0.248    0.108
  52503110   KIC04647117    306.04      G5    4793   142     2.373    0.198    -0.073    0.154
  52503112   KIC04553789      9.33      G7    4791   207     3.534    0.308    -0.187    0.237
  52503113   KIC04553326     48.81      G0    5823   133     4.093    0.196    -0.151    0.133
  52503115   KIC04553643     58.03      G5    4717   152     2.426    0.217    -0.258    0.170
  52503116   KIC04554441    234.50      F5    6235   118     3.709    0.170     0.268    0.107
  52503117   KIC04457327     40.90      G5    4840   158     2.284    0.227    -0.639    0.178
  52503118   KIC04646633     63.81      G1    5769   128     4.263    0.188    -0.140    0.126
  52503119   KIC04357362     43.11      G5    4897   157     3.149    0.225    -0.004    0.176
  52503120   KIC04457620     27.98      F4    6304   147     3.949    0.219    -0.043    0.152
  52503122   KIC04647652     70.72      F0    6350   127     4.057    0.186    -0.219    0.123
  52503123   KIC04739054     53.91      F2    5910   131     4.248    0.193    -0.179    0.130
  52503124   KIC04647187     49.34      G0    5853   133     4.079    0.196     0.113    0.132
  52503125   KIC04554595    102.73      G3    5747   122     4.001    0.178     0.289    0.116
  52503127   KIC04459394     28.86      G1    5770   146     4.355    0.217    -0.025    0.151
  52503128   KIC04460061     65.46      F2    5850   128     4.031    0.188    -0.087    0.125
  52503129   KIC04556556    138.72      F0    6363   120     4.121    0.174    -0.132    0.112
  52503133   KIC04650794    121.76      F2    5927   121     4.210    0.176    -0.139    0.114
  52503134   KIC04557499    213.26      K7    3852   142     1.241    0.199    -0.124    0.155
  52503135   KIC04556608    106.33      F5    6199   122     3.930    0.178    -0.107    0.116
  52503137   KIC04557259     46.67      G5    4412   156     2.352    0.223     0.299    0.174
  52503139   KIC04556184    232.23      F0    6920   118     3.883    0.170     0.215    0.107
  52503140   KIC04360545    108.17      F9    5518   122     4.229    0.178     0.251    0.115
  52503142   KIC04649300     24.20      G2    5580   152     3.695    0.226    -0.219    0.158
  52503143   KIC04459544    215.95      G3    5640   118     4.478    0.171     0.161    0.108
  52503144   KIC04650422    102.41      K4    3924   146     1.300    0.206    -0.371    0.161
  52503145   KIC04649548     52.35      G7    5214   132     4.716    0.194    -0.065    0.131
  52503146   KIC04648919     50.25      G3    5652   133     4.212    0.195    -0.049    0.132
  52503151   KIC04255422    118.26      F2    5989   121     3.988    0.176     0.023    0.114
  52503152   KIC04150195     93.80      F0    6763   123     3.909    0.180     0.143    0.118
  52503154   KIC04256333     43.26      F5    6293   136     4.172    0.200    -0.049    0.136
  52503156   KIC04256949     18.54      F2    6038   161     4.142    0.241    -0.197    0.170
  52503157   KIC04359046    107.39      G5    4880   122     3.407    0.178    -0.057    0.115
  52503161   KIC04256249     32.64      G5    4350   163     1.985    0.235    -0.492    0.184
  52503164   KIC04255519     47.89      G5    4798   156     2.326    0.222    -0.264    0.174
  52503165   KIC04151409     48.87      F5    6160   133     4.016    0.196    -0.019    0.133
  52503166   KIC04151976     70.87      F5    6184   127     4.187    0.186     0.003    0.123
  52503167   KIC04051666     81.09      G7    5337   148     3.519    0.210    -0.037    0.164
  52503168   KIC04255583    153.09      F0    6406   119     4.194    0.173    -0.107    0.111
  52503169   KIC04256659     83.79      K4    4230   148     2.269    0.209     0.051    0.164
  52503170   KIC04150972     61.07      G0    5621   129     4.223    0.190    -0.673    0.127
  52503171   KIC04050574     21.92      G3    5494   155     4.515    0.231    -0.226    0.162
  52503172   KIC04151719     38.09      G5    4680   160     2.505    0.229     0.191    0.179
  52503173   KIC04051152     47.48      F9    5634   134     4.053    0.197     0.343    0.133
  52503176   KIC04051654     45.80      F9    5355   135     4.053    0.198     0.024    0.134
  52503177   KIC04050397     80.70      F5    5934   125     4.014    0.183    -0.180    0.120
  52503178   KIC04050610    129.77      G5    4713   144     2.424    0.203     0.060    0.159
  52503180   KIC03949771     44.66      G6    5369   157     3.424    0.224    -0.097    0.175
  52503182   KIC04150795    151.70      F5    6087   119     4.202    0.173    -0.330    0.111
  52503184   KIC03950128     53.27      K1    4919   132     4.702    0.193     0.034    0.130
  52503185   KIC03845630     80.90      F9    5511   125     4.572    0.183     0.107    0.120
  52503187   KIC03845457     10.18      F0    6164   187     3.950    0.284    -0.650    0.203
  52503188   KIC03948356     37.55      G4    5631   139     4.377    0.206     0.220    0.141
  52503189   KIC03949712     40.04      G5    4824   159     2.874    0.228    -0.013    0.178
  52503190   KIC03949573     35.33      F2    5993   141     4.085    0.208    -0.021    0.143
  52503191   KIC04051069     95.89      F5    6020   123     3.736    0.180    -0.066    0.117
  52503192   KIC03846036     20.36      F0    5969   157     4.045    0.236    -0.340    0.166
  52503193   KIC03949342    119.14      G5    4738   145     2.656    0.204    -0.106    0.160
  52503194   KIC03949077    247.93      G5    4304   142     1.986    0.198     0.080    0.155
  52503195   KIC04052027      9.18      K5    4269   208     0.845    0.310    -1.592    0.237
  52503196   KIC03948512     95.57      G5    5040   147     3.035    0.207    -0.236    0.162
  52503199   KIC03846453     43.55      G2    5610   136     3.827    0.200    -0.328    0.136
  52503200   KIC03844798     24.30      G8    5028   151     3.549    0.226    -0.120    0.158
  52503201   KIC04555802     83.81      G3    5498   125     3.751    0.182    -0.200    0.120
  52503202   KIC04359516     58.06      G4    5522   130     4.237    0.191     0.270    0.128
  52503203   KIC04555456     69.52      K3    4223   150     1.874    0.213     0.049    0.167
  52503204   KIC04554981     31.84      K3    4466   164     2.500    0.236    -0.297    0.184
  52503206   KIC04555169     56.88      F5    5891   130     4.067    0.192    -0.344    0.128
  52503209   KIC04554830    322.54      G7    5410   117     4.058    0.169     0.373    0.106
  52503210   KIC04648525     76.44      G5    4884   126     3.570    0.184     0.024    0.122
  52503211   KIC04739893     36.62      G4    5445   140     4.128    0.207    -0.198    0.142
  52503212   KIC04359119     51.19      F2    5783   132     3.943    0.195    -0.357    0.131
  52503213   KIC04555734     79.84      G5    5007   148     3.089    0.210    -0.349    0.165
  52503215   KIC04458178     48.26      G3    5415   134     3.840    0.197    -0.376    0.133
  52503216   KIC04740500     81.04      G3    5525   125     3.830    0.183     0.022    0.120
  52503217   KIC04458370    133.13      G0    5771   120     4.436    0.175    -0.386    0.113
  52503218   KIC04457761     89.74      K3    4459   147     2.699    0.208     0.296    0.163
  52503220   KIC04458638     93.27      F5    6071   123     4.302    0.180     0.018    0.118
  52503224   KIC04740659     49.48      K3    4321   155     1.961    0.221     0.011    0.173
  52503227   KIC03638058     87.48      G5    4674   147     2.700    0.208     0.121    0.163
  52503228   KIC03739776     41.65      G5    4922   158     3.228    0.226     0.040    0.177
  52503229   KIC03638749     42.97      G7    5243   136     4.679    0.201    -0.115    0.136
  52503231   KIC03436716     95.94      G7    5292   123     4.740    0.180     0.095    0.117
  52503234   KIC03739963     25.19      G5    4714   170     2.016    0.246    -0.277    0.192
  52503235   KIC03638235     89.18      F0    6618   124     4.048    0.181    -0.090    0.119
  52503236   KIC03740133    105.07      G1    5845   122     4.162    0.178     0.005    0.116
  52503240   KIC03638312     28.33      G0    5828   147     4.337    0.218     0.051    0.151
  52503241   KIC03739610     60.84      K1    4781   152     2.705    0.216    -0.396    0.169
  52503244   KIC03436892     89.60      F5    6279   124     4.215    0.181     0.143    0.119
  52503248   KIC03639258     14.14      G5    4566   189     2.395    0.278     0.323    0.215
  52503249   KIC03739318      9.30      G2    5810   192     4.067    0.291     0.508    0.209
  52504007   KIC04259392     26.52      K3    4329   169     2.558    0.244     0.233    0.190
  52504008   KIC04259199     32.23      G5    4829   164     3.127    0.236    -0.242    0.184
  52504009   KIC04362665     71.83      F2    5741   127     4.250    0.185    -0.741    0.123
  52504010   KIC04461133    104.22      G2    5625   122     3.941    0.178    -0.264    0.116
  52504011   KIC04259728     40.89      F2    5934   137     4.137    0.202    -0.117    0.138
  52504012   KIC04257731     60.11      G7    5280   129     4.056    0.190     0.471    0.127
  52504013   KIC04461553     13.91      G2    5826   172     4.598    0.260    -0.103    0.185
  52504014   KIC04258316     49.56      F5    6356   133     4.172    0.196     0.095    0.132
  52504015   KIC04259610     46.14      F0    6469   134     4.122    0.198    -0.130    0.134
  52504016   KIC04259093     17.66      G2    5780   163     4.563    0.244    -0.082    0.172
  52504018   KIC04361999     79.09      G0    5729   125     3.885    0.183    -0.237    0.121
  52504019   KIC04361342     22.11      G5    4860   174     2.356    0.253    -0.169    0.197
  52504020   KIC04258635     58.15      K4    4119   152     1.850    0.217    -0.094    0.170
  52504022   KIC04361728     47.43      G6    5356   134     4.655    0.197     0.010    0.133
  52504024   KIC04460776     22.99      G2    5716   153     4.497    0.229    -0.138    0.160
  52504027   KIC04462146     92.03      G5    4774   147     2.385    0.207     0.037    0.163
  52504028   KIC04558263     26.82      K3    4276   168     1.947    0.243    -0.542    0.190
  52504029   KIC04462319     63.11      G6    5456   129     4.176    0.189     0.362    0.126
  52504030   KIC04557830    115.30      F2    5965   121     3.886    0.177     0.102    0.114
  52504031   KIC04651163      7.00      F0    5732   207     4.358    0.316    -1.260    0.227
  52504033   KIC04650936     46.33      G9    5022   156     3.390    0.223    -0.091    0.175
  52504034   KIC04557559     86.22      K0    4994   124     4.800    0.182     0.242    0.119
  52504035   KIC04462497     26.44      G5    4676   169     2.471    0.244     0.103    0.190
  52504036   KIC04462682     50.37      F5    6124   133     4.272    0.195    -0.349    0.132
  52504037   KIC04559398     25.26      K4    3992   170     1.391    0.246    -0.347    0.192
  52504039   KIC04651981     14.00      G8    5381   172     4.664    0.260     0.461    0.185
  52504040   KIC04461587     45.82      G5    4851   135     3.644    0.198     0.188    0.134
  52504042   KIC04651311     27.88      G5    4723   167     2.323    0.242    -0.115    0.189
  52504043   KIC04651671     40.61      G5    4817   159     2.775    0.227    -0.066    0.178
  52504044   KIC04652069     19.87      G5    4580   177     2.781    0.258     0.091    0.201
  52504047   KIC04460988     33.74      F5    5908   142     4.079    0.210    -0.214    0.145
  52504048   KIC04558671     14.03      G2    5643   172     3.913    0.259     0.083    0.184
  52504049   KIC04558795     32.04      G5    4697   164     2.386    0.236    -0.053    0.184
  52504050   KIC04652253     22.35      K1    4798   154     3.829    0.230     0.049    0.161
  52504052   KIC04365162     22.98      F2    5732   153     4.374    0.229    -0.356    0.160
  52504054   KIC04364839     23.60      F7    5892   152     3.997    0.227    -0.222    0.159
  52504059   KIC04365331     64.99      G2    5618   128     3.531    0.188    -0.048    0.125
  52504060   KIC04364543     32.21      G5    4611   164     2.370    0.236     0.247    0.184
  52504062   KIC04463267     35.63      F5    6013   140     4.081    0.208    -0.080    0.143
  52504063   KIC04363656     69.09      G3    5621   127     4.077    0.186    -0.052    0.124
  52504064   KIC04261199     41.57      G2    5699   137     4.247    0.202    -0.049    0.137
  52504065   KIC04260884     81.93      K1    4842   148     2.579    0.209     0.046    0.164
  52504066   KIC04260459     74.51      G5    4786   149     2.379    0.211    -0.072    0.166
  52504067   KIC04365461     50.01      F5    6020   133     4.024    0.195    -0.146    0.132
  52504068   KIC04365020     25.70      G5    4927   150     3.434    0.223     0.004    0.155
  52504070   KIC04363821     80.86      F5    6178   125     4.107    0.183     0.026    0.120
  52504073   KIC04364583     26.44      K3    4646   149     3.447    0.221     0.253    0.154
  52504074   KIC04464926     70.50      F7    5892   127     4.098    0.186    -0.384    0.123
  52504075   KIC04364159    169.09      F5    6238   119     4.108    0.172     0.008    0.110
  52504076   KIC03644223    405.98      K1    4977   142     2.967    0.197    -0.081    0.153
  52504077   KIC03442602     44.78      G7    5262   135     3.592    0.199    -0.683    0.135
  52504082   KIC03746658     82.68      F5    6229   125     4.128    0.182    -0.007    0.120
  52504083   KIC03745402     98.54      G5    4620   146     2.576    0.206     0.111    0.162
  52504084   KIC03644869    105.11      G3    5545   122     4.524    0.178    -0.117    0.116
  52504085   KIC03544653     69.89      F0    6670   127     4.019    0.186    -0.107    0.123
  52504086   KIC03645589     63.85      G5    4719   151     3.180    0.214     0.257    0.168
  52504087   KIC03645863     50.15      F0    6832   133     3.942    0.195    -0.126    0.132
  52504092   KIC03849135     14.61      F6    5819   170     3.794    0.257    -0.232    0.182
  52504096   KIC03747262     82.37      F5    6300   125     3.999    0.182    -0.159    0.120
  52504097   KIC03544421     31.12      G8    4846   165     2.121    0.237    -0.804    0.185
  52504098   KIC03745677     21.88      G9    4769   155     3.612    0.231    -0.277    0.162
  52504099   KIC03746105     43.41      F2    5913   136     3.635    0.200     0.095    0.136
  52504100   KIC03645193     57.58      G2    5650   130     4.214    0.191    -0.409    0.128
  52504101   KIC03954277     32.97      G4    5486   142     4.650    0.211     0.011    0.145
  52504102   KIC03746248     61.48      F5    6083   129     4.180    0.189     0.048    0.126
  52504103   KIC03747420     84.74      G2    5728   124     4.251    0.182    -0.142    0.120
  52504104   KIC03851223     63.77      F0    6534   128     4.077    0.188    -0.145    0.126
  52504105   KIC03850794     25.91      G5    4872   169     2.029    0.245    -0.437    0.191
  52504106   KIC04056616     32.63      K5    3973   143     4.655    0.212    -0.683    0.146
  52504107   KIC03849795     20.56      G0    5673   157     3.823    0.235    -0.445    0.165
  52504108   KIC03953057     97.35      K4    4098   146     2.281    0.207     0.286    0.162
  52504110   KIC03851330     31.06      G2    5763   144     3.897    0.214     0.301    0.148
  52504113   KIC03746949     37.66      F0    7226   139     3.722    0.206     0.452    0.141
  52504114   KIC03747889     30.65      F5    6228   144     4.214    0.214    -0.069    0.148
  52504115   KIC03849211     28.68      G3    5493   167     3.489    0.240    -0.426    0.188
  52504116   KIC03850331    106.11      F0    6773   122     4.058    0.178    -0.103    0.116
  52504117   KIC03850479     22.12      F5    6102   155     3.930    0.231    -0.339    0.162
  52504119   KIC03849354     23.75      F0    6630   152     3.947    0.227    -0.159    0.159
  52504120   KIC03954798     12.52      F2    6598   177     4.623    0.268    -0.070    0.191
  52504121   KIC03954590    106.92      G3    5584   122     4.460    0.178    -0.015    0.116
  52504122   KIC03850089     52.23      G5    4831   154     2.303    0.219    -0.126    0.172
  52504123   KIC03849016     62.00      F9    5342   129     3.906    0.189    -0.091    0.126
  52504124   KIC04057293     30.41      F0    6888   145     3.898    0.215     0.034    0.148
  52504126   KIC03643461     12.37      F5    6077   178     4.301    0.269    -0.018    0.192
  52504127   KIC03848975     18.25      G3    5466   161     4.034    0.242     0.062    0.171
  52504128   KIC03743970     36.68      G5    4815   161     2.515    0.231    -0.063    0.180
  52504129   KIC03542352     37.41      G3    5768   139     3.794    0.206     0.404    0.141
  52504131   KIC03642407     23.25      F5    5883   153     3.558    0.228    -0.324    0.160
  52504132   KIC03642527     17.86      F5    5941   162     3.579    0.243    -0.192    0.172
  52504134   KIC03745082     13.95      G2    5720   172     4.148    0.260     0.173    0.185
  52504135   KIC03642808     37.15      G2    5740   139     4.528    0.206     0.061    0.141
  52504137   KIC03743511     75.65      G3    5481   126     4.010    0.184    -0.240    0.122
  52504142   KIC03543114      8.46      K1    4512   212     3.255    0.316    -0.318    0.242
  52504143   KIC03542573     39.18      F9    5560   138     4.374    0.204     0.204    0.139
  52504144   KIC03643014     15.32      F9    5476   168     4.435    0.253     0.251    0.180
  52504146   KIC03643466     22.64      G8    5052   154     4.087    0.230    -0.198    0.161
  52504147   KIC03542309     17.48      K3    4717   163     4.678    0.245    -0.002    0.173
  52504148   KIC03744770     21.51      G0    5704   155     4.260    0.232    -0.321    0.163
  52504149   KIC03744954     12.88      G5    4715   193     1.904    0.285    -0.380    0.220
  52504152   KIC04052897     16.44      F9    5251   165     4.364    0.249    -0.365    0.176
  52504156   KIC04053692     46.61      G8    4900   134     3.697    0.198    -0.136    0.134
  52504157   KIC04154334     15.04      G5    4656   187     2.718    0.275     0.076    0.213
  52504161   KIC04153033     20.35      G2    5467   157     4.163    0.236    -0.202    0.166
  52504162   KIC04052840     14.23      G3    5395   171     4.208    0.258    -0.152    0.184
  52504164   KIC04153785      7.30      K5    4410   220     2.575    0.329    -0.240    0.251
  52504165   KIC04154072     62.38      G8    4969   129     3.531    0.189    -0.175    0.126
  52504170   KIC04053403     32.57      K4    4155   163     1.759    0.235     0.068    0.184
  52504173   KIC04153433     18.54      G5    4728   179     2.085    0.262    -0.228    0.204
  52504174   KIC04153109     62.78      F5    6033   129     4.155    0.189    -0.090    0.126
  52504176   KIC03847697     37.51      G5    4588   160     2.398    0.230    -0.017    0.180
  52504178   KIC03847191     48.20      G0    5896   134     4.116    0.197     0.240    0.133
  52504179   KIC03846835     14.23      G5    4583   189     2.106    0.278    -0.040    0.215
  52504183   KIC03847942     16.92      F6    5936   164     3.921    0.247    -0.072    0.175
  52504184   KIC03847166      7.00      K5    5704   222     3.155    0.332     0.714    0.253
  52504185   KIC03847742     55.70      F0    6360   131     4.062    0.192     0.043    0.129
  52504187   KIC03950325    101.75      F9    5819   122     4.149    0.179    -0.229    0.116
  52504188   KIC03951686     16.62      F2    5894   165     3.652    0.248     0.379    0.176
  52504189   KIC03846515     12.85      F0    6018   176     4.135    0.266     0.010    0.189
  52504191   KIC03744681    114.76      G5    4925   145     2.428    0.204     0.054    0.160
  52504192   KIC03951538     21.30      K4    4075   175     1.492    0.255    -0.059    0.198
  52504194   KIC03848534     38.74      F0    6265   138     4.166    0.204    -0.335    0.140
  52504195   KIC03847077     19.99      F0    6368   158     4.027    0.237    -0.395    0.166
  52504197   KIC03952218     16.30      F2    6164   166     4.042    0.249     0.060    0.177
  52504198   KIC03744192    129.20      G7    5229   120     4.652    0.175    -0.226    0.113
  52504199   KIC03951114     24.71      G2    5813   151     4.202    0.225     0.004    0.157
  52504200   KIC03951334     63.80      F0    6708   128     3.970    0.188     0.068    0.126
  52504205   KIC04464209     23.69      G2    5758   152     4.328    0.227     0.134    0.159
  52504206   KIC04652856      8.80      F0    6554   194     3.907    0.296    -0.118    0.212
  52504208   KIC04653863     27.19      G5    4689   168     2.172    0.243     0.183    0.189
  52504209   KIC04559922     14.49      F0    6406   171     3.810    0.257     0.189    0.183
  52504212   KIC04559497     46.60      G3    5601   134     4.267    0.198     0.064    0.134
  52504213   KIC04654165      9.24      K3    5320   192     3.707    0.292     0.082    0.209
  52504214   KIC04462779     21.30      K3    4378   175     2.219    0.255     0.123    0.198
  52504215   KIC04560886     10.55      F0    6249   202     3.319    0.299    -0.144    0.230
  52504216   KIC04652750     19.76      G5    4798   158     3.514    0.237     0.304    0.167
  52504218   KIC04462907     17.03      G5    4248   182     0.911    0.267     0.011    0.207
  52504221   KIC04653204     15.48      F2    6024   168     4.130    0.253     0.257    0.179
  52504222   KIC04463081     16.97      G5    4675   164     3.388    0.247     0.159    0.174
  52504223   KIC04464495     28.43      G5    4804   167     2.312    0.241    -0.083    0.188
  52504224   KIC04560318     36.21      G5    4935   161     2.031    0.231    -0.520    0.181
  52504225   KIC04560601     49.85      F0    6816   133     3.763    0.196     0.097    0.132
  52504227   KIC04057324     62.59      F5    6274   129     3.921    0.189     0.326    0.126
  52504228   KIC04158779     10.00      K3    5052   188     4.737    0.285     0.126    0.204
  52504230   KIC04157933     28.58      G6    5350   146     3.408    0.218     0.136    0.151
  52504232   KIC04158137     46.71      F2    5950   134     4.087    0.198    -0.052    0.134
  52504234   KIC04056609     34.79      F5    6199   141     3.991    0.209     0.074    0.144
  52504235   KIC04263145     25.89      K0    4895   149     4.053    0.222     0.232    0.155
  52504236   KIC04057910     32.80      F5    6194   143     4.083    0.211     0.161    0.146
  52504238   KIC04158276      9.26      K5    5545   208     3.324    0.309     0.063    0.237
  52504240   KIC04157534     12.39      G4    5653   178     3.977    0.268     0.375    0.191
  52504241   KIC04057744     44.09      G5    4620   157     2.296    0.224     0.067    0.176
  52504245   KIC04158607     35.96      F2    6093   140     4.209    0.207     0.119    0.142
  52504247   KIC04057892     58.11      K1    4898   130     4.626    0.191     0.178    0.128
  52505006   KIC02575637     49.98      F9    5666   133     4.238    0.195     0.399    0.132
  52505009   KIC02711990     25.61      F4    6611   150     4.206    0.223    -0.190    0.155
  52505012   KIC02574546     25.17      F7    6026   150     4.635    0.224    -0.075    0.156
  52505015   KIC02712821    155.94      F0    7127   119     3.973    0.173    -0.026    0.111
  52505016   KIC02574043     15.44      G7    5595   168     4.802    0.253     0.402    0.179
  52505017   KIC02712534     11.79      G2    5023   197     2.430    0.291    -0.273    0.224
  52505019   KIC02441436     57.32      K3    4040   153     1.579    0.217    -0.536    0.170
  52505021   KIC02711596     20.68      F7    5923   157     4.421    0.235     0.432    0.165
  52505022   KIC02441876     62.61      G0    5775   129     4.499    0.189    -0.551    0.126
  52505024   KIC02442674     57.40    A6IV    8123   130     3.715    0.191     0.076    0.128
  52505025   KIC02575404     21.29      F7    6053   156     4.415    0.233     0.163    0.164
  52505027   KIC03113323     58.50      F9    5137   152     3.428    0.217    -0.737    0.170
  52505028   KIC03113597     40.83      G1    5877   137     4.130    0.202     0.154    0.138
  52505030   KIC02985856     29.51      G2    5770   146     4.047    0.216     0.257    0.150
  52505031   KIC03113811     38.69      G5    4876   160     2.346    0.229    -0.046    0.179
  52505032   KIC02985770     77.93      G5    4275   149     0.215    0.210    -1.281    0.165
  52505033   KIC02848987     29.21      G3    5426   146     4.437    0.217    -0.247    0.150
  52505038   KIC02985703     39.94      F9    5237   159     3.165    0.228    -0.486    0.178
  52505039   KIC03113809     25.95      F9    5287   149     3.750    0.222    -0.307    0.155
  52505040   KIC03114023     42.24      F0    6546   136     4.059    0.201    -0.039    0.137
  52505041   KIC03113080     24.28      G2    5696   151     4.637    0.226    -0.168    0.158
  52505042   KIC02847891     19.31      F9    5999   159     4.620    0.239     0.188    0.168
  52505043   KIC02710406     25.49      F2    6789   150     4.013    0.223    -0.081    0.156
  52505046   KIC02985364     37.08      F9    5271   139     3.820    0.206    -0.157    0.141
  52505047   KIC02848857     48.53      G7    4926   155     2.227    0.222    -0.404    0.174
  52505048   KIC02986505     58.06      K5    4378   130     4.716    0.191     0.097    0.128
  52505049   KIC02987194     35.18      F4    6425   141     4.257    0.208    -0.113    0.143
  52505054   KIC03230578     43.50      F5    6419   136     4.055    0.200     0.050    0.136
  52505055   KIC03440549     39.97      G2    5776   138     4.241    0.203    -0.159    0.139
  52505056   KIC03338680    123.69      F0    6965   121     3.852    0.176     0.270    0.113
  52505057   KIC03230884    207.92     A5V    7672   118     3.912    0.171    -0.152    0.108
  52505059   KIC03338281     39.08      G7    5282   138     4.615    0.204    -0.053    0.140
  52505060   KIC03439663     19.05      K0    4927   160     3.410    0.240    -0.151    0.169
  52505061   KIC03337432     48.48      F5    5944   133     3.986    0.196    -0.340    0.133
  52505062   KIC03339055    267.21      K7    3861   142     1.505    0.198     0.005    0.155
  52505063   KIC03439375     61.42      G2    5529   129     3.980    0.189    -0.199    0.126
  52505064   KIC03337161    110.46      F2    5862   122     4.136    0.177    -0.158    0.115
  52505065   KIC03337124    189.04     A7V    7558   118     3.988    0.171    -0.085    0.109
  52505066   KIC03439964     36.24      G5    4406   161     1.525    0.231    -0.341    0.181
  52505068   KIC03439745     88.30      G2    5805   124     4.338    0.181    -0.064    0.119
  52505069   KIC03440176     30.08      G5    4291   165     1.761    0.238    -0.555    0.186
  52505074   KIC03337740    159.21      K1    4962   143     2.955    0.201    -0.145    0.157
  52505076   KIC02710472    101.09      G5    4724   146     2.454    0.206    -0.085    0.161
  52505078   KIC02439083     81.43      F5    6351   125     3.986    0.183     0.077    0.120
  52505081   KIC02571799     46.12      F9    5459   134     4.507    0.198    -0.013    0.134
  52505082   KIC02572430     32.78      G5    4759   163     2.072    0.235    -0.213    0.184
  52505083   KIC02848999     37.34      G9    4958   139     4.762    0.206     0.002    0.141
  52505084   KIC02709528      7.45      F6    6340   203     4.208    0.310     0.030    0.223
  52505085   KIC02710171     23.02      G5    4700   173     2.254    0.251    -0.114    0.195
  52505086   KIC02708367     43.02      F9    5923   136     4.388    0.201     0.122    0.136
  52505087   KIC02708420     38.06      G3    5531   139     4.356    0.205    -0.265    0.140
  52505088   KIC02709269     44.05      F5    6350   135     4.157    0.200    -0.059    0.136
  52505090   KIC02572908     58.69      G2    5789   130     4.466    0.191     0.035    0.128
  52505092   KIC02571417     64.70      F5    6369   128     3.947    0.188     0.037    0.125
  52505093   KIC02571851     52.20      G5    5131   132     3.736    0.194     0.352    0.131
  52505094   KIC02440060     51.47      F5    6040   132     4.164    0.195    -0.351    0.131
  52505095   KIC02439798    137.58      G0    5954   120     4.206    0.174     0.239    0.112
  52505097   KIC02439633    110.53      F5    6272   122     4.197    0.177    -0.039    0.115
  52505099   KIC02709654      9.27      G0    5482   208     2.919    0.309    -1.175    0.237
  52505100   KIC02708803    314.26      G6    4906   142     2.250    0.198    -0.525    0.154
  52505101   KIC03442818     26.82      G5    4844   168     3.020    0.243    -0.005    0.190
  52505105   KIC03233588     36.89      G2    5903   140     4.290    0.206     0.126    0.141
  52505106   KIC03341457     59.04     A7V    7031   130     4.233    0.190    -0.301    0.127
  52505107   KIC03443221     91.75      F0    6754   124     4.136    0.180    -0.102    0.118
  52505108   KIC03234073     11.53      G2    5497   181     3.694    0.274    -0.269    0.196
  52505109   KIC03341037     43.95      G5    4794   157     2.416    0.225     0.087    0.176
  52505110   KIC03115766     92.30      F5    5993   123     4.149    0.180    -0.481    0.118
  52505111   KIC03115027     49.07      G3    5609   133     4.112    0.196    -0.085    0.132
  52505112   KIC03234686     97.52      K3    4084   146     1.350    0.207    -0.513    0.162
  52505114   KIC03543446     50.30      G6    5128   155     2.699    0.221    -1.285    0.173
  52505115   KIC03116348     92.24      G3    5299   123     3.741    0.180    -0.355    0.118
  52505116   KIC03341498     66.86      G5    4843   150     2.444    0.213     0.073    0.167
  52505118   KIC03234703    240.77      G5    5047   142     2.642    0.198     0.089    0.155
  52505120   KIC03341897    116.26      F2    5895   121     4.234    0.177    -0.308    0.114
  52505121   KIC03341327    262.18      G5    4638   142     2.479    0.198     0.227    0.155
  52505124   KIC03442589     61.01      F5    5995   129     4.106    0.190     0.059    0.127
  52505125   KIC03342069     49.73      F2    5906   133     4.070    0.196    -0.091    0.132
  52505127   KIC02987856     79.49      G2    5805   125     4.348    0.183     0.001    0.121
  52505128   KIC02988295     54.08      K1    4975   154     3.359    0.219    -0.154    0.171
  52505129   KIC03115969     48.69      F5    6205   133     4.095    0.196     0.081    0.133
  52505130   KIC02989028    103.86      F5    6286   122     4.110    0.178    -0.144    0.116
  52505131   KIC02989319     93.53      G5    4096   147     1.428    0.207    -0.415    0.162
  52505132   KIC02989608     54.41      F0    6495   131     4.130    0.193    -0.061    0.130
  52505133   KIC02849864     13.67      F5    6202   173     3.992    0.261    -0.128    0.186
  52505134   KIC02711573     96.50      K1    4796   123     3.412    0.179     0.076    0.117
  52505135   KIC02851618     35.86      F7    6071   140     4.319    0.208    -0.014    0.142
  52505136   KIC02850466     23.98      G5    4808   171     2.612    0.249    -0.324    0.194
  52505137   KIC02987466    110.42      G3    5557   122     4.477    0.177    -0.248    0.115
  52505138   KIC02711131     43.04      K1    4794   136     4.806    0.201     0.176    0.136
  52505141   KIC02851551      8.07      F9    4827   214     2.345    0.320    -0.503    0.245
  52505143   KIC02850878     26.46      G0    5761   149     4.398    0.221    -0.459    0.154
  52505144   KIC02712825    100.76      F5    6203   123     4.285    0.179    -0.005    0.116
  52505145   KIC02849969    149.02      G0    5831   119     4.357    0.174    -0.095    0.111
  52505147   KIC03114357     35.12      G9    4984   141     4.799    0.208     0.133    0.143
  52505149   KIC02851205     50.42      G3    5579   133     4.277    0.195     0.025    0.132
  52505152   KIC03232211     64.32      G3    5566   128     3.778    0.188    -0.077    0.125
  52505155   KIC03340374     98.29      G3    5566   123     4.383    0.179    -0.152    0.117
  52505159   KIC03340415     34.34      G3    5699   141     4.291    0.209     0.247    0.144
  52505161   KIC03339597     46.75      G8    5003   134     4.803    0.198    -0.049    0.134
  52505164   KIC03232409     55.00      F5    6209   131     3.962    0.193    -0.011    0.129
  52505165   KIC03441652     32.80      F0    6566   143     4.059    0.211    -0.252    0.146
  52505166   KIC03232697    101.87      G3    5639   122     4.547    0.179    -0.093    0.116
  52505167   KIC03233553     95.55      F7    5977   123     3.927    0.180     0.149    0.117
  52505168   KIC03233302    133.73      F0    6396   120     4.120    0.175    -0.141    0.112
  52505171   KIC03340127     32.77      K4    3904   163     1.479    0.235    -0.274    0.184
  52505172   KIC03340010     84.06      K1    4832   125     3.760    0.182     0.292    0.120
  52505173   KIC03340593     84.45      G4    5396   125     4.636    0.182     0.050    0.120
  52505174   KIC03440811     93.19      F7    5981   123     4.299    0.180    -0.244    0.118
  52505175   KIC03441414    198.68      F0    6870   118     4.056    0.171    -0.125    0.109
  52505176   KIC03437031     71.48      G5    4874   150     2.562    0.212     0.195    0.166
  52505177   KIC03335782     49.05      F0    6355   133     4.271    0.196    -0.314    0.132
  52505178   KIC03110846     47.69      G5    4812   156     2.342    0.222    -0.133    0.174
  52505179   KIC03336595     66.85      G5    5359   128     4.592    0.187    -0.096    0.124
  52505180   KIC03336731    107.86      G5    4990   146     2.389    0.205    -0.186    0.161
  52505181   KIC03110056     49.25      G5    4802   155     2.444    0.221    -0.069    0.173
  52505182   KIC03228985     62.49      G5    4507   151     2.350    0.215     0.232    0.169
  52505183   KIC03336283     15.87      F5    6328   167     3.949    0.251     0.034    0.178
  52505184   KIC03110503     19.91      G5    4809   177     2.513    0.258    -0.382    0.201
  52505189   KIC03228580     40.24      G9    5048   159     3.475    0.227    -0.135    0.178
  52505190   KIC03438249     57.69      G2    5778   130     4.357    0.191     0.092    0.128
  52505191   KIC03335352    140.39      F5    6128   120     4.159    0.174    -0.185    0.112
  52505192   KIC03336434     86.83      G6    5143   147     3.472    0.208    -0.711    0.163
  52505193   KIC03109771     57.83      G6    5418   130     3.955    0.191     0.353    0.128
  52505194   KIC03337061     51.82      F2    5836   132     3.924    0.194    -0.154    0.131
  52505195   KIC03228715     43.75      F7    5903   136     4.338    0.200    -0.374    0.136
  52505196   KIC03228825    146.86      F5    6238   119     4.151    0.174     0.149    0.111
  52505198   KIC03437785     46.51      G3    5474   134     4.591    0.198    -0.539    0.134
  52505199   KIC03228257     51.94      F0    6444   132     4.114    0.194    -0.056    0.131
  52505200   KIC03228299     26.80      G9    5097   168     3.522    0.243    -0.189    0.190
  52505203   KIC02436031     22.42      F2    5709   154     3.703    0.230    -0.715    0.161
  52505206   KIC02438863     11.90      F9    5503   179     4.481    0.271     0.311    0.194
  52505207   KIC02570490     86.51      F5    6127   124     4.099    0.182    -0.267    0.119
  52505208   KIC02438522     62.23      G5    4934   151     2.164    0.215    -0.418    0.169
  52505209   KIC02707903     25.95      G5    5022   169     3.229    0.245    -0.054    0.191
  52505210   KIC02706911     19.56      K4    4061   178     1.761    0.259    -0.534    0.201
  52505211   KIC02568717     41.57      G7    5182   137     4.612    0.202    -0.219    0.137
  52505212   KIC02846354     23.58      G5    4783   172     2.337    0.249    -0.097    0.194
  52505215   KIC02707490     80.59      F2    5611   125     3.995    0.183    -0.863    0.121
  52505218   KIC02706738     79.11      F7    5920   125     4.259    0.183     0.064    0.121
  52505219   KIC02568465     72.66      G5    4733   149     2.309    0.212    -0.154    0.166
  52505225   KIC02439140    105.02      F9    5565   122     4.557    0.178     0.085    0.116
  52505226   KIC02984102    117.76      G5    5043   145     2.455    0.204     0.022    0.160
  52505227   KIC02982923     64.48      F5    6177   128     4.040    0.188    -0.169    0.125
  52505229   KIC02985054     51.85      F0    6553   132     4.006    0.194    -0.179    0.131
  52505230   KIC03112056     38.93      F0    6754   138     3.979    0.204     0.015    0.140
  52505231   KIC02982965     41.06      G5    4770   158     2.366    0.227     0.041    0.178
  52505232   KIC02984505     46.50      F0    6463   134     4.143    0.198    -0.060    0.134
  52505233   KIC02984758     47.02      F5    6236   134     4.074    0.197    -0.039    0.134
  52505234   KIC03111693     33.88      G5    4663   163     2.451    0.234     0.147    0.183
  52505235   KIC02983764     13.40      F4    6398   174     4.053    0.263     0.101    0.187
  52505236   KIC03112156     54.23      G7    5088   131     3.577    0.193     0.056    0.130
  52505237   KIC02845734      6.16      K1    4658   229     2.460    0.344    -0.088    0.262
  52505238   KIC02846148     36.51      F9    5479   140     4.572    0.207     0.075    0.142
  52505240   KIC02983219     88.55      F5    6028   124     4.057    0.181     0.021    0.119
  52505242   KIC02983691     33.63      G3    5627   142     4.269    0.210    -0.104    0.145
  52505244   KIC02984144     16.18      K5    4208   166     4.906    0.250    -0.233    0.177
  52505246   KIC03230741     79.54      F0    6625   125     4.151    0.183    -0.203    0.121
  52505248   KIC02983511     28.97      G3    5444   146     3.959    0.217     0.073    0.150
  52505249   KIC02846888     65.75      F9    5511   128     4.278    0.188     0.327    0.125
  52505250   KIC03110638     53.44      G3    5037   154     2.090    0.219    -0.935    0.172
  52506003   KIC03123728     57.82      F5    6393   130     4.224    0.191     0.111    0.128
  52506007   KIC03241529     25.32      G5    4963   170     2.396    0.246    -0.380    0.192
  52506008   KIC03123889     47.89      G5    4587   156     2.473    0.222    -0.226    0.174
  52506009   KIC03240670    130.66      G5    4979   144     3.160    0.203     0.018    0.159
  52506010   KIC02996430     53.76      G9    5004   131     3.733    0.193    -0.309    0.130
  52506011   KIC03123191    216.58      F5    6072   118     4.244    0.171    -0.118    0.108
  52506013   KIC02996339     46.46      G1    5815   134     4.407    0.198    -0.083    0.134
  52506014   KIC03240623     37.90      G5    5375   139     4.443    0.205    -0.189    0.141
  52506015   KIC03122932     89.04      G8    5220   124     4.753    0.181     0.248    0.119
  52506017   KIC03123462     42.60      G3    5544   136     4.459    0.201    -0.270    0.137
  52506018   KIC03124191    103.60      G3    5589   122     4.471    0.178    -0.055    0.116
  52506019   KIC03241822    114.96      G5    4740   145     2.437    0.204     0.078    0.160
  52506022   KIC03122230     56.53      F5    6242   131     4.263    0.192     0.068    0.129
  52506023   KIC02997239     57.39      F2    5915   130     4.360    0.191    -0.082    0.128
  52506024   KIC03241388     53.03      F0    7078   132     3.909    0.194     0.079    0.130
  52506025   KIC02995945     90.15      F0    6601   124     4.119    0.181     0.017    0.118
  52506030   KIC03857800     55.25      K5    4032   153     1.651    0.218     0.018    0.171
  52506031   KIC03960107     34.49      F2    6008   141     4.252    0.209    -0.166    0.144
  52506032   KIC03857860     25.12      F5    6010   150     4.027    0.224    -0.410    0.156
  52506036   KIC03960842     52.93      F5    6046   132     4.245    0.194    -0.576    0.130
  52506037   KIC03961576    156.20      G5    4993   143     2.556    0.201     0.256    0.157
  52506039   KIC03960202     23.82      G5    4490   172     1.221    0.249    -0.712    0.194
  52506040   KIC03858390     27.54      K4    4558   168     2.584    0.242    -0.044    0.189
  52506041   KIC03960603     29.84      K4    4117   166     2.020    0.239     0.306    0.186
  52506042   KIC04064200     15.39      K4    4094   186     1.110    0.273    -0.408    0.211
  52506044   KIC03857330     16.19      G5    5009   184     3.098    0.270     0.161    0.209
  52506046   KIC03962014     39.88      G1    5727   138     4.253    0.203     0.048    0.139
  52506048   KIC03856321     35.04      F0    6494   141     4.101    0.208    -0.126    0.143
  52506049   KIC03858287     96.48      G5    4713   146     2.272    0.207    -0.291    0.162
  52506051   KIC03963557      8.32      K1    5128   213     3.351    0.318    -0.618    0.243
  52506053   KIC03962622     66.51      G2    5770   128     4.222    0.187     0.158    0.125
  52506055   KIC03962646     22.01      G4    5522   155     4.622    0.231     0.172    0.162
  52506056   KIC04065985     15.11      G5    5052   187     3.360    0.274     0.066    0.212
  52506057   KIC03860176     66.67      G5    4937   151     2.678    0.213     0.124    0.167
  52506059   KIC03860802     55.27      G2    5667   131     4.172    0.192    -0.200    0.129
  52506060   KIC03859747     45.07      F5    6110   135     4.167    0.199    -0.372    0.135
  52506061   KIC03964371     13.00      G4    5331   175     3.488    0.265    -1.317    0.189
  52506062   KIC03858704     84.03      F5    6092   125     4.212    0.182    -0.239    0.120
  52506065   KIC03963972     13.53      G2    6037   174     4.663    0.262     0.163    0.186
  52506066   KIC03964632      6.55      K7    3929   225     1.849    0.338     0.385    0.258
  52506068   KIC03859083    157.60      F5    6248   119     4.323    0.173     0.026    0.111
  52506069   KIC03964176     41.26      F0    6640   137     3.888    0.202     0.044    0.138
  52506070   KIC03962362     43.41      K4    4011   157     2.095    0.225     0.222    0.176
  52506072   KIC04066278     32.35      G5    4830   164     3.141    0.235     0.049    0.184
  52506073   KIC03859959     16.65      G5    4690   183     2.675    0.268    -0.018    0.208
  52506075   KIC03860092      9.10      K2    5027   193     4.969    0.293     0.372    0.210
  52506076   KIC03549867     41.13      F5    6391   137     4.101    0.202     0.172    0.138
  52506077   KIC03652382     99.18      F0    6402   123     3.923    0.179     0.008    0.117
  52506078   KIC03551611     13.94      G5    4358   190     1.224    0.279    -0.721    0.216
  52506079   KIC03651531    108.92      G5    4787   145     2.425    0.205     0.064    0.161
  52506080   KIC03651807     36.16      F0    6397   140     4.199    0.207    -0.035    0.142
  52506081   KIC03752696     76.23      G5    4644   149     2.888    0.211     0.165    0.165
  52506082   KIC03550719     28.98      G2    5734   146     3.938    0.217     0.066    0.150
  52506083   KIC03653057     93.81      F7    5984   123     4.224    0.180    -0.198    0.118
  52506084   KIC03754254     37.49      F5    6192   139     4.337    0.206    -0.244    0.141
  52506085   KIC03550305     72.23      G6    5409   127     4.281    0.185     0.268    0.123
  52506086   KIC03753101     27.85      G9    4874   147     3.652    0.219    -0.060    0.152
  52506088   KIC03653291    116.42      G5    4772   145     2.551    0.204     0.163    0.160
  52506089   KIC03551279     24.31      G3    5331   171     3.380    0.248    -0.532    0.193
  52506093   KIC03652818     15.36      G5    4827   186     3.256    0.273     0.138    0.212
  52506094   KIC03653768     46.94      F0    6436   134     4.249    0.198     0.008    0.134
  52506096   KIC03753962     37.77      G3    5744   139     4.429    0.205     0.331    0.141
  52506097   KIC03652406     27.94      G5    4722   167     3.046    0.242     0.134    0.189
  52506098   KIC03754832     28.33      G5    4470   167     2.181    0.241    -0.156    0.188
  52506099   KIC03652779     31.07      G5    4901   165     2.024    0.237    -0.204    0.185
  52506100   KIC03653421     14.39      G5    4736   189     2.682    0.277     0.208    0.215
  52506101   KIC03000797     52.22      G8    4936   132     3.674    0.194    -0.118    0.131
  52506104   KIC03244354    112.36      F0    6607   122     3.900    0.177     0.019    0.115
  52506105   KIC03126472     24.74     A7V    7318   151     4.448    0.225     0.014    0.157
  52506106   KIC03000503     30.15      K0    4930   145     4.709    0.215     0.515    0.149
  52506107   KIC03000121      9.44      G0    5639   191     3.780    0.290     0.286    0.208
  52506108   KIC02863112     43.63      G3    5726   136     4.242    0.200     0.255    0.136
  52506109   KIC02862627     18.17      G5    4859   180     2.408    0.263    -0.198    0.204
  52506110   KIC03244059     13.74      G3    5728   173     4.016    0.261     0.327    0.186
  52506112   KIC02999679     33.63      F9    5467   142     4.655    0.210     0.048    0.145
  52506113   KIC03244432     12.36      K5    4368   178     4.940    0.269    -0.086    0.192
  52506114   KIC03127589     50.79      F5    6235   133     4.184    0.195     0.114    0.131
  52506115   KIC03000003     15.19      G5    4806   187     2.504    0.274     0.012    0.212
  52506116   KIC03001105     10.28      G1    5416   186     4.166    0.283    -0.660    0.202
  52506121   KIC03127046     92.90      G3    5667   123     4.519    0.180     0.009    0.118
  52506122   KIC02863687     46.21      G5    4126   156     2.049    0.223     0.241    0.175
  52506126   KIC03654629     37.23      G2    5787   139     3.963    0.206     0.046    0.141
  52506128   KIC03655181     35.27      F2    5994   141     4.091    0.208    -0.004    0.143
  52506129   KIC03757709    194.09      F0    6544   118     4.244    0.171    -0.095    0.109
  52506131   KIC03655642     36.73      G7    5391   140     4.829    0.207     0.170    0.142
  52506132   KIC03755854     35.03      G5    4931   141     3.769    0.209     0.182    0.143
  52506133   KIC03654387     12.69      F5    6037   176     4.222    0.267     0.027    0.190
  52506134   KIC03656048     13.32      K5    4323   174     4.534    0.263    -0.071    0.187
  52506136   KIC03654043     23.83      G5    4661   172     2.482    0.249    -0.131    0.194
  52506140   KIC03655332     29.38      G3    5518   146     3.949    0.216    -0.059    0.150
  52506141   KIC03654437    134.68      G5    4958   144     2.513    0.203    -0.039    0.159
  52506145   KIC03756092     23.58      G2    5625   152     4.970    0.227     0.092    0.159
  52506146   KIC03858848     37.67      G5    4849   160     2.414    0.230     0.001    0.180
  52506148   KIC03755103     52.07      G2    5743   132     4.221    0.194    -0.136    0.131
  52506149   KIC03756715      9.30      K5    4100   207     2.020    0.309    -0.540    0.237
  52506150   KIC03755522     80.87      G3    5657   125     4.480    0.183    -0.045    0.120
  52506151   KIC03453272     48.93      F0    6694   133     4.128    0.196    -0.084    0.133
  52506152   KIC03351274    150.53      F3    6384   119     4.216    0.173     0.037    0.111
  52506153   KIC03454143     22.33      F2    5861   154     3.576    0.230     0.089    0.161
  52506154   KIC03453811      7.22      K5    4275   220     2.064    0.330    -0.477    0.252
  52506155   KIC03351170     13.91      G8    5254   172     3.851    0.260    -0.499    0.185
  52506156   KIC03351152    108.81      G2    5692   122     3.964    0.178     0.077    0.115
  52506157   KIC03555191     67.93      F0    6954   128     3.931    0.187     0.168    0.124
  52506161   KIC03554628     38.66      G3    5516   138     4.472    0.205     0.140    0.140
  52506163   KIC03352624    111.92      G5    4825   145     2.287    0.205    -0.093    0.160
  52506165   KIC03453237     22.30      G2    5874   154     4.037    0.230     0.050    0.161
  52506166   KIC03351782     42.14      K3    4310   158     2.121    0.226    -0.015    0.177
  52506167   KIC03350926     54.49      G5    4444   153     1.974    0.218     0.036    0.171
  52506169   KIC03453682      7.41      F0    6112   204     4.413    0.311    -0.018    0.224
  52506170   KIC03555296      7.80      K3    4770   201     3.880    0.306    -0.188    0.220
  52506171   KIC03452915     60.57      G5    4727   152     2.660    0.216     0.423    0.169
  52506174   KIC03352208     26.41      G5    4919   169     2.540    0.244    -0.388    0.190
  52506175   KIC03554337     20.55      G5    4847   176     3.161    0.256    -0.020    0.199
  52506176   KIC03551858     90.00      F5    6243   124     4.220    0.181    -0.197    0.118
  52506177   KIC03552434     50.37      G5    4874   155     2.186    0.220    -0.432    0.173
  52506178   KIC03452175     48.64      F2    5988   133     4.273    0.196     0.111    0.133
  52506179   KIC03349443     30.00      F5    6197   145     4.091    0.215    -0.165    0.149
  52506181   KIC03349784     34.19      F5    5962   141     4.133    0.210    -0.239    0.144
  52506182   KIC03451501     98.75      G5    4810   146     3.228    0.206     0.051    0.162
  52506183   KIC03451186     17.14      G0    5695   164     4.142    0.246    -0.179    0.174
  52506184   KIC03452118     43.60      F5    5950   136     4.166    0.200    -0.744    0.136
  52506185   KIC03349097      7.88      G7    5546   200     3.591    0.305    -0.304    0.219
  52506187   KIC03552743     51.07      F0    6401   132     4.086    0.195    -0.045    0.131
  52506188   KIC03349967     67.26      G5    4267   150     1.672    0.213     0.013    0.167
  52506189   KIC03452422     53.11      G5    4375   154     1.934    0.219    -0.173    0.172
  52506190   KIC03349402     46.78      G5    4519   156     2.721    0.223     0.229    0.174
  52506191   KIC03452030     13.68      F0    5785   173     3.633    0.261    -0.385    0.186
  52506192   KIC03551752     18.80      G5    4589   179     2.272    0.261    -0.324    0.203
  52506193   KIC03348994     38.55      G3    5736   138     4.170    0.205     0.175    0.140
  52506194   KIC03350361     54.72      G3    5579   131     4.560    0.193    -0.191    0.129
  52506196   KIC03350124     26.31      G0    5858   149     3.962    0.222     0.058    0.154
  52506198   KIC03553529     33.02      G5    4651   163     2.850    0.235     0.198    0.183
  52506199   KIC03451738     40.09      K7    3963   159     1.671    0.228     0.006    0.178
  52506201   KIC02998461     32.69      G8    5229   143     3.408    0.211    -0.377    0.146
  52506202   KIC03242923    122.33      G5    4727   145     2.370    0.204     0.117    0.159
  52506203   KIC02999406    167.47      G2    5835   119     4.152    0.172     0.140    0.110
  52506204   KIC02860732    112.76      F5    6207   121     4.219    0.177    -0.049    0.115
  52506205   KIC03243354     19.99      G8    5525   158     4.185    0.237     0.198    0.166
  52506206   KIC03242324     58.86      G5    4881   152     3.104    0.216     0.078    0.170
  52506207   KIC03242233     71.34      G5    4509   150     2.178    0.212     0.209    0.166
  52506211   KIC03242593     12.17      K5    4948   178     4.642    0.270    -0.640    0.192
  52506212   KIC02998253    199.82      F7    6054   118     4.193    0.171     0.065    0.109
  52506213   KIC03125504     47.53      G5    4656   156     2.444    0.222     0.102    0.174
  52506214   KIC02860283     46.87      G3    5630   134     4.485    0.198    -0.154    0.134
  52506215   KIC02861175     33.61      G5    5394   142     4.221    0.210     0.215    0.145
  52506216   KIC02999034     52.35      F0    6381   132     4.036    0.194     0.003    0.131
  52506217   KIC03124543     16.07      G4    5410   184     3.418    0.270    -0.406    0.210
  52506218   KIC03125171     73.08      F9    5428   126     3.909    0.185     0.062    0.123
  52506221   KIC02862081     14.05      K4    4898   190     3.469    0.279     0.175    0.216
  52506222   KIC02998561    148.01      F0    6946   119     3.971    0.174    -0.146    0.111
  52506225   KIC03124224     28.45      G5    4921   147     3.623    0.218     0.369    0.151
  52506226   KIC03449663     88.10      G5    6155   124     4.109    0.181    -0.186    0.119
  52506227   KIC03348525     11.51      F0    6241   181     3.506    0.274    -0.377    0.196
  52506228   KIC03348279     59.86      G2    5651   130     4.459    0.190    -0.522    0.127
  52506229   KIC03121435    147.94      F6    6092   119     4.243    0.174    -0.169    0.111
  52506230   KIC03551442     31.56      G2    5704   144     3.940    0.213     0.101    0.147
  52506231   KIC03549969     50.68      G6    4915   155     1.929    0.220    -0.772    0.173
  52506233   KIC03347258     85.29      F0    6798   124     3.924    0.182     0.010    0.119
  52506235   KIC03240967     59.19      F0    6791   130     3.963    0.190     0.095    0.127
  52506236   KIC03347938    148.16      F2    6007   119     4.356    0.174     0.109    0.111
  52506237   KIC03239663     30.62      G5    4539   165     2.712    0.238    -0.214    0.186
  52506238   KIC03448817      7.90      F5    5883   200     3.417    0.305    -0.056    0.219
  52506239   KIC03240004     91.14      G8    5031   124     3.713    0.181     0.022    0.118
  52506240   KIC03121865     45.47      G7    5361   135     4.549    0.199     0.274    0.135
  52506242   KIC03550605     39.54      G5    4724   159     2.287    0.228     0.014    0.178
  52506243   KIC03346888     57.32      G7    5112   130     3.736    0.191     0.178    0.128
  52506247   KIC03347570     39.51      G5    4805   138     3.410    0.204    -0.075    0.139
  52506248   KIC03347029     64.89      G2    5739   128     4.293    0.188    -0.027    0.125
  52506249   KIC03448990     59.44      G3    5803   130     4.164    0.190     0.317    0.127
  52506250   KIC03449352     45.85      G3    5535   135     4.562    0.198    -0.018    0.134
  52507003   KIC02019230     29.30      F5    6214   146     4.241    0.216    -0.086    0.150
  52507004   KIC01870495     23.33      G9    4942   172     3.331    0.250    -0.320    0.195
  52507005   KIC02017075     59.16      F7    5967   130     3.880    0.190    -0.004    0.127
  52507009   KIC02018619     31.43      G7    5420   144     4.256    0.213     0.446    0.147
  52507010   KIC01872192     23.33      G4    5392   153     4.347    0.228     0.084    0.159
  52507011   KIC02162486     43.78      G5    4814   157     2.071    0.225    -0.294    0.176
  52507012   KIC02163605     20.54      G5    4930   176     2.261    0.256    -0.322    0.199
  52507013   KIC02017541     75.90      K5    4072   149     2.076    0.211     0.083    0.165
  52507014   KIC01872543     21.50      G3    5559   156     4.277    0.232    -0.190    0.163
  52507017   KIC02164262     56.50      G5    4603   153     2.764    0.217     0.120    0.170
  52507018   KIC02018827     22.65      G1    5937   154     4.372    0.230     0.123    0.161
  52507019   KIC02165356     45.52      G3    5661   135     4.136    0.199     0.052    0.135
  52507021   KIC02017157    271.51      G5    4820   142     2.330    0.198    -0.078    0.154
  52507022   KIC02164995     58.06      G7    5359   130     4.214    0.191     0.311    0.128
  52507024   KIC02163121     17.72      G5    4919   181     2.467    0.265    -0.211    0.205
  52507025   KIC02018063     49.49      F4    6382   133     4.029    0.196    -0.013    0.132
  52507026   KIC02160910     44.17      G9    4967   157     3.020    0.224    -0.332    0.176
  52507029   KIC02305372     31.19      F6    6076   144     4.001    0.214     0.240    0.148
  52507030   KIC02161984     49.94      G3    5610   133     4.408    0.195     0.122    0.132
  52507031   KIC02015669     29.00      G5    4632   166     2.315    0.240     0.068    0.187
  52507032   KIC02303101     41.95      K1    4710   158     3.312    0.226     0.200    0.177
  52507033   KIC02015501    142.87      F0    7306   120     3.785    0.174     0.568    0.112
  52507034   KIC02303414     29.59      G5    4804   166     2.796    0.239    -0.041    0.187
  52507035   KIC02304320     40.50      G8    4884   137     4.720    0.203    -0.173    0.138
  52507036   KIC02444348    106.75      G5    4510   146     2.429    0.205     0.153    0.161
  52507037   KIC02304391    119.47      G2    5698   121     3.922    0.176     0.075    0.114
  52507038   KIC02303748     21.78      G0    5908   155     4.221    0.232     0.096    0.162
  52507040   KIC02016295     25.93      F6    6176   149     4.247    0.222     0.033    0.155
  52507042   KIC02304566     62.05      F0    6884   129     4.077    0.189    -0.268    0.126
  52507043   KIC02016522     36.00      G4    5381   140     4.641    0.207    -0.115    0.142
  52507044   KIC02161400     26.74      G3    5436   148     4.558    0.221    -0.401    0.154
  52507048   KIC02016026     21.43      F6    6130   156     4.041    0.233     0.017    0.163
  52507049   KIC01869352     51.96      F0    6406   132     4.086    0.194     0.068    0.131
  52507050   KIC02161463     53.59      F5    6329   132     4.029    0.193     0.295    0.130
  52507054   KIC02308930     25.06      F9    5336   150     4.238    0.224     0.254    0.156
  52507055   KIC02309030     41.65      G8    5160   137     4.577    0.202     0.207    0.137
  52507056   KIC02166594     41.50      F5    6161   137     4.166    0.202    -0.457    0.138
  52507058   KIC02165983     15.44      G2    5567   168     4.014    0.253    -0.176    0.179
  52507059   KIC02308429     36.79      K1    4711   140     3.450    0.207     0.065    0.142
  52507061   KIC02309595     86.11      G7    4930   124     3.705    0.182    -0.056    0.119
  52507063   KIC02307948     95.02      F8    5979   123     4.015    0.180     0.291    0.117
  52507064   KIC02019556     13.49      F4    6237   174     4.245    0.262     0.073    0.187
  52507065   KIC02020581     28.59      G3    5548   146     4.149    0.218     0.013    0.151
  52507068   KIC02165811     25.19      F7    6000   150     3.898    0.224    -0.032    0.156
  52507072   KIC02166874     14.87      K1    4698   170     3.399    0.255     0.083    0.181
  52507073   KIC02309404     17.12      G6    5288   164     4.629    0.246    -0.070    0.174
  52507075   KIC02166769     31.46      G5    4956   164     2.727    0.237    -0.031    0.185
  52507076   KIC02022531     49.04      G5    4352   155     2.419    0.221     0.035    0.173
  52507079   KIC01875480     75.74      F5    6314   126     4.169    0.184     0.155    0.122
  52507080   KIC02311628     98.16      F3    6374   123     4.236    0.179    -0.237    0.117
  52507081   KIC02451509    142.11      K1    4880   144     2.753    0.202    -0.105    0.158
  52507083   KIC02021661     38.94      K1    4835   138     3.843    0.204     0.138    0.140
  52507085   KIC02169421     35.94      F2    5697   140     4.255    0.207    -0.853    0.142
  52507087   KIC02021979     35.52      F5    6230   141     4.223    0.208    -0.076    0.143
  52507088   KIC02309772     12.64      K5    3980   194     1.215    0.286    -0.385    0.221
  52507090   KIC02311295     48.01      F6    5934   134     4.243    0.197    -0.235    0.133
  52507091   KIC02451176     29.84      F5    6095   145     4.100    0.216    -0.065    0.149
  52507092   KIC02167198     14.26      F5    6093   171     3.991    0.258    -0.016    0.184
  52507093   KIC02310119     37.82      F0    7298   139     3.810    0.205     0.472    0.141
  52507094   KIC02312060     38.49      G5    4608   160     3.221    0.229     0.232    0.179
  52507095   KIC02310571     24.24      G5    4745   171     2.150    0.248    -0.128    0.193
  52507097   KIC02310284     21.51      F0    6774   155     4.178    0.232    -0.333    0.163
  52507098   KIC02169266    125.79      F6    6106   121     4.341    0.176     0.093    0.113
  52507099   KIC02022345     12.35      G5    4913   195     2.444    0.288    -0.283    0.222
  52507100   KIC02311218     76.33      F5    6213   126     4.178    0.184     0.029    0.122
  52507102   KIC02579814      8.81      G3    5424   194     4.069    0.296    -0.303    0.212
  52507103   KIC02307683     90.63      G5    4759   147     2.437    0.208    -0.246    0.163
  52507104   KIC02305930     70.99      G5    4867   150     2.205    0.212    -0.420    0.166
  52507106   KIC02305949     58.16      F5    6279   130     4.383    0.191    -0.156    0.128
  52507113   KIC02716608    132.02      G5    5105   144     2.495    0.203    -0.119    0.159
  52507120   KIC02716764     14.92      F9    5459   169     4.117    0.255     0.231    0.181
  52507122   KIC02306888    155.66      G7    4957   119     3.447    0.173    -0.118    0.111
  52507127   KIC02585635     43.71      F6    5844   136     4.186    0.200    -0.340    0.136
  52507128   KIC02451678     13.42      G5    4758   191     2.332    0.282    -0.447    0.218
  52507129   KIC02585358     38.46      G5    4682   160     2.631    0.229     0.132    0.179
  52507130   KIC02721416     49.69      G3    5595   133     4.479    0.196    -0.019    0.132
  52507131   KIC02585397     97.91      G5    5370   146     3.312    0.206     0.357    0.162
  52507132   KIC02452185     60.66      F0    6450   129     4.123    0.190    -0.266    0.127
  52507133   KIC02452450     68.90      F3    6329   127     4.194    0.186    -0.220    0.124
  52507135   KIC02584440     20.38      G7    5186   157     3.886    0.236     0.021    0.166
  52507136   KIC02722620     60.24      G3    5638   129     3.929    0.190     0.242    0.127
  52507138   KIC02452665     26.41      G0    5710   149     3.753    0.221    -0.039    0.154
  52507139   KIC02722267     80.20      G3    5549   125     4.473    0.183    -0.258    0.121
  52507140   KIC02452771     19.19      K4    4210   178     1.632    0.260     0.098    0.202
  52507142   KIC02721540      6.21      G2    5383   228     3.237    0.343    -0.947    0.261
  52507143   KIC02723839     36.77      G3    5530   140     3.878    0.207     0.108    0.142
  52507144   KIC02722192     45.02      F9    5457   135     4.490    0.199     0.089    0.135
  52507145   KIC02723123     25.31      G5    4606   170     2.351    0.246    -0.101    0.192
  52507147   KIC02451903     14.08      G7    4941   189     2.482    0.279    -0.427    0.216
  52507150   KIC02453370     16.49      G5    4654   184     2.684    0.269    -0.204    0.208
  52507153   KIC01871176     33.88      F5    6138   142     4.186    0.210     0.029    0.144
  52507154   KIC01724679     15.67      G5    4991   185     3.281    0.272     0.115    0.211
  52507155   KIC01166450     29.00      F3    6320   146     4.071    0.217    -0.195    0.150
  52507156   KIC01435448     26.33      F9    5777   149     4.072    0.222    -0.034    0.154
  52507157   KIC01297968     28.27      F6    6069   147     4.313    0.218    -0.118    0.151
  52507159   KIC01434660    156.58      F0    7299   119     3.930    0.173     0.076    0.111
  52507162   KIC01724171     23.49      F9    5358   153     3.980    0.228    -0.079    0.159
  52507163   KIC01724355    143.76      F7    5633   120     3.760    0.174    -0.573    0.112
  52507167   KIC01576662      8.95      G2    5531   193     3.557    0.294    -0.158    0.211
  52507168   KIC01576646     25.09      G5    4797   170     2.790    0.246    -0.047    0.192
  52507169   KIC01722956     20.61      G2    5367   157     3.753    0.235    -0.463    0.165
  52507171   KIC01435836     29.28      F5    6228   146     4.263    0.216    -0.116    0.150
  52507172   KIC01869817     93.55      G3    5557   123     4.241    0.180     0.060    0.118
  52507175   KIC01575672     86.89      F5    6192   124     3.991    0.181    -0.009    0.119
  52507176   KIC02450566    181.75      F0    6514   118     4.169    0.172    -0.195    0.109
  52507177   KIC02720225     40.57      F0    6417   137     4.341    0.203    -0.025    0.138
  52507178   KIC02859462     22.99      G7    5161   153     3.745    0.229     0.124    0.160
  52507180   KIC02583386     83.23      G5    4692   148     2.861    0.209     0.278    0.164
  52507181   KIC02721068    150.06      F3    6469   119     4.093    0.173     0.044    0.111
  52507182   KIC02581485     60.93      F6    6022   129     4.244    0.190    -0.190    0.127
  52507183   KIC02859677     38.66      F5    6067   138     4.119    0.205    -0.077    0.140
  52507184   KIC02582764     37.55      G5    4846   160     2.348    0.230    -0.207    0.180
  52507185   KIC02584067     25.66      G3    5309   150     3.592    0.223    -0.485    0.155
  52507187   KIC02581880     25.94      G2    5634   149     3.664    0.222     0.159    0.155
  52507188   KIC02859142     53.42      F6    6006   132     3.937    0.193    -0.102    0.130
  52507190   KIC02450735     28.51      G8    4862   167     2.074    0.241    -0.768    0.188
  52507191   KIC02720016    128.39      G4    5337   120     4.456    0.175    -0.091    0.113
  52507194   KIC02720751     87.22      G3    5704   124     4.374    0.181     0.157    0.119
  52507196   KIC02719113     73.65      G5    4583   149     2.567    0.211     0.163    0.166
  52507197   KIC02582784     45.65      K7    3839   156     1.335    0.223    -0.279    0.175
  52507198   KIC02860793     53.96      F3    6453   131     4.064    0.193    -0.095    0.130
  52507199   KIC02582166     12.71      G3    5556   176     3.812    0.267     0.157    0.190
  52507200   KIC02720444     70.47      G5    4887   150     2.278    0.212    -0.412    0.166
  52507201   KIC02019881     25.50      F5    6098   150     4.216    0.223    -0.103    0.156
  52507202   KIC01876204     55.12      G3    5358   131     3.908    0.192    -0.009    0.129
  52507203   KIC01727680     15.21      F6    5918   169     3.906    0.254    -0.186    0.180
  52507204   KIC01727480     13.26      F2    6484   175     3.943    0.263     0.057    0.188
  52507205   KIC02019979     21.92      G3    5038   174     2.075    0.253    -0.887    0.197
  52507208   KIC02020997     17.70      G1    5644   163     4.313    0.244    -0.178    0.172
  52507209   KIC01873986     19.62      G5    4600   178     2.967    0.259     0.395    0.201
  52507210   KIC01873823     35.77      F7    5906   140     4.099    0.208     0.044    0.143
  52507212   KIC02019297     20.32      F0    6321   157     3.905    0.236     0.196    0.166
  52507214   KIC01875069     27.76      K3    4582   147     4.543    0.219    -0.333    0.152
  52507215   KIC01873198     25.63      G5    4842   170     2.454    0.245    -0.378    0.191
  52507216   KIC01875674     18.34      G5    4747   180     2.148    0.263    -0.187    0.204
  52507217   KIC01728340     23.36      G5    4842   172     2.474    0.250    -0.124    0.195
  52507218   KIC01874932    119.62      F0    6782   121     3.688    0.176     0.473    0.114
  52507219   KIC01580175      7.39      F4    5768   204     3.859    0.311    -0.419    0.224
  52507220   KIC01727004     46.84      F4    6319   134     4.192    0.198    -0.069    0.134
  52507221   KIC01873325     17.66      G2    5749   163     4.167    0.244     0.113    0.172
  52507223   KIC01580348     32.90      G3    4650   163     0.727    0.235    -1.747    0.184
  52507225   KIC01727940     70.40      F4    6216   127     4.116    0.186    -0.274    0.123
  52507226   KIC01725893     17.19      F7    5585   164     3.607    0.246    -0.578    0.174
  52507229   KIC01724872     24.64      G5    4679   151     3.479    0.225     0.254    0.157
  52507230   KIC01437045     48.56      G8    4856   155     2.620    0.222    -0.407    0.174
  52507232   KIC01298395     24.46      F7    5931   151     4.412    0.225    -0.029    0.157
  52507233   KIC01437542     19.34      F0    6510   159     3.945    0.239    -0.097    0.168
  52507234   KIC01437666     22.67      F0    6491   154     4.117    0.229    -0.203    0.161
  52507235   KIC01725732     33.23      K7    3942   163     1.482    0.234     0.082    0.183
  52507236   KIC01724968     56.88     A9V    6815   130     4.381    0.192     0.201    0.128
  52507237   KIC01578570     19.79      G3    5570   158     4.174    0.237    -0.061    0.167
  52507238   KIC01578757     25.95      G0    5802   149     3.758    0.222     0.225    0.155
  52507239   KIC01578131     28.76      G5    4613   166     2.631    0.240     0.062    0.188
  52507240   KIC01872948    132.41      F0    7221   120     3.823    0.175     0.471    0.113
  52507242   KIC01872375     93.53      G7    5061   147     2.639    0.207    -0.142    0.162
  52507243   KIC01298993     20.47      F2    5656   157     3.986    0.235    -0.755    0.165
  52507248   KIC01436147      8.57      F4    6657   196     4.344    0.298     0.196    0.214
  52507249   KIC01578065     55.59      F5    6231   131     3.780    0.192    -0.081    0.129
  52507250   KIC01726425     12.47      G7    5227   177     3.835    0.268     0.453    0.191
  52509001   KIC04367673     96.58      F2    5910   123     4.407    0.179    -0.341    0.117
  52509002   KIC04159572     45.33      F0    6432   135     4.247    0.199    -0.735    0.135
  52509005   KIC04366880    116.98      G5    4936   145     2.465    0.204    -0.041    0.160
  52509006   KIC04265612     79.92      F5    6112   125     3.947    0.183    -0.008    0.121
  52509008   KIC04264923     43.01      F2    5776   136     3.970    0.201    -0.233    0.136
  52509009   KIC04366445    264.08      G3    5430   117     3.615    0.170    -0.072    0.107
  52509010   KIC04264115     58.58      F5    6184   130     3.877    0.191     0.132    0.128
  52509012   KIC04466830     52.22      F2    5916   132     4.276    0.194    -0.069    0.131
  52509015   KIC04265107    115.42      F9    5902   121     4.112    0.177    -0.032    0.114
  52509016   KIC04466582     65.50      G5    4608   151     3.075    0.214     0.138    0.168
  52509017   KIC04367205     58.85      G9    4973   130     4.744    0.191     0.037    0.128
  52509019   KIC04263932     41.89      F0    6472   137     4.074    0.202    -0.118    0.137
  52509020   KIC04159982     47.13      G5    4559   156     2.599    0.222    -0.300    0.174
  52509021   KIC04264606     53.48      F2    5916   132     3.915    0.193     0.007    0.130
  52509022   KIC04263446     32.68      F6    6113   143     4.287    0.211    -0.252    0.146
  52509025   KIC04365645     11.74      G9    5143   180     4.721    0.273     0.291    0.195
  52509026   KIC04747303     47.53      G8    5037   134     4.778    0.197     0.030    0.133
  52509027   KIC04836372     17.79      F2    6046   162     4.462    0.244    -0.127    0.172
  52509029   KIC04747526     67.50      F5    6241   128     4.070    0.187     0.102    0.124
  52509030   KIC04748059     58.13      G9    4988   130     4.792    0.191     0.060    0.128
  52509031   KIC04656108     28.90      F9    5186   146     4.317    0.217    -0.403    0.150
  52509032   KIC04925750    156.06      G5    5000   143     2.684    0.201     0.052    0.157
  52509033   KIC04837175      6.53      G3    5465   211     4.095    0.323     0.089    0.232
  52509035   KIC04748602     44.98     A7V    7091   135     3.965    0.199    -0.094    0.135
  52509037   KIC04925552     53.11      F0    6523   132     4.198    0.194    -0.084    0.130
  52509038   KIC04836753     38.16      G6    5179   139     3.531    0.205    -0.106    0.140
  52509039   KIC04924720     46.87      F0    6944   134     4.097    0.198    -0.149    0.134
  52509040   KIC04836178     17.54      G5    4615   181     3.026    0.265     0.228    0.206
  52509041   KIC04924615     24.37      G3    5729   151     4.092    0.226     0.324    0.157
  52509042   KIC04656485    100.56      G5    4555   146     2.246    0.206    -0.087    0.161
  52509046   KIC04924450     46.19      G1    5845   134     4.423    0.198     0.160    0.134
  52509047   KIC04925218     17.56      K1    4664   163     3.466    0.245     0.128    0.173
  52509048   KIC04748362     31.95      G5    4420   164     1.529    0.236    -0.587    0.184
  52509050   KIC04747759     26.91      G3    5709   148     4.567    0.221     0.045    0.153
  52509051   KIC05275638     25.43      K1    4704   150     4.707    0.223    -0.034    0.156
  52509052   KIC05011622     38.42      F2    6586   139     4.187    0.205     0.005    0.140
  52509054   KIC05100078     19.33      G5    3999   178     1.753    0.260     0.102    0.202
  52509055   KIC05275731     32.49      G5    4549   163     2.181    0.235    -0.278    0.184
  52509056   KIC05100916     16.66      G5    4583   183     2.731    0.268     0.085    0.208
  52509057   KIC05187929     12.66      G5    5058   194     3.494    0.286     0.053    0.221
  52509059   KIC05276291     16.05      G7    5276   166     4.383    0.250     0.211    0.177
  52509060   KIC05276401     83.41      G5    4690   148     2.488    0.209     0.282    0.164
  52509061   KIC05188234    158.11      G2    5521   119     3.622    0.173    -0.394    0.111
  52509062   KIC05100313      9.06      G6    5214   209     2.969    0.311    -0.291    0.238
  52509064   KIC05099508     41.38      G5    4446   158     2.411    0.226    -0.211    0.177
  52509066   KIC05011969     59.51      G6    5363   130     4.595    0.190     0.208    0.127
  52509069   KIC05012260     19.66      G3    5459   159     4.460    0.238    -0.504    0.167
  52509071   KIC05276181     97.60      G0    5903   123     4.378    0.179    -0.020    0.117
  52509074   KIC05012780     30.62      F0    6702   144     4.195    0.214    -0.050    0.148
  52509076   KIC05447897     25.30      K0    4824   150     4.698    0.224     0.013    0.156
  52509078   KIC05448171      6.32      G7    5479   213     4.393    0.326     0.095    0.235
  52509080   KIC05448581     12.91      G3    5553   176     4.286    0.265    -0.093    0.189
  52509081   KIC05361822      9.40      G7    5305   191     4.312    0.290    -0.043    0.208
  52509082   KIC05361964     19.38      G3    5589   159     4.363    0.238    -0.117    0.168
  52509083   KIC05362526     25.18      K7    3850   170     1.115    0.246    -0.303    0.192
  52509086   KIC05362948     18.10      K3    4515   180     2.100    0.263    -0.422    0.204
  52509087   KIC05362376      7.82      G7    5133   201     3.556    0.306    -0.414    0.220
  52509088   KIC05361606     17.00      G6    5296   182     3.475    0.267    -0.248    0.207
  52509089   KIC05448955     36.72      G6    4927   161     1.855    0.231    -0.936    0.180
  52509091   KIC05448406    312.84      G5    4806   142     2.345    0.198    -0.042    0.154
  52509092   KIC05275054     40.40      G5    4796   159     2.443    0.227    -0.191    0.178
  52509093   KIC05447510    336.08      G5    4589   142     2.536    0.198     0.365    0.154
  52509094   KIC05448820     12.38      G5    4415   195     1.649    0.287    -1.115    0.222
  52509096   KIC05275328    124.68      F5    6229   121     4.159    0.176     0.041    0.113
  52509097   KIC05362758     35.45      G2    5755   141     4.302    0.208    -0.275    0.143
  52509100   KIC05449223     32.71      G5    4820   163     2.446    0.235     0.187    0.184
  52509101   KIC05011294     28.92      G5    4803   166     2.366    0.240     0.053    0.187
  52509104   KIC05010362     23.44      G5    4636   172     2.750    0.250    -0.042    0.195
  52509106   KIC05099081     27.75      G2    5751   147     4.237    0.219     0.058    0.152
  52509107   KIC05098505     31.49      G2    5466   144     4.409    0.213    -0.877    0.147
  52509109   KIC05274788     22.91      G0    5970   153     4.223    0.229     0.360    0.160
  52509112   KIC05099049    101.89      G5    4768   146     2.463    0.206    -0.126    0.161
  52509113   KIC04923344     84.13      F7    5958   125     4.408    0.182    -0.058    0.120
  52509115   KIC05011555     20.20      G9    5226   158     4.888    0.236     0.343    0.166
  52509116   KIC05010642      9.06      K5    4355   193     4.950    0.293    -0.045    0.210
  52509117   KIC05099236     10.40      F5    6370   186     4.209    0.282     0.107    0.202
  52509118   KIC05098334     31.97      G5    5448   143     4.579    0.212     0.224    0.147
  52509119   KIC05010165     40.86      G5    4690   159     2.919    0.227     0.177    0.178
  52509120   KIC05011056      7.16      G1    5778   206     4.137    0.314     0.092    0.226
  52509121   KIC05186496     50.38      F0    6121   133     4.270    0.195    -0.556    0.132
  52509122   KIC04923937     64.38      F5    6442   128     4.076    0.188     0.115    0.125
  52509124   KIC05187299     14.64      G5    4604   188     2.030    0.276    -0.289    0.214
  52509126   KIC04467118     36.96      G2    5657   140     4.243    0.206    -0.457    0.141
  52509127   KIC04468358     60.96      F9    5562   129     4.565    0.190     0.084    0.127
  52509129   KIC04563584     58.97      F7    6004   130     4.212    0.191    -0.144    0.128
  52509131   KIC04467158     71.34      F0    6557   127     4.160    0.186    -0.183    0.123
  52509132   KIC04370108     47.12      K5    4418   134     4.774    0.197    -0.148    0.134
  52509133   KIC04369551     11.49      G5    4648   198     1.897    0.293    -0.358    0.225
  52509134   KIC04467967     12.30      G5    4244   195     1.827    0.288    -0.363    0.222
  52509135   KIC04565794     40.02      G2    5825   138     4.095    0.203     0.136    0.139
  52509136   KIC04369639     24.00      G3    5194   152     3.501    0.226    -0.390    0.158
  52509137   KIC04368665     44.70      G2    5706   135     4.307    0.199    -0.247    0.135
  52509138   KIC04369419     17.87      F9    5186   162     3.970    0.243     0.001    0.172
  52509140   KIC04368891     77.54      F7    6054   126     4.358    0.184     0.037    0.121
  52509141   KIC04564280      9.65      G5    4371   206     2.355    0.306     0.388    0.235
  52509142   KIC04565852     91.57      G5    4872   147     3.307    0.207    -0.062    0.163
  52509143   KIC04565222     28.47      G5    4276   167     2.463    0.241     0.218    0.188
  52509144   KIC04467284     13.19      G5    4732   192     2.560    0.283     0.156    0.219
  52509146   KIC04564862     12.32      G5    4753   195     2.182    0.288    -0.022    0.222
  52509148   KIC04563904     22.25      G5    4667   174     2.419    0.252    -0.346    0.196
  52509152   KIC04746941      7.67      G7    5225   202     4.800    0.308     0.309    0.221
  52509154   KIC04746796     48.59      G5    4674   155     2.152    0.221    -0.377    0.174
  52509155   KIC04923092      6.28      F9    5959   213     4.263    0.326     0.070    0.235
  52509156   KIC04654499     23.00      K7    3917   173     1.445    0.251    -0.033    0.195
  52509157   KIC04922889     14.31      F9    5463   171     4.341    0.258    -0.004    0.183
  52509158   KIC04922814     30.86      G5    4707   165     2.495    0.237     0.174    0.185
  52509160   KIC04834619     15.62      G5    4603   185     2.297    0.272     0.205    0.211
  52509161   KIC04654976     35.31      G3    5676   141     3.772    0.208     0.202    0.143
  52509162   KIC04836008      6.78      G3    5514   209     4.069    0.319    -0.140    0.230
  52509163   KIC04654324     18.81      G5    4576   179     2.576    0.261    -0.112    0.203
  52509164   KIC04834749     25.16      G3    5667   150     4.543    0.224     0.030    0.156
  52509165   KIC04835564     11.32      G8    5219   182     4.385    0.275     0.020    0.197
  52509166   KIC04746408     33.82      G5    4599   163     2.979    0.234     0.336    0.183
  52509167   KIC04746674     27.68      G5    4352   167     1.704    0.242    -0.174    0.189
  52509168   KIC04746386     35.45      F7    6024   141     4.193    0.208    -0.108    0.143
  52509170   KIC04747039     36.71      G6    5403   140     4.230    0.207     0.073    0.142
  52509171   KIC04924010     45.79      F2    5836   135     4.177    0.198    -0.090    0.134
  52509172   KIC04746017     22.74      F9    4966   173     1.827    0.251    -0.924    0.196
  52509173   KIC04745884     22.44      G5    4738   173     2.871    0.252    -0.025    0.196
  52509178   KIC04749219     11.19      K3    4878   199     3.183    0.295    -1.500    0.227
  52509179   KIC04838266     61.28      G5    4685   152     2.398    0.215     0.154    0.169
  52509181   KIC04657303     35.65      K5    4403   140     3.962    0.208    -0.280    0.143
  52509183   KIC04656760    233.88      F0    7345   118     3.874    0.170     0.207    0.107
  52509186   KIC04837874     81.86      G5    4742   148     2.440    0.209     0.043    0.164
  52509187   KIC04563827     24.95      F0    5535   151     3.817    0.224    -1.202    0.156
  52509189   KIC04749431     22.77      G5    4477   173     1.485    0.251    -1.320    0.196
  52509194   KIC04748800    111.33      G5    4648   145     2.295    0.205     0.119    0.160
  52509195   KIC04657051     25.59      G5    4671   170     2.664    0.245    -0.381    0.191
  52509196   KIC04748917     11.63      G0    4397   197     0.394    0.292    -2.335    0.225
  52509198   KIC04749671     21.66      F2    5874   155     3.767    0.232    -0.257    0.163
  52509199   KIC05013119     76.94      F7    5985   126     4.015    0.184    -0.107    0.121
  52509200   KIC04658137     26.22      G5    4666   169     2.336    0.244    -0.186    0.191
  52509202   KIC04561655     40.99      G5    4617   158     2.258    0.227    -0.099    0.178
  52509207   KIC04563261    152.39      G0    5864   119     4.415    0.173     0.008    0.111
  52509208   KIC04562023     70.44      F5    5840   127     3.793    0.186    -0.639    0.123
  52509209   KIC04465000     57.27      G8    5283   130     4.543    0.191     0.098    0.128
  52509210   KIC04465522     42.65      G8    5239   136     4.238    0.201     0.021    0.137
  52509212   KIC04466378     44.16      G8    5023   157     3.266    0.224    -0.340    0.176
  52509213   KIC04561605     28.50      G5    4509   167     1.707    0.241    -0.692    0.188
  52509214   KIC04562996     50.29      G4    5483   133     3.849    0.195     0.278    0.132
  52509217   KIC04367007     48.84      F6    6087   133     4.050    0.196    -0.192    0.133
  52509218   KIC04654548     32.82      F5    5709   143     3.741    0.211    -0.978    0.146
  52509219   KIC04562615     42.74      F0    6513   136     3.926    0.201    -0.108    0.137
  52509222   KIC04465341     82.41      G7    5150   125     4.531    0.182    -0.182    0.120
  52509228   KIC04061374     25.93      G4    4997   149     3.417    0.222    -0.885    0.155
  52509229   KIC04368453     44.32      G5    4534   157     2.529    0.224    -0.202    0.176
  52509234   KIC04267211     32.23      F5    5792   143     3.885    0.212    -0.472    0.146
  52509235   KIC04162158     57.40      F7    5996   130     4.178    0.191    -0.092    0.128
  52509236   KIC04161729     52.91      F5    6137   132     3.909    0.194    -0.073    0.130
  52509237   KIC04062423     28.73      G8    5166   146     4.343    0.217    -0.430    0.151
  52509238   KIC04267601     16.25      G9    5127   166     4.426    0.250    -0.034    0.177
  52509239   KIC04266835     19.14      G5    4950   178     2.727    0.260    -0.694    0.202
  52509240   KIC04266865     29.12      G0    5892   146     4.166    0.217     0.072    0.150
  52509241   KIC04267449     79.38      G3    5578   125     4.369    0.183     0.160    0.121
  52509242   KIC04369533     22.48      G5    4701   173     2.554    0.252    -0.538    0.196
  52509243   KIC04368105     43.86      G5    4285   157     1.854    0.225    -0.615    0.176
  52510003   KIC03944216     11.86      K4    3999   196     1.155    0.290     0.061    0.224
  52510004   KIC03943884     68.33      G3    5726   127     4.215    0.187     0.146    0.124
  52510005   KIC04046405     57.87      G5    4793   152     2.460    0.217     0.151    0.170
  52510007   KIC03840577     53.87      G5    4901   154     3.479    0.219     0.109    0.171
  52510012   KIC03943701     49.39      G3    5584   133     4.041    0.196     0.256    0.132
  52510013   KIC04047099    136.46      F0    7038   120     3.841    0.175     0.190    0.112
  52510015   KIC03737699     52.44      F2    5943   132     4.265    0.194    -0.171    0.131
  52510016   KIC03737110     34.77      G3    5423   141     4.147    0.209    -0.396    0.144
  52510017   KIC04046644    151.07      F5    6119   119     4.291    0.173    -0.080    0.111
  52510021   KIC03737475     51.56      F2    5930   132     4.242    0.194     0.029    0.131
  52510022   KIC04046954     60.24      F2    5904   129     4.248    0.190    -0.189    0.127
  52510025   KIC03737336    231.55      G5    4497   142     2.121    0.199    -0.052    0.155
  52510028   KIC02979105     20.05      F2    5861   158     4.203    0.236    -0.179    0.166
  52510029   KIC03225878      7.10      G5    4652   221     2.420    0.331    -0.048    0.253
  52510031   KIC03225039     25.83      G5    5105   149     3.556    0.223     0.233    0.155
  52510032   KIC03226022     31.52      K3    4732   144     4.808    0.213    -0.090    0.147
  52510035   KIC03332117     41.40      G2    5697   137     4.127    0.202     0.003    0.138
  52510036   KIC02978718      7.44      G7    4617   219     1.765    0.327    -0.395    0.250
  52510039   KIC02979067     12.74      G2    5746   176     4.756    0.266     0.121    0.190
  52510041   KIC03332889     60.44      G7    5287   129     4.458    0.190     0.134    0.127
  52510043   KIC03225400     39.77      F5    6091   138     4.301    0.203    -0.199    0.139
  52510045   KIC03106605    107.19      F5    6457   122     4.037    0.178     0.149    0.116
  52510046   KIC02978946     77.93      G5    5380   126     4.590    0.184     0.163    0.121
  52510048   KIC03332335     36.43      G5    4918   161     2.075    0.231    -0.545    0.181
  52510049   KIC03106099     11.13      F4    6388   183     4.344    0.277     0.227    0.198
  52510050   KIC02841893     67.38      F6    6001   128     3.874    0.187    -0.142    0.124
  52510051   KIC03434661     10.75      G0    5831   184     4.110    0.279     0.527    0.200
  52510052   KIC03434141     35.17      F5    6215   141     4.299    0.208    -0.170    0.143
  52510053   KIC03434325     38.78      G5    4467   160     1.855    0.229    -0.417    0.179
  52510055   KIC03534899     47.44      F5    6358   134     4.115    0.197    -0.076    0.133
  52510056   KIC03433981     36.74      G5    4528   161     2.481    0.231    -0.106    0.180
  52510057   KIC03636082    115.55      F5    6149   121     4.222    0.177    -0.117    0.114
  52510058   KIC03636466     18.12      K5    4285   162     4.569    0.243    -0.209    0.171
  52510059   KIC03535817     23.13      G5    4611   172     2.489    0.250    -0.376    0.195
  52510060   KIC03635669     28.61      K0    4792   146     4.542    0.218    -0.058    0.151
  52510061   KIC03636025    166.65      F7    5980   119     3.995    0.172    -0.024    0.110
  52510062   KIC03434565     24.82      K7    3842   170     1.205    0.247    -0.655    0.193
  52510063   KIC03636807     42.72      G5    4830   158     2.340    0.225    -0.343    0.177
  52510064   KIC03433751     54.49      K4    4532   131     4.630    0.193    -0.107    0.130
  52510065   KIC03535046    265.40      F0    6865   117     3.685    0.170     0.388    0.107
  52510067   KIC03636172     66.79      F2    5791   128     4.250    0.187    -0.371    0.125
  52510068   KIC03535608     54.57      F2    5828   131     3.972    0.193    -0.340    0.130
  52510069   KIC03333062     39.47      G8    5138   138     4.500    0.204    -0.188    0.139
  52510070   KIC03636408     97.32      F2    6040   123     4.357    0.179     0.048    0.117
  52510071   KIC03433975     43.21      G5    4938   157     3.170    0.225    -0.008    0.176
  52510072   KIC03534649     57.56      G5    4694   153     2.490    0.217     0.144    0.170
  52510074   KIC03738001     38.86      G5    4701   138     3.538    0.204     0.242    0.140
  52510077   KIC03432732     14.89      G5    5029   187     2.735    0.275     0.225    0.213
  52510079   KIC03534471    115.20      G2    5782   121     4.105    0.177     0.149    0.114
  52510080   KIC03432992     15.96      G5    4627   185     2.375    0.271    -0.242    0.210
  52510081   KIC03533551     54.00      F5    5959   131     4.008    0.193    -0.144    0.130
  52510083   KIC03331723    109.68      G2    5738   122     3.870    0.177    -0.040    0.115
  52510084   KIC03534118     47.11      F2    5935   134     4.192    0.197    -0.128    0.134
  52510085   KIC03331541    104.26      F5    6221   122     4.380    0.178     0.200    0.116
  52510086   KIC03433334     30.52      F0    6385   145     4.129    0.215    -0.121    0.148
  52510087   KIC03432659     61.78      G5    4599   152     2.650    0.215     0.051    0.169
  52510088   KIC03223218     23.85      G4    5417   152     4.155    0.227     0.093    0.158
  52510091   KIC03330572     34.85      G3    5631   141     4.259    0.209    -0.059    0.143
  52510092   KIC03533223      8.90      K3    4530   209     3.045    0.312    -0.376    0.239
  52510094   KIC03432760    105.01      F9    5867   122     4.360    0.178     0.146    0.116
  52510097   KIC03432417     15.09      G5    4847   187     2.516    0.274    -0.273    0.212
  52510098   KIC03330908     58.17      G5    4634   152     2.564    0.217     0.012    0.170
  52510099   KIC03331282     12.81      G8    5043   176     4.479    0.266    -0.053    0.190
  52510101   KIC03736706     37.77      G3    5288   139     3.726    0.205    -0.130    0.141
  52510102   KIC03736289    133.77      G5    4911   144     2.366    0.203    -0.129    0.159
  52510103   KIC03735912     67.87      K1    5004   150     3.164    0.213    -0.167    0.167
  52510107   KIC03736968     19.08      G3    5605   160     4.219    0.239    -0.064    0.169
  52510108   KIC03634384    213.56      F0    7159   118     3.823    0.171     0.136    0.108
  52510109   KIC03634777     43.11      F9    5806   136     4.137    0.200    -0.121    0.136
  52510110   KIC03735350     40.41      G2    5637   137     3.945    0.203    -0.090    0.138
  52510111   KIC03634169     81.03      F5    6064   125     4.100    0.183    -0.285    0.120
  52510113   KIC03735431     47.89      F5    6168   134     4.295    0.197    -0.305    0.133
  52510114   KIC03634574     33.71      G6    5009   142     3.506    0.210    -0.351    0.145
  52510115   KIC03635233     65.28      F0    6542   128     4.129    0.188    -0.136    0.125
  52510116   KIC03635378     48.22      F5    6278   134     4.144    0.197     0.087    0.133
  52510118   KIC03532985    106.71      G5    4927   146     2.885    0.205     0.215    0.161
  52510121   KIC03534451     68.13      G5    4799   150     2.210    0.213    -0.262    0.167
  52510122   KIC03634065     41.79      F5    6020   137     4.088    0.202    -0.186    0.137
  52510123   KIC03736105     78.24      G2    5749   125     4.008    0.184     0.061    0.121
  52510128   KIC03942704     42.76      K3    4398   158     2.695    0.225     0.024    0.177
  52510130   KIC04045469     54.15      F2    5811   131     3.902    0.193    -0.204    0.130
  52510131   KIC03943317    111.79      G0    5834   122     4.279    0.177    -0.081    0.115
  52510133   KIC04045731     75.75      G5    4803   149     3.094    0.211     0.066    0.165
  52510136   KIC03942580     57.92      G5    4686   152     2.465    0.217    -0.085    0.170
  52510137   KIC03942868     58.79      F5    5984   130     3.890    0.191    -0.496    0.128
  52510139   KIC03942392    296.73      F0    6709   117     4.102    0.169    -0.011    0.106
  52510141   KIC03839630     52.06      G5    4610   154     2.102    0.220    -0.528    0.172
  52510142   KIC03942719    203.27      G3    5397   118     3.733    0.171    -0.406    0.108
  52510143   KIC04044649    101.82      F5    6088   122     4.042    0.179     0.069    0.116
  52510144   KIC03839995     85.73      G5    4449   148     2.340    0.209     0.209    0.164
  52510146   KIC03839310    125.76      G5    4401   144     2.025    0.203    -0.451    0.159
  52510147   KIC03942911    220.05      F0    7224   118     3.919    0.170     0.057    0.108
  52510149   KIC03839081     51.06      G5    4873   154     2.360    0.220    -0.408    0.172
  52510150   KIC03942670     49.75      G2    5642   133     3.919    0.196    -0.145    0.132
  52510151   KIC03334493    170.44      F0    7104   119     4.055    0.172     0.013    0.110
  52510152   KIC02980216     29.34      G5    4610   166     2.206    0.239    -0.444    0.187
  52510154   KIC03334601    198.20      F0    7186   118     3.847    0.171    -0.003    0.109
  52510155   KIC03109027     54.77      F5    6048   131     3.973    0.193    -0.134    0.129
  52510156   KIC03108054     68.71      G5    4486   150     1.826    0.213    -0.228    0.167
  52510157   KIC03333824     57.86      G2    5603   130     4.162    0.191    -0.237    0.128
  52510158   KIC03107282     46.03      G6    5321   135     3.751    0.198    -0.149    0.134
  52510159   KIC03333741     59.74      G2    5483   130     3.676    0.190    -0.392    0.127
  52510160   KIC03227840     12.69      K5    4311   194     2.271    0.286    -0.723    0.220
  52510161   KIC03226348     78.54      G5    4542   149     2.604    0.210     0.373    0.165
  52510163   KIC03334924    309.13      F6    6000   117     4.249    0.169    -0.336    0.106
  52510166   KIC03225949     77.45      G6    5051   149     3.079    0.210    -0.488    0.165
  52510167   KIC03334252     25.41      G5    5218   150     4.228    0.223     0.251    0.156
  52510168   KIC02980539     35.14      G5    4727   162     2.950    0.232    -0.140    0.182
  52510172   KIC03226726     47.08      F6    6033   134     4.330    0.197    -0.116    0.134
  52510173   KIC03227285     52.94      F0    6769   132     4.117    0.194    -0.070    0.130
  52510174   KIC03107607     28.08      G8    4999   147     4.613    0.218     0.040    0.152
  52510175   KIC03227538     35.79      G5    4540   161     2.818    0.232     0.162    0.181
  52510179   KIC03223460     66.86     A5V    7810   128     4.019    0.187    -0.274    0.124
  52510181   KIC03105352    171.75      G5    5022   143     2.692    0.200    -0.080    0.157
  52510183   KIC02977647     37.64      G2    5474   139     3.936    0.206    -0.456    0.141
  52510184   KIC03223742    203.83      G5    4456   142     1.781    0.199    -0.253    0.156
  52510186   KIC02978181     23.48      K4    4493   172     2.200    0.250    -0.689    0.194
  52510188   KIC03224395     55.57      G8    4959   131     3.798    0.192    -0.133    0.129
  52510190   KIC02977658     79.17      G7    5109   125     4.521    0.183    -0.633    0.121
  52510191   KIC03223374    127.27      F5    6171   120     4.238    0.175     0.004    0.113
  52510193   KIC02978297    120.16      K4    4085   145     1.753    0.204    -0.072    0.160
  52510194   KIC03105423     79.68      G3    5583   125     4.492    0.183     0.075    0.121
  52510195   KIC02978267     13.78      F8    5213   173     4.144    0.261    -0.832    0.185
  52510196   KIC03104766    182.57      F0    6769   118     4.126    0.172    -0.226    0.109
  52510197   KIC03104481     19.54      G7    5373   159     3.916    0.238    -0.414    0.168
  52510198   KIC03224920     42.23      G5    4807   158     3.111    0.226     0.127    0.177
  52510200   KIC02839599     36.33      F7    6057   140     4.202    0.207     0.109    0.142
  52510202   KIC03535808     15.79      G5    4820   185     2.575    0.271    -0.201    0.210
  52510203   KIC03435519     70.27      F6    6129   127     4.137    0.186     0.019    0.123
  52510204   KIC03637149      8.11      G5    4570   214     3.234    0.320     0.507    0.245
  52510206   KIC03334048    112.68      K3    4310   145     2.603    0.205     0.133    0.160
  52510207   KIC03436042     57.68      K1    5038   130     3.715    0.191     0.182    0.128
  52510210   KIC03434997     91.02      F7    5981   124     4.360    0.181     0.053    0.118
  52510212   KIC03739012     43.37      G5    4475   157     2.769    0.225     0.156    0.176
  52510213   KIC03637609     27.10      G5    4048   168     2.296    0.243     0.463    0.190
  52510217   KIC03637845     43.52      G5    4694   157     2.981    0.225     0.167    0.176
  52510218   KIC03536714     21.47      F9    5524   156     3.919    0.233     0.430    0.163
  52510219   KIC03435278     32.07      G5    4598   164     2.469    0.236    -0.268    0.184
  52510220   KIC03536364    137.85      G5    4399   144     2.281    0.202    -0.260    0.158
  52510221   KIC03738849     54.42      K1    5042   153     3.188    0.218    -0.218    0.171
  52510223   KIC03536850     82.50      G7    5269   125     4.693    0.182     0.198    0.120
  52510225   KIC03636962     45.45      F5    6136   135     4.108    0.199    -0.305    0.135
  52510229   KIC03945818    223.21      F0    6471   118     3.870    0.170    -0.021    0.108
  52510230   KIC04047337     17.22      G2    6124   182     2.069    0.266    -1.661    0.207
  52510231   KIC03946023    109.62      G2    5650   122     4.262    0.177    -0.030    0.115
  52510233   KIC04048300     53.53      K0    4991   154     3.126    0.219    -0.400    0.171
  52510235   KIC03738567     67.31      K5    3987   150     1.696    0.213    -0.019    0.167
  52510236   KIC03841468     40.55      G2    5553   137     4.003    0.203    -0.694    0.138
  52510239   KIC03842294     42.60     A5V    8134   136     3.906    0.201     0.069    0.137
  52510241   KIC03945361     42.71      G1    5887   136     4.344    0.201     0.119    0.137
  52510243   KIC04147186     38.02      F3    6663   139     4.162    0.205    -0.169    0.140
  52510244   KIC03945675     73.89      G5    4796   149     2.281    0.211    -0.267    0.166
  52510247   KIC03842013     55.57      F7    6016   131     4.514    0.192    -0.372    0.129
  52510248   KIC04048118     81.61      G2    5713   125     4.157    0.183    -0.044    0.120
  52510249   KIC03945521     25.39      G5    4188   170     1.559    0.246    -0.341    0.192
  52510250   KIC03945194     76.75      G5    4817   149     2.165    0.211    -0.285    0.165
  52511004   KIC06039039     33.65      F0    7322   142     3.893    0.210     0.160    0.145
  52511013   KIC05955621      7.32      G3    5794   204     4.516    0.312     0.252    0.224
  52511016   KIC05872733      7.97      F0    6904   200     4.131    0.304     0.125    0.219
  52511019   KIC05871792     11.75      G5    4765   197     2.346    0.291     0.097    0.224
  52511022   KIC05956629      8.00      K5    4267   215     2.109    0.321     0.147    0.245
  52511028   KIC06205358      8.11      F0    6205   199     4.329    0.303    -0.021    0.218
  52511039   KIC06042283     12.83      G0    5819   176     3.836    0.266     0.306    0.189
  52511044   KIC05960880      8.82      G9    5104   194     3.931    0.296    -0.075    0.212
  52511045   KIC06124244     23.01      G5    4325   173     1.531    0.251    -0.195    0.195
  52511047   KIC06205783      6.12      K3    4879   229     1.925    0.345    -0.465    0.262
  52511055   KIC05790117      7.00      F0    6729   207     3.891    0.316     0.051    0.227
  52511056   KIC05790744     11.63      G5    4659   197     2.452    0.292     0.126    0.225
  52511058   KIC05618641     62.18      F0    7148   129     3.673    0.189     0.468    0.126
  52511059   KIC05619329      8.20      G5    4942   214     2.582    0.319    -0.405    0.244
  52511062   KIC05876187     12.19      F0    6628   178     4.084    0.270    -0.049    0.192
  52511064   KIC05532627     34.88      F9    5623   141     4.366    0.209     0.228    0.143
  52511065   KIC05789708      6.28      K4    4278   228     1.588    0.342    -0.499    0.260
  52511066   KIC05532647     30.17      G5    4590   165     2.299    0.238     0.100    0.186
  52511070   KIC05875114     11.08      G5    4577   199     2.496    0.295    -0.024    0.227
  52511073   KIC05705264     27.41      G5    5040   168     2.806    0.242     0.098    0.189
  52511076   KIC05617051      7.44      F0    6303   204     3.999    0.311    -0.192    0.223
  52511079   KIC05530714     24.00      F5    6459   152     3.869    0.226     0.085    0.158
  52511080   KIC05530293      7.17      F4    6174   206     4.022    0.314    -0.406    0.226
  52511083   KIC05616198      7.31      G5    5539   205     4.373    0.312     0.332    0.225
  52511085   KIC05616846     24.99      G3    5734   151     3.934    0.224     0.349    0.156
  52511087   KIC05787972     14.57      F0    6492   170     4.081    0.257    -0.222    0.182
  52511088   KIC05617110     13.00    A1IV    8172   175     3.857    0.265     0.129    0.189
  52511089   KIC05701740      7.97      G4    5418   200     4.612    0.304    -0.603    0.219
  52511090   KIC05702251     25.82      G5    5033   169     3.207    0.245    -0.220    0.191
  52511092   KIC05616132     10.98      F6    5939   183     4.148    0.278    -0.194    0.198
  52511098   KIC05617535      9.09      F0    6596   193     3.857    0.293    -0.017    0.210
  52511099   KIC05616967      8.58      F6    5881   196     4.357    0.298    -0.420    0.214
  52511104   KIC06122976     14.36      K5    4001   189     1.259    0.277    -0.098    0.215
  52511110   KIC05959615     11.29      G5    4667   199     2.323    0.294     0.100    0.226
  52511113   KIC05959770     16.09      F4    6467   166     4.148    0.250    -0.027    0.177
  52511116   KIC06122562      9.95      G5    4798   204     2.126    0.303    -0.359    0.233
  52511124   KIC06041803      8.93      F0    6963   194     4.022    0.295    -0.118    0.211
  52511126   KIC06039091     17.69      G8    5379   163     4.666    0.244     0.308    0.172
  52511130   KIC06282237      8.65      F8    5951   195     4.417    0.297    -0.132    0.213
  52511142   KIC06120043      9.14      G5    4718   208     2.189    0.310    -0.240    0.238
  52511146   KIC06281678      9.82      F5    6115   189     4.002    0.287    -0.097    0.205
  52511147   KIC06039006      7.67      G0    5698   202     3.808    0.308     0.015    0.221
  52511152   KIC06038355     14.19      G3    5559   172     4.436    0.259    -0.134    0.184
  52511156   KIC06037612     29.55      F2    5858   145     3.824    0.216     0.106    0.150
  52511157   KIC06200893      7.92      F0    6001   200     4.127    0.305    -0.228    0.219
  52511159   KIC06119407     25.56     A5V    8187   150     3.749    0.223    -0.173    0.155
  52511160   KIC06280902     21.20      F0    6972   156     4.084    0.233    -0.008    0.164
  52511161   KIC06119476      9.31      F4    6200   191     4.059    0.291    -0.150    0.209
  52511166   KIC06037252      6.23      F7    5961   214     4.188    0.327    -0.230    0.236
  52511168   KIC06118479     16.37      G5    4833   184     2.725    0.269    -0.054    0.209
  52511170   KIC06199422      6.48      F0    6046   211     4.464    0.323    -0.415    0.233
  52511171   KIC06037904     16.53      F5    6288   165     4.119    0.248    -0.024    0.176
  52511174   KIC06118253     14.92      F2    5951   169     3.901    0.255     0.096    0.181
  52511176   KIC05873482      6.49      G5    4810   226     1.920    0.339    -0.268    0.258
  52511178   KIC05873832      7.16      F2    6225   206     4.245    0.314    -0.358    0.226
  52511180   KIC05787977     10.26      F5    6125   187     4.209    0.283     0.068    0.203
  52511190   KIC05874533      9.46      F5    6268   191     4.158    0.290     0.151    0.208
  52511197   KIC05957594      6.54      G7    5496   211     4.320    0.323     0.052    0.232
  52511198   KIC05788363     23.18      F0    6510   153     3.977    0.228     0.015    0.160
  52511200   KIC05874242     13.31      K3    4525   192     2.561    0.282     0.225    0.218
  52511201   KIC06283862     13.62      F2    6001   173     4.416    0.262     0.133    0.186
  52511209   KIC06283111     15.25      G0    5872   169     3.821    0.254     0.205    0.180
  52511210   KIC06283912     30.64      F0    6599   144     4.143    0.214    -0.113    0.148
  52511212   KIC06203577      9.00      F6    6038   193     3.729    0.294    -0.093    0.211
  52511219   KIC06284035      6.51      G5    4741   226     2.051    0.339    -0.421    0.258
  52511230   KIC05703294      6.75      F3    6264   209     4.022    0.320    -0.167    0.230
  52511231   KIC05703256      7.36      G1    5605   204     4.156    0.312     0.078    0.224
  52511237   KIC05618369      9.98      G5    4942   204     3.133    0.303     0.008    0.233
  52511239   KIC05445796      9.39      G5    4748   207     2.315    0.308    -0.234    0.236
  52511241   KIC05531282      7.29      F7    6137   205     4.080    0.312     0.166    0.225
  52511246   KIC05703968      6.39      G2    5826   212     4.528    0.325     0.095    0.234
  52511249   KIC05874713     16.51      G5    4257   183     1.694    0.269    -0.145    0.208
  52511250   KIC05789318     15.30      F5    6186   168     4.200    0.254    -0.208    0.180
  52512002   KIC05536926      7.50      G2    5548   203     3.550    0.310     0.035    0.223
  52512003   KIC05365561     62.46      G5    4928   151     2.530    0.215     0.051    0.169
  52512004   KIC05452590     17.75      F2    5868   162     4.241    0.244    -0.407    0.172
  52512006   KIC05623391     65.69      G6    5322   151     3.329    0.214    -0.033    0.168
  52512007   KIC05623589      7.53      G9    4923   203     4.543    0.309     0.311    0.223
  52512010   KIC05623915     54.57      F2    5865   131     4.336    0.193    -0.195    0.130
  52512011   KIC05624243     70.18      G5    4569   150     3.142    0.212     0.272    0.167
  52512012   KIC05537050      9.21      K0    5181   192     4.306    0.292     0.026    0.209
  52512013   KIC05623443     14.89      G5    4694   187     2.569    0.275    -0.116    0.213
  52512014   KIC05537502    133.78      G5    5071   144     2.477    0.203    -0.033    0.159
  52512015   KIC05537485     17.17      F2    5867   164     4.049    0.246     0.082    0.174
  52512016   KIC05452311     18.59      K1    5166   161     4.295    0.241     0.024    0.170
  52512017   KIC05366478    137.08      G5    5073   144     2.700    0.202    -0.014    0.158
  52512020   KIC05366768      7.94      G6    5230   200     4.219    0.305     0.029    0.219
  52512021   KIC05365841     13.92      G0    5863   172     4.476    0.260     0.039    0.185
  52512025   KIC05536585     25.28      F5    6276   150     4.397    0.224    -0.194    0.156
  52512026   KIC06045234     18.97      K0    5060   160     4.616    0.240     0.220    0.169
  52512029   KIC05878633     13.07      K0    4966   175     3.791    0.265     0.125    0.188
  52512030   KIC05878463     12.94      K3    4563   193     2.648    0.284     0.395    0.220
  52512031   KIC05707617     18.56      G2    5661   161     4.107    0.241    -0.075    0.170
  52512032   KIC05707803     42.33      F4    6458   136     4.099    0.201     0.108    0.137
  52512034   KIC05878914     20.39      F5    6113   157     4.135    0.235    -0.256    0.166
  52512035   KIC05708328     25.18      K7    3840   170     1.030    0.246    -0.205    0.192
  52512037   KIC05707999     26.44      F0    7199   149     4.409    0.221    -0.352    0.154
  52512039   KIC05622346     21.35      F5    6092   156     3.877    0.233    -0.214    0.163
  52512040   KIC05707560     23.74      G5    4458   172     2.486    0.249     0.360    0.194
  52512041   KIC05962873     53.54      G2    5744   132     4.013    0.193    -0.129    0.130
  52512042   KIC05963171     29.31      G3    5598   146     4.381    0.216     0.062    0.150
  52512044   KIC05622707     46.85      F0    6698   134     3.726    0.198     0.202    0.134
  52512045   KIC05793489     22.11      F5    6223   155     4.073    0.231     0.250    0.162
  52512046   KIC05793223     28.64      G5    4699   167     2.350    0.240    -0.022    0.188
  52512047   KIC05878832     18.51      G5    4580   179     2.358    0.262    -0.159    0.204
  52512048   KIC05879345     28.48      F2    5986   147     4.393    0.218    -0.101    0.151
  52512049   KIC05878798     18.61      G5    4617   179     2.369    0.262    -0.188    0.203
  52512051   KIC05792146     57.70      F0    6387   130     3.877    0.191     0.172    0.128
  52512052   KIC05961063     49.62      F5    6006   133     4.259    0.196    -0.071    0.132
  52512053   KIC05792658     33.93      F0    6270   142     4.041    0.210    -0.055    0.144
  52512054   KIC05877411     24.79      F2    5886   151     4.240    0.225    -0.303    0.157
  52512055   KIC05791712     30.20      F2    5975   145     4.279    0.215     0.188    0.149
  52512056   KIC05621767     33.01      F2    5926   142     4.392    0.211    -0.108    0.145
  52512057   KIC05877971     18.84      G5    4890   179     2.240    0.261    -0.114    0.203
  52512058   KIC05706632     72.53      F5    6280   127     4.305    0.185    -0.047    0.123
  52512059   KIC05792405      9.13      G2    5656   208     3.186    0.310    -0.095    0.238
  52512060   KIC05876717     19.28      G8    5146   159     4.706    0.239     0.345    0.168
  52512063   KIC05878057     11.06      K7    3924   199     1.398    0.295    -0.476    0.227
  52512064   KIC05707098    126.02      G5    4994   144     2.494    0.203    -0.164    0.159
  52512065   KIC05791915     31.55      F2    5859   144     4.224    0.213    -0.249    0.147
  52512066   KIC05707269     21.36      G6    5128   175     3.389    0.254    -0.244    0.198
  52512067   KIC05621105     46.30      F9    5495   134     4.536    0.198     0.186    0.134
  52512068   KIC05961403     45.13      F2    5971   135     4.142    0.199     0.172    0.135
  52512069   KIC05706866     48.78      F0    6772   133     4.105    0.196    -0.114    0.133
  52512070   KIC05878001     41.59      F2    5851   137     4.238    0.202    -0.251    0.137
  52512072   KIC05876943     22.20      K3    4590   174     2.984    0.252     0.280    0.197
  52512075   KIC05707416     25.84      G5    4668   169     2.590    0.245    -0.312    0.191
  52512076   KIC05364677     27.40      G0    5687   148     3.685    0.220    -0.021    0.153
  52512077   KIC05451290     32.64      G5    4842   163     2.064    0.235    -0.298    0.184
  52512078   KIC05450428     39.71      F0    6392   138     3.945    0.204    -0.057    0.139
  52512079   KIC05534968     14.12      F4    6026   172     4.058    0.259    -0.109    0.184
  52512080   KIC05621236     43.43      G7    5066   136     3.784    0.200    -0.592    0.136
  52512082   KIC05536038     30.73      F0    6456   144     3.897    0.214     0.044    0.148
  52512083   KIC05534965     25.12      F5    6138   150     4.224    0.224    -0.289    0.156
  52512084   KIC05449490     48.20      G3    5438   134     3.886    0.197    -0.016    0.133
  52512085   KIC05622049     28.72      F7    5932   146     4.226    0.217    -0.416    0.151
  52512086   KIC05621861     22.14      G3    5480   155     4.295    0.231    -0.177    0.162
  52512087   KIC05534910    138.39      G5    4976   144     2.987    0.202     0.329    0.158
  52512088   KIC05535890     33.13      G3    5604   142     4.248    0.211    -0.022    0.145
  52512089   KIC05536046     21.32      F7    5985   156     3.879    0.233     0.233    0.163
  52512090   KIC05450893     42.88      F6    6004   136     4.343    0.201    -0.082    0.137
  52512092   KIC05450054     36.89      F5    6211   140     4.109    0.206     0.109    0.141
  52512093   KIC05535061     62.44      F3    6448   129     4.128    0.189     0.047    0.126
  52512094   KIC05363893     30.50      G5    4422   165     2.569    0.238     0.206    0.186
  52512095   KIC05450103     27.80      F7    5693   147     4.307    0.219    -0.835    0.152
  52512097   KIC05450347     75.63      G2    5765   126     4.137    0.184     0.043    0.122
  52512098   KIC05449700     28.48      F9    5084   147     3.620    0.218    -0.160    0.151
  52512099   KIC05364090     10.76      K5    4141   184     4.247    0.279    -0.192    0.200
  52512100   KIC05364177    111.75      F9    5367   122     4.408    0.177     0.277    0.115
  52512101   KIC05538339     55.38      G3    5639   131     4.155    0.192     0.039    0.129
  52512102   KIC05538368     35.37      G5    4652   162     2.310    0.232     0.019    0.181
  52512104   KIC05454150     37.84      G5    4966   160     3.100    0.230    -0.122    0.180
  52512105   KIC05537974     33.72      G5    4795   163     2.454    0.234     0.041    0.183
  52512106   KIC05454417     18.33      F6    5888   161     4.127    0.242    -0.338    0.171
  52512110   KIC05538591     20.42      K4    4076   176     2.065    0.257     0.006    0.200
  52512111   KIC05624603     11.50      G1    5237   198     2.706    0.293    -0.303    0.225
  52512113   KIC05452836     10.82      G5    5316   200     3.334    0.297    -0.238    0.229
  52512114   KIC05453886      9.19      K0    4550   208     2.467    0.310    -0.255    0.237
  52512117   KIC05454342     10.13      K1    4730   203     2.465    0.302    -0.366    0.232
  52512118   KIC05538692     16.27      G7    4854   184     2.741    0.270    -0.615    0.209
  52512119   KIC05539370     24.32      F4    6230   151     3.999    0.226    -0.146    0.158
  52512120   KIC05453692     76.38      F5    6202   126     4.174    0.184     0.044    0.122
  52512121   KIC05539014     14.24      G5    4929   189     2.812    0.278     0.065    0.215
  52512122   KIC05538159     24.77      G0    5640   151     3.799    0.225    -0.098    0.157
  52512123   KIC05368067     40.24      F0    6967   137     3.945    0.203    -0.081    0.139
  52512124   KIC05537771     22.04      F4    6243   155     3.835    0.231    -0.231    0.162
  52512126   KIC05705927     72.83      F5    6441   126     3.752    0.185     0.192    0.123
  52512127   KIC05791521    166.12      F5    6185   119     3.923    0.172     0.158    0.110
  52512128   KIC05621021     28.42      F5    6157   147     4.117    0.218    -0.312    0.151
  52512129   KIC05534355     23.48      G2    5609   153     4.159    0.228    -0.176    0.159
  52512134   KIC05791231     41.44      F7    5987   137     4.349    0.202     0.152    0.138
  52512135   KIC05620281     51.19      G5    4705   154     2.469    0.220     0.123    0.172
  52512136   KIC05620395    141.96      F0    6550   120     4.035    0.174     0.149    0.112
  52512137   KIC05533905     17.25      F5    6066   164     4.191    0.246    -0.278    0.174
  52512139   KIC05705536     14.95      G5    4606   187     2.291    0.275    -0.319    0.213
  52512140   KIC05706179     18.67      G6    5271   161     3.772    0.241     0.024    0.170
  52512141   KIC05619712     31.56      G3    5791   144     4.299    0.213     0.355    0.147
  52512142   KIC05532998     18.65      G5    3979   179     1.246    0.262    -0.511    0.203
  52512143   KIC05533623      8.28      G7    5223   198     4.690    0.301     0.031    0.216
  52512145   KIC05534077     22.16      F5    6051   154     4.407    0.231    -0.332    0.162
  52512146   KIC05791202     19.67      F7    5985   159     4.317    0.238    -0.324    0.167
  52512147   KIC05534476     76.02      F0    6629   126     4.119    0.184    -0.145    0.122
  52512148   KIC05705657     17.17      F5    6179   164     4.201    0.246     0.186    0.174
  52512149   KIC05533206     17.68      G0    5813   163     4.116    0.244     0.025    0.172
  52512150   KIC05620772     26.99      G6    5270   148     3.837    0.220     0.302    0.153
  52512151   KIC05278510     38.76      G2    5542   138     4.099    0.204    -0.197    0.140
  52512152   KIC05279986      8.69      G5    4540   211     2.566    0.314    -0.352    0.241
  52512154   KIC05279152     56.37      G2    5688   131     4.158    0.192     0.032    0.129
  52512155   KIC05367984      9.07      G5    4882   209     2.499    0.311    -0.599    0.238
  52512156   KIC05279525     41.68      G0    5757   137     3.981    0.202     0.127    0.137
  52512158   KIC05278979     22.71      F9    5356   154     3.774    0.229     0.208    0.161
  52512159   KIC05279160     50.79      G5    4536   155     3.068    0.220     0.300    0.173
  52512161   KIC05103161     15.01      G5    4525   187     2.689    0.275     0.085    0.213
  52512163   KIC05280309     34.11      G5    4917   162     2.251    0.233    -0.416    0.182
  52512164   KIC05278861     32.38      G7    4885   164     2.141    0.235    -0.353    0.184
  52512166   KIC05366465     30.13      K7    3890   165     1.505    0.238     0.076    0.186
  52512168   KIC05192092     35.41      G5    4665   162     2.540    0.232     0.228    0.181
  52512169   KIC05279540     16.53      G5    4567   183     2.330    0.269    -0.074    0.208
  52512171   KIC05279833     11.07      G7    5171   183     4.479    0.277    -0.027    0.198
  52512172   KIC05366876     17.53      F6    5876   163     4.037    0.245    -0.186    0.173
  52512175   KIC05190614    245.54     A7V    7397   118     3.855    0.170    -0.020    0.107
  52512176   KIC05879920     26.77      F0    6054   148     3.847    0.221    -0.602    0.154
  52512178   KIC05880352     21.38      F0    6942   156     3.926    0.233    -0.029    0.163
  52512179   KIC05709664    165.48      F0    6993   119     4.056    0.173    -0.022    0.110
  52512180   KIC05794905     41.52      F5    5906   137     3.907    0.202    -0.258    0.138
  52512181   KIC05795235     74.28      F5    6324   126     4.220    0.185    -0.076    0.122
  52512182   KIC05709667     42.57      G5    4768   158     2.884    0.226     0.022    0.177
  52512184   KIC05623991     21.28      G0    5646   156     4.241    0.233    -0.448    0.164
  52512185   KIC05794519     43.46      F9    5316   136     4.519    0.200     0.132    0.136
  52512188   KIC05963923     30.64      F5    6145   144     4.153    0.214    -0.128    0.148
  52512189   KIC05794100     46.38      G5    4663   156     2.429    0.223     0.184    0.175
  52512190   KIC05963556     86.41      F0    7433   124     3.774    0.182     0.611    0.119
  52512192   KIC05709014     24.85      F6    5863   151     4.251    0.225    -0.362    0.157
  52512193   KIC05795522     23.39      F5    6096   153     4.242    0.228    -0.323    0.159
  52512194   KIC05710099     30.00      F5    6127   145     3.937    0.215    -0.021    0.149
  52512195   KIC05710506     10.64      K3    4416   201     2.894    0.298     0.117    0.229
  52512196   KIC05623393     25.29      F6    6174   150     4.271    0.224    -0.128    0.156
  52512198   KIC05709204     20.18      K0    5346   158     4.629    0.236     0.258    0.166
  52512199   KIC05710093      8.12      F0    5443   199     3.723    0.303    -0.736    0.217
  52512200   KIC05794294     25.28      F0    6331   150     4.100    0.224    -0.197    0.156
  52512202   KIC05194072     40.01      G5    4733   159     2.565    0.228     0.295    0.178
  52512204   KIC05281228     19.87      G2    5562   158     4.210    0.237    -0.111    0.167
  52512205   KIC05281619     16.51     A7V    7415   165     4.108    0.248    -0.041    0.176
  52512206   KIC05281402     32.87      F5    6188   143     4.034    0.211     0.156    0.146
  52512213   KIC05282275     18.51      G5    4444   179     2.552    0.262     0.237    0.204
  52512214   KIC05281167     40.60      G3    5671   137     4.256    0.203     0.354    0.138
  52512215   KIC05369410     30.19      G7    5103   145     4.630    0.215     0.011    0.149
  52512216   KIC05193053     25.92      F5    6097   149     4.442    0.222    -0.159    0.155
  52512218   KIC05280727     35.80      G0    5818   140     3.949    0.208     0.065    0.143
  52512219   KIC05281700     27.77      F6    6099   147     4.200    0.219    -0.104    0.152
  52512222   KIC05368827     12.66      G6    4838   194     2.364    0.286    -0.316    0.221
  52512223   KIC05281989     19.74      K2    4410   177     2.055    0.259    -0.551    0.201
  52512225   KIC05192758     17.61      G5    4774   181     2.621    0.265     0.103    0.206
  52512226   KIC06044739     15.59      G2    5589   168     3.774    0.252    -0.030    0.179
  52512227   KIC05961270    122.27      F5    6080   121     4.226    0.176    -0.247    0.114
  52512228   KIC06044285     13.90      G7    5379   172     4.448    0.260     0.188    0.185
  52512229   KIC06043792     23.33      G2    5468   153     3.981    0.228    -0.368    0.159
  52512231   KIC05961597    158.60      F5    6307   119     4.063    0.173     0.130    0.111
  52512233   KIC06205822     24.17      G3    5590   152     3.985    0.226    -0.077    0.158
  52512234   KIC06044054     69.73      G9    4838   150     2.957    0.213    -0.448    0.167
  52512235   KIC05962384     37.87      F2    5934   139     4.130    0.205     0.172    0.141
  52512236   KIC05960966     10.68      K5    4152   185     4.753    0.280    -0.468    0.200
  52512238   KIC05961350     23.96      F0    6777   152     4.173    0.226    -0.067    0.158
  52512242   KIC05962148     36.07      F5    5933   140     4.191    0.207    -0.533    0.142
  52512243   KIC06125236     17.42      F2    5740   163     3.840    0.245    -0.133    0.173
  52512244   KIC06125631     77.64      F5    6275   126     4.164    0.184     0.006    0.121
  52512245   KIC06044597     65.59      F0    6727   128     3.914    0.188     0.158    0.125
  52512246   KIC05961708     33.28      F5    5995   142     3.809    0.211    -0.157    0.145
  52512248   KIC06044684     19.11      G5    4991   178     3.046    0.260    -0.143    0.202
  52512250   KIC06044252     18.10      K0    5022   162     3.851    0.243     0.106    0.171
  52513001   KIC04842356     10.22      G5    4883   203     2.181    0.301    -0.395    0.232
  52513003   KIC04843637     37.43      G5    4206   160     2.004    0.230     0.253    0.180
  52513004   KIC04753885     18.08      G5    5471   162     3.908    0.243     0.426    0.171
  52513005   KIC04661995     16.31      G5    4556   184     2.897    0.270     0.223    0.209
  52513006   KIC04570232     45.41      G5    4665   157     2.373    0.224     0.280    0.175
  52513007   KIC04570758     22.17      F9    5331   154     3.976    0.231     0.016    0.162
  52513009   KIC04662241      6.52      F5    6755   211     4.450    0.323    -0.030    0.232
  52513010   KIC04842933     11.60      F0    6256   181     3.951    0.273     0.180    0.195
  52513014   KIC04663537     83.68      G2    5677   125     3.993    0.182    -0.089    0.120
  52513015   KIC04754913     11.57      K4    4523   197     3.082    0.292     0.362    0.225
  52513016   KIC04569298     77.92      G5    4585   149     2.485    0.210     0.320    0.165
  52513017   KIC04754523     37.07      F5    5962   139     4.158    0.206    -0.537    0.141
  52513018   KIC04663291     24.79      G8    5191   151     4.592    0.225    -0.022    0.157
  52513019   KIC04662814     99.32      G2    5763   123     4.420    0.179    -0.217    0.117
  52513020   KIC04753302     10.48      G6    5090   185     3.555    0.281    -0.725    0.201
  52513021   KIC04842735     48.33      F0    6758   134     3.838    0.197     0.090    0.133
  52513022   KIC04843930     20.77      G5    4125   176     1.153    0.256    -0.349    0.199
  52513023   KIC04843255     39.96      F5    6137   138     4.249    0.203    -0.084    0.139
  52513028   KIC04375293     35.55      F0    6979   140     3.581    0.208     0.485    0.143
  52513031   KIC04473887     25.91      G7    4912   169     2.493    0.245    -0.533    0.191
  52513033   KIC04569930     50.39      F4    5922   133     3.838    0.195    -0.169    0.132
  52513037   KIC04374106    151.05      G5    4597   143     2.004    0.201    -0.360    0.158
  52513038   KIC04374441     14.90      G5    4480   187     1.548    0.275    -1.075    0.213
  52513041   KIC04569014     61.13      F2    5874   129     3.717    0.190     0.133    0.127
  52513042   KIC04374612      6.98      F0    6051   207     3.666    0.316    -0.497    0.228
  52513044   KIC04471953     33.28      F0    6612   142     4.190    0.211     0.109    0.145
  52513045   KIC04472989     44.99      K1    4953   135     3.740    0.199     0.251    0.135
  52513046   KIC04375186     32.17      F9    5754   143     4.137    0.212    -0.344    0.146
  52513047   KIC04473919     20.88      G5    4878   176     2.491    0.256    -0.514    0.199
  52513048   KIC04373000     13.40      F5    6210   174     4.369    0.263     0.136    0.187
  52513049   KIC04473750     14.19      G7    5360   189     2.686    0.278    -0.029    0.215
  52513050   KIC04373583     18.98      G5    4867   179     3.086    0.261     0.260    0.203
  52513052   KIC04271582     36.24      G3    5568   140     4.664    0.207    -0.046    0.142
  52513054   KIC04067670     23.15      G7    5342   153     4.137    0.228    -0.325    0.160
  52513056   KIC04273285     22.89      F5    6104   153     4.200    0.229    -0.417    0.160
  52513057   KIC04272836     26.50      G5    4681   169     2.435    0.244     0.104    0.190
  52513058   KIC04066254     39.43      G5    4283   159     1.901    0.228    -0.219    0.179
  52513059   KIC04271062     25.94      G3    5620   149     3.931    0.222     0.021    0.155
  52513060   KIC04066898     33.86      F3    6287   142     4.076    0.210    -0.077    0.144
  52513062   KIC04168311     24.84      G5    4485   170     1.526    0.247    -0.953    0.192
  52513065   KIC04166365    326.58      F5    6333   117     4.007    0.169     0.293    0.106
  52513067   KIC04168967     57.37      F6    6092   130     4.135    0.191    -0.054    0.128
  52513068   KIC04065438     13.43      G2    5222   191     2.998    0.282    -1.291    0.218
  52513071   KIC04270704     16.77      G5    4310   183     2.264    0.268     0.022    0.208
  52513072   KIC04167974     14.71      K4    4122   188     2.184    0.276    -0.327    0.214
  52513073   KIC04168593     26.11      F9    5222   149     3.658    0.222    -0.414    0.155
  52513074   KIC04271033      6.13      G5    4679   229     1.927    0.344    -0.213    0.262
  52513075   KIC04167860     10.70      K5    4347   184     4.352    0.280    -0.973    0.200
  52513078   KIC04268753     26.67      K7    3888   168     1.745    0.244     0.001    0.190
  52513079   KIC04166240     19.56      K1    4732   178     3.215    0.259    -0.063    0.201
  52513081   KIC04164397     24.12      G5    4751   171     2.423    0.248    -0.068    0.194
  52513082   KIC04270268     78.33      G0    5838   125     4.357    0.184     0.117    0.121
  52513083   KIC04064868     34.58      F9    5887   141     4.045    0.209     0.084    0.144
  52513084   KIC04062904     11.89      G5    4102   196     1.572    0.290    -0.127    0.224
  52513085   KIC04269329    116.20      F5    6323   121     3.935    0.177     0.073    0.114
  52513087   KIC04165960     36.76      F5    6262   140     4.250    0.207    -0.111    0.142
  52513088   KIC04268960     50.10      G0    5843   133     4.347    0.195     0.008    0.132
  52513089   KIC04165472     50.67      K1    4893   133     3.810    0.195     0.277    0.132
  52513090   KIC04269825     41.38      G5    4716   158     2.436    0.226     0.009    0.177
  52513092   KIC04063998     46.41      G5    4907   156     2.311    0.223    -0.295    0.175
  52513094   KIC04269785     36.02      G3    5696   140     3.867    0.207     0.294    0.142
  52513095   KIC04065187     29.31      F7    5911   146     4.112    0.216    -0.240    0.150
  52513096   KIC04164635     26.40      F6    6124   149     4.421    0.221    -0.370    0.154
  52513097   KIC04164236     13.67      G5    4759   191     2.243    0.281     0.016    0.217
  52513100   KIC04165100     43.92      F6    6114   136     4.165    0.200    -0.258    0.136
  52513101   KIC05104638     39.18      F9    5251   138     3.797    0.204    -0.301    0.139
  52513102   KIC05016212     22.46      G5    4801   173     2.444    0.252    -0.136    0.196
  52513103   KIC05104133     26.61      F7    6010   149     4.078    0.221     0.053    0.154
  52513104   KIC04929259     63.35      F2    6045   129     3.870    0.189     0.175    0.126
  52513106   KIC04929092     18.22      K5    4239   161     4.867    0.242    -0.160    0.171
  52513107   KIC04928773     26.74      F2    5924   148     4.242    0.221     0.002    0.154
  52513108   KIC04840662     20.70      G5    4369   176     3.165    0.256     0.521    0.199
  52513109   KIC04929543     11.50      G5    4658   198     2.046    0.293    -0.232    0.225
  52513111   KIC05104709     20.18      G9    5093   158     4.536    0.236     0.191    0.166
  52513113   KIC05104182     14.05      G5    4783   190     2.279    0.279    -0.102    0.216
  52513114   KIC05104909     25.16      F6    6018   150     3.812    0.224    -0.150    0.156
  52513115   KIC04929634     14.22      G5    4538   189     2.545    0.278     0.305    0.215
  52513116   KIC05105399     56.81      G5    4715   153     2.641    0.217     0.018    0.170
  52513117   KIC05105070     95.92      F7    5791   123     4.047    0.180    -0.254    0.117
  52513118   KIC04929926     26.36      F2    5864   149     4.357    0.222    -0.275    0.154
  52513120   KIC05016839     15.62      K5    4204   168     4.769    0.252    -0.179    0.179
  52513121   KIC04840519     44.75      F0    6546   135     4.113    0.199    -0.225    0.135
  52513123   KIC04841012     18.88      G5    4299   179     2.042    0.261    -0.215    0.203
  52513124   KIC05015926     45.55      F5    6170   135     4.083    0.199    -0.006    0.135
  52513125   KIC04840514     53.30      G5    4816   154     2.385    0.219     0.043    0.172
  52513127   KIC04661768    190.57      K4    4105   142     1.851    0.200     0.156    0.156
  52513128   KIC04841645     13.91      K1    4968   190     3.261    0.280    -0.374    0.216
  52513129   KIC04752904     25.14      G3    5627   150     4.197    0.224     0.258    0.156
  52513131   KIC04661610     13.96      G5    4623   190     2.730    0.279     0.024    0.216
  52513132   KIC04660997     70.68      G1    5693   127     4.144    0.186    -0.109    0.123
  52513133   KIC04752279     18.90      G3    5815   160     4.098    0.240     0.199    0.169
  52513134   KIC04568729    107.11      F0    7074   122     3.916    0.178     0.545    0.116
  52513135   KIC04661223     96.59      F0    6867   123     4.027    0.179    -0.053    0.117
  52513138   KIC04660012     34.06      G7    5264   142     4.620    0.210    -0.019    0.144
  52513139   KIC04841541     16.57      G5    5064   183     2.889    0.269     0.081    0.208
  52513140   KIC04751405     12.11      G2    5939   179     4.416    0.270     0.003    0.193
  52513141   KIC04751905     17.29      G5    4083   182     1.630    0.266     0.205    0.206
  52513142   KIC04751716     38.89      F3    6398   138     4.058    0.204    -0.212    0.140
  52513144   KIC04752419     19.34      F9    5216   159     3.826    0.239     0.033    0.168
  52513146   KIC04751886     24.38      G2    5605   151     3.445    0.226    -0.217    0.157
  52513147   KIC04568881     20.60      F9    5452   157     4.051    0.235     0.113    0.165
  52513151   KIC05015478     61.41      F5    6216   129     4.173    0.189    -0.004    0.127
  52513152   KIC05014719     30.35      G5    4518   165     2.072    0.238     0.076    0.186
  52513154   KIC05014849     15.92      G5    4632   185     3.043    0.271     0.123    0.210
  52513156   KIC04927763     45.82      G5    4781   156     2.423    0.223    -0.367    0.175
  52513158   KIC05103426     35.46      F2    5793   141     4.173    0.208    -0.555    0.143
  52513161   KIC04839304     13.90      G5    4189   190     1.424    0.280    -0.202    0.216
  52513162   KIC05014032     53.56      G3    5649   132     4.467    0.193     0.059    0.130
  52513163   KIC04926585     75.31      G5    4809   149     2.746    0.211    -0.438    0.165
  52513164   KIC04928277     37.83      F5    6294   139     4.121    0.205     0.122    0.141
  52513165   KIC05015454    134.50      F5    6046   120     4.203    0.175    -0.301    0.112
  52513166   KIC04927098     43.25      G5    4643   157     2.349    0.225     0.139    0.176
  52513167   KIC05015403     28.01      F5    6239   147     4.107    0.219    -0.126    0.152
  52513168   KIC04839680     31.03      G5    4690   144     3.486    0.214     0.152    0.148
  52513169   KIC05014824     38.33      G3    5266   139     4.655    0.205    -0.782    0.140
  52513170   KIC04838641     24.55      G5    4557   171     2.226    0.247    -0.055    0.193
  52513171   KIC05014308     44.07      F2    5967   135     4.457    0.200    -0.207    0.136
  52513172   KIC04838815     71.57      K3    4392   150     2.811    0.212     0.276    0.166
  52513173   KIC04839729    126.91      F0    6573   120     4.106    0.175    -0.083    0.113
  52513174   KIC04926689     26.94      G5    4887   168     3.119    0.243    -0.044    0.190
  52513175   KIC04927774     23.07      F7    5935   153     4.206    0.229    -0.323    0.160
  52513176   KIC05017812     18.20      G5    4520   180     2.586    0.263    -0.115    0.204
  52513177   KIC04842346     36.64      G5    4592   161     2.379    0.231     0.067    0.180
  52513179   KIC04930913     21.47      G3    5505   156     4.309    0.233    -0.128    0.163
  52513180   KIC05106448     83.10      G2    5395   125     3.910    0.182    -0.632    0.120
  52513182   KIC04843436     17.02      G5    4585   182     2.475    0.267     0.005    0.207
  52513184   KIC04931048     25.32      F6    6179   150     4.037    0.224     0.031    0.156
  52513186   KIC04930269    126.16      G5    4959   144     2.711    0.203     0.182    0.159
  52513187   KIC05105886     26.21      K1    4927   169     2.904    0.244    -0.160    0.191
  52513188   KIC05107003     67.51      K4    4155   150     1.940    0.213     0.035    0.167
  52513189   KIC04930560     61.10      K7    3880   129     4.570    0.190    -0.230    0.127
  52513190   KIC05017554     80.92      F4    6309   125     4.047    0.183    -0.395    0.120
  52513191   KIC04931363    213.69      F0    6853   118     4.074    0.171     0.005    0.108
  52513192   KIC05018616     41.53      G5    4769   158     2.437    0.226    -0.075    0.177
  52513193   KIC05017136     27.00      G5    5170   148     4.153    0.220    -0.547    0.153
  52513194   KIC05105863     36.10      F5    6048   140     3.907    0.207    -0.034    0.142
  52513195   KIC05106376    101.08      G5    4998   146     2.405    0.206     0.027    0.161
  52513196   KIC04931285     22.36      F9    5374   154     4.381    0.230    -0.071    0.161
  52513197   KIC05017876     14.50      G7    5413   171     4.199    0.257    -0.308    0.183
  52513198   KIC04932081     29.78      G3    5765   145     3.710    0.216     0.295    0.149
  52513200   KIC04931596     12.53      F9    5482   177     3.422    0.268    -0.368    0.191
  52513202   KIC04471782     26.52      G5    4696   169     2.466    0.244    -0.461    0.190
  52513203   KIC04371632     77.90      F0    6653   126     4.081    0.184    -0.126    0.121
  52513204   KIC04370590     22.07      G5    4622   174     2.757    0.253    -0.238    0.197
  52513205   KIC04471425     35.06      G5    4620   162     2.432    0.232     0.120    0.182
  52513206   KIC04470093    112.41      K4    4023   145     1.724    0.205    -0.220    0.160
  52513207   KIC04471033     19.03      G3    5437   160     4.479    0.240    -0.591    0.169
  52513209   KIC04371406     92.21      G5    4714   147     2.520    0.207    -0.208    0.163
  52513210   KIC04470777     37.76      F7    5922   139     4.097    0.205    -0.185    0.141
  52513211   KIC04470707     48.61      F3    6766   133     3.784    0.196     0.175    0.133
  52513212   KIC04372961     38.44      F5    6198   139     3.831    0.205    -0.057    0.140
  52513213   KIC04469229     35.21      F5    6238   141     3.999    0.208    -0.053    0.143
  52513214   KIC04371891      8.25      K3    4877   213     3.496    0.318     0.311    0.244
  52513216   KIC04568674     19.65      G3    5631   159     4.084    0.238     0.089    0.167
  52513217   KIC04568016     68.97      F9    5139   127     3.642    0.186    -0.481    0.124
  52513218   KIC04567326     70.86      K4    4237   150     2.488    0.212     0.347    0.166
  52513219   KIC04470549     45.26      G0    5901   135     4.071    0.199     0.121    0.135
  52513221   KIC04268446     64.83      F7    6139   128     4.220    0.188     0.100    0.125
  52513222   KIC04470309     30.39      G6    5075   165     2.424    0.238    -0.366    0.186
  52513223   KIC04372475     13.46      G5    4586   191     2.517    0.282    -0.340    0.218
  52513224   KIC04372379     15.76      F3    6433   167     4.029    0.252    -0.036    0.178
  52513225   KIC04469886     96.30      G5    4935   146     2.359    0.207    -0.109    0.162
  52513227   KIC04750612     41.36      F6    6133   137     4.180    0.202     0.029    0.138
  52513228   KIC04469096     36.57      G5    5312   140     4.531    0.207    -0.124    0.142
  52513230   KIC04566187     18.53      G5    4431   179     2.035    0.262    -0.389    0.204
  52513231   KIC04659313     34.96      G5    4234   162     2.094    0.232    -0.320    0.182
  52513237   KIC04658506     13.91      G5    5426   190     2.839    0.280    -0.097    0.216
  52513238   KIC04566232     73.29      G9    4848   149     3.044    0.211    -0.482    0.166
  52513239   KIC04838818     32.66      G5    5167   163     3.191    0.235    -0.334    0.184
  52513240   KIC04749965     85.63      G5    4401   148     2.432    0.209     0.376    0.164
  52513243   KIC04469756     27.82      G0    5168   167     2.585    0.242    -1.584    0.189
  52513246   KIC04566730     23.42      G5    4712   172     2.454    0.250     0.012    0.195
  52513248   KIC04751368     36.71      G2    5571   140     3.729    0.207    -0.249    0.142
  52513249   KIC04750410     21.31      G9    4970   175     3.070    0.254    -0.713    0.198
  52513250   KIC04469897     69.47      G5    4814   150     2.340    0.213    -0.078    0.167
  52514001   KIC05088362     88.58      G5    4755   147     2.329    0.208     0.116    0.163
  52514002   KIC05088987      7.56      G5    4802   218     3.142    0.326    -0.125    0.249
  52514003   KIC05000823     34.17      G2    5653   142     4.191    0.210    -0.652    0.144
  52514006   KIC05088901     35.07      G2    5717   141     4.093    0.208     0.181    0.143
  52514007   KIC05088049     70.65      K1    4839   127     4.797    0.186     0.194    0.123
  52514008   KIC05088563     35.73      G9    4978   140     4.685    0.208    -0.016    0.143
  52514009   KIC04999773     22.26      G2    5539   154     4.147    0.230    -0.448    0.161
  52514011   KIC05088536     97.34      G2    5704   123     4.295    0.179    -0.237    0.117
  52514012   KIC04913000    145.15      F5    6267   120     4.257    0.174    -0.095    0.112
  52514015   KIC05000754     22.49      F0    6542   154     4.126    0.230    -0.186    0.161
  52514020   KIC05000569     40.99      F5    6162   137     4.351    0.202     0.061    0.138
  52514021   KIC05087566     42.35      K1    4827   136     3.531    0.201     0.168    0.137
  52514023   KIC05088148    118.00      G5    4699   145     2.429    0.204     0.098    0.160
  52514026   KIC04453036     20.12      G3    5720   158     4.564    0.236     0.029    0.166
  52514027   KIC04144327     31.80      F2    5787   143     3.792    0.213    -0.275    0.147
  52514029   KIC04250328     12.72      K1    4743   176     3.708    0.267     0.292    0.190
  52514030   KIC04250030     23.32      G3    5605   153     4.331    0.228     0.015    0.159
  52514031   KIC04144873     15.42      G5    4681   186     2.599    0.273    -0.031    0.211
  52514034   KIC04145804     48.59      F9    5565   133     3.971    0.196     0.246    0.133
  52514035   KIC04144283     48.00      F5    6232   134     4.267    0.197    -0.144    0.133
  52514037   KIC04352811     36.55      G5    4205   161     1.716    0.231    -0.473    0.181
  52514039   KIC04353200     17.62      F9    5578   163     4.036    0.244     0.222    0.173
  52514041   KIC04144576     32.10      K1    5013   143     4.584    0.212     0.359    0.146
  52514042   KIC04250692    141.17      F7    5894   120     4.297    0.174    -0.274    0.112
  52514047   KIC04353689     84.94      F8    5889   124     4.414    0.182    -0.086    0.119
  52514048   KIC04145281    106.06      K1    4666   122     3.507    0.178    -0.080    0.116
  52514049   KIC04353348     29.15      K1    5040   146     4.314    0.217     0.287    0.150
  52514050   KIC04249579     35.96      G7    5188   140     3.665    0.207     0.219    0.142
  52514051   KIC04356035     18.76      K3    4498   179     2.870    0.261     0.016    0.203
  52514056   KIC04147928     47.57      G5    4912   156     3.290    0.222     0.168    0.174
  52514057   KIC04253318     42.20      G1    5825   136     4.119    0.201     0.083    0.137
  52514059   KIC04454980     60.46      F0    6467   129     3.886    0.190     0.098    0.127
  52514060   KIC04455314     11.40      F7    5888   181     4.059    0.275    -0.023    0.196
  52514062   KIC04147471     59.46      G4    5423   130     3.814    0.190     0.294    0.127
  52514063   KIC04455394    180.38      G0    5893   118     4.427    0.172    -0.042    0.109
  52514064   KIC04455846    113.09      G7    5190   121     4.656    0.177    -0.054    0.115
  52514065   KIC04147327    222.30      F7    5946   118     4.034    0.170    -0.127    0.108
  52514067   KIC04355784     48.08      F5    6130   134     4.131    0.197    -0.081    0.133
  52514068   KIC04455167     29.39      K5    4381   146     4.783    0.216    -0.042    0.150
  52514071   KIC04455542     37.00      G5    4839   161     2.329    0.230    -0.283    0.180
  52514072   KIC04252339     56.78      G3    5450   130     4.460    0.192    -0.129    0.128
  52514073   KIC04355148     48.45      F2    5829   133     4.224    0.196    -0.353    0.133
  52514075   KIC04455880     39.58      G7    4871   159     2.131    0.228    -0.496    0.178
  52514076   KIC04915582     74.52      F0    6109   126     4.127    0.185    -0.543    0.122
  52514077   KIC05003549    100.08      G5    4836   146     3.215    0.206     0.060    0.162
  52514078   KIC05090552     57.42      G3    5308   130     3.599    0.191    -0.146    0.128
  52514079   KIC04915108     86.08      F5    6349   124     4.062    0.182    -0.031    0.119
  52514081   KIC04915776     33.16      G7    5174   142     4.447    0.211     0.007    0.145
  52514082   KIC05090667     34.12      K0    4822   142     4.826    0.210    -0.551    0.144
  52514083   KIC05002495     42.97      K7    3820   158     1.202    0.225    -0.461    0.176
  52514085   KIC04827495     45.04      G7    5151   135     3.766    0.199     0.253    0.135
  52514088   KIC04826439     40.82      G0    5862   137     4.012    0.202    -0.024    0.138
  52514089   KIC04826855     93.03      G5    4887   147     3.475    0.207     0.022    0.162
  52514090   KIC04914566     85.02      F2    5875   124     4.064    0.182    -0.149    0.119
  52514091   KIC04827065     29.59      K7    3890   166     1.780    0.239    -0.220    0.187
  52514092   KIC04827655     23.14      G5    4756   153     3.591    0.228     0.419    0.160
  52514094   KIC05002171     73.28      G4    5358   126     4.648    0.185    -0.153    0.122
  52514096   KIC04738539     57.04      K4    4365   153     2.962    0.217     0.439    0.170
  52514097   KIC04915415     60.88      F0    6150   129     4.150    0.190    -0.512    0.127
  52514098   KIC04915339     26.54      F0    6522   149     4.171    0.221    -0.002    0.154
  52514099   KIC04914898     15.59      G5    4158   186     1.890    0.272    -0.408    0.211
  52514100   KIC05090503      6.97      G2    5855   207     4.179    0.317    -0.300    0.228
  52514102   KIC04911714     29.31      K1    4834   166     3.129    0.239    -0.139    0.187
  52514103   KIC04824019     17.88      G3    5538   162     4.466    0.243    -0.154    0.172
  52514104   KIC04824138     69.26      K4    4139   150     2.219    0.213     0.032    0.167
  52514105   KIC04735032     13.76      G5    4608   190     2.449    0.280    -0.261    0.217
  52514106   KIC04912474    107.24      F9    5541   122     4.385    0.178     0.064    0.116
  52514107   KIC04912554     78.38      G0    5820   125     3.949    0.184     0.027    0.121
  52514108   KIC04824657     42.01    A7IV    6972   136     3.864    0.201    -0.025    0.137
  52514109   KIC04912238     29.73      F2    5741   145     3.697    0.216    -0.174    0.149
  52514111   KIC04735638     35.37      G8    4953   141     3.415    0.208    -0.145    0.143
  52514112   KIC04643714     33.76      G5    4607   163     2.396    0.234    -0.314    0.183
  52514114   KIC04734762    126.97      F9    5188   144     3.275    0.203    -0.480    0.159
  52514117   KIC04912731     73.88      K4    4192   149     2.190    0.211     0.064    0.166
  52514118   KIC04735411     77.11      G5    4701   149     2.523    0.210     0.136    0.165
  52514119   KIC04912124     37.52      G5    4833   160     2.605    0.230    -0.505    0.180
  52514120   KIC04735290     26.07      G5    4350   169     2.059    0.245    -0.757    0.191
  52514121   KIC04823396    130.47      G5    4776   144     2.791    0.203     0.105    0.159
  52514122   KIC04912931     35.50      K0    4933   141     4.281    0.208    -0.273    0.143
  52514125   KIC04911994     35.68      K4    4456   140     4.442    0.208    -0.242    0.143
  52514127   KIC04913348    225.98      F4    6340   118     4.209    0.170    -0.100    0.108
  52514128   KIC05089530     48.09      F5    6107   134     4.064    0.197    -0.198    0.133
  52514129   KIC05089104     38.07      G4    5436   139     3.998    0.205     0.116    0.140
  52514131   KIC04914162     26.68      F5    6017   148     4.153    0.221    -0.579    0.154
  52514132   KIC05089831     35.33      G3    5598   141     4.321    0.208    -0.165    0.143
  52514133   KIC04913717      6.36      G2    5677   213     3.857    0.325    -0.323    0.234
  52514135   KIC05177854     13.26      F2    5760   175     4.129    0.263    -0.525    0.188
  52514136   KIC05001752     12.97      F8    6102   176     4.001    0.265     0.142    0.189
  52514137   KIC05001658     56.99      G5    4765   153     2.275    0.217    -0.369    0.170
  52514138   KIC05089512     27.78      G5    4900   167     2.319    0.242    -0.518    0.189
  52514139   KIC04914234    101.10      G5    4814   146     2.609    0.206     0.154    0.161
  52514140   KIC04913180     33.58      G3    5501   142     4.314    0.210    -0.093    0.145
  52514142   KIC05090068     33.65      F9    5497   142     4.131    0.210     0.358    0.145
  52514144   KIC04913862     26.21      F2    5836   149     4.079    0.222    -0.285    0.154
  52514146   KIC05177314     39.89      F5    5960   138     3.969    0.203    -0.105    0.139
  52514147   KIC05089194     45.69      F7    6054   135     4.281    0.198    -0.185    0.135
  52514149   KIC05177610     37.21      G5    4656   160     2.474    0.230     0.017    0.180
  52514150   KIC05001282     25.96      F9    5746   149     3.977    0.222    -0.247    0.155
  52514151   KIC04552374     68.78      F0    6959   127     4.002    0.187     0.132    0.124
  52514152   KIC04551563    109.40      F0    6325   122     4.264    0.177    -0.146    0.115
  52514154   KIC04737685     68.23      G2    5568   127     4.309    0.187    -0.354    0.124
  52514155   KIC04645193     69.83      G8    5063   127     4.605    0.186    -0.286    0.124
  52514156   KIC04645492     15.93      G7    5398   167     4.394    0.251     0.204    0.178
  52514157   KIC04646358     49.49      G4    5402   133     4.220    0.196    -0.148    0.132
  52514160   KIC04737850     48.02      K3    4231   156     1.946    0.222    -0.040    0.174
  52514161   KIC04552597     30.63      F9    5578   144     3.887    0.214     0.246    0.148
  52514162   KIC04644773     40.02      G5    4757   159     1.899    0.228    -1.116    0.178
  52514164   KIC04646586     55.63      G9    4822   131     4.386    0.192    -0.624    0.129
  52514165   KIC04737848     68.39      G2    5670   127     4.462    0.187    -0.079    0.124
  52514166   KIC04646077     33.97      F9    5508   142     4.562    0.210     0.259    0.144
  52514168   KIC04737965     20.95      G0    5761   156     4.245    0.234    -0.141    0.164
  52514170   KIC04553117     68.97      F5    5955   127     3.970    0.186    -0.229    0.124
  52514172   KIC04645045     53.72      F7    5998   131     4.320    0.193     0.102    0.130
  52514173   KIC04737215     40.84      K0    4766   137     4.784    0.202     0.132    0.138
  52514174   KIC04738693     32.65      G9    4999   163     3.487    0.235    -0.161    0.184
  52514176   KIC04251635     33.14      K1    4828   142     3.519    0.211    -0.131    0.145
  52514177   KIC04454110      9.48      F5    5930   191     3.724    0.290    -0.289    0.207
  52514178   KIC04454448     48.03      G5    4768   134     3.487    0.197     0.054    0.133
  52514179   KIC04251958     96.60      F5    6200   123     4.266    0.179    -0.326    0.117
  52514181   KIC04146185     85.64      G5    4620   124     3.534    0.182     0.291    0.119
  52514182   KIC04453750     72.56      G5    4711   149     2.404    0.212    -0.117    0.166
  52514183   KIC04251419     61.14      F7    5987   129     4.152    0.190     0.023    0.127
  52514184   KIC04354831     31.44      G5    4597   164     2.575    0.237     0.278    0.185
  52514186   KIC04453375     62.56      F6    6009   129     4.151    0.189    -0.193    0.126
  52514187   KIC04146547     37.91      G2    5546   139     4.022    0.205    -0.314    0.141
  52514189   KIC04354517     95.38      F3    6502   123     4.163    0.180     0.107    0.117
  52514190   KIC04252080     75.03      K7    3864   149     1.800    0.211     0.176    0.165
  52514193   KIC04146433      9.41      K2    4906   191     3.585    0.290     0.021    0.208
  52514196   KIC04147024     13.20      G7    5175   175     3.941    0.264    -0.556    0.188
  52514197   KIC04354165     31.42      K0    5110   144     4.421    0.213    -0.233    0.147
  52514198   KIC04146261     75.04      G7    5227   126     4.567    0.184     0.098    0.122
  52514199   KIC04353864     50.51      K7    3952   155     1.919    0.220     0.098    0.173
  52514200   KIC04453681     22.53      F0    5922   173     3.520    0.252    -1.289    0.196
  52514203   KIC04644866    234.50      K4    3961   142     1.527    0.199    -0.279    0.155
  52514205   KIC04643881     61.87      G2    5385   129     3.827    0.189    -0.899    0.126
  52514206   KIC04644398     25.40      G2    5554   170     3.466    0.246    -1.257    0.192
  52514207   KIC04826031    115.95      F0    6685   121     4.187    0.177    -0.240    0.114
  52514208   KIC04644509     40.17      G5    4527   159     0.750    0.227    -1.702    0.178
  52514212   KIC04736079     28.88      G0    5936   146     4.287    0.217     0.044    0.150
  52514219   KIC04825371     65.07      G5    4618   151     2.850    0.214     0.177    0.168
  52514220   KIC04824814     66.07      F9    5739   128     4.309    0.187    -0.220    0.125
  52514224   KIC04736778     94.75      G5    4294   147     2.324    0.207     0.191    0.162
  52514225   KIC04737017     41.95      G5    4814   158     2.925    0.226    -0.153    0.177
  52514226   KIC04550750     50.49      F0    7025   133     3.949    0.195     0.160    0.132
  52514228   KIC04452432     61.43      F9    5451   129     4.601    0.189     0.125    0.126
  52514229   KIC04453082     27.41      G3    5593   148     4.538    0.220    -0.060    0.153
  52514230   KIC04352551      6.74      G8    5030   224     2.995    0.336    -0.553    0.256
  52514232   KIC04643089     81.83      F5    6171   125     4.177    0.183    -0.007    0.120
  52514233   KIC04452243     96.22      K0    4862   123     4.808    0.180     0.233    0.117
  52514234   KIC04452869     22.61      F9    5386   154     3.906    0.230    -0.013    0.161
  52514235   KIC04453273     40.31      G5    4645   159     2.664    0.227    -0.118    0.178
  52514236   KIC04734679     69.87      G3    5597   127     4.369    0.186     0.017    0.123
  52514237   KIC04643547     27.95      G3    5657   147     4.255    0.219     0.236    0.152
  52514238   KIC04550204     27.58      G2    5549   147     3.698    0.219     0.128    0.152
  52514240   KIC04550392     54.76      G3    5559   131     3.663    0.193     0.212    0.129
  52514241   KIC04549756     33.53      F0    6999   142     3.977    0.210     0.183    0.145
  52514242   KIC04549387     43.23    A6IV    7956   136     3.929    0.200     0.185    0.136
  52514243   KIC04550458     58.37      F0    6971   130     4.051    0.191    -0.124    0.128
  52514244   KIC04549416     42.66      G5    4761   158     2.362    0.225     0.058    0.177
  52514247   KIC04549975     59.71      F6    6182   130     4.288    0.190     0.138    0.127
  52514248   KIC04642500     51.20      G3    5659   132     3.994    0.195     0.183    0.131
  52514249   KIC04550390      7.81      K1    4485   216     2.125    0.323    -0.112    0.247
  52514250   KIC04549591     35.76      F5    6244   140     4.342    0.208    -0.183    0.143
  52515003   KIC05006817     70.17      G5    4800   150     3.134    0.212     0.200    0.167
  52515005   KIC05007252     45.56      F5    6249   135     4.381    0.199    -0.151    0.135
  52515006   KIC05271947     50.22      G3    5621   133     4.412    0.195     0.066    0.132
  52515011   KIC05094833     30.94      G5    4803   165     2.345    0.237    -0.243    0.185
  52515012   KIC05007747     25.67      F5    6040   150     4.220    0.223    -0.431    0.155
  52515013   KIC05095974     35.07      G5    4821   162     2.111    0.232    -0.234    0.182
  52515015   KIC05095511     32.44      K3    4465   164     2.928    0.235     0.146    0.184
  52515018   KIC05095464     84.37      G5    4871   148     2.244    0.209     0.322    0.164
  52515020   KIC05095722     44.17      F7    6069   135     4.285    0.200    -0.103    0.136
  52515021   KIC05272153     15.53      F5    6067   168     3.945    0.253    -0.123    0.179
  52515022   KIC05095159     83.22      K1    4974   125     3.613    0.182     0.223    0.120
  52515023   KIC05184073     25.38      G4    4636   170     0.890    0.246    -1.745    0.192
  52515024   KIC05096597     15.52      G2    5821   168     4.236    0.253     0.084    0.179
  52515026   KIC05445681     17.66      G2    5508   163     3.992    0.244    -0.328    0.172
  52515027   KIC05272829     35.34      K7    3863   162     1.655    0.232     0.069    0.181
  52515028   KIC05531694     20.73      F6    5946   157     4.216    0.235    -0.400    0.165
  52515029   KIC05361243     10.34      K4    4150   202     2.260    0.300    -0.267    0.231
  52515030   KIC05360453     31.10      F9    5319   144     3.709    0.214     0.060    0.148
  52515032   KIC05445983     22.92      G5    4738   173     2.396    0.251    -0.167    0.195
  52515033   KIC05272778     15.91      G2    5718   167     4.605    0.251    -0.377    0.178
  52515034   KIC05447349      7.61      G9    4683   202     4.809    0.309    -0.039    0.222
  52515035   KIC05446586     17.07      F0    6569   164     4.170    0.246    -0.247    0.174
  52515036   KIC05360750     31.06      G3    5573   144     4.295    0.214     0.004    0.148
  52515037   KIC05446263     58.59      F0    6642   130     3.999    0.191    -0.101    0.128
  52515039   KIC05273713     14.37      F5    6101   171     4.021    0.258    -0.158    0.183
  52515040   KIC05273178     14.34      F2    6300   171     4.279    0.258    -0.272    0.183
  52515041   KIC05272524     43.05      F0    6758   136     4.115    0.201    -0.062    0.136
  52515042   KIC05272166     12.34      G8    4726   195     1.728    0.288    -0.978    0.222
  52515043   KIC05446893     22.68      F5    6128   154     4.107    0.229    -0.205    0.161
  52515046   KIC05446257     48.40      F5    5966   133     4.164    0.196    -0.372    0.133
  52515047   KIC05360999     36.19      G5    4984   161     3.431    0.231     0.445    0.181
  52515050   KIC05359857     21.26      F2    5865   156     4.134    0.233    -0.115    0.164
  52515051   KIC04829710     38.25      F8    5904   139     3.770    0.205     0.214    0.140
  52515052   KIC05004921    247.84      F5    6194   118     4.191    0.170    -0.124    0.107
  52515053   KIC04740287    162.08      K3    4096   143     1.451    0.201    -0.096    0.157
  52515055   KIC04829054     20.91      F0    6203   156     4.153    0.234    -0.323    0.164
  52515056   KIC04916470     31.45      G7    5227   144     4.580    0.213    -0.246    0.147
  52515057   KIC05004397     42.02      G7    5232   158     3.359    0.226     0.075    0.177
  52515058   KIC04917014     72.95      G7    4917   149     2.204    0.212    -0.384    0.166
  52515060   KIC04827950     32.50      G5    4258   163     1.953    0.235    -0.395    0.184
  52515061   KIC04828765     45.76      F7    6034   135     4.252    0.198     0.106    0.135
  52515062   KIC04829298     31.30      F9    5492   144     4.427    0.213    -0.111    0.147
  52515065   KIC05004478     45.19      F9    5612   135     4.605    0.199     0.169    0.135
  52515067   KIC04917213     12.56      G7    5099   177     4.635    0.267     0.064    0.191
  52515068   KIC04827748     54.01      G3    5364   131     4.553    0.193    -0.608    0.130
  52515069   KIC05004595     18.00      G2    5756   162     4.128    0.243    -0.019    0.171
  52515070   KIC04829511     31.12      G5    4452   165     2.179    0.237    -0.379    0.185
  52515072   KIC05004232     31.18      G5    4474   164     2.436    0.237     0.348    0.185
  52515073   KIC04828670     78.58      G5    4681   149     2.527    0.210     0.253    0.165
  52515074   KIC04916182     18.59      G6    5112   179     3.131    0.262    -0.444    0.203
  52515075   KIC04828460     27.59      G5    4837   147     3.403    0.219     0.252    0.152
  52515077   KIC05182272     34.69      F2    5840   141     4.041    0.209    -0.103    0.144
  52515078   KIC05181857     27.21      F8    5821   148     4.017    0.220    -0.135    0.153
  52515082   KIC05005158      7.12      F5    6163   206     3.729    0.315    -0.042    0.226
  52515083   KIC05270106     22.01      G2    5817   155     4.027    0.231    -0.105    0.162
  52515086   KIC05006064     48.34      G8    5028   134     3.614    0.197     0.062    0.133
  52515087   KIC05093851     39.13      K7    3877   138     4.699    0.204    -0.350    0.139
  52515089   KIC05092710     41.54      F7    5940   137     4.081    0.202    -0.123    0.138
  52515091   KIC05006206     31.53      G5    4722   164     1.996    0.236    -0.199    0.185
  52515092   KIC05005680     36.87      G3    5685   140     4.199    0.206     0.114    0.141
  52515094   KIC05094301    120.69      F9    5439   121     4.588    0.176     0.207    0.114
  52515096   KIC05180996     33.07      G0    5901   142     4.158    0.211    -0.013    0.145
  52515097   KIC05269971     23.39      K1    5220   153     4.617    0.228     0.358    0.159
  52515100   KIC05093598     12.67      G9    5169   177     4.778    0.267     0.178    0.190
  52515101   KIC04833377    101.78      G5    4966   146     2.948    0.206    -0.176    0.161
  52515102   KIC04745562     37.99      G5    4217   160     2.124    0.229     0.121    0.180
  52515103   KIC04745455     43.75      G0    5906   136     4.402    0.200     0.133    0.136
  52515104   KIC04744044     11.83      F6    5964   180     3.791    0.272     0.211    0.194
  52515106   KIC04922417     41.15      F3    6496   137     4.181    0.202     0.003    0.138
  52515107   KIC04833247     10.00      K3    4180   204     1.551    0.303    -0.261    0.233
  52515108   KIC04833652     29.20      G8    4930   146     4.737    0.217     0.101    0.150
  52515109   KIC04744261     30.57      F5    6108   145     4.267    0.214    -0.364    0.148
  52515112   KIC05008702     24.39      G5    4985   151     3.697    0.226    -0.180    0.157
  52515113   KIC04921822     22.85      G5    4907   173     2.635    0.251     0.265    0.195
  52515114   KIC05009743     22.24      F2    5788   154     4.147    0.231    -0.615    0.162
  52515115   KIC04652434     43.81      F6    6031   136     3.902    0.200     0.014    0.136
  52515116   KIC04834445     27.41      G7    5380   148     4.374    0.220     0.444    0.153
  52515119   KIC04921136    145.34      G2    5752   120     4.417    0.174    -0.248    0.112
  52515121   KIC04922406     17.56      F9    5516   163     4.480    0.245    -0.009    0.173
  52515122   KIC04922233     39.60      G0    5747   138     4.203    0.204    -0.049    0.139
  52515126   KIC05008707     25.12      G5    4913   150     3.792    0.224     0.491    0.156
  52515127   KIC05186098     14.10      F6    6131   172     3.965    0.259    -0.103    0.184
  52515129   KIC05185057     47.00      K5    4350   134     4.798    0.197    -0.277    0.134
  52515130   KIC05009732     24.29      G5    4439   171     2.599    0.248     0.078    0.193
  52515134   KIC05098119     19.64      G7    4941   159     4.736    0.238    -0.188    0.167
  52515135   KIC05185845     20.82      G8    4839   176     3.035    0.256    -0.267    0.199
  52515137   KIC05273102     16.57      G8    5194   165     4.762    0.248     0.093    0.176
  52515138   KIC05096906     41.89      F5    6234   137     4.101    0.202    -0.161    0.137
  52515139   KIC05097392     38.58      G2    5728   138     4.209    0.205    -0.020    0.140
  52515140   KIC05096701     40.83      F7    5756   137     3.563    0.202    -0.156    0.138
  52515141   KIC05009393     56.12      G5    4609   153     2.410    0.218     0.103    0.171
  52515142   KIC05273625     10.95      F0    6714   183     4.170    0.278    -0.316    0.199
  52515143   KIC05097889     38.95      F5    6230   138     4.152    0.204    -0.084    0.140
  52515145   KIC05097197     40.47      F7    6008   137     4.184    0.203     0.081    0.138
  52515147   KIC05097827     22.16      G4    5294   154     4.399    0.231    -0.306    0.162
  52515149   KIC05184292     15.91      K5    4294   167     4.693    0.251    -0.280    0.178
  52515151   KIC05358164     51.35      G2    5672   132     4.384    0.195    -0.115    0.131
  52515152   KIC05269609     24.92      K1    5077   151     4.476    0.224     0.300    0.157
  52515153   KIC05443981     16.59      G5    4549   183     2.640    0.268     0.075    0.208
  52515155   KIC05269052     38.12      G0    5862   139     4.120    0.205     0.098    0.140
  52515157   KIC05357870     19.69      G0    5776   159     3.921    0.238    -0.128    0.167
  52515158   KIC05443746     15.96      G5    4665   185     2.070    0.271    -0.226    0.210
  52515160   KIC05268576      8.79      G8    4557   210     1.824    0.313    -1.108    0.240
  52515162   KIC05357511      9.05      K1    4274   209     1.726    0.311    -1.021    0.238
  52515164   KIC05357249     84.28      F0    6470   125     4.149    0.182    -0.110    0.120
  52515165   KIC05269222     68.71      G2    5737   127     4.321    0.187     0.081    0.124
  52515167   KIC05269870     18.74      K3    4619   179     3.055    0.261    -0.133    0.203
  52515168   KIC05443536     53.76      K4    4015   154     1.589    0.219    -0.276    0.171
  52515169   KIC05268840     37.35      G5    4504   160     2.439    0.230    -0.038    0.180
  52515170   KIC05528390     12.32      F2    5586   178     3.893    0.269    -1.189    0.192
  52515172   KIC05442808     26.70      G8    5114   148     4.766    0.221     0.124    0.154
  52515173   KIC05356823     45.98      F5    6308   135     4.138    0.198    -0.010    0.134
  52515174   KIC05269524     16.68      G2    5720   165     3.856    0.248    -0.182    0.175
  52515179   KIC04919954    106.34      F5    6057   122     4.241    0.178    -0.533    0.116
  52515180   KIC04743400     26.35      F9    5304   149     4.417    0.222    -0.364    0.154
  52515181   KIC05007342     92.04      F4    6362   124     4.097    0.180    -0.046    0.118
  52515182   KIC05008204     26.43      K2    4527   169     2.476    0.244    -0.251    0.190
  52515183   KIC04743066     27.89      G5    4814   167     2.272    0.242    -0.424    0.189
  52515185   KIC04743839     49.54      F4    6172   133     4.020    0.196    -0.268    0.132
  52515187   KIC04920812     38.71      G9    4907   138     4.649    0.204    -0.061    0.140
  52515188   KIC04920632    122.70      F5    6266   121     4.114    0.176    -0.026    0.114
  52515189   KIC04919991     32.53      G5    4387   163     2.003    0.235    -0.582    0.184
  52515191   KIC04919905     70.01      F5    6214   127     3.881    0.186     0.021    0.123
  52515195   KIC04742905     41.68      K7    4143   137     4.312    0.202    -1.140    0.137
  52515198   KIC04832862     46.40      F5    6018   134     4.009    0.198    -0.299    0.134
  52515199   KIC04831865     33.10      F5    5821   142     3.955    0.211    -0.856    0.145
  52515200   KIC04743204     34.48      F5    5962   141     3.957    0.209    -0.445    0.144
  52515202   KIC05271167     40.55      G3    5678   137     4.286    0.203     0.079    0.138
  52515205   KIC05444860     21.55      K1    4721   175     1.851    0.254    -0.801    0.198
  52515206   KIC05445348     26.15      G8    5252   149     4.753    0.222    -0.024    0.155
  52515207   KIC05182537     34.54      F8    5795   141     3.955    0.209    -0.160    0.144
  52515209   KIC05270814     56.35      K1    4829   153     2.211    0.217    -0.248    0.170
  52515210   KIC05444564     36.89      F6    5967   140     4.165    0.206    -0.411    0.141
  52515211   KIC05270991     28.12      G8    5176   147     4.685    0.218    -0.291    0.152
  52515212   KIC05444276     48.21      F4    6265   134     4.217    0.197    -0.148    0.133
  52515213   KIC05445111     25.92      F8    5754   149     3.577    0.222    -0.250    0.155
  52515214   KIC05444254    190.76   A8III    6886   118     4.233    0.171    -0.010    0.109
  52515215   KIC05270813     53.20      F6    6125   132     4.087    0.194    -0.003    0.130
  52515216   KIC05359390     40.75      F0    6299   137     4.163    0.203    -0.601    0.138
  52515217   KIC05271316      9.85      G7    5331   189     4.242    0.286    -0.959    0.205
  52515218   KIC05271731     16.82      K0    5295   165     4.571    0.247     0.247    0.175
  52515219   KIC05271478     22.62      F6    5976   154     4.199    0.230    -0.382    0.161
  52515220   KIC05358898     15.85      F5    5813   167     3.538    0.251    -0.647    0.178
  52515221   KIC05530437     30.89      F0    6518   144     4.258    0.214    -0.365    0.148
  52515222   KIC05358425     15.44      F9    5348   168     3.623    0.253    -0.047    0.179
  52515223   KIC05444888     31.86      G3    5519   143     4.279    0.213    -0.317    0.147
  52515224   KIC05272068     20.04      G4    5317   158     4.230    0.236    -0.429    0.166
  52515225   KIC05530832     18.78      G5    5397   160     4.305    0.240    -0.191    0.169
  52515227   KIC04918810     45.45      F7    6052   135     4.050    0.199     0.202    0.135
  52515229   KIC04741937     23.28      F5    6109   153     4.029    0.228    -0.239    0.159
  52515231   KIC04830861    112.29      G5    4942   145     2.136    0.205    -0.082    0.160
  52515232   KIC04830016     73.54      G2    5814   126     4.480    0.185     0.018    0.122
  52515233   KIC04829715     56.85      G3    5696   130     4.326    0.192     0.124    0.128
  52515240   KIC04741348     48.41      F5    6320   133     4.135    0.196     0.011    0.133
  52515243   KIC04918216     28.13      K1    4905   167     2.961    0.241    -0.139    0.188
  52515245   KIC04918372     35.76      F7    5905   140     3.964    0.208    -0.040    0.143
  52515247   KIC04919320     38.33      G5    5340   139     4.671    0.205     0.089    0.140
  52515250   KIC04919405     10.44      F2    5812   186     3.993    0.282    -0.252    0.202
  52516001   KIC05264263     53.21      F5    6168   132     4.194    0.193    -0.113    0.130
  52516005   KIC05437901     31.30      G5    5131   164     2.591    0.237    -0.049    0.185
  52516007   KIC05352283     13.82      G5    5294   173     4.820    0.261     0.058    0.185
  52516010   KIC05264738     26.02      G8    5111   149     4.699    0.222     0.305    0.155
  52516011   KIC05351714     14.29      K5    4288   171     4.508    0.258    -0.351    0.183
  52516012   KIC05264982     59.00      G2    5868   130     4.286    0.190     0.133    0.127
  52516013   KIC05264968    158.37      F7    6046   119     4.081    0.173     0.179    0.111
  52516014   KIC05352111     42.31      F5    6210   136     4.069    0.201     0.055    0.137
  52516015   KIC05263749    153.91      F5    6280   119     3.973    0.173    -0.034    0.111
  52516016   KIC05352533     72.96      G5    5069   149     3.300    0.212    -0.026    0.166
  52516017   KIC05263802    140.66      F0    6407   120     4.155    0.174    -0.274    0.112
  52516018   KIC05438139     30.54      F2    5853   145     3.920    0.215    -0.350    0.148
  52516019   KIC05264006    126.94      F5    5969   120     4.279    0.175    -0.408    0.113
  52516020   KIC05264649     22.28      K3    4476   174     2.915    0.252     0.283    0.196
  52516021   KIC05438256     59.33      G5    4797   152     2.250    0.216    -0.171    0.169
  52516024   KIC05265231     25.42      K1    4836   150     3.517    0.223     0.107    0.156
  52516025   KIC05351405     46.56      G5    4594   156     2.527    0.223     0.052    0.175
  52516027   KIC05697538     15.03      K3    4592   169     4.669    0.255    -0.118    0.181
  52516029   KIC05868753     67.62      F5    6252   128     4.208    0.187    -0.119    0.124
  52516030   KIC05867825     25.15      G0    5913   150     4.426    0.224     0.054    0.156
  52516033   KIC05781841     27.01      F0    6954   148     4.074    0.220    -0.057    0.153
  52516034   KIC05952890     19.05      G5    4612   179     2.714    0.261    -0.096    0.202
  52516037   KIC05952107     16.78      G6    4932   183     2.020    0.268    -0.558    0.208
  52516038   KIC05869103      9.80      F6    6027   189     4.270    0.287    -0.226    0.205
  52516039   KIC05868397      7.85      G6    4865   201     3.466    0.306    -0.451    0.220
  52516040   KIC05782377     10.46      G0    5720   186     4.377    0.282    -0.080    0.201
  52516041   KIC05867990     33.70      G5    4774   163     2.889    0.234     0.071    0.183
  52516042   KIC05782134     51.95      G2    5675   132     4.526    0.194    -0.061    0.131
  52516043   KIC05697009     27.10      G8    5246   148     4.483    0.220     0.274    0.153
  52516044   KIC05867906     19.62      G3    5551   159     3.666    0.238     0.104    0.167
  52516046   KIC05952853     11.48      K7    4029   181     4.751    0.274     0.032    0.196
  52516048   KIC05782570     36.07      G3    5575   140     4.050    0.207     0.099    0.142
  52516049   KIC05783143     11.17      K1    4777   199     2.450    0.295    -0.471    0.227
  52516050   KIC05952534     22.72      G3    5807   154     4.466    0.229     0.216    0.161
  52516051   KIC05698104    115.32      F0    6621   121     4.119    0.177    -0.050    0.114
  52516052   KIC05783428     21.37      F9    5377   156     4.535    0.233     0.022    0.163
  52516053   KIC05869538     34.02      G9    5041   162     3.241    0.233    -0.132    0.183
  52516054   KIC05697921     61.57      F8    5880   129     4.253    0.189    -0.023    0.126
  52516055   KIC05698202     33.59      F9    5825   142     4.121    0.210    -0.069    0.145
  52516056   KIC05613643     39.57      F9    5512   138     4.588    0.204    -0.161    0.139
  52516057   KIC05698466     27.91      G2    5652   147     3.745    0.219    -0.154    0.152
  52516059   KIC05612830     36.63      G2    5772   140     4.060    0.207     0.069    0.142
  52516060   KIC05613005     66.93      F5    6135   128     4.063    0.187    -0.011    0.124
  52516061   KIC05698920     59.50      F5    6195   130     4.217    0.190    -0.310    0.127
  52516062   KIC05698730     51.70      F0    6464   132     4.151    0.194    -0.030    0.131
  52516063   KIC05698896     26.56      G5    4781   169     2.222    0.244    -0.165    0.190
  52516064   KIC05783732     28.02      F7    5847   147     4.053    0.219    -0.388    0.152
  52516065   KIC05869806     39.26      F7    6075   138     4.267    0.204     0.032    0.139
  52516066   KIC05783900     19.97      F2    5889   158     4.347    0.237    -0.257    0.166
  52516067   KIC05869188     24.00      G7    5148   171     3.242    0.249    -0.260    0.194
  52516068   KIC05613294     22.38      G2    5769   154     4.285    0.230     0.024    0.161
  52516071   KIC05612549    142.97      G5    4883   144     2.196    0.202    -0.345    0.158
  52516072   KIC05699350     60.81      G3    5253   129     3.556    0.190    -0.471    0.127
  52516073   KIC05698788     26.05      G3    5679   149     4.008    0.222     0.040    0.155
  52516075   KIC05698325     58.23      G2    5653   130     3.640    0.191    -0.066    0.128
  52516076   KIC05352909    100.15      F9    5580   123     4.571    0.179     0.227    0.117
  52516077   KIC05265430     81.64      F5    6096   125     4.062    0.183    -0.145    0.120
  52516079   KIC05266416     98.58      G5    4755   146     2.316    0.206    -0.054    0.162
  52516081   KIC05353874     32.76      F9    5536   143     4.174    0.211     0.201    0.146
  52516084   KIC05266111     65.24      F5    6200   128     3.892    0.188     0.161    0.125
  52516087   KIC05439087     43.27      G5    4848   157     2.204    0.225    -0.224    0.176
  52516093   KIC05352486     62.04      K0    4724   129     3.640    0.189    -0.199    0.126
  52516094   KIC05353283     53.94      K1    4594   154     2.279    0.219    -0.494    0.171
  52516096   KIC05354037     19.94      G5    4701   177     2.194    0.258    -0.074    0.201
  52516099   KIC05178401     49.38      K3    4271   155     2.562    0.221     0.253    0.173
  52516102   KIC05528616      7.11      F3    6091   206     3.988    0.315     0.090    0.226
  52516103   KIC05529403     28.32      F9    4991   167     2.040    0.241    -0.717    0.188
  52516104   KIC05700346     25.88      F7    5885   149     3.991    0.222    -0.248    0.155
  52516106   KIC05700488     39.41      K7    3842   159     1.730    0.228     0.136    0.179
  52516107   KIC05529481     86.85      F7    6065   124     4.244    0.181     0.028    0.119
  52516108   KIC05528480      8.60      K1    4750   211     3.298    0.315     0.127    0.241
  52516109   KIC05529014     18.81      G3    5670   160     4.679    0.240     0.068    0.169
  52516111   KIC05528137     31.68      K4    3941   164     1.756    0.236     0.058    0.185
  52516112   KIC05614096     14.23      F5    6158   171     4.263    0.258     0.011    0.184
  52516113   KIC05615600     15.65      F7    5887   167     4.078    0.252    -0.100    0.179
  52516114   KIC05700438     11.30      F9    4914   199     2.551    0.294    -0.360    0.226
  52516115   KIC05701239     10.68      F9    5582   185     5.063    0.280     0.006    0.200
  52516116   KIC05528497     22.50      G7    5230   154     3.849    0.230     0.398    0.161
  52516117   KIC05786154     16.81      G5    4597   183     2.439    0.268    -0.057    0.208
  52516118   KIC05785573     19.70      G5    4275   177     1.845    0.259    -0.254    0.201
  52516120   KIC05699831     16.47      G5    4291   184     1.814    0.269     0.155    0.208
  52516122   KIC05528975     11.84      G5    4629   196     2.039    0.291     0.137    0.224
  52516123   KIC05615143     32.59      F5    6197   143     4.106    0.212    -0.145    0.146
  52516128   KIC05955258     23.02      F7    5991   153     4.171    0.229    -0.042    0.160
  52516130   KIC05870562     15.59      G0    5734   168     4.142    0.252    -0.287    0.179
  52516131   KIC05955461     53.00      F2    5945   132     4.319    0.194    -0.030    0.130
  52516132   KIC05784457     21.31      G5    5450   156     4.514    0.233     0.039    0.163
  52516133   KIC05785268     20.71      G5    4608   176     2.959    0.256     0.140    0.199
  52516134   KIC05870791     94.71      F5    6041   123     4.106    0.180    -0.206    0.118
  52516135   KIC05871194      6.48      G0    5648   226     3.354    0.339    -0.941    0.258
  52516137   KIC05870707     25.22      F2    5979   150     4.013    0.224     0.026    0.156
  52516139   KIC05786229     19.69      G7    4910   177     2.599    0.259    -0.957    0.201
  52516140   KIC05954304     18.27      G7    5495   180     3.345    0.263    -0.624    0.204
  52516141   KIC05954756     30.89      G2    5761   144     3.945    0.214    -0.002    0.148
  52516142   KIC05871551     21.53      F2    5634   155     3.466    0.232    -0.230    0.163
  52516143   KIC05784659     30.41      G5    5067   165     2.953    0.238    -0.693    0.186
  52516144   KIC05954370    199.29      G5    4675   142     2.184    0.199    -0.246    0.156
  52516147   KIC05954081     34.71      G5    5041   162     3.401    0.233    -0.236    0.182
  52516149   KIC05955168     45.59      K7    3765   156     1.030    0.223    -0.486    0.175
  52516151   KIC05442047    242.58      K4    4086   142     1.720    0.198     0.013    0.155
  52516152   KIC05442451    183.75      G3    5710   118     4.421    0.172     0.192    0.109
  52516153   KIC05527172     44.13      G3    5672   135     4.034    0.200    -0.079    0.136
  52516154   KIC05527480     31.92      F5    6034   143     4.000    0.213    -0.514    0.147
  52516156   KIC05441083     54.41      G3    5479   131     3.931    0.193    -0.228    0.130
  52516157   KIC05526727     80.85      F7    5999   125     4.266    0.183    -0.048    0.120
  52516158   KIC05355936     40.19      G3    5556   138     4.120    0.203    -0.194    0.139
  52516160   KIC05526545    229.83     A7V    7251   118     3.979    0.170    -0.001    0.108
  52516161   KIC05441801     17.86      G5    4680   181     2.354    0.264    -0.544    0.205
  52516164   KIC05442122     19.47      F4    6052   159     3.850    0.238    -0.156    0.168
  52516165   KIC05526562     19.05      G7    5143   160     3.549    0.240    -0.030    0.169
  52516166   KIC05527750     37.00      F5    6226   139     4.058    0.206    -0.223    0.141
  52516167   KIC05613241     43.16      G5    4683   157     2.786    0.225     0.038    0.176
  52516168   KIC05526083     88.06      G5    4871   147     2.289    0.208    -0.201    0.163
  52516169   KIC05441120     50.03      G2    5694   133     4.188    0.195    -0.267    0.132
  52516171   KIC05527304     11.78      K3    4395   197     2.440    0.291    -0.033    0.224
  52516174   KIC05613702     26.83      F9    5860   148     3.879    0.221    -0.047    0.153
  52516175   KIC05356193     21.63      K0    4884   155     4.562    0.232     0.065    0.163
  52516176   KIC05525160     92.81      F2    5939   123     4.058    0.180     0.002    0.118
  52516177   KIC05696951     19.22      F5    5882   160     3.747    0.239    -0.660    0.168
  52516178   KIC05525921     24.10      G5    4826   171     3.386    0.248     0.046    0.194
  52516179   KIC05354631     14.08      G3    5277   172     3.616    0.259    -0.611    0.184
  52516181   KIC05697403      8.64      G7    4937   211     3.072    0.315    -1.302    0.241
  52516182   KIC05611769     37.28      G5    4689   160     2.601    0.230    -0.141    0.180
  52516185   KIC05525572     87.86      G6    4957   147     2.235    0.208    -0.548    0.163
  52516186   KIC05440570     40.83      G2    5676   137     4.236    0.202    -0.026    0.138
  52516188   KIC05611612     78.34      G2    5624   125     3.987    0.184    -0.291    0.121
  52516190   KIC05611423     22.70      F5    5823   154     3.776    0.229    -0.577    0.161
  52516192   KIC05354183    238.59      F0    7008   118     4.047    0.170    -0.081    0.107
  52516193   KIC05440198     52.89      G5    4741   154     3.185    0.219     0.086    0.172
  52516194   KIC05439695     81.29      G5    4814   148     2.485    0.210     0.001    0.164
  52516195   KIC05697202     42.50      F5    5964   136     4.069    0.201    -0.404    0.137
  52516196   KIC05439987     42.72      F5    5952   136     4.153    0.201    -0.338    0.137
  52516198   KIC05612032     67.27      F7    5942   128     4.283    0.187    -0.091    0.124
  52516199   KIC05525753     34.32      G5    4829   162     2.429    0.233    -0.192    0.182
  52516200   KIC05524686     17.77      F2    5743   162     4.002    0.244    -0.623    0.172
  52516201   KIC05609986    130.52      F5    6279   120     3.952    0.175     0.161    0.113
  52516202   KIC05696625     12.82      F5    5945   176     3.686    0.266    -0.374    0.189
  52516203   KIC05524119     45.93      G5    4956   156     2.536    0.223     0.074    0.175
  52516205   KIC05610463     25.56      G3    5566   150     4.179    0.223    -0.073    0.155
  52516209   KIC05439076     31.01      G6    5398   144     4.200    0.214     0.352    0.148
  52516210   KIC05523604     18.85      G5    4560   179     2.471    0.261     0.061    0.203
  52516211   KIC05523975     65.65      F7    5819   128     4.244    0.188    -0.680    0.125
  52516213   KIC05439339    144.19      G5    5111   144     2.834    0.202    -0.000    0.158
  52516214   KIC05524546     33.84      F7    5954   142     4.134    0.210    -0.133    0.145
  52516217   KIC05438902     19.03      G5    4556   179     2.606    0.261     0.133    0.202
  52516218   KIC05610881     35.89      G5    4679   140     3.791    0.208     0.419    0.142
  52516219   KIC05610411     61.01      K1    4793   129     3.608    0.190     0.024    0.127
  52516220   KIC05524373     43.01      G9    5009   136     4.700    0.201    -0.076    0.136
  52516221   KIC05610200     48.61      G5    4993   155     3.357    0.221     0.187    0.174
  52516223   KIC05610766     18.57      G5    4638   179     2.571    0.262    -0.272    0.203
  52516224   KIC05523513     46.48      F5    6170   134     4.188    0.198     0.084    0.134
  52516225   KIC05696077     27.98      G2    5827   147     3.942    0.219    -0.051    0.152
  52516226   KIC05869159     27.30      F0    6359   148     4.208    0.220     0.081    0.153
  52516227   KIC05953426     28.09      F5    6070   147     4.299    0.218    -0.251    0.152
  52516228   KIC06035989     15.04      F2    6117   169     4.565    0.255     0.053    0.181
  52516230   KIC06036213     16.14      G4    5551   166     4.267    0.250     0.348    0.177
  52516231   KIC05953386      9.94      K3    4873   204     3.224    0.303    -0.097    0.233
  52516232   KIC06117671     35.44      F2    5972   141     3.906    0.208     0.183    0.143
  52516233   KIC06117719      7.36      K3    4909   219     3.089    0.328    -0.295    0.250
  52516234   KIC06199131     48.86      K7    3804   155     1.009    0.221    -0.022    0.173
  52516235   KIC05953307     17.98      G2    5953   162     4.433    0.243     0.180    0.172
  52516239   KIC06035800     16.72      G5    4746   183     2.621    0.268    -0.000    0.208
  52516240   KIC06035405      9.48      G5    5200   206     3.396    0.307     0.094    0.236
  52516241   KIC06198627     24.93      G3    5784   151     4.351    0.224     0.123    0.157
  52516243   KIC05953596     18.69      G8    5394   161     4.837    0.241     0.080    0.170
  52516245   KIC05954001     17.38      G2    5838   163     4.262    0.245     0.176    0.173
  52516246   KIC06117392     16.16      G5    4698   184     2.741    0.270     0.015    0.209
  52516247   KIC06036221     20.54      G4    5465   157     4.515    0.235     0.019    0.165
  52516248   KIC06117516    124.05      F5    6211   121     4.307    0.176    -0.020    0.113
  52516249   KIC05869969      9.79      G7    5677   189     4.649    0.287    -0.119    0.205
  52516250   KIC06198885     11.60      K1    5122   181     4.614    0.273    -0.157    0.195
  52601001   KIC01161315      9.83      K5    4096   189     4.607    0.287    -0.152    0.205
  52601003   KIC01026321     17.50      G3    5402   163     3.991    0.245    -0.160    0.173
  52601004   KIC01162725     11.02      K3    4992   183     4.630    0.277     0.139    0.198
  52601005   KIC01028201     11.24      F9    5549   182     4.287    0.276     0.426    0.197
  52601006   KIC01294229     14.48      G1    5761   171     4.184    0.257    -0.247    0.183
  52601007   KIC01432789     12.01      G3    5442   179     3.638    0.271     0.049    0.193
  52601008   KIC01294088     13.42      G9    4953   174     3.499    0.263    -0.194    0.187
  52601009   KIC01293357      6.50      G7    5405   211     4.481    0.323    -0.491    0.233
  52601010   KIC01432022     16.52      G5    5264   165     4.743    0.248     0.023    0.176
  52601011   KIC01432214      9.80      G2    5848   189     4.372    0.287     0.185    0.205
  52601013   KIC01027016     20.23      K3    4598   158     4.774    0.236     0.004    0.166
  52601017   KIC01294649     20.73      G3    5460   157     3.878    0.235     0.052    0.165
  52601018   KIC01293993     14.64      K3    4807   170     4.885    0.257     0.281    0.182
  52601019   KIC01026287     11.07      K3    4624   183     4.794    0.277    -0.073    0.198
  52601021   KIC01431791      6.39      G7    5170   212     4.337    0.325     0.022    0.234
  52601023   KIC01163235     28.29      F8    5881   147     4.020    0.218    -0.108    0.151
  52601024   KIC01431344     19.95      G3    5613   158     4.309    0.237     0.121    0.167
  52601034   KIC01570349     28.19      G2    5633   147     4.181    0.218    -0.049    0.151
  52601036   KIC01429653     11.71      F0    6571   180     3.992    0.273     0.132    0.195
  52601038   KIC01569743     19.74      F7    6059   159     4.051    0.237     0.027    0.167
  52601039   KIC01429337     11.09      F2    5744   183     4.080    0.277    -0.562    0.198
  52601040   KIC01718189     23.35      G3    5425   153     4.566    0.228    -0.336    0.159
  52601045   KIC01570552     19.43      F2    5930   159     4.219    0.238    -0.066    0.168
  52601046   KIC01570172     21.80      G2    5745   155     4.028    0.232     0.244    0.162
  52601047   KIC01568122      7.60      F4    6117   202     4.076    0.309    -0.098    0.222
  52601048   KIC01717515     24.91      K0    4842   151     4.724    0.224     0.241    0.157
  52601049   KIC01429751     19.37      F2    5801   159     3.708    0.239     0.023    0.168
  52601051   KIC02156965     30.34      F9    5477   145     4.033    0.215     0.133    0.149
  52601052   KIC02156072     20.63      G9    4804   157     4.766    0.235     0.190    0.165
  52601053   KIC01864305     20.50      G7    5222   157     4.706    0.235     0.298    0.165
  52601054   KIC02010931     37.56      G2    5780   139     4.266    0.206    -0.004    0.141
  52601056   KIC02156425     33.83      F5    6264   142     4.092    0.210     0.049    0.145
  52601060   KIC02010191     30.87      G3    5641   144     3.952    0.214     0.116    0.148
  52601064   KIC01864748     24.86      G7    5228   151     4.733    0.225     0.084    0.157
  52601066   KIC01717797     31.38      G0    5827   144     3.934    0.213     0.219    0.147
  52601067   KIC01717528     19.48      G0    5838   159     4.445    0.238    -0.033    0.168
  52601070   KIC02011406     21.21      G3    5547   156     4.563    0.233    -0.157    0.164
  52601071   KIC02439782     18.00      F2    5909   162     4.237    0.243    -0.086    0.171
  52601072   KIC02156089     36.10      F9    5433   140     3.780    0.207     0.304    0.142
  52601077   KIC01718831     64.86      F8    5853   128     4.459    0.188    -0.018    0.125
  52601080   KIC01571003     13.92      K4    4669   172     4.923    0.260    -0.081    0.185
  52601084   KIC01430865     21.49      F9    5362   156     4.276    0.232    -0.046    0.163
  52601085   KIC01866979     47.55      F0    6828   134     4.023    0.197    -0.044    0.133
  52601086   KIC01571364     18.07      K5    4293   162     4.707    0.243    -0.315    0.171
  52601087   KIC01719358     11.02      K3    4483   183     4.679    0.277     0.135    0.198
  52601088   KIC01867462      9.87      K5    4286   188     4.835    0.286    -0.073    0.205
  52601091   KIC01572353      9.12      K5    4262   193     4.381    0.293    -0.484    0.210
  52601092   KIC01430511     19.88      G5    5293   158     4.509    0.237    -0.333    0.167
  52601094   KIC01718456     19.60      F9    5424   159     6.174    0.238     1.042    0.167
  52601096   KIC01719371      9.74      G2    5550   189     3.914    0.287    -0.140    0.206
  52601098   KIC01430227     21.46      G3    5674   156     4.327    0.233    -0.033    0.163
  52601099   KIC01719602      7.16      F9    5687   206     4.338    0.314    -0.275    0.226
  52601100   KIC01572725     12.03      K3    4820   179     4.607    0.271    -0.106    0.193
  52601101   KIC01868676     21.19      G3    5572   156     4.091    0.233     0.016    0.164
  52601102   KIC01721439     15.16      G2    5648   169     4.072    0.254    -0.294    0.180
  52601103   KIC02015302     13.06      K5    4296   175     4.528    0.265    -0.016    0.188
  52601104   KIC01573478     10.48      K5    4374   185     4.480    0.281    -0.792    0.201
  52601105   KIC01573635     20.62      G4    5379   157     4.334    0.235     0.114    0.165
  52601107   KIC01432091     17.49      G6    5266   163     4.045    0.245     0.009    0.173
  52601110   KIC01868524      8.51      K5    4511   196     4.683    0.299    -0.221    0.214
  52601113   KIC01720673      6.52      K5    4208   211     4.594    0.323    -0.782    0.232
  52601114   KIC01722276     18.14      G5    5318   162     4.453    0.243    -0.144    0.171
  52601115   KIC01868233     23.64      K3    4646   152     4.798    0.227     0.044    0.159
  52601117   KIC01432907     25.32      G0    5712   150     4.103    0.224    -0.380    0.156
  52601118   KIC01722134      8.36      G9    4967   197     4.794    0.300    -0.237    0.216
  52601120   KIC01575200     14.33      G8    5102   171     4.530    0.258    -0.295    0.183
  52601121   KIC01869231     10.12      G7    5160   187     4.309    0.284    -0.183    0.203
  52601124   KIC01573967     12.63      G9    5041   177     4.495    0.267     0.342    0.190
  52601126   KIC02014737     16.43      F9    5217   184     2.800    0.269    -0.183    0.209
  52601127   KIC02015124     15.05      K1    5090   169     4.726    0.255     0.179    0.181
  52601130   KIC02302758     34.06      G3    5631   142     4.344    0.210     0.051    0.144
  52601132   KIC02014347     37.37      F5    6343   139     4.145    0.206     0.004    0.141
  52601133   KIC02159486     23.55      K1    4763   152     4.459    0.227    -0.157    0.159
  52601134   KIC02301871     48.16      F0    7199   134     3.971    0.197     0.166    0.133
  52601135   KIC02160105      7.21      K5    4250   205     4.657    0.313    -0.183    0.225
  52601136   KIC02301367     28.28      G3    5589   147     4.503    0.218    -0.072    0.151
  52601137   KIC02013284     23.49      G9    5103   153     4.735    0.228     0.070    0.159
  52601139   KIC02302176     42.93      G0    5921   136     4.299    0.201     0.115    0.136
  52601141   KIC02301691     35.57      F9    5116   140     3.558    0.208    -0.410    0.143
  52601142   KIC02013627     15.31      K7    3824   168     4.652    0.253    -0.292    0.180
  52601143   KIC02013577     20.81      K3    4503   157     4.831    0.234    -0.156    0.165
  52601144   KIC02160289     12.45      K1    4792   177     4.399    0.268    -0.725    0.191
  52601145   KIC02158543     27.07      K3    4657   148     4.784    0.220    -0.093    0.153
  52601146   KIC02159783     18.94      G1    5747   160     3.969    0.240    -0.042    0.169
  52601147   KIC02159132     12.47      G8    5192   177     4.695    0.268    -0.014    0.191
  52601148   KIC02013263     21.26      G8    5098   156     4.702    0.233     0.093    0.164
  52601151   KIC02300328     35.52      F9    5947   141     4.424    0.208    -0.105    0.143
  52601152   KIC02012362     37.73      F3    6193   139     4.276    0.205    -0.436    0.141
  52601153   KIC02441437      6.76      G7    5457   209     4.510    0.319    -0.395    0.230
  52601154   KIC02301074     40.13      G3    5499   138     4.298    0.203    -0.059    0.139
  52601156   KIC02011901     22.57      G7    5287   154     4.662    0.230     0.014    0.161
  52601157   KIC02300203     45.40      F5    6192   135     4.153    0.199     0.014    0.135
  52601158   KIC02158221     26.65      G0    5929   149     4.165    0.221     0.194    0.154
  52601163   KIC02299943     19.65      F9    5912   159     4.295    0.238    -0.120    0.167
  52601164   KIC02011641     20.89      F9    5273   157     3.943    0.234     0.339    0.164
  52601166   KIC02300128     30.43      G3    5618   145     4.269    0.215    -0.021    0.148
  52601167   KIC01865663     14.70      K7    3948   170     4.550    0.256     0.089    0.182
  52601168   KIC02441151     29.44      G7    5309   146     4.544    0.216     0.236    0.150
  52601170   KIC01718373     29.38      G2    5775   146     4.284    0.216     0.040    0.150
  52601171   KIC02157524     22.14      G0    5932   155     4.131    0.231     0.220    0.162
  52601172   KIC02300961     38.02      G1    5852   139     4.253    0.205     0.197    0.140
  52601173   KIC02012631     25.05      K3    4772   150     4.594    0.224     0.350    0.156
  52601175   KIC02157986     22.29      G8    4957   154     4.620    0.230     0.188    0.161
  52601177   KIC01574944      7.96      K5    4604   200     4.735    0.305     0.111    0.219
  52601178   KIC01296721     15.02      F2    5981   169     4.380    0.255    -0.232    0.181
  52601179   KIC01295810     13.01      F2    5855   175     4.137    0.265    -0.329    0.189
  52601180   KIC01432865     12.81      G2    5615   176     3.974    0.266    -0.287    0.190
  52601182   KIC01433899      9.56      G9    4914   190     5.001    0.289    -0.024    0.207
  52601183   KIC01433067     13.25      G7    5108   175     3.963    0.264     0.297    0.188
  52601184   KIC01164584     15.05      K4    4229   187     2.444    0.274     0.029    0.212
  52601186   KIC01164501     24.41      G2    5779   151     4.421    0.226    -0.139    0.157
  52601192   KIC01433642     20.66      G9    5038   157     4.812    0.235     0.209    0.165
  52601195   KIC01575424      7.65      K4    4490   202     4.766    0.308    -0.484    0.221
  52601196   KIC01297058     19.81      G9    4883   158     4.736    0.237     0.021    0.167
  52601198   KIC01296255     15.00      G3    5681   169     4.138    0.255     0.285    0.181
  52601203   KIC01160549     22.10      G2    5841   155     4.510    0.231     0.027    0.162
  52601204   KIC01025558      8.59      G5    5008   196     3.692    0.298    -0.554    0.214
  52601208   KIC01429977     12.05      G7    5252   179     4.638    0.271    -0.065    0.193
  52601210   KIC01430349      8.58      K5    4102   196     4.757    0.298    -0.274    0.214
  52601211   KIC01292147      6.10      G5    4542   229     3.270    0.345     0.188    0.262
  52601214   KIC01025578      9.88      F9    5761   188     4.241    0.286    -0.535    0.205
  52601221   KIC01292296     21.64      G0    5961   155     4.449    0.232     0.259    0.163
  52601224   KIC01292620      6.45      F6    6106   212     4.120    0.324    -0.490    0.233
  52601243   KIC01023665      7.87      G2    5712   200     4.348    0.306    -0.326    0.220
  52601247   KIC01290977    105.14      K7    3883   146     1.567    0.205    -0.224    0.161
  52602015   KIC01862550     17.89      F9    4835   181     1.703    0.264    -0.778    0.205
  52602016   KIC02008718     36.13      F6    6167   140     4.212    0.207     0.052    0.142
  52602020   KIC01862703     20.76      G7    5322   157     4.305    0.234     0.336    0.165
  52602022   KIC02008199     39.90      F9    5490   138     4.688    0.203     0.058    0.139
  52602024   KIC01861175      9.85      G9    4871   205     2.625    0.304    -0.397    0.234
  52602040   KIC02565148      6.92      G9    5128   208     4.838    0.317     0.432    0.228
  52602044   KIC02431805      6.75      G3    5766   209     4.514    0.320     0.056    0.230
  52602046   KIC02564898      9.04      G9    4865   193     4.151    0.293     0.095    0.211
  52602047   KIC02564663      8.38      G7    5688   197     4.859    0.300    -0.117    0.215
  52602049   KIC02565225      6.25      K5    4599   214     4.812    0.327    -0.253    0.235
  52602056   KIC02298664     17.00      K3    4822   164     4.679    0.247    -0.135    0.174
  52602057   KIC02297384     80.93      G5    4410   148     2.316    0.210    -0.069    0.164
  52602058   KIC02297398     12.28      G9    4737   178     3.477    0.269    -0.453    0.192
  52602060   KIC01863299     15.55      G5    4628   186     2.785    0.272    -0.358    0.211
  52602065   KIC02297825     10.65      G5    4342   201     2.421    0.298     0.320    0.229
  52602067   KIC02155222     12.44      F9    5554   177     4.234    0.268     0.331    0.191
  52602071   KIC02298596     13.43      G3    5589   174     4.236    0.263     0.031    0.187
  52602083   KIC02431082     18.08      G0    5846   162     4.508    0.243    -0.015    0.171
  52602084   KIC02149614     22.04      G2    5785   155     4.445    0.231    -0.218    0.162
  52602093   KIC02291796      6.34      K5    4626   213     4.705    0.326     0.291    0.234
  52602102   KIC01287904     14.10      G0    6017   172     4.360    0.259     0.065    0.184
  52602119   KIC01425063     18.24      F5    6158   161     4.129    0.242    -0.168    0.171
  52602123   KIC01566285      8.59      G7    5387   196     3.945    0.298     0.212    0.214
  52602126   KIC02151126     12.81      G7    5426   176     4.790    0.266    -0.018    0.190
  52602127   KIC02151484     21.08      G3    5434   156     4.507    0.234    -0.443    0.164
  52602137   KIC02007484      6.89      G3    5720   208     4.209    0.318     0.055    0.229
  52602152   KIC02701165     35.57     A7V    7506   140     3.767    0.208     0.381    0.143
  52602156   KIC02562726     48.31      F5    6124   134     4.070    0.197    -0.170    0.133
  52602163   KIC02840539     59.69      F0    6456   130     4.206    0.190    -0.456    0.127
  52602175   KIC02701293     14.73      F3    6330   170     3.966    0.256    -0.180    0.182
  52602176   KIC02703896     42.81      G2    5495   136     4.119    0.201    -0.534    0.137
  52602182   KIC02842209     28.57      G2    5729   146     4.398    0.218    -0.141    0.151
  52602183   KIC02980599      6.84      F6    5768   208     3.656    0.318    -0.590    0.229
  52602184   KIC02842085      7.67      G3    5327   202     3.680    0.308    -0.132    0.221
  52602186   KIC02842788     13.61      G7    4934   173     3.429    0.262    -0.379    0.186
  52602191   KIC02841701     28.33      G6    5150   147     3.807    0.218    -0.212    0.151
  52602194   KIC02703040      7.38      G8    4960   204     4.330    0.311     0.073    0.224
  52602195   KIC02980253     24.12      G2    5423   152     3.792    0.226    -0.556    0.158
  52602203   KIC01859473     15.58      G8    5104   168     4.626    0.252     0.067    0.179
  52602210   KIC01713246      6.29      F7    6003   213     4.237    0.326    -0.199    0.235
  52602211   KIC01858685      8.84      F9    5506   194     3.945    0.295     0.258    0.212
  52602213   KIC01859060     25.39      F9    5504   150     4.401    0.223    -0.082    0.156
  52602224   KIC01564907      8.05      G7    5257   199     4.045    0.304    -0.061    0.218
  52602225   KIC01860135     24.46      G0    5904   151     4.191    0.225     0.232    0.157
  52602230   KIC02153300     17.78      G8    4822   162     3.407    0.244     0.021    0.172
  52602240   KIC02435460     29.51      F0    6528   146     4.091    0.216    -0.533    0.150
  52602250   KIC02294812     32.05      F9    5594   143     4.212    0.212     0.134    0.147
  52603003   KIC03640705     53.60      K1    5068   132     4.624    0.193     0.454    0.130
  52603008   KIC03541087     50.01      F5    6048   133     4.083    0.195    -0.082    0.132
  52603009   KIC03641031     62.66      G5    5311   129     4.585    0.189    -0.025    0.126
  52603010   KIC03641343     58.16      G0    5803   130     4.186    0.191    -0.214    0.128
  52603011   KIC03642214     54.96      G3    5629   131     3.862    0.193    -0.016    0.129
  52603012   KIC03642402     38.14      G2    5680   139     4.290    0.205    -0.218    0.140
  52603013   KIC03539954     51.30      G9    4836   132     4.708    0.195    -0.267    0.131
  52603014   KIC03540076     33.70      G8    5229   142     4.467    0.210     0.309    0.145
  52603016   KIC03641696     61.67      F5    6120   129     4.073    0.189    -0.060    0.126
  52603021   KIC03641494     53.20      F2    5902   132     4.208    0.194    -0.147    0.130
  52603022   KIC03541279     32.73      G3    5715   143     4.350    0.211     0.129    0.146
  52603023   KIC03742416      8.95      K3    4857   193     5.045    0.294    -0.299    0.211
  52603024   KIC03539802     31.69      G4    5552   144     4.693    0.213     0.036    0.147
  52603025   KIC03540977     61.28      F7    6028   129     4.095    0.189    -0.131    0.127
  52603026   KIC03437776     25.97      G4    5459   149     4.052    0.222     0.353    0.155
  52603027   KIC03437390     37.62      G5    5131   139     4.658    0.206    -0.514    0.141
  52603033   KIC03539331     31.50      K7    4145   144     4.345    0.213    -0.121    0.147
  52603037   KIC03640370      8.98      G0    5828   193     4.005    0.294    -0.025    0.211
  52603040   KIC03538890     29.61      G2    5772   145     4.394    0.216     0.079    0.150
  52603042   KIC03438410     48.65      F9    5564   133     4.271    0.196     0.364    0.133
  52603043   KIC03740987     11.03      G2    5706   183     4.369    0.277    -0.054    0.198
  52603049   KIC03539260     65.85      F6    6054   128     4.187    0.188    -0.203    0.125
  52603052   KIC04253726     40.04      G9    4954   138     4.753    0.203    -0.018    0.139
  52603053   KIC04254223     20.95      K7    3711   156     4.592    0.234    -0.290    0.164
  52603054   KIC04357396     36.77      G4    5406   140     3.708    0.207     0.001    0.142
  52603056   KIC04457347     52.72      F5    6034   132     4.016    0.194    -0.171    0.130
  52603060   KIC04254466     44.69      G3    5762   135     4.457    0.199     0.146    0.135
  52603061   KIC04149724     50.50      G3    5711   133     4.373    0.195     0.036    0.132
  52603063   KIC04356621     27.13      F9    5483   148     4.057    0.220     0.094    0.153
  52603064   KIC04356992     53.95      F6    6131   131     4.334    0.193    -0.169    0.130
  52603065   KIC04253689     76.49      G2    5848   126     4.392    0.184     0.127    0.122
  52603066   KIC04254813     40.06      G8    5222   138     4.620    0.203     0.067    0.139
  52603068   KIC04457732     39.08      K4    4607   138     4.681    0.204     0.105    0.140
  52603069   KIC04356877     82.68      F0    6372   125     4.151    0.182    -0.287    0.120
  52603071   KIC04358476     63.73      G3    5744   129     4.114    0.188     0.073    0.126
  52603073   KIC04255241     57.58      K3    4617   130     4.829    0.191    -0.095    0.128
  52603074   KIC04253976     35.59      G7    5461   140     3.998    0.208     0.441    0.143
  52603075   KIC04357278     36.26      F9    5535   140     4.521    0.207     0.073    0.142
  52603076   KIC03946889     60.34      G2    5832   129     4.399    0.190    -0.156    0.127
  52603077   KIC03843123     71.47      F7    6098   127     4.192    0.186     0.050    0.123
  52603078   KIC04049895     66.38      K3    4704   128     4.774    0.187     0.131    0.125
  52603080   KIC03842562     17.61      K3    4735   163     4.638    0.244    -0.177    0.173
  52603082   KIC03946421     11.66      F4    6280   180     3.971    0.273    -0.084    0.195
  52603083   KIC03843471      7.12      G7    5321   206     3.477    0.315    -0.516    0.226
  52603086   KIC03946233     39.33      G7    5196   138     4.763    0.204     0.076    0.139
  52603087   KIC04049880     18.84      G5    4918   179     2.489    0.261    -0.483    0.203
  52603089   KIC04049460     44.82      G8    5150   135     4.722    0.199     0.061    0.135
  52603091   KIC03946621     61.01      G2    5790   129     4.400    0.190    -0.115    0.127
  52603092   KIC04149468     42.59      K3    4686   158     3.455    0.226     0.348    0.177
  52603093   KIC03947530     55.13      F5    6276   131     4.237    0.192    -0.165    0.129
  52603094   KIC04048915     58.59      G2    5767   130     4.158    0.191    -0.215    0.128
  52603098   KIC03946300     57.21      G7    5449   130     4.702    0.191     0.206    0.128
  52603099   KIC04049307     68.53      F5    6189   127     4.220    0.187    -0.180    0.124
  52603100   KIC04049025     19.86      K5    4396   158     4.647    0.237    -0.570    0.167
  52603101   KIC04738796     28.90      K5    4272   146     4.777    0.217    -0.125    0.150
  52603102   KIC04456793     51.04      G2    5627   132     4.184    0.195    -0.273    0.131
  52603103   KIC04646779     30.05      G5    5317   145     4.377    0.215    -0.155    0.149
  52603104   KIC04554393     26.48      F2    5941   149     4.362    0.221    -0.227    0.154
  52603105   KIC04456111     24.82      K3    4768   151     4.810    0.225     0.210    0.157
  52603106   KIC04456427     39.82      G4    5433   138     4.576    0.203     0.001    0.139
  52603108   KIC04554031     42.90      K5    4108   136     4.813    0.201    -0.121    0.136
  52603110   KIC04647128     46.09      K0    4689   134     3.501    0.198    -0.074    0.134
  52603111   KIC04647386     43.73      F9    5685   136     3.806    0.200     0.398    0.136
  52603113   KIC04553344     40.15      K2    4894   138     4.713    0.203     0.096    0.139
  52603114   KIC04456269     37.61      G7    5353   139     4.649    0.206     0.269    0.141
  52603115   KIC04646936     31.07      G3    5604   144     4.070    0.214    -0.132    0.148
  52603116   KIC04647645     46.05      F5    6025   135     4.213    0.198    -0.277    0.134
  52603117   KIC04457320     37.22      G3    5188   139     3.756    0.206    -0.610    0.141
  52603118   KIC04646622     38.30      G2    5742   139     4.091    0.205     0.080    0.140
  52603120   KIC04457690     44.28      F9    5778   135     4.273    0.200    -0.273    0.136
  52603122   KIC04647662      9.50      F5    6193   190     4.493    0.289    -0.261    0.207
  52603123   KIC04739194     54.42      F0    6203   131     4.377    0.193    -0.057    0.130
  52603124   KIC04646997     20.85      F9    5627   157     4.088    0.234    -0.058    0.164
  52603127   KIC04556103      6.51      G7    5777   211     4.264    0.323    -0.892    0.233
  52603128   KIC04459924      8.01      G9    4920   199     4.163    0.304    -0.381    0.218
  52603129   KIC04556587     55.85      K1    4950   131     4.571    0.192     0.321    0.129
  52603131   KIC04649635     25.61      K4    4560   150     4.806    0.223    -0.057    0.155
  52603132   KIC04459766     53.89      G0    5702   131     4.445    0.193    -0.380    0.130
  52603133   KIC04650674     43.38      G3    5705   136     4.280    0.200     0.096    0.136
  52603135   KIC04556835     43.71      G3    5445   136     4.016    0.200    -0.077    0.136
  52603137   KIC04557072     27.32      G3    5618   148     4.041    0.220     0.014    0.153
  52603141   KIC04556447     58.13      F5    6174   130     4.129    0.191    -0.167    0.128
  52603142   KIC04649171     17.75      G3    5689   162     4.574    0.244     0.156    0.172
  52603143   KIC04459503     74.41      G0    5879   126     4.365    0.185    -0.106    0.122
  52603144   KIC04650196     45.77      K0    4957   135     4.726    0.198     0.176    0.135
  52603146   KIC04649173     31.81      G8    5172   143     4.710    0.213     0.031    0.147
  52603147   KIC04557418     46.18      G3    5356   134     4.436    0.198    -0.409    0.134
  52603151   KIC04255571     39.46      G8    5224   138     4.552    0.204    -0.417    0.139
  52603152   KIC04050243     42.62      G5    5397   136     4.641    0.201    -0.068    0.137
  52603154   KIC04256419     21.49      G9    5216   156     4.507    0.232     0.236    0.163
  52603157   KIC04358823     62.83      G5    5458   129     4.660    0.189     0.049    0.126
  52603158   KIC04149917     17.22      G2    5673   164     4.488    0.246    -0.400    0.174
  52603161   KIC04256145     48.12      F9    5530   134     4.377    0.197     0.009    0.133
  52603163   KIC04255732     71.00      K0    5203   127     4.471    0.186     0.280    0.123
  52603164   KIC04358629     32.47      G6    5167   143     3.984    0.212    -0.545    0.146
  52603165   KIC04151384      6.75      K2    5044   209     4.662    0.320     0.421    0.230
  52603166   KIC04152145     12.83      G3    5691   176     4.380    0.266    -0.028    0.189
  52603167   KIC04151622      6.94      G3    5576   207     4.264    0.317    -0.235    0.228
  52603168   KIC04150703     28.39      G6    5364   147     4.676    0.218     0.064    0.151
  52603169   KIC04359814     38.55      G2    5728   138     4.470    0.205    -0.126    0.140
  52603170   KIC04255908     18.58      G7    5039   179     3.475    0.262    -0.466    0.203
  52603175   KIC04359313     40.41      K1    5195   137     3.871    0.203     0.448    0.138
  52603189   KIC03949670     56.69      F4    6212   130     4.036    0.192    -0.217    0.129
  52603196   KIC03948608     30.26      G5    4675   145     3.451    0.215     0.130    0.149
  52603201   KIC04555737     29.55      G3    5755   145     4.034    0.216     0.251    0.150
  52603202   KIC04359491     60.91      G6    5307   129     4.617    0.190    -0.055    0.127
  52603203   KIC04458445     42.21      G2    5658   136     4.092    0.201     0.082    0.137
  52603204   KIC04554845     60.90      G7    5321   129     4.692    0.190     0.082    0.127
  52603206   KIC04555166     10.79      G7    5273   184     3.658    0.279     0.237    0.200
  52603207   KIC04648984     48.29      K3    4666   134     4.667    0.197     0.109    0.133
  52603208   KIC04359804     56.70      F9    5525   130     4.117    0.192     0.250    0.129
  52603209   KIC04647922     39.58      G4    5455   138     4.121    0.204     0.082    0.139
  52603210   KIC04648517     23.01      K1    4779   153     4.574    0.229    -0.237    0.160
  52603211   KIC04739826     20.72      G8    5111   157     4.483    0.235    -0.154    0.165
  52603212   KIC04358996     40.08      G8    5075   138     4.566    0.203     0.306    0.139
  52603213   KIC04555711     59.75      G3    5571   130     4.413    0.190     0.086    0.127
  52603214   KIC04459096     58.71      G7    5330   130     4.331    0.191     0.330    0.128
  52603216   KIC04740270     50.20      F5    5990   133     4.170    0.195    -0.362    0.132
  52603217   KIC04458432     47.29      G3    5674   134     4.140    0.197    -0.016    0.134
  52603219   KIC04648247     38.45      G8    5144   139     4.560    0.205    -0.068    0.140
  52603220   KIC04458818     59.11      G3    5595   130     4.417    0.190     0.082    0.127
  52603224   KIC04740819     37.95      G0    5846   139     3.992    0.205     0.123    0.140
  52603231   KIC03537802     13.64      G1    5819   173     4.440    0.261     0.153    0.186
  52603245   KIC03437284      6.57      K5    4204   211     4.838    0.322     0.079    0.232
  52603249   KIC03739384     16.16      G3    5644   166     4.483    0.250     0.031    0.177
  52605006   KIC02575836     27.50      G9    4929   148     4.806    0.219     0.161    0.152
  52605008   KIC02442165     16.05      K1    4962   166     4.852    0.250     0.268    0.177
  52605009   KIC02712175     32.33      F9    5413   143     4.052    0.212     0.050    0.146
  52605012   KIC02574338     18.45      F7    6121   161     4.314    0.241     0.190    0.170
  52605015   KIC02712795     34.49      K3    4791   141     4.712    0.209     0.210    0.144
  52605017   KIC02712292     32.25      G0    5856   143     4.458    0.212    -0.150    0.146
  52605018   KIC02710992     43.91      G2    5753   136     4.494    0.200     0.064    0.136
  52605019   KIC02573843     24.40      F5    6098   151     4.259    0.226    -0.204    0.157
  52605022   KIC02442008     34.44      F9    5302   141     4.472    0.209    -0.346    0.144
  52605024   KIC02442599     35.49      G7    5133   141     3.812    0.208    -0.016    0.143
  52605027   KIC03113252     26.16      G3    5437   149     4.007    0.222    -0.353    0.155
  52605029   KIC03112475     39.54      G3    5525   138     4.279    0.204    -0.042    0.139
  52605030   KIC02985814     39.99      G5    5336   138     4.738    0.203    -0.005    0.139
  52605031   KIC03114095     11.70      G7    5501   180     4.149    0.273     0.318    0.195
  52605032   KIC02848136     23.01      G3    5538   153     4.809    0.229    -0.252    0.160
  52605033   KIC02848856     35.12      G0    5800   141     3.974    0.208    -0.235    0.143
  52605034   KIC02849788     39.91      K5    4476   138     4.831    0.203    -0.147    0.139
  52605036   KIC03112129     40.21      G0    5781   137     4.680    0.203     0.124    0.139
  52605038   KIC02985564     32.04      K4    4446   143     4.660    0.212    -0.023    0.147
  52605040   KIC02987027     44.79      K3    4724   135     4.803    0.199     0.032    0.135
  52605041   KIC03113161     32.07      G3    5357   143     3.812    0.212    -0.244    0.146
  52605042   KIC02848146     37.24      G1    5903   139     4.402    0.206     0.072    0.141
  52605043   KIC02710380     28.96      G1    5868   146     4.280    0.217     0.175    0.150
  52605047   KIC02986182     54.08      F7    5994   131     4.123    0.193    -0.198    0.130
  52605048   KIC02986372      9.87      G0    5982   188     4.279    0.286     0.118    0.205
  52605054   KIC03230797     37.67      K7    3899   139     4.544    0.206     0.006    0.141
  52605055   KIC03440491     60.39      G3    5542   129     4.519    0.190    -0.333    0.127
  52605056   KIC03338637     45.94      F2    5962   135     4.369    0.198    -0.215    0.134
  52605057   KIC03231059     34.50      K1    5285   141     3.886    0.209     0.322    0.144
  52605058   KIC03439180     62.05      G3    5532   129     4.072    0.189    -0.169    0.126
  52605059   KIC03338284     38.81      G3    5491   138     4.216    0.204     0.023    0.140
  52605061   KIC03439212     44.91      F2    5919   135     4.326    0.199    -0.403    0.135
  52605062   KIC03338951     62.08      G5    5360   129     4.480    0.189     0.096    0.126
  52605063   KIC03439433     39.27      G0    5811   138     3.937    0.204     0.065    0.139
  52605064   KIC03337421     11.27      G7    5392   182     4.357    0.276    -0.033    0.197
  52605066   KIC03439965     40.91      K3    4738   137     4.786    0.202     0.071    0.138
  52605067   KIC03231382     44.71      G8    5048   135     4.617    0.199     0.055    0.135
  52605068   KIC03439970     53.24      G3    5588   132     4.326    0.193     0.096    0.130
  52605069   KIC03440218     48.43      F8    5899   133     4.393    0.196    -0.242    0.133
  52605071   KIC03440423     38.04      K7    4070   139     4.721    0.205    -0.375    0.140
  52605074   KIC03337564     58.91      G3    5521   130     4.312    0.191    -0.165    0.128
  52605075   KIC03230394     73.55      F8    5962   126     4.193    0.185     0.020    0.122
  52605076   KIC02710382     42.56      G7    5141   136     4.455    0.201    -0.183    0.137
  52605078   KIC02439243     12.53      G7    5536   177     4.616    0.268     0.170    0.191
  52605080   KIC02573056     42.50      F5    6075   136     4.087    0.201    -0.211    0.137
  52605081   KIC02571966     40.37      G0    5828   137     4.034    0.203     0.039    0.138
  52605082   KIC02572455     41.24      K1    4945   137     4.545    0.202     0.349    0.138
  52605083   KIC02848973     45.69      G8    5050   135     4.762    0.198    -0.138    0.135
  52605084   KIC02572044     49.36      G0    5851   133     4.373    0.196    -0.237    0.132
  52605085   KIC02710043     31.02      G1    5803   144     4.307    0.214     0.016    0.148
  52605086   KIC02708278     31.48      K1    5096   144     4.558    0.213     0.442    0.147
  52605087   KIC02708577     40.69      F5    6460   137     4.088    0.203     0.103    0.138
  52605088   KIC02709187     47.24      F9    5594   134     4.140    0.197     0.265    0.134
  52605089   KIC02709383     52.09      G3    5558   132     4.372    0.194    -0.195    0.131
  52605091   KIC02440757     22.89      G0    5826   153     4.287    0.229     0.030    0.160
  52605092   KIC02571439     26.53      G9    5246   149     4.688    0.221     0.256    0.154
  52605093   KIC02571771     16.30      K1    4805   166     4.549    0.249     0.227    0.177
  52605094   KIC02440128     16.02      F7    6143   167     4.141    0.250     0.053    0.177
  52605095   KIC02439707     45.73      G1    5663   135     4.286    0.198    -0.013    0.135
  52605096   KIC02708666     16.51      G8    5000   165     4.777    0.248    -0.364    0.176
  52605097   KIC02439459     44.25      G0    5850   135     4.257    0.200    -0.277    0.136
  52605098   KIC02572629     45.35      G7    5139   135     4.647    0.199    -0.232    0.135
  52605101   KIC03442954     26.23      G0    5706   149     4.220    0.222    -0.436    0.154
  52605102   KIC03234409     36.09      G2    5708   140     4.191    0.207     0.171    0.142
  52605103   KIC03115480     35.55      F7    5947   140     3.981    0.208     0.090    0.143
  52605105   KIC03233732     63.56      G2    5807   129     4.414    0.188    -0.171    0.126
  52605107   KIC03443217     62.57      F9    5440   129     4.337    0.189    -0.195    0.126
  52605109   KIC03340921     38.89      F5    6008   138     4.085    0.204    -0.270    0.140
  52605111   KIC03115099     58.95      F8    5878   130     4.264    0.191    -0.165    0.128
  52605112   KIC03234489     33.05      G4    5452   142     3.927    0.211     0.026    0.145
  52605113   KIC03442285     61.06      G7    5188   129     4.666    0.190    -0.170    0.127
  52605114   KIC03543211     45.11      G9    4839   135     4.674    0.199    -0.292    0.135
  52605115   KIC03116135     47.72      F9    5457   134     4.523    0.197     0.123    0.133
  52605117   KIC03442511     42.98      F9    5545   136     3.965    0.201     0.425    0.136
  52605118   KIC03234598     19.85      K5    4296   158     4.736    0.237    -0.386    0.167
  52605120   KIC03443326     41.19      F5    5992   137     4.036    0.202    -0.258    0.138
  52605121   KIC03341335     66.06      G5    5334   128     4.387    0.187     0.191    0.125
  52605122   KIC03233681     62.16      F5    6231   129     4.241    0.189    -0.097    0.126
  52605124   KIC03341174     27.85      F9    5549   147     3.910    0.219     0.326    0.152
  52605125   KIC03342056     69.35      F0    6558   127     4.086    0.186    -0.031    0.124
  52605126   KIC02852453     35.07      F7    5876   141     3.799    0.208     0.037    0.143
  52605128   KIC02988326     23.58      F9    5949   152     4.370    0.227     0.157    0.159
  52605129   KIC03115968     24.07      G8    5050   152     4.616    0.226     0.139    0.158
  52605130   KIC02988822     47.65      F9    5789   134     3.848    0.197     0.013    0.133
  52605131   KIC02989438     45.07      K3    4658   135     4.529    0.199    -0.392    0.135
  52605132   KIC03116443      6.10      F9    5318   215     3.848    0.329     0.143    0.237
  52605134   KIC02850700     48.24      G8    5197   134     4.717    0.197     0.178    0.133
  52605136   KIC02850506     42.43      F7    6004   136     4.208    0.201     0.011    0.137
  52605137   KIC02987577     11.22      G7    5295   182     4.483    0.276    -0.296    0.197
  52605138   KIC02711018     21.30      F2    5742   156     4.433    0.233    -0.746    0.163
  52605139   KIC02989890     29.67      F6    6052   145     4.120    0.216    -0.100    0.149
  52605140   KIC02988084     34.22      K5    4145   141     4.590    0.209     0.171    0.144
  52605143   KIC02850909     31.42      F9    5451   144     3.823    0.213     0.342    0.147
  52605145   KIC02850093     30.87      F9    5789   144     3.831    0.214    -0.121    0.148
  52605147   KIC02987444     30.78      G7    5285   144     4.472    0.214     0.015    0.148
  52605149   KIC02851395     47.97      G3    5433   134     4.298    0.197    -0.393    0.133
  52605151   KIC03232652     32.89      G3    5220   163     2.495    0.235    -0.755    0.184
  52605152   KIC03339521     66.84      G2    5599   128     3.723    0.187    -0.346    0.124
  52605155   KIC03233376     41.36      G1    5852   137     4.276    0.202     0.108    0.138
  52605156   KIC03114665      7.12      F9    5709   206     3.884    0.315     0.022    0.226
  52605157   KIC03339386     47.31      G5    5431   134     4.279    0.197     0.276    0.134
  52605159   KIC03441903     10.71      F6    6124   184     4.151    0.280     0.029    0.200
  52605161   KIC03339563     56.31      G3    5611   131     4.028    0.192     0.039    0.129
  52605163   KIC03340117     36.80      K3    4587   140     4.780    0.206     0.100    0.142
  52605164   KIC03232567     54.58      K5    4382   131     4.681    0.193     0.081    0.130
  52605165   KIC03441770     56.25      G8    5002   131     4.674    0.192     0.084    0.129
  52605166   KIC03232859     75.18      F9    5869   126     4.006    0.184     0.068    0.122
  52605167   KIC03114842     53.07      F9    5495   132     4.410    0.194    -0.015    0.130
  52605168   KIC03233127     45.85      F5    6101   135     4.134    0.198     0.015    0.134
  52605169   KIC03340019     13.52      G3    5396   174     3.930    0.262    -0.876    0.186
  52605171   KIC03340312     36.50      F7    5945   140     4.208    0.207    -0.311    0.142
  52605172   KIC03441558     68.38      F7    5990   127     4.327    0.187    -0.017    0.124
  52605174   KIC03440861     29.30      K1    4799   146     4.595    0.216     0.098    0.150
  52605175   KIC03441423     66.18      G6    5313   128     4.556    0.187    -0.043    0.125
  52605176   KIC03437032     42.42      G6    5401   136     4.174    0.201     0.257    0.137
  52605177   KIC03336001     77.34      F5    6309   126     4.173    0.184    -0.164    0.121
  52605178   KIC03110870     41.95      G4    5445   137     4.488    0.201    -0.008    0.137
  52605179   KIC03336616     40.46      G4    5410   137     4.312    0.203    -0.024    0.138
  52605180   KIC03229594     26.21      F9    5399   149     3.969    0.222     0.167    0.154
  52605181   KIC03110319     15.64      K5    4315   168     4.538    0.252    -0.138    0.179
  52605182   KIC03229050     35.35      K1    5005   162     3.415    0.232    -0.001    0.181
  52605183   KIC03336212     43.68      K7    3821   157     1.062    0.225    -0.338    0.176
  52605184   KIC03229487     25.63      F2    5818   150     3.835    0.223    -0.004    0.155
  52605185   KIC03335101     74.77      F5    6116   126     4.316    0.185    -0.323    0.122
  52605186   KIC03335266     24.30      K5    4123   151     4.713    0.226    -0.622    0.158
  52605187   KIC03335663     30.80      F5    5982   144     3.999    0.214    -0.105    0.148
  52605189   KIC03228399     45.76      G3    5450   135     3.869    0.198    -0.192    0.135
  52605190   KIC03438478     50.28      G0    5837   133     4.220    0.195    -0.177    0.132
  52605192   KIC03437870     56.45      F9    5417   131     4.572    0.192    -0.203    0.129
  52605193   KIC03109856     48.24      F2    5836   134     4.305    0.197    -0.534    0.133
  52605195   KIC03109585     31.48      G2    5846   144     4.208    0.213     0.167    0.147
  52605196   KIC03228986     63.64      F8    5995   129     4.345    0.188     0.099    0.126
  52605197   KIC03230022     39.20      G8    4741   138     4.691    0.204    -0.654    0.139
  52605198   KIC03437634     48.14      G3    5609   134     4.348    0.197    -0.009    0.133
  52605199   KIC03335419     43.95      F5    5970   136     4.148    0.200    -0.121    0.136
  52605200   KIC03228393     26.07      K1    5362   149     4.021    0.222     0.443    0.155
  52605203   KIC02435987     17.42      K3    4245   182     2.289    0.266    -0.034    0.206
  52605204   KIC02437624      8.89      K3    4962   194     3.698    0.295     0.531    0.212
  52605206   KIC02571239     18.06      G1    5756   162     3.438    0.243     0.428    0.171
  52605208   KIC02438502      9.07      G8    5277   193     3.830    0.293     0.409    0.210
  52605210   KIC02568503      9.06      K7    3722   193     4.283    0.293    -0.700    0.210
  52605211   KIC02568708     30.84      G9    4984   144     4.735    0.214     0.030    0.148
  52605212   KIC02846517      9.51      G3    5374   190     4.353    0.289    -0.451    0.207
  52605213   KIC02706707     58.03      G2    5692   130     4.517    0.191    -0.293    0.128
  52605215   KIC02707434     15.87      G2    5749   167     4.240    0.251     0.217    0.178
  52605216   KIC02847186     17.27      G4    5578   164     4.505    0.246     0.209    0.174
  52605217   KIC02708286     13.98      G3    5639   172     4.683    0.260    -0.076    0.185
  52605221   KIC02569488     18.45      G5    4432   180     2.428    0.262     0.267    0.204
  52605223   KIC02436593      9.89      K4    4429   204     2.558    0.304     0.400    0.233
  52605224   KIC02706444     40.97      F5    6163   137     4.140    0.202    -0.054    0.138
  52605225   KIC02439103     22.37      G2    5531   154     4.290    0.230    -0.468    0.161
  52605226   KIC03111271     51.03      F5    6099   132     4.162    0.195    -0.301    0.131
  52605227   KIC02983066     52.17      F0    6523   132     4.106    0.194    -0.020    0.131
  52605228   KIC02846735     40.91      G3    5516   137     4.178    0.202    -0.375    0.138
  52605229   KIC02984942     33.06      F2    5868   142     4.115    0.211    -0.229    0.145
  52605230   KIC03112049     21.89      F5    5909   155     3.741    0.231    -0.276    0.162
  52605232   KIC03111655     47.05      F7    6084   134     4.103    0.197     0.328    0.134
  52605233   KIC02984717     25.06      G8    4926   150     4.786    0.224    -0.318    0.156
  52605234   KIC03230491     33.64      G5    5234   142     4.651    0.210    -0.307    0.145
  52605236   KIC03112234     36.65      G6    5391   140     3.948    0.207     0.271    0.142
  52605237   KIC02845909     25.02      G2    5700   150     4.194    0.224    -0.060    0.156
  52605238   KIC02846154     21.26      G1    5880   156     4.366    0.233     0.139    0.164
  52605240   KIC02983445     43.04      G3    5643   136     4.049    0.201    -0.003    0.136
  52605244   KIC02984106      6.57      G7    5598   211     4.533    0.322     0.353    0.232
  52605245   KIC03111524     32.64      F2    5866   143     4.244    0.212    -0.431    0.146
  52605246   KIC03230826     25.89      F5    5997   149     4.170    0.222    -0.369    0.155
  52605247   KIC02847249     38.19      G4    5591   139     4.214    0.205     0.281    0.140
  52605248   KIC02983491     21.91      G5    5287   155     4.242    0.231     0.019    0.162
  52605249   KIC02846828     27.74      G7    5142   147     4.565    0.219    -0.135    0.152
  52605250   KIC03110607      7.79      G7    5663   201     4.451    0.306    -0.013    0.220
  52606003   KIC03123554     24.59      F6    6233   151     4.280    0.225     0.123    0.157
  52606005   KIC02997820     40.57      G3    5720   137     4.135    0.203     0.273    0.138
  52606006   KIC03241085      7.38      K3    4963   204     4.671    0.311    -0.179    0.224
  52606007   KIC03123852     53.24      F3    6369   132     4.143    0.193    -0.087    0.130
  52606008   KIC03123939     26.57      G0    5774   149     4.402    0.221    -0.353    0.154
  52606009   KIC03240801     42.72      G7    5214   136     4.710    0.201     0.079    0.137
  52606010   KIC02996037     30.41      G0    5741   145     4.362    0.215    -0.036    0.148
  52606011   KIC03123038      9.34      K5    4414   191     4.634    0.291    -0.180    0.208
  52606012   KIC03348826     36.90      F9    5429   140     4.593    0.206     0.061    0.141
  52606013   KIC02996487     24.85      F9    5852   151     4.441    0.225    -0.214    0.157
  52606014   KIC03122662     39.04      F5    6136   138     4.203    0.204    -0.158    0.140
  52606015   KIC03122913     10.15      K5    4547   187     4.658    0.284    -0.181    0.203
  52606017   KIC03123313     38.75      G3    5415   138     4.379    0.204    -0.492    0.140
  52606018   KIC03124135     45.07      G7    5112   135     3.729    0.199     0.125    0.135
  52606019   KIC03241816     20.40      G3    5563   157     4.187    0.235    -0.143    0.165
  52606020   KIC03123292     25.85      K0    4690   149     4.660    0.223    -0.040    0.155
  52606022   KIC03240164     18.77      F9    5454   160     4.305    0.240     0.189    0.169
  52606025   KIC02995995     64.80      F6    6046   128     4.209    0.188    -0.176    0.125
  52606026   KIC03961237     42.52      F7    5946   136     4.340    0.201    -0.396    0.137
  52606031   KIC03960258     48.13      F2    5925   134     4.067    0.197     0.006    0.133
  52606037   KIC03961499     13.48      G3    5603   174     4.405    0.262     0.142    0.187
  52606042   KIC04064361     30.61      F9    5533   144     3.783    0.214     0.325    0.148
  52606049   KIC03858180     20.98      F9    5495   156     3.895    0.234     0.126    0.164
  52606052   KIC04065745     13.26      G8    5163   175     4.100    0.263     0.214    0.188
  52606056   KIC04066017     12.48      G3    5549   177     4.020    0.268     0.237    0.191
  52606057   KIC03860297      7.09      G1    5547   206     4.269    0.315    -0.158    0.227
  52606059   KIC03860786      6.96      G7    5231   222     3.269    0.333    -0.202    0.254
  52606060   KIC03859628     21.40      F9    5515   156     4.553    0.233    -0.078    0.163
  52606061   KIC04067336     11.34      F2    5986   182     4.147    0.275    -0.518    0.197
  52606070   KIC03962357     44.56      F6    6069   135     4.234    0.199     0.100    0.135
  52606072   KIC04066416      8.28      K5    4421   198     4.829    0.301    -0.930    0.216
  52606073   KIC03859936     11.52      F7    5702   181     3.844    0.274    -0.718    0.196
  52606075   KIC03860110      6.25      G3    5587   214     4.429    0.327    -0.146    0.235
  52606076   KIC03550155     34.05      F9    5547   142     4.549    0.210     0.070    0.144
  52606085   KIC03550372     27.93      K1    4721   147     3.498    0.219    -0.236    0.152
  52606090   KIC03651216     63.20      F7    5859   129     4.162    0.189    -0.394    0.126
  52606093   KIC03754006     46.58      G2    5751   134     3.985    0.198     0.169    0.134
  52606095   KIC03753505     53.47      F5    6203   132     4.215    0.193    -0.078    0.130
  52606096   KIC03753838     14.81      G3    5446   170     3.799    0.256     0.008    0.182
  52606097   KIC03753696      9.17      G2    5717   192     4.562    0.292    -0.302    0.210
  52606100   KIC03653382      7.05      F5    5944   207     4.277    0.316    -0.092    0.227
  52606103   KIC03245437      7.61      G3    5247   202     3.585    0.309    -0.361    0.222
  52606114   KIC03127551     11.25      K1    4837   199     3.376    0.294     0.128    0.227
  52606116   KIC03127312      6.39      G7    4634   227     1.439    0.341    -0.653    0.259
  52606127   KIC03755262     13.48      G7    5035   191     2.346    0.282    -0.401    0.218
  52606128   KIC03655150      7.58      G8    5085   202     3.953    0.309    -0.128    0.222
  52606136   KIC03654163     25.43      F7    5970   150     4.106    0.223     0.142    0.156
  52606137   KIC03757862     29.27      F6    5947   146     3.917    0.216    -0.244    0.150
  52606138   KIC03858447      7.96      G1    5912   200     4.747    0.305    -0.255    0.219
  52606139   KIC03859079     22.38      K4    4424   154     4.792    0.230     0.024    0.161
  52606143   KIC03757099     11.54      G3    5583   181     4.483    0.274     0.102    0.196
  52606146   KIC03858868     20.67      F9    5480   157     4.038    0.235     0.329    0.165
  52606148   KIC03755086     20.51      F7    5953   157     4.198    0.235    -0.181    0.165
  52606149   KIC03756736     24.76      G1    5822   151     4.412    0.225    -0.125    0.157
  52606151   KIC03453214     17.02      G3    5513   164     4.493    0.247    -0.096    0.174
  52606152   KIC03351659      6.42      G7    5338   212     4.397    0.324    -0.018    0.234
  52606153   KIC03454249     13.80      K3    4753   173     4.733    0.261    -0.097    0.185
  52606160   KIC03554031      9.12      K5    4175   193     4.852    0.293    -0.536    0.210
  52606161   KIC03554690     23.65      G2    5695   152     3.817    0.227     0.274    0.159
  52606162   KIC03352052     24.26      F9    5894   151     4.379    0.226    -0.118    0.158
  52606163   KIC03352530      8.39      F4    6090   197     4.329    0.300    -0.504    0.215
  52606165   KIC03453442     11.21      G2    5434   182     4.008    0.276    -0.435    0.197
  52606166   KIC03351888     27.25      G8    5303   148     4.431    0.220     0.424    0.153
  52606172   KIC03453055     21.90      G3    5713   155     4.334    0.231     0.039    0.162
  52606176   KIC03551985     45.44      F5    6386   135     4.134    0.199    -0.042    0.135
  52606178   KIC03452308     50.32      F0    7119   133     3.851    0.195     0.350    0.132
  52606186   KIC03552539     21.77      F7    5893   155     4.145    0.232    -0.517    0.162
  52606193   KIC03349000     20.33      G3    5464   157     3.945    0.236    -0.132    0.166
  52606201   KIC02998680     11.27      F9    5753   182     4.351    0.276    -0.123    0.197
  52606204   KIC02860660      9.65      G1    5843   190     4.773    0.288     0.071    0.206
  52606206   KIC03124582     34.39      G2    5559   141     4.169    0.209    -0.355    0.144
  52606207   KIC03242053     36.35      G1    5843   140     4.479    0.207     0.073    0.142
  52606212   KIC02997910     29.34      F9    5571   146     4.417    0.216     0.131    0.150
  52606214   KIC02860135     23.89      K0    4883   152     4.822    0.227     0.276    0.158
  52606215   KIC02861100     30.63      F7    5859   144     4.129    0.214    -0.067    0.148
  52606217   KIC02998285     47.38      F9    5565   134     4.514    0.197     0.076    0.133
  52606221   KIC02862021     32.49      G0    5875   143     4.384    0.212     0.018    0.146
  52606222   KIC02998474     35.77      G3    5352   140     4.465    0.208    -0.329    0.143
  52606224   KIC03124639     24.63      F9    5761   151     3.921    0.225    -0.122    0.157
  52606225   KIC03124461     50.46      G2    5800   133     4.199    0.195    -0.041    0.132
  52606228   KIC03449690     32.80      G3    5451   143     3.957    0.211    -0.216    0.146
  52606231   KIC03549826     29.59      F5    6245   145     4.191    0.216    -0.225    0.150
  52606232   KIC03448833     69.76      F6    6226   127     4.091    0.186     0.176    0.124
  52606233   KIC03347264     28.18      K3    4624   147     4.731    0.218    -0.087    0.151
  52606234   KIC03348533     48.18      F9    5396   134     4.547    0.197     0.104    0.133
  52606236   KIC03449300     35.53      F7    5952   141     3.981    0.208    -0.111    0.143
  52606237   KIC03239636     43.03      F7    5953   136     3.871    0.201    -0.205    0.136
  52606239   KIC03240037     37.29      G3    5443   139     4.134    0.206    -0.212    0.141
  52606242   KIC03550698     31.41      G2    5411   144     3.794    0.213    -0.409    0.147
  52606243   KIC03346918     56.61      F9    5422   131     4.613    0.192     0.026    0.129
  52606247   KIC03347619     12.60      G3    5562   177     4.344    0.267     0.087    0.190
  52606248   KIC03448397     30.27      F9    5891   145     4.178    0.215     0.028    0.149
  52606249   KIC03449084     28.27      F9    5524   147     4.547    0.218     0.048    0.151
  52606250   KIC03449498     20.43      G7    5458   157     4.593    0.235     0.185    0.165
  52607003   KIC02019174     36.20      G4    5488   140     4.372    0.207     0.130    0.142
  52607004   KIC02016657     26.64      G2    5928   149     4.457    0.221     0.000    0.154
  52607005   KIC02017135     24.03      G7    5319   152     4.619    0.226    -0.068    0.158
  52607006   KIC01871759     22.10      F8    6011   155     4.030    0.231     0.297    0.162
  52607010   KIC01872189     16.70      G2    5779   165     4.150    0.248     0.062    0.175
  52607011   KIC02162673     24.26      G2    5873   151     4.312    0.226     0.030    0.158
  52607012   KIC02163326     36.37      G7    5314   140     4.735    0.207     0.072    0.142
  52607013   KIC02017529     12.35      G0    5671   178     4.107    0.269    -0.753    0.192
  52607014   KIC01872561      7.18      G4    5661   206     4.663    0.314    -0.087    0.226
  52607017   KIC02164604     18.52      G4    5537   161     4.577    0.241     0.087    0.170
  52607018   KIC02018949     10.65      F9    5924   185     4.587    0.280    -0.221    0.200
  52607019   KIC02165352     25.31      K0    4796   150     4.774    0.224    -0.082    0.156
  52607025   KIC02018304     23.48      G2    5864   153     4.251    0.228     0.028    0.159
  52607026   KIC02160839     42.27      G2    5776   136     3.986    0.201     0.186    0.137
  52607029   KIC02305292     27.33      F6    6262   148     4.216    0.220     0.214    0.153
  52607030   KIC02161648     28.57      K3    4545   146     4.877    0.218    -0.131    0.151
  52607032   KIC02443559     30.82      G3    5740   144     4.460    0.214     0.155    0.148
  52607033   KIC02015347     19.43      G4    5526   159     4.108    0.238     0.346    0.168
  52607034   KIC02303356     27.61      G2    5928   147     4.395    0.219     0.151    0.152
  52607035   KIC02304570     18.82      G1    5889   160     4.279    0.240     0.193    0.169
  52607036   KIC02304251     32.52      G2    5679   143     4.407    0.212    -0.018    0.146
  52607037   KIC02304303     38.56      G1    5898   138     4.279    0.205     0.047    0.140
  52607038   KIC02303896     27.23      G2    5509   148     4.415    0.220    -0.781    0.153
  52607040   KIC02016171      7.69      K3    4687   202     4.779    0.308    -0.267    0.221
  52607041   KIC02303459     34.86      F9    5606   141     4.673    0.209     0.092    0.143
  52607042   KIC02304604     22.77      F9    5548   154     4.256    0.229     0.138    0.160
  52607043   KIC01870144     25.12      G6    5434   150     4.613    0.224     0.064    0.156
  52607044   KIC02161177     22.45      G1    5904   154     4.458    0.230    -0.036    0.161
  52607045   KIC01869922     10.72      G7    5201   184     4.287    0.280     0.283    0.200
  52607048   KIC01869783     12.96      K5    4524   176     4.845    0.265     0.055    0.189
  52607049   KIC01869327      6.70      K0    5384   210     4.737    0.320     0.175    0.231
  52607050   KIC02015659     35.05      G4    5495   141     4.429    0.208     0.039    0.143
  52607053   KIC02450303      6.30      K1    4745   227     2.782    0.342    -0.160    0.260
  52607054   KIC02308806     45.64      F0    6442   135     4.223    0.198    -0.159    0.135
  52607055   KIC02308957     29.29      G0    5566   146     3.437    0.216    -0.049    0.150
  52607056   KIC02166352     25.95      G3    5646   149     4.484    0.222    -0.011    0.155
  52607058   KIC02308375     42.22      G7    5056   136     4.667    0.201    -0.353    0.137
  52607059   KIC02308237     23.24      G0    5728   153     3.971    0.228    -0.053    0.160
  52607061   KIC02309760     30.73      F8    5810   144     4.140    0.214    -0.206    0.148
  52607064   KIC02019504     14.19      G3    5414   172     3.824    0.259     0.265    0.184
  52607065   KIC02020364     20.70      G8    5249   157     3.937    0.235     0.373    0.165
  52607068   KIC02165478     41.52      F7    5975   137     4.115    0.202     0.026    0.138
  52607071   KIC02165874     15.50      K1    5223   168     4.326    0.253     0.290    0.179
  52607072   KIC02309478      6.83      G8    4982   208     4.392    0.318    -0.244    0.229
  52607073   KIC02449547     32.27      G2    5674   143     4.088    0.212     0.024    0.146
  52607075   KIC02166773     25.77      F9    5365   150     3.898    0.223     0.043    0.155
  52607077   KIC02168167     11.35      F7    5559   182     3.595    0.275    -0.258    0.197
  52607088   KIC02310013     26.30      F7    5873   149     4.206    0.222    -0.069    0.154
  52607092   KIC02167414      9.81      F9    5549   189     3.937    0.287    -0.016    0.205
  52607099   KIC02022354     11.10      F7    5775   183     4.126    0.277    -0.492    0.198
  52607102   KIC02579916     13.23      F4    6126   175     4.006    0.264    -0.161    0.188
  52607103   KIC02307829     40.55      F5    6271   137     4.188    0.203    -0.100    0.138
  52607104   KIC02306094     13.79      G3    5699   173     4.855    0.261    -0.283    0.185
  52607106   KIC02163101      9.84      K7    3861   189     4.745    0.286    -0.233    0.205
  52607113   KIC02579453     30.09      G3    5716   145     4.273    0.215     0.197    0.149
  52607119   KIC02165002     14.77      G9    4804   170     4.680    0.256    -0.188    0.182
  52607120   KIC02716872     28.00      F9    5444   147     4.412    0.219     0.080    0.152
  52607122   KIC02306825     35.86      G0    5814   140     4.321    0.208    -0.167    0.142
  52607124   KIC02164169     27.50      G3    5639   148     4.102    0.219     0.050    0.152
  52607126   KIC02584812     21.55      F6    6013   155     4.306    0.232    -0.355    0.163
  52607127   KIC02585822     43.80      F5    6201   136     3.992    0.200    -0.005    0.136
  52607129   KIC02585447     21.89      G8    4993   155     4.826    0.231    -0.158    0.162
  52607130   KIC02721594     15.25      G5    5305   169     4.235    0.254    -0.102    0.180
  52607136   KIC02722550     24.02      F9    5333   152     4.564    0.226    -0.320    0.158
  52607137   KIC02585964     19.70      F9    5414   159     3.516    0.238     0.035    0.167
  52607139   KIC02722382      9.43      F9    5243   191     4.124    0.290    -0.455    0.208
  52607142   KIC02721710      8.30      G7    5084   197     3.515    0.301    -0.075    0.216
  52607144   KIC02722289     11.87      G3    5395   180     3.909    0.272    -0.216    0.194
  52607147   KIC02451986     25.49      G2    5558   150     4.377    0.223    -0.447    0.156
  52607152   KIC01870234     25.47      G2    5514   150     3.763    0.223    -0.364    0.156
  52607153   KIC01871120     23.01      K7    3702   153     4.540    0.229    -0.150    0.160
  52607154   KIC01724806     27.04      K1    4962   148     4.755    0.220     0.377    0.153
  52607156   KIC01435229     10.61      K7    3831   185     4.745    0.280    -0.619    0.201
  52607159   KIC01434976      8.48      K5    4466   196     4.799    0.299     0.331    0.215
  52607161   KIC01434455      8.53      K7    4122   196     4.851    0.298    -0.635    0.214
  52607162   KIC01576744     17.33      G9    4845   163     4.776    0.245    -0.384    0.173
  52607163   KIC01724342     19.08      G2    5742   160     4.079    0.239     0.094    0.169
  52607167   KIC01576707     15.32      F7    6097   168     3.962    0.253    -0.019    0.180
  52607169   KIC01722735     11.64      F6    6046   180     4.090    0.273    -0.222    0.195
  52607170   KIC01576141     29.42      G8    4781   146     4.770    0.216    -0.661    0.150
  52607171   KIC01436140      6.84      G9    4911   208     4.773    0.318    -0.040    0.229
  52607173   KIC01576970      8.80      G7    5504   194     4.980    0.296     0.368    0.212
  52607175   KIC01575690      7.62      K7    4180   202     4.667    0.308    -0.108    0.222
  52607176   KIC02582973     15.15      F9    5339   169     3.969    0.254     0.007    0.180
  52607177   KIC02720019     25.85      G6    5306   149     4.921    0.223    -0.153    0.155
  52607178   KIC02859211     35.79      G3    5410   140     4.230    0.208    -0.559    0.143
  52607180   KIC02583682     23.21      F7    6005   153     4.242    0.228    -0.053    0.160
  52607181   KIC02720933     38.62      G1    5723   138     4.191    0.205    -0.025    0.140
  52607183   KIC02859857     35.47      F7    6028   141     4.201    0.208    -0.005    0.143
  52607188   KIC02859080     39.24      F9    5437   138     4.236    0.204     0.267    0.139
  52607189   KIC02582330     20.42      F9    5449   157     4.413    0.235    -0.003    0.165
  52607190   KIC02450571     20.40      G3    5439   157     4.205    0.235    -0.362    0.165
  52607191   KIC02720099     15.84      G6    5423   167     4.605    0.251     0.039    0.178
  52607192   KIC02583027     37.48      G2    5662   139     4.203    0.206    -0.221    0.141
  52607193   KIC02720309     12.35      G3    5403   178     3.686    0.269     0.003    0.192
  52607194   KIC02720828     20.78      F7    5791   157     3.830    0.234    -0.093    0.165
  52607195   KIC02582753     17.15      G4    5352   164     3.805    0.246     0.100    0.174
  52607196   KIC02719120     38.85      F8    5885   138     3.964    0.204     0.039    0.140
  52607198   KIC02721453     18.95      K1    4792   179     3.298    0.261    -0.262    0.203
  52607200   KIC02720523     13.84      F8    5855   173     4.200    0.260    -0.255    0.185
  52607205   KIC01874101     25.83      G3    5514   149     4.340    0.223    -0.408    0.155
  52607209   KIC01874206      6.35      G7    5607   213     4.733    0.325     0.080    0.234
  52607210   KIC01874060      9.24      F0    6731   192     3.831    0.292     0.090    0.209
  52607212   KIC02019199     20.16      G6    5503   158     3.991    0.236     0.474    0.166
  52607213   KIC01726688     15.87      G3    5590   167     3.738    0.251     0.141    0.178
  52607217   KIC01728519     18.86      F7    5999   160     4.443    0.240    -0.190    0.169
  52607221   KIC01873351     28.76      F9    5657   146     4.117    0.217     0.189    0.151
  52607226   KIC01726045     14.83      F9    5493   170     4.072    0.256     0.114    0.181
  52607229   KIC01724720     23.02      G7    5220   153     4.763    0.229    -0.087    0.160
  52607235   KIC01725688     23.68      G5    5488   152     4.636    0.227     0.265    0.159
  52607236   KIC01577273     21.40      F5    6193   156     4.299    0.233    -0.528    0.163
  52607240   KIC01872821     12.25      G7    5605   178     4.963    0.269    -0.021    0.192
  52607241   KIC01298430     10.41      F5    6173   186     4.037    0.282    -0.161    0.202
  52607242   KIC01725415     23.07      F6    6057   153     4.190    0.229    -0.198    0.160
  52607250   KIC01726318     21.29      G3    5374   156     4.191    0.233    -0.267    0.164
  52609001   KIC04367788     26.41      G3    5656   149     4.126    0.221    -0.049    0.154
  52609002   KIC04159398     23.60      F9    5409   152     3.902    0.227     0.237    0.159
  52609003   KIC04366841     25.59      G5    5429   150     4.501    0.223     0.118    0.155
  52609005   KIC04264519     31.20      F9    5550   144     3.960    0.214     0.277    0.148
  52609006   KIC04265354     33.53      G6    5391   142     4.422    0.210     0.175    0.145
  52609008   KIC04264742     65.05      F7    5898   128     4.115    0.188     0.002    0.125
  52609011   KIC04367528     28.82      G7    5311   146     4.507    0.217     0.221    0.151
  52609015   KIC04367426     28.10      K3    4702   147     4.709    0.218     0.101    0.152
  52609016   KIC04466498     38.36      K5    4174   139     4.574    0.205     0.155    0.140
  52609019   KIC04263828     30.60      F8    5992   144     4.395    0.214    -0.029    0.148
  52609020   KIC04159806     31.54      F9    5513   144     4.177    0.213     0.127    0.147
  52609021   KIC04264517     32.59      G3    5645   143     4.202    0.212     0.006    0.146
  52609022   KIC04263407     29.29      G7    5149   146     4.565    0.216    -0.081    0.150
  52609023   KIC04263529     41.94      G8    5191   137     4.556    0.201    -0.114    0.137
  52609024   KIC04160150     23.35      G3    5436   153     3.957    0.228    -0.160    0.159
  52609030   KIC04748057     16.45      F7    6061   165     3.965    0.249    -0.182    0.176
  52609041   KIC05011772     21.90      F5    6231   155     4.116    0.231    -0.016    0.162
  52609045   KIC04836723     12.81      F9    5350   176     3.621    0.266     0.017    0.190
  52609059   KIC05363788     15.39      G3    5508   168     3.693    0.253     0.059    0.179
  52609079   KIC05447633     11.75      F5    5955   180     4.010    0.272    -0.697    0.194
  52609089   KIC05449039     29.05      F6    5927   146     3.970    0.217    -0.282    0.150
  52609100   KIC05449178     22.62      G3    5654   154     4.169    0.230     0.026    0.161
  52609103   KIC05274498      9.55      G9    4931   190     4.021    0.289     0.061    0.207
  52609104   KIC05010390     47.50      F9    5487   134     4.142    0.197     0.341    0.133
  52609106   KIC05098965     10.36      G7    5312   186     4.829    0.282    -0.066    0.202
  52609107   KIC05186335     40.05      F7    5908   138     4.122    0.203    -0.099    0.139
  52609108   KIC05186257     17.90      G8    4995   162     4.776    0.243    -0.129    0.172
  52609112   KIC05186875     16.54      F6    5794   165     4.116    0.248    -0.461    0.176
  52609116   KIC05010486     12.24      G7    5392   178     4.610    0.269     0.360    0.192
  52609117   KIC05099291      6.62      K5    4551   210     4.559    0.321    -0.512    0.231
  52609118   KIC05098191     27.23      G2    5725   148     4.373    0.220    -0.297    0.153
  52609119   KIC05009966     31.00      F9    5634   144     4.171    0.214     0.204    0.148
  52609121   KIC05186529     15.76      G3    5487   167     3.863    0.252    -0.232    0.178
  52609131   KIC04467044     29.14      F7    6065   146     4.226    0.217     0.153    0.150
  52609142   KIC04468821     45.01      F7    5980   135     4.179    0.199     0.180    0.135
  52609154   KIC04746757      7.24      F7    5789   205     4.537    0.313    -0.293    0.225
  52609157   KIC05010080     24.73      G5    5369   151     4.569    0.225     0.036    0.157
  52609162   KIC04836032      9.32      K3    4748   191     4.660    0.291    -0.032    0.209
  52609163   KIC04654259     11.23      G3    5737   182     4.723    0.276    -0.121    0.197
  52609166   KIC04746304     35.12      F7    5930   141     4.291    0.208    -0.391    0.143
  52609172   KIC04834891      6.81      F6    5732   209     4.497    0.319    -1.085    0.229
  52609174   KIC04835340      9.37      F6    6033   191     4.606    0.290    -0.026    0.208
  52609175   KIC04835890      9.82      K1    4688   189     3.629    0.287     0.166    0.205
  52609186   KIC04837918      9.08      K0    4639   209     2.994    0.311    -0.080    0.238
  52609189   KIC04838528     10.10      F2    5758   187     3.887    0.284    -0.399    0.204
  52609196   KIC04749068     26.86      G3    5616   148     4.437    0.221     0.043    0.153
  52609198   KIC04749720      6.32      G7    5309   213     4.436    0.326     0.247    0.235
  52609200   KIC04658154      9.10      G6    4952   208     2.106    0.310    -0.516    0.238
  52609202   KIC04464763     15.51      F9    5310   168     3.820    0.253     0.026    0.179
  52609203   KIC04562411     65.13      F6    6195   128     4.057    0.188     0.034    0.125
  52609204   KIC04655975     20.00      G5    5298   158     4.474    0.237    -0.268    0.166
  52609205   KIC04563391     19.73      G9    4967   159     4.587    0.237    -0.142    0.167
  52609206   KIC04465320     50.41      F6    6071   133     4.245    0.195    -0.026    0.132
  52609207   KIC04563208     32.28      F9    5451   143     4.401    0.212    -0.048    0.146
  52609208   KIC04561941     50.50      F0    6317   133     4.112    0.195    -0.379    0.132
  52609209   KIC04465013      7.30      K3    4566   205     4.305    0.312    -0.122    0.225
  52609210   KIC04465432     37.80      F9    5931   139     4.491    0.205    -0.057    0.141
  52609211   KIC04562213     15.30      G7    5374   168     4.422    0.254     0.208    0.180
  52609212   KIC04466452     58.49      F7    5973   130     4.259    0.191    -0.109    0.128
  52609214   KIC04465994     31.91      G5    5401   143     4.497    0.213     0.160    0.147
  52609217   KIC04466333     24.49      K5    4256   151     4.741    0.225    -0.242    0.157
  52609218   KIC04654406      9.69      K0    4940   205     3.341    0.305    -0.529    0.234
  52609219   KIC04562712     14.96      G2    5720   169     4.186    0.255     0.006    0.181
  52609220   KIC04655625      9.32      G8    5507   191     4.562    0.291     0.096    0.209
  52609221   KIC04465805     22.59      G0    5703   154     3.950    0.230    -0.052    0.161
  52609222   KIC04465330     62.52      G2    5626   129     3.863    0.189    -0.069    0.126
  52609223   KIC04465622     13.11      G7    5320   175     4.256    0.264     0.323    0.188
  52609231   KIC04161244     25.92      G5    5165   149     4.042    0.222     0.076    0.155
  52609243   KIC04265801     20.95      K3    4675   156     4.570    0.234     0.170    0.164
  52610006   KIC03840173     17.25      G3    5642   164     4.515    0.246    -0.290    0.174
  52610013   KIC04046984      6.36      G1    5578   213     4.093    0.325     0.067    0.234
  52610016   KIC03635546     15.39      G8    4941   186     3.011    0.273    -0.643    0.211
  52610017   KIC04146470     24.77      K1    5159   151     4.288    0.225     0.531    0.157
  52610018   KIC03840694     16.26      G7    5240   166     3.869    0.249     0.360    0.177
  52610022   KIC04146741     14.78      F9    5470   170     4.122    0.256     0.292    0.182
  52610026   KIC03333278     18.69      F9    5371   161     3.899    0.241    -0.103    0.170
  52610035   KIC03332131     25.69      G4    5438   150     4.116    0.223     0.269    0.155
  52610037   KIC03105888     13.29      G2    5505   174     3.906    0.263    -0.569    0.187
  52610048   KIC03332420     62.88      G3    5661   129     4.086    0.189     0.210    0.126
  52610054   KIC03534736     15.68      G6    5002   185     2.184    0.272    -0.685    0.211
  52610057   KIC03535183     10.65      G7    5342   185     4.045    0.280    -0.523    0.200
  52610058   KIC03535380      9.73      G0    5556   189     4.026    0.287    -0.240    0.206
  52610059   KIC03535699     18.44      F9    5202   161     3.684    0.241    -0.142    0.170
  52610064   KIC03433763     20.36      F9    5422   157     4.115    0.236     0.076    0.166
  52610071   KIC03433920     11.10      K5    4118   183     4.751    0.277    -0.157    0.198
  52610072   KIC03534584     45.60      F2    5730   135     4.238    0.198    -0.460    0.135
  52610082   KIC03330550     17.67      G1    5749   163     4.107    0.244    -0.157    0.172
  52610083   KIC03331827     43.09      G7    5184   136     4.715    0.200     0.161    0.136
  52610084   KIC03534142      8.03      G3    5397   199     4.227    0.304    -0.554    0.218
  52610087   KIC03432649     11.70      G8    5115   180     4.500    0.273     0.021    0.195
  52610097   KIC03432312      6.11      G8    5270   215     4.657    0.329    -0.107    0.237
  52610099   KIC03331234     27.21      G5    4571   168     2.910    0.243     0.318    0.189
  52610101   KIC03736704     36.01      G2    5706   140     4.112    0.207    -0.202    0.142
  52610102   KIC03736424     41.35      F3    6389   137     4.157    0.202    -0.090    0.138
  52610103   KIC03634566     15.79      F9    5359   167     4.167    0.251    -0.005    0.178
  52610104   KIC03634006     23.14      G8    4984   172     3.295    0.250    -0.193    0.195
  52610107   KIC03736852      7.84      F9    5855   201     4.048    0.306     0.185    0.220
  52610110   KIC03735335     11.08      G2    5563   183     3.997    0.277    -0.223    0.198
  52610114   KIC03634668     20.20      K3    4526   158     3.603    0.236     0.391    0.166
  52610115   KIC03635097      9.06      G7    5420   193     4.755    0.293    -0.019    0.210
  52610116   KIC03736810      6.11      K4    4832   215     4.719    0.329    -0.135    0.237
  52610117   KIC03534377     45.30      F6    6059   135     4.257    0.199    -0.210    0.135
  52610121   KIC03635428     24.84      F5    6258   151     4.214    0.225    -0.106    0.157
  52610131   KIC03943238     10.53      G1    5797   185     4.160    0.281    -0.031    0.201
  52610136   KIC03942477     10.66      G7    5094   185     3.408    0.280    -0.777    0.200
  52610137   KIC04045110     49.44      F3    6273   133     4.051    0.196    -0.504    0.132
  52610139   KIC04044614     11.31      G2    5468   182     3.544    0.275    -0.254    0.197
  52610142   KIC03942712      6.85      G7    5205   208     4.297    0.318    -0.113    0.229
  52610146   KIC03839341     15.45      G7    4869   186     2.497    0.273    -0.417    0.211
  52610147   KIC03943011      7.23      G7    5337   205     4.487    0.313    -0.281    0.225
  52610150   KIC04044913     17.25      F7    5846   164     4.155    0.246    -0.235    0.174
  52610156   KIC03227000     11.77      K1    4812   197     3.266    0.291     0.033    0.224
  52610160   KIC03335189     18.12      G0    5732   162     4.549    0.243    -0.470    0.171
  52610171   KIC03108163      8.41      F9    5361   197     4.420    0.300     0.182    0.215
  52610175   KIC03227657     10.43    A7IV    6542   186     4.042    0.282    -0.603    0.202
  52610183   KIC02977544      7.65      G2    5457   202     4.148    0.308    -0.412    0.221
  52610184   KIC03223729     10.03      G9    4759   188     3.552    0.285    -0.384    0.204
  52610185   KIC02977308     43.44      F0    6549   136     4.055    0.200    -0.279    0.136
  52610188   KIC03224356     10.09      G2    5265   187     4.059    0.284    -0.669    0.204
  52610189   KIC02977841      7.53     A7V    6984   203     3.779    0.309    -0.266    0.223
  52610191   KIC03223412     12.11      G7    4994   196     1.953    0.289    -0.705    0.223
  52610194   KIC03105315     54.68      G3    5142   131     3.685    0.193    -0.640    0.129
  52610197   KIC03104490     10.57      G5    4922   201     2.309    0.299    -0.261    0.230
  52610198   KIC03224794      8.33      G1    5934   197     4.152    0.301     0.370    0.216
  52610203   KIC03435570     27.39      G7    5101   148     3.841    0.220     0.182    0.153
  52610221   KIC03738750     11.22      G7    5442   182     4.165    0.276    -0.203    0.197
  52610223   KIC03536907      7.67      K1    5033   202     3.974    0.308     0.225    0.221
  52610229   KIC03945833     47.27      G5    4971   134     3.667    0.197    -0.526    0.134
  52610231   KIC03946030     43.70      G2    5827   136     4.380    0.200     0.126    0.136
  52610232   KIC04148304     32.20      G7    5384   143     4.134    0.212     0.388    0.146
  52610233   KIC04048325     57.10      G5    5395   130     4.552    0.191     0.242    0.128
  52610238   KIC03945837     19.09      K3    4679   160     4.686    0.239     0.255    0.169
  52610239   KIC03842206     30.93      G0    5761   144     4.199    0.214    -0.263    0.148
  52610244   KIC03945630     64.18      F9    5578   128     4.542    0.188     0.073    0.125
  52610248   KIC04047896     29.49      K1    5183   146     3.853    0.216     0.521    0.150
  52610249   KIC04047631     28.84      K5    4180   146     4.735    0.217     0.059    0.151
  52610250   KIC03945092      7.83      G7    5330   201     4.183    0.306    -0.453    0.220
  52611014   KIC05787132      6.21      G8    5140   214     4.470    0.328     0.123    0.236
  52611088   KIC05702663      6.51      G2    5810   211     4.577    0.323     0.004    0.233
  52611089   KIC05701820      8.25      F6    6031   198     4.076    0.301     0.033    0.216
  52611219   KIC06284047      7.50      F5    6263   203     4.235    0.310    -0.277    0.223
  52612002   KIC05536926     11.43      F2    5806   181     3.900    0.275     0.107    0.196
  52612006   KIC05623156     12.62      F2    5939   177     4.141    0.267    -0.211    0.190
  52612007   KIC05537217     10.04      G2    5821   188     4.486    0.285     0.032    0.204
  52612009   KIC05536613     14.19      G5    5509   172     4.681    0.259     0.214    0.184
  52612013   KIC05623599     22.91      G2    5706   153     4.519    0.229    -0.464    0.160
  52612024   KIC05622857     24.46      F9    5527   151     4.086    0.225     0.153    0.157
  52612025   KIC05536404     21.34      F9    5624   156     4.058    0.233     0.194    0.163
  52612026   KIC06045217     12.19      G3    5774   178     4.762    0.270    -0.058    0.192
  52612027   KIC05623201      6.65      G2    5442   210     3.806    0.321    -0.632    0.231
  52612029   KIC05878671     21.62      F8    5970   155     4.564    0.232    -0.104    0.163
  52612030   KIC05878421      7.73      G3    5549   201     4.648    0.307    -0.386    0.221
  52612031   KIC05707675     13.11      G7    5307   175     4.819    0.264    -0.209    0.188
  52612032   KIC05707969     11.27      G2    5616   182     4.102    0.276    -0.067    0.197
  52612033   KIC05793849      7.11      G3    5411   206     3.795    0.315    -0.235    0.226
  52612034   KIC05793823      9.68      G3    5395   189     3.514    0.288    -0.167    0.206
  52612035   KIC05708392     18.28      F9    5522   161     4.349    0.242     0.265    0.171
  52612036   KIC05708183      9.22      K3    4840   192     4.957    0.292    -0.011    0.209
  52612037   KIC05708028     16.47      G2    5623   165     4.406    0.249    -0.359    0.176
  52612038   KIC05792878     10.02      G2    5670   188     4.515    0.285    -0.064    0.204
  52612039   KIC05622281     14.79      F7    5930   170     3.881    0.256    -0.071    0.182
  52612040   KIC05707715     16.75      F7    5964   165     4.019    0.248    -0.410    0.175
  52612041   KIC05962589      9.78      F4    6013   189     4.001    0.287    -0.126    0.206
  52612042   KIC05962947      9.20      F9    5705   192     3.535    0.292    -0.382    0.209
  52612044   KIC05622550      7.70      G7    5466   202     3.897    0.307     0.280    0.221
  52612046   KIC05793322     16.50      K0    4916   165     4.834    0.249     0.034    0.176
  52612047   KIC05878948     22.32      G2    5761   154     4.350    0.230    -0.001    0.161
  52612048   KIC05879088     10.63      F6    5767   185     4.314    0.280    -0.461    0.200
  52612049   KIC05878836      8.08      G2    5498   199     3.690    0.303    -0.108    0.218
  52612051   KIC05791959     15.14      F8    5872   169     4.041    0.254     0.086    0.180
  52612052   KIC05877227     27.91      G6    5406   147     3.979    0.219     0.279    0.152
  52612053   KIC05792647     13.44      F9    5587   174     4.376    0.263     0.371    0.187
  52612054   KIC05877510     13.77      F7    6019   173     4.360    0.261     0.099    0.185
  52612056   KIC05621907     25.23      F9    5623   150     3.929    0.224     0.296    0.156
  52612058   KIC05706592     13.09      F9    5995   175     4.500    0.264    -0.017    0.188
  52612060   KIC05876709     17.69      G0    5976   163     4.421    0.244    -0.094    0.172
  52612061   KIC05621564     14.55      F9    5590   171     4.392    0.257     0.150    0.182
  52612063   KIC05878178      9.25      G7    5205   192     4.959    0.292    -0.203    0.209
  52612064   KIC05707055     13.22      G3    5715   175     4.726    0.264    -0.115    0.188
  52612065   KIC05706433     17.91      F9    5536   162     4.136    0.243     0.212    0.172
  52612066   KIC05707145     25.90      G7    5081   169     2.854    0.245    -0.616    0.191
  52612067   KIC05621213     25.86      G7    5208   149     4.792    0.223     0.093    0.155
  52612068   KIC05877388     15.39      G2    5802   168     4.390    0.253    -0.036    0.179
  52612069   KIC05706966     10.88      K7    4092   184     4.829    0.278    -0.191    0.199
  52612071   KIC05706736      9.17      G3    5581   192     4.719    0.292    -0.279    0.210
  52612072   KIC05876966     17.26      G9    5061   164     4.779    0.246     0.041    0.174
  52612073   KIC05791952     18.64      G0    5910   161     4.152    0.241    -0.106    0.170
  52612074   KIC05877620      9.80      F7    6066   189     4.302    0.287     0.084    0.205
  52612075   KIC05707505     20.32      G1    5833   157     4.406    0.236    -0.085    0.166
  52612076   KIC05450651     15.00      G8    4986   169     4.530    0.255    -0.077    0.181
  52612077   KIC05451113     14.15      G7    5243   172     3.847    0.259     0.143    0.184
  52612078   KIC05450454     17.58      F7    5859   163     4.173    0.244    -0.190    0.173
  52612079   KIC05534831      7.23      K1    4853   205     4.579    0.313     0.133    0.225
  52612080   KIC05534660     13.01      G7    5234   175     3.798    0.265    -0.308    0.189
  52612082   KIC05536125     13.10      K3    4654   175     4.612    0.264     0.040    0.188
  52612084   KIC05449499     18.94      G7    4973   160     3.399    0.240    -0.170    0.169
  52612085   KIC05535735     15.53      G7    5451   168     4.685    0.253     0.153    0.179
  52612086   KIC05535381     17.90      F9    5472   162     4.183    0.243     0.368    0.172
  52612087   KIC05621440     14.36      G0    5875   171     4.358    0.258     0.144    0.183
  52612088   KIC05450680     18.30      F7    5978   161     4.026    0.242     0.118    0.171
  52612089   KIC05622454     27.45      F6    6114   148     4.173    0.220    -0.069    0.153
  52612090   KIC05450818     27.58      G3    5555   147     4.116    0.219     0.020    0.152
  52612093   KIC05535138     24.43      G5    5411   151     4.077    0.225     0.292    0.157
  52612094   KIC05363966     22.53      K1    5159   154     4.405    0.230     0.349    0.161
  52612095   KIC05449930     19.53      F9    5701   159     4.402    0.238     0.368    0.168
  52612097   KIC05450274     17.37      F8    5855   163     4.024    0.245    -0.365    0.173
  52612098   KIC05449651     11.61      K7    3870   181     4.740    0.273    -0.509    0.195
  52612099   KIC05364017     19.34      K1    5020   159     4.644    0.239     0.180    0.168
  52612103   KIC05367374      8.14      G7    5183   199     3.940    0.303     0.009    0.217
  52612117   KIC05539468      6.45      G7    5408   212     3.810    0.324    -0.103    0.233
  52612119   KIC05539362     15.68      F9    5069   185     2.645    0.272    -0.502    0.211
  52612120   KIC05367736     19.06      G3    5565   160     3.936    0.239     0.068    0.169
  52612127   KIC05791469     22.65      F9    5445   154     3.871    0.230     0.091    0.161
  52612128   KIC05620981     16.96      G7    5376   164     4.309    0.247     0.181    0.174
  52612129   KIC05534614     21.59      G2    5538   155     4.116    0.232    -0.265    0.163
  52612132   KIC05790912     14.44      G2    5834   171     4.524    0.257     0.222    0.183
  52612134   KIC05705767     17.09      G7    5013   182     3.410    0.267    -0.262    0.207
  52612136   KIC05620329     18.00      K0    4703   162     4.756    0.243    -0.086    0.171
  52612137   KIC05534013     10.13      G7    5343   187     3.992    0.284     0.197    0.203
  52612139   KIC05705476     10.55      K3    4760   185     4.651    0.281     0.410    0.201
  52612140   KIC05706288     14.77      G3    5366   170     3.871    0.256    -0.398    0.182
  52612143   KIC05533526      6.46      G2    5643   212     4.348    0.324     0.156    0.233
  52612144   KIC05620470     23.19      G2    5697   153     4.084    0.228    -0.030    0.160
  52612145   KIC05534082     12.46      G7    5435   177     4.231    0.268     0.280    0.191
  52612146   KIC05791096     22.92      F9    5303   153     4.510    0.229     0.089    0.160
  52612148   KIC05705638     14.28      F6    5855   171     3.987    0.258    -0.175    0.183
  52612150   KIC05620581     13.66      G2    5574   173     4.013    0.261     0.005    0.186
  52612159   KIC05279207      6.58      K1    4992   211     4.227    0.322     0.405    0.232
  52612168   KIC05280089     13.45      F5    6167   174     4.234    0.262    -0.018    0.187
  52612178   KIC05880121     15.87      G8    4905   167     4.716    0.251    -0.131    0.178
  52612179   KIC05709824     17.49      G2    5672   163     3.871    0.245    -0.015    0.173
  52612180   KIC05794787     20.44      G4    5356   157     4.480    0.235    -0.167    0.165
  52612181   KIC05795198     10.71      G3    5655   184     4.515    0.280     0.161    0.200
  52612182   KIC05709582     12.72      G7    5444   176     4.288    0.267     0.303    0.190
  52612184   KIC05709538     13.72      G7    5277   173     4.670    0.261     0.095    0.186
  52612185   KIC05794420     16.18      F9    5344   166     4.023    0.250    -0.121    0.177
  52612186   KIC05709238     13.97      G2    5552   172     3.822    0.260    -0.277    0.185
  52612188   KIC05879960     11.24      F6    6153   182     4.145    0.276    -0.177    0.197
  52612189   KIC05879405     14.30      G7    5431   171     3.621    0.258     0.142    0.183
  52612190   KIC05963661      6.84      F9    5585   208     4.151    0.318     0.245    0.229
  52612191   KIC05879655     18.69      G2    5664   161     4.291    0.241    -0.135    0.170
  52612192   KIC05708958     17.14      F9    5573   164     4.350    0.246     0.251    0.174
  52612193   KIC05795562     14.69      G6    5168   188     3.328    0.276    -0.403    0.214
  52612194   KIC05709889      7.09      K7    3756   206     4.573    0.315    -0.393    0.227
  52612198   KIC05709127     11.88      G9    4985   180     4.905    0.272     0.128    0.194
  52612199   KIC05710083     13.40      G2    5737   174     4.472    0.263     0.096    0.187
  52612200   KIC05879646     17.78      G3    5115   162     3.591    0.244    -2.126    0.172
  52612204   KIC05281325      9.06      F9    5840   193     4.259    0.293    -0.072    0.210
  52612213   KIC05194284      8.45      F6    6071   197     4.137    0.299    -0.019    0.215
  52612214   KIC05281067     18.90      G0    5924   160     4.145    0.240     0.212    0.169
  52612219   KIC05281796     18.17      F9    5499   162     4.367    0.242     0.428    0.171
  52612220   KIC05280462     13.85      K3    4110   190     1.768    0.280    -0.401    0.216
  52612226   KIC06044882     11.49      F7    5881   181     4.381    0.274    -0.208    0.196
  52612227   KIC05961145     11.81      G7    5397   180     4.143    0.272    -0.131    0.194
  52612228   KIC06044352      9.49      F6    6237   190     4.535    0.289     0.300    0.207
  52612229   KIC06043632     16.21      G1    5504   166     3.758    0.250    -0.384    0.177
  52612232   KIC06045017     16.32      G5    5363   166     4.577    0.249     0.091    0.176
  52612233   KIC06205897     16.51      K4    4567   165     4.774    0.248    -0.247    0.176
  52612235   KIC05962465     22.76      F6    6246   154     4.205    0.229     0.186    0.160
  52612236   KIC05960889      7.83      G7    5290   201     4.059    0.306     0.350    0.220
  52612237   KIC06043259     15.65      G2    5659   167     4.048    0.252    -0.101    0.179
  52612238   KIC06043538     12.45      F5    6065   177     4.070    0.268    -0.197    0.191
  52612239   KIC06125039     10.88      G6    5377   184     3.878    0.278     0.344    0.199
  52612242   KIC05962097     10.59      G2    5961   185     4.659    0.281     0.146    0.201
  52612244   KIC06125653     25.15      G2    5783   150     4.369    0.224     0.145    0.156
  52612245   KIC05962262     11.11      K3    4862   183     4.971    0.277    -0.339    0.198
  52612246   KIC06043749      8.60      K5    4361   196     4.573    0.298    -0.136    0.214
  52612247   KIC06206205     13.01      G8    5303   175     4.452    0.265     0.125    0.189
  52612248   KIC06044687     10.19      G7    5677   187     4.402    0.284    -0.014    0.203
  52612249   KIC05961845     26.18      G0    6109   149     4.522    0.222     0.410    0.154
  52612250   KIC06044102     14.95      G9    5129   169     4.643    0.255    -0.124    0.181
  52613006   KIC04570218     27.55      F7    5983   148     3.880    0.219    -0.010    0.152
  52613007   KIC04570621     29.20      F7    6004   146     4.227    0.217     0.136    0.150
  52613010   KIC04842852      7.47      G7    5730   203     4.164    0.310    -0.049    0.223
  52613021   KIC04753814      6.69      F6    6346   210     4.067    0.320     0.381    0.231
  52613024   KIC04754240     18.17      K3    4149   180     1.734    0.263    -0.272    0.204
  52613025   KIC04753561     14.50      K5    4238   171     4.653    0.257     0.153    0.183
  52613031   KIC04570743      9.59      F6    6478   190     4.326    0.289     0.155    0.207
  52613033   KIC04569987      6.88      G8    4910   223     2.434    0.334    -0.220    0.255
  52613036   KIC04473226     11.23      G7    5464   182     4.606    0.276    -0.051    0.197
  52613037   KIC04374006     12.60      G1    5823   177     4.383    0.267     0.151    0.190
  52613044   KIC04472109     36.18      G5    4748   161     2.682    0.231    -0.195    0.181
  52613045   KIC04472935      9.81      G7    4787   205     2.005    0.304    -0.533    0.234
  52613049   KIC04473623     11.30      G1    5595   182     4.187    0.275    -0.377    0.197
  52613058   KIC04066298     11.96      G2    5796   179     4.186    0.271     0.014    0.193
  52613059   KIC04166759     24.06      G3    5636   152     4.487    0.226    -0.163    0.158
  52613060   KIC04067054      7.86      G7    5431   200     4.258    0.306    -0.078    0.220
  52613065   KIC04166381     30.76      G2    5694   144     4.310    0.214    -0.232    0.148
  52613076   KIC04270410     14.18      G3    5600   172     4.205    0.259    -0.025    0.184
  52613082   KIC04270253     25.31      F9    5428   150     4.299    0.224     0.110    0.156
  52613085   KIC04269420      8.88      G7    5483   194     4.349    0.295     0.045    0.212
  52613088   KIC04268903     20.79      F9    5860   157     4.362    0.234    -0.225    0.165
  52613089   KIC04165473     38.76      F9    5460   138     4.524    0.204     0.147    0.140
  52613090   KIC04269794     45.48      G3    5602   135     4.377    0.199    -0.190    0.135
  52613093   KIC04064414      9.76      F5    6037   189     4.024    0.287    -0.255    0.206
  52613100   KIC04164994      6.36      K3    4713   213     4.585    0.325     0.207    0.234
  52613103   KIC05104017      6.60      G1    5780   210     4.721    0.322    -0.418    0.232
  52613104   KIC04929127     11.06      G0    5619   183     4.067    0.277    -0.254    0.198
  52613105   KIC05105320      9.96      G7    5153   188     3.528    0.285    -0.336    0.204
  52613106   KIC04928974      8.32      F6    6041   197     4.276    0.301    -0.173    0.216
  52613107   KIC04928553     12.11      G2    5632   179     4.107    0.270    -0.145    0.193
  52613108   KIC04840679     13.29      K5    4389   174     4.672    0.263    -0.309    0.187
  52613109   KIC04929521      6.80      G7    5344   209     3.687    0.319     0.078    0.229
  52613111   KIC05104697      6.65      G7    5000   210     3.852    0.321    -0.836    0.231
  52613112   KIC04929320     26.35      G3    5780   149     4.258    0.222     0.241    0.154
  52613113   KIC05104241      8.55      K3    4509   196     4.465    0.298    -0.040    0.214
  52613120   KIC05016925      7.44      K3    4592   204     4.152    0.311    -0.140    0.223
  52613122   KIC04930075      7.62      F9    5683   202     3.787    0.308    -0.046    0.222
  52613127   KIC04661561     10.31      G7    5626   186     4.479    0.283     0.154    0.202
  52613130   KIC04660326     11.05      G0    5579   183     3.878    0.277    -0.530    0.198
  52613132   KIC04568301      9.16      G7    5336   192     4.007    0.292     0.146    0.210
  52613134   KIC04568692      9.07      G6    5447   193     4.255    0.293     0.439    0.210
  52613137   KIC04660119      8.50      F7    5708   196     3.771    0.299    -0.215    0.214
  52613147   KIC04569059     25.51      G3    5597   150     3.843    0.223     0.054    0.156
  52613148   KIC04660488     15.33      G6    5172   168     4.471    0.253    -0.596    0.180
  52613151   KIC04928264     18.02      F9    5490   162     4.397    0.243     0.062    0.171
  52613159   KIC05015270      9.02      F5    6315   193     4.220    0.294     0.135    0.211
  52613162   KIC04927009     17.92      G8    5062   162     4.863    0.243     0.023    0.172
  52613163   KIC05013634     32.31      F7    6174   143     4.188    0.212     0.076    0.146
  52613170   KIC04838682      9.00      G7    5528   193     4.191    0.294     0.381    0.211
  52613172   KIC04839014      9.55      G9    5082   190     4.457    0.289     0.139    0.207
  52613174   KIC04926750     25.42      G5    4944   170     3.110    0.246    -0.264    0.192
  52613188   KIC05107038     28.69      F5    6031   146     4.124    0.217    -0.509    0.151
  52613192   KIC05018613     11.83      K1    4571   197     2.781    0.291     0.097    0.224
  52613197   KIC05018003      9.65      G9    4976   206     3.345    0.306    -0.219    0.235
  52613198   KIC04932013     16.99      F9    5435   164     4.157    0.247     0.059    0.174
  52613201   KIC04567676      8.96      G8    5030   193     4.426    0.294    -0.339    0.211
  52613202   KIC04471702     18.70      G5    4561   179     2.624    0.262     0.009    0.203
  52613203   KIC04371611      8.16      G8    5048   198     4.041    0.302    -0.040    0.217
  52613204   KIC04370487     12.72      G0    5743   176     3.880    0.267     0.246    0.190
  52613217   KIC04568087     34.96      F0    6789   141     4.090    0.209    -0.221    0.143
  52613218   KIC04567292      6.31      G0    5675   213     3.836    0.326    -0.028    0.235
  52613221   KIC04370527     16.12      G7    5298   166     4.610    0.250     0.246    0.177
  52613224   KIC04372338     21.28      G3    5730   156     4.227    0.233     0.201    0.164
  52613230   KIC04566239     15.21      G7    5472   169     4.465    0.254     0.381    0.180
  52613248   KIC04751464     26.46      F5    6202   149     4.155    0.221    -0.256    0.154
  52613250   KIC04469909     15.19      G5    4881   187     3.080    0.274    -0.064    0.212
  52614008   KIC05088473      6.99      G5    4416   222     2.105    0.332    -0.516    0.254
  52614011   KIC05088644     28.17      G8    5258   147     4.770    0.218    -0.085    0.151
  52614015   KIC05000604     11.64      G3    5655   180     4.864    0.273     0.165    0.195
  52614023   KIC05088400     15.25      G7    5359   169     4.599    0.254     0.165    0.180
  52614027   KIC04249695      8.78      F2    5916   195     4.535    0.296    -0.278    0.212
  52614028   KIC04145502     22.27      G3    5648   154     4.130    0.230     0.097    0.161
  52614030   KIC04249993      6.89      G5    5202   208     4.503    0.318     0.010    0.229
  52614034   KIC04145807      6.21      K5    4247   214     4.850    0.328     0.393    0.236
  52614035   KIC04144281      8.97      K1    4821   193     4.674    0.294     0.058    0.211
  52614037   KIC04352837     10.37      G1    5823   186     4.326    0.282     0.105    0.202
  52614039   KIC04353134      6.63      G3    5283   210     3.784    0.321    -0.149    0.231
  52614049   KIC04353364      8.41      K4    4508   197     3.545    0.300    -0.193    0.215
  52614050   KIC04249676     20.72      F5    5941   157     4.112    0.235    -0.443    0.165
  52614051   KIC04356114     28.63      F6    5995   146     4.064    0.218    -0.124    0.151
  52614054   KIC04454752     10.84      G8    4986   184     4.573    0.279     0.168    0.199
  52614055   KIC04252819     50.72      G3    5459   133     4.138    0.195    -0.051    0.132
  52614056   KIC04147857     29.56      G3    5567   145     4.488    0.216    -0.044    0.150
  52614057   KIC04148093     21.16      F8    5942   156     4.281    0.233     0.160    0.164
  52614059   KIC04454826     31.76     A7V    7451   143     3.921    0.213     0.176    0.147
  52614061   KIC04253127     37.45      K1    4769   139     3.720    0.206     0.036    0.141
  52614062   KIC04147571     41.57      F9    5434   137     3.963    0.202     0.267    0.137
  52614063   KIC04455585     20.48      G8    5138   157     3.884    0.235     0.227    0.165
  52614065   KIC04147313     24.87      K1    5020   151     3.797    0.225     0.218    0.157
  52614067   KIC04355765     29.60      F9    5387   145     4.012    0.216    -0.018    0.150
  52614068   KIC04455274     18.89      G4    5512   160     4.660    0.240    -0.067    0.169
  52614072   KIC04252417     47.45      G2    5716   134     4.520    0.197    -0.105    0.133
  52614073   KIC04355044     32.38      G5    5397   143     3.949    0.212     0.353    0.146
  52614075   KIC04455935     32.82      F5    6008   143     4.100    0.211    -0.268    0.146
  52614076   KIC04915600     36.69      K0    4906   140     4.770    0.207     0.029    0.142
  52614077   KIC05003584     27.57      G2    5672   147     4.341    0.219    -0.360    0.152
  52614078   KIC05090560     35.65      G3    5435   140     4.360    0.208    -0.095    0.143
  52614079   KIC04914938     29.51      K1    4979   146     4.720    0.216     0.264    0.150
  52614080   KIC04827843     30.65      F0    6339   144     4.065    0.214    -0.121    0.148
  52614081   KIC04915795     28.60      G3    5426   146     3.849    0.218    -0.476    0.151
  52614083   KIC05002536     33.53      G4    5435   142     4.199    0.210     0.045    0.145
  52614085   KIC04827666     59.64      F6    5960   130     4.165    0.190    -0.338    0.127
  52614089   KIC04826796     47.48      F5    6065   134     4.292    0.197    -0.297    0.133
  52614090   KIC04914437     45.01      G2    5719   135     4.316    0.199    -0.056    0.135
  52614091   KIC04827102     35.34      G3    5608   141     4.486    0.208    -0.025    0.143
  52614093   KIC04914612     33.79      F9    5529   142     4.517    0.210     0.001    0.145
  52614094   KIC05002215     38.15      G4    5283   139     4.657    0.205    -0.408    0.140
  52614095   KIC04915214     21.27      K1    5107   156     4.724    0.233     0.431    0.164
  52614096   KIC04827160     33.40      K4    4550   142     4.784    0.211     0.059    0.145
  52614097   KIC04915348     27.83      F9    5501   147     4.395    0.219    -0.066    0.152
  52614099   KIC04914771     42.17      G3    5686   136     4.635    0.201     0.071    0.137
  52614103   KIC04823948      6.40      F7    5714   212     3.614    0.325    -0.622    0.234
  52614105   KIC04734996     20.23      F5    6243   158     4.133    0.236    -0.204    0.166
  52614106   KIC04912470     12.40      G0    5242   178     3.577    0.268    -1.332    0.191
  52614108   KIC04824858      6.79      G9    5180   209     4.686    0.319    -0.203    0.230
  52614113   KIC04735569     12.32      G9    4928   195     3.350    0.288    -0.282    0.222
  52614116   KIC04824396      7.94      G3    5625   200     3.992    0.305     0.001    0.219
  52614117   KIC04912857      6.43      G7    5330   212     4.615    0.324     0.003    0.233
  52614125   KIC04911889      6.51      G1    5646   211     4.366    0.323    -0.457    0.233
  52614128   KIC05089508     45.13      G2    5609   135     4.030    0.199    -0.282    0.135
  52614130   KIC04913528      8.96      G4    5587   193     4.271    0.294     0.107    0.211
  52614135   KIC05090409     11.55      K3    4668   181     4.526    0.274    -0.270    0.195
  52614136   KIC05001754     28.05      G8    5194   147     4.620    0.219     0.078    0.152
  52614137   KIC04913862     50.91      F2    5871   132     4.148    0.195    -0.274    0.131
  52614139   KIC04914474     39.91      K3    4683   138     4.785    0.203     0.046    0.139
  52614140   KIC04825124      8.73      G3    5540   195     4.309    0.296    -0.242    0.213
  52614141   KIC05001655     19.42      G1    5639   159     3.729    0.238     0.117    0.168
  52614142   KIC05090188     10.64      G3    5792   185     4.138    0.280     0.209    0.200
  52614144   KIC04913791     31.21      K4    4492   144     4.807    0.214    -0.380    0.147
  52614147   KIC05089146     13.29      G9    5190   174     4.852    0.263     0.068    0.187
  52614149   KIC05089931     41.84      G4    5433   137     4.326    0.202     0.044    0.137
  52614151   KIC04552364     13.63      F5    6053   173     3.730    0.262    -0.239    0.186
  52614154   KIC04737580     27.93      G4    5381   147     4.519    0.219    -0.230    0.152
  52614155   KIC04645142     46.86      G0    5736   134     4.349    0.198    -0.362    0.134
  52614156   KIC04645518     26.24      G8    5256   149     4.384    0.222     0.332    0.154
  52614157   KIC04646297     45.71      G8    5353   135     4.330    0.198     0.406    0.135
  52614160   KIC04826616     39.87      G7    5429   138     4.385    0.203     0.234    0.139
  52614161   KIC04552562     61.91      G5    5293   129     4.573    0.189     0.031    0.126
  52614162   KIC04551649     45.60      F6    5992   135     3.963    0.198    -0.319    0.135
  52614163   KIC04551675     70.86      F5    6148   127     4.077    0.186    -0.379    0.123
  52614164   KIC04646333     25.85      K1    5159   149     4.541    0.223     0.457    0.155
  52614166   KIC04646156     33.71      G3    5526   142     4.110    0.210     0.027    0.145
  52614168   KIC04826930     25.88      G3    5216   149     4.136    0.222    -0.781    0.155
  52614169   KIC04552347     31.47      G3    5381   144     4.235    0.213    -0.400    0.147
  52614170   KIC04552939     45.30      G3    5584   135     4.481    0.199     0.031    0.135
  52614172   KIC04551842     35.35      G7    5354   141     4.124    0.208     0.402    0.143
  52614173   KIC04737267     26.90      F9    5165   148     3.733    0.221    -0.291    0.153
  52614174   KIC04738460     44.32      F9    5509   135     4.281    0.199     0.052    0.135
  52614175   KIC04645282     46.68      G0    5892   134     4.299    0.198    -0.010    0.134
  52614178   KIC04454354     46.91      G5    5344   134     4.451    0.198    -0.067    0.134
  52614181   KIC04146055     20.45      F9    5450   157     4.000    0.235    -0.014    0.165
  52614184   KIC04354841     39.93      K1    4827   138     4.698    0.203     0.178    0.139
  52614189   KIC04354669      7.39      G9    5019   204     4.705    0.311     0.092    0.224
  52614190   KIC04252165     30.63      G3    5383   144     3.984    0.214    -0.533    0.148
  52614196   KIC04146900      8.92      G3    5380   194     4.341    0.295    -0.247    0.211
  52614202   KIC04825478     25.95      K5    4425   149     4.769    0.222    -0.255    0.155
  52614203   KIC04644881     48.66      F2    6077   133     4.344    0.196     0.029    0.133
  52614207   KIC04826058     62.81      G1    5627   129     4.492    0.189    -0.492    0.126
  52614208   KIC04644642     49.61      G3    5571   133     4.310    0.196    -0.291    0.132
  52614212   KIC04735997     44.07      F5    6049   135     4.336    0.200    -0.439    0.136
  52614213   KIC04825286     11.14      F9    5597   183     4.576    0.277     0.222    0.198
  52614217   KIC04644048      6.57      F9    5473   211     4.103    0.322     0.266    0.232
  52614218   KIC04824974      8.64      G7    5176   195     4.610    0.297    -0.506    0.213
  52614219   KIC04825283     20.59      G1    5789   157     4.381    0.235     0.004    0.165
  52614221   KIC04825614      9.58      G2    5760   190     3.737    0.289     0.066    0.207
  52614223   KIC04643947      7.30      G6    5539   205     4.456    0.312     0.411    0.225
  52614224   KIC04736791     10.63      F6    6226   185     4.148    0.280     0.258    0.200
  52614225   KIC04737115     21.59      G3    5582   155     4.115    0.232     0.148    0.163
  52614234   KIC04452821     35.60      F7    6014   140     4.267    0.208    -0.151    0.143
  52614237   KIC04643634     29.52      G8    5099   145     4.592    0.216    -0.222    0.150
  52614248   KIC04642557     30.08      K0    4796   145     4.720    0.215     0.070    0.149
  52615020   KIC05095915     21.92      G2    5521   155     4.224    0.231    -0.355    0.162
  52615023   KIC05184060     16.98      K1    5038   164     3.705    0.247     0.205    0.174
  52615024   KIC05096597     28.23      G0    5770   147     4.059    0.218     0.103    0.151
  52615026   KIC05445741     15.09      F5    6067   169     4.120    0.254    -0.155    0.181
  52615027   KIC05184537     13.76      G2    5581   173     4.613    0.261    -0.550    0.186
  52615028   KIC05446402     14.82      G7    5382   170     4.091    0.256    -0.415    0.181
  52615030   KIC05360478     11.39      F7    5789   181     4.044    0.275    -0.271    0.196
  52615031   KIC05361158     26.89      F6    5951   148     4.091    0.221    -0.310    0.153
  52615032   KIC05446017      9.72      G7    4988   205     3.239    0.305    -0.465    0.234
  52615033   KIC05272889     15.24      G0    5836   169     4.201    0.254    -0.098    0.180
  52615035   KIC05531845     10.07      K3    4578   187     4.540    0.285     0.194    0.204
  52615036   KIC05360806     19.21      G7    5103   160     3.753    0.239     0.046    0.168
  52615037   KIC05446182      9.11      K1    4731   193     3.665    0.293     0.034    0.210
  52615039   KIC05273753     16.20      G2    5519   166     4.090    0.250    -0.106    0.177
  52615040   KIC05273131      8.72      G9    4758   195     4.643    0.297    -0.188    0.213
  52615041   KIC05272474     18.34      F7    5696   161     3.699    0.242    -0.185    0.171
  52615042   KIC05272236     18.93      F9    5470   160     4.390    0.240     0.095    0.169
  52615043   KIC05446908      6.86      G8    5138   208     4.559    0.318     0.043    0.229
  52615046   KIC05360333     14.05      F9    5297   172     4.108    0.259     0.254    0.184
  52615047   KIC05361026      9.95      G2    5634   188     4.091    0.286    -0.033    0.204
  52615048   KIC05446546     10.14      F7    5749   187     4.108    0.284    -0.100    0.203
  52615049   KIC05359809     16.90      F6    5873   164     4.138    0.247    -0.284    0.175
  52615050   KIC05272560     20.53      G2    5563   157     4.220    0.235    -0.579    0.165
  52615051   KIC04829679     26.18      F6    5986   149     4.170    0.222    -0.307    0.154
  52615052   KIC05005067     24.03      G7    5185   152     4.537    0.226    -0.051    0.158
  52615055   KIC04829100     11.30      F6    5545   182     3.491    0.275    -0.609    0.197
  52615056   KIC04916520     32.21      F9    5738   143     4.122    0.212    -0.380    0.146
  52615057   KIC05004555     23.18      G3    5691   153     4.431    0.228    -0.017    0.160
  52615059   KIC04828173     26.34      G1    5797   149     4.203    0.222     0.199    0.154
  52615060   KIC04827981     17.06      F9    5744   164     4.605    0.246     0.178    0.174
  52615061   KIC04828743     35.03      G8    5014   141     4.724    0.209    -0.028    0.143
  52615063   KIC04916443     24.05      G8    4838   152     4.652    0.226    -0.485    0.158
  52615065   KIC05004395     18.13      F9    5314   162     4.187    0.243     0.202    0.171
  52615066   KIC04828425     16.39      G7    5009   166     4.567    0.249    -0.512    0.176
  52615068   KIC04827740     19.75      G7    5061   159     4.637    0.237    -0.114    0.167
  52615069   KIC05004595     27.97      G1    5624   147     3.891    0.219    -0.053    0.152
  52615070   KIC04829407     24.75      G6    5027   151     3.655    0.225    -0.129    0.157
  52615071   KIC04917619     21.97      K3    4508   155     4.742    0.231     0.087    0.162
  52615072   KIC04916827     35.45      F9    5599   141     4.144    0.208     0.002    0.143
  52615074   KIC04916056      7.89      G9    4777   200     4.436    0.305    -0.151    0.219
  52615075   KIC04739565     36.28      F9    5495   140     3.916    0.207     0.171    0.142
  52615077   KIC05094625     20.03      F9    5432   158     3.819    0.237     0.096    0.166
  52615078   KIC05181838     20.83      G3    5555   157     4.077    0.234     0.037    0.165
  52615081   KIC05093036     19.73      F9    5612   159     4.197    0.237     0.165    0.167
  52615082   KIC05005404     10.12      G3    5477   187     4.099    0.284     0.018    0.203
  52615083   KIC05270192     15.97      K5    4207   167     4.702    0.251    -0.119    0.178
  52615085   KIC05180727      8.10      G7    5321   199     4.147    0.303    -0.278    0.218
  52615086   KIC05006000     21.32      G0    5420   156     3.614    0.233    -0.622    0.163
  52615089   KIC05092731     17.43      G3    5636   163     4.319    0.245     0.006    0.173
  52615091   KIC05006160     18.64      G1    5702   161     4.143    0.241    -0.084    0.170
  52615092   KIC05005644     29.80      G1    5747   145     4.216    0.216     0.083    0.149
  52615094   KIC05094207     16.11      G7    5107   166     4.614    0.250     0.103    0.177
  52615096   KIC05093466     28.59      G7    5236   146     4.615    0.218    -0.296    0.151
  52615097   KIC05269877     22.99      F9    5252   153     4.008    0.229    -0.243    0.160
  52615099   KIC05094579     23.69      F7    5739   152     3.843    0.227    -0.348    0.159
  52615100   KIC05181282     20.60      F9    5363   157     3.648    0.235     0.065    0.165
  52615101   KIC04833466     27.55      F9    5341   148     4.534    0.219     0.010    0.152
  52615107   KIC04921378     26.27      F9    5574   149     4.277    0.222     0.265    0.154
  52615108   KIC04833723     20.06      F9    5453   158     4.231    0.236     0.023    0.166
  52615109   KIC04833314     31.53      F5    6161   144     4.149    0.213    -0.180    0.147
  52615111   KIC05008903     26.24      F7    5880   149     3.945    0.222     0.106    0.154
  52615119   KIC04921242     27.64      F6    6095   147     3.924    0.219     0.131    0.152
  52615122   KIC04921997     14.71      G7    5331   170     4.705    0.256     0.124    0.182
  52615126   KIC05008689     16.11      K5    4259   166     4.799    0.250    -0.322    0.177
  52615127   KIC05185872     18.02      F9    5409   162     4.277    0.243     0.335    0.171
  52615129   KIC05097365     24.57      G0    5864   151     4.262    0.225     0.021    0.157
  52615133   KIC05185252      7.49      G3    5364   203     4.180    0.310    -0.577    0.223
  52615134   KIC05098007     19.28      F9    5590   159     4.183    0.239     0.393    0.168
  52615135   KIC05273987     21.76      F9    5782   155     4.036    0.232    -0.378    0.163
  52615137   KIC05273104     14.88      F9    5411   170     4.012    0.255    -0.045    0.181
  52615138   KIC05096855     15.20      G1    5694   169     4.241    0.254    -0.171    0.180
  52615139   KIC05097470     20.25      F9    5423   158     4.340    0.236     0.249    0.166
  52615140   KIC05096839     31.56      G1    5789   144     4.364    0.213     0.114    0.147
  52615141   KIC05009418     12.96      K3    4516   176     4.680    0.265     0.155    0.189
  52615143   KIC05097914     18.40      F5    6037   161     4.279    0.242    -0.486    0.170
  52615145   KIC05097045     25.69      G3    5473   150     3.813    0.223    -0.299    0.155
  52615147   KIC05097781     20.20      F6    5982   158     4.022    0.236    -0.453    0.166
  52615149   KIC05096568     23.74      F6    6069   152     4.049    0.227    -0.102    0.159
  52615150   KIC05008492     26.30      G1    5780   149     4.166    0.222    -0.085    0.154
  52615152   KIC05269746     18.97      G1    5780   160     4.049    0.240    -0.078    0.169
  52615153   KIC05443874     13.88      G9    4870   173     4.593    0.260     0.176    0.185
  52615154   KIC05443153     13.02      F5    6224   175     4.091    0.265    -0.375    0.189
  52615155   KIC05181108     12.31      F9    5701   178     4.094    0.269    -0.189    0.192
  52615156   KIC05357901     11.53      K1    4907   181     4.726    0.274     0.400    0.196
  52615157   KIC05270393     18.06      F7    5799   162     4.103    0.243    -0.216    0.171
  52615158   KIC05443837     16.13      G3    5654   166     3.922    0.250     0.046    0.177
  52615162   KIC05443518     12.47      G2    5465   177     3.891    0.268    -0.446    0.191
  52615164   KIC05357221     22.08      G6    5266   155     4.438    0.231    -0.188    0.162
  52615166   KIC05357545     18.51      K3    4707   161     4.728    0.241     0.030    0.170
  52615167   KIC05270035     23.21      G2    5696   153     3.921    0.228    -0.071    0.160
  52615168   KIC05443370     15.56      F9    5297   168     3.592    0.252    -0.166    0.179
  52615169   KIC05268780     21.30      F9    5476   156     4.483    0.233     0.002    0.163
  52615170   KIC05442977     11.47      G1    5848   181     4.155    0.274     0.199    0.196
  52615171   KIC05356467     14.86      K3    4821   170     4.713    0.255     0.301    0.181
  52615172   KIC05442580     10.16      G7    5241   187     4.386    0.284     0.043    0.203
  52615173   KIC05356878     19.51      F6    5984   159     4.306    0.238    -0.181    0.168
  52615174   KIC05269651     10.59      F5    5578   185     3.670    0.281    -1.269    0.201
  52615176   KIC05096252     20.69      G3    5566   157     3.998    0.235    -0.034    0.165
  52615178   KIC04832573     28.90      F6    6153   146     4.083    0.217     0.329    0.150
  52615179   KIC04919879     23.49      F9    5494   153     4.442    0.228     0.287    0.159
  52615181   KIC05007345     14.93      F6    5909   169     4.001    0.255    -0.119    0.181
  52615182   KIC04921121     27.94      G7    5272   147     4.726    0.219    -0.356    0.152
  52615184   KIC04743746     22.32      G7    5131   174     3.431    0.252    -0.166    0.196
  52615185   KIC04743857     21.46      G1    5573   156     4.184    0.233    -0.235    0.163
  52615186   KIC05007766     28.65      F9    5351   167     2.589    0.240    -0.199    0.188
  52615187   KIC05008041     28.87      G2    5589   146     4.112    0.217    -0.256    0.151
  52615188   KIC04920640     21.79      G7    5193   155     4.588    0.232    -0.023    0.162
  52615189   KIC05007106     27.24      F9    5403   148     3.888    0.220    -0.120    0.153
  52615190   KIC04831848     30.82      F6    6093   144     4.215    0.214    -0.210    0.148
  52615193   KIC04832913     40.79      G0    5706   137     4.134    0.202    -0.299    0.138
  52615194   KIC04832368     25.78      G7    4928   150     3.660    0.223    -0.429    0.155
  52615195   KIC04742829     29.91      F9    5885   145     4.298    0.215     0.030    0.149
  52615196   KIC04832241     27.98      F7    5960   147     4.126    0.219     0.073    0.152
  52615197   KIC04920290     14.83      K4    4526   170     4.507    0.256     0.234    0.181
  52615198   KIC04832837     15.43      K5    4107   168     4.692    0.253     0.129    0.179
  52615199   KIC04831733     25.37      F6    6121   150     4.223    0.224    -0.169    0.156
  52615200   KIC04743196     26.99      F9    5796   148     3.916    0.220     0.023    0.153
  52615201   KIC05358624      6.83      K3    4744   208     4.579    0.318     0.191    0.229
  52615202   KIC05271280     17.50      G7    4882   163     3.451    0.245    -0.004    0.173
  52615204   KIC05444628     14.36      G7    5341   171     4.010    0.258    -0.048    0.183
  52615205   KIC05444933     14.63      G8    4822   170     4.698    0.257    -0.445    0.182
  52615206   KIC05445445     18.24      G2    5634   161     3.967    0.242     0.103    0.171
  52615207   KIC05270698     13.82      G2    5550   173     3.734    0.261    -0.080    0.185
  52615208   KIC05359451     15.95      K3    4746   167     4.802    0.251     0.148    0.178
  52615209   KIC05271031     18.09      F9    5835   162     4.157    0.243    -0.095    0.171
  52615211   KIC05270943     11.16      G3    5589   182     4.122    0.276     0.121    0.198
  52615212   KIC05358249     11.48      G8    5227   181     4.483    0.274     0.410    0.196
  52615213   KIC05445084     20.99      G6    5104   156     3.553    0.234    -0.095    0.164
  52615214   KIC05444375     23.92      F9    5657   152     4.102    0.227     0.253    0.158
  52615215   KIC05270840     23.00      G7    5129   153     4.449    0.229    -0.068    0.160
  52615216   KIC05359173     14.05      F9    5816   172     4.378    0.259    -0.007    0.184
  52615218   KIC05359125     13.60      F5    6139   173     4.338    0.262    -0.090    0.186
  52615219   KIC05183536     15.54      K4    4435   168     4.742    0.252     0.210    0.179
  52615220   KIC05359075      8.06      K5    4209   199     4.786    0.303    -0.163    0.218
  52615223   KIC05444976     12.78      G6    5413   176     4.133    0.266     0.395    0.190
  52615224   KIC05271896     15.06      G6    5412   169     3.988    0.255     0.056    0.181
  52615225   KIC05445492     18.13      G3    5588   162     4.238    0.243     0.052    0.171
  52615226   KIC05005736     13.98      F9    5916   172     4.328    0.260     0.150    0.185
  52615227   KIC04918685     34.82      G7    5378   141     4.088    0.209     0.548    0.143
  52615229   KIC04741777     18.16      K1    5036   162     4.413    0.242     0.577    0.171
  52615230   KIC04831062     25.70      G3    5437   150     3.915    0.223    -0.090    0.155
  52615231   KIC04830677     20.52      G8    4929   157     4.579    0.235    -0.214    0.165
  52615232   KIC04830075     26.04      G2    5659   149     3.945    0.222     0.119    0.155
  52615233   KIC04829895     23.64      G9    4821   152     4.814    0.227    -0.230    0.159
  52615235   KIC04831583      8.26      G5    5237   198     4.344    0.301    -0.332    0.216
  52615238   KIC04742145     42.68      F7    6031   136     4.249    0.201     0.023    0.137
  52615239   KIC04742447     27.10      G7    5296   148     4.652    0.220     0.193    0.153
  52615240   KIC04830196     26.10      G3    5618   149     4.350    0.222    -0.051    0.155
  52615243   KIC05005415     26.85      G0    5885   148     4.526    0.221     0.078    0.153
  52615245   KIC04918343     20.03      G7    5454   158     4.555    0.237     0.096    0.166
  52615246   KIC04919060     15.95      K4    4463   167     4.898    0.251    -0.069    0.178
  52615247   KIC04919361     25.51      G9    5086   150     4.703    0.223     0.011    0.156
  52616006   KIC05175843     11.91      G7    5570   179     4.147    0.271     0.240    0.194
  52616008   KIC05351541     20.23      F5    6109   158     4.050    0.236    -0.032    0.166
  52616012   KIC05265104      8.83      F2    5614   194     4.340    0.295    -0.199    0.212
  52616013   KIC05265031      6.06      F2    5993   215     4.619    0.330    -0.422    0.238
  52616020   KIC05264541     11.59      G2    5432   181     4.324    0.273    -0.549    0.195
  52616027   KIC05697489     17.31      G0    5732   163     4.183    0.245    -0.125    0.173
  52616030   KIC05867712      6.54      K1    4884   211     4.637    0.323    -0.014    0.232
  52616031   KIC05782164     20.46      G3    5584   157     4.247    0.235     0.149    0.165
  52616032   KIC05696699      9.17      G4    5306   192     4.133    0.292    -0.206    0.210
  52616033   KIC05781933     22.71      G2    5760   154     4.598    0.229    -0.132    0.161
  52616034   KIC05952774     12.59      K3    4696   177     4.706    0.267     0.263    0.191
  52616037   KIC05952155     13.28      G4    5405   174     4.428    0.263    -0.029    0.187
  52616038   KIC05952792     11.32      K5    4437   182     4.648    0.275    -0.332    0.197
  52616039   KIC05868302     19.11      F0    6214   160     4.291    0.239    -0.333    0.169
  52616040   KIC05782365     18.68      F6    6005   161     4.033    0.241     0.030    0.170
  52616041   KIC05868105     14.05      G2    5794   172     4.365    0.259     0.084    0.184
  52616042   KIC05781991     16.55      G5    5459   165     4.878    0.248    -0.014    0.176
  52616043   KIC05696918      8.17      K7    3709   198     4.608    0.302    -0.920    0.217
  52616044   KIC05868059     22.26      G7    5420   154     4.236    0.230     0.430    0.161
  52616047   KIC05782841     22.73      G8    5215   154     4.403    0.229     0.279    0.161
  52616048   KIC05697211     11.49      G7    4929   181     3.508    0.274    -0.393    0.196
  52616050   KIC06034767      7.93      K5    4461   200     4.894    0.305    -0.149    0.219
  52616053   KIC05869410      6.04      K5    4050   216     4.719    0.330    -0.280    0.238
  52616054   KIC05783368     24.82    A1IV    8199   151     4.386    0.225    -0.419    0.157
  52616055   KIC05698195     18.91      G3    5593   160     4.227    0.240     0.168    0.169
  52616056   KIC05613699     24.33      G0    5912   151     4.430    0.226     0.051    0.158
  52616057   KIC05783788     16.58      G3    5555   165     4.317    0.248    -0.343    0.176
  52616058   KIC05614046     12.33      G3    5469   178     4.123    0.269     0.118    0.192
  52616059   KIC05612659     33.91      G2    5732   142     4.230    0.210     0.107    0.144
  52616060   KIC05613039      8.20      K7    4043   198     4.814    0.302    -0.124    0.217
  52616061   KIC05784345      9.97      G8    5338   188     4.772    0.285     0.253    0.204
  52616062   KIC05698762     23.05      G6    5324   153     4.698    0.229     0.059    0.160
  52616063   KIC05698883     13.52      G7    5207   174     4.435    0.262     0.010    0.186
  52616064   KIC05783576     24.25      G3    5694   151     4.159    0.226     0.246    0.158
  52616065   KIC05869896      9.68      F6    5513   189     3.734    0.288    -0.280    0.206
  52616066   KIC05784026     32.10      F5    6015   143     4.040    0.212    -0.366    0.146
  52616070   KIC05784642     25.93      G0    5513   149     4.319    0.222    -0.752    0.155
  52616071   KIC05612464     26.83      G3    5481   148     4.260    0.221     0.019    0.153
  52616072   KIC05699242     21.57      F7    5802   155     4.402    0.232    -0.101    0.163
  52616073   KIC05698694     25.64      G4    5422   150     3.945    0.223     0.244    0.155
  52616074   KIC05699617     10.56      G9    4898   185     4.242    0.281    -0.079    0.201
  52616075   KIC05698456     11.02      G7    5155   183     4.571    0.277    -0.037    0.198
  52616076   KIC05438940     14.15      G5    5363   172     4.859    0.259     0.047    0.184
  52616079   KIC05266322     26.60      G8    5059   149     4.791    0.221     0.128    0.154
  52616082   KIC05440055     20.51      G3    5615   157     4.426    0.235     0.085    0.165
  52616084   KIC05266198     28.51      G2    5627   147     3.903    0.218     0.059    0.151
  52616087   KIC05353192      9.06      K7    3745   193     4.627    0.293    -0.023    0.210
  52616094   KIC05353282     27.03      G2    5780   148     4.367    0.220     0.107    0.153
  52616096   KIC05266478     31.60      G3    5371   144     4.142    0.213    -0.469    0.147
  52616098   KIC05265505     21.83      G4    5404   155     4.541    0.232    -0.200    0.162
  52616102   KIC05528586     15.70      F9    5497   167     4.136    0.252     0.197    0.178
  52616103   KIC05529408     19.82      G5    5271   158     4.405    0.237     0.030    0.167
  52616104   KIC05785651     20.15      F9    5610   158     4.176    0.236     0.277    0.166
  52616105   KIC05614321     27.80      G0    5754   147     4.259    0.219    -0.176    0.152
  52616106   KIC05700433      9.44      G0    5606   191     4.166    0.290    -0.520    0.208
  52616107   KIC05529629     21.66      G2    5475   155     4.051    0.232    -0.366    0.163
  52616108   KIC05614873     15.97      G2    5569   167     4.634    0.251    -0.329    0.178
  52616109   KIC05529263     21.67      G0    5654   155     4.086    0.232    -0.374    0.163
  52616110   KIC05528226     17.00      F9    5792   164     4.408    0.247    -0.427    0.174
  52616111   KIC05528123     29.04      G3    5537   146     4.722    0.217     0.070    0.150
  52616112   KIC05614236     20.55      G3    5774   157     4.398    0.235     0.235    0.165
  52616114   KIC05614602     16.55      K5    4349   165     4.706    0.248    -0.458    0.176
  52616115   KIC05701370      7.73      G7    4906   201     3.578    0.307    -0.565    0.221
  52616116   KIC05528572     24.50      G3    5593   151     4.443    0.225    -0.057    0.157
  52616117   KIC05700798     20.93      G2    5656   156     4.245    0.234    -0.015    0.164
  52616118   KIC05700051     13.54      G3    5035   191     2.419    0.281    -0.596    0.217
  52616119   KIC05700169     31.95      G2    5771   143     4.390    0.212     0.159    0.147
  52616122   KIC05615277      7.72      K5    4640   201     4.792    0.307     0.005    0.221
  52616123   KIC05615071     30.01      F5    6096   145     4.419    0.215    -0.037    0.149
  52616124   KIC05615364     30.97      F2    5839   144     4.342    0.214    -0.446    0.148
  52616126   KIC05871055      9.86      G6    5319   189     4.424    0.286     0.071    0.205
  52616127   KIC06037178     20.39      F8    5675   157     3.879    0.235    -0.181    0.166
  52616128   KIC05955074     13.54      G6    5619   174     4.633    0.262     0.286    0.186
  52616129   KIC05784803     21.20      K1    5190   156     4.565    0.233     0.393    0.164
  52616131   KIC05955473     20.50      G3    5602   157     4.052    0.235     0.056    0.165
  52616132   KIC05784252     16.78      G3    5770   165     4.324    0.247     0.031    0.175
  52616134   KIC05954739      7.89      G4    5572   200     4.390    0.305     0.368    0.219
  52616137   KIC05870737     17.63      G3    5450   163     4.395    0.244    -0.128    0.173
  52616139   KIC05786028     32.10      F7    5861   143     4.307    0.212    -0.453    0.146
  52616141   KIC05954624     13.33      G7    5245   174     4.708    0.263     0.101    0.187
  52616142   KIC05871653     27.25      G3    5445   148     4.212    0.220    -0.249    0.153
  52616143   KIC05784740     33.14      G2    5552   142     4.071    0.211    -0.333    0.145
  52616145   KIC05786298     15.32      F7    5864   168     4.391    0.253    -0.359    0.180
  52616146   KIC05954886     12.44      F6    5792   177     4.442    0.268    -0.537    0.191
  52616149   KIC05955110     19.52      G8    4986   159     4.917    0.238    -0.325    0.168
  52616151   KIC05441980     25.78      G4    5428   150     4.443    0.223    -0.103    0.155
  52616152   KIC05442438     15.41      G8    5141   168     4.566    0.253     0.286    0.179
  52616153   KIC05527022     15.04      G3    5558   169     4.560    0.255    -0.037    0.181
  52616154   KIC05527321     12.91      G3    5239   176     3.464    0.265    -0.329    0.189
  52616155   KIC05441295     10.92      G6    5334   184     4.798    0.278    -0.006    0.199
  52616157   KIC05526805     23.77      G2    5739   152     3.992    0.227    -0.024    0.159
  52616158   KIC05356013     13.67      F7    5933   173     4.262    0.261    -0.541    0.186
  52616160   KIC05526527     13.85      K5    4127   173     4.692    0.260    -0.055    0.185
  52616163   KIC05441380     25.56      G5    5419   150     4.644    0.223     0.105    0.155
  52616165   KIC05526566     29.63      G3    5301   145     3.592    0.216    -0.206    0.149
  52616167   KIC05613152     21.67      G3    5632   155     4.135    0.232     0.149    0.163
  52616168   KIC05612350     20.90      G3    5480   156     3.943    0.234     0.186    0.164
  52616169   KIC05441058     35.92      G3    5578   140     4.488    0.207     0.087    0.142
  52616170   KIC05526086     19.31      G8    5074   159     4.809    0.239    -0.278    0.168
  52616171   KIC05527150      8.26      G3    5446   198     4.265    0.301    -0.005    0.216
  52616173   KIC05612641     17.58      G6    5300   163     4.523    0.244    -0.191    0.173
  52616175   KIC05356058     20.33      G3    5600   157     4.656    0.236     0.039    0.166
  52616176   KIC05525165     19.82      G6    5318   158     4.462    0.237    -0.091    0.167
  52616177   KIC05610946     16.09      F5    6033   166     4.376    0.250    -0.568    0.177
  52616178   KIC05525794     20.62      K2    4871   157     4.714    0.235     0.395    0.165
  52616179   KIC05440599     24.59      G6    5363   151     4.637    0.225     0.032    0.157
  52616181   KIC05697390     10.80      K3    4690   200     2.290    0.297    -0.720    0.229
  52616182   KIC05611909     21.28      G3    5627   156     4.051    0.233    -0.043    0.164
  52616183   KIC05524963     26.29      F2    5977   149     4.359    0.222    -0.019    0.154
  52616184   KIC05354490     25.56      G6    5437   150     4.423    0.223     0.173    0.155
  52616185   KIC05525538     25.75      G3    5450   150     4.386    0.223    -0.193    0.155
  52616186   KIC05525655     38.78      G4    5514   138     4.494    0.204     0.160    0.140
  52616187   KIC05697628     11.56      K3    4615   181     4.569    0.274    -0.381    0.195
  52616188   KIC05611578     34.92      F2    6005   141     4.253    0.209     0.110    0.143
  52616190   KIC05611569     16.76      G2    5682   165     4.385    0.248    -0.080    0.175
  52616192   KIC05354213     27.13      G8    4861   148     3.499    0.220    -0.397    0.153
  52616193   KIC05440330     18.23      G2    5774   161     4.500    0.242    -0.084    0.171
  52616194   KIC05439685     41.66      G2    5630   137     4.185    0.202    -0.140    0.137
  52616195   KIC05697161     18.65      G6    5394   161     4.481    0.241    -0.305    0.170
  52616197   KIC05440889     19.40      G2    5862   159     4.358    0.238    -0.145    0.168
  52616198   KIC05612203     34.23      G3    5583   141     3.853    0.209     0.249    0.144
  52616199   KIC05525754     20.72      K1    5192   157     4.542    0.235     0.427    0.165
  52616200   KIC05524663      9.42      K1    5225   191     3.645    0.290    -0.168    0.208
  52616201   KIC05610049     30.70      G4    5421   144     4.434    0.214    -0.153    0.148
  52616203   KIC05524282     19.91      G8    5051   158     4.836    0.237    -0.396    0.167
  52616205   KIC05696303     30.42      G2    5670   145     4.434    0.215    -0.198    0.148
  52616207   KIC05696087     24.13      G3    5188   152     3.919    0.226    -0.606    0.158
  52616208   KIC05609851     22.70      G8    5349   154     4.622    0.229     0.155    0.161
  52616209   KIC05438939     27.70      G5    5301   147     4.326    0.219     0.429    0.152
  52616210   KIC05523638     31.22      G2    5735   144     4.428    0.214    -0.210    0.147
  52616211   KIC05523957     26.95      G2    5600   148     4.269    0.220    -0.356    0.153
  52616212   KIC05781704     22.25      G5    5453   154     4.255    0.231     0.528    0.161
  52616213   KIC05439279     46.21      F2    5997   134     4.336    0.198     0.032    0.134
  52616214   KIC05524666     16.32      G9    4917   166     4.009    0.249    -0.336    0.176
  52616215   KIC05610655     10.44      G8    5126   186     4.456    0.282    -0.308    0.202
  52616217   KIC05438877     25.67      G6    5470   150     4.291    0.223     0.246    0.155
  52616219   KIC05610347     22.56      G4    5514   154     4.408    0.230     0.051    0.161
  52616220   KIC05524424     17.94      F2    5853   162     4.234    0.243     0.021    0.172
  52616221   KIC05523873     18.41      G8    5290   161     4.709    0.242     0.202    0.170
  52616225   KIC05695986     22.71      G5    4809   154     3.394    0.229     0.167    0.161
  52616226   KIC05869314      9.82      K7    3710   189     4.693    0.287    -0.641    0.205
  52616227   KIC05953384     15.00      G3    5517   169     3.872    0.255    -0.095    0.181
  52616228   KIC06035966     13.39      G5    5321   174     4.337    0.263     0.109    0.187
  52616229   KIC05953656     10.72      G5    5259   184     4.353    0.280     0.086    0.200
  52616230   KIC05954145     12.62      K3    4982   177     4.727    0.267     0.093    0.190
  52616231   KIC05953614     34.41      F2    5844   141     3.980    0.209     0.052    0.144
  52616232   KIC06117530      6.75      G0    5487   209     3.941    0.320     0.142    0.230
  52616233   KIC06036682     13.95      F5    6083   172     4.458    0.260    -0.090    0.185
  52616234   KIC06117691     21.28      G5    4999   175     3.096    0.255    -0.339    0.198
  52616235   KIC06035464      9.42      K5    4764   191     4.849    0.290     0.019    0.208
  52616237   KIC06117947     15.71      G2    5936   167     4.385    0.252     0.132    0.178
  52616240   KIC06035682      8.60      G5    5649   196     4.653    0.298    -0.042    0.214
  52616242   KIC06035260      8.09      G2    6094   199     3.917    0.303    -0.284    0.218
  52616243   KIC05869596     17.23      G4    5720   164     4.327    0.246     0.256    0.174
  52616245   KIC05953934     14.14      K5    4250   172     4.615    0.259     0.146    0.184
  52616246   KIC06117375     11.93      K3    4980   179     4.547    0.271     0.195    0.194
  52616248   KIC06036565     14.84      F2    5783   170     3.995    0.256    -0.045    0.181
  52616249   KIC05953760      7.72      K3    5001   201     4.640    0.307    -0.182    0.221
  52616250   KIC06198921      7.29      G0    5437   205     4.051    0.312    -0.249    0.225
  52801001   KIC02589388      8.69      G5    4711   211     2.395    0.314    -0.139    0.241
  52801002   KIC02458407     16.34      K4    3959   184     1.854    0.269     0.115    0.209
  52801003   KIC02456819     53.20      G5    4781   154     2.794    0.219    -0.053    0.172
  52801006   KIC02727534      7.48      G2    5749   203     4.585    0.310     0.218    0.223
  52801008   KIC02727692      8.33      F0    7095   197     3.923    0.301     0.466    0.216
  52801009   KIC02726616      8.33      G5    5436   197     4.417    0.301     0.056    0.216
  52801014   KIC02457068      6.57      G5    4274   225     1.470    0.338     0.262    0.257
  52801019   KIC02456662      8.44      G7    5200   197     3.857    0.299    -0.154    0.215
  52801022   KIC02589745     19.96      F0    7126   158     3.857    0.237     0.354    0.167
  52801023   KIC02591200     16.30     A7V    7612   166     4.100    0.249    -0.224    0.177
  52801030   KIC02999982     11.11      F9    5961   183     4.021    0.277     0.299    0.198
  52801032   KIC03000180      6.85      K0    4740   208     3.407    0.318     0.349    0.229
  52801035   KIC02999685     15.60      G0    5930   168     4.528    0.252    -0.024    0.179
  52801040   KIC03127589      8.53      F5    6328   196     4.216    0.298     0.164    0.214
  52801044   KIC03125568     39.13      G5    4989   159     2.367    0.228    -0.057    0.179
  52801045   KIC03001667     85.92      G5    4685   148     2.459    0.209     0.052    0.163
  52801046   KIC03001063     12.33      G7    5426   178     4.044    0.269    -0.375    0.192
  52801047   KIC02998916      9.89      G9    4898   188     3.456    0.286    -0.254    0.205
  52801052   KIC03452785     16.09      G5    4598   184     2.067    0.270    -0.508    0.209
  52801054   KIC03351782     13.75      K4    4337   190     1.969    0.280    -0.086    0.217
  52801056   KIC03453185     17.96      G7    5295   162     4.737    0.243    -0.072    0.172
  52801058   KIC03352122     19.66      F5    6335   159     4.148    0.238     0.103    0.167
  52801063   KIC03243344     15.69      F5    6243   167     4.192    0.252    -0.068    0.178
  52801065   KIC03351274     16.65      F0    6504   165     4.322    0.248     0.084    0.175
  52801069   KIC03553822     15.35      F2    5933   168     4.223    0.253     0.090    0.180
  52801070   KIC03453588     15.88      F5    6107   167     4.363    0.251     0.009    0.178
  52801071   KIC03554050     11.29      G7    5509   182     4.603    0.276    -0.047    0.197
  52801072   KIC03453158     11.84      F0    6214   180     4.241    0.272     0.076    0.194
  52801073   KIC03554497      6.96      G5    4744   222     2.402    0.333    -0.012    0.254
  52801075   KIC03453682     68.66      F5    6020   127     4.390    0.187    -0.203    0.124
  52801076   KIC03128975     10.36      G2    5740   186     4.241    0.282    -0.031    0.202
  52801077   KIC03128691     18.05      G4    5609   162     4.376    0.243     0.146    0.171
  52801080   KIC03128265     10.60      G9    5249   185     4.009    0.280     0.180    0.201
  52801081   KIC03003576     24.45      G2    5740   151     4.105    0.225    -0.154    0.157
  52801084   KIC03003084      7.50      G6    5321   203     4.667    0.310    -0.242    0.223
  52801085   KIC03247285     15.13      G8    5359   169     4.537    0.254     0.184    0.180
  52801088   KIC03247742     17.61      G5    5446   163     4.452    0.244     0.158    0.173
  52801090   KIC03130335     27.47      G7    5044   148     3.497    0.220    -0.225    0.152
  52801092   KIC03002689      7.37      G7    5495   204     4.815    0.311    -0.300    0.224
  52801095   KIC03246796      6.98      G5    4856   222     3.370    0.333     0.194    0.254
  52801097   KIC02866994     23.28      G9    4892   153     4.784    0.228    -0.264    0.159
  52801101   KIC03249050     10.69      G7    5336   185     4.863    0.280    -0.325    0.200
  52801102   KIC03131643      9.00      F0    6669   193     4.210    0.294    -0.228    0.211
  52801103   KIC03355997     14.73      G7    5050   170     3.699    0.256    -0.496    0.182
  52801106   KIC03130295     29.80      G5    5048   166     3.276    0.239    -0.065    0.186
  52801107   KIC03004660     10.25      G5    4840   203     3.416    0.301     0.292    0.231
  52801110   KIC03131140     13.27      G5    4770   174     3.572    0.263     0.228    0.188
  52801112   KIC03132194      9.76      F0    6762   189     4.353    0.287    -0.574    0.206
  52801115   KIC03248364      7.86      G3    5662   200     3.738    0.306     0.024    0.220
  52801117   KIC03005566      6.28      K4    4222   228     2.356    0.342    -0.094    0.260
  52801118   KIC03006367     34.99      F5    6329   141     4.222    0.209    -0.067    0.143
  52801119   KIC03130861     32.21      G5    4951   143     3.830    0.212     0.257    0.146
  52801120   KIC03006809     26.98      F5    6300   148     3.826    0.220     0.124    0.153
  52801121   KIC03249287     14.04      K5    4154   190     1.236    0.279    -0.749    0.216
  52801122   KIC03248053     13.67      G3    5373   173     4.059    0.261    -0.866    0.186
  52801123   KIC02869280     18.96      F2    6017   160     4.070    0.240     0.052    0.169
  52801124   KIC03005432      6.96      F0    6208   207     4.243    0.317    -0.243    0.228
  52801125   KIC03005854     25.74      G5    4733   169     2.571    0.245     0.198    0.191
  52801126   KIC03355750     33.03      G5    4891   163     1.962    0.235    -0.499    0.183
  52801127   KIC03355907     17.95      G4    5460   162     4.436    0.243    -0.226    0.172
  52801129   KIC03557712     19.58      G6    5100   159     3.644    0.238    -0.535    0.167
  52801130   KIC03557606     49.33      G5    5056   155     2.810    0.221     0.134    0.173
  52801132   KIC03355248     10.82      G3    5564   184     4.084    0.279    -0.177    0.199
  52801135   KIC03355625     17.55      G3    5549   163     3.897    0.245    -0.215    0.173
  52801136   KIC03556220     17.36      F7    5932   163     4.156    0.245    -0.578    0.173
  52801140   KIC03556847     21.48      F0    6903   156     3.837    0.232    -0.037    0.163
  52801141   KIC03455760     82.64      G5    4596   148     2.631    0.209    -0.094    0.164
  52801142   KIC03456181    136.57      F5    6209   120     4.026    0.174    -0.076    0.112
  52801143   KIC03354354     15.52      F2    5835   168     3.690    0.253    -0.757    0.179
  52801144   KIC03457172     19.87      F5    6308   158     4.017    0.237    -0.174    0.167
  52801145   KIC03455483     56.29      F5    6289   131     4.234    0.192    -0.017    0.129
  52801146   KIC03456683     10.93      G5    4831   200     2.220    0.296    -0.323    0.228
  52801148   KIC03455706     11.39      F0    6908   181     3.965    0.275     0.258    0.196
  52801149   KIC03353790     48.39      G5    4902   155     2.584    0.222     0.337    0.174
  52801150   KIC03557379     27.79      G5    4996   147     3.852    0.219     0.098    0.152
  52801151   KIC03454480     16.87      G4    5340   164     4.347    0.247    -0.379    0.175
  52801152   KIC03353050     17.12      G0    5869   164     3.677    0.246    -0.148    0.174
  52801153   KIC03656761     17.54      K4    4178   181     1.320    0.265    -0.324    0.206
  52801154   KIC03556025     12.86      G3    5470   176     4.280    0.266    -0.619    0.189
  52801155   KIC03246292     12.94      G6    5474   176     3.663    0.265     0.319    0.189
  52801156   KIC03352842     30.11      G5    4703   165     2.411    0.238    -0.028    0.186
  52801157   KIC03555191     37.91      F0    6981   139     3.951    0.205     0.169    0.141
  52801158   KIC03455074     36.68      F5    6177   140     4.129    0.207     0.104    0.142
  52801161   KIC03353485     11.45      F2    5769   181     4.077    0.274    -0.335    0.196
  52801163   KIC03554820     10.57      G4    5620   185     4.200    0.281     0.264    0.201
  52801164   KIC03352402     18.39      F7    5831   161     4.064    0.242    -0.373    0.170
  52801166   KIC03555080     11.34      K2    4632   198     2.071    0.294    -0.435    0.226
  52801167   KIC03245833     17.98      G3    5401   162     3.880    0.243    -0.366    0.172
  52801168   KIC03656476    121.09      G5    5446   121     4.130    0.176     0.300    0.114
  52801170   KIC03127996     75.03      F0    6981   126     4.041    0.184    -0.033    0.122
  52801171   KIC03352621     13.80      G3    5786   173     4.453    0.261    -0.096    0.185
  52801172   KIC03555965     11.54      F4    6043   181     4.166    0.274    -0.215    0.196
  52801173   KIC03353295     38.89      F2    5961   138     3.922    0.204     0.042    0.140
  52801177   KIC03006559     15.03      F6    5877   169     3.951    0.255    -0.253    0.181
  52801178   KIC02730672      8.42      F0    6350   197     3.957    0.300    -0.176    0.215
  52801183   KIC02868914     38.12      G5    4313   160     1.794    0.229    -0.132    0.179
  52801184   KIC02592878      7.36      K1    4714   219     2.676    0.328    -0.266    0.250
  52801185   KIC02729744      6.85      K3    4442   223     3.228    0.334    -0.014    0.255
  52801186   KIC02592686      7.03      G9    4500   222     1.946    0.332    -0.552    0.253
  52801189   KIC02729379     11.43      G3    5404   198     3.414    0.293    -0.678    0.226
  52801190   KIC02593103     42.32      F7    5911   136     4.221    0.201    -0.452    0.137
  52801191   KIC02459264      8.73      G1    5468   195     3.494    0.296     0.095    0.213
  52801192   KIC02869513     20.34      F5    6080   157     3.907    0.236    -0.207    0.166
  52801195   KIC02870247     60.87      F4    6422   129     4.159    0.190    -0.034    0.127
  52801197   KIC02730813     41.87      F9    5222   158     3.085    0.226    -0.285    0.177
  52801198   KIC02730078      6.76      K3    4569   224     2.945    0.335     0.256    0.256
  52801202   KIC02586972     30.21      G5    4784   165     2.536    0.238    -0.319    0.186
  52801208   KIC02865164      7.36      K1    4795   204     4.764    0.312     0.518    0.224
  52801210   KIC02865434      8.18      F6    6233   198     4.076    0.302     0.338    0.217
  52801211   KIC02724954     15.36      G5    4737   186     2.171    0.273    -0.019    0.212
  52801215   KIC02455443     22.43      G5    4456   173     2.476    0.252     0.229    0.196
  52801220   KIC02724406      7.24      F7    6321   205     4.700    0.313     0.378    0.225
  52801221   KIC02725152     17.82      F5    6299   162     4.249    0.244     0.056    0.172
  52801228   KIC02584183     16.55      F2    6105   165     3.979    0.248     0.420    0.176
  52801229   KIC02723154      7.01      G2    5809   207     3.898    0.316     0.267    0.227
  52801232   KIC02862043     10.69      G2    5957   185     4.070    0.280     0.370    0.200
  52801239   KIC02862041     10.24      G6    5625   187     4.652    0.283     0.199    0.203
  52801240   KIC02998561     39.70      F0    7043   138     3.876    0.204    -0.106    0.139
  52801241   KIC02721978      6.42      G2    6257   212     4.335    0.324     0.269    0.234
  52801242   KIC02721441     10.52      G5    5821   185     3.938    0.281     0.025    0.201
  52801243   KIC02453473     10.87      F5    6377   184     4.156    0.278     0.231    0.199
  52802001   KIC03348495     10.06      K1    5217   188     4.428    0.285     0.400    0.204
  52802002   KIC03348525     29.25      F5    6343   146     4.110    0.217    -0.079    0.150
  52802003   KIC03450448     25.21      G5    4746   170     2.329    0.246    -0.418    0.192
  52802004   KIC03349236     12.04      K3    4677   196     3.254    0.289     0.249    0.223
  52802005   KIC03124598      7.63      G0    5649   202     4.548    0.308    -0.353    0.222
  52802009   KIC03241299     95.79      F5    6272   123     4.033    0.180     0.026    0.117
  52802011   KIC03241947     22.60      G5    4558   173     2.529    0.251     0.153    0.196
  52802013   KIC03241517     11.77      F5    6083   180     4.069    0.272    -0.062    0.194
  52802015   KIC03242409     14.84      F7    5671   170     4.247    0.256    -0.650    0.181
  52802017   KIC03123081      7.96      F7    5835   215     3.525    0.321    -1.009    0.246
  52802018   KIC03241581     79.15      G4    5520   125     4.321    0.183     0.310    0.121
  52802019   KIC03124224      7.89      G5    5179   200     3.829    0.305     0.422    0.219
  52802021   KIC03348985      9.73      F3    6327   189     4.019    0.287     0.105    0.206
  52802025   KIC03242039      9.15      F0    6469   192     4.437    0.292    -0.226    0.210
  52802027   KIC03649449      7.43      G5    4691   219     2.295    0.327     0.045    0.250
  52802029   KIC03751512      6.41      G2    5525   212     4.599    0.324    -0.485    0.234
  52802031   KIC03548659     11.02      F9    5986   183     4.441    0.277     0.224    0.198
  52802034   KIC03548091     22.70      F9    5317   154     3.786    0.229     0.116    0.161
  52802035   KIC03750926     39.92      G7    5167   138     3.760    0.203     0.040    0.139
  52802036   KIC03648913     14.76      G3    5532   170     4.291    0.256     0.061    0.182
  52802037   KIC03750048     18.90      F7    6063   160     4.044    0.240     0.176    0.169
  52802038   KIC03650040     21.69      F0    6713   155     4.113    0.232    -0.040    0.163
  52802039   KIC03649649     14.87      F3    6366   170     4.263    0.255    -0.106    0.181
  52802040   KIC03750410     47.66      F0    6475   134     4.170    0.197    -0.066    0.133
  52802044   KIC03648437     10.75      F9    5907   184     4.291    0.279    -0.006    0.200
  52802045   KIC03547794     60.63      F0    6359   129     4.098    0.190    -0.287    0.127
  52802047   KIC03648943     10.14      G5    4764   203     2.953    0.302     0.155    0.232
  52802048   KIC03548480     13.56      G2    5695   174     3.933    0.262    -0.042    0.186
  52802049   KIC03750812     13.32      F4    6031   174     4.210    0.263    -0.451    0.187
  52802050   KIC03446837    144.71      F0    6866   120     4.116    0.174    -0.446    0.112
  52802051   KIC03350644      8.77      F3    6235   195     4.087    0.296     0.183    0.212
  52802053   KIC03553043      8.97      F4    6061   193     3.858    0.294    -0.039    0.211
  52802056   KIC03553666     10.38      G5    4400   202     1.253    0.300    -0.297    0.231
  52802059   KIC03349746      8.35      F2    5892   197     4.658    0.300    -0.325    0.216
  52802060   KIC03243147      8.26      G7    5384   198     5.067    0.301     0.034    0.216
  52802061   KIC03451807     25.24      G5    4659   170     1.690    0.246    -0.379    0.192
  52802062   KIC03551779     46.72      F5    6186   134     4.294    0.198    -0.161    0.134
  52802063   KIC03350027     19.90      G5    5240   158     4.681    0.237     0.013    0.167
  52802070   KIC03349931     14.22      F4    6402   171     4.095    0.259     0.142    0.184
  52802071   KIC03553558     11.21      F2    5845   182     4.370    0.276    -0.049    0.197
  52802074   KIC03349491      8.21      G4    5306   198     4.284    0.302     0.200    0.217
  52802079   KIC03446996     13.06      F0    7150   175     3.952    0.265    -0.131    0.188
  52802080   KIC03345665     12.04      F0    6721   179     4.180    0.271    -0.007    0.193
  52802081   KIC03445468     14.69      F0    6797   170     4.085    0.256    -0.013    0.182
  52802083   KIC03647596     11.20      F9    5959   182     4.351    0.276     0.158    0.197
  52802084   KIC03547187     24.58      F3    6456   151     4.040    0.225    -0.026    0.157
  52802085   KIC03446207     32.05      G9    4906   164     3.368    0.236    -0.185    0.184
  52802086   KIC03546765     37.70    A6IV    7563   139     4.187    0.206    -0.372    0.141
  52802088   KIC03237869     13.94      F0    6563   172     4.023    0.260    -0.059    0.185
  52802090   KIC03446197     22.11      F2    6352   155     4.027    0.231    -0.234    0.162
  52802091   KIC03646831    126.87      F7    6038   120     3.757    0.175     0.303    0.113
  52802092   KIC03445994     12.65      G7    4754   194     1.820    0.286    -0.726    0.221
  52802093   KIC03546641      9.68      G3    5538   189     4.000    0.288    -0.319    0.206
  52802094   KIC03648058     26.94      F4    6339   148     4.133    0.220     0.031    0.153
  52802095   KIC03345514     27.62      F7    5920   147     4.381    0.219    -0.008    0.152
  52802096   KIC03446746     17.00      G5    5391   164     4.635    0.247     0.043    0.174
  52802097   KIC03238211     60.57      F9    5871   129     3.853    0.190     0.048    0.127
  52802098   KIC03546052     16.31      F7    5886   166     3.692    0.249    -0.105    0.176
  52802101   KIC02997239     16.17      F7    5751   166     4.130    0.250    -0.283    0.177
  52802103   KIC02996629     36.99      F9    5934   139     3.994    0.206     0.191    0.141
  52802104   KIC02860936     52.79      G5    5082   154     2.791    0.219     0.084    0.172
  52802105   KIC02721068     53.04      F3    6458   132     4.059    0.194     0.040    0.130
  52802106   KIC02998070     30.14   A8III    6628   145     4.058    0.215    -0.371    0.149
  52802107   KIC03123148      6.62      F6    5726   210     3.985    0.321    -0.870    0.231
  52802108   KIC02720162     19.55      G3    5514   159     4.223    0.238    -0.166    0.167
  52802111   KIC02860732     14.18      F5    5960   172     3.980    0.259    -0.347    0.184
  52802114   KIC02859701     11.26      F0    6710   182     4.207    0.276    -0.127    0.197
  52802115   KIC02720751     22.62      G3    5746   154     4.356    0.230     0.245    0.161
  52802118   KIC02998253     85.58      F7    6076   124     4.200    0.182     0.067    0.119
  52802123   KIC02996903      7.21      K4    4602   205     4.531    0.313     0.057    0.225
  52802125   KIC02998461      6.00      G7    5395   216     3.606    0.331    -0.093    0.238
  52802126   KIC03447753      7.33      G5    4499   219     2.912    0.328     0.344    0.251
  52802127   KIC03448150      6.78      K7    3928   223     2.070    0.335     0.194    0.255
  52802129   KIC03549047      7.32      G9    5005   204     3.456    0.312    -0.008    0.224
  52802130   KIC03549325     20.13      F7    6045   158     4.236    0.236    -0.070    0.166
  52802132   KIC03346501     30.21      K3    4188   165     2.445    0.238     0.171    0.186
  52802133   KIC03447701      8.19      F0    6530   198     3.857    0.302     0.022    0.217
  52802135   KIC03240670     43.53      G5    4985   157     3.115    0.225     0.055    0.176
  52802136   KIC03347516     29.60      F9    5387   145     3.912    0.216     0.082    0.150
  52802137   KIC03347971     12.75      G0    5447   176     3.897    0.266    -0.793    0.190
  52802139   KIC03347864      8.78      G2    5686   195     4.083    0.296    -0.044    0.212
  52802140   KIC03549555      8.86      K1    4971   194     4.648    0.295     0.275    0.212
  52802141   KIC03650134     13.25      F9    5863   175     4.193    0.264     0.072    0.188
  52802143   KIC03448546     11.47      K7    3880   198     1.554    0.293     0.154    0.226
  52802144   KIC03347110     11.15      G5    4586   199     2.552    0.295     0.138    0.227
  52802146   KIC03347029     14.61      G0    5807   170     4.405    0.257    -0.047    0.182
  52802147   KIC03238787     17.99      F3    6546   162     3.898    0.243     0.072    0.172
  52802148   KIC03449032     19.91      F5    6055   158     4.238    0.237    -0.034    0.167
  52802150   KIC03346586     16.23      F4    5984   166     4.092    0.250    -0.342    0.177
  52802151   KIC03748535     52.92      F6    6184   132     4.199    0.194    -0.007    0.130
  52802152   KIC03851130     12.74      G7    5210   176     4.409    0.266    -0.139    0.190
  52802153   KIC03955396      8.11      G8    4855   199     4.394    0.303    -0.700    0.218
  52802154   KIC03646781     16.41      K0    4927   166     4.513    0.249     0.161    0.176
  52802155   KIC03647505     33.84      F9    5463   142     4.585    0.210    -0.005    0.145
  52802160   KIC03954029     11.22      G6    4718   199     2.447    0.294    -1.323    0.227
  52802161   KIC03954440    131.85      G5    4832   144     3.415    0.203     0.302    0.159
  52802164   KIC03747777     25.10      G5    4638   170     2.490    0.246    -0.028    0.192
  52802165   KIC03647234     15.31      G3    5586   168     4.347    0.253    -0.302    0.180
  52802166   KIC03955590     42.57      G5    4444   158     2.236    0.226     0.160    0.177
  52802167   KIC03852133     21.34      G3    5592   156     4.203    0.233    -0.203    0.163
  52802168   KIC03850810     78.74      F0    7086   125     3.957    0.183    -0.029    0.121
  52802170   KIC03747860     27.91      G5    4713   167     2.297    0.242    -0.340    0.189
  52802171   KIC03955330     10.97      F7    5699   183     3.870    0.278    -0.250    0.199
  52802172   KIC03747699     15.11      F9    5965   169     4.158    0.254     0.050    0.180
  52802173   KIC03850551     22.14      F5    6368   155     3.881    0.231    -0.008    0.162
  52802175   KIC03851182     14.70      G6    5007   188     2.889    0.276    -0.543    0.214
  52802178   KIC03958138     14.86      G7    5284   170     4.756    0.255     0.121    0.181
  52802179   KIC03852512     29.96      G5    4672   165     2.408    0.239    -0.022    0.186
  52802180   KIC03853556     29.06      F7    5808   146     3.787    0.217    -0.113    0.150
  52802181   KIC03956495     39.36      F0    6920   138     3.991    0.204     0.379    0.139
  52802183   KIC04060545    100.00      G5    4878   146     2.287    0.206    -0.155    0.162
  52802185   KIC03852594     36.87      F5    6076   140     3.981    0.206    -0.409    0.141
  52802186   KIC03957521     16.54      G5    4981   183     2.163    0.269    -0.618    0.208
  52802188   KIC04059887     16.07      G2    5638   166     3.570    0.250    -0.072    0.177
  52802191   KIC03956203     19.11      G8    4988   160     3.670    0.239    -0.080    0.169
  52802192   KIC03749833     16.95      F0    6957   164     4.093    0.247     0.009    0.175
  52802194   KIC03853373     25.28      F7    6044   150     4.147    0.224     0.068    0.156
  52802195   KIC03957584     31.43      F0    7304   144     3.977    0.213     0.281    0.147
  52802196   KIC03854031     37.90     A7V    7317   139     3.979    0.205    -0.100    0.141
  52802197   KIC03853006     17.01      F6    6074   164     4.138    0.247    -0.014    0.174
  52802198   KIC03854533     11.54   A7III    6447   181     4.313    0.274    -0.210    0.196
  52802200   KIC03852765     14.66      G3    5301   170     3.795    0.256    -0.058    0.182
  52802201   KIC02995846     34.16      F4    6307   142     4.349    0.210    -0.139    0.144
  52802202   KIC03120320     61.64      G3    5630   129     4.122    0.189     0.128    0.126
  52802203   KIC03238955      8.04      K1    4899   215     3.515    0.320    -0.039    0.245
  52802204   KIC02858292     11.10      G2    5423   183     3.485    0.277    -0.392    0.198
  52802205   KIC03122595     18.98      F5    6283   160     4.135    0.240    -0.123    0.169
  52802207   KIC03121155     11.51      G5    5074   198     2.580    0.293    -0.226    0.225
  52802211   KIC03238280      8.92     A9V    6482   194     4.128    0.295    -0.103    0.211
  52802213   KIC03238704      7.78      F6    5838   201     3.805    0.307    -0.150    0.220
  52802214   KIC03122422     26.13      F4    6340   149     4.101    0.222     0.032    0.155
  52802216   KIC02995945     15.79      F3    6591   167     4.187    0.251    -0.064    0.178
  52802218   KIC03120585     29.95      G5    4929   165     2.821    0.239     0.074    0.186
  52802220   KIC03121235     12.44      F0    6354   177     4.174    0.268    -0.202    0.191
  52802221   KIC02996339      6.81      G1    5768   209     4.395    0.319     0.163    0.229
  52802222   KIC02994493     13.61      K7    3841   191     1.730    0.281     0.084    0.217
  52802224   KIC02995101     12.96      F2    6402   176     4.085    0.265    -0.336    0.189
  52802225   KIC03240004     16.97      G7    5018   164     3.660    0.247     0.017    0.174
  52802227   KIC03753222      9.92      F7    5896   188     4.400    0.286     0.223    0.205
  52802228   KIC03449907     21.40      G5    4691   175     3.039    0.254     0.240    0.198
  52802233   KIC03550544      8.95      F7    6100   193     4.442    0.294     0.092    0.211
  52802239   KIC03752863      9.44      G1    5559   191     3.947    0.290    -0.104    0.208
  52802241   KIC03550084     13.19      G3    5462   175     4.153    0.264     0.214    0.188
  52802242   KIC03550946     12.07      G5    4447   196     2.339    0.289     0.067    0.223
  52802245   KIC03449352     16.26      G2    5685   166     4.658    0.249    -0.108    0.177
  52802247   KIC03752094      9.63      G2    5432   190     3.730    0.288    -0.139    0.207
  52802249   KIC03449663     20.13      F5    6191   158     4.206    0.236    -0.202    0.166
  52802250   KIC03449183     18.70      F7    5978   161     3.893    0.241     0.045    0.170
  52803002   KIC04470779     75.45      G7    5295   126     4.381    0.184     0.400    0.122
  52803003   KIC04660134     52.07      F4    6256   132     4.081    0.194    -0.133    0.131
  52803004   KIC04567997      8.80      F2    5982   194     4.308    0.296    -0.045    0.212
  52803006   KIC04751863     20.19      G5    5176   177     2.788    0.257    -0.118    0.200
  52803008   KIC04568936     19.41      F2    5889   159     3.881    0.238     0.101    0.168
  52803010   KIC04660797     71.17      G2    5678   127     4.447    0.186     0.071    0.123
  52803011   KIC04661610     14.04      K1    4703   190     2.842    0.279     0.069    0.216
  52803012   KIC04569073     41.26      G3    5538   137     4.650    0.202    -0.196    0.138
  52803014   KIC04567525     95.83      F0    6556   123     4.101    0.180     0.021    0.117
  52803015   KIC04567182      7.89      F8    5443   200     3.471    0.305    -0.226    0.219
  52803016   KIC04661223    102.14      F0    6831   122     4.024    0.179    -0.054    0.116
  52803017   KIC04752243    101.67      F5    6197   122     3.985    0.179     0.023    0.116
  52803019   KIC04752155     63.37      F9    5606   129     4.169    0.189     0.298    0.126
  52803021   KIC04661113     22.33      F2    5851   154     4.158    0.230    -0.086    0.161
  52803022   KIC04569219     29.73      G5    4275   166     1.580    0.239    -0.381    0.187
  52803023   KIC04751953     65.54      G5    4792   151     2.059    0.214    -0.511    0.168
  52803024   KIC04567400     22.35      F0    7096   154     3.787    0.230     0.266    0.161
  52803025   KIC04661511     50.92      G4    5515   132     4.587    0.195     0.222    0.131
  52803026   KIC04469651     17.34      G0    5860   163     4.367    0.245    -0.030    0.173
  52803027   KIC04469204     13.42      K2    4791   191     3.065    0.282    -0.432    0.218
  52803030   KIC04840049     41.98      F5    6189   137     4.195    0.201     0.119    0.137
  52803032   KIC04750456     39.01      G5    4682   159     2.803    0.228    -0.068    0.179
  52803034   KIC04566050      6.06      K4    4320   230     1.954    0.345    -0.066    0.263
  52803037   KIC04659821     47.10      G5    5029   156     2.707    0.222     0.115    0.174
  52803038   KIC04751196     48.38      G3    5687   133     4.131    0.197     0.072    0.133
  52803040   KIC04566185     48.07      F5    6349   134     4.242    0.197     0.027    0.133
  52803042   KIC04470309     19.32      G6    5103   178     2.255    0.260    -0.359    0.202
  52803043   KIC04750609     19.19      K0    4915   160     4.859    0.239     0.100    0.168
  52803046   KIC04750825      9.69      G5    5354   189     3.829    0.288     0.485    0.206
  52803047   KIC04751423     35.93      G3    5467   140     4.376    0.207     0.005    0.142
  52803048   KIC04659167     17.91      F5    6187   162     4.097    0.243    -0.331    0.172
  52803049   KIC04566878     59.74      G0    5786   130     4.384    0.190    -0.153    0.127
  52803050   KIC04566474    107.44      F0    6859   122     4.057    0.178    -0.006    0.115
  52803051   KIC05101585      8.48      G0    5877   196     4.426    0.299    -0.043    0.215
  52803052   KIC05189067     20.81      G2    5698   157     4.414    0.234    -0.299    0.165
  52803053   KIC05189572     10.31      G3    5322   186     4.528    0.283    -0.375    0.202
  52803054   KIC05277816     23.24      G5    4825   172     3.184    0.250     0.222    0.195
  52803056   KIC05365726     51.94      K4    4051   154     1.405    0.220    -0.217    0.172
  52803059   KIC05278426     10.34      G5    4724   202     2.227    0.300    -0.084    0.231
  52803060   KIC05189918      9.19      F2    5918   192     4.400    0.292    -0.284    0.209
  52803061   KIC05102283     37.93      F7    6011   139     3.979    0.205     0.011    0.141
  52803062   KIC05276722     79.96      F0    7008   125     4.085    0.183     0.104    0.121
  52803063   KIC05277062     59.93      F8    5963   130     4.388    0.190    -0.085    0.127
  52803064   KIC05277509     11.89      G2    5767   179     4.213    0.272     0.046    0.194
  52803065   KIC05188837     10.87      K7    3948   200     1.921    0.297     0.286    0.228
  52803066   KIC05190222     33.97      G5    4992   162     3.039    0.233    -0.159    0.183
  52803068   KIC05365996     24.33      F9    6051   151     4.386    0.226     0.009    0.158
  52803069   KIC05189338     55.58      F5    6486   131     3.876    0.192     0.148    0.129
  52803072   KIC05278176     10.38      G0    5664   186     4.222    0.282    -0.478    0.202
  52803075   KIC05189760     11.87      G5    4865   196     2.881    0.290    -0.122    0.224
  52803076   KIC04926453     48.61      F7    6005   133     4.052    0.196     0.006    0.133
  52803077   KIC04838118     17.73      G4    5434   163     3.922    0.244     0.268    0.172
  52803080   KIC04837482     10.53      G3    5609   185     4.258    0.281    -0.178    0.201
  52803082   KIC05013119     19.17      F7    6083   160     4.090    0.239    -0.039    0.168
  52803083   KIC04838641     17.96      G5    4573   181     2.226    0.264    -0.103    0.205
  52803085   KIC05014110      6.88      G7    4783   223     2.998    0.334    -0.563    0.255
  52803086   KIC04925989     14.89      K0    4993   187     3.405    0.275    -0.147    0.213
  52803087   KIC05102506     15.68      G7    5530   167     4.540    0.252    -0.184    0.179
  52803088   KIC04927048     80.74      K7    3803   148     1.201    0.210     0.133    0.164
  52803089   KIC04926847     19.83      K3    4547   177     2.782    0.258    -0.037    0.201
  52803091   KIC04926115     27.75      F7    5989   147     4.159    0.219     0.062    0.152
  52803093   KIC04927101     41.83      G5    4644   158     2.638    0.226    -0.052    0.177
  52803095   KIC04926689     23.53      K1    4969   172     3.332    0.249     0.062    0.194
  52803097   KIC04927290     18.36      G5    4850   180     2.730    0.263    -0.419    0.204
  52803098   KIC04925795     25.28      K7    4062   170     1.506    0.246    -0.697    0.192
  52803099   KIC05013726    270.50      G5    4430   142     1.859    0.198    -0.614    0.154
  52803101   KIC05622709     53.22      G8    5201   132     4.727    0.193     0.113    0.130
  52803102   KIC05365082     22.05      G5    4797   174     2.316    0.253    -0.162    0.197
  52803103   KIC05536046     20.46      F6    5829   157     3.527    0.235     0.054    0.165
  52803106   KIC05364730     15.50      K1    4879   186     3.476    0.273     0.113    0.211
  52803107   KIC05623391     68.47      G6    5441   150     3.520    0.213     0.020    0.167
  52803110   KIC05536476     26.12      F0    6438   149     4.056    0.222    -0.142    0.155
  52803113   KIC05450537     24.73      F7    6026   151     3.542    0.225     0.182    0.157
  52803114   KIC05364677     23.93      F2    5822   152     3.833    0.227     0.007    0.158
  52803115   KIC05536266     37.68      G7    5389   139     4.638    0.206     0.166    0.141
  52803116   KIC05536843     25.90      F5    6243   149     4.241    0.222    -0.014    0.155
  52803117   KIC05451477     25.55      G5    4868   170     2.382    0.246     0.023    0.192
  52803118   KIC05450769     27.45      G4    5582   148     3.751    0.220     0.376    0.153
  52803119   KIC05365360     36.93      G8    5238   140     4.807    0.206     0.153    0.141
  52803122   KIC05623589     16.59      G8    5113   165     4.786    0.248     0.230    0.176
  52803123   KIC05623075     39.39      F5    6110   138     4.079    0.204    -0.358    0.139
  52803124   KIC05536446     19.43      G6    5357   159     3.665    0.238     0.223    0.168
  52803125   KIC05451985      6.64      G5    4652   225     2.312    0.337     0.033    0.257
  52803126   KIC05539480     17.72      F0    6589   163     3.880    0.244    -0.049    0.172
  52803128   KIC05454024     12.24      F2    5779   178     3.720    0.269    -0.502    0.192
  52803129   KIC05367933     17.19      G3    5686   164     4.110    0.246     0.284    0.174
  52803131   KIC05538967      6.53      F7    6142   211     4.786    0.323    -0.181    0.232
  52803133   KIC05540032     21.88      G5    4751   174     2.154    0.253     0.078    0.197
  52803135   KIC05453886     10.23      K1    4817   203     2.759    0.301    -0.272    0.232
  52803139   KIC05453303     72.49      F0    6520   127     4.210    0.185    -0.085    0.123
  52803140   KIC05280943     18.94      F0    6064   160     3.947    0.240    -0.340    0.169
  52803141   KIC05453652     38.16      K7    3954   160     1.840    0.229     0.232    0.179
  52803142   KIC05538578     23.97      G3    5749   152     4.006    0.226     0.018    0.158
  52803144   KIC05539566     14.03      G7    4847   190     2.416    0.279    -0.137    0.216
  52803145   KIC05538785     19.27      F9    5416   159     4.481    0.239    -0.267    0.168
  52803146   KIC05538368     34.92      G5    4657   162     2.320    0.232     0.048    0.182
  52803147   KIC05454593     12.00      G5    4805   196     2.812    0.290    -0.046    0.223
  52803148   KIC05539807     11.37      G9    4833   182     4.587    0.275     0.045    0.196
  52803149   KIC05539255     24.17      G5    5470   152     4.537    0.226     0.105    0.158
  52803151   KIC05190857     15.16      F9    5531   169     4.030    0.254     0.095    0.180
  52803154   KIC05191943     16.14      G5    4686   184     2.296    0.270     0.076    0.209
  52803156   KIC05192213     20.33      G3    5765   157     4.251    0.236     0.095    0.166
  52803158   KIC05102692      9.98      G5    4658   204     2.279    0.303    -0.144    0.233
  52803160   KIC05280727     36.55      G0    5755   140     3.852    0.207    -0.018    0.142
  52803161   KIC05191519     21.99      F7    5838   155     3.729    0.231     0.072    0.162
  52803163   KIC05191197     27.05      F5    6068   148     3.991    0.220    -0.033    0.153
  52803164   KIC05191021     50.24      F6    6004   133     4.195    0.195    -0.077    0.132
  52803165   KIC05104192     25.42      G3    5475   150     4.086    0.223    -0.464    0.156
  52803166   KIC05104638     34.22      G3    5112   141     3.460    0.209    -0.585    0.144
  52803167   KIC05104196     99.69      F0    6429   123     4.158    0.179    -0.314    0.117
  52803168   KIC05103360     16.20      F6    5924   166     4.330    0.250    -0.399    0.177
  52803169   KIC05192002     15.34      K3    4538   186     2.419    0.273    -0.276    0.212
  52803170   KIC05103918     17.79      K4    4458   181     2.521    0.264    -0.169    0.205
  52803171   KIC05103335     41.90      F5    6217   137     4.007    0.201     0.022    0.137
  52803172   KIC05104573     58.72      G5    4775   152     2.402    0.216     0.019    0.170
  52803173   KIC05104076     37.32      K0    5410   139     4.128    0.206     0.370    0.141
  52803177   KIC05014824     41.01      G3    5245   137     4.522    0.202    -0.851    0.138
  52803178   KIC05015145     36.07      G3    5521   140     3.745    0.207    -0.202    0.142
  52803179   KIC05015657     31.81      G2    5760   143     3.801    0.213     0.193    0.147
  52803181   KIC04927738     63.78      F7    5847   128     4.014    0.188    -0.174    0.126
  52803184   KIC04929697     65.75      G5    4596   151     2.350    0.214     0.029    0.168
  52803186   KIC04840263     28.15      F0    5877   147     3.884    0.218    -0.230    0.152
  52803188   KIC04839729     40.30      F0    6470   137     4.098    0.203    -0.154    0.138
  52803189   KIC04929449     41.14      F4    6102   137     4.028    0.202    -0.310    0.138
  52803190   KIC04929092      6.25      G2    4104   228     0.789    0.343    -2.180    0.261
  52803191   KIC05015454     88.34      F6    6064   124     4.183    0.181    -0.287    0.119
  52803192   KIC04841374     22.71      G2    5546   154     3.944    0.229    -0.411    0.161
  52803194   KIC04928792     16.86      K3    5088   164     4.813    0.247     0.420    0.175
  52803196   KIC04928429     92.81      F0    6362   123     4.045    0.180    -0.058    0.118
  52803199   KIC04841753     74.55      G2    5781   126     3.873    0.185     0.167    0.122
  52803200   KIC04839799     15.08      K3    4645   169     4.540    0.254    -0.624    0.181
  52803201   KIC05367216     66.31      K4    4034   151     1.541    0.214    -0.097    0.167
  52803202   KIC05279811     56.75      K4    4045   153     1.941    0.217     0.057    0.170
  52803204   KIC05452311     17.92      G8    5255   162     4.448    0.243     0.050    0.172
  52803206   KIC05452654     20.19      F0    6116   158     4.062    0.236    -0.323    0.166
  52803207   KIC05538159     23.57      G2    5709   152     3.859    0.227    -0.133    0.159
  52803208   KIC05280038     20.02      G5    4721   177     2.391    0.258     0.161    0.200
  52803209   KIC05537252     65.61      F7    5878   128     4.253    0.188    -0.195    0.125
  52803211   KIC05623562     32.62      K5    3971   163     1.317    0.235    -0.139    0.184
  52803212   KIC05279385     29.34      F9    5500   146     4.057    0.216     0.157    0.150
  52803213   KIC05453036     17.32      G0    5505   163     3.848    0.245    -0.926    0.173
  52803215   KIC05366327     19.11      K3    4351   178     2.531    0.260     0.271    0.202
  52803217   KIC05366616     53.58      F6    6131   132     4.200    0.193     0.023    0.130
  52803218   KIC05452153     18.98      K7    3899   179     1.385    0.261    -0.311    0.203
  52803219   KIC05537485     15.83      F9    5958   167     4.326    0.251     0.176    0.178
  52803220   KIC05367018     19.90      G8    4888   158     3.537    0.237    -0.189    0.167
  52803223   KIC05537188     10.66      F0    6706   185     4.221    0.280    -0.183    0.200
  52803224   KIC05624634      7.77      G5    5112   216     2.373    0.323    -0.336    0.247
  52803228   KIC04749431     10.98      G5    4861   200     3.355    0.296     0.201    0.228
  52803229   KIC04658202     11.97      G4    5715   179     4.864    0.271     0.264    0.193
  52803231   KIC04565184     23.83      G5    4680   172     2.534    0.249     0.194    0.194
  52803233   KIC04839002     46.49      G8    5137   134     3.549    0.198     0.127    0.134
  52803234   KIC04749499     72.60      G5    5141   149     2.919    0.212     0.166    0.166
  52803235   KIC04564677      8.71      G3    5905   195     4.353    0.297     0.240    0.213
  52803236   KIC04749874     28.47      G5    4648   167     3.177    0.241     0.423    0.188
  52803240   KIC04657707     20.31      F9    6014   158     4.506    0.236    -0.009    0.166
  52803241   KIC04749237     10.11      G5    4831   203     2.260    0.302    -0.011    0.232
  52803244   KIC04468358     44.01      G3    5588   135     4.559    0.200     0.091    0.136
  52803245   KIC04468764     21.29      F9    5031   156     3.547    0.233    -0.558    0.164
  52805006   KIC03759814     87.13      G8    5036   147     3.336    0.208    -0.141    0.163
  52805009   KIC03862111     12.30      G5    4905   195     2.360    0.288    -0.075    0.222
  52805013   KIC03860806     89.47      G5    4630   147     2.087    0.208     0.039    0.163
  52805015   KIC03862793     34.82      F9    5348   141     4.634    0.209     0.203    0.143
  52805016   KIC03758458     40.96      G5    5012   158     2.624    0.227     0.087    0.178
  52805017   KIC03862456     13.21      F3    6358   175     3.774    0.264     0.254    0.188
  52805018   KIC03861171     17.05      G1    5584   164     4.634    0.246    -0.222    0.174
  52805019   KIC03758215     12.56      G7    4862   194     2.328    0.286    -0.263    0.221
  52805022   KIC03758694     91.46      F6    6166   124     4.347    0.180    -0.075    0.118
  52805024   KIC03657812     22.30      F3    6544   154     4.165    0.230    -0.188    0.161
  52805025   KIC03759334      7.73      K1    4781   217     2.594    0.324    -0.073    0.247
  52805027   KIC04066340     21.32      G2    5509   156     3.963    0.233     0.062    0.163
  52805029   KIC04166395    230.42      F0    6523   118     3.863    0.170     0.103    0.108
  52805030   KIC04066074     12.57      K3    4893   194     3.110    0.286    -0.437    0.221
  52805033   KIC03963732     16.45      K1    4924   184     3.509    0.269    -0.181    0.209
  52805034   KIC03964372     27.37      F9    5418   148     3.887    0.220     0.149    0.153
  52805039   KIC04066898     16.58      F3    6301   165     4.123    0.248    -0.270    0.176
  52805040   KIC04168344     15.76      G8    4892   167     4.843    0.252    -0.355    0.178
  52805042   KIC03962888     15.47      F5    6363   168     4.259    0.253    -0.333    0.179
  52805043   KIC03964128     49.39      F0    6770   133     3.908    0.196     0.101    0.132
  52805045   KIC03962440     16.11      F5    6094   166     4.065    0.250    -0.310    0.177
  52805046   KIC03962731     17.33      G7    4909   182     2.697    0.266    -0.557    0.206
  52805047   KIC04066110     90.16      F3    6378   124     4.026    0.181    -0.194    0.118
  52805048   KIC04066622     31.10      F2    6379   144     4.187    0.214    -0.490    0.148
  52805050   KIC03964109     18.34      F5    5990   161     3.966    0.242    -0.486    0.171
  52805051   KIC04471557     20.40      G7    4918   176     2.148    0.257    -0.515    0.200
  52805054   KIC04372213     28.84      F5    6077   146     4.172    0.217    -0.044    0.151
  52805055   KIC04472469     23.09      K3    4269   173     1.872    0.250    -0.466    0.195
  52805058   KIC04471033     25.05      G2    5542   150     4.300    0.224    -0.644    0.156
  52805059   KIC04372812     17.39      G2    5688   163     4.180    0.245    -0.037    0.173
  52805060   KIC04568288     36.12      F5    6304   140     4.137    0.207     0.078    0.142
  52805061   KIC04470777     25.84      F6    5908   149     4.167    0.223    -0.179    0.155
  52805062   KIC04373485     26.99      K7    3950   168     1.384    0.243    -0.408    0.190
  52805063   KIC04372082     38.06      K1    5019   160     2.764    0.229     0.006    0.179
  52805064   KIC04371625     12.18      F9    5675   178     4.295    0.270    -0.109    0.192
  52805065   KIC04470477     27.24      F5    6100   148     4.397    0.220    -0.072    0.153
  52805067   KIC04270866     19.00      F6    5974   160     3.866    0.240     0.199    0.169
  52805071   KIC04472143     17.04      F9    5459   164     3.599    0.246     0.304    0.174
  52805074   KIC04371997     12.40      K1    5003   195     2.484    0.287    -0.272    0.222
  52805075   KIC04269636     15.17      G2    5639   169     4.362    0.254    -0.140    0.180
  52805078   KIC03654361     53.81      F9    5277   131     3.653    0.193    -0.085    0.130
  52805081   KIC03756123     65.95      F5    6207   128     4.007    0.188    -0.161    0.125
  52805082   KIC03756737     14.28      G5    4471   189     2.386    0.278     0.196    0.215
  52805083   KIC03859905     16.31      G7    4838   184     1.904    0.270    -0.442    0.209
  52805084   KIC03756540     11.76      K1    4683   197     2.473    0.291    -0.400    0.224
  52805085   KIC03860176     37.64      G5    4941   160     2.727    0.230     0.083    0.180
  52805087   KIC03858634     54.31      G5    4652   153     2.489    0.218     0.071    0.171
  52805088   KIC03859121      6.39      K3    4697   227     2.746    0.341     0.379    0.259
  52805091   KIC03655915     11.69      G2    5527   180     3.842    0.273    -0.188    0.195
  52805094   KIC03655608     43.08      F3    6482   136     3.984    0.200     0.160    0.136
  52805095   KIC03655043     34.05      G1    5755   142     4.274    0.210     0.067    0.144
  52805096   KIC03962670     13.50      G5    4394   191     2.821    0.282     0.276    0.218
  52805097   KIC03654752     22.57      F6    5970   154     3.903    0.230     0.026    0.161
  52805098   KIC03757094     22.94      F4    6395   153     4.106    0.229     0.166    0.160
  52805099   KIC03859416      6.94      F6    5989   207     3.684    0.317    -0.074    0.228
  52805100   KIC03859043     19.44      F9    5555   159     4.299    0.238     0.044    0.168
  52805101   KIC04475010    100.09      F5    6249   123     4.205    0.179     0.133    0.117
  52805102   KIC04274601      8.56      K3    4588   196     3.443    0.298     0.225    0.214
  52805103   KIC04169773      9.14      G8    4880   208     2.970    0.310    -0.177    0.238
  52805105   KIC04273669     13.69      G5    4675   191     2.169    0.281    -0.048    0.217
  52805109   KIC04376046      9.45      F6    5999   191     3.785    0.290     0.037    0.208
  52805110   KIC04170304     35.44      F8    5977   141     4.248    0.208     0.050    0.143
  52805111   KIC04169130     73.53      G5    4734   149     2.511    0.211     0.162    0.166
  52805112   KIC04274759     39.19      G5    5032   159     2.821    0.228     0.068    0.179
  52805113   KIC04474462     19.91      G2    5557   158     4.038    0.237    -0.429    0.167
  52805114   KIC04571650     92.84      K1    5035   147     3.129    0.207    -0.100    0.162
  52805117   KIC04474921     34.50      F5    6127   141     3.919    0.209     0.096    0.144
  52805118   KIC04275073     11.33      G5    4418   198     2.494    0.294     0.121    0.226
  52805120   KIC04475934     56.20      G5    4808   153     2.430    0.218     0.081    0.171
  52805121   KIC04376559     28.50      F3    6650   147     4.151    0.218    -0.041    0.151
  52805123   KIC04275220     15.53      G5    4761   186     2.366    0.273    -0.021    0.211
  52805125   KIC04377270     12.05      G5    4180   196     1.832    0.289    -0.097    0.223
  52805126   KIC03863057      9.18      F0    6568   192     4.074    0.292     0.249    0.210
  52805128   KIC04068571     22.66      F9    5568   154     3.924    0.230     0.308    0.161
  52805129   KIC04069213     44.79      F7    5945   135     3.929    0.199    -0.004    0.135
  52805131   KIC04069222     26.70      F9    5508   148     4.370    0.221    -0.083    0.154
  52805132   KIC04069447     29.64      G5    4211   166     1.699    0.239    -0.099    0.187
  52805133   KIC03860650     15.15      G5    4663   187     2.634    0.274     0.284    0.212
  52805134   KIC03861414     52.05      F4    6519   132     3.944    0.194     0.146    0.131
  52805136   KIC03965089     35.06      G3    5685   141     4.198    0.208     0.254    0.143
  52805137   KIC04067715     52.62      F0    6807   132     3.831    0.194     0.332    0.131
  52805138   KIC03861139     73.66      F0    6904   126     3.392    0.185     0.601    0.122
  52805139   KIC04069688     20.85      F9    5516   157     4.466    0.234     0.134    0.164
  52805140   KIC03965149     55.22      G4    5138   153     2.423    0.218    -0.712    0.171
  52805141   KIC03966138      8.69      F5    6243   195     3.959    0.297     0.215    0.213
  52805145   KIC03964800     11.58      K3    4680   181     4.794    0.274    -0.056    0.195
  52805147   KIC04067670     21.00      G7    5245   156     4.465    0.234     0.093    0.164
  52805149   KIC03965939     17.35      G5    4421   182     2.317    0.266    -0.192    0.206
  52805150   KIC03965745      6.71      G7    5733   209     3.987    0.320     0.509    0.230
  52805151   KIC04272337     37.34      G3    5499   139     3.924    0.206    -0.227    0.141
  52805153   KIC04472989     13.69      K1    4968   173     3.670    0.261     0.257    0.186
  52805155   KIC04273221     17.13      K1    4908   164     3.531    0.246    -0.023    0.174
  52805156   KIC04169026     32.49      K1    5082   143     3.659    0.212     0.317    0.146
  52805157   KIC04374106     70.42      G5    4608   150     2.028    0.212    -0.358    0.166
  52805158   KIC04374612     29.98      F0    6574   145     4.099    0.215     0.061    0.149
  52805159   KIC04474271     15.46      F9    5293   168     3.728    0.253     0.156    0.179
  52805161   KIC04374245     13.92      G7    5424   172     4.484    0.260     0.161    0.185
  52805163   KIC04272837     20.69      G0    5690   157     4.006    0.235    -0.283    0.165
  52805164   KIC04272147     25.68      G5    4918   169     2.351    0.245    -0.227    0.191
  52805165   KIC04474154     17.87      F9    5458   162     4.558    0.243    -0.173    0.172
  52805168   KIC04273156     74.88      F5    6326   126     4.213    0.185     0.028    0.122
  52805169   KIC04374812    180.17      F0    6784   118     3.703    0.172     0.257    0.109
  52805171   KIC04375248     56.11      F5    6166   131     4.062    0.192    -0.180    0.129
  52805172   KIC04473787     20.90      G5    4279   176     2.308    0.255     0.082    0.199
  52805175   KIC04473561     35.26      F6    6004   141     4.197    0.208    -0.161    0.143
  52805176   KIC04369551     31.10      G5    4767   165     2.090    0.237    -0.300    0.185
  52805177   KIC04370108     21.71      K5    4413   155     4.670    0.232    -0.175    0.163
  52805178   KIC04269032     11.41      G5    4256   198     1.081    0.293    -0.261    0.226
  52805179   KIC04370718     49.88      F9    5512   133     4.464    0.196     0.223    0.132
  52805180   KIC04268899     27.16      G2    5824   148     4.205    0.220     0.121    0.153
  52805181   KIC04163921     14.40      F0    5756   171     3.941    0.258    -1.138    0.183
  52805183   KIC04370528     12.38      G5    4471   195     2.781    0.287     0.075    0.222
  52805187   KIC04468910     21.61      F9    5824   155     4.265    0.232    -0.058    0.163
  52805189   KIC04267732     11.41      G5    4566   198     2.508    0.293     0.002    0.226
  52805190   KIC04469886     56.90      G5    4941   153     2.361    0.217    -0.126    0.170
  52805191   KIC04369752      8.95      K2    4616   209     2.385    0.312    -0.273    0.239
  52805192   KIC04370502    134.34      G5    4870   144     2.362    0.203    -0.103    0.159
  52805193   KIC04163500      8.81      K1    4784   194     3.538    0.296    -0.055    0.212
  52805194   KIC04371217     23.30      G4    5409   153     4.248    0.228     0.095    0.159
  52805195   KIC04267936     33.64      F5    6018   142     4.163    0.210     0.036    0.145
  52805197   KIC04269337    123.80     A7V    7387   121     3.952    0.176    -0.056    0.113
  52805198   KIC04469448     67.07      F8    5910   128     4.283    0.187     0.056    0.124
  52805199   KIC04267369     21.70      G5    4869   174     2.310    0.254    -0.182    0.197
  52805204   KIC03653536     13.67      G7    5475   173     3.736    0.261     0.154    0.186
  52805206   KIC03755243     28.85      F6    6173   146     4.253    0.217     0.018    0.151
  52805207   KIC03653805     10.22      G7    4990   203     3.455    0.301     0.058    0.232
  52805208   KIC03653993     15.54      G5    4809   186     2.196    0.272    -0.331    0.211
  52805209   KIC03857834     27.54      K0    4729   148     4.649    0.219    -0.119    0.152
  52805210   KIC03753525     15.06      K1    4668   169     3.503    0.255     0.104    0.181
  52805211   KIC03753962     11.90      G1    5626   179     4.101    0.271     0.250    0.194
  52805212   KIC03961127      8.00      G1    5534   199     3.700    0.304    -0.126    0.218
  52805213   KIC03856783     14.78      G1    5646   170     4.138    0.256     0.106    0.182
  52805214   KIC03857057     23.23      F5    6119   153     4.008    0.228    -0.047    0.160
  52805216   KIC03961989     16.11      F6    6199   166     4.188    0.250    -0.010    0.177
  52805219   KIC03753842     16.82      F2    6485   165     4.067    0.247    -0.120    0.175
  52805220   KIC03652779     10.01      G5    5010   204     1.868    0.303    -0.242    0.233
  52805221   KIC03754380      8.87      F6    6082   194     4.190    0.295    -0.021    0.212
  52805222   KIC03857746     38.53      G5    4606   160     1.924    0.229    -0.124    0.179
  52805224   KIC03856539     14.36      F4    6385   171     4.292    0.258     0.031    0.183
  52805225   KIC03654437     63.89      G5    5014   151     2.549    0.214    -0.004    0.168
  52805226   KIC04164910     79.23      G5    4724   148     2.439    0.210     0.147    0.165
  52805228   KIC03961466     29.37      F5    6107   146     4.144    0.216    -0.161    0.150
  52805229   KIC04065015     27.41      G5    4843   168     2.543    0.242     0.225    0.189
  52805230   KIC04064858     17.31      G7    4914   182     2.081    0.266    -0.451    0.206
  52805234   KIC04269787     12.97      G7    5197   176     3.670    0.265    -0.325    0.189
  52805236   KIC04165960     11.51     A9V    6276   181     4.262    0.274    -0.076    0.196
  52805238   KIC03960879     14.93      F2    6312   169     3.993    0.255    -0.492    0.181
  52805242   KIC04164464     12.43      G5    4793   194     3.324    0.287     0.314    0.222
  52805245   KIC04165030     48.78      G3    5400   133     3.940    0.196    -0.356    0.133
  52805246   KIC04270083      7.12      F3    5768   206     3.524    0.315     0.171    0.226
  52805247   KIC03962014     19.65      F7    5927   159     4.066    0.238     0.022    0.167
  52805250   KIC04164369     14.57      F7    5591   170     3.781    0.257     0.312    0.182
  52806004   KIC04077167     16.12      F2    5998   166     4.062    0.250     0.203    0.177
  52806006   KIC04282913     43.98      F2    6438   135     4.186    0.200    -0.132    0.136
  52806007   KIC04283644     27.03      G6    5282   148     3.960    0.220     0.372    0.153
  52806008   KIC04179643     15.09      G2    5542   169     3.805    0.254     0.121    0.181
  52806009   KIC04282310     20.68      G7    4993   176     3.195    0.256    -0.467    0.199
  52806010   KIC04076613     10.68      G7    5198   185     4.538    0.280    -0.007    0.200
  52806011   KIC04178837     10.50      G7    5348   185     4.273    0.281    -0.091    0.201
  52806013   KIC04178437     13.95      F5    6239   172     4.348    0.260     0.156    0.185
  52806015   KIC04282737     29.44      F0    6230   146     4.267    0.216    -0.701    0.150
  52806018   KIC04283941     28.62      G5    4144   167     0.702    0.240    -0.976    0.188
  52806019   KIC04283884     42.03      G2    5632   136     3.862    0.201     0.123    0.137
  52806020   KIC04077032    172.11      F0    7031   119     3.776    0.172     0.229    0.110
  52806022   KIC04281702     39.94      G5    4878   159     2.286    0.228    -0.332    0.178
  52806024   KIC04283320     53.67      F4    6272   131     4.228    0.193    -0.002    0.130
  52806025   KIC04076149     12.91      G5    4851   193     2.671    0.285     0.192    0.220
  52806026   KIC04943082     14.99      G5    4523   187     2.536    0.275     0.103    0.213
  52806030   KIC04943756      6.75      G5    4761   224     1.870    0.336    -0.523    0.256
  52806032   KIC04855393     47.25      F0    6990   134     4.067    0.197     0.072    0.134
  52806034   KIC04942238     15.56      F0    6522   168     4.138    0.252     0.001    0.179
  52806036   KIC04942652     22.95      G6    5078   153     3.537    0.229    -0.086    0.160
  52806037   KIC04943548     20.30      F5    6173   158     3.694    0.236     0.217    0.166
  52806040   KIC04856009     19.87      F6    6199   158     4.064    0.237     0.095    0.167
  52806041   KIC04854070     15.44      G9    4897   168     4.495    0.253     0.190    0.179
  52806044   KIC04854880     11.51      G5    4769   198     2.479    0.293    -0.098    0.225
  52806045   KIC04941455      9.46      G5    4860   207     2.826    0.307     0.244    0.236
  52806047   KIC05029450     34.31      G5    4671   162     2.346    0.233    -0.074    0.182
  52806048   KIC04853394     13.10      F5    5976   175     3.755    0.264     0.224    0.188
  52806049   KIC04855889     17.15      F5    6342   164     4.231    0.246    -0.029    0.174
  52806052   KIC04945266     59.76      F0    6511   130     4.033    0.190    -0.106    0.127
  52806053   KIC04944828    112.20    A6IV    7629   122     3.797    0.177    -0.215    0.115
  52806056   KIC04945575     14.27      F5    6047   171     4.026    0.258    -0.085    0.184
  52806059   KIC04859118     27.16      G4    5393   148     4.241    0.220     0.144    0.153
  52806060   KIC04857776     44.87      G0    5770   135     4.127    0.199    -0.056    0.135
  52806061   KIC05034520     16.18      F2    5716   166     3.874    0.250    -0.443    0.177
  52806062   KIC04856630     50.27      F0    7139   133     3.865    0.195     0.006    0.132
  52806063   KIC04857449     10.65      G5    5182   185     4.573    0.280    -0.284    0.200
  52806067   KIC04859113     16.70      G2    5588   165     3.520    0.248     0.022    0.175
  52806068   KIC04945124     52.83      G0    5811   132     4.290    0.194     0.034    0.130
  52806070   KIC04944586     53.35      F3    6530   132     3.998    0.193     0.085    0.130
  52806072   KIC04945897      8.56      K3    5511   196     3.627    0.298    -0.316    0.214
  52806073   KIC04857853     26.72      G5    4472   168     2.523    0.243     0.324    0.190
  52806076   KIC04579494     20.56      G1    5678   157     4.312    0.235     0.026    0.165
  52806079   KIC04672731     27.31      K7    3945   168     1.163    0.243    -0.693    0.189
  52806080   KIC04673203     10.88      K5    4229   200     2.436    0.297     0.118    0.228
  52806081   KIC04764523     24.21      F0    6300   152     4.047    0.226    -0.147    0.158
  52806082   KIC04672904     40.27      G5    4810   159     2.612    0.227    -0.324    0.178
  52806084   KIC04766396      6.83      K3    4776   223     2.998    0.335     0.222    0.255
  52806085   KIC04579965     20.19      F5    6020   158     4.198    0.236    -0.415    0.166
  52806087   KIC04764420     47.64      G5    4704   156     2.436    0.222     0.167    0.174
  52806090   KIC04672403     93.53      G3    5599   123     3.888    0.180     0.191    0.118
  52806092   KIC04765214     20.31      G5    4511   176     2.348    0.257    -0.066    0.200
  52806094   KIC04767119     11.79      F3    6066   180     4.007    0.272    -0.036    0.194
  52806097   KIC04765698     36.33      F0    7021   140     4.009    0.207    -0.014    0.142
  52806098   KIC04766991     26.38      G0    5778   149     4.308    0.222    -0.033    0.154
  52806100   KIC04675340     76.11      F0    7084   126     3.965    0.184     0.128    0.122
  52806101   KIC04081787     11.14      F3    6301   183     3.923    0.277     0.083    0.198
  52806104   KIC04286806     17.83      G5    4746   181     2.664    0.264     0.007    0.205
  52806106   KIC04081248     33.63      G3    5480   142     3.519    0.210     0.155    0.145
  52806108   KIC03977981      6.35      K7    3889   227     1.954    0.341     0.016    0.260
  52806112   KIC04080193     10.43      K0    5315   186     4.599    0.282     0.534    0.202
  52806114   KIC04184230     20.44      F6    6136   157     4.124    0.235     0.149    0.165
  52806116   KIC04184000     45.68      G5    4611   156     2.474    0.223    -0.072    0.175
  52806118   KIC03979376     76.51      G5    4518   149     2.690    0.211     0.229    0.165
  52806120   KIC04182325      8.47      G7    4974   212     3.247    0.316    -0.352    0.242
  52806122   KIC03979097     95.80      G2    5518   123     4.419    0.180    -0.198    0.117
  52806123   KIC03977569      7.25      G5    4604   220     2.771    0.329     0.048    0.251
  52806124   KIC04183461     11.36      G5    4450   198     2.380    0.293    -0.061    0.226
  52806126   KIC04676985     10.75      K5    4025   201     1.326    0.298    -0.127    0.229
  52806128   KIC04768961     21.66     A5V    7558   155     3.848    0.232     0.338    0.163
  52806129   KIC04679045     10.90      G4    5427   184     4.287    0.278    -0.014    0.199
  52806132   KIC04768332     12.77      F2    6302   176     4.141    0.266    -0.180    0.190
  52806135   KIC04770288     60.26      G3    5515   129     4.493    0.190    -0.021    0.127
  52806136   KIC04676381      7.63      K5    4214   217     1.966    0.325    -0.720    0.248
  52806137   KIC04770846     97.88      G5    4885   146     2.536    0.206     0.077    0.162
  52806138   KIC04856376      6.77      G0    5736   209     4.231    0.319    -0.192    0.230
  52806140   KIC04677837     57.51      G5    4706   153     1.884    0.217    -0.200    0.170
  52806141   KIC04768264     29.37      K4    4139   166     2.021    0.239    -0.022    0.187
  52806142   KIC04678693     12.09      G3    5436   179     4.035    0.270    -0.057    0.193
  52806143   KIC04769868      8.99      G3    5442   193     3.829    0.294    -0.091    0.211
  52806146   KIC04856592     45.24      G4    4997   135     3.487    0.199    -0.645    0.135
  52806150   KIC04768054     22.77      G5    4644   173     2.114    0.251    -0.014    0.196
  52806151   KIC04584710     12.29      K1    4737   178     3.655    0.269     0.083    0.192
  52806153   KIC04488840     64.55      F0    7046   128     3.880    0.188     0.087    0.125
  52806154   KIC04488313     35.20    A6IV    8133   141     3.860    0.208    -0.319    0.143
  52806156   KIC04389110     11.34      G0    5590   182     4.229    0.275    -0.453    0.197
  52806157   KIC04585982     16.22      F0    6781   166     4.153    0.250    -0.623    0.177
  52806159   KIC04489163     16.89      K7    3950   183     1.711    0.267    -0.261    0.207
  52806160   KIC04584420     38.12      G5    4654   160     2.470    0.229     0.285    0.179
  52806161   KIC04585322     13.25      K4    4306   192     1.955    0.283    -0.372    0.218
  52806162   KIC04390274     13.15      K4    4235   192     2.558    0.283     0.518    0.219
  52806164   KIC04390912     25.05      G5    4555   170     2.745    0.246    -0.218    0.192
  52806165   KIC04487877     29.60      F5    6180   145     3.957    0.216     0.214    0.150
  52806167   KIC04388792     15.05      G5    4504   187     2.405    0.274     0.331    0.212
  52806169   KIC04584870      8.64      F0    6352   195     4.184    0.297    -0.309    0.213
  52806170   KIC04586119     40.63      F5    6225   137     4.124    0.203     0.072    0.138
  52806173   KIC04389859     22.21     A5V    7721   154     3.755    0.231     0.340    0.162
  52806178   KIC04486421      6.80      G5    4531   223     2.827    0.335     0.096    0.255
  52806179   KIC04387150     17.37      F7    5846   163     4.041    0.245    -0.505    0.173
  52806180   KIC04484814      6.66      K7    4084   210     5.044    0.321    -0.390    0.231
  52806181   KIC04387234      6.33      G5    4808   227     2.474    0.341     0.028    0.260
  52806182   KIC04485550      6.43      K4    4094   226     1.304    0.340    -0.581    0.259
  52806184   KIC04583271     20.20      F5    6236   158     4.113    0.236     0.049    0.166
  52806186   KIC04582745     18.46      G5    5081   180     3.048    0.262    -0.132    0.204
  52806187   KIC04582885      7.55      G2    5995   203     3.821    0.309    -0.785    0.222
  52806188   KIC04284968    146.18      F3    6400   120     4.172    0.174     0.050    0.111
  52806190   KIC04386659     22.14      G2    5548   155     3.562    0.231     0.161    0.162
  52806192   KIC04581569     14.30      K4    4608   189     2.156    0.278    -0.900    0.215
  52806193   KIC04386086    106.92      F9    5421   122     4.507    0.178     0.115    0.116
  52806194   KIC04388084     12.26      K2    4819   195     2.804    0.288    -0.596    0.222
  52806196   KIC04387699      7.77      F7    5823   201     4.088    0.307    -0.316    0.220
  52806197   KIC04484586      7.66      G7    4965   202     3.791    0.308    -0.850    0.221
  52806198   KIC04583883     10.96      G7    5479   183     3.510    0.278     0.067    0.199
  52806199   KIC04485956      7.82      G5    4795   216     2.605    0.323    -0.007    0.247
  52806201   KIC04181052     15.81      F7    5772   167     3.898    0.251    -0.280    0.178
  52806204   KIC03975437     21.33      F7    5881   156     3.983    0.233    -0.199    0.163
  52806205   KIC04285863     23.01      F6    5808   153     3.950    0.229    -0.343    0.160
  52806206   KIC04180705     89.87      G5    5018   147     2.571    0.208     0.009    0.163
  52806208   KIC04286347      9.29      K3    4831   192     4.729    0.291    -0.546    0.209
  52806209   KIC04182153     13.46      K3    4563   191     2.404    0.282    -0.481    0.218
  52806211   KIC04284849     57.57      G3    5223   130     3.783    0.191    -0.344    0.128
  52806212   KIC03975786      9.37      G7    4928   191     3.430    0.290    -0.177    0.208
  52806213   KIC04181550     56.60      F6    6054   131     4.281    0.192     0.056    0.129
  52806216   KIC04079503     13.22      K5    4297   192     2.408    0.283    -0.046    0.219
  52806220   KIC04285198     25.83      G5    4564   169     2.394    0.245     0.054    0.191
  52806222   KIC04078899      9.95      G5    4770   204     2.130    0.303     0.016    0.233
  52806224   KIC04180750     12.26      K1    4854   195     3.273    0.288     0.061    0.222
  52806225   KIC04180280     12.70      K5    4671   176     4.659    0.267     0.156    0.190
  52806226   KIC04483579     14.20      G5    5431   172     4.170    0.259     0.087    0.184
  52806228   KIC04384876     38.87      G3    5460   138     3.742    0.204     0.049    0.140
  52806230   KIC04484251     86.24      F0    6520   124     4.102    0.182    -0.173    0.119
  52806232   KIC04482126     23.18      G3    5562   153     3.586    0.228     0.059    0.160
  52806233   KIC04383758     23.37      F5    6044   153     3.698    0.228    -0.023    0.159
  52806234   KIC04483646     18.23      F9    5728   161     3.958    0.242    -0.163    0.171
  52806236   KIC04384427     12.07      G2    5465   196     3.364    0.289    -0.731    0.223
  52806240   KIC04177025     66.86      G5    4253   150     1.611    0.213    -0.426    0.167
  52806242   KIC04580181     17.51      G5    4262   181     0.671    0.265    -1.363    0.206
  52806247   KIC04384140     17.27      F9    5565   164     4.264    0.246     0.017    0.174
  52806248   KIC04383388     64.23      G5    4576   151     2.662    0.214     0.065    0.168
  52806249   KIC04482460     13.89      G8    4983   190     2.387    0.280    -0.567    0.216
  52806250   KIC04482946     16.67      G0    5852   165     3.559    0.248     0.153    0.175
  52807010   KIC03252944     13.56      K1    5221   191     2.475    0.281     0.227    0.217
  52807011   KIC03459226    124.74      F0    7272   121     3.506    0.176     0.332    0.113
  52807017   KIC03461217     56.18      K4    3933   153     1.710    0.218     0.057    0.171
  52807018   KIC03360135      7.84      G5    4611   216     2.222    0.323     0.017    0.247
  52807019   KIC03462326     12.39      F4    6365   178     4.198    0.268    -0.065    0.191
  52807020   KIC03359518     15.78      F6    6035   167     4.147    0.251    -0.248    0.178
  52807026   KIC03457618     28.56      G5    4612   167     2.506    0.241     0.183    0.188
  52807030   KIC03458422     14.41      K3    4667   171     4.677    0.258     0.301    0.183
  52807031   KIC03356592     42.03      F7    5772   136     4.424    0.201    -0.349    0.137
  52807033   KIC03356438     19.57      G5    5031   178     2.679    0.259     0.055    0.201
  52807036   KIC03558848     36.67      G5    4824   161     2.429    0.231     0.139    0.180
  52807038   KIC03457625     21.82      F4    6320   155     4.001    0.232    -0.144    0.162
  52807039   KIC03459199     28.29      F9    5364   167     2.646    0.241     0.138    0.188
  52807041   KIC03659182     34.60      F9    5981   141     4.215    0.209     0.349    0.144
  52807044   KIC03457683     16.44      G7    5133   165     4.622    0.249     0.048    0.176
  52807050   KIC03356709      6.33      F6    5671   213     3.559    0.326     0.220    0.235
  52807054   KIC03564045     32.14      G5    4463   164     2.588    0.236     0.146    0.184
  52807056   KIC03463918      8.00      F6    5684   199     4.245    0.304    -0.251    0.218
  52807063   KIC03563311     21.57      F9    4942   175     2.580    0.254     0.009    0.198
  52807064   KIC03360893     10.30      F6    6028   186     4.105    0.283     0.032    0.202
  52807072   KIC03464100     12.96     A9V    6618   176     3.937    0.265    -0.116    0.189
  52807081   KIC03667523      8.15      K1    4792   214     2.098    0.319    -0.280    0.244
  52807087   KIC03363818     92.78      F9    4912   147     2.086    0.207    -0.459    0.162
  52807100   KIC03567248     22.57      G7    5048   173     3.224    0.252    -1.000    0.196
  52807102   KIC03763663     29.09      G5    4345   166     0.602    0.240    -1.654    0.187
  52807122   KIC03562009     15.81      K1    4716   185     2.160    0.271    -0.199    0.210
  52807128   KIC03667864     32.53      K1    4721   163     2.720    0.235    -0.009    0.184
  52807129   KIC03770387      8.70      G7    5454   195     3.703    0.297    -0.075    0.213
  52807130   KIC03769104     10.28      F5    5852   186     3.692    0.283    -0.216    0.202
  52807136   KIC03873331     11.13      G5    4454   199     2.612    0.295     0.182    0.227
  52807137   KIC03771416     10.08      F3    6362   187     3.910    0.284    -0.274    0.204
  52807140   KIC03669127      8.22      G1    5489   198     4.205    0.302    -0.289    0.217
  52807142   KIC03872340      8.84     A9V    6725   194     4.141    0.295     0.030    0.212
  52807146   KIC03874197     12.63      F9    5299   177     3.703    0.267    -0.181    0.190
  52807147   KIC03667965     16.64      G1    5572   165     4.438    0.248    -0.020    0.175
  52807150   KIC03669872     20.19      F4    6365   158     3.901    0.236    -0.024    0.166
  52807152   KIC03133245     21.05      F3    6432   156     4.280    0.234    -0.244    0.164
  52807161   KIC02870771     12.44      F9    5377   177     4.483    0.268     0.127    0.191
  52807169   KIC03133120     42.98      G5    4891   158     2.632    0.225     0.321    0.176
  52807171   KIC03009179     54.35      F6    6080   131     4.288    0.193    -0.166    0.130
  52807179   KIC03973209     15.87      G3    5572   167     4.433    0.251     0.008    0.178
  52807186   KIC03667341      6.90     A9V    6623   208     3.920    0.318     0.086    0.228
  52807196   KIC03869322     25.99      F0    7237   149     3.785    0.222     0.544    0.155
  52807198   KIC03871867      7.10      G2    5719   206     4.356    0.315     0.083    0.227
  52807199   KIC03869326     13.21      K1    4462   192     1.254    0.283    -0.361    0.219
  52807208   KIC03362776     40.92      F9    5307   158     2.846    0.227    -0.086    0.178
  52807212   KIC03360729    184.70      K3    4051   143     2.041    0.200     0.004    0.156
  52807213   KIC03137484     12.76      G5    4235   193     0.472    0.285    -2.079    0.220
  52807215   KIC03253944     14.27      F6    5899   171     3.845    0.258    -0.179    0.184
  52807217   KIC03139526      8.68      G5    4179   211     0.877    0.314    -1.140    0.241
  52807220   KIC03137753      7.19      F3    5891   205     3.752    0.314    -1.030    0.226
  52807223   KIC03138750      6.59      F6    5724   210     3.758    0.322    -0.385    0.232
  52807227   KIC02875142     10.31    A7IV    7181   186     3.613    0.283     0.199    0.202
  52808005   KIC04478371     11.56      K3    4440   198     2.256    0.292    -0.174    0.225
  52808006   KIC04379868     14.23      F0    6313   171     3.870    0.258     0.186    0.184
  52808007   KIC04575921     34.69      F5    5900   141     3.803    0.209    -0.208    0.144
  52808008   KIC04478281     41.25      K4    4245   158     2.110    0.227     0.142    0.177
  52808010   KIC04278221     60.59      G2    5769   129     4.367    0.190     0.200    0.127
  52808011   KIC04575645     73.11      G5    4649   149     2.517    0.212     0.260    0.166
  52808012   KIC04277771      6.37      K5    4125   227     2.184    0.341     0.143    0.259
  52808014   KIC04278394      8.60      K3    4574   211     2.404    0.315     0.086    0.241
  52808015   KIC04380775     20.12      K5    4086   177     1.736    0.258    -0.201    0.200
  52808016   KIC04576092     11.04      K3    4690   200     2.210    0.296     0.056    0.228
  52808018   KIC04479314     35.92      G5    4515   161     2.023    0.231     0.006    0.181
  52808020   KIC04574996     55.56      F2    6004   131     4.087    0.192     0.089    0.129
  52808021   KIC04379301      7.49      G9    5061   203     4.350    0.310     0.044    0.223
  52808022   KIC04668049     32.60      G2    5825   143     4.136    0.212     0.059    0.146
  52808023   KIC04380438     12.61      G2    5537   177     3.787    0.267    -0.223    0.190
  52808024   KIC04477744     16.58      G6    5344   165     4.476    0.248     0.279    0.176
  52808028   KIC05024476     16.73      G5    5042   183     2.600    0.268     0.127    0.208
  52808029   KIC05112169     40.69      F2    6053   137     3.891    0.203     0.168    0.138
  52808032   KIC05112741     21.68      G5    4776   174     2.418    0.254    -0.064    0.197
  52808033   KIC04848902     27.76      G6    5347   147     4.450    0.219     0.211    0.152
  52808034   KIC05023732     24.46      G5    4558   171     2.332    0.248     0.109    0.193
  52808035   KIC05113822     13.27      G4    5445   174     4.398    0.263    -0.103    0.188
  52808036   KIC05026399     81.80      G5    5092   148     2.811    0.209    -0.106    0.164
  52808038   KIC05024967      9.65      K3    4757   206     2.241    0.306    -0.042    0.235
  52808039   KIC04936750     35.10      F9    5493   141     4.358    0.208     0.196    0.143
  52808040   KIC04937340     12.28      G3    5587   178     4.602    0.269    -0.009    0.192
  52808041   KIC04849881     10.14      F5    5990   187     3.917    0.284     0.117    0.203
  52808042   KIC04936524     25.06      F0    7136   150     3.769    0.224     0.493    0.156
  52808046   KIC05025717      7.71      K3    5026   217     3.466    0.324    -0.042    0.248
  52808047   KIC05025895     42.73      G5    4943   158     3.161    0.225     0.179    0.177
  52808048   KIC04937775     10.33      G5    5070   202     2.549    0.301    -0.045    0.231
  52808049   KIC04936335      6.23      G5    4388   228     0.830    0.343    -0.567    0.261
  52808052   KIC04577116     11.54      G3    5574   181     4.429    0.274     0.123    0.196
  52808054   KIC04763606     47.48      F5    6320   134     4.022    0.197    -0.041    0.133
  52808058   KIC04761269     47.81      F0    6454   134     4.003    0.197    -0.014    0.133
  52808059   KIC04763381     26.83      F0    7126   148     3.801    0.221     0.059    0.153
  52808060   KIC04850874     41.51      F0    7061   137     4.126    0.202    -0.197    0.138
  52808062   KIC04761826      9.52      K3    4604   206     3.199    0.307     0.361    0.235
  52808063   KIC04578488     22.91      G5    4666   173     2.786    0.251    -0.120    0.195
  52808067   KIC04669533     13.13      G2    5650   175     3.695    0.264    -0.078    0.188
  52808068   KIC04579094      8.21      G5    5144   198     3.712    0.302     0.160    0.217
  52808069   KIC04761756     19.02      F3    6389   160     4.147    0.240    -0.166    0.169
  52808070   KIC04671890      7.48      G5    4794   218     2.640    0.327    -0.366    0.249
  52808071   KIC04670692     16.94      G4    5478   164     4.308    0.247     0.143    0.175
  52808073   KIC04762999     12.96      F2    6108   176     4.516    0.265     0.110    0.189
  52808074   KIC04763927      7.04      G5    4932   221     2.524    0.332    -0.133    0.253
  52808076   KIC05028289      8.82      K2    4836   194     4.340    0.296    -0.133    0.212
  52808077   KIC04850504     21.67      G2    5750   155     3.442    0.232     0.343    0.163
  52808078   KIC04941248     14.14      F0    6086   172     3.988    0.259    -0.501    0.184
  52808080   KIC05026738     18.46      G5    4688   180     2.844    0.262     0.091    0.204
  52808084   KIC04940262     23.58      G0    5684   152     4.213    0.227    -0.456    0.159
  52808085   KIC04941055     23.16      F2    5885   153     4.174    0.228    -0.141    0.160
  52808087   KIC04852917     14.85      F2    5729   170     4.341    0.256    -0.433    0.181
  52808088   KIC04939536     20.66      K3    4265   176     2.186    0.256    -0.108    0.199
  52808089   KIC04940648    106.01      G5    4610   146     1.969    0.205    -0.463    0.161
  52808093   KIC04939830      8.68      K3    5028   211     2.632    0.314    -0.242    0.241
  52808094   KIC04939712     10.98      F2    5670   183     4.010    0.278    -0.032    0.198
  52808095   KIC05027173     31.54      G5    4954   164     2.460    0.236    -0.000    0.185
  52808096   KIC04940891     16.47      G5    4760   184     2.191    0.269    -0.114    0.208
  52808101   KIC04071873     10.96      F0    6347   183     4.251    0.278    -0.292    0.199
  52808102   KIC04173350     58.44      G3    5794   130     4.421    0.191     0.149    0.128
  52808104   KIC03968716     18.90      G3    5739   160     3.880    0.240     0.175    0.169
  52808106   KIC03970076     20.16      G3    5651   158     4.403    0.236     0.149    0.166
  52808107   KIC03969022     16.94      K3    4495   164     4.686    0.247     0.147    0.175
  52808108   KIC03969429     15.56      F2    5931   168     3.913    0.252     0.036    0.179
  52808109   KIC04173599     55.77      G2    5712   131     4.049    0.192    -0.068    0.129
  52808110   KIC04278178     13.62      G4    5653   173     4.827    0.262     0.242    0.186
  52808112   KIC04073183     57.63      F5    6242   130     4.100    0.191     0.043    0.128
  52808115   KIC04279154      7.49      G8    5280   203     4.806    0.310    -0.348    0.223
  52808117   KIC04174128     11.50      K0    4992   181     3.707    0.274     0.116    0.196
  52808118   KIC04072317     12.58      F0    6139   177     4.300    0.267    -0.133    0.191
  52808119   KIC04072124     35.21      G5    4787   162     2.521    0.232     0.173    0.182
  52808121   KIC03969929     12.37      G2    5583   178     4.457    0.269    -0.173    0.192
  52808122   KIC03969800     51.62      F0    7252   132     3.831    0.194     0.117    0.131
  52808124   KIC04175122     18.45      G5    4610   180     2.640    0.262     0.155    0.204
  52808125   KIC04072582     61.78     A7V    7430   129     3.992    0.189    -0.144    0.126
  52808126   KIC04279268     35.81      F5    6021   140     4.006    0.208    -0.255    0.142
  52808127   KIC04576988     29.50      G4    5516   146     3.849    0.216     0.338    0.150
  52808128   KIC04279700     31.16      G5    4600   164     2.465    0.237     0.048    0.185
  52808129   KIC04577784     43.73      G5    4767   157     2.346    0.225     0.020    0.176
  52808130   KIC04279815      8.46      K7    4034   212     1.569    0.316    -0.676    0.242
  52808138   KIC04280576     50.68      G4    5632   133     4.308    0.195     0.438    0.132
  52808139   KIC04577484     71.78      G6    5244   127     3.853    0.185     0.116    0.123
  52808140   KIC04381124     16.88      G3    5500   164     4.301    0.247    -0.277    0.175
  52808141   KIC04480434     13.22      G4    5513   175     4.558    0.264     0.118    0.188
  52808142   KIC04480705     24.08      F8    5879   152     4.076    0.226    -0.036    0.158
  52808143   KIC04480068      6.76      G9    4897   209     4.593    0.319     0.055    0.230
  52808145   KIC04578412     16.97      F5    5988   164     4.083    0.247    -0.200    0.174
  52808146   KIC04383106     11.73      K4    4375   197     2.852    0.291     0.280    0.224
  52808147   KIC04479500     12.70      G5    4513   194     2.061    0.286    -0.221    0.220
  52808148   KIC04382579     13.19      K5    4154   175     4.800    0.264    -0.467    0.188
  52808149   KIC04382021     18.30      G5    5463   161     4.363    0.242    -0.076    0.171
  52808150   KIC04480321    133.20      F0    7337   120     3.899    0.175     0.023    0.113
  52808152   KIC04378778     15.91      G8    5315   167     4.638    0.251     0.111    0.178
  52808153   KIC04476562     17.08      G2    5469   164     3.651    0.246    -0.100    0.174
  52808154   KIC04573427     34.84     A5V    7405   141     4.088    0.209    -0.351    0.143
  52808155   KIC04476071     18.01      F0    6440   162     4.377    0.243    -0.685    0.171
  52808158   KIC04275434     30.50      G5    4841   165     2.378    0.238     0.021    0.186
  52808159   KIC04276731     10.29      G7    5226   186     4.465    0.283    -0.368    0.202
  52808161   KIC04276924     33.48      F9    5431   142     4.374    0.210     0.066    0.145
  52808163   KIC04477567     47.00      G8    5005   134     4.733    0.197     0.031    0.134
  52808164   KIC04476423     10.11      G5    4716   203     2.903    0.302     0.152    0.232
  52808165   KIC04573862     12.53      G4    5545   177     4.683    0.268     0.066    0.191
  52808166   KIC04276276     15.84      K5    4101   167     4.799    0.251     0.022    0.178
  52808168   KIC04377656     17.24      F7    5981   164     4.369    0.246    -0.067    0.174
  52808171   KIC04276315     26.21      G6    5412   149     4.501    0.222     0.176    0.154
  52808173   KIC04477170     56.36      F0    6668   131     3.959    0.192    -0.018    0.129
  52808174   KIC04378171     17.51      G3    5728   163     4.408    0.245     0.071    0.173
  52808175   KIC04276000     41.90      K1    5102   137     3.495    0.201     0.104    0.137
  52808176   KIC03863493     14.85      F0    6071   170     3.749    0.256    -0.368    0.181
  52808177   KIC03863402     48.73      G5    4825   155     3.010    0.221    -0.012    0.173
  52808178   KIC03968382     58.66      G5    4825   152     2.566    0.216     0.179    0.170
  52808179   KIC03863812      9.66      G6    5328   190     4.184    0.288    -0.166    0.206
  52808180   KIC04069978     13.09      F0    6361   175     4.364    0.264     0.049    0.188
  52808182   KIC04070121     10.59      G6    5237   201     3.508    0.299    -0.398    0.230
  52808183   KIC04071135     23.55      G2    5761   152     4.243    0.227    -0.085    0.159
  52808184   KIC03967859    102.87      G0    5753   122     4.181    0.178    -0.367    0.116
  52808186   KIC03967798     11.64      G5    5058   180     3.494    0.273    -0.006    0.195
  52808187   KIC04070631     29.91      K4    4000   165     1.695    0.239    -0.416    0.186
  52808188   KIC03864053     10.44      G5    4798   202     2.144    0.300    -0.404    0.230
  52808189   KIC04172164     12.84      G8    5232   176     3.769    0.266     0.242    0.189
  52808191   KIC04071524     39.64      K0    5046   138     4.781    0.204     0.073    0.139
  52808193   KIC03967333     35.08      F0    7009   141     3.837    0.208     0.041    0.143
  52808195   KIC03968326     10.38      G3    5774   186     4.259    0.282     0.475    0.202
  52808198   KIC04070285     49.82      K4    4243   155     2.284    0.221     0.215    0.173
  52808199   KIC04071012     59.67      G5    4945   152     2.193    0.216     0.067    0.169
  52808200   KIC04172717      8.14      G3    5431   199     4.040    0.303    -0.149    0.217
  52808207   KIC03761489     11.44      G1    5854   181     4.433    0.274     0.279    0.196
  52808217   KIC03864735     24.41      F9    5596   151     4.266    0.226     0.101    0.157
  52808219   KIC03761893     27.26      G0    5866   148     4.393    0.220     0.144    0.153
  52808222   KIC03762575     27.22      G2    5753   148     4.044    0.220    -0.072    0.153
  52808226   KIC04758316     77.09      F0    6918   126     4.026    0.184     0.049    0.121
  52808228   KIC04759328     48.99      F2    6036   133     4.330    0.196     0.011    0.133
  52808229   KIC04669400     52.46      G5    4700   154     2.724    0.219    -0.119    0.172
  52808231   KIC04759349      8.33      G8    5576   197     4.793    0.301     0.425    0.216
  52808232   KIC04759563     26.20      G0    5792   149     4.008    0.222     0.085    0.154
  52808233   KIC04668267     14.00      F9    5801   172     4.253    0.260    -0.070    0.185
  52808234   KIC04848756     81.14      F5    6129   125     4.080    0.183     0.019    0.120
  52808237   KIC04761142      8.90      G2    5657   194     3.851    0.295    -0.371    0.211
  52808238   KIC04847691     68.07      F0    7202   127     3.943    0.187     0.051    0.124
  52808239   KIC04758367     15.08      G5    4254   187     2.571    0.274     0.307    0.212
  52808240   KIC04667989     32.08      F0    6519   143     4.157    0.212     0.005    0.146
  52808241   KIC04758719     43.99      G3    5482   135     4.085    0.200     0.021    0.136
  52808242   KIC04667597      8.61      F5    6063   196     4.066    0.298    -0.065    0.214
  52808244   KIC04760373     18.37      F0    6457   161     4.186    0.242    -0.161    0.170
  52808245   KIC04669154      6.47      K4    4622   226     3.120    0.339     0.548    0.258
  52808247   KIC04848654      9.03      F0    5935   193     3.756    0.294    -0.381    0.211
  52808248   KIC04574610    121.23      F5    6148   121     3.867    0.176     0.023    0.114
  52808249   KIC04760954     22.07      G5    4856   174     2.554    0.253     0.067    0.197
  52808250   KIC04668779     15.35      F0    6676   168     3.886    0.253     0.050    0.180
  52809001   KIC05289297      9.89      K1    4789   188     3.391    0.286    -0.074    0.205
  52809002   KIC05112481     28.55      G5    4089   167     1.548    0.241     0.026    0.188
  52809003   KIC05287944     31.39      K5    4304   144     4.758    0.213    -0.669    0.147
  52809006   KIC05288880     51.99      F5    5978   132     4.002    0.194     0.033    0.131
  52809008   KIC05200605     13.04      G7    5080   175     3.477    0.265    -0.041    0.189
  52809009   KIC05287440     99.13      F5    6186   123     3.821    0.179    -0.106    0.117
  52809011   KIC05288716     41.51      G5    4839   158     2.205    0.226    -0.157    0.177
  52809012   KIC05376608     26.78      G5    4641   168     2.367    0.243    -0.163    0.190
  52809014   KIC05111940      8.95      G5    4749   209     2.690    0.312    -0.185    0.239
  52809015   KIC05288543     23.66      F3    6310   152     4.237    0.227    -0.409    0.159
  52809017   KIC05288230     16.39      G2    5740   166     4.137    0.249     0.284    0.176
  52809019   KIC05199627     10.04      G7    4894   188     3.531    0.285    -0.040    0.204
  52809020   KIC05112974     23.58      G5    4825   172     2.504    0.249     0.126    0.194
  52809021   KIC05200210     25.88      F9    5318   149     4.259    0.222    -0.091    0.155
  52809022   KIC05286770     45.45      F0    6442   135     4.203    0.199    -0.220    0.135
  52809023   KIC05199387     32.64      F5    6115   143     3.757    0.212     0.006    0.146
  52809024   KIC05113526     17.54      G5    4659   181     2.267    0.265    -0.484    0.206
  52809025   KIC05286794     25.40      G5    4832   170     2.220    0.246    -0.188    0.192
  52809026   KIC05631956     16.62      G5    5061   183     2.514    0.268     0.128    0.208
  52809027   KIC05717389      8.99      G5    4720   209     3.015    0.311     0.385    0.239
  52809029   KIC05717567     43.03      F9    5914   136     4.267    0.201     0.170    0.136
  52809030   KIC05632939     13.42      G7    5301   174     4.434    0.263     0.117    0.187
  52809031   KIC05546429     11.73      F4    6389   180     4.113    0.273     0.220    0.195
  52809034   KIC05803208     69.86      F6    6182   127     4.210    0.186     0.209    0.123
  52809035   KIC05633439     56.51      G4    5218   131     4.399    0.192    -0.351    0.129
  52809036   KIC05718230      8.91      G5    4942   209     2.699    0.312     0.098    0.239
  52809037   KIC05803747     10.17      G5    4708   203     1.851    0.302    -0.177    0.232
  52809038   KIC05632609     66.26     A7V    7645   128     3.635    0.187     0.011    0.125
  52809041   KIC05887983     91.41      F0    6872   124     3.971    0.180     0.048    0.118
  52809042   KIC05546749     41.83      G5    4677   158     2.440    0.226     0.253    0.177
  52809046   KIC05802601     51.86      F2    5960   132     4.166    0.194    -0.132    0.131
  52809047   KIC05803344     10.34      F9    5404   186     4.188    0.282     0.496    0.202
  52809048   KIC05633330     12.98      F9    5284   175     3.919    0.265     0.470    0.189
  52809049   KIC05633236     31.45      F9    5256   144     4.453    0.213     0.050    0.147
  52809050   KIC05632439     30.10      F0    6901   145     3.919    0.215     0.127    0.149
  52809051   KIC06135331      6.93   A7III    6506   208     3.815    0.317     0.179    0.228
  52809052   KIC05888069      8.11      F0    6617   199     3.979    0.303     0.083    0.218
  52809055   KIC06135481     61.53      K4    3998   152     1.466    0.215     0.202    0.169
  52809057   KIC06054563     10.61      F0    6676   185     3.936    0.280     0.248    0.201
  52809058   KIC05973035      7.99      F0    6186   200     4.166    0.304     0.203    0.219
  52809059   KIC06136167      8.40      G2    5524   197     3.553    0.300     0.330    0.215
  52809061   KIC05972898     40.64      F9    5115   137     3.666    0.203    -0.180    0.138
  52809064   KIC05972024     12.57      G3    5563   177     3.795    0.267     0.001    0.191
  52809076   KIC06295412     11.98      G0    5908   179     4.255    0.271    -0.018    0.193
  52809079   KIC06295047      8.89      K1    4902   210     3.401    0.312     0.244    0.239
  52809080   KIC06296177      6.75      G3    5510   209     4.160    0.320    -0.042    0.230
  52809082   KIC06215377     10.78     A9V    6422   184     4.186    0.279    -0.054    0.200
  52809087   KIC06215720     22.29      G5    4433   174     2.024    0.252     0.248    0.196
  52809091   KIC06216068     69.25      F0    6684   127     3.869    0.186    -0.078    0.124
  52809098   KIC06217333     12.20      G7    5299   178     3.944    0.270    -0.258    0.192
  52809101   KIC05887703     10.18      K3    4902   187     4.794    0.284     0.235    0.203
  52809103   KIC06133987     43.71      K3    4137   157     1.160    0.225    -0.253    0.176
  52809106   KIC05971120     27.19      G5    4500   168     2.321    0.243    -0.145    0.189
  52809109   KIC06134426     11.40      G5    4585   198     2.341    0.293     0.133    0.226
  52809112   KIC06053421     17.74      F0    6628   163     3.907    0.244    -0.030    0.172
  52809115   KIC05802420     15.90      G5    4770   185     1.925    0.271    -0.356    0.210
  52809116   KIC05886804      9.29      F6    6106   192     4.402    0.291     0.076    0.209
  52809119   KIC05886131     22.66      F6    6292   154     4.324    0.230     0.002    0.161
  52809121   KIC06053002     20.23      G2    5814   158     4.286    0.236     0.269    0.166
  52809122   KIC05887357     39.87      F0    6498   138     4.076    0.203    -0.056    0.139
  52809124   KIC05971660     87.59      G7    4975   147     2.406    0.208    -0.151    0.163
  52809127   KIC05378470     15.89      F2    5884   167     3.973    0.251    -0.331    0.178
  52809128   KIC05379195     33.53      K7    3891   142     4.727    0.210    -0.409    0.145
  52809129   KIC05376150     32.20      K1    4989   143     3.517    0.212     0.150    0.146
  52809131   KIC05376715     12.33      G2    5563   178     3.633    0.269    -0.199    0.192
  52809132   KIC05291939    121.31      F0    6611   121     4.124    0.176     0.096    0.114
  52809133   KIC05378736     23.29      G5    4207   172     1.081    0.250    -0.547    0.195
  52809134   KIC05377629     64.48      G5    4644   151     2.375    0.214    -0.057    0.168
  52809137   KIC05290095     13.94      G7    5478   172     4.208    0.260     0.156    0.185
  52809138   KIC05291036     12.14      G2    5736   179     4.358    0.270    -0.084    0.193
  52809139   KIC05289880     43.97      F6    5960   135     3.807    0.200     0.109    0.136
  52809140   KIC05290466     38.97      F0    7171   138     3.891    0.204     0.340    0.140
  52809141   KIC05462797     26.65      G5    4612   168     1.663    0.244    -0.309    0.190
  52809143   KIC05463948     11.49      G2    5693   181     4.012    0.274     0.011    0.196
  52809144   KIC05377140     77.84      F7    6028   126     4.102    0.184     0.271    0.121
  52809147   KIC05289696     22.87      F7    5814   153     4.102    0.229    -0.257    0.160
  52809148   KIC05462274     30.63      G1    5709   144     4.280    0.214     0.064    0.148
  52809149   KIC05378205     23.58      F9    5320   152     3.671    0.227     0.047    0.159
  52809151   KIC05801591     56.93      G5    4301   153     1.737    0.217     0.162    0.170
  52809152   KIC05631363     14.07      K1    5033   172     4.090    0.259     0.231    0.184
  52809153   KIC05630323     16.15      G8    5273   166     4.585    0.250     0.118    0.177
  52809154   KIC05631073     57.38      G7    5465   130     4.651    0.191     0.234    0.128
  52809155   KIC05801326      8.91      F8    5780   194     3.666    0.295    -0.220    0.211
  52809156   KIC05544697      8.22      F0    6175   198     4.151    0.302    -0.155    0.217
  52809159   KIC05715911     33.39      G7    5146   163     2.564    0.234    -0.121    0.183
  52809162   KIC05716932     21.46      F6    5991   156     3.967    0.233     0.128    0.163
  52809163   KIC05630306     11.68      G7    5132   180     3.543    0.273    -0.475    0.195
  52809164   KIC05715630     30.83      G7    5245   144     4.580    0.214     0.240    0.148
  52809165   KIC05716492     18.98      F9    5562   160     4.274    0.240    -0.044    0.169
  52809166   KIC05630876     34.04     A7V    7470   142     4.058    0.210     0.214    0.144
  52809167   KIC05716306     10.45      G7    5317   202     3.451    0.300    -0.574    0.230
  52809168   KIC05630749     18.12      F9    5881   162     3.805    0.243    -0.021    0.171
  52809169   KIC05801940     47.58      G3    5655   134     4.488    0.197    -0.037    0.133
  52809170   KIC05631655     61.30     A7V    7494   129     4.047    0.189     0.212    0.127
  52809171   KIC05802479    164.68      F0    6993   119     3.994    0.173    -0.083    0.110
  52809173   KIC05630215     67.25      G5    5083   150     2.510    0.213    -0.125    0.167
  52809174   KIC05716330     16.66      G1    5807   165     4.166    0.248    -0.006    0.175
  52809175   KIC05631630     25.77      F5    6297   150     4.045    0.223    -0.125    0.155
  52809176   KIC05548112     23.17      F5    5986   153     4.152    0.228    -0.489    0.160
  52809182   KIC05547658     22.07      F6    6132   155     4.228    0.231    -0.094    0.162
  52809183   KIC05547387     13.67      G1    5735   173     4.390    0.261     0.230    0.186
  52809187   KIC05546944     12.31      G7    5266   178     4.530    0.269     0.039    0.192
  52809195   KIC05462560     13.83      F7    5592   173     3.867    0.260    -0.441    0.185
  52809198   KIC05634902     37.75      F5    6168   139     3.835    0.205     0.120    0.141
  52809202   KIC05459498     52.70      F5    6139   132     3.969    0.194    -0.072    0.130
  52809203   KIC05545321     84.32      F0    7347   125     3.807    0.182     0.492    0.120
  52809204   KIC05546141     78.08      G5    4619   149     2.897    0.210     0.166    0.165
  52809206   KIC05460272     23.61      K4    4190   172     1.864    0.249     0.009    0.194
  52809208   KIC05459735     21.01      F2    5641   156     3.907    0.234    -0.622    0.164
  52809209   KIC05374221     69.07      G5    4701   150     2.150    0.213    -0.335    0.167
  52809210   KIC05374789     33.76      G2    5822   142     4.395    0.210    -0.027    0.145
  52809213   KIC05459494     73.71      G5    4863   149     2.883    0.211     0.343    0.166
  52809214   KIC05375421     18.85      G5    4361   179     2.197    0.261     0.136    0.203
  52809215   KIC05544763     73.48      G5    4921   149     2.681    0.211     0.217    0.166
  52809218   KIC05544338     91.04      F7    5982   124     3.874    0.181     0.108    0.118
  52809219   KIC05460434     88.54      F3    6508   124     3.919    0.181     0.149    0.119
  52809220   KIC05545848     12.10      G4    5314   196     3.023    0.289    -0.546    0.223
  52809221   KIC05375194     14.73      G8    5102   170     4.407    0.256    -0.042    0.182
  52809222   KIC05374540     21.44      G5    4849   175     2.504    0.254     0.138    0.198
  52809224   KIC05545740     14.44      G1    5599   171     3.792    0.257     0.073    0.183
  52809225   KIC05546640     37.21      F6    6132   139     3.923    0.206     0.169    0.141
  52809228   KIC05115386     87.94      G5    4574   147     1.801    0.208    -0.145    0.163
  52809231   KIC05114547     29.69      G5    4708   166     2.270    0.239    -0.080    0.187
  52809232   KIC05116820      6.91      K3    4601   222     2.319    0.333    -0.972    0.254
  52809234   KIC05203208     14.69      G5    4784   188     2.341    0.276     0.160    0.214
  52809235   KIC05115778     28.54      F0    6599   146     4.012    0.218    -0.022    0.151
  52809237   KIC05117019     10.08      K5    4630   187     4.724    0.284    -0.225    0.204
  52809239   KIC05202826     12.01      G7    5581   179     4.391    0.271    -0.054    0.193
  52809241   KIC05203826     17.10      G5    4371   182     1.989    0.267    -0.164    0.207
  52809243   KIC05201593     15.85      F9    5713   167     4.301    0.251     0.444    0.178
  52809244   KIC05116278     22.16      F7    5944   154     4.199    0.231     0.129    0.162
  52809245   KIC05028333     16.60      G5    4782   183     2.382    0.268    -0.085    0.208
  52811016   KIC06698653      7.21      G3    5909   205     4.745    0.313    -0.490    0.225
  52811044   KIC06875325      7.21      K5    4044   220     0.602    0.330    -0.274    0.252
  52811056   KIC06617461      6.57      G5    5042   225     2.588    0.338    -0.054    0.257
  52811065   KIC06616270     11.26     A5V    8027   182     3.533    0.276     0.070    0.197
  52811085   KIC06371141      6.70      G5    5044   224     2.514    0.336     0.142    0.256
  52811090   KIC06529109      8.99      G4    5569   193     3.926    0.294     0.259    0.211
  52811093   KIC06449081     10.51     A9V    6652   185     4.247    0.281    -0.018    0.201
  52811096   KIC06528830      7.55      F3    6386   203     4.067    0.309     0.115    0.222
  52811103   KIC06872551      6.68      F5    6113   210     4.163    0.321     0.002    0.231
  52811158   KIC07039399      6.47      F0    6360   212     3.891    0.324     0.042    0.233
  52811169   KIC06954287      9.85     A9V    6833   189     4.202    0.286     0.173    0.205
  52811178   KIC06700113      9.78      G5    5181   205     2.749    0.305     0.076    0.234
  52811188   KIC06700451      6.54      F5    5975   211     3.641    0.323     0.056    0.232
  52811192   KIC06785401      7.33      F0    6496   204     4.034    0.312     0.092    0.224
  52811246   KIC06531550      6.27      G5    5358   228     3.305    0.342    -0.033    0.260
  52812002   KIC06379029     10.55      F6    5860   185     3.929    0.281    -0.273    0.201
  52812003   KIC06219880     10.37      G2    5689   186     4.763    0.282    -0.120    0.202
  52812004   KIC06301132     28.26     A7V    7280   147     3.903    0.218    -0.293    0.151
  52812007   KIC06379407     14.43      F5    6095   171     4.088    0.258     0.024    0.183
  52812014   KIC06379876     11.67      F5    5836   180     4.408    0.273    -0.405    0.195
  52812016   KIC06300830      8.19      F7    6196   198     4.140    0.302     0.084    0.217
  52812017   KIC06300837     10.56      F0    6900   185     4.038    0.281    -0.133    0.201
  52812019   KIC06220178      9.06      G7    5484   193     4.666    0.293     0.242    0.210
  52812021   KIC06220320      8.45      G5    4296   212     1.597    0.316    -0.182    0.242
  52812023   KIC06220616     31.71      F5    6299   143     4.164    0.213    -0.071    0.147
  52812025   KIC06378374     12.83      G5    4884   193     2.695    0.285     0.021    0.220
  52812026   KIC06792689     15.55      K3    4069   186     1.386    0.272    -0.592    0.211
  52812029   KIC06706982      8.51      F0    6465   212     3.486    0.316    -0.008    0.242
  52812031   KIC06620618      8.11      K7    3961   214     1.236    0.320     0.019    0.245
  52812033   KIC06621771      8.54      G5    4874   212     2.560    0.315     0.219    0.242
  52812042   KIC06792983     21.52     A5V    7928   155     3.723    0.232    -0.124    0.163
  52812043   KIC06706543      7.57      F2    6401   203     4.264    0.309    -0.040    0.222
  52812044   KIC06456655     22.91      K4    4008   173     1.156    0.251     0.039    0.195
  52812045   KIC06621253      8.28      G5    4494   213     1.675    0.318    -0.279    0.243
  52812048   KIC06707805     17.42      G4    5434   163     3.691    0.245     0.158    0.173
  52812049   KIC06707260     10.26      F3    6498   187     4.199    0.283     0.144    0.203
  52812050   KIC06793235      8.73      G6    4843   210     2.019    0.314    -0.428    0.240
  52812051   KIC06619143      7.64      F4    6146   202     4.199    0.308     0.032    0.222
  52812053   KIC06620039     13.88      K3    4316   190     1.741    0.280    -0.213    0.216
  52812055   KIC06618784      7.63      K5    4215   202     4.585    0.308     0.130    0.222
  52812057   KIC06706199      6.55      K7    3960   225     1.705    0.338     0.353    0.258
  52812059   KIC06619469      8.25      F5    6104   198     3.781    0.301     0.177    0.216
  52812061   KIC06455485     22.17      G5    4555   174     2.089    0.252    -0.053    0.197
  52812065   KIC06534441      7.97      G5    4953   215     2.595    0.321    -0.168    0.246
  52812066   KIC06535392     14.27      F6    5983   189     3.521    0.278    -0.120    0.215
  52812069   KIC06535143     53.04      F0    6614   132     3.949    0.194     0.039    0.130
  52812070   KIC06705824     13.13      F6    5922   175     4.290    0.264    -0.028    0.188
  52812071   KIC06619377     14.44      F0    6738   171     3.995    0.257    -0.367    0.183
  52812074   KIC06791090     22.00      F0    6696   155     3.460    0.231     0.254    0.162
  52812075   KIC06620070     14.46     A9V    6351   171     3.906    0.257    -0.114    0.183
  52812076   KIC06298785     25.21      G5    4200   170     1.940    0.246     0.180    0.192
  52812080   KIC06376279      6.08      G1    5507   229     3.508    0.345    -0.491    0.262
  52812085   KIC06377454     24.83      G3    5031   170     2.186    0.247    -0.676    0.192
  52812089   KIC06456476     15.27      G0    5854   168     4.253    0.254     0.257    0.180
  52812091   KIC06299127      6.99      G7    5093   222     3.026    0.332    -0.395    0.254
  52812092   KIC06298218      9.93      G5    4378   204     1.730    0.304    -0.312    0.233
  52812095   KIC06297898      7.49      G3    5668   203     4.202    0.310     0.128    0.223
  52812098   KIC06297554     11.59      G7    5062   197     2.681    0.292    -0.556    0.225
  52812101   KIC06380982      9.44      F6    6034   191     3.960    0.290    -0.039    0.208
  52812103   KIC06222381     67.11     A5V    7880   128     3.727    0.187    -0.263    0.124
  52812104   KIC06303203      7.09      G8    5178   206     4.524    0.315    -0.017    0.227
  52812106   KIC06303845      7.84      G2    5714   201     4.062    0.306     0.248    0.220
  52812108   KIC06302051     17.28     A5V    7683   164     4.093    0.246    -0.168    0.174
  52812110   KIC06381188     21.39      F6    5940   156     3.651    0.233     0.067    0.163
  52812113   KIC06301412      8.85      K7    3975   210     1.421    0.313    -0.228    0.240
  52812117   KIC06382122      7.07      G5    4769   221     2.321    0.331    -0.403    0.253
  52812118   KIC06302655     25.99     A5V    7639   149     3.855    0.222    -0.019    0.155
  52812120   KIC06302592     14.21     A5V    7248   172     3.934    0.259    -0.335    0.184
  52812121   KIC06381837     37.60      F6    5873   139     4.224    0.206    -0.314    0.141
  52812123   KIC06223081     16.01      F5    6314   167     3.837    0.250    -0.066    0.177
  52812124   KIC06380217     28.72      F0    6670   146     3.991    0.217    -0.139    0.151
  52812129   KIC06376023      6.71      G3    5086   224     2.644    0.336    -0.423    0.256
  52812135   KIC06375133      9.91      K7    3964   204     1.548    0.304     0.175    0.233
  52812136   KIC06453796      9.33      G5    4603   207     1.986    0.308     0.160    0.237
  52812139   KIC06533112     15.84      G5    4929   185     2.881    0.271     0.102    0.210
  52812140   KIC06534280      6.47      G5    4885   226     2.131    0.339     0.059    0.258
  52812141   KIC06453071      7.12      F5    5852   206     4.122    0.315    -0.336    0.226
  52812142   KIC06374063     18.14      F6    6114   162     4.138    0.243     0.175    0.171
  52812143   KIC06374870     27.14      G5    4846   168     2.571    0.243     0.153    0.189
  52812144   KIC06453987      6.22      F2    6263   214     4.371    0.327    -0.081    0.236
  52812145   KIC06375610      9.35      G3    5469   191     4.115    0.291     0.082    0.208
  52812150   KIC06454223      9.77    A7IV    6598   189     4.140    0.287    -0.113    0.206
  52812154   KIC06139835      9.34      G1    5739   191     4.337    0.291     0.104    0.208
  52812156   KIC06140319     11.31      G2    5837   182     4.397    0.275     0.339    0.197
  52812159   KIC06140059     11.58      F6    5886   181     3.638    0.274     0.216    0.195
  52812161   KIC05976379     24.65      F6    6069   151     4.359    0.225     0.061    0.157
  52812164   KIC06139471     16.75      G5    4999   183     3.077    0.268    -0.055    0.208
  52812166   KIC06221371     11.33      F9    5805   182     4.638    0.275     0.116    0.197
  52812168   KIC06059892     13.25      G1    5658   175     4.337    0.264    -0.035    0.188
  52812171   KIC06140461     14.15      F3    6110   172     3.786    0.259     0.046    0.184
  52812172   KIC06221641     37.90      G5    4844   160     2.042    0.229    -0.268    0.180
  52812177   KIC06539490      9.52      F9    5904   190     4.815    0.289    -0.103    0.207
  52812181   KIC06623580      7.71      F0    5895   202     3.469    0.307    -0.024    0.221
  52812183   KIC06709460     34.90      F6    6101   141     3.926    0.209     0.108    0.143
  52812184   KIC06538445     16.84      G5    4569   183     2.524    0.268     0.191    0.208
  52812186   KIC06538140      9.34      G5    4871   207     2.466    0.308    -0.096    0.237
  52812188   KIC06708635     19.31      F3    6328   159     3.816    0.239    -0.155    0.168
  52812189   KIC06708053     33.19      K4    4028   163     1.431    0.234     0.134    0.183
  52812191   KIC06708063      9.47      G6    4995   191     3.822    0.290    -0.219    0.208
  52812192   KIC06537731     14.10      F6    5840   172     4.150    0.259    -0.193    0.184
  52812196   KIC06537609      7.82      G0    5808   201     4.115    0.306     0.067    0.220
  52812202   KIC06062088      7.28      G1    5457   205     3.998    0.313    -0.154    0.225
  52812203   KIC06223262     18.13      F7    5977   162     4.219    0.243     0.125    0.171
  52812206   KIC06061714     18.35      F3    6211   161     3.894    0.242    -0.013    0.171
  52812209   KIC06224121      6.71      G7    5169   209     4.202    0.320    -0.085    0.230
  52812213   KIC06062533      9.84      G3    5173   189     3.713    0.286    -0.755    0.205
  52812214   KIC06142387     29.14      F0    7164   146     3.990    0.217     0.452    0.150
  52812215   KIC06224494     48.32      F3    6390   134     4.134    0.197     0.053    0.133
  52812218   KIC06141725     11.08      F0    6470   183     4.030    0.277    -0.628    0.198
  52812220   KIC06141407      7.11      K7    3909   221     1.346    0.331     0.069    0.253
  52812223   KIC06143647      8.99      F7    5660   193     3.927    0.294    -0.043    0.211
  52812225   KIC06060563      9.06      F7    5782   193     3.905    0.293    -0.004    0.210
  52812227   KIC06790451      6.07      F0    6729   215     3.529    0.330     0.469    0.238
  52812228   KIC06877404     10.60      F6    5731   185     4.207    0.280    -0.398    0.201
  52812229   KIC06876551      7.20      G3    5434   205     4.486    0.314     0.114    0.226
  52812231   KIC06790992      8.69      F6    6348   195     4.442    0.297     0.059    0.213
  52812235   KIC06792235      6.95      F6    6111   207     3.826    0.317     0.149    0.228
  52812236   KIC06789950      9.06      F0    7262   193     3.928    0.293     0.340    0.210
  52812241   KIC06790175     31.07      G1    5769   144     4.385    0.214    -0.009    0.148
  52812242   KIC06791708      6.77      F7    6006   209     3.888    0.319     0.076    0.230
  52812243   KIC07047095     10.38      G2    5508   186     3.884    0.282    -0.924    0.202
  52812246   KIC06791060     56.55      F0    6308   131     3.815    0.192     0.110    0.129
  52812248   KIC06877609      8.44      F0    7250   197     3.907    0.299     0.296    0.215
  52812249   KIC06791309     22.02      G5    4798   174     2.594    0.253    -0.104    0.197
  52813001   KIC05725149     26.80      F9    5247   148     3.856    0.221    -0.147    0.154
  52813003   KIC05726737     10.16      F0    6559   187     4.229    0.284    -0.015    0.203
  52813005   KIC05553963     18.19      K4    4079   180     1.906    0.263     0.117    0.204
  52813007   KIC05555751      9.16      K0    5273   192     3.914    0.292     0.432    0.210
  52813009   KIC05554685     14.50      F0    7174   171     3.943    0.257     0.181    0.183
  52813010   KIC05725809     32.17     A7V    7338   143     3.905    0.212    -0.141    0.146
  52813013   KIC05641247      7.73      K3    4584   217     2.344    0.324    -0.723    0.247
  52813014   KIC05555763     62.91      G2    5684   129     4.409    0.189     0.003    0.126
  52813017   KIC05641234      9.01      F8    5814   193     4.307    0.294    -0.727    0.211
  52813018   KIC05641605     18.72      F0    6922   160     3.702    0.241     0.321    0.170
  52813021   KIC05640006      8.60      G6    5201   211     3.080    0.315     0.007    0.241
  52813022   KIC05641711     83.89      F0    7020   125     4.113    0.182    -0.017    0.120
  52813023   KIC05726023     25.31      G7    5078   150     4.656    0.224    -0.138    0.156
  52813026   KIC05469330      8.03      F3    6318   199     4.478    0.304    -0.200    0.218
  52813027   KIC05383369     44.46      F5    6225   135     4.150    0.199     0.065    0.135
  52813028   KIC05297791     14.46      F2    6411   171     4.072    0.257     0.142    0.183
  52813029   KIC05296647     11.79     A7V    7248   180     3.652    0.272    -0.174    0.194
  52813031   KIC05470455     10.97      F4    5992   183     3.857    0.278     0.188    0.199
  52813033   KIC05469681     10.04      K0    5093   188     4.397    0.285     0.449    0.204
  52813035   KIC05385141    143.38      F0    6921   120     4.040    0.174    -0.123    0.112
  52813036   KIC05384079     29.54      F4    6184   145     4.191    0.216    -0.180    0.150
  52813037   KIC05296446     11.75      G2    5451   197     2.992    0.291    -0.268    0.224
  52813039   KIC05470013     16.97      F3    6372   164     4.049    0.247     0.023    0.174
  52813043   KIC05383482      8.43      F3    6120   197     4.123    0.299     0.215    0.215
  52813045   KIC05383780     13.87      F6    6065   173     4.093    0.260    -0.002    0.185
  52813046   KIC05297681     21.23     A7V    7573   156     4.060    0.233     0.045    0.164
  52813051   KIC05120793     32.19      F6    6034   143     4.203    0.212    -0.193    0.146
  52813053   KIC05121477      6.00      G0    5728   230     2.918    0.346    -0.017    0.263
  52813054   KIC05034571     21.99      G5    4522   174     2.635    0.253     0.222    0.197
  52813055   KIC05209234     10.59      F0    6823   185     3.870    0.281     0.201    0.201
  52813059   KIC05120454     41.89      F3    6301   137     4.129    0.202    -0.495    0.137
  52813060   KIC05034393     20.05      F6    6087   158     4.312    0.236    -0.067    0.166
  52813061   KIC05032950     19.28      G9    4829   159     4.806    0.239    -0.069    0.168
  52813062   KIC05121989      8.26      G7    5557   198     3.944    0.301     0.071    0.216
  52813063   KIC05121003     12.87      F6    5999   176     4.259    0.266    -0.323    0.189
  52813064   KIC05209669     31.40     A7V    7662   144     4.030    0.213    -0.004    0.147
  52813066   KIC05121064     28.42      F2    6419   147     4.101    0.218     0.004    0.151
  52813068   KIC05032652     10.86      G7    5417   184     4.663    0.279    -0.060    0.199
  52813071   KIC05207966     10.48      F0    6780   185     4.230    0.281    -0.171    0.201
  52813072   KIC05121915     16.63     A9V    6647   165     4.203    0.248    -0.104    0.175
  52813075   KIC05121511     15.28      K1    5068   168     4.541    0.254     0.157    0.180
  52813076   KIC05207238     21.59      F0    6981   155     3.984    0.232     0.109    0.163
  52813078   KIC05205230      6.02      F5    6197   216     4.207    0.331    -0.052    0.238
  52813079   KIC05207287     55.66      F9    5522   131     4.547    0.192     0.224    0.129
  52813080   KIC05204793      7.10      F7    5674   206     3.528    0.315    -0.200    0.227
  52813081   KIC05205674     34.46      G5    5020   162     2.479    0.233    -0.027    0.182
  52813082   KIC05206856     39.51      F9    5368   138     3.949    0.204     0.344    0.139
  52813083   KIC05031710     48.45      G1    5642   133     3.992    0.196    -0.190    0.133
  52813087   KIC05120087     20.58      F7    5950   157     4.169    0.235    -0.039    0.165
  52813088   KIC05205554      7.55      G5    4439   218     2.440    0.326     0.312    0.249
  52813089   KIC05119571     54.22      G1    5742   131     4.010    0.193     0.143    0.130
  52813094   KIC05206257     52.69      F5    6214   132     4.284    0.194     0.188    0.130
  52813095   KIC05032140     37.96      G5    4710   160     2.491    0.229     0.017    0.180
  52813103   KIC05977541     45.08      F0    7045   135     4.010    0.199     0.084    0.135
  52813104   KIC05808671     13.27      F2    6110   174     4.208    0.263    -0.453    0.188
  52813106   KIC05808439     23.23      F6    5962   153     4.044    0.228    -0.157    0.160
  52813107   KIC05808004      9.99      F7    6009   188     4.693    0.285    -0.092    0.204
  52813109   KIC05723846     18.47      F7    5882   161     4.137    0.241    -0.245    0.170
  52813110   KIC05893859     13.70      F5    6110   173     4.257    0.261    -0.269    0.186
  52813111   KIC05978186     17.49      F0    6375   163     4.170    0.245    -0.170    0.173
  52813112   KIC05893966     25.68      F6    6120   150     4.179    0.223    -0.089    0.155
  52813113   KIC05977508     20.92      G5    4685   176     2.423    0.255     0.248    0.199
  52813115   KIC05809274     19.30      G1    5694   159     3.692    0.239     0.103    0.168
  52813116   KIC05979096     15.97      G1    5699   167     3.814    0.251     0.084    0.178
  52813118   KIC05809587     19.85      F3    6415   158     4.074    0.237    -0.132    0.167
  52813120   KIC05894664     41.63      G2    5484   137     4.477    0.202    -0.534    0.137
  52813121   KIC05722433      9.21      F5    6026   192     4.500    0.292    -0.212    0.209
  52813123   KIC05723468     10.14      G7    5587   187     4.329    0.284     0.229    0.203
  52813124   KIC05893438     22.50      F0    7082   154     4.091    0.230    -0.013    0.161
  52813126   KIC05724810     87.81      F0    7410   124     3.924    0.181     0.312    0.119
  52813127   KIC05553362     16.74      G4    5447   165     4.397    0.248     0.086    0.175
  52813129   KIC05638921      6.89      F0    5973   208     4.422    0.318    -0.105    0.229
  52813130   KIC05551878     32.39      G1    5861   143     4.217    0.212     0.266    0.146
  52813132   KIC05552761     10.76      F0    6259   184     3.914    0.279    -0.207    0.200
  52813133   KIC05638429     16.91      F0    6801   164     4.138    0.247    -0.073    0.175
  52813134   KIC05553307     75.38      G5    4875   149     3.429    0.211     0.107    0.165
  52813137   KIC05551625     28.12     A7V    7466   147     3.871    0.218     0.086    0.152
  52813138   KIC05466256     12.14      F3    6111   179     4.276    0.270    -0.052    0.193
  52813139   KIC05723859     14.58   A8III    6296   170     3.933    0.257    -0.080    0.182
  52813140   KIC05722734     16.48      F9    5730   165     4.353    0.249    -0.180    0.176
  52813141   KIC05723318      7.25      F5    6233   205     4.316    0.313     0.239    0.225
  52813144   KIC05638409     58.16      F0    6880   130     3.659    0.191     0.419    0.128
  52813146   KIC05637994      8.39   A8III    6103   197     4.442    0.300    -0.366    0.215
  52813148   KIC05552222     12.86      F6    5995   176     4.640    0.266     0.040    0.189
  52813151   KIC05807579     13.54      F9    5573   174     4.245    0.262    -0.027    0.186
  52813152   KIC05891708     27.64      F0    6798   147     3.834    0.219     0.007    0.152
  52813153   KIC05891718     11.06      G5    4556   199     2.611    0.295     0.442    0.227
  52813154   KIC05976006      7.48      F0    6283   203     4.081    0.310     0.160    0.223
  52813156   KIC05806877     13.53     A5V    7461   174     3.766    0.262    -0.034    0.186
  52813158   KIC05892084     24.13      F7    5915   152     4.152    0.226     0.000    0.158
  52813159   KIC05892369     48.21      G5    4802   155     2.247    0.222    -0.091    0.174
  52813161   KIC05721360     48.24      K4    3995   155     2.000    0.222     0.034    0.174
  52813163   KIC05890655     21.61      G4    5141   155     4.533    0.232    -0.564    0.163
  52813164   KIC05807730     38.61      F8    5879   138     4.042    0.205     0.049    0.140
  52813165   KIC05893039     19.54      G3    5450   159     4.548    0.238    -0.048    0.168
  52813166   KIC05805990      6.72      G5    5119   224     2.756    0.336     0.294    0.256
  52813167   KIC05976831     15.78      F6    5904   167     3.894    0.251     0.023    0.178
  52813168   KIC05721628     28.52     A7V    7506   146     4.049    0.218    -0.118    0.151
  52813169   KIC05892130      8.34      F0    6602   197     4.276    0.300    -0.277    0.216
  52813170   KIC05720406     10.56      K1    4780   201     3.409    0.299    -0.142    0.230
  52813176   KIC05980099     13.33      K2    4767   174     4.608    0.263    -0.068    0.187
  52813177   KIC05724853     91.83      G1    5749   124     4.367    0.180    -0.101    0.118
  52813179   KIC05810714     21.40      F9    5386   156     4.528    0.233     0.071    0.163
  52813180   KIC05980354     55.90      F2    6611   131     4.058    0.192    -0.054    0.129
  52813182   KIC05726373     22.69      G4    5272   154     4.593    0.229    -0.224    0.161
  52813188   KIC05981039     66.55      F0    7101   128     3.744    0.187     0.383    0.125
  52813191   KIC05811454     56.81     A5V    7512   130     3.853    0.192    -0.020    0.128
  52813192   KIC05896656     15.47      F9    5886   168     4.002    0.253    -0.035    0.179
  52813193   KIC05895238     19.82      F0    6846   158     4.027    0.237    -0.174    0.167
  52813194   KIC05979800     26.80      K1    4973   148     3.881    0.221     0.323    0.154
  52813195   KIC05980337    102.11     A5V    7641   122     3.979    0.179    -0.158    0.116
  52813196   KIC05896353     12.35      F0    6784   178     3.814    0.269    -0.279    0.192
  52813197   KIC05896077     10.77      G6    4938   201     3.307    0.297    -0.544    0.229
  52813198   KIC05726800     15.73      G5    5262   167     3.671    0.252     0.179    0.178
  52813200   KIC05811615     44.46     A9V    6542   135     4.108    0.199    -0.031    0.135
  52813201   KIC05467124     13.99      G2    5442   172     3.905    0.260     0.008    0.185
  52813202   KIC05382498      7.22      G3    5283   220     3.130    0.330    -0.116    0.252
  52813204   KIC05292307      8.54      F5    6199   196     4.140    0.298     0.102    0.214
  52813207   KIC05381448     56.03      F0    7190   131     4.005    0.192     0.164    0.129
  52813211   KIC05380980     36.01      G9    4892   140     4.677    0.207     0.198    0.142
  52813215   KIC05204499     39.82      F9    5538   138     3.831    0.203     0.224    0.139
  52813216   KIC05468055      6.67      G7    4765   210     3.973    0.321     0.284    0.231
  52813217   KIC05467531     17.86      F0    6743   162     4.159    0.243    -0.026    0.172
  52813218   KIC05466537    102.12      F0    7176   122     3.765    0.179     0.153    0.116
  52813220   KIC05381888     52.65      F3    6329   132     4.021    0.194    -0.189    0.130
  52813222   KIC05380775     39.10      G5    4693   159     2.679    0.228     0.201    0.179
  52813223   KIC05294779     26.07      F4    6425   149     4.109    0.222     0.055    0.155
  52813224   KIC05294523     11.26      G2    5504   182     3.920    0.276    -0.139    0.197
  52813227   KIC05636405     14.81      G7    5251   170     4.365    0.256     0.053    0.182
  52813229   KIC05466012     37.08      F4    6218   139     4.150    0.206    -0.303    0.141
  52813231   KIC05550766     13.94      G5    4996   190     2.849    0.279     0.167    0.216
  52813233   KIC05636393     15.63      F3    6419   168     4.324    0.252    -0.096    0.179
  52813237   KIC05549651      8.68      F7    6147   195     4.562    0.297    -0.093    0.213
  52813240   KIC05635457     11.05     A5V    7997   183     3.887    0.277     0.396    0.198
  52813242   KIC05549388     10.99      F0    7119   183     3.852    0.278     0.530    0.198
  52813246   KIC05550692     32.14      F2    6471   143     4.257    0.212    -0.046    0.146
  52813247   KIC05721023     21.68      G5    4661   174     2.409    0.254    -0.066    0.197
  52813248   KIC05636956     50.23      F5    6208   133     3.984    0.195     0.174    0.132
  52813249   KIC05635805     36.13      G5    4685   161     2.456    0.231     0.056    0.181
  52814001   KIC05959615     28.14      G5    4702   167     2.293    0.241    -0.014    0.188
  52814002   KIC05960072     10.94      G3    5666   183     4.507    0.278    -0.214    0.199
  52814003   KIC05876187     45.98      F0    6648   135     4.064    0.198    -0.124    0.134
  52814006   KIC05959901     33.31      F0    7073   142     3.781    0.211     0.316    0.145
  52814008   KIC05959770     38.06      F0    6410   139     4.126    0.205    -0.231    0.140
  52814009   KIC05959147     26.42      G5    4811   169     2.511    0.244     0.039    0.190
  52814011   KIC05959916     14.91      G2    5791   169     3.949    0.255     0.126    0.181
  52814012   KIC05790431     16.04      K7    3836   185     0.974    0.271    -0.105    0.210
  52814015   KIC05790787     48.07      F5    6328   134     4.255    0.197     0.125    0.133
  52814017   KIC05958985      6.65      G2    5954   210     4.617    0.321    -0.167    0.231
  52814020   KIC05876086     11.37      K7    3895   198     1.607    0.293     0.017    0.226
  52814026   KIC05273356     10.89      G9    4866   184     3.630    0.278     0.227    0.199
  52814027   KIC05097025     14.82      F4    6274   170     4.177    0.256    -0.166    0.181
  52814028   KIC05098061     19.82      F9    5451   158     4.056    0.237    -0.028    0.167
  52814029   KIC05185321     24.55      F5    6389   151     4.036    0.225     0.023    0.157
  52814031   KIC05097446     21.12      F0    6657   156     3.866    0.233     0.295    0.164
  52814034   KIC05098452     16.18      K1    4668   166     3.603    0.250     0.220    0.177
  52814035   KIC05096751     15.54      G2    5767   168     4.170    0.252    -0.252    0.179
  52814037   KIC05273042    142.56      F0    6850   120     3.867    0.174     0.155    0.112
  52814039   KIC05273296     18.30      G0    5861   161     4.035    0.242     0.147    0.171
  52814041   KIC05097096      8.65      F5    6190   195     3.863    0.297    -0.130    0.213
  52814042   KIC05097926     12.82      F9    5850   176     3.821    0.266     0.341    0.189
  52814047   KIC05273991     25.42      F4    6483   150     4.177    0.223     0.168    0.156
  52814048   KIC05097827     18.10      F9    5325   162     4.716    0.243    -0.166    0.171
  52814049   KIC05273625     31.33      F0    6711   144     3.934    0.213    -0.150    0.147
  52814050   KIC05184500     23.82      F4    6265   152     4.185    0.227    -0.248    0.158
  52814051   KIC05276397     22.20      G0    5904   154     4.220    0.231    -0.033    0.162
  52814055   KIC05276054      7.14      K3    4487   221     2.991    0.331     0.343    0.252
  52814059   KIC05363155      7.35      F6    6220   204     4.065    0.312     0.195    0.224
  52814061   KIC05188378      9.40      K1    4869   207     3.279    0.308     0.285    0.236
  52814062   KIC05100307     10.60      G5    4652   201     2.109    0.299    -0.074    0.230
  52814063   KIC05363831     12.08      G2    5784   179     4.133    0.270     0.177    0.193
  52814064   KIC05363987     28.49      G0    5871   147     4.178    0.218     0.133    0.151
  52814067   KIC05276138     27.74      F0    6496   147     4.166    0.219    -0.141    0.152
  52814068   KIC05363438      9.66      G5    5176   190     4.021    0.288    -0.310    0.206
  52814071   KIC05363918     19.11      G5    4772   178     2.175    0.260    -0.311    0.202
  52814072   KIC05187852     25.26      F7    5778   150     3.834    0.224    -0.216    0.156
  52814073   KIC05275569     10.37      G2    5555   186     4.203    0.282    -0.704    0.202
  52814074   KIC05187939     15.99      F5    6007   167     4.250    0.251    -0.564    0.177
  52814075   KIC05364240     54.23      G5    4823   153     2.719    0.218    -0.149    0.171
  52814076   KIC05793278     22.57      F5    6041   154     4.117    0.230    -0.146    0.161
  52814077   KIC05793799     18.14      G3    5609   162     3.765    0.243    -0.227    0.171
  52814078   KIC05962180    133.17      G3    5515   120     4.493    0.175    -0.154    0.113
  52814079   KIC05792658     27.06      F5    6079   148     4.108    0.220    -0.305    0.153
  52814080   KIC05793628     92.59      G5    4841   147     2.309    0.207    -0.183    0.162
  52814081   KIC05793518     38.40      F7    5861   139     3.888    0.205    -0.041    0.140
  52814082   KIC05962148     20.25      F7    5786   158     4.079    0.236    -0.698    0.166
  52814083   KIC05877971     16.23      G5    4977   184     2.449    0.270    -0.264    0.209
  52814085   KIC05622396     18.24      F0    6519   161     4.123    0.242    -0.402    0.171
  52814088   KIC05706866     43.41      F0    6608   136     4.079    0.200    -0.169    0.136
  52814089   KIC05707098     93.13      K1    4988   147     2.519    0.207    -0.192    0.162
  52814090   KIC05877682     21.04      F9    5396   156     3.778    0.234    -0.098    0.164
  52814091   KIC05707308     61.70      F0    7039   129     3.819    0.189     0.558    0.126
  52814092   KIC05708075     50.97      F7    5820   132     3.998    0.195    -0.256    0.131
  52814094   KIC05877741     17.52      G7    5099   163     4.702    0.245    -0.095    0.173
  52814095   KIC05878199     40.75      F9    5413   137     4.464    0.203     0.224    0.138
  52814097   KIC05792983     72.84      F7    6000   126     4.315    0.185     0.121    0.123
  52814099   KIC05792663     17.68      G5    4958   181     3.450    0.265     0.146    0.205
  52814100   KIC05961703     24.58      K3    4443   151     4.180    0.225    -0.558    0.157
  52814103   KIC05704129     15.46      G2    5690   168     4.117    0.253    -0.285    0.179
  52814104   KIC05704356     14.00      G9    4892   190     2.390    0.279    -0.466    0.216
  52814109   KIC05874930     28.78      G3    5753   146     4.437    0.217    -0.060    0.151
  52814110   KIC05790028     40.22      G5    4968   137     3.714    0.203     0.287    0.139
  52814112   KIC05619141      9.53      K0    4779   206     2.919    0.307    -0.300    0.235
  52814113   KIC05618773      7.85      G7    5340   201     4.374    0.306    -0.908    0.220
  52814114   KIC05618015     10.90      G7    5282   184     3.676    0.278     0.011    0.199
  52814115   KIC05619329     16.02      G5    4766   185     2.350    0.271    -0.395    0.210
  52814116   KIC05704671     12.63      K1    5033   177     3.498    0.267    -0.165    0.190
  52814118   KIC05618641    178.98      F0    7177   118     3.684    0.172     0.426    0.109
  52814120   KIC05618615     19.23      K1    4891   178     3.100    0.260    -0.171    0.202
  52814122   KIC05790540     13.31      K1    4579   192     2.390    0.282    -0.205    0.218
  52814124   KIC05618369     28.18      K1    4994   167     3.303    0.241    -0.073    0.188
  52814125   KIC05789289      7.84      G3    5452   201     3.829    0.306    -0.339    0.220
  52814127   KIC05790939     21.85      F4    6121   155     4.113    0.232    -0.190    0.162
  52814129   KIC05960267     25.11      F8    5780   150     4.362    0.224    -0.296    0.156
  52814131   KIC05791802     13.67      F2    5747   173     4.049    0.261    -0.418    0.186
  52814132   KIC05961302     13.84      K5    4455   173     4.651    0.260    -0.096    0.185
  52814135   KIC05961708     20.45      F7    6061   157     4.260    0.235    -0.325    0.165
  52814136   KIC05791889     56.46      G5    4922   153     3.116    0.217     0.202    0.170
  52814137   KIC05791712     22.99      F9    5835   153     4.062    0.229     0.146    0.160
  52814138   KIC05960966      9.96      K5    4232   188     4.550    0.285    -0.994    0.204
  52814139   KIC05792108     74.42      G8    5187   126     4.676    0.185     0.171    0.122
  52814141   KIC05877189     39.35      G0    5755   138     3.842    0.204    -0.082    0.139
  52814142   KIC05961472     29.45      F6    6199   146     3.938    0.216     0.147    0.150
  52814144   KIC05791521    142.54      F6    6175   120     3.967    0.174     0.129    0.112
  52814145   KIC05960635     23.93      F8    5841   152     4.052    0.227    -0.392    0.158
  52814146   KIC06043168     22.92      F6    5954   153     4.120    0.229    -0.586    0.160
  52814147   KIC05960388     15.80      G8    4927   167     3.434    0.251    -0.135    0.178
  52814149   KIC05961350     19.76      F0    6860   158     4.183    0.237     0.015    0.167
  52814150   KIC05876914     12.63      F9    5716   177     4.159    0.267    -0.302    0.190
  52814151   KIC05449646     19.15      F0    6557   160     4.144    0.239    -0.150    0.168
  52814154   KIC05621236     36.35      F9    5047   140     3.733    0.207    -0.550    0.142
  52814155   KIC05534476     46.14      F0    6674   134     4.147    0.198    -0.173    0.134
  52814156   KIC05534809     12.33      G1    5832   178     4.398    0.269     0.164    0.192
  52814157   KIC05450428     25.00      F3    6488   151     3.958    0.224    -0.005    0.156
  52814158   KIC05621299     21.27      F4    6526   156     4.245    0.233     0.085    0.164
  52814160   KIC05706878     12.79      G5    4758   193     1.944    0.285    -0.174    0.220
  52814162   KIC05448819     12.35      K7    3906   195     0.714    0.288    -1.246    0.222
  52814164   KIC05535635     18.25      G0    5748   161     4.193    0.242    -0.175    0.171
  52814165   KIC05621680     28.73      F3    6609   146     4.085    0.217     0.049    0.151
  52814168   KIC05707338     61.07      G5    5082   152     2.966    0.215     0.196    0.169
  52814169   KIC05534965     23.30      F5    6185   153     4.194    0.228    -0.248    0.159
  52814170   KIC05450307     43.42      F5    6253   136     4.298    0.200     0.027    0.136
  52814171   KIC05535061     10.69      F3    6541   185     3.859    0.280     0.034    0.200
  52814172   KIC05534355     17.92      G0    5839   162     4.501    0.243    -0.145    0.172
  52814173   KIC05621043     22.78      G2    5699   154     4.429    0.229    -0.030    0.160
  52814174   KIC05622300     19.59      F6    6116   159     4.417    0.238    -0.105    0.167
  52814175   KIC05534702     18.85      F0    6679   160     4.128    0.240    -0.067    0.169
  52814176   KIC05186871     30.02      F7    5850   145     4.144    0.215    -0.298    0.149
  52814177   KIC05362338     27.96      G5    5332   147     4.740    0.219    -0.152    0.152
  52814178   KIC05362616     14.11      F5    6117   172     4.271    0.259     0.023    0.184
  52814179   KIC05187299      7.45      G8    4603   218     2.075    0.327    -0.428    0.250
  52814180   KIC05098483    100.46      F5    6309   123     4.259    0.179    -0.015    0.117
  52814183   KIC05186496     26.46      F5    6003   149     4.300    0.221    -0.589    0.154
  52814189   KIC05274788     14.87      F7    6035   170     4.410    0.255     0.464    0.181
  52814190   KIC05187410      8.11      F9    5451   199     4.658    0.303     0.256    0.218
  52814196   KIC05099603     25.23      F9    5931   150     4.233    0.224     0.289    0.156
  52814197   KIC05274524     10.26      K7    3867   203     1.615    0.301     0.114    0.231
  52814198   KIC05099041     48.79      G0    5880   133     4.405    0.196     0.119    0.133
  52814199   KIC05274231     15.20      F5    6038   169     3.955    0.254    -0.323    0.180
  52814200   KIC05361709     71.57      G5    4668   150     2.678    0.212     0.059    0.166
  52814202   KIC05620395     79.39      F0    6653   125     4.028    0.183     0.182    0.121
  52814203   KIC05534077      8.79      F5    5910   194     3.921    0.296    -0.787    0.212
  52814206   KIC05533510     25.77      G2    5749   150     4.151    0.223    -0.068    0.155
  52814207   KIC05706632     59.90      F5    6278   130     4.236    0.190    -0.011    0.127
  52814208   KIC05533800      8.96      K0    4779   193     3.992    0.294    -0.671    0.211
  52814211   KIC05706439     14.92      F9    5560   169     4.670    0.255    -0.035    0.181
  52814214   KIC05533427     15.06      F6    6219   169     4.191    0.255     0.195    0.181
  52814217   KIC05533242     13.40      G2    5271   174     4.057    0.263    -0.692    0.187
  52814218   KIC05705452     21.29      F5    6286   156     4.122    0.233     0.107    0.164
  52814220   KIC05619579     11.47      G7    5222   181     3.822    0.274     0.180    0.196
  52814221   KIC05705957     41.11      G3    5610   137     4.566    0.202    -0.175    0.138
  52814225   KIC05620772     18.12      G7    5217   162     3.740    0.243     0.279    0.171
  52814227   KIC05446082     19.19      K1    4612   160     3.456    0.239     0.165    0.168
  52814228   KIC05272774     15.84      G3    5660   167     3.940    0.251     0.030    0.178
  52814230   KIC05272590     25.96      F0    6715   149     3.956    0.222    -0.104    0.155
  52814232   KIC05446893     16.84      F5    6080   165     4.043    0.247    -0.082    0.175
  52814233   KIC05360273     43.15      G7    5275   136     4.405    0.200     0.007    0.136
  52814234   KIC05360750     27.14      G3    5550   148     4.184    0.220    -0.194    0.153
  52814235   KIC05361249     38.50      G1    5757   139     4.344    0.205     0.084    0.140
  52814237   KIC05532647     61.87      G5    4665   152     2.428    0.215     0.025    0.169
  52814239   KIC05531657     31.93      F0    6530   143     4.169    0.213    -0.110    0.147
  52814240   KIC05447234     17.14      F0    5524   164     3.741    0.246    -0.863    0.174
  52814241   KIC05531993     15.83      F2    5731   167     3.937    0.251    -0.748    0.178
  52814242   KIC05446341      8.67      G0    5546   211     3.256    0.314    -0.891    0.241
  52814244   KIC05446257     36.78      F6    5958   140     4.167    0.207    -0.377    0.142
  52814245   KIC05532410      6.57      G1    5833   211     4.043    0.322    -0.078    0.232
  52814246   KIC05360347     12.11      G3    5383   179     4.322    0.270    -0.316    0.193
  52814247   KIC05446798     21.83      F7    5915   155     4.292    0.232     0.097    0.162
  52814248   KIC05531488     11.13      G5    5184   199     3.046    0.295     0.264    0.227
  52814250   KIC05446518     85.72      F6    6053   124     4.298    0.182     0.073    0.119
  52815001   KIC06048403     37.74      F5    6266   139     4.083    0.205     0.059    0.141
  52815003   KIC05882306     16.47      F0    6776   165     4.229    0.249    -0.096    0.176
  52815005   KIC05966873     82.07      G5    4500   148     2.111    0.209    -0.392    0.164
  52815006   KIC06130988      8.33      G7    5686   197     4.247    0.301    -0.186    0.216
  52815007   KIC06049399     25.94      K4    4062   169     1.364    0.245    -0.626    0.191
  52815011   KIC05966296      9.81      F0    6587   189     4.250    0.287    -0.068    0.205
  52815013   KIC06049873      7.39      G9    5292   204     4.565    0.311     0.507    0.224
  52815015   KIC05967092     10.30      F7    6008   186     4.272    0.283    -0.141    0.202
  52815020   KIC05967486      8.31      F7    6204   197     4.358    0.301     0.430    0.216
  52815021   KIC06131221     19.53      F6    6268   159     4.283    0.238     0.108    0.168
  52815022   KIC05966660     13.79      F3    6420   173     4.291    0.261    -0.220    0.185
  52815026   KIC06292855     13.10      G0    5864   175     4.052    0.264     0.350    0.188
  52815027   KIC06131884     16.90      G5    4901   183     2.041    0.267    -0.478    0.207
  52815028   KIC06293658      6.40     A9V    6698   212     4.048    0.325    -0.039    0.234
  52815031   KIC06294556      8.68     A7V    7099   195     3.724    0.297    -0.246    0.213
  52815033   KIC06132064      8.89      F0    6445   194     3.977    0.295    -0.037    0.212
  52815034   KIC06294626     19.90      F7    5964   158     4.148    0.237    -0.103    0.167
  52815035   KIC06293911     12.13      F5    6172   179     3.797    0.270     0.076    0.193
  52815037   KIC06293266     24.89    A6IV    7892   151     4.048    0.224    -0.285    0.157
  52815038   KIC06294176     18.48      F9    5919   161     4.260    0.241    -0.090    0.170
  52815041   KIC06131466      7.13      F9    6011   206     4.412    0.314     0.089    0.226
  52815042   KIC06131405     14.09      G3    5635   172     4.251    0.259     0.175    0.184
  52815043   KIC06294290     12.24      K7    3934   195     1.470    0.288    -0.002    0.222
  52815049   KIC06212792      8.38      F7    6095   197     4.377    0.300     0.183    0.215
  52815050   KIC06131755     16.71      G2    5832   165     4.403    0.248    -0.046    0.175
  52815051   KIC05710099     11.54      F5    6377   181     3.869    0.274     0.119    0.196
  52815053   KIC05709547     16.45      G5    5448   165     4.607    0.249     0.082    0.176
  52815056   KIC05794180      6.31      K0    5803   213     4.587    0.326     0.203    0.235
  52815057   KIC05880025     25.84      F6    6198   149     4.265    0.223    -0.001    0.155
  52815058   KIC05794542     12.89      G2    5681   176     4.310    0.266    -0.312    0.189
  52815060   KIC05708495     14.14      F4    6241   172     3.916    0.259     0.070    0.184
  52815061   KIC05709103     22.17      F8    5999   154     4.402    0.231    -0.134    0.162
  52815062   KIC05709667     24.81      G5    4723   170     2.714    0.247    -0.006    0.193
  52815063   KIC05794100     26.26      G5    4655   169     2.447    0.244     0.162    0.191
  52815065   KIC05879920     12.26      F3    6403   178     4.323    0.269    -0.165    0.192
  52815067   KIC05794905     17.75      F7    5989   162     3.972    0.244    -0.172    0.172
  52815068   KIC05622759     38.46      F0    6456   139     4.066    0.205    -0.173    0.140
  52815069   KIC05880352     12.85      F0    7076   176     4.009    0.266     0.032    0.189
  52815070   KIC05709843     74.07      F5    6340   126     3.547    0.185     0.244    0.122
  52815072   KIC05879751     26.83      G3    5704   148     4.399    0.221    -0.097    0.153
  52815073   KIC05709111     25.33      F3    6422   150     4.257    0.224    -0.273    0.156
  52815074   KIC05794038     44.62    A6IV    7789   135     3.870    0.199    -0.302    0.135
  52815075   KIC05708815     16.72      F5    6516   165     4.180    0.248     0.199    0.175
  52815077   KIC06048139     12.79      F8    5890   176     4.348    0.266     0.031    0.190
  52815078   KIC06047853      8.74      F0    6212   195     4.235    0.296    -0.107    0.213
  52815080   KIC05964908      9.79      F5    6343   189     4.219    0.287    -0.060    0.205
  52815081   KIC05964350     19.45      F0    7151   159     3.906    0.238     0.153    0.168
  52815085   KIC05964734      8.16      K5    4300   198     4.501    0.302    -0.065    0.217
  52815086   KIC05881531      9.02      K1    4822   209     2.954    0.311    -0.066    0.238
  52815089   KIC05964069     19.26      F0    6795   159     3.943    0.239    -0.098    0.168
  52815092   KIC05881213     55.52      G4    5568   131     4.614    0.192     0.083    0.129
  52815094   KIC05965837    136.23      F0    7019   144     3.385    0.202     0.503    0.158
  52815097   KIC06128774     43.76      G5    4945   157     2.224    0.225    -0.201    0.176
  52815099   KIC05966097     26.00      F3    5930   149     4.144    0.222    -1.578    0.155
  52815100   KIC06047280      8.26      G7    5644   198     4.447    0.301    -0.078    0.216
  52815102   KIC05629787      7.90      F6    6091   200     4.049    0.305    -0.317    0.219
  52815103   KIC05715077      9.42      F6    5827   191     3.681    0.290    -0.210    0.208
  52815105   KIC05714754      9.50      G8    5045   206     3.129    0.307    -0.331    0.236
  52815112   KIC05884374     31.20      F9    5447   144     4.115    0.214     0.214    0.148
  52815113   KIC05799689      6.35      G0    6088   213     4.660    0.325    -0.439    0.234
  52815114   KIC05800675     22.83      G5    4412   173     2.360    0.251     0.029    0.195
  52815115   KIC05541849     13.74      F2    5966   173     4.023    0.261    -0.024    0.186
  52815116   KIC05715180      9.42      G2    5540   191     3.534    0.290    -0.264    0.208
  52815117   KIC05714351     15.52      K4    4099   186     1.856    0.273     0.299    0.211
  52815119   KIC05799010      7.32      G4    5536   204     3.970    0.312     0.320    0.224
  52815120   KIC05629459     65.69      G5    4731   151     2.459    0.214     0.139    0.168
  52815127   KIC05970185     22.03      F9    5502   155     3.892    0.231     0.498    0.162
  52815129   KIC05969024     12.05      G5    4866   196     2.245    0.289    -0.125    0.223
  52815139   KIC05969248     20.91      K7    3828   176     1.744    0.255     0.187    0.199
  52815140   KIC05968456      8.34      F4    6115   197     3.803    0.300     0.060    0.216
  52815146   KIC06132727      8.16      F3    6208   198     4.029    0.302    -0.240    0.217
  52815150   KIC05884157      6.06      K1    4790   230     2.089    0.345    -0.302    0.263
  52815151   KIC06210900     20.45      G5    4543   176     2.554    0.257     0.188    0.200
  52815153   KIC06290648      8.45      F0    7076   197     4.229    0.299     0.362    0.215
  52815154   KIC06289892     23.06      F9    5533   153     4.323    0.229     0.402    0.160
  52815155   KIC06128200     31.98      F5    6196   143     3.974    0.212     0.075    0.147
  52815156   KIC06210480     10.53   A7III    6590   185     3.909    0.281    -0.171    0.201
  52815157   KIC06129276      8.85      F3    6248   194     4.366    0.295    -0.399    0.212
  52815160   KIC06127697      8.98      G5    4476   209     2.533    0.311     0.302    0.239
  52815161   KIC06289383     35.07      F4    6352   141     4.286    0.208    -0.039    0.143
  52815164   KIC06209824     20.62      F0    6343   157     4.062    0.235    -0.197    0.165
  52815165   KIC06128385     26.43      G1    5875   149     3.937    0.221     0.035    0.154
  52815166   KIC06210212      7.88      G0    5627   200     3.413    0.305    -0.420    0.219
  52815169   KIC06127822      9.69      F0    6026   189     3.999    0.288    -0.332    0.206
  52815171   KIC06209225     12.38      F0    6493   178     4.238    0.269    -0.537    0.191
  52815172   KIC06289468    142.71    A6IV    7948   120     3.777    0.174    -0.263    0.112
  52815174   KIC06128464      9.18      F2    5892   192     4.308    0.292    -0.369    0.210
  52815182   KIC05884012     17.81      F0    6784   162     3.962    0.244    -0.078    0.172
  52815183   KIC05627046      7.00      F6    6165   207     4.512    0.316     0.019    0.227
  52815185   KIC05628025      7.20      G5    4808   220     2.034    0.330    -0.437    0.252
  52815187   KIC05883706     12.29      G3    5503   178     3.784    0.269     0.173    0.192
  52815188   KIC05798304     12.15      G5    4782   195     2.831    0.289     0.120    0.223
  52815189   KIC05882619     12.58      K3    5052   177     3.715    0.267     0.212    0.191
  52815190   KIC05712386     77.68      F0    6581   126     4.097    0.184     0.041    0.121
  52815191   KIC05712115     47.92      F9    5909   134     4.197    0.197     0.007    0.133
  52815194   KIC05712926     45.41      F0    6823   135     3.912    0.199     0.068    0.135
  52815195   KIC05626685      6.48      F0    6200   211     4.086    0.323    -0.150    0.233
  52815197   KIC05797901     19.66      G3    5799   159     4.531    0.238     0.122    0.167
  52815199   KIC05712266     11.37      G6    5490   182     4.495    0.275     0.111    0.196
  52815200   KIC05712634      7.86      K0    4725   216     2.561    0.322    -0.494    0.246
  52815202   KIC06130167      7.86      F7    6047   200     4.165    0.306     0.155    0.220
  52815205   KIC06291694     37.69      F6    6111   139     3.906    0.206     0.104    0.141
  52815206   KIC06292452     25.03      F3    6714   150     3.810    0.224     0.169    0.156
  52815207   KIC06129463     31.67      F2    5843   144     4.243    0.213    -0.346    0.147
  52815208   KIC06212569     10.01      F2    6271   188     3.737    0.285    -0.016    0.204
  52815210   KIC06291239      7.73      G7    5466   201     4.152    0.307    -0.604    0.221
  52815212   KIC06290995      6.82      G3    5691   208     4.176    0.319     0.148    0.229
  52815213   KIC06292027     12.03      F2    5970   179     4.056    0.271     0.050    0.193
  52815214   KIC06291110     33.37      K4    3968   163     1.349    0.234     0.017    0.183
  52815215   KIC06129655     61.81      K4    3976   152     1.183    0.215     0.015    0.169
  52815216   KIC06212165     10.31      F0    6230   186     3.719    0.283    -0.223    0.202
  52815217   KIC06130395      6.98      G7    5819   207     3.872    0.316    -0.035    0.228
  52815218   KIC06130569     20.60      K1    4944   157     4.707    0.235     0.108    0.165
  52815220   KIC06211998      8.09      F2    5889   199     3.963    0.303     0.166    0.218
  52815223   KIC06291911     14.21      G8    5231   172     4.492    0.259     0.329    0.184
  52815224   KIC06131060      8.85      F3    6139   194     3.786    0.295    -0.158    0.212
  52815227   KIC05796186      8.89      G0    5853   194     4.500    0.295    -0.294    0.212
  52815231   KIC05711049     10.36      G7    5237   186     3.844    0.282     0.558    0.202
  52815238   KIC05625978      8.06      G3    5646   199     4.077    0.303     0.367    0.218
  52815239   KIC05626393      7.01      G7    5368   207     4.109    0.316    -0.164    0.227
  52815243   KIC05881108     24.61     A7V    7381   151     4.058    0.225    -0.383    0.157
  52815245   KIC05795907     20.64      F0    6786   157     3.750    0.235     0.192    0.165
  52815248   KIC05625525     15.44      G5    4475   186     2.352    0.273     0.309    0.211
  52816001   KIC06123124     12.84      F7    6127   176     4.535    0.266     0.178    0.189
  52816005   KIC06284450     60.51      F5    6294   129     4.103    0.190     0.076    0.127
  52816006   KIC06041680      9.11     A5V    7561   193     3.938    0.293    -0.394    0.210
  52816007   KIC06204765      8.00      G5    4914   199     3.413    0.304     0.018    0.218
  52816009   KIC06204450     36.86      G5    4550   161     2.530    0.230     0.304    0.180
  52816010   KIC06123533     19.98      G8    4784   158     4.869    0.237    -0.746    0.166
  52816012   KIC06123967      8.70      K5    4113   195     4.958    0.297    -0.249    0.213
  52816016   KIC06205271     23.74      G2    5714   152     4.342    0.227    -0.036    0.159
  52816017   KIC06122646     16.25      G8    5066   166     4.940    0.250    -0.111    0.177
  52816018   KIC06363649     24.18      F5    6399   152     4.005    0.226     0.158    0.158
  52816019   KIC06122613     10.39      G5    4930   202     2.266    0.300    -0.473    0.231
  52816020   KIC06123202     70.46      G5    4566   150     2.810    0.212     0.147    0.166
  52816021   KIC06285013     10.52      F7    6090   185     4.380    0.281     0.105    0.201
  52816022   KIC06204958      6.43      F5    5900   212     3.421    0.324    -0.224    0.233
  52816024   KIC06042905     26.98      F5    6123   148     4.216    0.220     0.031    0.153
  52816026   KIC06693861     36.04      G2    5523   140     3.895    0.207    -0.332    0.142
  52816029   KIC06693934      6.86      F9    5791   208     4.421    0.318     0.552    0.229
  52816030   KIC06692864      9.00      G5    4019   209     0.459    0.311    -0.378    0.239
  52816031   KIC06607447      8.37      F2    6005   197     4.660    0.300    -0.077    0.215
  52816032   KIC06523587     19.72      F0    6437   159     4.228    0.237    -0.115    0.167
  52816033   KIC06607300     11.86      G7    5364   180     4.369    0.272    -0.224    0.194
  52816037   KIC06779260     24.80      G7    5228   151     4.828    0.225     0.144    0.157
  52816038   KIC06694279      6.25      G0    5596   214     4.184    0.327    -0.239    0.235
  52816039   KIC06693678     10.82      G2    5609   184     3.809    0.279     0.084    0.199
  52816042   KIC06692779     14.63      G3    5336   170     4.567    0.257    -0.161    0.182
  52816043   KIC06607749     10.32     A9V    6331   186     4.138    0.283    -0.146    0.202
  52816044   KIC06693098     18.95      G7    5324   160     4.422    0.240     0.358    0.169
  52816047   KIC06608242      6.51      F6    6365   211     4.299    0.323     0.176    0.233
  52816049   KIC06608590     26.90      G3    5611   148     3.831    0.221     0.235    0.153
  52816050   KIC06865518      8.33      F3    6477   197     4.374    0.301     0.236    0.216
  52816051   KIC06525026     10.23      F4    6283   187     4.212    0.283     0.034    0.203
  52816052   KIC06608856     26.19      F5    6086   149     4.040    0.222    -0.203    0.154
  52816054   KIC06524858      7.28      G7    5525   205     4.498    0.313     0.142    0.225
  52816055   KIC06525231     11.08      F4    6178   183     4.072    0.277    -0.053    0.198
  52816056   KIC06446847      6.01      K3    4527   216     3.680    0.331     0.483    0.238
  52816060   KIC06446256     37.08      F5    6394   139     4.179    0.206     0.052    0.141
  52816061   KIC06610186      7.98      F5    6048   200     4.213    0.304    -0.357    0.219
  52816062   KIC06525747     15.92      F5    6417   167     4.214    0.251     0.245    0.178
  52816063   KIC06525923     11.61      G3    5624   181     4.124    0.273     0.294    0.195
  52816064   KIC06609265     18.58      K4    4176   179     2.460    0.262     0.322    0.203
  52816065   KIC06695329     53.83      K7    3837   154     1.680    0.219     0.176    0.171
  52816066   KIC06609850      8.74      G8    4744   210     2.015    0.314    -0.774    0.240
  52816067   KIC06694427     16.62      G5    4670   183     2.230    0.268    -0.029    0.208
  52816070   KIC06526427     15.83      G2    5724   167     3.926    0.251     0.307    0.178
  52816071   KIC06445589     53.25      F5    6076   132     4.180    0.193    -0.315    0.130
  52816072   KIC06526264     15.86      F7    5985   167     4.024    0.251     0.259    0.178
  52816073   KIC06609649     11.04      F2    6213   183     3.507    0.277    -0.148    0.198
  52816074   KIC06610891      8.13      G1    5842   199     4.353    0.303     0.059    0.217
  52816075   KIC06525280     11.45      G2    5599   181     4.623    0.274    -0.428    0.196
  52816077   KIC06124357     20.07      F0    6385   158     4.131    0.236    -0.249    0.166
  52816079   KIC06125481     20.53      F6    6126   157     4.405    0.235    -0.111    0.165
  52816080   KIC06124813     12.15      F7    5957   178     4.317    0.270     0.301    0.193
  52816081   KIC06206627     54.62      F0    6852   131     3.660    0.193     0.487    0.129
  52816082   KIC06286925     66.65      G5    4828   128     3.651    0.187     0.327    0.125
  52816084   KIC06125005     15.27      F9    5283   168     4.005    0.254     0.279    0.180
  52816090   KIC06286606      9.98      F2    6283   188     4.283    0.285    -0.312    0.204
  52816091   KIC06205358     24.96      F5    6209   151     4.398    0.224    -0.050    0.156
  52816093   KIC06285399     14.15      G5    4269   189     1.804    0.278    -0.433    0.215
  52816096   KIC06125433     13.09      F7    5879   175     3.990    0.264    -0.139    0.188
  52816097   KIC06205852     21.36      G3    5707   156     4.598    0.233     0.143    0.163
  52816098   KIC06043187     31.82      G5    4622   164     2.836    0.236     0.028    0.185
  52816099   KIC06125731     51.97      G5    4223   154     1.807    0.220    -0.047    0.172
  52816101   KIC06528060     46.00      F9    5375   135     3.633    0.198     0.104    0.134
  52816102   KIC06369222     14.05      F0    6529   172     4.034    0.259    -0.294    0.184
  52816107   KIC06370196     34.08      F5    6091   142     4.153    0.210    -0.185    0.144
  52816108   KIC06448010     28.65      G5    4755   167     2.445    0.240     0.017    0.188
  52816111   KIC06368668     10.27      G3    5474   186     3.988    0.283    -0.107    0.203
  52816112   KIC06368378      9.65      F2    6418   190     4.443    0.288    -0.104    0.206
  52816113   KIC06369792     15.66      G5    4118   185     1.191    0.272    -0.347    0.211
  52816114   KIC06447622     10.52      F5    6287   185     3.979    0.281     0.267    0.201
  52816116   KIC06368988      7.02      G7    4931   207     4.557    0.316    -0.044    0.227
  52816118   KIC06527012     37.16      G6    5324   139     4.564    0.206     0.215    0.141
  52816119   KIC06527363     45.07     A9V    6675   135     4.279    0.199    -0.098    0.135
  52816120   KIC06526932      6.63      G7    5274   210     4.650    0.321     0.102    0.231
  52816122   KIC06448249     12.53      F3    6366   177     4.414    0.268    -0.007    0.191
  52816123   KIC06448100     13.63      F6    6058   173     4.356    0.262     0.008    0.186
  52816124   KIC06448362     33.58     A7V    7309   142     4.017    0.210    -0.055    0.145
  52816128   KIC06782708      9.55      F5    6042   190     4.207    0.289     0.092    0.207
  52816129   KIC06610693     11.56      F6    6198   181     4.207    0.274     0.271    0.195
  52816130   KIC06695904     20.80      F0    6412   157     4.147    0.234    -0.103    0.165
  52816132   KIC06610150      7.83      F6    6257   201     4.266    0.306    -0.122    0.220
  52816133   KIC06611083     13.33      G3    5587   174     4.026    0.263    -0.227    0.187
  52816134   KIC06696436     88.03      G5    4651   147     2.412    0.208    -0.285    0.163
  52816135   KIC06696928     14.06      G3    5611   172     4.323    0.259     0.119    0.184
  52816139   KIC06611726     20.68      F0    6403   157     4.302    0.235    -0.175    0.165
  52816140   KIC06867632     14.10      F2    5920   172     4.212    0.259     0.060    0.184
  52816143   KIC06610254     12.85      G3    5645   176     4.508    0.266    -0.249    0.189
  52816144   KIC06781535      8.79      G7    5597   194     4.228    0.296    -0.143    0.212
  52816145   KIC06611942      7.51     A9V    6460   203     4.176    0.310    -0.275    0.223
  52816150   KIC06867988      6.36      G0    5645   213     4.590    0.325    -0.092    0.234
  52816151   KIC06288651     19.56      G3    5577   159     4.637    0.238     0.114    0.167
  52816152   KIC06289081    101.60      F0    7304   122     3.473    0.179     0.340    0.116
  52816155   KIC06288080     17.33      F4    6381   163     4.100    0.245    -0.119    0.173
  52816156   KIC06287749     11.40      K1    5020   181     3.773    0.275     0.308    0.196
  52816157   KIC06367387     16.43      F6    6078   166     4.437    0.249    -0.037    0.176
  52816158   KIC06127275     10.62      G3    5472   185     4.295    0.280    -0.496    0.200
  52816161   KIC06288671     14.26      F5    6154   171     4.283    0.258    -0.031    0.184
  52816164   KIC06288968     10.57      F5    6092   185     4.205    0.281     0.091    0.201
  52816165   KIC06445992     10.39      F6    6080   186     3.980    0.282     0.358    0.202
  52816168   KIC06366617     39.51      F0    7275   138     3.727    0.204     0.188    0.139
  52816169   KIC06288034     24.70      F0    6338   151     4.223    0.225    -0.443    0.157
  52816170   KIC06366770     14.52      K1    4941   171     4.598    0.257     0.428    0.183
  52816171   KIC06446638     24.47      G3    5465   151     4.679    0.225    -0.110    0.157
  52816173   KIC06366917     12.75      F0    6559   176     3.898    0.266    -0.062    0.190
  52816174   KIC06368235     14.18      F2    5817   172     4.035    0.259     0.144    0.184
  52816175   KIC06208846     71.72      G5    4376   150     1.760    0.212    -0.128    0.166
  52816176   KIC06366046     10.67      F2    6041   185     4.450    0.280    -0.089    0.200
  52816178   KIC06366545     29.48      F7    5897   146     3.766    0.216     0.045    0.150
  52816179   KIC06207539      9.05      F5    5978   193     3.690    0.293     0.014    0.210
  52816183   KIC06365760     18.27      G0    5552   161     4.229    0.242    -0.283    0.171
  52816184   KIC06207345     11.03      F5    6075   183     4.378    0.277     0.027    0.198
  52816186   KIC06287517     38.45      F0    6544   139     4.213    0.205    -0.922    0.140
  52816187   KIC06444995     10.86      F4    6159   184     4.400    0.279    -0.190    0.199
  52816188   KIC06444851     10.07      F5    6130   187     3.857    0.285     0.046    0.204
  52816192   KIC06206983     52.53      G2    5731   132     4.267    0.194    -0.005    0.131
  52816195   KIC06523986     21.65      G5    4814   174     2.321    0.254    -0.216    0.197
  52816196   KIC06286633     68.62      G5    4945   150     2.484    0.213    -0.005    0.167
  52816197   KIC06287709     15.18      G0    5891   169     4.186    0.254    -0.025    0.180
  52816199   KIC06445052     17.11      F0    6544   164     4.149    0.246    -0.306    0.174
  52816200   KIC06365421     23.76      F5    6196   152     4.323    0.227     0.045    0.159
  52816204   KIC06364320      6.01      G5    4610   230     3.145    0.346     0.247    0.263
  52816205   KIC06523086      8.95      G2    5878   193     4.786    0.294    -0.010    0.211
  52816207   KIC06523066     15.03      F0    6481   169     4.145    0.255    -0.279    0.181
  52816209   KIC06285848     11.75      G3    5730   180     4.801    0.272     0.058    0.194
  52816210   KIC06364247      9.27      G1    5705   192     3.920    0.291     0.391    0.209
  52816211   KIC06364617     30.45     A7V    7270   145     3.923    0.215    -0.263    0.148
  52816212   KIC06606756     40.90      F0    6619   137     4.072    0.202    -0.042    0.138
  52816213   KIC06286142     29.59      G5    4184   166     2.034    0.239     0.029    0.187
  52816214   KIC06365156      8.86      G2    5830   194     4.217    0.295     0.024    0.212
  52816216   KIC06523265      9.08      F4    6104   193     4.405    0.293    -0.306    0.210
  52816217   KIC06285597     12.83      K1    4789   176     3.449    0.266    -0.051    0.189
  52816218   KIC06444006     16.34      K1    5057   166     4.588    0.249     0.234    0.176
  52816219   KIC06443503     51.01      F5    6424   132     3.897    0.195     0.189    0.131
  52816220   KIC06365076     34.29      F7    6079   141     4.269    0.209     0.085    0.144
  52816221   KIC06364499     49.27      F5    6353   133     4.155    0.196     0.028    0.132
  52816222   KIC06363959     11.60      F3    6246   181     4.148    0.273     0.005    0.195
  52816225   KIC06443392     22.54      F2    5967   154     4.140    0.230     0.026    0.161
  52816227   KIC06780744      8.22      G6    5583   198     4.631    0.302     0.073    0.217
  52816232   KIC06952783      6.02      K2    4706   230     3.247    0.346     0.080    0.263
  52816233   KIC06867704     12.81      G3    5769   176     4.706    0.266     0.443    0.190
  52816235   KIC06866149      6.98      G5    4919   222     2.432    0.333     0.231    0.254
  52816237   KIC06953275     16.73      F6    6087   165     4.010    0.248    -0.201    0.175
  52816241   KIC06952430     12.17      G5    4777   195     2.379    0.289    -0.086    0.223
  52816242   KIC06866122      7.67      F9    5653   202     4.238    0.308    -0.081    0.221
  52816243   KIC06694976      9.49      G3    5543   190     4.133    0.289    -0.618    0.207
  52816244   KIC06868009     24.14      F0    6586   152     4.059    0.226    -0.058    0.158
  52816245   KIC06781352     12.57      F5    6099   177     3.940    0.267     0.103    0.191
  52816250   KIC06952602      8.98      F0    6407   193     4.435    0.294    -0.214    0.211
  52901005   KIC02458919     19.90      G5    4448   177     2.501    0.258     0.286    0.201
  52901008   KIC02727615     18.10      G5    4478   180     1.954    0.263    -0.342    0.204
  52901009   KIC02726438     22.34      G5    4383   173     2.716    0.252     0.339    0.196
  52901011   KIC02867963     81.27      F0    7313   125     3.791    0.183     0.298    0.120
  52901012   KIC02458013     59.02      G3    5694   130     4.602    0.190    -0.072    0.127
  52901013   KIC02589907     14.03      F4    6317   172     3.967    0.259     0.315    0.184
  52901015   KIC02590138     19.28      G3    5455   159     4.577    0.239    -0.130    0.168
  52901017   KIC02728214     14.03      G5    4917   190     2.247    0.279    -0.174    0.216
  52901018   KIC02727400     15.71      G5    4877   185     2.168    0.272    -0.043    0.211
  52901019   KIC02456719     10.26      G5    4785   203     2.263    0.301     0.012    0.231
  52901020   KIC02726674      8.83      K3    4233   210     1.895    0.313    -0.485    0.240
  52901022   KIC02589643      6.12      K1    4762   229     3.328    0.345    -0.002    0.262
  52901023   KIC02591145      9.11      K3    4612   208     2.105    0.310    -0.005    0.238
  52901026   KIC02999326     16.82      G3    5692   165     4.372    0.247     0.024    0.175
  52901027   KIC02723839     10.44      G3    5548   186     3.699    0.282     0.272    0.202
  52901029   KIC02863687     13.62      K4    4131   191     1.951    0.281     0.278    0.217
  52901030   KIC03000121      6.27      F9    5451   213     3.401    0.327     0.154    0.235
  52901031   KIC03126929      7.05      K1    5113   207     4.836    0.316     0.184    0.227
  52901032   KIC03000191     23.23      G5    4370   172     2.466    0.250     0.417    0.195
  52901034   KIC02864346     31.06      F9    5610   144     4.605    0.214     0.062    0.148
  52901037   KIC03126296     12.69      G2    5477   176     4.117    0.267    -0.032    0.190
  52901040   KIC03127549      6.74      G2    5317   209     3.745    0.320     0.003    0.230
  52901045   KIC03001695     14.20      F0    6635   172     4.072    0.259    -0.174    0.184
  52901046   KIC03001140     25.10      F5    6095   150     4.107    0.224     0.020    0.156
  52901048   KIC03127234      6.25      F0    7427   214     3.706    0.327     0.522    0.235
  52901049   KIC03001851     30.30      G5    4777   165     2.199    0.238    -0.161    0.186
  52901050   KIC02863943      6.60      G6    5261   225     3.489    0.338     0.096    0.257
  52901051   KIC03453592      8.81      K4    4626   194     4.613    0.296     0.287    0.212
  52901054   KIC03351711     29.20      F0    6570   146     4.198    0.217    -0.084    0.150
  52901056   KIC03452996     17.64      G9    5040   163     4.344    0.244     0.124    0.172
  52901058   KIC03352208      8.61      G9    4985   211     2.967    0.315    -0.252    0.241
  52901060   KIC03350951      6.90      K5    4118   208     4.773    0.318    -0.103    0.228
  52901063   KIC03125618      7.56      G2    5656   203     3.738    0.309     0.006    0.222
  52901065   KIC03351274     13.44     A9V    6502   174     4.255    0.263    -0.067    0.187
  52901070   KIC03352213      8.22      F0    6608   198     4.164    0.302     0.240    0.217
  52901072   KIC03351475      6.62      K3    4549   225     3.085    0.337     0.169    0.257
  52901075   KIC03554620     67.23      K4    4059   150     0.954    0.213    -0.073    0.167
  52901076   KIC03128866     19.43      G5    4798   178     2.619    0.259     0.285    0.202
  52901077   KIC03128585     11.49      F0    6518   181     4.041    0.274    -0.099    0.196
  52901078   KIC02866061     11.29      K0    4726   182     3.458    0.276    -0.105    0.197
  52901079   KIC03247084      8.77      G5    4791   210     2.186    0.313    -0.142    0.240
  52901080   KIC03001935     11.55      K4    4168   198     2.184    0.292    -0.269    0.225
  52901082   KIC03129714      7.11      K7    3824   221     1.776    0.331    -0.626    0.253
  52901084   KIC03003224     18.29     A7V    7741   161     4.229    0.242    -0.021    0.171
  52901085   KIC03247139     39.04      G2    5826   138     4.280    0.204    -0.044    0.140
  52901086   KIC03002598     16.14     A5V    7344   166     3.730    0.250     0.120    0.177
  52901087   KIC03246498     11.19      G2    5733   182     3.688    0.276     0.198    0.197
  52901088   KIC03247570     12.69      G5    4868   194     2.514    0.286    -0.484    0.220
  52901090   KIC03130425     27.95      G8    5147   147     4.657    0.219     0.103    0.152
  52901091   KIC03003747     21.80     A7V    7521   155     4.019    0.232     0.347    0.162
  52901092   KIC02865774     38.17      G2    5709   139     4.049    0.205    -0.041    0.140
  52901095   KIC03246848      9.92      K5    4041   204     1.997    0.304    -0.353    0.233
  52901098   KIC03002281      7.19      G7    5582   205     4.119    0.314     0.259    0.226
  52901099   KIC03129312      7.31      K4    4762   219     3.111    0.329    -0.049    0.251
  52901101   KIC03248860     17.35      G0    5797   163     3.892    0.245    -0.036    0.173
  52901102   KIC03131507     35.72      G5    4247   161     1.883    0.232    -0.135    0.181
  52901103   KIC03356320     11.57      F0    6180   181     4.335    0.274     0.006    0.195
  52901104   KIC03004843     10.27      K2    4679   203     2.797    0.301    -0.009    0.231
  52901106   KIC03247909     16.50      G4    5380   165     3.800    0.249     0.201    0.176
  52901109   KIC03004432     40.52      F5    6289   137     4.205    0.203    -0.176    0.138
  52901112   KIC03132098     15.03      F0    6553   169     4.005    0.255    -0.128    0.181
  52901113   KIC03130768      7.98      G8    4913   215     2.760    0.321    -0.672    0.246
  52901114   KIC03132515     15.06      G5    4713   187     2.642    0.274     0.173    0.212
  52901115   KIC03248627     10.36      G5    4691   202     2.446    0.300    -0.200    0.231
  52901117   KIC02868551     29.66      G5    4979   166     2.650    0.239    -0.322    0.187
  52901118   KIC03006254      9.12      G2    5656   193     4.010    0.293    -0.380    0.210
  52901119   KIC03131023      9.70      G5    4688   205     2.555    0.305    -0.125    0.234
  52901120   KIC03006650      9.70      G8    5251   189     3.505    0.288    -0.406    0.206
  52901121   KIC03356343     22.46      F5    6210   154     4.171    0.230    -0.037    0.161
  52901122   KIC03248017      7.71      F2    6324   202     4.129    0.307    -0.449    0.221
  52901124   KIC03005323     27.21      G5    4806   168     2.275    0.243    -0.108    0.189
  52901126   KIC03355693     12.15      F0    6335   178     4.280    0.270    -0.175    0.193
  52901127   KIC03355925     16.98      F5    6231   164     4.041    0.247    -0.022    0.174
  52901130   KIC03557568     12.69      G9    5052   176     3.656    0.267    -0.120    0.190
  52901132   KIC03355342     13.54      F6    5992   174     3.656    0.262    -0.065    0.186
  52901134   KIC03556858     24.25      F9    5674   151     4.263    0.226     0.271    0.158
  52901135   KIC03355507     14.14      G3    5582   172     4.308    0.259    -0.321    0.184
  52901136   KIC03556057     10.59      G0    5547   185     3.637    0.281    -0.396    0.201
  52901137   KIC03354005     11.42      K3    5364   198     3.343    0.293    -0.031    0.226
  52901138   KIC03556317      8.53      K2    4374   212     1.595    0.316    -1.142    0.242
  52901139   KIC03657843     75.42      F0    6582   126     3.862    0.184    -0.055    0.122
  52901141   KIC03556438     26.90      G6    5221   148     4.401    0.221    -0.324    0.153
  52901142   KIC03354495     29.69      G1    5861   145     4.450    0.216     0.089    0.149
  52901144   KIC03457190     88.29      G7    4899   147     2.150    0.208    -0.419    0.163
  52901145   KIC03455483     58.70      F5    6316   130     4.270    0.191    -0.005    0.128
  52901146   KIC03456743     28.26      F5    6197   147     4.178    0.218    -0.159    0.151
  52901147   KIC03455838     14.92      K4    4307   187     2.065    0.275    -0.320    0.213
  52901148   KIC03354115     31.00      G5    4582   165     1.980    0.237    -0.305    0.185
  52901149   KIC03353775     19.36      G0    5659   159     4.097    0.239    -0.604    0.168
  52901150   KIC03557265     23.49      G5    4773   172     2.504    0.250    -0.016    0.194
  52901151   KIC03555545     93.47      K4    3926   147     1.451    0.207    -0.100    0.162
  52901152   KIC03352853     70.12      G5    4602   150     2.163    0.212    -0.046    0.167
  52901154   KIC03656700     14.99      F2    5810   187     3.438    0.275    -0.278    0.213
  52901158   KIC03454941     18.29      F0    6387   161     3.945    0.242    -0.184    0.171
  52901161   KIC03353773     44.66      G5    4889   157     2.285    0.224    -0.462    0.175
  52901163   KIC03554911     10.41      K3    4444   202     2.360    0.300    -0.377    0.231
  52901164   KIC03352284     18.25      K3    4407   180     2.308    0.263     0.036    0.204
  52901166   KIC03554993     22.37      F0    6511   154     4.058    0.230    -0.303    0.161
  52901167   KIC03245638     18.86      G2    5667   160     4.364    0.240    -0.198    0.169
  52901168   KIC03555625     18.71      F5    6209   161     4.090    0.241    -0.034    0.170
  52901170   KIC03127996     80.49      F0    6964   125     4.035    0.183    -0.008    0.121
  52901171   KIC03352624     65.32      G5    4828   151     2.281    0.214    -0.121    0.168
  52901173   KIC03353043     46.34      G8    5028   134     4.783    0.198    -0.215    0.134
  52901175   KIC03454605     11.72      G5    4936   197     2.439    0.291    -0.365    0.224
  52901177   KIC03006482      6.50      K1    4707   226     2.464    0.339    -0.136    0.258
  52901178   KIC02730468     12.22      F0    6910   178     4.291    0.269    -0.011    0.192
  52901179   KIC02729322      8.18      G5    4557   214     2.569    0.319     0.078    0.244
  52901180   KIC02729033      9.48      F5    6023   191     4.221    0.290    -0.164    0.207
  52901181   KIC02731391     27.09      F9    5219   148     3.816    0.220    -0.102    0.153
  52901190   KIC02593077     13.12      G5    4865   192     2.586    0.283     0.083    0.219
  52901193   KIC02593780     12.68      G7    5292   177     4.634    0.267     0.173    0.190
  52901195   KIC02870279     12.65      G5    4753   194     2.679    0.286     0.193    0.221
  52901196   KIC02731030      7.34      F9    5917   204     3.985    0.312     0.349    0.224
  52901197   KIC02730880     15.74      G7    5352   167     4.676    0.252     0.134    0.178
  52901201   KIC02726146      9.25      G7    5302   192     4.249    0.292    -0.183    0.209
  52901202   KIC02587013     39.16      F5    6395   138     4.038    0.204    -0.085    0.139
  52901203   KIC02587993     10.47      F6    6102   186     4.488    0.281    -0.175    0.201
  52901204   KIC02455700     29.15      F0    6609   146     4.016    0.217     0.040    0.150
  52901211   KIC02724999     33.93      G5    4654   162     2.744    0.234     0.162    0.183
  52901212   KIC02587364     27.43     A7V    7311   148     3.766    0.220     0.223    0.153
  52901214   KIC02456070      8.57      G7    5228   196     3.429    0.298     0.166    0.214
  52901221   KIC02725030      6.71      G8    4874   224     2.530    0.336    -0.138    0.256
  52901222   KIC02456064     20.78      F9    6054   157     3.873    0.234     0.332    0.165
  52901223   KIC02724628      6.92      F9    6080   208     4.564    0.317     0.141    0.228
  52901225   KIC02455198     10.98      K3    4628   200     3.452    0.296     0.347    0.228
  52901226   KIC02722423     25.66      F0    6451   150     4.094    0.223    -0.091    0.155
  52901227   KIC02723411      7.70      G7    5535   202     4.545    0.307     0.185    0.221
  52901231   KIC02862325     13.63      K4    4058   191     1.337    0.281    -0.124    0.217
  52901236   KIC02861630     19.94      G5    4838   177     2.620    0.258     0.327    0.201
  52901240   KIC02998561     41.21      F0    7000   137     3.938    0.202    -0.147    0.138
  52901241   KIC02721990      6.96      G2    6027   207     4.162    0.317     0.177    0.228
  52901242   KIC02584282     27.85      K4    4161   167     1.978    0.242     0.128    0.189
  52901249   KIC02861298     18.29      F9    5397   161     3.792    0.242    -0.004    0.171
  52902001   KIC03449870      7.43      G5    4800   219     3.310    0.327     0.328    0.250
  52902002   KIC03348708      8.60      G5    4684   211     2.476    0.315     0.253    0.241
  52902003   KIC03450425      8.18      K3    4695   198     4.671    0.302     0.661    0.217
  52902004   KIC03450644      8.89      K3    4373   210     3.283    0.312     0.462    0.239
  52902005   KIC03124543      6.40      G4    5532   212     4.273    0.325     0.248    0.234
  52902008   KIC03242233      9.65      G5    4477   206     2.509    0.306     0.461    0.235
  52902010   KIC03123693      6.17      G8    4920   214     4.372    0.328     0.249    0.236
  52902011   KIC03124191     23.23      G3    5652   153     4.569    0.228     0.076    0.160
  52902013   KIC03241336      7.81      F5    6372   201     4.135    0.306     0.433    0.220
  52902015   KIC03242360      8.09      G8    4753   199     4.769    0.303    -0.252    0.218
  52902017   KIC03123138     52.17      F0    6893   132     3.840    0.194     0.099    0.131
  52902018   KIC03241761      8.71      G1    5747   195     4.684    0.297    -0.043    0.213
  52902019   KIC03124278      7.54      F4    6379   203     3.902    0.309     0.342    0.222
  52902022   KIC03348807     17.70      F5    6370   163     3.965    0.244     0.061    0.172
  52902029   KIC03751247     40.44      F7    6173   137     4.181    0.203    -0.076    0.138
  52902031   KIC03548757     13.84      G7    5318   173     4.345    0.260     0.389    0.185
  52902035   KIC03751167     18.44      F9    4506   180     1.074    0.262    -1.486    0.204
  52902036   KIC03648936    150.77      F0    6720   119     3.933    0.173    -0.124    0.111
  52902037   KIC03749989     39.05      K7    3819   159     1.264    0.228    -0.128    0.179
  52902038   KIC03649993     17.67      G1    5739   163     3.638    0.244    -0.186    0.172
  52902039   KIC03750783     30.07      G5    5051   165     2.636    0.238    -0.103    0.186
  52902040   KIC03649318     23.59      F7    5873   152     4.095    0.227    -0.206    0.159
  52902044   KIC03648327     11.14      K0    4526   199     1.559    0.295    -1.257    0.227
  52902045   KIC03547794     59.72      F0    6382   130     4.117    0.190    -0.267    0.127
  52902046   KIC03750375     99.84      F6    6068   123     3.786    0.179     0.147    0.117
  52902047   KIC03750091     50.74      F0    6488   133     4.117    0.195    -0.152    0.132
  52902048   KIC03548188     11.02      F5    6001   183     4.113    0.277    -0.241    0.198
  52902049   KIC03750839      6.86      G2    5709   208     4.237    0.318    -0.046    0.229
  52902051   KIC03350668      6.84      G5    4808   223     2.204    0.334    -0.145    0.255
  52902052   KIC03451501     34.82      G5    4839   162     3.300    0.233     0.095    0.182
  52902053   KIC03553081      7.11      G5    4503   221     2.290    0.331     0.427    0.253
  52902055   KIC03551948     10.93      G7    5275   183     4.693    0.278    -0.370    0.199
  52902056   KIC03553572     20.29      G4    5540   158     4.263    0.236     0.469    0.166
  52902057   KIC03552434     16.30      G5    4931   184     2.140    0.270    -0.399    0.209
  52902060   KIC03243120      7.80      G5    5060   216     3.138    0.323    -0.027    0.247
  52902061   KIC03552671      8.99      G5    4727   209     2.540    0.311     0.278    0.239
  52902062   KIC03551632      6.94      K3    4584   207     3.799    0.317     0.274    0.228
  52902063   KIC03350171     10.77      F5    5967   184     3.921    0.279    -0.382    0.200
  52902065   KIC03552954     17.69      F7    6021   163     4.192    0.244     0.099    0.172
  52902067   KIC03452175     14.47      F8    5949   171     4.237    0.257     0.197    0.183
  52902070   KIC03349784      6.34      F6    5799   213     3.809    0.326    -0.234    0.234
  52902071   KIC03553458     33.75      G5    4505   163     2.579    0.234     0.027    0.183
  52902072   KIC03350251      6.34      G7    5276   213     3.853    0.326    -0.299    0.234
  52902074   KIC03349605     32.86      F9    5848   143     4.281    0.211    -0.132    0.146
  52902076   KIC03237772     36.37      K3    4252   161     2.119    0.231     0.014    0.181
  52902078   KIC03346027     36.74      F0    6825   140     4.079    0.207    -0.375    0.142
  52902083   KIC03546744     15.94      F9    5499   167     3.506    0.251     0.108    0.178
  52902084   KIC03446185     17.37      F6    5890   163     4.003    0.245    -0.180    0.173
  52902086   KIC03547014     14.82     A9V    6366   170     3.914    0.256    -0.200    0.181
  52902088   KIC03238073     11.90      F0    6766   179     3.824    0.271     0.044    0.194
  52902090   KIC03344897     67.62      F5    6215   128     4.026    0.187    -0.056    0.124
  52902092   KIC03445855     18.66      G1    5802   161     3.912    0.241     0.167    0.170
  52902094   KIC03648131     11.43      F0    7084   181     3.655    0.275     0.065    0.196
  52902096   KIC03446683      9.72      F0    7114   189     3.988    0.287     0.031    0.206
  52902097   KIC03345441      8.34      K1    4832   213     2.504    0.317    -0.316    0.243
  52902098   KIC03546256     30.82      F6    6000   144     4.290    0.214    -0.379    0.148
  52902102   KIC02720016     39.01      G4    5305   138     4.266    0.204    -0.190    0.140
  52902103   KIC02996606     15.79      F4    5784   167     3.843    0.251    -0.266    0.178
  52902106   KIC02998011     17.33      G5    4251   182     0.631    0.266    -1.692    0.206
  52902107   KIC03123191    169.42      F5    6160   119     4.277    0.172    -0.090    0.110
  52902108   KIC02720354     18.40     A9V    6315   161     3.970    0.242    -0.790    0.170
  52902109   KIC02720444     32.76      G5    4930   163     2.386    0.235    -0.403    0.184
  52902111   KIC02860594     10.99      F0    6886   183     3.900    0.278     0.283    0.198
  52902112   KIC02859024     23.07      F9    5453   153     4.427    0.229    -0.113    0.160
  52902114   KIC02859677     12.26      F3    6020   178     4.021    0.269    -0.199    0.192
  52902115   KIC02720582     55.39      F0    6814   131     4.062    0.192    -0.018    0.129
  52902118   KIC02998124     17.92      F6    6038   162     4.026    0.243    -0.138    0.172
  52902120   KIC02996738      7.27      G7    4691   220     2.175    0.329    -1.329    0.251
  52902122   KIC03123577      8.19      G5    4808   214     2.440    0.319    -0.107    0.244
  52902123   KIC02996639     16.17      G5    4437   184     1.815    0.270    -0.311    0.209
  52902125   KIC02998481      9.14      G3    5323   192     3.931    0.293    -0.778    0.210
  52902130   KIC03448365    198.62     A9V    6782   118     4.037    0.171     0.078    0.109
  52902131   KIC03346584     25.75      G9    4086   169     1.315    0.245    -1.462    0.191
  52902133   KIC03346361     14.71      F4    5917   188     3.524    0.276    -0.767    0.214
  52902134   KIC03448927     38.80      F6    5922   138     3.874    0.204    -0.293    0.140
  52902135   KIC03240550     51.99      F3    6400   132     4.145    0.194    -0.011    0.131
  52902136   KIC03240406     65.47     A7V    7476   128     4.094    0.188     0.171    0.125
  52902137   KIC03347938     27.34      F7    5944   148     4.270    0.220    -0.051    0.153
  52902139   KIC03347735     13.41      G1    5545   174     4.015    0.263    -0.540    0.187
  52902140   KIC03549630      8.47      K2    4366   212     1.890    0.316    -0.520    0.242
  52902141   KIC03650089     14.69      F6    5737   170     3.752    0.256    -0.272    0.182
  52902142   KIC03447934     16.37      F5    6114   166     3.902    0.249     0.003    0.176
  52902144   KIC03347054     24.66      G5    4689   171     2.215    0.247    -0.344    0.193
  52902146   KIC03448230      9.15      F5    5813   192     3.708    0.292    -0.326    0.210
  52902147   KIC03346195     44.89      F0    7137   135     3.891    0.199     0.002    0.135
  52902148   KIC03347798     15.49      F2    6225   168     4.291    0.253    -0.353    0.179
  52902150   KIC03346725     10.12      K0    5077   187     3.481    0.284     0.248    0.203
  52902151   KIC03748691     30.21      G5    4770   165     2.426    0.238     0.095    0.186
  52902152   KIC03851194      8.79      G0    5630   194     4.065    0.296    -0.422    0.212
  52902153   KIC03851397      8.55      G1    5686   196     4.010    0.298    -0.252    0.214
  52902154   KIC03646848     11.87      G8    5246   180     4.720    0.272     0.140    0.194
  52902155   KIC03647432     19.16      G1    5925   160     4.330    0.239     0.131    0.168
  52902156   KIC03748250     25.78      F0    7118   150     3.798    0.223     0.077    0.155
  52902165   KIC03748585     55.02      G5    4617   153     2.673    0.218     0.126    0.171
  52902166   KIC03851707     13.37      F2    6360   174     4.136    0.263    -0.175    0.187
  52902170   KIC03747824      8.69      F6    5975   195     4.012    0.297    -0.156    0.213
  52902171   KIC03955502     27.76      G5    5001   167     1.899    0.242     0.013    0.189
  52902173   KIC03747373     32.42      F0    7047   143     3.806    0.212     0.265    0.146
  52902174   KIC03749041     29.21      F3    6401   146     4.143    0.217    -0.080    0.150
  52902175   KIC03747889     15.40      F5    6199   168     4.237    0.253    -0.132    0.179
  52902176   KIC03854231      7.25      F0    6843   205     4.179    0.313    -0.021    0.225
  52902178   KIC03957971      6.04      G7    5019   216     3.516    0.330    -0.318    0.238
  52902179   KIC03852392      8.10      G3    5672   199     4.535    0.303    -0.043    0.218
  52902181   KIC03956589     11.50      G1    5692   181     3.995    0.274     0.329    0.196
  52902182   KIC03956808     12.54      F9    5960   177     4.460    0.268     0.070    0.191
  52902183   KIC03957899     55.00      F6    6098   131     3.873    0.193     0.192    0.129
  52902185   KIC03852595     10.79      F0    6681   184     3.857    0.279    -0.143    0.200
  52902186   KIC03957739      6.76      K3    4688   224     3.235    0.335     0.315    0.256
  52902188   KIC04059925      6.33      G7    5058   227     3.213    0.341    -0.066    0.260
  52902190   KIC03852175     23.91      F6    6105   152     4.253    0.227    -0.054    0.158
  52902191   KIC03956115     18.87      G3    5656   160     4.198    0.240    -0.041    0.169
  52902192   KIC03853079     13.50      G4    5268   174     3.662    0.262    -0.147    0.187
  52902193   KIC03957270     82.98      K4    4115   148     1.340    0.209    -0.187    0.164
  52902194   KIC03853117     15.10      G4    5377   169     3.645    0.254    -0.190    0.181
  52902196   KIC03853903     12.80      F3    6191   176     4.233    0.266    -0.283    0.190
  52902198   KIC03958391      7.11      F4    6050   206     4.522    0.315    -0.220    0.226
  52902201   KIC02995656      6.17      G7    4712   229     1.346    0.344    -0.583    0.261
  52902203   KIC03239209     14.70      F4    6275   170     4.176    0.256    -0.044    0.182
  52902205   KIC03122683     13.72      F4    6128   173     4.079    0.261    -0.051    0.186
  52902210   KIC03122188     41.56      G1    5650   137     3.567    0.202     0.251    0.138
  52902211   KIC03238217     15.29      F4    6254   168     4.106    0.254    -0.244    0.180
  52902212   KIC03121940     13.44      G5    4781   191     2.423    0.282    -0.020    0.218
  52902213   KIC03238704      6.77      F6    5844   209     4.187    0.319    -0.111    0.230
  52902214   KIC03122248      6.61      F0    6792   210     3.745    0.322     0.072    0.231
  52902216   KIC02995992     37.18      F5    6403   139     3.923    0.206     0.043    0.141
  52902218   KIC03120650     45.37      F0    6620   135     4.144    0.199    -0.060    0.135
  52902220   KIC03121427      9.29      G7    5133   207     3.424    0.309    -0.282    0.237
  52902225   KIC03240049     22.96      G5    4381   173     1.922    0.251    -0.035    0.195
  52902227   KIC03753173     31.49      G3    5370   144     4.131    0.213     0.105    0.147
  52902230   KIC03450129     15.18      G5    4893   187     2.157    0.274    -0.162    0.212
  52902233   KIC03550605      9.63      G5    4691   206     2.344    0.306     0.176    0.235
  52902239   KIC03752996     22.78      G2    5806   154     4.142    0.229     0.150    0.160
  52902240   KIC03652496     17.44      G7    5279   163     4.867    0.245     0.043    0.173
  52902241   KIC03550305     17.94      F9    5461   162     4.385    0.243     0.341    0.172
  52902245   KIC03449224     12.13      G5    4710   195     2.575    0.289    -0.178    0.223
  52902247   KIC03752123      7.63      F0    6632   202     4.136    0.308     0.101    0.222
  52902249   KIC03449681     10.65      G0    5882   185     4.436    0.280     0.355    0.200
  52902250   KIC03448990     10.57      G1    5817   185     4.438    0.281     0.334    0.201
  52903002   KIC04470707     42.67      F0    6790   136     3.860    0.201     0.173    0.137
  52903004   KIC04568016     49.55      G7    5162   133     3.626    0.196    -0.491    0.132
  52903008   KIC04568674     23.21      G3    5685   153     4.308    0.228     0.092    0.160
  52903009   KIC04660434     37.46      G0    5734   139     4.322    0.206    -0.299    0.141
  52903012   KIC04568881     19.10      G3    5784   160     4.353    0.239     0.220    0.169
  52903013   KIC04567502     35.83      G2    5704   140     4.062    0.208     0.097    0.142
  52903014   KIC04567853     29.33      G5    4680   166     2.309    0.239     0.089    0.187
  52903015   KIC04567028     19.85      G5    4795   177     2.415    0.258    -0.109    0.201
  52903017   KIC04752419     18.55      G4    5525   161     4.208    0.241     0.151    0.170
  52903019   KIC04752279     52.32      G2    5881   132     4.094    0.194     0.207    0.131
  52903021   KIC04752713      6.16      K2    4698   229     2.675    0.344    -0.256    0.262
  52903023   KIC04751835     26.66      G5    4953   168     3.257    0.244     0.013    0.190
  52903024   KIC04567326     57.40      K4    4221   153     2.364    0.217     0.323    0.170
  52903025   KIC04568533     16.99      F5    6043   164     4.113    0.247    -0.465    0.174
  52903027   KIC04469096     18.80      G6    5345   160     4.555    0.240    -0.184    0.169
  52903028   KIC04565877     72.06      F7    5999   127     4.267    0.185    -0.216    0.123
  52903032   KIC04750420     35.01      F5    6081   141     4.157    0.209    -0.341    0.143
  52903037   KIC04659706    173.81      G5    4367   143     2.489    0.200     0.354    0.157
  52903038   KIC04751238     49.58      G5    4406   155     2.017    0.221    -0.431    0.173
  52903043   KIC04750612     17.53      F5    5998   163     4.172    0.245    -0.087    0.173
  52903044   KIC04658637     33.46      G5    4843   163     2.439    0.234    -0.103    0.183
  52903045   KIC04839259     16.21      F5    5935   166     3.908    0.250    -0.274    0.177
  52903046   KIC04750751     10.53      K1    5169   185     4.478    0.281    -0.077    0.201
  52903048   KIC04659171     16.16      G5    4941   184     3.393    0.270     0.013    0.209
  52903049   KIC04566730     21.94      G5    4686   174     2.450    0.253    -0.005    0.197
  52903050   KIC04566498     31.86      F0    6663   143     4.064    0.213    -0.128    0.147
  52903052   KIC05276902     22.54      F6    6026   154     4.113    0.230    -0.095    0.161
  52903053   KIC05189548     19.55      G1    5892   159     4.499    0.238     0.104    0.167
  52903054   KIC05277781     25.40      K4    4126   170     1.881    0.246     0.085    0.192
  52903056   KIC05365736     23.70      K0    5013   152     4.686    0.227     0.448    0.159
  52903063   KIC05277126     21.19      G0    5832   156     4.056    0.233     0.240    0.164
  52903064   KIC05277411     10.72      G8    5155   184     3.799    0.280     0.173    0.200
  52903065   KIC05188844     18.64      G3    5350   161     4.297    0.241    -0.381    0.170
  52903066   KIC05190268     30.31      G0    5688   145     4.013    0.215    -0.209    0.149
  52903068   KIC05366069     17.69     A7V    7281   163     3.488    0.244    -0.093    0.172
  52903070   KIC05101209     20.40      G3    5709   157     4.516    0.235     0.177    0.165
  52903073   KIC05190692     35.26      G5    4865   162     2.219    0.232    -0.395    0.182
  52903074   KIC05189283     20.50      G3    5543   157     4.478    0.235    -0.207    0.165
  52903076   KIC04926368     27.63      F9    5657   147     4.427    0.219     0.256    0.152
  52903077   KIC04838266     46.95      G5    4703   156     2.404    0.223     0.194    0.174
  52903079   KIC05014719     15.92      G5    4479   185     1.922    0.271     0.014    0.210
  52903080   KIC04837456     13.86      K4    4134   190     1.692    0.280    -0.306    0.216
  52903085   KIC05014060     10.58      G5    4589   201     2.525    0.299     0.236    0.230
  52903086   KIC04925965     27.10      G5    4696   168     3.226    0.243     0.151    0.190
  52903088   KIC04838752     20.84      G5    4877   176     2.741    0.256    -0.148    0.199
  52903089   KIC04926737     80.54      F0    7096   125     3.649    0.183     0.328    0.121
  52903091   KIC04926208     10.19      K5    4124   203     2.121    0.302    -0.440    0.232
  52903092   KIC05102070     23.00      F5    6246   153     4.170    0.229     0.034    0.160
  52903093   KIC04927163     14.86      G5    4829   187     2.538    0.275     0.200    0.213
  52903094   KIC05101514     22.38      K7    3897   173     1.567    0.252    -0.401    0.196
  52903095   KIC04838269     19.71      G5    4524   177     2.686    0.259     0.200    0.201
  52903097   KIC04927426     26.75      G5    4619   168     2.399    0.243    -0.360    0.190
  52903098   KIC04925888     16.25      G9    5054   166     3.772    0.250    -0.032    0.177
  52903099   KIC05013698     25.54      G8    5195   150     4.787    0.223     0.274    0.156
  52903101   KIC05622707     53.50      F0    6570   132     3.884    0.193     0.150    0.130
  52903102   KIC05365093     13.60      G5    5176   191     2.941    0.281    -0.186    0.217
  52903103   KIC05536025     48.51      G5    5023   155     3.519    0.222    -0.042    0.174
  52903105   KIC05364513     26.31      G2    5706   149     4.249    0.222    -0.210    0.154
  52903107   KIC05623358     24.25      K1    5152   151     4.566    0.226     0.347    0.158
  52903108   KIC05451264     24.30      F5    6191   151     4.012    0.226    -0.191    0.158
  52903110   KIC05536585     14.54      F3    6229   171     3.866    0.257    -0.061    0.183
  52903112   KIC05450893     11.92      F5    5965   179     4.153    0.271    -0.043    0.194
  52903113   KIC05450662     21.87      G2    5760   155     3.881    0.231    -0.372    0.162
  52903114   KIC05364599     45.96      G5    4421   156     1.811    0.223    -0.166    0.175
  52903115   KIC05536129     47.48      G5    4843   156     2.451    0.222     0.042    0.174
  52903116   KIC05536942     22.36      F4    6300   154     3.973    0.230    -0.029    0.161
  52903118   KIC05535792     62.46      F0    6574   129     4.050    0.189    -0.022    0.126
  52903119   KIC05365437     11.83      F6    5983   180     4.392    0.272    -0.327    0.194
  52903122   KIC05537092     13.87      G7    5488   173     4.028    0.260     0.178    0.185
  52903123   KIC05623055     20.47      G9    5130   157     4.340    0.235     0.308    0.165
  52903125   KIC05451954     83.92      G5    4844   148     2.330    0.209    -0.198    0.164
  52903127   KIC05453377     16.68    A6IV    7548   165     3.955    0.248    -0.090    0.175
  52903128   KIC05368352     21.55      G5    4865   175     3.343    0.254     0.023    0.198
  52903129   KIC05367905     36.62      G2    5640   140     4.278    0.207    -0.372    0.142
  52903133   KIC05540072     20.90      G5    4943   176     2.965    0.255    -0.208    0.199
  52903135   KIC05453932     26.77      G5    4558   168     2.655    0.243     0.007    0.190
  52903137   KIC05454210      8.41      G2    5459   197     3.717    0.300    -1.154    0.215
  52903138   KIC05540144     13.90      G5    4990   190     2.646    0.280    -0.080    0.216
  52903139   KIC05453337     33.44      F5    6098   142     4.108    0.210    -0.258    0.145
  52903140   KIC05280955     36.17      G5    4550   161     2.496    0.231     0.252    0.181
  52903141   KIC05453626    103.22      G3    5500   122     3.967    0.178     0.039    0.116
  52903143   KIC05367830     17.38      G5    4542   182     2.788    0.266     0.138    0.206
  52903144   KIC05539746     16.41      F9    5735   166     3.480    0.249     0.191    0.176
  52903146   KIC05538255      8.50      G7    5315   196     3.794    0.299     0.157    0.214
  52903147   KIC05454629     28.67     A7V    7176   146     3.686    0.217    -0.016    0.151
  52903148   KIC05626257     33.88      G5    4800   163     3.291    0.234     0.120    0.183
  52903149   KIC05539273     26.19      G0    5736   149     4.244    0.222    -0.080    0.154
  52903150   KIC05280325     43.87      K4    4014   157     1.071    0.225     0.094    0.176
  52903151   KIC05190847     36.48      F5    6042   140     4.026    0.207     0.000    0.142
  52903154   KIC05191762     33.05      F5    5996   142     4.029    0.211    -0.271    0.145
  52903157   KIC05279152     54.65      G2    5689   131     4.143    0.193    -0.003    0.129
  52903158   KIC05102556     28.64      F6    6048   146     4.121    0.218     0.035    0.151
  52903160   KIC05192724     16.35      G0    5432   166     3.808    0.249    -0.560    0.176
  52903161   KIC05191516     53.00      G2    5649   132     4.383    0.194    -0.024    0.130
  52903164   KIC05278861     25.92      G5    4927   169     2.311    0.245    -0.473    0.191
  52903165   KIC05104175    124.84      G5    5102   144     2.856    0.203     0.137    0.159
  52903166   KIC05104761     25.22      K0    5002   150     3.697    0.224     0.100    0.156
  52903167   KIC05104196    122.96      F2    6396   121     4.159    0.176    -0.336    0.114
  52903168   KIC05103254     17.19      K0    4871   182     3.186    0.266    -0.367    0.207
  52903169   KIC05279833     18.56      G8    5330   161     4.799    0.241    -0.155    0.170
  52903170   KIC05103622      7.97      F0    5743   200     4.023    0.304    -0.281    0.219
  52903172   KIC05104481     37.81      F4    6239   139     4.203    0.205    -0.031    0.141
  52903173   KIC05104039     29.32      G7    5088   166     2.352    0.239    -0.306    0.187
  52903174   KIC05016212     31.13      G5    4710   165     2.188    0.237    -0.333    0.185
  52903176   KIC05016152     21.87      G8    4924   174     2.171    0.253    -0.676    0.197
  52903178   KIC05015111     33.74      G5    4655   163     2.348    0.234     0.071    0.183
  52903179   KIC05015913     34.71      G4    5545   162     3.481    0.233     0.054    0.182
  52903180   KIC05016635     33.77      F3    6207   142     4.086    0.210    -0.323    0.145
  52903181   KIC05015027     69.85      G5    5365   127     4.591    0.186    -0.046    0.123
  52903184   KIC04929905     52.72      G0    5761   132     4.319    0.194    -0.156    0.130
  52903185   KIC04841012     13.27      G5    4264   192     1.863    0.283    -0.458    0.218
  52903189   KIC04929259     71.68      F6    6020   127     3.792    0.186     0.129    0.123
  52903190   KIC04929016     18.47      K7    3762   161     4.431    0.241    -0.648    0.170
  52903192   KIC04841427     51.43      F5    6050   132     4.015    0.195    -0.121    0.131
  52903193   KIC04929116     16.64      G5    4665   183     2.227    0.268    -0.532    0.208
  52903194   KIC04840514     44.51      G5    4843   157     2.371    0.224     0.045    0.176
  52903199   KIC04841645     18.16      G5    5040   180     3.229    0.263    -0.406    0.204
  52903200   KIC04839996     36.90      F7    5841   140     3.913    0.206    -0.328    0.141
  52903201   KIC05367277     44.83      F9    5743   135     3.816    0.199     0.018    0.135
  52903202   KIC05279675    101.99      G9    5080   146     3.237    0.206    -0.109    0.161
  52903206   KIC05452590     22.52      F5    5745   154     3.707    0.230    -0.614    0.161
  52903208   KIC05279986     11.68      K1    4655   197     2.590    0.292    -0.336    0.225
  52903210   KIC05537892     37.68      G6    5300   160     3.531    0.230    -0.512    0.180
  52903211   KIC05623569     24.16      G5    4646   171     2.387    0.248    -0.085    0.193
  52903212   KIC05279492     31.82      F0    6449   143     4.135    0.213    -0.028    0.147
  52903213   KIC05453134     75.87      F0    6567   126     4.000    0.184    -0.001    0.122
  52903214   KIC05367418     51.52      G6    5163   154     3.315    0.220    -0.438    0.172
  52903215   KIC05366380     17.93      K4    4026   181     1.488    0.264    -0.377    0.205
  52903216   KIC05624243     75.01      K2    4576   149     3.130    0.211     0.221    0.165
  52903217   KIC05366616     53.81      F6    6088   131     4.167    0.193    -0.022    0.130
  52903218   KIC05366254     18.49      G3    5549   161     4.426    0.241     0.144    0.170
  52903219   KIC05537466     33.97      G0    5736   142     4.020    0.210    -0.006    0.144
  52903223   KIC05537309     16.82      F2    6471   165     3.998    0.247    -0.060    0.175
  52903224   KIC05624603     13.23      G5    4695   192     2.023    0.283    -0.602    0.218
  52903227   KIC04657477     14.85      F7    5818   170     4.091    0.256    -0.011    0.181
  52903228   KIC04749330     23.25      F6    6015   153     3.955    0.228    -0.214    0.160
  52903229   KIC04565445     14.79      G5    4859   188     2.531    0.276    -0.039    0.213
  52903231   KIC04565222     21.34      G5    4317   175     2.511    0.254     0.191    0.198
  52903233   KIC04750075     15.49      K7    3891   186     1.140    0.273    -0.457    0.211
  52903234   KIC04749656      7.26     A9V    5908   205     4.037    0.313     0.518    0.225
  52903236   KIC04749790     35.73      G5    4843   161     2.115    0.232    -0.502    0.181
  52903240   KIC04657738     35.38     A5V    7764   141     3.679    0.208     0.412    0.143
  52903242   KIC04565620      9.10      F4    6030   193     4.462    0.293    -0.428    0.210
  52903243   KIC04749965     21.26      G5    4406   175     2.381    0.255     0.392    0.198
  52903244   KIC04468442     24.67      F9    5895   151     3.790    0.225     0.230    0.157
  52903245   KIC04468784     48.48      F7    5936   133     4.340    0.196     0.034    0.133
  52903247   KIC04750410     17.43      G8    4961   182     3.216    0.266    -0.407    0.206
  52903249   KIC04748817     10.15      G5    4492   203     2.399    0.302    -0.149    0.232
  52905006   KIC03760002    126.02      F0    7076   121     4.016    0.175     0.087    0.113
  52905008   KIC03657311     33.68      G5    4205   163     1.531    0.234    -0.428    0.183
  52905009   KIC03862007     11.25      G7    5435   182     4.806    0.276    -0.379    0.197
  52905012   KIC03758723      6.71      K2    4482   224     2.055    0.336    -0.183    0.256
  52905013   KIC03757590      9.65      F7    5985   190     4.149    0.288     0.164    0.206
  52905015   KIC03862816      9.24      G7    5394   192     4.667    0.292    -0.007    0.209
  52905016   KIC03758403     27.63      F0    6917   147     3.909    0.219    -0.045    0.152
  52905018   KIC03861257     14.20      G7    5228   172     4.885    0.259     0.140    0.184
  52905019   KIC03758242     13.68      G3    5612   173     4.608    0.261     0.062    0.186
  52905021   KIC03861797      6.46      G7    4972   226     3.299    0.340    -0.198    0.259
  52905022   KIC03758628     11.26      G5    4737   199     2.395    0.294     0.029    0.227
  52905024   KIC03657793     43.59      K1    5121   157     2.760    0.225     0.101    0.176
  52905025   KIC03759654     85.19      G5    5104   148     2.781    0.209    -0.078    0.164
  52905027   KIC04066281    136.31      F0    6743   120     4.043    0.175    -0.101    0.112
  52905028   KIC04167747     11.72      F0    6497   180     4.166    0.273    -0.286    0.195
  52905029   KIC04166240     15.27      G5    4795   186     3.322    0.274     0.033    0.212
  52905030   KIC04167011     15.20      G5    4636   186     2.418    0.274     0.275    0.212
  52905031   KIC04167879      9.62      G5    4785   206     2.361    0.306    -0.134    0.235
  52905032   KIC04065788     15.47      F6    6022   168     4.012    0.253     0.097    0.179
  52905034   KIC03964371     12.09      F9    5917   179     4.665    0.270    -0.173    0.193
  52905039   KIC04066549     17.47      F7    5944   163     4.222    0.245    -0.185    0.173
  52905041   KIC04167193     37.70      G5    4864   160     3.053    0.230     0.068    0.180
  52905042   KIC03962892     10.66      G7    5143   185     4.537    0.280    -0.225    0.200
  52905043   KIC03860398     44.40      F5    6178   135     4.201    0.199    -0.174    0.135
  52905046   KIC03962646     11.72      F9    5283   180     4.228    0.273     0.059    0.195
  52905047   KIC04066084     10.98      G8    5043   183     4.774    0.278    -0.155    0.198
  52905048   KIC04066457     17.78      G5    5029   181     2.760    0.264    -0.323    0.205
  52905049   KIC04067517     24.81      G5    4510   170     2.023    0.247    -0.135    0.193
  52905050   KIC03964004     64.94      G5    4598   151     2.086    0.214    -0.327    0.168
  52905051   KIC04471579     14.81      G7    5453   170     4.410    0.256     0.246    0.182
  52905054   KIC04270132     16.18      G7    5232   184     3.510    0.270    -0.255    0.209
  52905055   KIC04472559      7.97      K7    3897   215     1.186    0.321    -0.243    0.246
  52905058   KIC04471034     10.58      G5    4752   201     2.250    0.299    -0.085    0.230
  52905059   KIC04372700     20.43      G1    5737   157     4.243    0.235    -0.022    0.165
  52905060   KIC04471425     11.84      G5    4660   196     2.361    0.291     0.155    0.224
  52905061   KIC04470856     36.21      G5    4642   161     2.459    0.231     0.281    0.181
  52905062   KIC04373665     25.56      F6    6181   150     4.086    0.223    -0.029    0.155
  52905063   KIC04471217     26.45      K1    4805   169     3.105    0.244     0.032    0.190
  52905064   KIC04371615     18.62      G5    4948   179     2.680    0.262     0.059    0.203
  52905065   KIC04470549     18.52      F7    5961   161     4.263    0.241     0.056    0.170
  52905066   KIC04373000     26.56      F6    6042   149     4.092    0.221     0.030    0.154
  52905067   KIC04270704     19.00      G5    4286   179     2.157    0.261     0.078    0.203
  52905069   KIC04569014     15.74      G0    5985   167     3.959    0.252     0.178    0.178
  52905071   KIC04472135     12.78      G5    4452   193     2.260    0.285     0.495    0.220
  52905074   KIC04371891      7.91      K3    4631   215     3.475    0.322     0.464    0.246
  52905075   KIC04269785     17.64      G2    5742   163     3.934    0.244     0.261    0.172
  52905076   KIC03860404      9.39      G5    4637   207     1.855    0.308    -0.142    0.236
  52905078   KIC03755745      6.20      F7    6064   214     4.350    0.328     0.095    0.236
  52905081   KIC03756174     25.76      G5    4582   169     3.056    0.245     0.296    0.191
  52905082   KIC03756801     11.26      G1    5635   182     3.717    0.276     0.108    0.197
  52905083   KIC03963786     25.61      F5    6285   150     4.217    0.223     0.025    0.155
  52905084   KIC03756291      8.55      K2    4682   211     2.479    0.315     0.197    0.242
  52905085   KIC03860139     63.52      G5    4445   151     2.255    0.215     0.114    0.168
  52905086   KIC03962211     13.53      F9    5738   174     4.365    0.262    -0.557    0.186
  52905087   KIC03858714     35.78      G5    4835   161     2.529    0.232     0.107    0.181
  52905088   KIC03859083     29.50      F5    6135   146     4.228    0.216    -0.027    0.150
  52905090   KIC03757521     33.79      F0    6613   142     4.048    0.210     0.032    0.145
  52905092   KIC03858848     17.50      G5    4819   181     2.495    0.265    -0.096    0.206
  52905093   KIC03756093      6.46      K5    4088   226     0.984    0.340    -0.797    0.259
  52905094   KIC03655332     12.25      G3    5470   178     3.991    0.269    -0.171    0.192
  52905095   KIC03655146     12.09      G4    5318   196     3.307    0.289    -0.612    0.223
  52905096   KIC03858884    163.56      F0    6864   119     3.605    0.173     0.341    0.110
  52905097   KIC03654549     33.89      K3    4662   142     4.531    0.210    -0.300    0.144
  52905098   KIC03655642     24.32      G5    5327   151     4.550    0.226     0.121    0.158
  52905099   KIC03859692     54.27      G5    4499   153     2.545    0.218     0.294    0.171
  52905100   KIC03859001      6.74      K3    4544   224     1.997    0.336    -0.143    0.256
  52905103   KIC04169603     10.14      G7    5067   203     3.068    0.302    -0.225    0.232
  52905105   KIC04375925     26.75      F5    6227   148     4.421    0.221     0.030    0.154
  52905106   KIC04376845     62.67      F6    6157   129     4.036    0.189    -0.015    0.126
  52905109   KIC04376179     22.23      F6    6007   154     3.945    0.231    -0.002    0.162
  52905111   KIC04169440     22.03      G3    5582   155     4.445    0.231    -0.005    0.162
  52905112   KIC04274884     51.46      G3    5738   132     4.064    0.195     0.328    0.131
  52905113   KIC04474626     22.60      G5    4665   173     2.148    0.251    -0.203    0.196
  52905114   KIC04571448     29.29      G5    4832   166     3.425    0.239     0.268    0.187
  52905115   KIC04170406     10.39      G5    4960   202     2.650    0.300     0.216    0.231
  52905116   KIC04475406     14.54      F3    6489   171     3.984    0.257     0.157    0.183
  52905117   KIC04474745     20.70      G2    5728   157     4.359    0.235    -0.207    0.165
  52905118   KIC04275186     38.09      F0    6799   139     3.993    0.205     0.119    0.140
  52905120   KIC04475643     15.69      G6    5085   185     3.134    0.272    -0.618    0.211
  52905121   KIC04376629     21.38      G3    5522   156     4.435    0.233    -0.422    0.163
  52905122   KIC04274005     19.52      G1    5754   159     3.922    0.238     0.223    0.168
  52905123   KIC04275305     30.35      F6    5909   145     4.079    0.215    -0.472    0.149
  52905125   KIC04377335     20.73      F6    6028   157     4.027    0.235    -0.104    0.165
  52905127   KIC04169209     36.46      G5    4773   161     2.169    0.231    -0.085    0.181
  52905130   KIC04068962     20.19      F6    6065   158     4.209    0.236    -0.231    0.166
  52905131   KIC04069269     15.64      F9    5270   168     3.914    0.252    -0.014    0.179
  52905135   KIC03966188     11.69      F3    6206   180     4.302    0.273    -0.014    0.195
  52905136   KIC03965022     84.70      G5    4983   148     2.667    0.209     0.155    0.164
  52905137   KIC04067869     26.91      G0    5689   148     3.913    0.221    -0.374    0.153
  52905138   KIC03964954     64.91      F4    6377   128     4.009    0.188     0.079    0.125
  52905139   KIC04069643     14.55      F0    6337   171     4.187    0.257    -0.118    0.182
  52905140   KIC04068048     31.49      G5    4641   164     2.999    0.236     0.166    0.185
  52905144   KIC03862680      9.07      G5    4705   209     2.386    0.311    -0.032    0.238
  52905145   KIC03964632     53.18      K7    3875   154     1.886    0.219     0.236    0.172
  52905147   KIC04168640     32.09      F0    6220   143     3.869    0.212    -0.116    0.146
  52905148   KIC03966739     20.95      G5    4442   175     1.589    0.255    -0.296    0.199
  52905149   KIC03965887     67.59      G5    5025   150     2.430    0.213    -0.101    0.167
  52905151   KIC04374582     29.06      F7    5921   146     3.942    0.217    -0.052    0.150
  52905156   KIC04168933     15.30      G1    5745   168     3.699    0.254     0.275    0.180
  52905158   KIC04374768     17.59      F6    6196   163     4.378    0.244    -0.091    0.173
  52905161   KIC04374399     26.52      G5    4180   169     1.418    0.244    -0.246    0.190
  52905163   KIC04272698     29.72      F9    5563   145     4.581    0.216     0.002    0.149
  52905164   KIC04272264     22.69      G3    5650   154     4.133    0.229     0.189    0.161
  52905165   KIC04474127     17.95      G1    5868   162     4.406    0.243     0.220    0.172
  52905168   KIC04168593     21.56      G3    5343   155     3.694    0.232    -0.319    0.163
  52905169   KIC04374922     22.93      G5    4464   173     2.469    0.251     0.041    0.195
  52905171   KIC04375293     36.80      F0    7074   140     3.641    0.206     0.515    0.142
  52905172   KIC04473919     16.63      G5    4927   183     2.729    0.268    -0.344    0.208
  52905173   KIC04375638     19.44      F4    6476   159     4.198    0.238    -0.008    0.168
  52905174   KIC04472896     14.39      G5    4563   189     2.523    0.277     0.337    0.215
  52905175   KIC04473750     19.56      F9    5289   178     2.786    0.259    -0.049    0.201
  52905176   KIC04468658     13.42      G5    4573   191     2.340    0.282     0.151    0.218
  52905177   KIC04370120     11.73      G5    4818   197     2.378    0.291    -0.336    0.224
  52905178   KIC04269096     22.12      G5    4259   174     1.919    0.253    -0.069    0.197
  52905179   KIC04370787     28.39      G5    4613   167     2.350    0.241     0.119    0.188
  52905180   KIC04268960     24.56      F7    5923   151     4.171    0.225     0.110    0.157
  52905181   KIC04163967     16.95      G3    5684   164     4.360    0.247     0.192    0.175
  52905182   KIC04163655     38.73      K3    4040   160     1.607    0.229    -0.399    0.179
  52905184   KIC04268602     18.78      G5    4355   179     2.182    0.261     0.082    0.203
  52905185   KIC04468272    102.10      G5    4571   146     2.329    0.206     0.007    0.161
  52905186   KIC04369401      9.04      G5    4688   209     2.138    0.311    -0.036    0.238
  52905189   KIC04267596     38.65      F7    5942   138     4.109    0.205    -0.100    0.140
  52905191   KIC04369639     16.70      G3    5367   165     3.835    0.248    -0.255    0.175
  52905192   KIC04469602    108.91      G5    4730   145     2.405    0.205    -0.143    0.161
  52905193   KIC04163426     12.47      G5    4767   194     2.685    0.287    -0.202    0.221
  52905194   KIC04371155     24.78      G2    5657   151     4.224    0.225     0.039    0.157
  52905196   KIC04268049     11.32      K1    4879   198     3.269    0.294    -0.012    0.226
  52905198   KIC04469229     31.61      F5    6194   144     3.927    0.213    -0.041    0.147
  52905200   KIC04267643     26.47      F6    6045   149     4.206    0.221     0.140    0.154
  52905204   KIC03653559     30.87      K1    4883   165     2.800    0.237    -0.317    0.185
  52905206   KIC03755342     24.11      G5    4797   171     2.465    0.248     0.120    0.194
  52905207   KIC03653768     12.97      F3    6397   176     4.129    0.265    -0.030    0.189
  52905208   KIC03654043     11.77      G5    4635   197     2.326    0.291    -0.165    0.224
  52905209   KIC03857860     32.52      F5    5957   143     3.969    0.212    -0.433    0.146
  52905211   KIC03753897     31.31      F0    6931   144     3.706    0.213     0.232    0.147
  52905215   KIC03857385     42.68      F6    5942   136     4.178    0.201    -0.392    0.137
  52905216   KIC03961892     11.87      F6    6001   180     4.173    0.272     0.250    0.194
  52905217   KIC03858287     43.44      G5    4721   157     2.271    0.225    -0.295    0.176
  52905218   KIC03856860     13.73      G5    4538   190     2.523    0.280     0.381    0.217
  52905219   KIC03753694     13.96      G5    5414   190     3.430    0.279    -0.006    0.216
  52905220   KIC03652823     79.16      G6    4915   148     2.129    0.210    -0.595    0.165
  52905222   KIC03857675     10.35      G1    5660   186     4.003    0.282     0.167    0.202
  52905223   KIC03653145     13.03      F7    5970   175     4.143    0.265     0.254    0.189
  52905226   KIC04063998     28.38      G5    5010   167     2.489    0.241    -0.166    0.188
  52905227   KIC04063079     17.59      F9    5345   181     3.177    0.265    -0.241    0.206
  52905229   KIC04065029     20.46      F3    6369   157     4.186    0.235    -0.334    0.165
  52905230   KIC04064868     16.26      F7    5998   166     4.135    0.249     0.176    0.177
  52905231   KIC04062784     32.51      G7    5232   143     3.800    0.212     0.206    0.146
  52905234   KIC04269754     69.57      F0    6765   127     4.010    0.186    -0.002    0.124
  52905236   KIC04165959     39.19      F2    5806   138     4.055    0.204    -0.365    0.139
  52905238   KIC03960949     64.58      G5    4790   151     2.584    0.214     0.289    0.168
  52905242   KIC04063899     20.03      F6    6120   158     4.180    0.237    -0.101    0.166
  52905245   KIC04165100      9.78      F5    6333   189     4.186    0.287    -0.093    0.206
  52905246   KIC04270300     27.96      G3    5614   147     4.297    0.219     0.081    0.152
  52905247   KIC03962014     21.57      F6    5954   155     4.262    0.232    -0.093    0.163
  52905248   KIC04063695     14.85      F5    6177   170     4.131    0.256    -0.044    0.181
  52905249   KIC03961780      7.60      G0    5687   202     4.053    0.309    -0.048    0.222
  52906003   KIC04179188     10.97      G5    4842   200     2.334    0.296    -0.003    0.228
  52906005   KIC04078024      6.30      K3    4386   227     3.090    0.342     0.320    0.260
  52906007   KIC04179377     22.79      G5    4957   173     1.921    0.251    -0.036    0.196
  52906009   KIC04282269     32.87      K4    4069   163     1.720    0.235    -0.214    0.184
  52906012   KIC04283484    189.48      F9    4989   142     2.120    0.200    -0.737    0.156
  52906013   KIC04076697     23.70      K1    5064   152     3.752    0.227    -0.509    0.159
  52906014   KIC04177885    192.09      F0    6568   118     3.966    0.171     0.015    0.109
  52906015   KIC04178628     36.65      F3    6236   140     4.083    0.207    -0.302    0.142
  52906017   KIC04282993     32.27      G1    5745   143     4.036    0.212     0.111    0.146
  52906018   KIC04283816     29.21      F6    6022   146     4.181    0.217    -0.072    0.150
  52906019   KIC04283899     13.79      K3    4432   190     2.665    0.280     0.125    0.217
  52906020   KIC04077044     15.62      G5    4842   185     2.524    0.272     0.036    0.211
  52906022   KIC04281634     19.56      G1    5701   159     4.563    0.238    -0.225    0.167
  52906025   KIC04076177    129.12      F5    6239   120     3.977    0.175     0.056    0.113
  52906029   KIC05031496     40.19      F5    6006   138     4.260    0.203    -0.456    0.139
  52906031   KIC04941650     21.24      F8    5951   156     3.924    0.233     0.294    0.164
  52906036   KIC04942610     27.75      F8    5968   147     4.162    0.219     0.004    0.152
  52906037   KIC04943720      7.09      F0    6387   206     4.536    0.315    -0.007    0.227
  52906040   KIC04856071     10.39      G5    4791   202     2.297    0.300    -0.078    0.231
  52906041   KIC04942512     52.87      F9    5817   132     3.840    0.194     0.014    0.130
  52906043   KIC04944361     25.25      F5    5989   150     4.185    0.224    -0.097    0.156
  52906048   KIC04853412     80.94      F5    6166   125     4.001    0.183    -0.081    0.120
  52906050   KIC04853935     19.65      G5    4589   178     2.324    0.259     0.198    0.201
  52906051   KIC04945764     17.69      F0    6692   163     3.966    0.244     0.036    0.172
  52906053   KIC04945107     37.06      F0    6892   139     3.901    0.206     0.218    0.141
  52906055   KIC04944661     38.29      F4    6191   139     4.114    0.205    -0.249    0.140
  52906056   KIC04945649     12.57      G2    5350   177     3.908    0.267    -0.515    0.191
  52906058   KIC04945588      6.43      G2    5699   226     3.066    0.340    -2.487    0.259
  52906059   KIC04859022     34.88      G2    5692   141     4.285    0.209    -0.267    0.143
  52906060   KIC04857678    305.45      F2    6439   117     4.066    0.169    -0.175    0.106
  52906064   KIC04770042     12.87      F5    5322   176     3.593    0.266    -1.173    0.189
  52906067   KIC04859121     23.48      G2    5565   153     3.774    0.228    -0.131    0.159
  52906072   KIC04946165     14.70      G4    5561   170     4.442    0.256    -0.204    0.182
  52906073   KIC04857873     52.31      F5    6122   132     4.076    0.194    -0.253    0.131
  52906074   KIC05034586     10.86      F0    5865   184     3.872    0.279    -0.285    0.199
  52906076   KIC04672045     21.23      F0    7137   156     3.915    0.233     0.090    0.164
  52906078   KIC04673842     13.40      K5    3951   191     1.490    0.282    -0.012    0.218
  52906079   KIC04672556     31.55      F0    6320   144     4.163    0.213    -0.055    0.147
  52906080   KIC04673449     18.67      G5    4767   179     2.227    0.262    -0.105    0.203
  52906081   KIC04764817     17.93      F7    5836   162     3.787    0.243     0.048    0.172
  52906082   KIC04580484     34.27     A5V    8275   141     4.555    0.209    -0.309    0.144
  52906083   KIC04674863     22.27      F0    6657   154     4.145    0.230    -0.113    0.161
  52906085   KIC04672583     60.28      G5    4780   152     2.220    0.216    -0.079    0.169
  52906087   KIC04764492     13.89      F2    5748   173     3.833    0.260     0.074    0.185
  52906089   KIC04580995      6.37      G5    4638   227     2.875    0.341     0.401    0.259
  52906090   KIC04672433     37.66      F5    6305   139     4.038    0.206    -0.040    0.141
  52906094   KIC04767251     46.70      G5    4723   156     2.436    0.223    -0.164    0.174
  52906095   KIC04765504     15.42      F7    5957   168     4.409    0.253     0.048    0.179
  52906096   KIC04765981     39.76      F3    6464   138     4.051    0.203     0.167    0.139
  52906098   KIC04766835     19.02      G3    5667   160     4.581    0.240     0.051    0.169
  52906099   KIC04674287      7.03      G5    4481   222     2.890    0.332     0.319    0.253
  52906100   KIC04675416     11.15      G3    5444   183     3.936    0.276     0.215    0.198
  52906104   KIC04287091     47.78      G6    4921   156     2.412    0.222    -0.416    0.174
  52906105   KIC04183013     21.74      F6    6132   155     4.299    0.232     0.082    0.163
  52906108   KIC03978039     12.46      F4    6219   177     4.328    0.268     0.044    0.191
  52906110   KIC04182760      7.11      F5    6484   206     4.501    0.315     0.223    0.226
  52906112   KIC04080317     14.29      G5    4648   189     2.191    0.278    -0.108    0.215
  52906114   KIC04184188     18.62      F7    5959   161     4.371    0.241    -0.143    0.170
  52906116   KIC04183910     35.70      F6    5937   140     4.067    0.208    -0.067    0.143
  52906122   KIC03979198      6.48      G6    4710   226     1.387    0.339    -0.831    0.258
  52906123   KIC03977619     13.37      F2    6222   174     4.317    0.263    -0.326    0.187
  52906124   KIC04183636     37.02      K4    4202   161     1.944    0.230     0.084    0.180
  52906125   KIC04079994     13.96      G7    5390   172     4.835    0.260    -0.016    0.185
  52906126   KIC04677207     33.36      F9    5807   142     4.122    0.211    -0.056    0.145
  52906129   KIC04678873     32.79     A7V    7252   143     4.087    0.211    -0.184    0.146
  52906131   KIC04769549     23.78      F0    6606   152     4.157    0.227    -0.030    0.159
  52906132   KIC04768279      8.45      F7    5731   197     3.866    0.299    -0.045    0.215
  52906134   KIC04678681     15.14      F0    6409   169     4.299    0.254    -0.145    0.180
  52906135   KIC04770092     22.40      F0    7042   154     3.694    0.230     0.535    0.161
  52906137   KIC04770798     15.46      G5    5525   168     4.757    0.253     0.110    0.179
  52906138   KIC04856549     30.85     A5V    7825   144     3.963    0.214     0.035    0.148
  52906140   KIC04677820     22.38      G3    5718   154     4.283    0.230     0.045    0.161
  52906143   KIC04769799     74.29      G8    4984   149     3.485    0.211    -0.224    0.166
  52906146   KIC04856721      8.75      K5    4051   210     1.595    0.313    -0.306    0.240
  52906147   KIC04677142     14.15      G5    4802   189     2.179    0.278     0.022    0.215
  52906149   KIC04769185     15.40      K1    4905   168     4.481    0.253     0.325    0.179
  52906153   KIC04488756     17.81      F7    6040   162     4.173    0.244     0.030    0.172
  52906154   KIC04488363     34.23      G3    5675   141     3.819    0.209     0.348    0.144
  52906156   KIC04389234     21.93      G3    5454   155     3.406    0.231    -0.053    0.162
  52906157   KIC04585906     10.92      F5    6086   184     3.955    0.278    -0.035    0.199
  52906159   KIC04488796     18.60      F0    7158   161     3.945    0.241     0.050    0.170
  52906160   KIC04584369     12.68      G9    4959   177     4.784    0.267     0.140    0.190
  52906161   KIC04585508     67.78      G5    4684   150     2.439    0.213     0.129    0.167
  52906163   KIC04390899     21.04      F0    6785   156     3.995    0.234    -0.237    0.164
  52906164   KIC04390767     13.25      G5    4763   192     2.256    0.283    -0.166    0.218
  52906166   KIC04287778     13.98      G7    5319   172     4.615    0.260     0.054    0.185
  52906167   KIC04388930     21.09      F5    6108   156     4.345    0.234    -0.177    0.164
  52906169   KIC04488216     38.86      F2    5818   138     4.162    0.204    -0.192    0.140
  52906173   KIC04389658     17.93      G5    4869   181     2.396    0.264    -0.140    0.205
  52906174   KIC04390606      9.95      K1    4863   204     3.138    0.303    -0.152    0.233
  52906176   KIC04581997     10.75      F7    5980   184     4.567    0.279    -0.081    0.200
  52906178   KIC04486411      7.29      K3    4719   205     4.642    0.312     0.263    0.225
  52906179   KIC04387029     17.28      G5    4369   182     2.169    0.266    -0.101    0.206
  52906184   KIC04583190     50.79      G5    4880   155     2.858    0.220    -0.254    0.173
  52906185   KIC04386433     12.58      G5    4794   194     2.042    0.286    -0.509    0.221
  52906186   KIC04582679     35.69      F7    6104   140     3.983    0.208     0.139    0.143
  52906187   KIC04583034      7.22      K3    4330   220     1.253    0.330    -0.403    0.252
  52906188   KIC04387396     18.59      G5    4489   179     2.484    0.262     0.319    0.203
  52906190   KIC04386722     26.23    A1IV    7895   149     3.891    0.222    -0.180    0.154
  52906192   KIC04484834     11.99      G0    4830   196     2.220    0.290    -0.474    0.223
  52906193   KIC04484238    114.18      F7    6007   121     4.237    0.177     0.053    0.115
  52906194   KIC04387987     33.60      F6    5950   142     4.217    0.210    -0.065    0.145
  52906196   KIC04485701     17.01      G2    5587   164     3.659    0.247     0.023    0.174
  52906198   KIC04584117     23.09      F0    6322   153     3.722    0.228    -0.075    0.160
  52906201   KIC04079172     26.52      F9    5376   149     4.491    0.221     0.146    0.154
  52906205   KIC04285791     11.13      K4    4669   199     2.160    0.295    -0.229    0.227
  52906206   KIC04284581    106.17      G5    4850   146     2.384    0.205    -0.047    0.161
  52906207   KIC04284190     77.81      F7    5965   126     3.895    0.184     0.089    0.121
  52906208   KIC04286225     46.11      G5    4941   156     2.754    0.223    -0.078    0.175
  52906209   KIC04286026     45.29      K7    3899   157     1.234    0.224    -0.037    0.175
  52906211   KIC04284996     10.15      K5    4254   203     1.688    0.302    -0.100    0.232
  52906212   KIC04078485     49.61      G5    4878   155     2.161    0.221    -0.212    0.173
  52906215   KIC03975953     21.77      G5    4784   174     2.721    0.253    -0.225    0.197
  52906220   KIC04285040     22.35      F0    6789   154     4.042    0.230    -0.165    0.161
  52906221   KIC03977032      7.13      G8    5319   221     3.328    0.331    -0.049    0.252
  52906224   KIC04180798     12.82      K3    4239   193     1.486    0.285    -0.045    0.220
  52906225   KIC04180289     38.30      G3    5654   139     4.409    0.205     0.157    0.140
  52906226   KIC04483440     28.10      G5    4928   147     3.602    0.218    -0.406    0.152
  52906228   KIC04385051      6.62      G5    4195   225     1.521    0.337    -0.409    0.257
  52906230   KIC04581211     20.32      F9    5750   157     3.959    0.236    -0.254    0.166
  52906231   KIC04579211     12.31      K3    4414   195     2.213    0.288    -0.098    0.222
  52906233   KIC04383723     13.99      K4    4190   190     2.345    0.279     0.111    0.216
  52906234   KIC04385658     15.11      F6    6055   169     3.880    0.254     0.148    0.180
  52906235   KIC04384825     12.98      F4    6356   175     3.741    0.265     0.331    0.189
  52906236   KIC04482890     20.38      F4    6291   157     4.147    0.236    -0.032    0.166
  52906237   KIC04280866     25.83      F5    6143   149     4.172    0.223    -0.076    0.155
  52906239   KIC04281390     51.68      F0    6586   132     4.100    0.194     0.037    0.131
  52906240   KIC04281068     25.62      F6    6152   150     4.192    0.223     0.071    0.155
  52906242   KIC04580400      7.60      K7    3860   217     1.168    0.325     0.038    0.248
  52906243   KIC04383163     25.53      K7    3881   170     1.551    0.246     0.272    0.192
  52906245   KIC04580660     26.82      G5    4671   168     2.443    0.243     0.281    0.190
  52906247   KIC04384280      6.26      G5    4521   228     1.981    0.342    -0.009    0.261
  52906249   KIC04482363     11.77      G5    4761   197     2.176    0.291    -0.221    0.224
  52907003   KIC03360449     32.84      G5    4513   163     2.064    0.235    -0.117    0.184
  52907006   KIC03252270     25.80      F0    6694   150     4.091    0.223    -0.019    0.155
  52907007   KIC03250917      8.48      G4    5168   212     3.441    0.316    -0.047    0.242
  52907009   KIC03359729     15.80      F2    6572   167     4.292    0.251    -0.046    0.178
  52907011   KIC03459347     26.44      G5    5058   169     2.131    0.244    -0.493    0.190
  52907012   KIC03460328      6.94      K3    4463   222     2.628    0.333    -0.543    0.254
  52907013   KIC03358756     11.74      G3    5397   180     4.526    0.273    -0.002    0.195
  52907014   KIC03253233     17.69      F0    6794   163     4.008    0.244    -0.114    0.172
  52907017   KIC03461210      7.73      G7    4858   201     3.722    0.307    -0.122    0.221
  52907019   KIC03462236     10.94      F0    6522   183     4.167    0.278     0.013    0.199
  52907022   KIC03461655      8.91      K3    4295   209     1.820    0.312    -0.403    0.239
  52907024   KIC03459775     11.18      F3    6551   182     4.480    0.276     0.115    0.197
  52907025   KIC03359069     17.70      G5    4705   181     2.634    0.265     0.194    0.205
  52907026   KIC03457557     27.76      F2    5950   147     4.155    0.219     0.082    0.152
  52907029   KIC03559941     11.98      G5    4595   196     2.690    0.290     0.128    0.223
  52907030   KIC03458387     28.38      K7    3861   167     1.415    0.241     0.066    0.188
  52907031   KIC03356642     22.92      F7    5995   153     3.780    0.229     0.089    0.160
  52907032   KIC03557821     52.71      F6    5803   132     4.191    0.194    -0.694    0.130
  52907033   KIC03356237     13.05      G8    4925   175     3.572    0.265    -0.593    0.188
  52907034   KIC03558144     26.03      G5    4959   169     2.622    0.245     0.044    0.191
  52907035   KIC03559430     21.24      F0    6233   156     4.410    0.233    -0.132    0.164
  52907036   KIC03558705     35.43      G5    4847   162     2.260    0.232    -0.099    0.181
  52907037   KIC03558874     13.63      K0    4928   173     3.480    0.262     0.026    0.186
  52907038   KIC03558791     38.84      G5    4345   160     1.653    0.229    -0.259    0.179
  52907041   KIC03558468     14.25      G5    4842   189     2.827    0.278     0.071    0.215
  52907042   KIC03559626     11.95      F4    6061   179     4.093    0.271    -0.206    0.194
  52907043   KIC03357167     54.71      F2    5932   131     3.833    0.193     0.143    0.129
  52907044   KIC03457951     16.07      G5    4819   184     2.084    0.270    -0.147    0.210
  52907049   KIC03249948      8.70      K3    4855   211     2.459    0.314    -0.591    0.241
  52907050   KIC03356799     29.91      F0    6999   145     4.036    0.215    -0.044    0.149
  52907054   KIC03563961     18.13      F5    6305   162     4.413    0.243     0.067    0.171
  52907056   KIC03463776     23.39      F2    5857   153     4.164    0.228    -0.168    0.159
  52907058   KIC03563938     16.18      G5    4562   184     2.774    0.270     0.005    0.209
  52907061   KIC03464731     10.80      F4    6056   184     4.245    0.279    -0.139    0.199
  52907063   KIC03563344     55.93      F0    6707   131     3.734    0.192     0.423    0.129
  52907064   KIC03360945      7.26      G5    4913   220     2.367    0.329    -0.429    0.251
  52907073   KIC03564429      7.63      G5    5106   217     3.526    0.325     0.129    0.248
  52907075   KIC03464302     29.15      F9    5807   146     4.020    0.217     0.058    0.150
  52907076   KIC03364510     17.74      F5    6233   163     3.840    0.244    -0.003    0.172
  52907077   KIC03465839      6.75      G9    4883   209     4.110    0.320    -0.158    0.230
  52907078   KIC03466508     13.15      G4    5251   175     4.135    0.264    -0.283    0.188
  52907080   KIC03567676     41.42      K3    4495   158     2.621    0.226    -0.015    0.177
  52907082   KIC03466263     17.41      G5    4493   182     2.390    0.266    -0.085    0.206
  52907084   KIC03666472     24.53      G5    5441   171     3.175    0.247     0.060    0.193
  52907085   KIC03567853     43.57      F0    6575   136     3.981    0.200    -0.094    0.136
  52907090   KIC03566983     11.27      K4    4176   199     1.358    0.294    -0.652    0.226
  52907092   KIC03465054     15.50      G4    5495   168     4.395    0.253     0.009    0.179
  52907095   KIC03566203     11.92      G5    4564   196     2.254    0.290    -0.175    0.224
  52907096   KIC03566499     16.30      G5    4314   184     1.978    0.270    -0.247    0.209
  52907098   KIC03466916     12.86      F3    6177   176     4.129    0.266    -0.234    0.189
  52907099   KIC03364267      7.08      K4    4246   221     2.000    0.331    -0.233    0.253
  52907100   KIC03466632      7.22      K3    4804   220     3.036    0.330     0.063    0.252
  52907102   KIC03763939     29.59      G3    5488   145     3.852    0.216    -0.165    0.150
  52907103   KIC03563055     16.33      G8    5257   166     4.712    0.249     0.197    0.176
  52907106   KIC03560724      9.87      K3    4272   205     2.039    0.304    -0.016    0.233
  52907113   KIC03763243     34.36      G3    5349   141     3.736    0.209    -0.296    0.144
  52907119   KIC03562853     14.92      G7    4945   169     3.467    0.255    -0.229    0.181
  52907120   KIC03866611     22.28      G2    5772   154     3.943    0.230     0.122    0.161
  52907122   KIC03561835     51.34      F5    6269   132     4.117    0.195     0.010    0.131
  52907126   KIC03769780      7.22      K3    4694   220     2.784    0.330    -0.143    0.252
  52907128   KIC03769042     10.54      G2    5907   185     4.179    0.281     0.085    0.201
  52907129   KIC03770488     32.04      F6    5991   143     4.202    0.212    -0.355    0.147
  52907131   KIC03873597     21.61      G5    4930   175     2.148    0.254    -0.408    0.198
  52907133   KIC03668721     21.74      K4    4098   174     2.013    0.253     0.023    0.197
  52907135   KIC03769186     26.41      G5    4735   169     2.371    0.244    -0.061    0.190
  52907136   KIC03873305     18.05      F6    5978   162     4.130    0.243    -0.223    0.171
  52907137   KIC03771487      9.86      K3    4630   205     2.290    0.304    -0.148    0.234
  52907138   KIC03668981     10.38      G5    4456   202     2.824    0.300     0.193    0.231
  52907140   KIC03669015      8.26      K0    4990   213     2.704    0.318    -0.233    0.244
  52907142   KIC03872447      6.03      F6    5714   216     4.449    0.330    -0.185    0.238
  52907143   KIC03874872      6.63      G5    4985   225     3.263    0.337    -0.068    0.257
  52907145   KIC03873943     12.12      F6    5881   179     4.300    0.270    -0.122    0.193
  52907146   KIC03771253     14.39      G1    5700   171     4.327    0.258    -0.142    0.183
  52907147   KIC03667867     20.30      F0    6398   158     4.001    0.236    -0.235    0.166
  52907148   KIC03874615     11.94      F0    6213   179     3.855    0.271     0.024    0.194
  52907150   KIC03669989      9.44      G5    4616   207     1.876    0.307    -0.316    0.236
  52907153   KIC03134454     13.72    A7IV    6916   173     3.805    0.261     0.114    0.186
  52907154   KIC03135232     11.46      G5    4214   198     1.964    0.293     0.117    0.226
  52907156   KIC02871683      6.80      G7    4964   209     3.805    0.319     0.062    0.229
  52907157   KIC02731932     15.75      G5    4394   185     1.570    0.272    -0.246    0.210
  52907159   KIC02870937     11.53      G8    5050   181     4.171    0.274     0.122    0.196
  52907161   KIC03007561     13.48      F7    5791   174     3.760    0.262     0.182    0.187
  52907166   KIC02594473     42.15      F2    6482   136     3.994    0.201    -0.136    0.137
  52907167   KIC02871823      7.84      K1    5064   201     4.929    0.306     0.425    0.220
  52907168   KIC03008514      8.19      F0    6356   198     3.607    0.302    -0.101    0.217
  52907169   KIC03132973     13.02      F2    6436   175     4.037    0.265     0.246    0.189
  52907171   KIC02872240      7.22      G5    4878   220     3.444    0.330     0.006    0.252
  52907175   KIC03007554      8.58      G5    4782   211     1.737    0.315    -0.520    0.241
  52907176   KIC03666341     51.67      F0    6768   132     3.980    0.194    -0.044    0.131
  52907180   KIC03768407     20.68      G0    6018   157     4.313    0.235     0.254    0.165
  52907181   KIC03871475     10.73      K4    4338   201     1.523    0.298    -0.599    0.229
  52907182   KIC03765866     13.54      G5    4676   191     2.544    0.281     0.273    0.217
  52907183   KIC03974555     12.15      K3    4597   195     2.895    0.289     0.111    0.223
  52907186   KIC03768418     13.79      K3    4434   190     2.381    0.280    -0.215    0.217
  52907187   KIC03766353     13.02      F0    6598   175     4.016    0.265    -0.110    0.189
  52907188   KIC03973614     18.74      G8    5096   160     4.743    0.241    -0.173    0.170
  52907189   KIC03766587     29.99      G5    4769   165     3.037    0.238    -0.127    0.186
  52907190   KIC03666639      8.49      F0    6257   196     4.358    0.299    -0.320    0.215
  52907191   KIC03870591     29.20      G5    4460   166     1.970    0.240     0.134    0.187
  52907192   KIC03767686      6.43      F5    6026   212     4.245    0.324    -0.254    0.233
  52907193   KIC03974682      9.08      K5    4039   209     1.669    0.311    -0.081    0.238
  52907195   KIC03665838      7.85      F6    5983   201     4.507    0.306    -0.320    0.220
  52907197   KIC03767171      8.04      K3    4672   215     3.190    0.320     0.411    0.245
  52907200   KIC03870976     10.16      F6    5911   187     3.990    0.284    -0.111    0.203
  52907201   KIC03361217     12.80      K4    4146   193     2.554    0.285     0.247    0.220
  52907202   KIC03257415      9.16      G5    4659   208     2.457    0.310     0.032    0.238
  52907204   KIC03138246     13.10      K4    4162   192     2.139    0.284     0.081    0.219
  52907206   KIC03139173     10.26      F4    6133   187     4.356    0.283    -0.314    0.203
  52907208   KIC03362688     15.89      K4    4106   185     2.379    0.271     0.365    0.210
  52907214   KIC03256345      8.24      G7    5142   198     3.463    0.301    -0.481    0.217
  52907218   KIC03255900      7.05      F5    6085   207     4.412    0.316     0.139    0.227
  52907220   KIC03137677     30.68      F3    6539   144     4.209    0.214    -0.098    0.148
  52907223   KIC03138907      9.78      K3    4552   205     2.695    0.305     0.300    0.234
  52907224   KIC03012138     11.33      K4    4072   198     2.209    0.294     0.099    0.226
  52907225   KIC03139174     11.38      G5    4875   198     2.447    0.293    -0.494    0.226
  52907227   KIC02875211     15.89      G5    4770   185     2.490    0.271     0.094    0.210
  52907228   KIC03009974     26.31      G5    4989   169     2.635    0.244    -0.246    0.191
  52907230   KIC02873580      6.20      G5    4732   214     3.593    0.328     0.055    0.236
  52907231   KIC02873039     13.61      F5    6007   173     4.233    0.262    -0.154    0.186
  52907232   KIC02732702     17.67      F6    5996   163     4.020    0.244    -0.339    0.172
  52907233   KIC02874424     31.48      F5    6428   144     3.991    0.213     0.077    0.147
  52907239   KIC03010630     17.26      F5    6182   164     4.034    0.246     0.000    0.174
  52907240   KIC03253694      9.31      G3    5399   191     3.985    0.291    -0.396    0.209
  52907243   KIC02733126     21.14      G5    5437   175     3.449    0.255     0.167    0.198
  52908005   KIC04478457     21.65      F5    6214   155     4.229    0.232     0.083    0.163
  52908006   KIC04379933     14.32      F5    5811   171     4.259    0.258    -0.401    0.183
  52908008   KIC04478168     20.25      F2    5953   158     4.212    0.236    -0.222    0.166
  52908010   KIC04278083     42.39      F0    6808   136     4.028    0.201    -0.098    0.137
  52908011   KIC04575675     46.07      F5    6048   134     4.198    0.198    -0.156    0.134
  52908012   KIC04277501     11.49      F2    6097   181     4.552    0.274     0.003    0.196
  52908013   KIC04277363     22.41      K1    4903   154     3.556    0.230     0.021    0.161
  52908015   KIC04380834      7.30      F0    7097   205     4.450    0.312    -0.108    0.225
  52908016   KIC04576100     13.29      K1    5097   174     3.699    0.263     0.298    0.187
  52908018   KIC04479221     18.85      F7    6002   160     4.279    0.240     0.123    0.169
  52908019   KIC04478883     22.81      G5    4140   173     1.194    0.251    -0.720    0.196
  52908022   KIC04668260     23.05      G2    5606   153     3.702    0.229    -0.002    0.160
  52908023   KIC04380185     16.40      G8    5259   166     4.741    0.249     0.104    0.176
  52908024   KIC04379414     30.21      F5    5977   145     3.826    0.215    -0.111    0.149
  52908025   KIC04478882     16.27      F5    6102   166     4.103    0.249    -0.146    0.177
  52908026   KIC04937576     19.83      G5    4594   177     2.279    0.258     0.095    0.201
  52908028   KIC05024150      8.87      G2    5593   194     3.415    0.295    -0.066    0.212
  52908032   KIC05112950     14.68      G5    4750   188     2.500    0.276     0.098    0.214
  52908034   KIC05023900     14.07      G5    5095   172     3.597    0.259     0.135    0.184
  52908035   KIC05025802     13.87      G6    5099   173     3.694    0.260    -0.383    0.185
  52908038   KIC05024851     24.85      K4    4002   170     1.551    0.247     0.062    0.192
  52908039   KIC05023976     16.56      G2    5679   165     4.398    0.248    -0.107    0.176
  52908040   KIC04937379     64.63      F0    6520   128     4.120    0.188    -0.037    0.125
  52908041   KIC04849896     18.15      G3    5350   162     3.526    0.242     0.029    0.171
  52908046   KIC05025523     21.26      F2    5923   156     4.109    0.233    -0.108    0.164
  52908047   KIC05026008    135.47      G5    4767   144     2.771    0.202    -0.045    0.158
  52908048   KIC04937770      9.48      G5    5055   206     2.558    0.307    -0.179    0.236
  52908049   KIC04936438     78.50      G5    4851   149     2.950    0.210     0.007    0.165
  52908052   KIC04669865     22.24      F5    6037   154     4.038    0.231    -0.228    0.162
  52908054   KIC04763765      9.95      K3    4809   204     3.075    0.303    -0.043    0.233
  52908056   KIC04762770     26.14      F0    6678   149     4.063    0.222    -0.147    0.155
  52908058   KIC04761400     33.13      F7    5817   142     4.287    0.211    -0.315    0.145
  52908060   KIC04762048      9.10      G3    5512   193     4.531    0.293     0.044    0.210
  52908062   KIC04761728      9.44      K5    4212   207     2.107    0.307    -0.068    0.236
  52908063   KIC04578491     35.20      F5    6359   141     4.236    0.208     0.151    0.143
  52908064   KIC04671558      7.58      K0    4724   218     2.905    0.325    -0.056    0.249
  52908065   KIC04764008     14.33     A5V    8041   171     4.134    0.258    -0.122    0.183
  52908067   KIC04669559      8.91      K4    4360   209     2.431    0.312     0.385    0.239
  52908068   KIC04671638     24.80      F7    5984   151     4.278    0.225    -0.231    0.157
  52908069   KIC04761626     12.24      G3    5657   178     4.173    0.269     0.304    0.192
  52908070   KIC04671769     25.10      F5    6343   150     4.105    0.224     0.103    0.156
  52908071   KIC04670457     15.44      G7    5373   168     4.544    0.253     0.239    0.179
  52908074   KIC04763897      8.09      K5    4023   214     1.756    0.320    -0.494    0.245
  52908076   KIC05028135     11.91      F0    6307   179     4.094    0.271    -0.259    0.194
  52908077   KIC04850488     49.06      F9    5638   133     4.458    0.196     0.297    0.132
  52908080   KIC05026720     53.55      G5    4646   154     2.371    0.219    -0.118    0.171
  52908084   KIC04940093     28.47      F0    6476   147     4.187    0.218    -0.114    0.151
  52908085   KIC04852661     26.59      F0    7422   149     4.099    0.221    -0.153    0.154
  52908086   KIC04851239     72.17      F9    5527   127     4.494    0.185     0.053    0.123
  52908087   KIC04853072     13.00      F6    5942   175     4.366    0.265    -0.152    0.189
  52908088   KIC04939348     50.89      F4    6276   132     4.140    0.195    -0.129    0.131
  52908089   KIC04940410      8.63      K4    4700   211     2.230    0.315    -0.191    0.241
  52908093   KIC04940041     12.13      G5    4609   195     2.171    0.289    -0.183    0.223
  52908094   KIC04851457     53.97     A7V    7152   131     4.024    0.193    -0.090    0.130
  52908095   KIC05027230     13.85      K3    4376   190     2.013    0.280    -0.203    0.216
  52908096   KIC05028358      9.34      K5    3963   207     1.736    0.308    -0.142    0.237
  52908098   KIC04852408     15.92      G5    5107   185     3.130    0.271    -0.184    0.210
  52908099   KIC05029029      6.52      G4    5502   211     3.909    0.323    -0.323    0.232
  52908101   KIC04072065     15.68      G5    5156   185     3.476    0.272    -0.003    0.211
  52908102   KIC04173067     56.67      F5    6241   130     4.103    0.192    -0.272    0.129
  52908108   KIC03969629      6.32      K2    4594   227     2.541    0.342    -0.128    0.260
  52908109   KIC04173591     29.67      K1    4848   145     3.473    0.216     0.099    0.149
  52908110   KIC04173979     13.83      F2    5799   173     3.894    0.260    -0.081    0.185
  52908111   KIC03865153     88.87      F9    5314   124     4.616    0.181    -0.163    0.119
  52908112   KIC04072907     22.92      G2    5776   153     3.778    0.229     0.064    0.160
  52908114   KIC03865515     13.08      F2    5816   175     4.162    0.264    -0.127    0.188
  52908115   KIC04279279     20.53      F9    5336   157     4.552    0.235    -0.055    0.165
  52908116   KIC04278505     11.13    A6IV    7434   183     3.670    0.277    -0.222    0.198
  52908117   KIC04173940     17.02      F8    5797   164     4.206    0.247    -0.123    0.174
  52908118   KIC04072497     14.78      F0    6082   170     4.006    0.256    -0.281    0.182
  52908119   KIC04072078     40.71      F5    6197   137     4.053    0.203    -0.355    0.138
  52908120   KIC04174228     22.09      F5    6118   155     4.283    0.231    -0.432    0.162
  52908121   KIC03969841     13.48      G5    4830   191     1.896    0.282    -0.435    0.218
  52908122   KIC03865966     14.89      G0    5771   170     4.170    0.255    -0.034    0.181
  52908124   KIC04175001     14.08      G5    4807   189     2.337    0.279    -0.249    0.216
  52908125   KIC04072621     13.67      G4    5470   173     4.303    0.261     0.173    0.186
  52908126   KIC04279528      7.90      K7    3875   215     1.191    0.322    -0.655    0.246
  52908127   KIC04576926     53.50      F2    5913   132     3.543    0.193     0.190    0.130
  52908128   KIC04279495     18.26      K4    4069   180     2.186    0.263     0.003    0.204
  52908129   KIC04577730     21.38      F6    5994   156     4.135    0.233    -0.230    0.163
  52908130   KIC04280026     17.34      G3    5573   163     4.398    0.245    -0.111    0.173
  52908132   KIC04280299     37.05      G5    4981   161     3.026    0.230    -0.187    0.180
  52908135   KIC04576616     36.71      F5    6021   140     3.824    0.207     0.030    0.142
  52908136   KIC04381589     42.92      G7    5345   136     3.987    0.201     0.359    0.136
  52908137   KIC04480583      6.91      G4    5341   208     3.844    0.317     0.015    0.228
  52908138   KIC04280424     11.11      G5    4693   199     3.086    0.295     0.354    0.227
  52908139   KIC04480413     18.81      G6    5455   160     4.279    0.240     0.385    0.169
  52908140   KIC04279066     32.71      F5    6264   143     3.966    0.211     0.143    0.146
  52908141   KIC04480190     18.16      G2    5476   162     4.028    0.242    -0.494    0.171
  52908142   KIC04480790     16.22      G4    5340   166     4.062    0.250     0.073    0.177
  52908143   KIC04381530      7.53      K3    4130   218     2.057    0.326    -0.022    0.249
  52908146   KIC04481270     19.69      G5    4871   177     2.706    0.259     0.224    0.201
  52908147   KIC04380951     32.55      F0    6634   143     4.086    0.212    -0.103    0.146
  52908148   KIC04382700      9.88      F2    5986   188     3.860    0.286    -0.274    0.205
  52908149   KIC04382416     14.21      G2    5669   172     4.337    0.259     0.031    0.184
  52908150   KIC04480235      8.84      G5    4763   210     2.189    0.313    -0.206    0.240
  52908152   KIC04378560     16.96      G0    5812   164     4.267    0.247     0.170    0.174
  52908153   KIC04476419     10.86      F4    6080   184     4.233    0.279    -0.429    0.199
  52908154   KIC04573375      9.96      G5    4834   204     2.210    0.303    -0.103    0.233
  52908155   KIC04476248     20.58      G5    4617   176     3.185    0.256     0.114    0.199
  52908156   KIC04574310     10.39      F0    6412   186     4.465    0.282    -0.036    0.202
  52908158   KIC04275390     13.39      G5    4414   191     2.152    0.282    -0.311    0.218
  52908159   KIC04276716     10.86      K4    4606   184     4.774    0.279    -0.332    0.199
  52908160   KIC04574233     13.01      G1    5530   175     3.755    0.265     0.218    0.189
  52908161   KIC04276902     22.21      G5    4866   174     2.386    0.252     0.051    0.196
  52908164   KIC04476385     17.89      F0    6462   162     4.157    0.243     0.113    0.172
  52908165   KIC04573857     24.92      G6    5287   170     3.500    0.247    -0.072    0.192
  52908166   KIC04276336     17.70      F7    6019   163     4.193    0.244    -0.119    0.172
  52908171   KIC04276411      8.24      K4    4069   213     2.436    0.318     0.305    0.244
  52908172   KIC04477337      7.00      G5    4798   222     3.203    0.332     0.175    0.253
  52908173   KIC04477104     12.63      F2    6524   177     3.683    0.267     0.079    0.190
  52908174   KIC04378045     41.74      F7    6012   137     4.191    0.202     0.060    0.137
  52908175   KIC04276070     29.07      G5    4704   166     2.524    0.240     0.243    0.187
  52908176   KIC03863308     11.01      F5    6195   183     4.076    0.277     0.358    0.198
  52908177   KIC03863532     13.11      G2    5603   175     4.695    0.264    -0.118    0.188
  52908178   KIC03968137     10.28      K3    4604   203     3.249    0.301     0.324    0.231
  52908180   KIC04171102     32.10      F0    6575   143     4.015    0.212     0.205    0.146
  52908181   KIC04171748     32.26      F5    6217   143     4.006    0.212    -0.207    0.146
  52908182   KIC04069936     20.98      F5    6125   156     4.079    0.234     0.068    0.164
  52908183   KIC04071104     23.11      G5    4395   172     2.459    0.250     0.349    0.195
  52908184   KIC03967908      9.57      K3    4509   206     1.949    0.306    -0.248    0.235
  52908185   KIC03967161     58.69      G5    4620   152     2.356    0.216     0.007    0.170
  52908186   KIC03864176     19.95      K3    4977   158     4.323    0.237     0.191    0.167
  52908187   KIC04070746     76.88      K1    5084   149     3.197    0.211    -0.122    0.165
  52908188   KIC03864077     14.57      G5    4862   188     1.931    0.277    -0.432    0.214
  52908190   KIC03967430      8.41      F0    6152   197     4.059    0.300    -0.237    0.215
  52908191   KIC04071396     20.40      G5    4883   176     2.175    0.257    -0.269    0.200
  52908198   KIC04070414      7.81      G5    4629   216     2.116    0.323     0.141    0.247
  52908199   KIC04070950     24.12      F2    5728   152     3.744    0.226    -0.138    0.158
  52908200   KIC04172727      9.66      G1    5793   190     4.217    0.288     0.103    0.206
  52908203   KIC03865498     10.87      K1    4896   184     4.478    0.278     0.028    0.199
  52908204   KIC03760664     12.94      G5    4915   193     2.560    0.284    -0.446    0.220
  52908205   KIC03865991     50.83      F0    6914   133     3.683    0.195     0.190    0.131
  52908224   KIC03762241     12.72      F0    6785   176     3.897    0.267     0.199    0.190
  52908226   KIC04666460      9.29      G5    4853   207     1.734    0.309    -0.468    0.237
  52908228   KIC04759328     53.39      F2    6014   132     4.279    0.193    -0.008    0.130
  52908229   KIC04760946     32.84      F0    6489   143     4.056    0.211    -0.118    0.146
  52908230   KIC04759008     18.61      G5    5046   179     3.070    0.262    -0.159    0.203
  52908231   KIC04848423     62.35      F7    6066   129     4.263    0.189     0.143    0.126
  52908232   KIC04667974     23.54      G1    5621   152     3.945    0.227     0.043    0.159
  52908233   KIC04668307     16.02      G2    5784   167     4.190    0.250    -0.104    0.177
  52908237   KIC04850194     23.20      G3    5542   153     4.297    0.228    -0.139    0.160
  52908238   KIC04847794     11.90      G3    5591   179     4.003    0.271    -0.106    0.194
  52908239   KIC04758324     65.29      F5    6315   128     3.833    0.188     0.194    0.125
  52908240   KIC04667939     17.17      K7    3873   182     0.954    0.266    -0.336    0.207
  52908241   KIC04758836     77.46      K5    3998   149     1.276    0.210    -0.178    0.165
  52908242   KIC04667399      8.15      K5    4569   214     2.164    0.319    -0.183    0.244
  52908244   KIC04760272     23.75      F5    5981   152     4.109    0.227    -0.044    0.159
  52908245   KIC04669118     19.76      K3    4691   177     3.090    0.258     0.117    0.201
  52908247   KIC04848586     10.07      K3    4600   204     2.685    0.302    -0.086    0.232
  52908248   KIC04667184     35.26      K3    4116   162     1.707    0.232     0.007    0.182
  52908249   KIC04760727     21.44      G5    4388   175     1.690    0.254    -0.004    0.198
  52908250   KIC04668927     20.10      F5    6005   158     3.884    0.236    -0.183    0.166
  52909005   KIC05200440     15.15      G5    4536   187     2.516    0.274     0.065    0.212
  52909008   KIC05200521     79.08      G0    5837   148     3.526    0.210     0.328    0.165
  52909009   KIC05287610     15.61      K3    4529   186     2.484    0.272    -0.243    0.211
  52909010   KIC05199633     12.43      F3    6094   177     4.005    0.268    -0.483    0.191
  52909011   KIC05288607     57.12      G5    4877   153     2.604    0.217     0.172    0.170
  52909012   KIC05376348     15.32      K4    4005   186     1.922    0.273     0.083    0.212
  52909015   KIC05200787     13.94      K3    4896   172     4.442    0.260     0.438    0.185
  52909016   KIC05375950     16.59      G5    5248   165     4.698    0.248    -0.277    0.176
  52909017   KIC05288332     28.06      G5    4823   167     2.434    0.241     0.103    0.188
  52909019   KIC05199453     12.98      G5    5362   175     4.628    0.265    -0.122    0.189
  52909020   KIC05113061     55.04      K4    4083   153     1.494    0.218     0.136    0.171
  52909022   KIC05199102     19.89      G2    5785   158     4.087    0.237     0.116    0.167
  52909023   KIC05199261     35.95      G5    4686   161     2.490    0.231     0.209    0.181
  52909024   KIC05113644     20.78      K1    4797   176     2.524    0.256    -0.495    0.199
  52909026   KIC05632101      8.27      F9    5626   198     4.056    0.301    -0.151    0.216
  52909027   KIC05717222     13.79      F5    6021   173     4.044    0.261    -0.442    0.185
  52909029   KIC05717477     10.14      G2    5690   187     3.843    0.284     0.045    0.203
  52909030   KIC05632701     17.95      G2    5659   162     4.450    0.243    -0.367    0.172
  52909032   KIC05804282     11.38      F4    6193   182     4.184    0.275     0.047    0.196
  52909033   KIC05718325     12.98      G3    5380   193     3.066    0.284    -0.316    0.219
  52909034   KIC05803358     16.99      G0    5537   164     3.936    0.247    -0.388    0.174
  52909035   KIC05633384     17.58      G5    4508   181     2.181    0.265     0.096    0.206
  52909036   KIC05718010     11.89      G5    4830   196     2.721    0.290     0.243    0.224
  52909038   KIC05632609     69.94     A7V    7659   127     3.608    0.186    -0.006    0.123
  52909041   KIC05888131     35.46      G5    4809   161     2.130    0.232    -0.280    0.181
  52909042   KIC05546767     24.51      F0    6730   151     3.971    0.225    -0.066    0.157
  52909044   KIC05803484      8.02      F9    4583   215     1.109    0.321    -1.381    0.245
  52909045   KIC05717844     10.05      F9    5437   188     4.145    0.285    -0.144    0.204
  52909046   KIC05802685      7.77      G5    4684   216     2.049    0.323    -0.335    0.247
  52909047   KIC05803480     20.24      F6    6199   158     4.026    0.236     0.103    0.166
  52909048   KIC05633179      9.55      K5    4361   190     4.744    0.289     0.002    0.207
  52909049   KIC05718558     14.72      K5    4490   170     4.715    0.256    -0.033    0.182
  52909051   KIC06135256     11.56      F3    6271   181     3.535    0.274    -0.034    0.195
  52909052   KIC05887965     10.32      G3    5614   186     4.191    0.283     0.002    0.202
  52909054   KIC05972315      6.60      K5    4211   210     4.907    0.322    -0.054    0.232
  52909055   KIC06135546     10.82      K1    4839   200     3.446    0.297     0.175    0.229
  52909056   KIC05973621     14.84      G5    4906   187     3.114    0.275     0.115    0.213
  52909057   KIC06054478     14.46      F0    6697   171     4.107    0.257     0.037    0.183
  52909058   KIC05973129     36.32      F5    6127   140     3.645    0.207     0.327    0.142
  52909060   KIC06136238     10.55      G7    5567   185     4.079    0.281     0.205    0.201
  52909062   KIC05972541     14.76      G2    5762   170     4.633    0.256     0.011    0.182
  52909064   KIC05971999      8.62      G3    5699   195     4.365    0.298     0.013    0.214
  52909066   KIC05888187      9.97      K1    5007   188     4.515    0.285     0.247    0.204
  52909069   KIC05888680     12.24      F9    5828   178     3.907    0.269    -0.045    0.192
  52909074   KIC05889551      7.13      G5    4805   221     2.839    0.331    -0.363    0.252
  52909075   KIC06135803     10.00      F0    6122   188     3.800    0.285    -0.204    0.204
  52909076   KIC06295350     15.34      G9    5117   168     4.253    0.253     0.101    0.180
  52909077   KIC06295580    166.06      G5    4549   143     2.464    0.201     0.231    0.157
  52909079   KIC06295084     19.94      G0    5851   158     4.135    0.237    -0.025    0.167
  52909080   KIC06296168      9.60      F9    5641   190     3.792    0.288    -0.586    0.207
  52909082   KIC06215422      7.65      F9    5797   202     3.991    0.308    -0.231    0.221
  52909083   KIC06216209     24.37      G5    4343   171     1.960    0.248    -0.141    0.193
  52909085   KIC06295215     57.57      F5    6285   130     3.992    0.191    -0.081    0.128
  52909086   KIC06216377     27.53      F0    6510   148     3.701    0.219     0.195    0.152
  52909089   KIC06296823      9.32      F9    5415   191     3.565    0.291     0.379    0.209
  52909091   KIC06216068     76.78      F0    6706   126     3.894    0.184    -0.093    0.121
  52909092   KIC06134535     15.66      G5    4367   185     2.059    0.272     0.085    0.211
  52909093   KIC06214875     16.40      G7    5035   184     3.422    0.269    -0.040    0.209
  52909101   KIC05887609      8.47      K4    4248   212     2.423    0.316     0.271    0.242
  52909104   KIC05886522     11.57      G5    4734   197     2.359    0.292    -0.235    0.225
  52909109   KIC06134432     42.82      F6    6089   136     4.103    0.201    -0.001    0.137
  52909113   KIC05801371     12.16      G3    5708   178     4.329    0.270     0.293    0.192
  52909116   KIC05886697     12.09      F2    6496   179     4.001    0.270    -0.300    0.193
  52909120   KIC05887363      8.89      K4    4355   210     2.812    0.312     0.478    0.239
  52909121   KIC05971001     36.57      G5    4793   161     2.344    0.231     0.014    0.181
  52909122   KIC05887316     15.90      F7    6026   167     4.414    0.251    -0.098    0.178
  52909124   KIC06053780     15.52      G5    4154   186     1.562    0.273    -0.263    0.211
  52909127   KIC05378360     20.08      F3    6503   158     4.028    0.236     0.109    0.166
  52909128   KIC05379227     12.30      F6    5992   178     4.137    0.269    -0.268    0.192
  52909129   KIC05376171      9.71      G5    4875   205     2.455    0.305     0.087    0.234
  52909131   KIC05376614     23.02     A7V    7452   153     3.840    0.229     0.084    0.160
  52909132   KIC05291795     12.42      F5    6123   177     3.885    0.268     0.115    0.191
  52909133   KIC05378743      9.95      G5    4826   204     2.361    0.303    -0.225    0.233
  52909134   KIC05290284     13.78      K1    4649   173     3.659    0.261     0.207    0.185
  52909136   KIC05291451      9.08      F5    6085   193     3.948    0.293     0.039    0.210
  52909137   KIC05289967     18.05      G5    4374   180     1.855    0.264    -0.021    0.205
  52909138   KIC05291085     11.08      K5    4073   183     4.614    0.277    -0.039    0.198
  52909139   KIC05377367     17.83      G3    5671   162     4.533    0.244     0.131    0.172
  52909140   KIC05290586      8.08      G5    4660   214     2.215    0.320     0.054    0.245
  52909143   KIC05463827     68.35      F3    6512   127     3.835    0.187     0.033    0.124
  52909144   KIC05377341      9.39      K1    4995   207     3.151    0.308     0.152    0.236
  52909146   KIC05463404      9.20      G5    4739   208     2.033    0.309    -0.092    0.237
  52909148   KIC05462125     20.12      G5    5371   158     4.431    0.236     0.068    0.166
  52909153   KIC05630434      9.90      G9    4905   204     2.386    0.304    -0.560    0.233
  52909154   KIC05631179     13.98      G7    5157   172     3.636    0.260     0.047    0.185
  52909156   KIC05544450     62.37      F4    6349   129     4.101    0.189     0.028    0.126
  52909157   KIC05886198     37.47      G8    5040   160     3.307    0.230    -0.138    0.180
  52909159   KIC05715819     11.59      K1    5000   181     4.222    0.273     0.215    0.195
  52909160   KIC05715463     16.82      G5    5092   183     2.638    0.268    -0.111    0.208
  52909161   KIC05544795     37.48      F5    5933   139     4.235    0.206    -0.597    0.141
  52909162   KIC05717033     20.01      F6    5981   158     3.941    0.237    -0.263    0.166
  52909163   KIC05630372     21.69      F8    5837   155     3.660    0.232     0.102    0.163
  52909165   KIC05716526     99.01      K2    4280   146     1.859    0.206    -0.538    0.162
  52909166   KIC05630997     94.38      G5    4811   147     1.940    0.207    -0.440    0.162
  52909167   KIC05716461     31.03      G5    5360   144     4.353    0.214    -0.042    0.148
  52909168   KIC05630611     18.09      F2    5630   162     4.027    0.243    -0.706    0.171
  52909169   KIC05801940     45.92      G3    5630   135     4.448    0.198    -0.033    0.134
  52909170   KIC05631638     21.04      F5    6029   156     3.941    0.234    -0.316    0.164
  52909171   KIC05802346     25.61      G0    5755   150     3.967    0.223    -0.006    0.155
  52909172   KIC05715686     20.75      G1    5783   157     3.773    0.234     0.121    0.165
  52909173   KIC05630116      9.37      G5    4512   207     1.523    0.308    -0.544    0.236
  52909174   KIC05716101     21.06      F5    6202   156     4.145    0.234    -0.042    0.164
  52909175   KIC05716934     17.13      F7    5863   164     3.880    0.246    -0.526    0.174
  52909178   KIC05634220     25.35      G4    5453   150     3.981    0.224     0.031    0.156
  52909179   KIC05719905     11.98      G5    4388   196     1.072    0.290    -1.529    0.223
  52909182   KIC05547570     38.38      G5    4726   160     2.465    0.229    -0.281    0.179
  52909183   KIC05547209     23.13      F4    6074   153     4.172    0.228    -0.264    0.160
  52909184   KIC05549182     15.97      F2    5947   167     4.208    0.251    -0.329    0.178
  52909187   KIC05461908     48.40      F6    5996   133     3.848    0.196     0.077    0.133
  52909190   KIC05805175     11.92      F5    5929   179     3.712    0.271    -0.450    0.194
  52909191   KIC05634473     32.10      G5    4934   164     2.540    0.236     0.111    0.184
  52909192   KIC05890205     12.21      G8    5254   178     3.577    0.270    -0.124    0.192
  52909193   KIC05548388     21.01      G3    5759   156     4.378    0.234     0.114    0.164
  52909194   KIC05633849      6.62      F5    5810   210     4.031    0.321    -0.276    0.231
  52909195   KIC05547578     26.37      G2    5655   149     3.706    0.222    -0.002    0.154
  52909198   KIC05635019      9.83      K3    4309   205     2.336    0.304    -0.278    0.234
  52909199   KIC05889780      7.04      F6    5905   207     4.572    0.316    -0.495    0.227
  52909200   KIC05549030     23.46      F0    7133   153     3.999    0.228    -0.086    0.159
  52909202   KIC05459686     13.74      G7    4952   190     2.510    0.280    -0.463    0.217
  52909204   KIC05546333     21.56      F4    6341   155     4.106    0.232    -0.017    0.163
  52909206   KIC05460423     24.82      F5    6225   151     4.163    0.225     0.109    0.157
  52909207   KIC05461285     41.97      G1    5737   137     4.409    0.201    -0.125    0.137
  52909208   KIC05459819     28.05      G5    4843   167     2.326    0.241    -0.140    0.188
  52909209   KIC05374075     22.20      F5    6140   154     3.809    0.231     0.050    0.162
  52909210   KIC05374733     16.26      G5    4327   184     2.044    0.270    -0.028    0.209
  52909212   KIC05375675     29.21      F9    5540   146     4.505    0.217     0.105    0.150
  52909213   KIC05459339     24.59      G0    5901   151     3.820    0.225     0.115    0.157
  52909214   KIC05461205     63.49      G5    4481   151     2.506    0.215     0.319    0.168
  52909215   KIC05544643     29.49      G1    5794   146     4.364    0.216     0.068    0.150
  52909216   KIC05544955     22.84      K0    4743   153     3.655    0.229     0.177    0.160
  52909218   KIC05544284     14.22      G5    4940   189     2.578    0.278    -0.227    0.215
  52909221   KIC05375317     33.21      F3    6544   142     4.085    0.211     0.060    0.145
  52909222   KIC05374368     35.96      G5    4107   161     1.354    0.231    -0.361    0.181
  52909225   KIC05546694     32.71      F6    6059   143     4.041    0.211    -0.034    0.146
  52909228   KIC05115585     23.54      G3    5546   152     4.020    0.227     0.047    0.159
  52909229   KIC05289772      7.89      K7    3932   215     2.233    0.322     0.140    0.246
  52909231   KIC05114770     49.59      G5    4263   155     1.850    0.221     0.055    0.173
  52909234   KIC05203319     18.40      F9    5559   161     4.591    0.242     0.091    0.170
  52909235   KIC05115890     39.92      K1    4976   159     2.735    0.228    -0.123    0.178
  52909236   KIC05027063     11.54      G8    5317   181     4.874    0.274     0.053    0.196
  52909237   KIC05028745      7.59      G7    5187   202     4.301    0.309    -0.507    0.222
  52909239   KIC05202905     22.87     A7V    7523   153     3.958    0.229    -0.129    0.160
  52909240   KIC05203230     20.16      G3    5527   158     3.759    0.236    -0.018    0.166
  52909242   KIC05203604     15.91      G0    5772   167     4.401    0.251    -0.292    0.178
  52909243   KIC05289347     15.93      G7    5000   167     4.594    0.251    -0.173    0.178
  52909245   KIC05028231      9.18      G5    4381   208     2.270    0.310    -0.366    0.237
  52910001   KIC04924008     18.58      F0    6910   161     3.928    0.241     0.001    0.170
  52910003   KIC05010781      7.19      K7    3915   220     2.054    0.330    -0.086    0.252
  52910004   KIC04923360     11.00      K3    4775   200     3.508    0.296     0.053    0.228
  52910005   KIC05098778     20.01      G9    5093   158     4.710    0.237     0.175    0.166
  52910006   KIC04834882     21.58      K1    5109   175     3.269    0.254    -0.060    0.198
  52910009   KIC05010362     13.47      K2    4631   191     2.760    0.282    -0.091    0.218
  52910010   KIC04746623     17.63      G3    5414   163     4.172    0.244    -0.486    0.173
  52910012   KIC04923062     32.11      F0    6639   143     3.893    0.212    -0.020    0.146
  52910013   KIC05011555     27.18      G8    5186   148     4.667    0.220     0.219    0.153
  52910014   KIC04924010     26.85      F2    5971   148     4.326    0.221     0.018    0.153
  52910015   KIC04747147     11.70      G2    5791   180     4.222    0.273    -0.005    0.195
  52910016   KIC04746294     11.13      G2    5635   183     4.338    0.277    -0.605    0.198
  52910018   KIC04923583    115.24     A5V    7982   121     3.687    0.177     0.019    0.114
  52910022   KIC05011240     38.44      F5    6248   139     4.237    0.205    -0.065    0.140
  52910023   KIC05011179     32.08      K4    4101   164     1.795    0.236     0.073    0.184
  52910026   KIC04367000     19.72      F0    6758   159     4.049    0.237    -0.296    0.167
  52910029   KIC04264606     20.12      F2    5855   158     3.695    0.236    -0.061    0.166
  52910031   KIC04263326     17.73      F5    6232   163     4.248    0.244     0.175    0.172
  52910032   KIC04160185     24.90      F5    5967   151     4.171    0.224    -0.527    0.157
  52910035   KIC04365749     10.11      F9    5374   187     4.293    0.284    -0.233    0.203
  52910036   KIC04058169     10.21      F5    6093   187     3.622    0.283    -0.411    0.203
  52910040   KIC04158822     33.26      F0    6783   142     4.000    0.211    -0.078    0.145
  52910041   KIC04366880     48.72      G5    4971   155     2.578    0.221    -0.025    0.173
  52910043   KIC04264365     32.22      F0    6910   143     3.979    0.212     0.021    0.146
  52910046   KIC04058330      8.75      G2    5572   195     3.427    0.296    -0.440    0.213
  52910047   KIC04159825     72.60      F5    6281   127     4.109    0.185     0.329    0.123
  52910048   KIC04366310     20.49      F5    6139   157     4.183    0.235    -0.197    0.165
  52910049   KIC04159118     23.23     A7V    7375   153     3.929    0.228    -0.107    0.160
  52910052   KIC04366351     12.88      K3    4565   193     2.905    0.285     0.235    0.220
  52910054   KIC04562023     16.92      F5    5954   164     3.656    0.247    -0.398    0.175
  52910057   KIC04562411     19.17      F5    6318   160     4.185    0.239     0.125    0.168
  52910058   KIC04562762     31.00      G2    5766   144     4.409    0.214     0.114    0.148
  52910060   KIC04654886     22.69      G5    5455   154     4.481    0.229     0.321    0.161
  52910061   KIC04655138     16.99      G5    4624   182     3.120    0.267     0.178    0.207
  52910065   KIC04562243     20.59      F2    6084   157     4.142    0.235     0.006    0.165
  52910066   KIC04747655     21.32      F5    6268   156     4.276    0.233    -0.056    0.163
  52910068   KIC04562982     24.29      F0    6652   151     4.087    0.226    -0.357    0.158
  52910069   KIC04366923     32.85      F0    6359   143     4.044    0.211    -0.136    0.146
  52910070   KIC04655929     15.96      G6    5046   167     3.621    0.251    -0.770    0.178
  52910071   KIC04365913     15.54      K0    4692   168     3.453    0.252    -0.151    0.179
  52910072   KIC04561714     14.00      G5    4671   190     3.191    0.279     0.261    0.216
  52910073   KIC04746920     33.21      F5    6147   142     4.415    0.211    -0.551    0.145
  52910075   KIC04562532     22.58      G3    5553   154     4.438    0.230    -0.147    0.161
  52910079   KIC04464529     29.40      F7    6089   146     4.257    0.216     0.043    0.150
  52910080   KIC04464039     19.63      K4    3989   178     1.550    0.259    -0.413    0.201
  52910082   KIC04363976     13.48      F6    6053   174     4.479    0.262    -0.021    0.187
  52910083   KIC04365645     15.84      K1    5051   167     4.595    0.251     0.227    0.178
  52910084   KIC04561137     29.44      G3    5382   146     4.499    0.216    -0.233    0.150
  52910085   KIC04365020      9.70      G9    5038   189     4.019    0.288     0.219    0.206
  52910091   KIC04364354     39.71      G2    5865   138     4.141    0.204     0.252    0.139
  52910097   KIC04463423     33.84      G3    5617   142     3.979    0.210    -0.077    0.145
  52910098   KIC04364417     25.11      F0    6782   150     4.121    0.224    -0.265    0.156
  52910101   KIC04745884      8.63      K3    4685   211     2.954    0.315     0.137    0.241
  52910102   KIC04745637      9.50      G5    4656   206     2.091    0.307    -0.463    0.236
  52910103   KIC04653335     27.37      G2    5639   148     3.845    0.220    -0.054    0.153
  52910104   KIC04652884     40.53      F2    5819   137     3.737    0.203     0.040    0.138
  52910105   KIC04560285     30.21      F0    7170   145     3.860    0.215     0.353    0.149
  52910108   KIC04653349     16.88      G2    5515   164     4.303    0.247    -0.452    0.175
  52910109   KIC04745429     65.61      G5    5234   151     3.529    0.214     0.285    0.168
  52910111   KIC04560088      9.96      K3    4603   188     3.679    0.285     0.317    0.204
  52910114   KIC04653531     47.42      F5    5973   134     4.006    0.197    -0.151    0.133
  52910115   KIC04654284     34.16      G8    5076   142     4.706    0.210    -0.411    0.144
  52910116   KIC04746138     30.86      G5    4869   165     3.163    0.237    -0.158    0.185
  52910117   KIC04561294     31.44      G3    5392   144     3.564    0.213    -0.315    0.147
  52910118   KIC04559821     45.62      K1    4885   156     3.441    0.223     0.219    0.175
  52910119   KIC04744882     16.63      F2    6015   165     3.894    0.248    -0.098    0.175
  52910120   KIC04560647     12.95      K3    4894   176     4.843    0.265     0.001    0.189
  52910121   KIC04654555      9.99      K4    4320   204     2.328    0.303     0.092    0.233
  52910128   KIC04921789     17.91      G5    4913   181     2.540    0.264    -0.425    0.205
  52910130   KIC04922406     24.65      G3    5433   151     4.456    0.225    -0.099    0.157
  52910131   KIC04922544     25.08      G2    5819   150     4.162    0.224     0.046    0.156
  52910136   KIC04921578     98.39      G2    5802   123     4.442    0.179     0.178    0.117
  52910139   KIC05008702     28.14      G7    5008   147     3.681    0.218    -0.277    0.152
  52910141   KIC04834162     22.55      G3    5420   154     3.917    0.230    -0.152    0.161
  52910142   KIC04921822     13.90      G5    4917   190     2.695    0.280     0.195    0.216
  52910146   KIC04833959      9.37      G5    4757   207     2.048    0.308    -0.004    0.236
  52910147   KIC04922091     16.88      F5    6564   164     4.110    0.247     0.281    0.175
  52910150   KIC05009082     16.50      G5    4714   183     2.069    0.269    -0.466    0.208
  52910151   KIC04368665     19.20      G2    5520   160     4.026    0.239    -0.389    0.168
  52910152   KIC04060121     10.89      K2    4733   200     2.775    0.297    -0.424    0.228
  52910154   KIC04266611     13.53      G2    5726   174     4.102    0.262    -0.081    0.186
  52910155   KIC04267074     29.00      F5    6379   146     4.200    0.217    -0.075    0.150
  52910156   KIC04266120     26.02      F5    6297   149     4.072    0.222     0.108    0.155
  52910157   KIC04367858     50.24      G5    4732   155     3.190    0.221     0.213    0.173
  52910158   KIC04160522     17.59      F0    6211   163     3.910    0.244    -0.072    0.173
  52910159   KIC04367419     15.80      F8    5987   167     3.944    0.251     0.251    0.178
  52910161   KIC04265434     19.08      G5    4759   178     2.896    0.260    -0.177    0.202
  52910162   KIC04266310      6.75      K2    4593   224     2.122    0.336    -0.187    0.256
  52910165   KIC04060815     41.67      K1    4867   137     3.491    0.202    -0.061    0.137
  52910166   KIC04264923     35.90      F2    5942   140     4.159    0.207    -0.090    0.142
  52910167   KIC04368238      7.74      F2    5873   201     4.128    0.307    -0.208    0.221
  52910168   KIC04060285     37.59      G0    5765   139     4.093    0.206    -0.099    0.141
  52910171   KIC04161421     24.54      G3    5534   151     3.823    0.225    -0.171    0.157
  52910173   KIC04161741    208.89      G5    5038   142     2.761    0.199     0.085    0.156
  52910177   KIC04262239     18.94      G5    4556   179     2.586    0.261    -0.006    0.203
  52910179   KIC04261579     27.28      G8    4912   168     2.562    0.243    -0.762    0.189
  52910180   KIC04263145     30.56      K1    4837   145     3.914    0.214     0.057    0.148
  52910181   KIC04262811      9.36      G1    5775   191     4.378    0.291    -0.165    0.208
  52910182   KIC04158276     10.21      G4    5398   203     3.389    0.301    -0.122    0.232
  52910183   KIC04056791     23.46      G3    5522   153     4.034    0.228     0.193    0.159
  52910184   KIC04262018     16.81      G3    5622   165     3.841    0.247     0.163    0.175
  52910187   KIC04157534     13.85      G3    5563   173     3.740    0.260     0.237    0.185
  52910189   KIC03954481     11.91      G3    5375   179     4.166    0.271    -0.126    0.194
  52910191   KIC04156286     51.52      F0    6361   132     4.321    0.194    -0.328    0.131
  52910193   KIC04158041      7.13      K1    4923   206     3.786    0.314     0.280    0.226
  52910194   KIC04157786     22.42      G5    4626   173     2.695    0.252     0.071    0.196
  52910195   KIC03955026     21.44      F0    6551   156     4.110    0.233    -0.087    0.163
  52910196   KIC04262044     24.36      F5    6078   151     4.266    0.226    -0.234    0.158
  52910200   KIC04056568     26.03      G2    5704   149     4.315    0.222    -0.221    0.155
  52910201   KIC04467558      9.15      G5    4597   208     2.436    0.310     0.191    0.238
  52910202   KIC04563261     75.60      G2    5879   126     4.420    0.184     0.023    0.122
  52910204   KIC04656378     45.56      G3    5725   135     4.359    0.199     0.186    0.135
  52910209   KIC04367673     62.87      F2    5907   129     4.352    0.189    -0.328    0.126
  52910210   KIC04466260     12.05      K4    4212   196     2.152    0.289    -0.116    0.223
  52910211   KIC04656871     10.43      F5    5872   186     3.724    0.282    -0.259    0.202
  52910212   KIC04748595     27.18      G3    5613   148     4.038    0.220     0.103    0.153
  52910217   KIC04656992      9.94      G5    4590   204     2.660    0.303     0.041    0.233
  52910219   KIC04466647     28.53      G8    4916   146     4.681    0.218    -0.172    0.151
  52910220   KIC04563588     17.50      F2    5722   163     4.202    0.245    -0.783    0.173
  52910221   KIC04748362     21.61      G5    4296   175     1.331    0.254    -0.735    0.198
  52910222   KIC04563442     27.29      G3    5400   148     4.078    0.220    -0.364    0.153
  52910227   KIC04924450     29.14      G2    5840   146     4.503    0.217     0.125    0.150
  52910228   KIC04747893     15.56      G0    5919   168     4.510    0.252    -0.170    0.179
  52910229   KIC04837023     57.62      K3    4444   153     3.006    0.217     0.278    0.170
  52910230   KIC05011767     26.25      G5    4726   169     2.530    0.244     0.049    0.191
  52910232   KIC05101155      9.25      F2    5908   192     4.821    0.292    -0.243    0.209
  52910233   KIC05012780     24.80      F0    6764   151     4.098    0.225    -0.071    0.157
  52910234   KIC04836224     16.65      F2    6092   165     4.323    0.248     0.109    0.175
  52910235   KIC04748162     48.17      F7    6095   134     4.450    0.197    -0.309    0.133
  52910237   KIC04924343      6.64      G3    5241   225     3.374    0.337    -0.439    0.257
  52910238   KIC04925525     11.96      G6    5137   179     4.853    0.271    -0.432    0.193
  52910241   KIC04924838     11.68      F5    6245   180     4.087    0.273     0.219    0.195
  52910248   KIC05012503     84.22      K7    3796   148     1.332    0.209     0.027    0.164
  52911038   KIC07129524     10.89      F0    6383   184     4.115    0.278    -0.030    0.199
  52911093   KIC06370534      9.20      F3    6391   192     4.010    0.292    -0.019    0.209
  52911098   KIC06450613     10.93      G5    5130   200     2.946    0.296     0.246    0.228
  52911118   KIC06787622      8.55      K4    4015   211     1.710    0.315    -0.034    0.242
  52911154   KIC07039026      7.49      F0    7162   203     3.863    0.310     0.559    0.223
  52911169   KIC06954287      9.03   A7III    6861   193     4.245    0.294     0.252    0.211
  52911227   KIC06530901     13.44      F5    6138   174     4.179    0.263     0.062    0.187
  52911243   KIC06451160      7.46      F0    6790   203     4.035    0.310     0.076    0.223
  52912003   KIC06220010      8.01      F0    6998   199     4.156    0.304    -0.200    0.218
  52912004   KIC06301204      8.44      F7    5629   197     4.198    0.299    -0.135    0.215
  52912009   KIC06299728      9.76      F6    5950   189     4.115    0.287    -0.062    0.206
  52912010   KIC06458271      8.02      G5    4530   215     2.523    0.321    -0.026    0.245
  52912013   KIC06457888      6.18      G2    5458   214     3.723    0.328     0.236    0.236
  52912014   KIC06379772      7.63      F0    6132   202     4.031    0.308    -0.216    0.222
  52912016   KIC06300828     15.35      G3    5646   168     3.871    0.253     0.258    0.180
  52912017   KIC06221004      7.35      F6    5915   204     4.672    0.312     0.017    0.224
  52912020   KIC06221377     12.98      F3    6507   175     4.230    0.265     0.103    0.189
  52912023   KIC06220789     11.08      F4    6112   183     4.160    0.277     0.000    0.198
  52912025   KIC06378307     15.07      F6    5986   169     3.828    0.255    -0.089    0.181
  52912026   KIC06792865     12.95      F3    6178   176     4.187    0.265    -0.034    0.189
  52912027   KIC06537075      6.47      G2    5525   226     3.239    0.339    -0.146    0.258
  52912029   KIC06706906     37.11      F0    7429   139     3.735    0.206     0.590    0.141
  52912030   KIC06620638     13.12      F7    5732   175     3.880    0.264     0.048    0.188
  52912031   KIC06620826      6.85      G4    4942   223     3.046    0.334    -0.793    0.255
  52912033   KIC06621873     24.75      G0    5772   151     3.973    0.225     0.096    0.157
  52912034   KIC06707732     21.75      G5    4682   155     3.434    0.232     0.203    0.163
  52912037   KIC06536472     29.78      F5    6128   145     4.115    0.216    -0.268    0.149
  52912038   KIC06620480      6.10    A7IV    6458   215     4.217    0.329    -0.136    0.237
  52912040   KIC06535928     18.53      F0    6946   161     3.960    0.241     0.075    0.170
  52912041   KIC06792531      9.37      F4    5879   191     4.265    0.290    -0.475    0.208
  52912042   KIC06792961     11.21      G0    5785   199     3.390    0.294     0.096    0.227
  52912043   KIC06706406     20.66      F9    5436   157     4.578    0.235     0.069    0.165
  52912044   KIC06456712      8.00      G9    4644   199     3.712    0.304    -0.188    0.218
  52912045   KIC06621130     11.09      G5    4439   199     1.908    0.295    -0.163    0.227
  52912046   KIC06620993      6.86      F4    5879   208     4.285    0.318    -0.212    0.229
  52912047   KIC06792908     11.74      F0    6568   180     3.999    0.273    -0.143    0.195
  52912048   KIC06707691     22.67      F8    5682   154     3.576    0.229     0.264    0.161
  52912050   KIC06793235      8.51      G5    4912   212     2.042    0.316    -0.148    0.242
  52912051   KIC06619186      6.67      G9    4829   210     3.406    0.321    -0.203    0.231
  52912053   KIC06620073     26.02      F6    6070   149     4.029    0.222     0.018    0.155
  52912057   KIC06705821      6.46      G3    5158   212     3.420    0.324    -0.027    0.233
  52912059   KIC06619631     29.43      G5    5024   166     2.525    0.239     0.154    0.187
  52912063   KIC06620154     27.76      F0    7131   147     3.823    0.219     0.273    0.152
  52912064   KIC06619885      6.60      F0    6706   210     4.208    0.322    -0.274    0.232
  52912066   KIC06535491     20.28      F0    6822   158     4.171    0.236    -0.007    0.166
  52912067   KIC06455004      6.10      F4    6199   229     3.217    0.345     0.369    0.262
  52912068   KIC06705310      8.15      G5    5091   198     3.465    0.302     0.011    0.217
  52912070   KIC06706038      8.69      F0    6743   195     4.299    0.297    -0.467    0.213
  52912073   KIC06619177     30.76      G5    4817   165     2.201    0.237    -0.178    0.186
  52912074   KIC06705706     41.37      G3    5657   137     4.445    0.202     0.081    0.138
  52912075   KIC06535641     12.91      G5    4710   193     2.435    0.285    -0.068    0.220
  52912077   KIC06299546     13.38      G5    4653   191     2.624    0.282     0.123    0.218
  52912078   KIC06298694     12.56      F0    6621   177     4.010    0.267     0.138    0.191
  52912080   KIC06454774      8.24      K0    4833   198     4.249    0.301     0.196    0.217
  52912081   KIC06456824      8.26      K4    4208   213     1.712    0.318    -0.083    0.244
  52912087   KIC06376703     31.01     A5V    7583   144     3.977    0.214    -0.130    0.148
  52912097   KIC06298273      9.86      F9    5671   189     4.334    0.286    -0.129    0.205
  52912098   KIC06297611     15.99      F6    6107   167     4.190    0.251     0.093    0.177
  52912100   KIC06218123     15.30      F3    6272   168     4.057    0.254    -0.115    0.180
  52912101   KIC06380631     15.72      F6    5831   167     3.990    0.252    -0.010    0.178
  52912102   KIC06380580     57.47      F8    5930   130     4.209    0.191     0.142    0.128
  52912103   KIC06222262      9.36      G5    4655   207     2.283    0.308    -0.067    0.236
  52912104   KIC06303132     12.77      G7    5225   193     3.464    0.285    -0.418    0.220
  52912106   KIC06303854     12.85      K1    4933   176     4.736    0.266    -0.179    0.189
  52912108   KIC06301898     17.17      F9    5773   164     3.866    0.246    -0.131    0.174
  52912110   KIC06381239     11.04      F2    5979   183     3.906    0.277     0.078    0.198
  52912112   KIC06301745     75.18      F0    6678   126     4.156    0.184    -0.070    0.122
  52912113   KIC06301520     29.87      F7    5949   145     4.023    0.216    -0.021    0.149
  52912114   KIC06302829     31.93      F3    6270   143     3.966    0.213    -0.283    0.147
  52912117   KIC06382061      6.57      K3    4722   225     2.550    0.338     0.082    0.257
  52912118   KIC06381167     48.58      F6    6087   133     4.155    0.196     0.037    0.133
  52912121   KIC06381915      9.58      G2    5619   206     3.105    0.306    -0.268    0.235
  52912124   KIC06380164     23.73      F3    6287   152     3.984    0.227    -0.042    0.159
  52912125   KIC06381352     19.05      G4    5456   160     4.558    0.240     0.072    0.169
  52912126   KIC06533827     11.16      F3    6112   182     4.166    0.276    -0.150    0.198
  52912127   KIC06618359     10.16      F3    5987   187     3.986    0.284    -0.126    0.203
  52912128   KIC06454681     21.69      K4    4068   174     1.793    0.254    -0.249    0.197
  52912129   KIC06376154      6.15      G3    5597   215     3.771    0.328     0.146    0.237
  52912130   KIC06453557     16.15      G1    5909   166     4.521    0.250     0.312    0.177
  52912134   KIC06533791      8.02      G3    5310   199     4.107    0.304     0.172    0.218
  52912135   KIC06453716      8.00      F6    6200   199     4.150    0.304     0.306    0.218
  52912137   KIC06375283      6.11      F6    6331   215     4.514    0.329     0.186    0.237
  52912139   KIC06533180     13.50      F5    5950   174     4.374    0.262    -0.048    0.187
  52912142   KIC06374301      6.44      F9    4733   226     0.968    0.340    -0.786    0.259
  52912147   KIC06454448     17.09      F7    5826   164     3.669    0.246     0.191    0.174
  52912148   KIC06533570     46.96      F0    6837   134     3.819    0.197     0.218    0.134
  52912149   KIC06374416     10.37      G5    4243   202     2.082    0.300    -0.111    0.231
  52912152   KIC06141039     11.23      G5    5119   199     3.130    0.294    -0.068    0.227
  52912156   KIC06059113     28.44      G7    4909   147     3.403    0.218    -0.015    0.151
  52912158   KIC06139383     10.33     A9V    6362   186     4.129    0.283     0.045    0.202
  52912159   KIC06140141     21.26      F0    6993   156     4.009    0.233    -0.048    0.164
  52912161   KIC05976413     23.48      F4    6271   153     4.276    0.228    -0.025    0.159
  52912163   KIC06141431     17.82      F6    6218   162     4.056    0.244     0.190    0.172
  52912164   KIC06139483     15.46      F0    6571   168     4.224    0.253    -0.054    0.179
  52912167   KIC06221865     12.14      G0    5605   179     3.797    0.270     0.268    0.193
  52912168   KIC06059892     14.43      G1    5669   171     4.395    0.258     0.079    0.183
  52912169   KIC06140262      9.18      F5    5789   192     3.524    0.292    -0.249    0.210
  52912171   KIC06140693     24.99      F6    5942   151     3.772    0.224    -0.053    0.156
  52912172   KIC06221441     30.86      G3    5625   144     4.379    0.214     0.069    0.148
  52912174   KIC06222408     10.88      G7    5047   200     3.246    0.297    -0.289    0.228
  52912175   KIC06057750     20.41      F0    7173   157     3.780    0.235     0.674    0.165
  52912177   KIC06539372      7.08      G5    4552   221     1.930    0.331    -0.116    0.253
  52912181   KIC06623675     12.31      F4    5754   178     3.605    0.269     0.124    0.192
  52912183   KIC06709314      7.58      K4    4111   218     1.020    0.325    -0.126    0.249
  52912184   KIC06538335     11.39      G7    4774   198     2.163    0.293    -0.408    0.226
  52912188   KIC06708506      8.63      G7    5343   195     4.751    0.297     0.217    0.213
  52912189   KIC06707835      6.05      G7    5298   216     3.891    0.330     0.197    0.238
  52912191   KIC06708193     27.38      F0    6511   148     3.788    0.220     0.179    0.153
  52912192   KIC06622477      8.48     A9V    6181   196     3.777    0.299     0.015    0.215
  52912193   KIC06624021      9.28      F6    5653   192     3.858    0.291    -0.048    0.209
  52912200   KIC06708370     14.44      K4    4244   188     1.994    0.277     0.009    0.214
  52912202   KIC06062024     52.41      F6    5974   132     3.902    0.194     0.033    0.131
  52912204   KIC06223877     50.31      F8    5914   133     4.027    0.195     0.202    0.132
  52912205   KIC06142922      6.52      G5    4153   226     0.999    0.339    -0.272    0.258
  52912206   KIC06143078      8.70      K2    4750   195     4.531    0.297     0.106    0.213
  52912209   KIC06224312     11.97      F0    7102   179     4.073    0.271    -0.127    0.193
  52912213   KIC06062486     24.73      F5    6198   151     4.065    0.225     0.171    0.157
  52912214   KIC06142232     11.68      F5    5844   180     3.656    0.273    -0.023    0.195
  52912216   KIC06061047     10.07      G7    5460   187     4.837    0.285     0.407    0.204
  52912218   KIC06141791      8.86      F4    6005   194     3.756    0.295     0.242    0.212
  52912219   KIC06143315     15.11      F4    6119   169     4.147    0.254    -0.333    0.180
  52912220   KIC06141620     11.44      F3    6333   181     4.041    0.274     0.402    0.196
  52912221   KIC06224216     20.54      G8    4909   157     4.572    0.235     0.062    0.165
  52912223   KIC06143524     12.06      G8    5133   179     4.349    0.270    -0.035    0.193
  52912225   KIC06060867     38.38      G5    4801   160     2.617    0.229    -0.044    0.179
  52912226   KIC06792387      8.62      G1    5567   195     4.267    0.298     0.214    0.214
  52912227   KIC06790468     19.62      G3    5452   159     4.464    0.238     0.018    0.167
  52912229   KIC06876414      9.72      F9    5407   189     4.228    0.287     0.425    0.206
  52912230   KIC06961604      6.80      F0    6742   209     4.071    0.319     0.084    0.229
  52912232   KIC06878041     55.21      G5    4941   153     2.610    0.218     0.152    0.171
  52912234   KIC06876908      7.07      F7    5696   206     3.713    0.315     0.026    0.227
  52912236   KIC06790108      8.01      K0    4530   215     2.550    0.321     0.049    0.245
  52912237   KIC06876162      7.73      G5    4641   217     2.890    0.324     0.137    0.247
  52912238   KIC06876260     11.72      G7    4718   197     1.535    0.291    -0.266    0.224
  52912240   KIC06962380     14.82      F3    6425   170     4.083    0.256    -0.015    0.181
  52912244   KIC06962902      6.83      G3    5745   223     3.369    0.335    -0.042    0.255
  52912248   KIC06963153     15.78      F0    7186   167     3.805    0.251     0.043    0.178
  52912249   KIC06791033     10.93      G5    4780   200     2.501    0.296     0.015    0.228
  52913001   KIC05725312      9.60      F0    6915   190     3.556    0.288     0.153    0.207
  52913003   KIC05726667     39.41     A7V    7714   138     3.714    0.204     0.008    0.139
  52913005   KIC05554125     10.65      F5    6183   185     4.336    0.280    -0.075    0.200
  52913006   KIC05555224     20.89      G5    4874   176     2.128    0.256    -0.283    0.199
  52913007   KIC05470473     19.88      G5    4662   177     2.505    0.258     0.099    0.201
  52913013   KIC05555180     11.97      K0    4897   179     4.666    0.271    -0.072    0.193
  52913014   KIC05555994     22.69      F5    6191   154     4.109    0.229     0.069    0.161
  52913015   KIC05641294     15.78      F3    6461   167     4.135    0.251     0.115    0.178
  52913017   KIC05641014     11.11      F5    5706   183     3.895    0.277    -0.149    0.198
  52913018   KIC05641707      6.93      F0    6354   208     4.324    0.317     0.250    0.228
  52913020   KIC05639370     44.21      G8    5111   135     4.692    0.200     0.034    0.136
  52913021   KIC05640239     11.08      F4    6067   183     3.992    0.277    -0.076    0.198
  52913023   KIC05726033     10.33      K1    4755   202     3.141    0.301    -0.081    0.231
  52913027   KIC05296299     17.00      F4    6246   164     4.315    0.247    -0.024    0.174
  52913028   KIC05297689     27.25      F7    5957   148     4.141    0.220    -0.013    0.153
  52913029   KIC05384194     32.56      F6    6122   143     4.105    0.212     0.110    0.146
  52913031   KIC05470731     33.88      F7    5924   142     3.984    0.210    -0.212    0.144
  52913033   KIC05469633     26.07      F5    6233   149     4.093    0.222     0.100    0.155
  52913034   KIC05295670     80.30      F5    6061   125     4.130    0.183    -0.322    0.121
  52913036   KIC05384168     18.22      G4    5210   180     3.298    0.263    -0.426    0.204
  52913039   KIC05470396      9.10      G3    5378   193     4.345    0.293    -0.153    0.210
  52913040   KIC05383048     85.29      G2    5659   124     4.497    0.182    -0.061    0.119
  52913041   KIC05468356     60.54     A9V    6693   129     3.943    0.190     0.015    0.127
  52913044   KIC05383022     42.11      F7    5991   136     4.300    0.201     0.120    0.137
  52913045   KIC05383922     14.79      F0    6492   170     3.962    0.256     0.080    0.182
  52913046   KIC05297572     19.74      K1    4782   177     3.458    0.259    -0.015    0.201
  52913047   KIC05385051     15.90      G1    5760   167     4.476    0.251     0.043    0.178
  52913048   KIC05295539     33.20      F4    6337   142     4.105    0.211     0.042    0.145
  52913051   KIC05120608     18.64      F6    5946   161     3.807    0.241     0.024    0.170
  52913052   KIC05208891     11.10      F6    5990   183     4.245    0.277    -0.018    0.198
  52913053   KIC05121607      6.92      G2    5634   208     3.956    0.317    -0.960    0.228
  52913055   KIC05209378     21.83      F4    6422   155     4.093    0.232    -0.069    0.162
  52913056   KIC05210501     13.26     A9V    6340   175     4.147    0.263    -0.086    0.188
  52913057   KIC05210152     57.20      F6    6139   130     4.300    0.191     0.031    0.128
  52913058   KIC05033682     13.62      G3    5752   191     3.496    0.281     0.127    0.217
  52913059   KIC05120689     19.38     A9V    6653   159     4.053    0.238     0.011    0.168
  52913060   KIC05034254     11.94      G7    5177   179     3.815    0.271    -0.166    0.194
  52913061   KIC05033245     55.64      G5    4931   131     3.536    0.192     0.183    0.129
  52913062   KIC05034503     13.94      F3    6396   172     4.387    0.260    -0.089    0.185
  52913064   KIC05209632     13.48      F5    6173   174     4.674    0.262    -0.024    0.187
  52913067   KIC05034798     12.23      F3    6178   178     4.278    0.269    -0.064    0.192
  52913068   KIC05032455      7.03      G5    4341   222     2.155    0.332    -0.185    0.253
  52913071   KIC05208061     15.56      F5    6286   168     4.197    0.252    -0.440    0.179
  52913072   KIC05121907     20.57     A5V    7657   157     3.993    0.235     0.134    0.165
  52913073   KIC05122449      6.94      G5    4467   222     1.874    0.333     0.254    0.254
  52913076   KIC05207309     14.70      F3    6311   170     4.283    0.256    -0.020    0.182
  52913077   KIC05205771     13.16      F4    6415   175     4.293    0.264    -0.032    0.188
  52913079   KIC05207710      8.64      K7    3947   211     1.330    0.315     0.018    0.241
  52913083   KIC05119901     17.15      F5    6031   164     4.113    0.246    -0.377    0.174
  52913084   KIC05029388     17.04      F6    5964   164     4.016    0.246     0.224    0.174
  52913087   KIC05119808     18.53      F5    6318   161     4.123    0.241    -0.107    0.170
  52913088   KIC05205275     18.12      F9    5567   162     4.183    0.243     0.305    0.171
  52913091   KIC05206767     33.35     A5V    7860   142     3.714    0.211     0.127    0.145
  52913093   KIC05031103     12.56      G3    5601   177     4.423    0.267     0.090    0.191
  52913094   KIC05206349     34.90      F9    5117   162     3.082    0.232    -0.531    0.182
  52913095   KIC05120062     27.87      F6    6091   147     4.194    0.219    -0.118    0.152
  52913099   KIC05117561      6.13      G2    5529   229     2.875    0.344    -0.444    0.262
  52913100   KIC05118998      7.07      F6    5532   206     4.241    0.315    -0.555    0.227
  52913101   KIC05978209     39.83      G1    5730   138     4.400    0.203     0.029    0.139
  52913102   KIC05977668     11.79     A9V    5951   180     3.803    0.272    -0.365    0.194
  52913103   KIC05977594     14.27      G0    5727   171     3.962    0.258    -0.139    0.184
  52913104   KIC05723199    148.61      F6    6207   119     4.290    0.174     0.134    0.111
  52913105   KIC05979075     51.33      G7    5209   132     4.499    0.195     0.055    0.131
  52913106   KIC05808571     22.56      F7    5855   154     4.281    0.230    -0.255    0.161
  52913107   KIC05807846     21.98      F7    5931   155     4.284    0.231    -0.230    0.162
  52913110   KIC05893765     66.62      G5    4791   151     2.709    0.213    -0.134    0.167
  52913112   KIC05808831      9.59      F6    6032   190     4.136    0.289    -0.236    0.207
  52913113   KIC05977726     13.05      G5    4620   192     2.007    0.284    -0.197    0.219
  52913116   KIC05894825     17.13      F4    6488   164     3.966    0.246     0.175    0.174
  52913118   KIC05809695      9.59      G3    5336   206     3.366    0.306    -0.295    0.235
  52913120   KIC05894754     16.65      F0    6300   165     4.256    0.248    -0.215    0.175
  52913121   KIC05722737     31.40      F0    6923   144     3.995    0.213     0.090    0.147
  52913123   KIC05723454     24.14      F3    6447   152     4.103    0.226    -0.045    0.158
  52913125   KIC05808398     34.07      G5    4591   162     3.100    0.233     0.307    0.183
  52913126   KIC05725087     74.26      K3    4213   149     1.742    0.211    -0.245    0.166
  52913129   KIC05638865     29.72      G5    4686   166     2.550    0.239     0.284    0.187
  52913130   KIC05551698     12.15      F9    5670   178     4.090    0.270    -0.066    0.193
  52913131   KIC05553327      9.73      G7    5232   189     4.299    0.287     0.367    0.206
  52913132   KIC05552557     11.21      G3    5662   182     4.387    0.276     0.124    0.197
  52913134   KIC05468089    125.90      F6    6073   121     4.047    0.175     0.042    0.113
  52913135   KIC05552808     49.19   A8III    6853   133     4.041    0.196    -0.167    0.132
  52913137   KIC05551661     16.89      F5    5816   164     4.269    0.247    -0.420    0.175
  52913138   KIC05551417     66.65      F0    6769   128     4.001    0.187    -0.134    0.125
  52913139   KIC05724048     69.66      F3    6327   127     4.250    0.186    -0.287    0.124
  52913141   KIC05723137      9.37      F6    5840   191     3.921    0.290    -0.218    0.208
  52913142   KIC05637772     15.27      K1    5148   168     4.693    0.254     0.356    0.180
  52913144   KIC05638262      8.71      F2    6087   195     3.831    0.297    -0.307    0.213
  52913146   KIC05638131     17.64      F7    5983   163     4.205    0.244    -0.143    0.172
  52913147   KIC05553654      8.37      K7    3948   212     1.574    0.317    -0.145    0.243
  52913151   KIC05807415     37.41      F0    7088   139     3.819    0.206     0.020    0.141
  52913154   KIC05891971     30.34      G3    5073   165     2.181    0.238    -0.791    0.186
  52913156   KIC05806860     35.63      G1    5839   140     4.474    0.208     0.131    0.143
  52913158   KIC05892331     11.89      G5    4802   196     2.256    0.290    -0.091    0.224
  52913159   KIC05892334      6.26      F2    6009   214     4.188    0.327     0.066    0.235
  52913160   KIC05806522     19.58      G5    4477   178     2.807    0.259     0.107    0.201
  52913161   KIC05721203     10.52      G1    5826   185     4.501    0.281     0.005    0.201
  52913165   KIC05893123     12.84      F4    6061   176     4.124    0.266    -0.160    0.189
  52913166   KIC05805958     23.91      F0    6421   152     3.764    0.227     0.177    0.158
  52913167   KIC05977048     30.50      K4    4011   165     1.034    0.238    -0.179    0.186
  52913168   KIC05721762     51.14      G5    4662   154     2.437    0.220     0.243    0.172
  52913169   KIC05891963     10.22      G2    5635   187     4.298    0.283    -0.203    0.203
  52913171   KIC05891212     34.92      G5    4455   162     2.031    0.232     0.141    0.182
  52913172   KIC05720865     20.42      F5    6125   157     3.892    0.235     0.047    0.165
  52913173   KIC05807205     35.30      F6    6129   141     4.207    0.208    -0.179    0.143
  52913174   KIC05805467     15.02      F9    5572   169     4.128    0.255     0.312    0.181
  52913175   KIC05892169     92.21      G7    5035   123     3.521    0.180     0.078    0.118
  52913176   KIC05979866     92.67     A7V    7372   123     4.041    0.180    -0.356    0.118
  52913177   KIC05725063     22.46      F2    5921   154     3.748    0.230     0.124    0.161
  52913179   KIC05725587     12.03      F7    5816   179     4.251    0.271    -0.057    0.193
  52913182   KIC05726652     10.62      K0    4769   185     3.416    0.280    -0.332    0.200
  52913184   KIC05810959     29.25      G1    5767   146     4.290    0.217     0.017    0.150
  52913185   KIC05809796      6.14      G5    4382   229     1.935    0.344     0.028    0.262
  52913187   KIC05979770     62.45      F0    6483   129     4.129    0.189    -0.207    0.126
  52913188   KIC05981224      7.66      G8    5100   202     4.428    0.308    -0.026    0.221
  52913189   KIC05810671     30.50      F5    6186   145     4.256    0.215    -0.091    0.148
  52913190   KIC05895593     26.82      G0    5719   148     3.967    0.221    -0.124    0.153
  52913191   KIC05811454     64.41     A5V    7477   128     3.902    0.188    -0.033    0.125
  52913193   KIC05894987     13.90      K4    4214   190     1.549    0.280    -0.246    0.216
  52913194   KIC05979965     13.52      K5    3997   191     1.255    0.281    -0.177    0.217
  52913196   KIC05896439     10.41      F0    6278   186     3.891    0.282    -0.225    0.202
  52913198   KIC05726990     14.53      F2    6320   171     4.334    0.257    -0.211    0.183
  52913200   KIC05811357     75.43      F0    7128   126     4.113    0.184     0.096    0.122
  52913201   KIC05467219     20.82      F5    6035   157     3.806    0.234    -0.138    0.165
  52913202   KIC05382614      9.02      G5    4683   209     2.962    0.311    -0.247    0.238
  52913203   KIC05293824     25.15      G5    4742   170     2.475    0.246     0.115    0.192
  52913204   KIC05292444     24.61      F5    6196   151     3.749    0.225     0.183    0.157
  52913211   KIC05381229     19.36      F7    5954   159     4.147    0.239    -0.245    0.168
  52913212   KIC05295234     15.18      F0    6850   169     3.945    0.254    -0.340    0.180
  52913213   KIC05379494     31.47      G5    4806   164     2.379    0.237     0.122    0.185
  52913218   KIC05466688     17.76      F9    5532   162     4.353    0.244     0.016    0.172
  52913220   KIC05294425     10.21      G3    5271   187     4.437    0.283    -0.130    0.203
  52913221   KIC05205048     10.70      G7    5419   184     4.808    0.280     0.080    0.200
  52913222   KIC05380812     69.48      F0    6922   127     4.027    0.186    -0.170    0.124
  52913223   KIC05294983     16.33      F6    5894   166     3.866    0.249    -0.212    0.176
  52913224   KIC05294672     58.01      F3    6471   130     4.136    0.191    -0.046    0.128
  52913225   KIC05379932     22.83      G5    4907   173     3.332    0.251     0.155    0.195
  52913228   KIC05379404     17.88      F0    6454   162     4.035    0.243    -0.147    0.172
  52913229   KIC05466201      8.67      G5    4587   211     2.732    0.314    -0.023    0.241
  52913230   KIC05465093      7.83      G5    4374   216     1.717    0.323    -0.260    0.247
  52913231   KIC05550592      9.61      G5    4410   206     2.247    0.306    -0.327    0.235
  52913233   KIC05636582      9.86      F7    5737   189     3.892    0.286    -0.060    0.205
  52913234   KIC05464880    108.91      F0    6776   122     4.080    0.178     0.061    0.115
  52913237   KIC05549522     30.02      G5    4670   165     2.654    0.238     0.006    0.186
  52913238   KIC05550036     68.95      F7    5992   127     4.078    0.186    -0.046    0.124
  52913239   KIC05720621     19.24      G4    4849   178     2.622    0.260    -0.568    0.202
  52913240   KIC05635312     16.95      F9    5388   164     4.302    0.247     0.369    0.175
  52913246   KIC05465976     10.57      G5    4384   201     2.718    0.299     0.284    0.230
  52913247   KIC05635624      6.94      G5    4435   222     2.467    0.333    -0.629    0.254
  52914001   KIC05959515     13.81      G5    5240   173     4.194    0.261     0.115    0.185
  52914003   KIC05876367     11.33      F5    6343   182     4.443    0.275     0.239    0.197
  52914006   KIC05959878     12.73      F2    5943   176     4.265    0.266     0.002    0.190
  52914008   KIC05875769     15.62      F0    6616   168     4.205    0.252    -0.189    0.179
  52914011   KIC05959837     47.18      F0    6585   134     3.956    0.197     0.139    0.134
  52914012   KIC05790357     11.83      G7    5133   180     3.603    0.272    -0.287    0.194
  52914015   KIC05790744     19.68      G5    4669   177     2.723    0.259     0.213    0.201
  52914017   KIC05959012      6.32      G5    4718   227     2.148    0.342     0.018    0.260
  52914018   KIC05875107     22.24      K3    4488   174     2.630    0.252     0.113    0.196
  52914020   KIC05876002     14.14      F0    6386   172     4.167    0.259    -0.771    0.184
  52914023   KIC05959556     18.39      F5    6104   161     4.091    0.242    -0.107    0.170
  52914024   KIC05874751     11.56      F5    6158   181     3.823    0.274    -0.275    0.195
  52914026   KIC05360757     40.01      K3    4381   159     2.656    0.228     0.246    0.178
  52914028   KIC05098119     14.38      K0    5009   171     4.664    0.258    -0.312    0.183
  52914029   KIC05185349    110.86      F0    6540   122     4.184    0.177    -0.280    0.115
  52914030   KIC05185057      7.64      K5    4356   202     4.455    0.308    -1.092    0.222
  52914031   KIC05097278     45.83      F0    6918   135     3.942    0.198     0.073    0.134
  52914034   KIC05098334     16.90      G5    5365   164     4.543    0.247     0.233    0.175
  52914037   KIC05273102     13.70      G9    5179   173     4.819    0.261     0.215    0.186
  52914038   KIC05272829     22.77      K7    3857   173     1.590    0.251     0.060    0.196
  52914039   KIC05273399     16.13      G7    5552   166     4.422    0.250     0.464    0.177
  52914041   KIC05097197     26.50      F7    6030   149     4.247    0.221     0.072    0.154
  52914042   KIC05098000     21.93      G0    5868   155     4.391    0.231     0.024    0.162
  52914043   KIC05185820     38.73      G5    4862   160     2.240    0.229    -0.264    0.179
  52914047   KIC05273846     15.36      G5    5024   186     2.635    0.273    -0.438    0.212
  52914048   KIC05097690    119.70      G5    5205   145     2.495    0.204    -0.015    0.160
  52914049   KIC05273712     18.70      F0    6237   161     4.041    0.241    -0.460    0.170
  52914051   KIC05276401     54.32      G5    4697   153     2.576    0.218     0.215    0.171
  52914055   KIC05188039     30.67      F5    6207   144     3.893    0.214    -0.004    0.148
  52914057   KIC05188699     44.63      F2    5808   135     4.300    0.199    -0.141    0.135
  52914061   KIC05188442     87.99      G7    5395   124     4.253    0.181     0.296    0.119
  52914062   KIC05100313      9.51      G5    4939   206     2.796    0.307    -0.526    0.236
  52914063   KIC05276219     67.07      K4    4015   150     1.562    0.213    -0.143    0.167
  52914064   KIC05364177     72.79      G7    5353   126     4.365    0.185     0.242    0.123
  52914065   KIC05099908     18.24      F2    6130   161     4.360    0.242    -0.093    0.171
  52914067   KIC05276291     15.25      G8    5327   169     4.467    0.254     0.007    0.180
  52914068   KIC05363388     33.23      F0    7020   142     3.919    0.211     0.015    0.145
  52914069   KIC05188228    159.40      F7    6026   119     3.833    0.173     0.209    0.111
  52914071   KIC05363998     12.54      G5    4656   194     2.600    0.287    -0.275    0.221
  52914072   KIC05275623     11.04      G7    5509   183     4.099    0.277    -0.209    0.198
  52914073   KIC05275538      8.95      G5    4409   209     0.779    0.312    -1.437    0.239
  52914074   KIC05187929     12.83     A5V    5668   176     4.237    0.266    -0.506    0.189
  52914076   KIC05793489     24.97      F4    6090   151     3.986    0.224    -0.051    0.156
  52914077   KIC05793668     85.81      G0    5894   124     4.462    0.182    -0.125    0.119
  52914079   KIC05792627     25.42      F0    6358   150     4.259    0.223    -0.259    0.156
  52914081   KIC05878914     25.48      F5    6071   150     4.276    0.223    -0.219    0.156
  52914082   KIC05962199     19.15      F5    6321   160     4.207    0.239    -0.129    0.168
  52914083   KIC05878088     14.55      G8    5145   171     4.634    0.257    -0.004    0.182
  52914085   KIC05622346     18.18      F5    6097   162     4.367    0.242    -0.374    0.171
  52914089   KIC05706988     19.36      F0    6767   159     4.058    0.239    -0.161    0.168
  52914090   KIC05792146     52.17      F5    6439   132     3.974    0.194     0.176    0.131
  52914091   KIC05707420     26.95      G6    5176   148     4.753    0.220    -0.738    0.153
  52914092   KIC05707999     29.16      F0    6980   146     4.047    0.217    -0.190    0.150
  52914094   KIC05877659     28.18      G5    4692   147     3.624    0.218     0.258    0.151
  52914097   KIC05707617     23.25      G2    5778   153     4.149    0.228    -0.097    0.160
  52914099   KIC05878001     35.97      F2    5820   140     4.257    0.207    -0.302    0.142
  52914104   KIC05704397     16.21      G5    4779   184     2.635    0.270    -0.149    0.209
  52914106   KIC05789744     16.66      F2    5850   165     4.040    0.248    -0.355    0.175
  52914107   KIC05790226     12.08      K3    4863   179     3.857    0.270    -1.279    0.193
  52914109   KIC05874930     41.45      F4    5553   137     3.917    0.202    -0.474    0.138
  52914111   KIC05704586     37.17      G4    5092   139     4.376    0.206    -0.917    0.141
  52914113   KIC05618792     48.59      F6    6073   133     4.242    0.196    -0.106    0.133
  52914114   KIC05618157     16.43      F2    5759   166     4.072    0.249    -0.424    0.176
  52914116   KIC05704769     39.23      G5    4784   159     3.015    0.228    -0.103    0.179
  52914117   KIC05790205     12.04      K1    4773   196     2.992    0.289    -0.593    0.223
  52914118   KIC05618600     21.93      K3    4329   174     2.511    0.253    -0.024    0.197
  52914119   KIC05703968      9.58      G7    5374   190     3.902    0.289    -0.501    0.207
  52914122   KIC05790560      9.28      F9    6076   192     4.469    0.291    -0.076    0.209
  52914125   KIC05789318     63.33      F5    6215   129     4.216    0.189    -0.181    0.126
  52914127   KIC05791135     40.71      G5    4777   159     2.718    0.227     0.378    0.178
  52914128   KIC05960880     33.00      G7    5021   142     3.647    0.211    -0.157    0.145
  52914130   KIC05791231     40.96      F8    5947   137     4.333    0.202     0.098    0.138
  52914131   KIC05791844     20.60      G5    4900   176     2.511    0.256    -0.002    0.199
  52914132   KIC05961357     14.07      G2    5676   189     3.515    0.279    -0.419    0.216
  52914133   KIC05791302     47.38      F9    5551   134     4.537    0.197     0.046    0.133
  52914134   KIC05876642     38.26      F9    5619   139     4.217    0.205     0.154    0.140
  52914136   KIC05791786    109.08      F0    6917   122     3.915    0.178     0.024    0.115
  52914137   KIC05876993     25.56      K4    4192   170     1.841    0.246    -0.146    0.191
  52914138   KIC05960988     29.75      F2    5964   145     4.165    0.216    -0.064    0.149
  52914140   KIC05705575     20.51     A7V    7168   157     4.158    0.235    -0.356    0.165
  52914142   KIC05961403     36.46      F7    5999   140     4.172    0.207     0.165    0.142
  52914145   KIC05876689     27.77      F5    6315   147     4.272    0.219    -0.229    0.152
  52914146   KIC05960989     38.47      F6    6214   139     3.997    0.205     0.100    0.140
  52914147   KIC05960388     17.38      K1    5079   182     3.491    0.266    -0.078    0.206
  52914149   KIC05961321     26.46      F0    6366   149     4.145    0.221    -0.143    0.154
  52914150   KIC05876943      8.64      K3    4689   211     2.921    0.315     0.201    0.241
  52914151   KIC05449490     35.75      G3    5497   140     4.057    0.208    -0.009    0.143
  52914152   KIC05448630     10.98      G3    5504   183     4.176    0.278    -0.186    0.198
  52914154   KIC05621486     22.30      K3    4095   174     1.990    0.252    -0.451    0.196
  52914155   KIC05534531     68.26      F5    6460   127     4.210    0.187    -0.037    0.124
  52914156   KIC05534910     85.42      G5    5002   148     3.080    0.209     0.298    0.164
  52914157   KIC05535613     37.59      G2    5761   139     4.287    0.206    -0.201    0.141
  52914160   KIC05707115     28.56      G5    4739   167     3.165    0.241    -0.248    0.188
  52914161   KIC05450054     28.43      F5    6279   147     4.209    0.218     0.135    0.151
  52914164   KIC05535902     15.47      K7    3819   186     1.375    0.273    -0.031    0.211
  52914165   KIC05621674     16.86      G3    5590   164     4.285    0.247    -0.239    0.175
  52914166   KIC05535283     14.43      K1    4796   188     3.090    0.277    -0.226    0.214
  52914167   KIC05449303     29.09     A9V    6657   146     4.042    0.217     0.021    0.150
  52914168   KIC05621767     36.26      F2    5802   140     4.350    0.207    -0.284    0.142
  52914169   KIC05534968     19.87      F5    6004   158     4.059    0.237    -0.284    0.167
  52914170   KIC05450347     67.95      G2    5729   128     4.137    0.187     0.036    0.124
  52914172   KIC05534236     20.69      F9    5546   157     4.326    0.235     0.124    0.165
  52914173   KIC05621021     16.88      F5    6361   164     4.231    0.247    -0.282    0.175
  52914174   KIC05622418     26.52      G2    5786   149     4.324    0.221     0.011    0.154
  52914175   KIC05449290     51.29      K4    4075   154     1.386    0.220    -0.035    0.172
  52914176   KIC05186871     20.47      F9    5780   157     3.960    0.235    -0.269    0.165
  52914178   KIC05362653     23.39      G3    5529   153     4.374    0.228    -0.171    0.159
  52914179   KIC05187262     14.92      F9    5726   169     4.133    0.255     0.176    0.181
  52914180   KIC05186335      8.43      F6    5966   197     4.207    0.299    -0.167    0.215
  52914182   KIC05361875      6.64      G5    4476   225     2.168    0.337    -0.304    0.257
  52914183   KIC05186576     68.20      F9    5906   127     4.237    0.187    -0.085    0.124
  52914184   KIC05275053      9.43      K3    4670   191     4.681    0.290    -0.123    0.208
  52914187   KIC05099236      7.03      F5    6405   207     4.387    0.316     0.083    0.227
  52914189   KIC05274911    103.38      G5    4591   146     2.588    0.206     0.212    0.161
  52914190   KIC05187504     54.62      G5    4882   153     2.406    0.218    -0.176    0.171
  52914197   KIC05274459     24.69      F4    6510   151     3.974    0.225     0.074    0.157
  52914198   KIC05099055     13.52     A9V    6715   174     4.164    0.262    -0.365    0.186
  52914200   KIC05361609      6.12      G5    4649   229     3.329    0.345     0.349    0.262
  52914202   KIC05620302     45.70      G5    4369   156     2.581    0.223     0.423    0.175
  52914205   KIC05532946     34.00      F5    6316   142     4.048    0.210    -0.181    0.144
  52914206   KIC05533625     17.40      G5    4635   182     2.271    0.266     0.062    0.206
  52914207   KIC05706531     12.97      K1    4873   193     2.956    0.284    -0.080    0.219
  52914208   KIC05533905     15.36      F6    6273   168     4.523    0.253    -0.354    0.180
  52914209   KIC05620281     35.43      G5    4720   162     2.515    0.232     0.094    0.181
  52914212   KIC05619429      9.04      F6    6271   193     4.472    0.293     0.115    0.211
  52914214   KIC05448236     31.05      F0    6753   144     4.153    0.214     0.047    0.148
  52914218   KIC05705290      9.73      F6    6068   189     4.387    0.287    -0.133    0.206
  52914219   KIC05705611     16.29      F5    6354   166     4.265    0.249     0.031    0.177
  52914220   KIC05619712     20.15      G3    5810   158     4.373    0.236     0.298    0.166
  52914221   KIC05705927     29.45      F5    6463   146     3.834    0.216     0.160    0.150
  52914225   KIC05620711     25.80      F5    6288   150     4.235    0.223    -0.170    0.155
  52914226   KIC05447758     11.55      F9    5615   181     4.045    0.274    -0.348    0.195
  52914227   KIC05446068    127.82      F6    5810   120     3.792    0.175     0.295    0.113
  52914228   KIC05272778     23.68      G3    5611   152     4.522    0.227    -0.065    0.159
  52914229   KIC05361088      9.49      F2    5841   190     3.924    0.289    -0.680    0.207
  52914230   KIC05272571     22.97      G4    5170   153     3.620    0.229    -0.369    0.160
  52914232   KIC05446974     12.02      F9    5553   179     4.705    0.271    -0.367    0.193
  52914233   KIC05360279     15.35      G5    4844   186     2.325    0.273    -0.386    0.212
  52914234   KIC05360690     24.99      G5    4530   170     2.588    0.247     0.256    0.192
  52914235   KIC05361243      8.29      G5    4130   213     1.905    0.318    -0.509    0.243
  52914236   KIC05618075     50.05      F5    6346   133     4.119    0.195     0.110    0.132
  52914237   KIC05532584      9.09      G5    4728   208     1.906    0.310    -0.569    0.238
  52914238   KIC05361169     53.14      G5    4931   154     2.263    0.219    -0.381    0.172
  52914239   KIC05531765     15.64      F9    5431   168     3.737    0.252    -0.156    0.179
  52914241   KIC05531845      6.96      K4    4817   207     4.824    0.317     0.114    0.228
  52914242   KIC05531694     10.46      F5    6264   186     4.623    0.282    -0.374    0.201
  52914243   KIC05447504     22.01      F9    5530   155     4.656    0.231     0.006    0.162
  52914244   KIC05446179     23.77      F5    6468   152     4.270    0.227     0.178    0.159
  52914246   KIC05446372     26.27      F0    6954   149     4.010    0.222    -0.109    0.154
  52914247   KIC05446927     44.46      F9    5093   157     2.141    0.224    -0.755    0.176
  52914248   KIC05531533     14.57      K2    4241   188     1.674    0.277    -0.454    0.214
  52914249   KIC05447510     11.15      G5    4554   199     2.957    0.295     0.409    0.227
  52914250   KIC05446586     15.56      F0    6835   168     4.283    0.252    -0.068    0.179
  52915001   KIC05966322     25.74      G3    5454   150     4.471    0.223    -0.209    0.155
  52915003   KIC05882343     11.44      F0    6417   181     3.877    0.274    -0.179    0.196
  52915005   KIC05882769     12.23      F6    6098   178     4.276    0.269     0.121    0.192
  52915006   KIC06130770      6.87      G5    4772   223     1.914    0.334    -0.137    0.255
  52915008   KIC05883218      7.98      F0    6382   200     4.048    0.304     0.311    0.219
  52915011   KIC05966485     12.18      G5    5008   195     3.213    0.289     0.082    0.223
  52915012   KIC05883580     10.13      F2    6670   187     4.085    0.284     0.041    0.203
  52915015   KIC05967070      7.77      G8    5218   201     3.770    0.307     0.152    0.220
  52915018   KIC05967045     17.29      G1    5944   164     4.551    0.246     0.076    0.174
  52915021   KIC06131150     55.66      F5    6220   131     3.948    0.192    -0.033    0.129
  52915022   KIC05966824      9.29      F9    5885   192     4.170    0.291    -0.178    0.209
  52915024   KIC05968242      7.45      F3    6229   203     3.892    0.310    -0.054    0.223
  52915030   KIC06213776      8.40      F2    5952   197     3.866    0.300     0.100    0.215
  52915031   KIC06214665      8.43      F8    5995   197     4.419    0.299    -0.113    0.215
  52915033   KIC06132088     30.91     A5V    7496   144     3.869    0.214     0.426    0.148
  52915034   KIC06294620     16.99      G2    5683   164     4.188    0.247    -0.257    0.174
  52915036   KIC06214001     10.04      F5    6314   204     3.307    0.303     0.315    0.233
  52915037   KIC06293204     10.80      F2    5802   184     4.249    0.279    -0.186    0.199
  52915038   KIC06294042     28.74      F5    6231   146     4.080    0.217     0.174    0.151
  52915041   KIC06131444      9.52      F9    5747   190     3.907    0.289    -0.448    0.207
  52915042   KIC06131294      9.52      G3    5618   190     4.263    0.289    -0.180    0.207
  52915045   KIC06213220      6.55      F5    5966   211     4.253    0.322    -0.357    0.232
  52915047   KIC06214336      6.95      G5    4797   222     2.069    0.333    -0.105    0.254
  52915048   KIC06293695     16.23      K1    4856   166     4.780    0.250    -0.065    0.177
  52915049   KIC06212991     22.91      F0    6700   153     3.652    0.229     0.198    0.160
  52915051   KIC05710180     24.66      G6    5276   171     3.472    0.247    -0.248    0.193
  52915052   KIC05880707     16.32      G0    5826   166     4.377    0.249    -0.201    0.176
  52915053   KIC05709611     21.44      G1    5866   156     4.459    0.233     0.163    0.163
  52915056   KIC05794117     27.49      F0    6530   148     4.167    0.219     0.027    0.152
  52915057   KIC05880155     45.87      G5    4477   156     2.210    0.223     0.153    0.175
  52915058   KIC05794519     25.13      G8    5331   150     4.456    0.224     0.131    0.156
  52915059   KIC05708550     37.53      F0    6704   139     4.098    0.206    -0.120    0.141
  52915060   KIC05708404     12.45      F3    6337   177     4.001    0.268     0.085    0.191
  52915062   KIC05709717     16.61      F0    6426   165     4.264    0.248    -0.533    0.176
  52915063   KIC05793963     24.14      G2    5848   152     4.288    0.226     0.000    0.158
  52915065   KIC05879822     14.06      G0    5737   172     4.427    0.259    -0.453    0.184
  52915068   KIC05708413     33.62      F4    6377   142     4.256    0.210    -0.146    0.145
  52915069   KIC05880144     12.56      G9    5092   194     3.476    0.286     0.038    0.221
  52915070   KIC05709936     29.01      F3    6458   146     3.985    0.217     0.072    0.150
  52915072   KIC05794294     12.40      F0    6344   178     3.992    0.268    -0.028    0.191
  52915077   KIC05965897      9.89      G3    5630   188     4.192    0.286     0.083    0.205
  52915078   KIC05965717     12.47      G3    5478   177     3.957    0.268    -0.515    0.191
  52915080   KIC05964779     10.20      G2    5644   187     3.624    0.284    -0.523    0.203
  52915081   KIC05964515     17.01      F9    5617   164     4.601    0.247    -0.040    0.174
  52915085   KIC05964771      7.60      F3    6364   202     4.074    0.309    -0.211    0.222
  52915089   KIC05964024     38.11      G1    5876   139     4.483    0.205     0.154    0.140
  52915092   KIC05881336      9.18      K3    4454   208     2.819    0.310    -0.355    0.237
  52915096   KIC05964985     15.92      F0    6993   167     3.920    0.251     0.043    0.178
  52915097   KIC06128902     12.10      F6    6203   179     4.192    0.270    -0.053    0.193
  52915099   KIC05966036      9.59      G5    4764   206     2.168    0.306    -0.053    0.235
  52915100   KIC06047277     15.23      K4    4125   186     2.294    0.274     0.124    0.212
  52915101   KIC05714214      7.38      F0    6620   204     4.287    0.311    -0.108    0.224
  52915103   KIC05715077      9.24      F6    6012   192     4.149    0.292    -0.129    0.209
  52915106   KIC05714893      6.88      K5    3976   208     4.601    0.318    -0.188    0.229
  52915112   KIC05884458     10.59      G3    5733   185     4.440    0.281     0.338    0.201
  52915115   KIC05541927     11.91      G5    4706   196     2.051    0.290    -0.060    0.224
  52915116   KIC05715119     10.36      G7    5511   186     4.074    0.282     0.255    0.202
  52915120   KIC05629366      8.74      F8    5782   195     3.717    0.296     0.415    0.213
  52915126   KIC05884607     19.15      G1    6007   160     4.534    0.239     0.170    0.168
  52915137   KIC06132308      6.78      K1    5054   223     3.116    0.335    -0.009    0.255
  52915150   KIC05884267     16.13      F6    5996   166     4.214    0.250    -0.233    0.177
  52915153   KIC06290627     26.87      G7    5098   168     3.517    0.243    -0.253    0.190
  52915154   KIC06290000     21.50      G5    4808   175     2.007    0.254    -0.366    0.198
  52915155   KIC06128128     11.65      F5    6087   180     4.065    0.273    -0.023    0.195
  52915160   KIC06127806      9.21      F0    6321   192     3.738    0.292     0.051    0.209
  52915161   KIC06289383     40.01      F4    6319   138     4.187    0.203    -0.035    0.139
  52915164   KIC06209721     19.53      F0    6439   159     4.003    0.238    -0.024    0.168
  52915165   KIC06128301      7.42      G5    4563   219     1.914    0.327    -0.408    0.250
  52915167   KIC06128970     11.99      F6    6031   179     3.828    0.271    -0.117    0.193
  52915168   KIC06369255     14.69      F6    6030   170     3.897    0.256     0.023    0.182
  52915170   KIC06289852      9.79      F3    6063   189     4.083    0.287    -0.635    0.205
  52915171   KIC06209179      7.95      K4    4644   200     4.586    0.305    -0.007    0.219
  52915173   KIC06209637     19.56      F0    6771   159     3.772    0.238     0.037    0.167
  52915174   KIC06128326      6.34      F0    6157   213     3.564    0.326    -0.561    0.234
  52915175   KIC06127486      9.33      K4    4244   207     2.716    0.308     0.353    0.237
  52915176   KIC05883943      9.56      G0    5838   190     3.852    0.289    -0.007    0.207
  52915178   KIC05713005      6.13      K1    4642   229     2.784    0.344    -0.161    0.262
  52915179   KIC05797630     18.33      F5    6040   161     3.960    0.242    -0.316    0.171
  52915181   KIC05883098      6.72      G7    5132   209     4.285    0.320     0.013    0.230
  52915182   KIC05883987     21.99      K3    4168   174     1.578    0.253    -0.706    0.197
  52915183   KIC05626999      9.52      F7    6115   190     3.908    0.289    -0.022    0.207
  52915184   KIC05627702      8.73      G7    5431   195     3.983    0.296     0.189    0.213
  52915186   KIC05883385      7.82      G8    4997   201     4.551    0.306    -0.423    0.220
  52915188   KIC05798392     15.17      F3    5699   169     4.108    0.254    -1.653    0.180
  52915189   KIC05882740     14.14      G9    5250   172     3.615    0.259    -0.179    0.184
  52915190   KIC05712386    101.58      F0    6593   122     4.110    0.179     0.013    0.116
  52915191   KIC05712003      6.17      K3    5215   214     4.343    0.328    -0.304    0.236
  52915192   KIC05798613     16.63      G5    4656   183     2.429    0.268     0.039    0.208
  52915193   KIC05713472     21.45      F0    6593   156     4.017    0.233    -0.004    0.163
  52915194   KIC05712991      6.23      K1    4738   228     2.756    0.343    -0.715    0.261
  52915197   KIC05797984     11.45      G5    5128   198     2.959    0.293    -0.098    0.226
  52915198   KIC05713288     75.79      F5    6337   126     4.022    0.184     0.029    0.122
  52915199   KIC05712255     22.73      F0    7246   154     3.864    0.229     0.034    0.161
  52915200   KIC05712585     10.14      G7    5561   187     3.893    0.284    -0.067    0.203
  52915201   KIC06211493     60.83      G0    5772   129     4.160    0.190    -0.258    0.127
  52915202   KIC06130259     13.24      F2    5929   175     4.098    0.264    -0.005    0.188
  52915203   KIC06290993     16.71      F5    6284   165     4.233    0.248    -0.218    0.175
  52915204   KIC06291654     11.17      F0    6169   182     3.722    0.276    -0.325    0.197
  52915205   KIC06291837     20.92      F2    5955   156     4.013    0.234    -0.091    0.164
  52915206   KIC06212437      9.96      F4    6068   188     3.870    0.285    -0.121    0.204
  52915207   KIC06129411     45.69      G5    5053   156     2.558    0.223    -0.004    0.175
  52915208   KIC06212604     11.00      G7    5469   183     3.697    0.278    -0.117    0.198
  52915210   KIC06211362     24.60      G5    4687   171     2.406    0.247    -0.188    0.193
  52915211   KIC06211353      6.44      K4    4578   226     2.743    0.340     0.016    0.259
  52915212   KIC06290935      9.73      F7    5895   189     3.998    0.287    -0.315    0.206
  52915213   KIC06292128     29.51      G5    4636   166     2.395    0.239     0.097    0.187
  52915214   KIC06370249     20.62      G5    4596   176     2.290    0.256     0.126    0.199
  52915215   KIC06129545     28.75      F5    6251   146     4.210    0.217    -0.078    0.151
  52915216   KIC06212405     11.30      G0    5801   182     4.103    0.275    -0.124    0.197
  52915217   KIC06211547      6.77      F5    6393   209     4.005    0.319    -0.071    0.230
  52915218   KIC06130679      6.16      G8    5224   214     4.001    0.328    -0.105    0.236
  52915221   KIC06292134      8.93      F9    5988   194     4.333    0.295    -0.059    0.211
  52915224   KIC06212391     18.84      F6    6382   160     3.885    0.240     0.253    0.169
  52915230   KIC05711325      7.02      F7    5895   207     4.010    0.316    -0.132    0.227
  52915235   KIC05711844     32.61      F5    6174   143     4.031    0.212    -0.121    0.146
  52915239   KIC05626416     15.21      G2    5945   169     4.335    0.254     0.370    0.180
  52915240   KIC05710606     14.46      K3    4321   188     2.118    0.277    -0.213    0.214
  52915243   KIC05881162     33.34      G5    4666   163     2.384    0.234     0.284    0.183
  52915245   KIC05795915     11.57      K0    4834   197     3.221    0.292    -0.197    0.225
  52915247   KIC05796986      7.59      G7    5401   202     4.191    0.309    -0.023    0.222
  52916005   KIC06204366     12.85      K1    5152   176     4.051    0.266     0.536    0.189
  52916006   KIC06122798     16.22      F7    5875   166     4.467    0.250    -0.128    0.177
  52916007   KIC06204748      7.27      G5    5374   205     4.460    0.313     0.423    0.225
  52916011   KIC06204130     11.46      F7    6065   181     4.315    0.274    -0.074    0.196
  52916012   KIC06123728     20.17      F5    5817   158     4.224    0.236    -1.071    0.166
  52916013   KIC06123697     14.65      K7    3958   188     1.278    0.276    -0.074    0.214
  52916015   KIC06122343     15.69      F5    6344   167     4.198    0.252     0.149    0.178
  52916016   KIC06205064     13.79      F7    5843   173     4.142    0.261    -0.118    0.185
  52916017   KIC06041511     16.30      F0    6710   166     4.178    0.249    -0.070    0.177
  52916018   KIC06363640     13.70      G2    5815   173     4.443    0.261     0.105    0.186
  52916020   KIC06123391      7.02      G5    4195   222     0.945    0.332    -0.375    0.253
  52916021   KIC06284863     37.72      F5    6245   139     4.269    0.206    -0.029    0.141
  52916022   KIC06204878     20.02      G4    5432   158     4.323    0.237     0.242    0.166
  52916025   KIC06122538     31.99      F5    6116   143     4.343    0.212    -0.259    0.147
  52916027   KIC06524491     21.72      K3    4599   155     4.845    0.232    -0.359    0.163
  52916029   KIC06694219     18.13      F9    5309   162     4.537    0.243    -0.074    0.171
  52916032   KIC06607403     23.14      G3    5616   153     4.541    0.228     0.010    0.160
  52916033   KIC06607150     41.52      G0    5940   137     4.523    0.202     0.226    0.138
  52916034   KIC06780025     44.81      F5    6243   135     3.994    0.199     0.095    0.135
  52916037   KIC06779315     29.76      F0    6619   145     3.607    0.216     0.125    0.149
  52916038   KIC06694140     16.94      G2    5686   164     3.674    0.247    -0.035    0.175
  52916040   KIC06607779     35.23      F7    5916   141     4.319    0.208    -0.058    0.143
  52916041   KIC06693081      8.14      F0    6270   199     3.823    0.303    -0.086    0.217
  52916043   KIC06524037     11.70      G3    5478   180     4.029    0.273     0.192    0.195
  52916044   KIC06692980      8.41      F2    6032   197     4.359    0.300     0.179    0.215
  52916046   KIC06865896      8.73      K3    4367   210     2.658    0.314     0.099    0.240
  52916047   KIC06608090      7.85      G9    5112   201     4.445    0.306     0.370    0.220
  52916048   KIC06524317     10.36      F5    5951   186     3.748    0.282    -0.209    0.202
  52916050   KIC06865383      6.41      F4    6033   212     3.926    0.324    -0.119    0.234
  52916051   KIC06524956     10.86      F4    6058   184     4.274    0.279    -0.316    0.199
  52916052   KIC06608913      6.49      K3    4385   226     2.574    0.339     0.213    0.258
  52916053   KIC06694794     17.08      F5    6094   164     4.063    0.246     0.003    0.174
  52916055   KIC06525082     16.84      F0    7312   165     3.693    0.247     0.516    0.175
  52916058   KIC06447258     22.37      F0    6343   154     4.073    0.230    -0.200    0.161
  52916059   KIC06445969     27.70      F0    6798   147     3.888    0.219     0.134    0.152
  52916061   KIC06610219     13.26      F7    5877   175     4.085    0.263    -0.071    0.188
  52916062   KIC06525661      9.14      G5    4652   208     1.796    0.310    -0.425    0.238
  52916063   KIC06446290      8.76      F9    5550   195     4.584    0.296     0.207    0.213
  52916064   KIC06609263     34.57      G5    4836   162     2.314    0.233    -0.207    0.182
  52916065   KIC06695185      9.32      G7    5416   191     4.400    0.291    -0.372    0.209
  52916068   KIC06446468     60.28      G5    4853   152     2.476    0.216     0.065    0.169
  52916071   KIC06445601     16.88      F0    6900   164     4.003    0.247    -0.200    0.175
  52916072   KIC06526182      6.76      G1    5649   209     4.095    0.319    -0.379    0.230
  52916073   KIC06525688     10.03      F4    5795   188     3.909    0.285    -0.541    0.204
  52916074   KIC06610828     30.99      G5    4841   165     2.189    0.237    -0.252    0.185
  52916075   KIC06525196     89.03      F5    5909   124     4.386    0.181    -0.549    0.119
  52916076   KIC06285677    151.20      G2    5884   119     4.401    0.173     0.174    0.111
  52916077   KIC06124137     19.65      F5    5999   159     3.984    0.238    -0.210    0.167
  52916081   KIC06206665     16.06      F7    6032   166     4.447    0.250     0.089    0.177
  52916082   KIC06286956     14.43      F5    6157   171     4.305    0.258     0.085    0.183
  52916087   KIC06205783     28.93      G5    5023   166     2.366    0.240    -0.380    0.187
  52916091   KIC06205590     31.44      F0    6398   144     4.179    0.213    -0.255    0.147
  52916093   KIC06205384     10.87      G2    5693   184     4.757    0.278    -0.472    0.199
  52916094   KIC06206128      9.72      F9    5508   189     3.992    0.287     0.245    0.206
  52916096   KIC06125558     14.78      G2    5714   170     4.209    0.256     0.120    0.182
  52916098   KIC06124244      8.45      G5    4324   212     1.603    0.316    -0.215    0.242
  52916099   KIC06125537     11.72      F9    5744   180     4.542    0.273     0.457    0.195
  52916103   KIC06370188      6.91      K5    4095   208     4.503    0.317    -0.116    0.228
  52916106   KIC06447817     85.19      G5    4796   148     2.303    0.209    -0.074    0.164
  52916108   KIC06369366      7.81      K5    4354   201     4.409    0.306    -0.190    0.220
  52916110   KIC06447540      8.60      K3    4424   211     2.732    0.315     0.374    0.241
  52916111   KIC06368725     30.91      F9    5607   144     4.581    0.214     0.070    0.148
  52916112   KIC06447257     18.91      G5    4525   179     2.610    0.261     0.229    0.203
  52916113   KIC06448621      6.80      F0    6743   209     3.876    0.319     0.029    0.229
  52916114   KIC06447818     12.11      F9    5577   179     4.674    0.270     0.100    0.193
  52916117   KIC06612016     18.07      G8    5237   162     4.791    0.243    -0.023    0.171
  52916118   KIC06527190     13.83      G2    5603   173     4.352    0.260    -0.200    0.185
  52916119   KIC06527211     45.64      G5    4892   156     2.350    0.223    -0.372    0.175
  52916120   KIC06526853     12.92      F2    5855   176     4.019    0.265    -0.339    0.189
  52916121   KIC06448304     17.53      K1    5320   163     4.902    0.245     0.311    0.173
  52916122   KIC06448173     18.46     A7V    7600   161     3.864    0.241     0.056    0.170
  52916129   KIC06610672      9.37      K1    4918   207     2.390    0.308    -0.071    0.236
  52916130   KIC06695808     17.55      G5    4579   181     2.515    0.265     0.307    0.206
  52916131   KIC06782960      8.64      F5    5899   195     4.358    0.297    -0.457    0.213
  52916132   KIC06610023     33.08      F9    5528   142     4.420    0.211     0.152    0.145
  52916133   KIC06611114     15.18      G2    5738   169     4.352    0.254    -0.215    0.180
  52916134   KIC06782175      8.70   A8III    6105   195     4.344    0.297    -0.524    0.213
  52916136   KIC06695510     24.53      F2    5835   151     3.935    0.225     0.091    0.157
  52916139   KIC06611609     10.98      G7    5583   183     4.888    0.278     0.124    0.198
  52916141   KIC06782068      7.05      K1    4799   207     3.591    0.316     0.024    0.227
  52916142   KIC06697458     19.57      K3    4635   159     4.877    0.238    -0.135    0.167
  52916143   KIC06610346     62.62      F5    6259   129     4.259    0.189     0.140    0.126
  52916144   KIC06781687     12.17      K1    4777   195     2.955    0.289    -0.078    0.223
  52916145   KIC06612086      7.26      G7    5579   205     4.009    0.313     0.062    0.225
  52916146   KIC06782399     17.00      F5    6283   164     4.099    0.247     0.078    0.174
  52916148   KIC06696265     18.70      G7    5343   161     4.763    0.241     0.169    0.170
  52916151   KIC06208823     61.12      K7    3870   152     1.200    0.215    -0.264    0.169
  52916153   KIC06367722      6.69      K1    4796   224     3.186    0.336     0.047    0.256
  52916154   KIC06368004      7.65      G7    5063   202     3.616    0.308    -0.260    0.221
  52916155   KIC06208068     25.89      F5    6250   149     4.300    0.222    -0.044    0.155
  52916156   KIC06207758     14.42      F0    6507   171     4.198    0.258    -0.263    0.183
  52916157   KIC06367460     31.65      F5    6090   144     4.457    0.213    -0.129    0.147
  52916158   KIC06127239     12.52     A7V    7392   177     3.885    0.268    -0.205    0.191
  52916160   KIC06366935      7.52      F6    6094   203     4.152    0.310     0.002    0.223
  52916161   KIC06288543     25.57      G5    4831   170     2.071    0.246    -0.474    0.191
  52916162   KIC06208517     10.77      K1    4970   201     3.311    0.297     0.055    0.229
  52916163   KIC06288174      8.13      K0    4998   199     3.930    0.303     0.192    0.217
  52916164   KIC06289167      7.44      F6    6097   204     4.333    0.311    -0.047    0.223
  52916165   KIC06367260     39.72      F0    6802   138     4.088    0.203    -0.119    0.139
  52916166   KIC06368385     11.69      G5    4881   197     2.312    0.291     0.049    0.225
  52916167   KIC06446287     25.71      G5    4874   150     3.834    0.223     0.340    0.155
  52916168   KIC06366732     25.79      G2    5689   150     4.303    0.223    -0.214    0.155
  52916169   KIC06366940     22.58      F0    6656   154     3.812    0.230     0.118    0.161
  52916170   KIC06366641     37.98      F5    6136   139     4.174    0.205    -0.366    0.140
  52916171   KIC06367829      9.54      F9    5296   190     3.858    0.289     0.093    0.207
  52916173   KIC06366856     12.95      K7    3856   193     1.671    0.284    -0.474    0.220
  52916175   KIC06208921     10.95      F4    6314   183     3.991    0.278     0.266    0.199
  52916176   KIC06365943     12.20      G0    5974   178     4.490    0.270     0.156    0.192
  52916178   KIC06366512     61.99      F0    6726   129     4.110    0.189     0.042    0.126
  52916179   KIC06207535      8.24      G3    5700   198     4.605    0.301     0.218    0.217
  52916180   KIC06365867     16.23      G5    4751   184     1.757    0.270    -0.509    0.209
  52916182   KIC06445047     10.56      G7    5376   185     4.510    0.281    -0.371    0.201
  52916183   KIC06365582      9.84      G5    4747   205     2.355    0.304    -0.195    0.234
  52916184   KIC06207232     48.47      F5    6378   133     3.960    0.196     0.154    0.133
  52916185   KIC06366210     19.39      G5    4623   178     2.786    0.260     0.148    0.202
  52916186   KIC06287220     15.63      G2    5788   168     4.428    0.252     0.018    0.179
  52916188   KIC06444771      6.44      K3    4406   226     2.401    0.340     0.397    0.259
  52916190   KIC06444595     29.35      G5    4538   166     2.418    0.239    -0.148    0.187
  52916191   KIC06444317     23.04      F0    6483   153     4.397    0.229    -0.077    0.160
  52916192   KIC06207035     10.57      K4    4141   201     1.013    0.299    -0.440    0.230
  52916193   KIC06287172     22.88      F0    6762   153     4.040    0.229     0.111    0.160
  52916194   KIC06286459     26.08      F5    6136   149     4.181    0.222    -0.267    0.155
  52916195   KIC06524112     13.09      G5    5624   175     4.092    0.264     0.180    0.188
  52916196   KIC06286760    132.35      G5    4482   144     2.171    0.203    -0.029    0.159
  52916198   KIC06445212     11.07      K3    4776   183     3.917    0.277     0.390    0.198
  52916201   KIC06443214     12.86      F6    5823   176     4.067    0.266    -0.610    0.189
  52916205   KIC06443536     30.82      F0    6897   144     4.148    0.214    -0.132    0.148
  52916207   KIC06522823     28.57      F0    7101   146     3.936    0.218     0.317    0.151
  52916208   KIC06443019     14.15      G9    5049   172     3.730    0.259    -0.011    0.184
  52916210   KIC06364326     23.48      G0    5864   153     4.678    0.228     0.170    0.159
  52916213   KIC06286267     10.36      K3    4533   202     2.594    0.300    -0.067    0.231
  52916214   KIC06365234      8.71      K4    4417   211     2.400    0.314    -0.200    0.240
  52916215   KIC06443775      7.17      G5    4919   220     2.551    0.330    -0.200    0.252
  52916216   KIC06523259     22.43      F0    6468   154     4.099    0.230    -0.156    0.161
  52916217   KIC06285597     15.16      K1    4907   169     3.614    0.254     0.068    0.180
  52916218   KIC06443979      8.22      G3    5722   198     4.400    0.302     0.188    0.217
  52916219   KIC06443538     12.31      F3    6306   178     4.216    0.269    -0.193    0.192
  52916221   KIC06364525     55.27      G5    4840   131     3.671    0.192     0.305    0.129
  52916222   KIC06363799     37.29      G3    5650   139     4.034    0.206     0.062    0.141
  52916223   KIC06365045     13.46      K1    5438   174     4.831    0.262     0.430    0.187
  52916224   KIC06364123    139.26      F2    5938   120     4.119    0.174    -0.184    0.112
  52916225   KIC06522895     18.04      K4    4625   162     4.616    0.243    -0.571    0.171
  52916226   KIC06694548     10.07      F0    6122   187     3.822    0.285    -0.278    0.204
  52916227   KIC06780790     20.97      F0    6327   156     4.151    0.234    -0.090    0.164
  52916228   KIC06781066      8.44      F0    6221   197     4.041    0.299     0.141    0.215
  52916230   KIC06867321     10.74      K5    3953   201     2.104    0.298    -0.358    0.229
  52916232   KIC06952966      9.52      F0    6759   190     4.226    0.289    -0.197    0.207
  52916234   KIC06953103     12.47      F0    7160   177     4.202    0.268    -0.165    0.191
  52916235   KIC06866134      7.55      G5    4694   218     2.358    0.326    -0.143    0.249
  52916236   KIC06952205     12.46      F0    6372   177     3.973    0.268     0.034    0.191
  52916241   KIC06952464     13.47      G3    5559   174     4.393    0.262    -0.451    0.187
  52916244   KIC06868269     20.26      F7    6121   158     4.303    0.236     0.107    0.166
  52916247   KIC06867232      9.14      G3    5792   192     4.727    0.293     0.061    0.210
  53001003   KIC02589497      7.63      F5    6277   202     4.393    0.308     0.039    0.222
  53001134   KIC03556742     11.55      K3    4790   181     4.883    0.274     0.015    0.195
  53001136   KIC03556123      6.44      G1    5594   212     4.172    0.324     0.263    0.233
  53001161   KIC03353650      6.46      K5    4121   212     4.919    0.324    -0.359    0.233
  53001230   KIC02721869      9.57      F0    6720   190     3.913    0.289     0.142    0.207
  53002008   KIC03124381      8.06      F9    6171   199     4.256    0.303     0.110    0.218
  53002024   KIC03240859      7.52      G2    6108   203     4.516    0.310     0.145    0.223
  53002025   KIC03242053      6.80      G3    5505   209     4.027    0.319    -0.025    0.229
  53002027   KIC03649453      8.89      G0    5937   194     4.051    0.295     0.055    0.212
  53002029   KIC03751275      6.47      G3    5664   212     4.567    0.324    -0.210    0.233
  53002042   KIC03547475      6.28      G2    6148   213     4.724    0.326     0.139    0.235
  53002046   KIC03750476      7.58      G3    5819   202     4.358    0.309    -0.080    0.222
  53002048   KIC03548338      6.09      G7    5787   215     4.397    0.329    -0.054    0.237
  53002080   KIC03238542      8.13      F2    6096   199     4.173    0.303    -0.252    0.217
  53002084   KIC03446092      6.07      G3    5711   215     4.407    0.330    -0.210    0.238
  53002085   KIC03446232      6.92      G2    5745   208     3.847    0.317     0.450    0.228
  53002086   KIC03546978      8.63      G7    5304   195     4.358    0.297     0.132    0.213
  53002091   KIC03646960     10.34      G7    5574   186     4.472    0.282    -0.534    0.202
  53002092   KIC03446110     10.30      G3    5314   186     3.615    0.283    -0.416    0.202
  53002094   KIC03648027      9.41      F9    5484   191     4.098    0.290     0.206    0.208
  53002096   KIC03446636     10.99      F2    5818   183     4.190    0.278    -0.409    0.198
  53002099   KIC03546318      7.85      G3    5673   201     4.447    0.306    -0.040    0.220
  53002103   KIC02996453      6.09      G8    5143   215     4.505    0.329     0.043    0.237
  53002104   KIC02860930      7.85      G8    5078   201     4.595    0.306     0.052    0.220
  53002122   KIC03123311      7.14      G2    5821   206     4.364    0.314    -0.099    0.226
  53002126   KIC03447776     10.87      F9    5836   184     4.077    0.278    -0.011    0.199
  53002127   KIC03448086      6.48      G9    5475   211     5.010    0.323     0.241    0.233
  53002131   KIC03346543     12.04      G2    5903   179     4.441    0.271    -0.229    0.193
  53002132   KIC03346556      6.46      G6    5618   212     4.464    0.324     0.340    0.233
  53002134   KIC03448818      9.35      F9    5927   191     4.259    0.291    -0.308    0.208
  53002136   KIC03347393      6.81      G3    5499   209     3.887    0.319    -0.254    0.229
  53002137   KIC03348082      6.08      G4    5457   215     4.281    0.330    -0.371    0.237
  53002139   KIC03347995      9.15      F5    6078   192     3.894    0.292     0.043    0.210
  53002140   KIC03448722      7.94      F9    5660   200     4.699    0.305     0.153    0.219
  53002147   KIC03346082      8.91      G1    5631   194     3.862    0.295    -0.632    0.211
  53002149   KIC03347339      6.09      F7    5809   215     4.038    0.329    -0.798    0.237
  53002150   KIC03346784     10.46      G0    5774   186     4.200    0.282    -0.017    0.201
  53002152   KIC03954830     14.91      F0    6006   169     3.928    0.255    -2.199    0.181
  53002154   KIC03646707      8.46      F9    5766   196     3.810    0.299     0.212    0.215
  53002155   KIC03647420     11.76      K5    4396   180     4.629    0.272    -0.180    0.194
  53002156   KIC03748197     10.25      F0    6543   187     4.373    0.283    -0.106    0.203
  53002167   KIC03851982      8.37      G2    5670   197     4.369    0.300    -0.494    0.215
  53002171   KIC03955380     12.41      F4    6311   178     4.185    0.268     0.008    0.191
  53002172   KIC03747639     10.20      G0    5950   187     4.428    0.284     0.033    0.203
  53002175   KIC03851162      9.39      G6    5535   191     4.462    0.290     0.117    0.208
  53002179   KIC03852326      6.40      K0    5035   212     3.917    0.325    -0.695    0.234
  53002180   KIC03853405      8.70      G0    5980   195     4.605    0.297    -0.300    0.213
  53002183   KIC04060632      8.61      F6    6001   196     3.628    0.298    -0.215    0.214
  53002184   KIC04059305      6.92      K0    5227   208     4.709    0.317     0.140    0.228
  53002186   KIC03957778      9.78      G8    5284   189     4.516    0.287     0.182    0.206
  53002195   KIC04060229      7.99      G2    5434   200     3.949    0.304    -0.419    0.219
  53002199   KIC03955797      7.53      G8    5183   203     3.706    0.309     0.039    0.223
  53002203   KIC03239064      7.29      G9    4807   205     4.410    0.312    -0.486    0.225
  53002204   KIC02995083      6.53      G7    5701   211     4.662    0.323     0.169    0.232
  53002207   KIC03239219      7.89      G2    5876   200     4.267    0.305    -0.077    0.219
  53002210   KIC03122218      8.24      G3    5610   198     4.007    0.301     0.078    0.217
  53002213   KIC03238690      7.22      G1    5808   205     4.776    0.313    -0.021    0.225
  53002216   KIC02995823      7.24      F3    6428   205     4.209    0.313    -0.143    0.225
  53002223   KIC03121804      6.25      G3    5713   214     4.140    0.327     0.188    0.235
  53002228   KIC03550782      6.24      G4    5605   214     4.891    0.327     0.334    0.236
  53002230   KIC03450040     10.61      G4    5294   185     3.957    0.280    -0.194    0.201
  53002241   KIC03550155      7.53      G5    5557   203     4.881    0.309    -0.013    0.223
  53002242   KIC03550986      6.90      F2    5762   223     3.502    0.334     0.091    0.254
  53002245   KIC03449365     11.09      G2    5792   183     4.548    0.277    -0.225    0.198
  53002247   KIC03752036      8.76      F2    5866   195     4.107    0.296    -0.374    0.213
  53003010   KIC04660668      8.61      F6    5879   196     3.902    0.298     0.030    0.214
  53003017   KIC04752318      7.09      G3    5507   206     4.306    0.315    -0.047    0.227
  53003027   KIC04469119      6.49      G3    5581   211     3.644    0.323    -0.034    0.233
  53003077   KIC04838385     10.34      G2    5948   186     4.383    0.282     0.074    0.202
  53003089   KIC04926860     13.46      K0    4764   174     3.399    0.262    -0.036    0.187
  53003101   KIC05622668     14.70      G0    5879   170     4.309    0.256    -0.190    0.182
  53003103   KIC05536150     12.02      F2    5810   179     3.770    0.271    -0.052    0.193
  53003108   KIC05451113     11.02      G6    5073   183     3.483    0.277    -0.214    0.198
  53003110   KIC05536613      9.11      G5    5595   193     4.549    0.293     0.293    0.210
  53003113   KIC05450545     15.54      F9    5489   168     4.250    0.252     0.285    0.179
  53003114   KIC05364578     20.21      G3    5622   158     4.157    0.236     0.017    0.166
  53003115   KIC05536246     13.65      G0    5381   173     4.209    0.261    -1.362    0.186
  53003118   KIC05450680     12.59      F6    6193   177     4.230    0.267     0.164    0.191
  53003122   KIC05623507      9.43      G3    5668   191     4.603    0.290     0.103    0.208
  53003123   KIC05622955     15.51      G6    5245   168     4.221    0.253    -0.089    0.179
  53003125   KIC05451988     10.65      F4    6131   185     4.350    0.280    -0.465    0.200
  53003135   KIC05453886     11.59      K1    4757   197     3.135    0.292    -0.114    0.225
  53003140   KIC05280999     13.21      G5    4534   192     2.369    0.283     0.164    0.219
  53003148   KIC05539851     13.36      G7    5439   174     3.847    0.263     0.114    0.187
  53003167   KIC05104193     14.31      G2    5319   171     4.431    0.258    -0.947    0.183
  53003188   KIC04927997      9.38      G2    5726   191     4.342    0.290     0.033    0.208
  53003191   KIC05015465      7.93      G2    5471   200     4.222    0.305    -0.115    0.219
  53003201   KIC05453146      6.37      G7    5205   212     3.495    0.325    -0.304    0.234
  53003210   KIC05537878     10.92      G6    5528   184     4.160    0.278    -0.196    0.199
  53003211   KIC05623688     15.33      G2    5652   168     4.309    0.253    -0.600    0.180
  53003233   KIC04750012      7.98      K1    5549   200     4.828    0.304     0.510    0.219
  53003240   KIC04657693      6.57      F6    6273   211     4.276    0.322     0.151    0.232
  53003245   KIC04468821     13.81      F6    5931   173     4.195    0.261     0.100    0.185
  53005029   KIC04166381     15.60      G2    5854   168     4.455    0.252    -0.107    0.179
  53005065   KIC04470519     11.47      F9    5894   181     4.052    0.274     0.118    0.196
  53005066   KIC04471747     10.01      G2    5774   188     4.488    0.285    -0.104    0.204
  53005078   KIC03755806      6.78      K5    4422   209     4.794    0.319     0.078    0.230
  53005088   KIC03963040     10.28      G9    5174   186     3.971    0.283     0.190    0.202
  53005096   KIC03962586      9.81      F3    6064   189     4.491    0.287    -0.267    0.205
  53005104   KIC04274382      8.22      G9    4822   198     3.586    0.302    -0.115    0.217
  53005106   KIC04376905      8.96      G0    5488   209     3.003    0.312    -0.418    0.239
  53005111   KIC04169274     11.97      G5    4880   196     2.786    0.290     0.135    0.223
  53005122   KIC04274029      6.23      G0    5706   214     3.713    0.327     0.283    0.236
  53005125   KIC04377249      6.07      K2    4811   230     2.378    0.345     0.159    0.263
  53005135   KIC03966021      6.53      G1    5647   211     4.420    0.323    -0.148    0.232
  53005139   KIC04069668     14.02      F5    5994   172     4.005    0.260    -0.258    0.184
  53005168   KIC04273076     10.42      G3    5458   186     3.549    0.282     0.095    0.202
  53005188   KIC04370527     39.88      G5    4787   159     3.079    0.228     0.426    0.178
  53005209   KIC03857843      8.04      G0    5333   199     3.484    0.304    -0.415    0.218
  53005227   KIC03960258     13.33      F2    5765   174     4.003    0.263    -0.160    0.187
  53005246   KIC04270253      9.91      G7    5630   188     4.756    0.286     0.271    0.205
  53006051   KIC04945838      6.96      G2    5688   207     4.248    0.317    -0.010    0.228
  53006052   KIC05032842      8.67      G0    5695   195     3.998    0.297    -0.674    0.213
  53006053   KIC04945033     12.82      G3    5476   176     3.970    0.266    -0.240    0.189
  53006055   KIC05032279     11.67      F5    6223   180     4.266    0.273    -0.385    0.195
  53006056   KIC05033179      7.27      G9    5069   205     4.717    0.313     0.301    0.225
  53006057   KIC04858321     12.67      G0    6055   177     4.344    0.267    -0.263    0.190
  53006059   KIC04858924      6.67      G4    5283   210     3.538    0.321    -0.198    0.231
  53006060   KIC04857693     10.52      F2    5892   185     4.114    0.281     0.182    0.201
  53006061   KIC05034465      6.68      G5    5168   210     4.019    0.321    -0.615    0.231
  53006063   KIC04857333      7.84      G2    5640   201     3.642    0.306     0.033    0.220
  53006067   KIC04859324      9.94      F5    6371   188     3.828    0.286    -0.046    0.205
  53006068   KIC04857001     13.08      G7    4979   175     3.410    0.264    -0.154    0.188
  53006073   KIC04857942     13.82      G0    5810   173     4.234    0.261     0.077    0.185
  53006075   KIC04769665      7.09      G2    5447   206     4.049    0.315    -0.072    0.227
  53006076   KIC04579651     14.58      F3    6643   170     4.123    0.257     0.136    0.182
  53006078   KIC04581402     15.22      F5    6122   169     4.226    0.254    -0.409    0.180
  53006080   KIC04673273     15.79      F0    7020   167     4.108    0.251    -0.039    0.178
  53006097   KIC04765759      8.31      K3    4780   197     4.692    0.301     0.264    0.216
  53006101   KIC04081787     13.76      F6    6117   173     4.000    0.261     0.130    0.186
  53006106   KIC04081285      9.42      G3    5488   207     3.118    0.308    -0.377    0.236
  53006126   KIC04677194      8.88      F6    5877   194     4.472    0.295    -0.402    0.212
  53006128   KIC04677660      8.21      G3    5453   198     4.428    0.302    -0.746    0.217
  53006131   KIC04769641      6.17      G3    5394   214     4.380    0.328    -0.156    0.236
  53006135   KIC04770260     10.18      G8    5218   187     4.524    0.284     0.159    0.203
  53006139   KIC04857211     10.31      G0    5802   186     3.962    0.283    -0.033    0.202
  53006146   KIC04856870      7.39      K1    5239   204     4.479    0.311     0.544    0.224
  53006160   KIC04584571      7.63      G7    5524   202     4.055    0.308    -0.274    0.222
  53006161   KIC04585327      9.38      G0    5932   191     3.926    0.290     0.080    0.208
  53006164   KIC04390833     16.21      F5    6225   166     4.148    0.250    -0.151    0.177
  53006181   KIC04387234      6.74      G9    4630   224     2.423    0.336    -0.018    0.256
  53006207   KIC04284384      8.59      G5    4795   211     3.023    0.315     0.155    0.241
  53007012   KIC03460007      9.80      K3    4853   205     2.575    0.305     0.231    0.234
  53007037   KIC03559071      6.35      F9    5592   213     3.876    0.325     0.093    0.234
  53007041   KIC03558418     12.12      F0    6240   179     3.921    0.270    -0.153    0.193
  53007106   KIC03560697     14.98      F0    6657   169     4.017    0.255     0.010    0.181
  53007180   KIC03768307      7.43      G1    5534   204     4.169    0.311     0.047    0.223
  53007189   KIC03766596     11.25      G7    5546   182     4.755    0.276     0.177    0.197
  53008011   KIC04575593      9.46      F0    6453   191     4.279    0.290    -0.258    0.208
  53008025   KIC04479040      6.58      F0    6262   211     4.407    0.322    -0.226    0.232
  53008026   KIC04937546     11.96      F5    6024   179     3.923    0.271     0.122    0.193
  53008028   KIC05024240     12.37      G5    4968   178     3.417    0.269     0.080    0.192
  53008029   KIC05023890      7.45      F7    5816   218     3.337    0.327    -0.047    0.250
  53008032   KIC05112705     12.47      F2    6283   177     4.185    0.268     0.109    0.191
  53008034   KIC05023614     12.52      F6    5898   177     4.069    0.268    -0.029    0.191
  53008035   KIC05025769     17.42      F5    6080   163     4.419    0.245    -0.297    0.173
  53008039   KIC04936672     12.01      F2    6213   179     3.951    0.271     0.136    0.193
  53008040   KIC04937350     18.31      F5    5652   161     4.110    0.242    -0.164    0.171
  53008048   KIC04937833      6.62      F9    5812   210     4.081    0.321     0.030    0.231
  53008069   KIC04761654      7.45      G7    5287   203     4.809    0.310     0.159    0.223
  53008074   KIC04763919      7.97      F9    5347   200     4.092    0.304     0.102    0.219
  53008087   KIC04852995      6.45      F6    5905   212     4.507    0.324     0.053    0.233
  53008098   KIC04852496      7.27      F4    6183   205     4.326    0.313     0.100    0.225
  53008118   KIC04072526      6.39      K3    4939   212     4.816    0.325     0.004    0.234
  53008124   KIC04174973     14.74      G3    5522   170     4.512    0.256     0.069    0.182
  53008125   KIC04072573      8.44      F2    5849   197     4.537    0.299     0.145    0.215
  53008176   KIC03863262      7.47      G2    5633   203     4.530    0.310    -0.030    0.223
  53008181   KIC04172013     10.88      F7    5743   184     4.014    0.278     0.026    0.199
  53008187   KIC04070723     15.23      F3    6406   169     4.210    0.254    -0.094    0.180
  53008189   KIC04172129     10.69      G7    5110   185     4.622    0.280     0.030    0.200
  53008197   KIC04171007      7.77      F2    6247   201     4.552    0.307    -0.228    0.220
  53008233   KIC04668363     10.01      G9    4843   204     2.855    0.303    -0.442    0.233
  53008242   KIC04667435      6.69      G0    6277   224     3.219    0.336     0.280    0.256
  53008249   KIC04760683      9.51      G6    4989   190     3.926    0.289    -0.393    0.207
  53009002   KIC05112604      6.05      F2    5733   230     3.094    0.346    -0.214    0.263
  53009008   KIC05200544     14.03      F5    6068   172     3.736    0.259     0.099    0.184
  53009021   KIC05200187     10.86      F6    5748   184     3.466    0.279     0.076    0.199
  53009022   KIC05199121      9.89      G3    5429   188     3.972    0.286    -0.108    0.205
  53009142   KIC05379006      6.17      G0    5632   214     3.929    0.328     0.016    0.236
  53009154   KIC05631210      7.34      G7    5322   204     4.502    0.312     0.171    0.224
  53009163   KIC05544225      6.04      K1    4720   230     2.586    0.346    -0.415    0.263
  53009164   KIC05715658      8.29      F5    5994   198     4.293    0.301    -0.851    0.216
  53009172   KIC05715720      8.45      G5    4695   212     2.222    0.316     0.093    0.242
  53009174   KIC05716288     15.41      F5    6345   168     4.140    0.253     0.019    0.179
  53009182   KIC05547669      9.33      F7    5781   191     4.387    0.291    -0.147    0.208
  53009183   KIC05547305      9.16      K1    4854   208     2.795    0.310    -0.147    0.238
  53009195   KIC05547581     10.57   A8III    6587   185     4.095    0.281    -0.104    0.201
  53009208   KIC05459808     12.09      F7    6006   179     4.133    0.270     0.215    0.193
  53009212   KIC05461583     11.59      G3    5616   181     3.921    0.273     0.033    0.195
  53009229   KIC05289860      7.90      K1    4463   215     2.009    0.322    -0.315    0.246
  53009234   KIC05115978      6.89      F6    5969   208     4.051    0.318     0.115    0.229
  53010009   KIC05010390     15.38      F9    5487   168     4.152    0.253     0.380    0.180
  53010023   KIC05011160      6.61      F4    6069   210     3.963    0.322    -0.362    0.231
  53010027   KIC04263828      8.18      F5    6227   198     4.360    0.302     0.070    0.217
  53010028   KIC03956040      8.74      F2    5692   195     4.253    0.296     0.041    0.213
  53010031   KIC04263363     10.17      F2    5678   187     4.520    0.284    -0.907    0.203
  53010037   KIC04158641     10.46      G3    5563   186     4.678    0.282    -0.284    0.201
  53010039   KIC04058468      9.89      G4    5481   188     4.394    0.286     0.066    0.205
  53010040   KIC04263795      7.31      G3    5510   205     4.155    0.312    -0.201    0.225
  53010041   KIC04366888      6.62      K0    4827   210     3.465    0.321     0.128    0.231
  53010044   KIC04366418      7.37      F5    5923   204     4.349    0.311    -0.570    0.224
  53010048   KIC04366187     10.72      F6    5841   184     4.302    0.280     0.073    0.200
  53010053   KIC04465653      6.14      G6    5313   215     4.015    0.329     0.249    0.237
  53010056   KIC04465353      7.60      G3    5300   202     3.900    0.309    -0.844    0.222
  53010057   KIC04562411     18.66      F5    6223   161     4.312    0.241     0.007    0.170
  53010068   KIC04563035      6.12      F7    6177   215     3.985    0.329     0.142    0.237
  53010071   KIC04365996     10.10      G7    5171   187     4.608    0.284    -0.139    0.204
  53010083   KIC04365546      6.99      K3    4663   207     4.862    0.316    -0.103    0.228
  53010090   KIC04364929      8.59      G3    5377   196     3.901    0.298     0.141    0.214
  53010093   KIC04365364     10.77      G2    5397   184     4.040    0.279    -0.668    0.200
  53010094   KIC04364627     13.00      F5    6122   175     4.383    0.265    -0.103    0.189
  53010097   KIC04463460     11.58      F4    6060   181     4.350    0.274    -0.403    0.195
  53010128   KIC04833647     11.68      G0    5767   180     4.306    0.273    -0.099    0.195
  53010131   KIC04922607     10.98      G0    5859   183     4.531    0.278    -0.007    0.198
  53010133   KIC05009806      6.18      G0    5339   214     3.727    0.328    -0.554    0.236
  53010136   KIC04921498      8.02      G3    5516   199     4.230    0.304    -0.004    0.218
  53010139   KIC04921361      7.83      F4    6105   201     4.269    0.306    -0.368    0.220
  53010140   KIC05009966     10.92      F9    5666   184     4.438    0.278     0.199    0.199
  53010143   KIC05008689      8.83      K5    4276   194     4.740    0.295    -0.434    0.212
  53010146   KIC04833728     10.28      G3    5487   186     3.802    0.283    -0.076    0.202
  53010148   KIC05009716     12.44      F7    5976   177     4.291    0.268    -0.223    0.191
  53010150   KIC05008903     13.15      F2    6263   175     4.745    0.264     0.142    0.188
  53010156   KIC04266041      6.97      G7    4950   207     3.966    0.317    -0.094    0.228
  53010157   KIC04367788      8.95      G1    5736   193     4.214    0.294    -0.007    0.211
  53010161   KIC04265454     16.49      F5    6153   165     4.229    0.249    -0.135    0.176
  53010166   KIC04265178     16.27      F6    5819   166     4.251    0.249    -0.651    0.177
  53010179   KIC04261527      6.45      G2    5830   212     4.166    0.324     0.000    0.233
  53010180   KIC04263001      7.70      G2    5907   202     4.516    0.307    -0.111    0.221
  53010182   KIC04158180      9.59      G9    5039   190     4.800    0.289    -0.024    0.207
  53010183   KIC03954222     13.72      G7    5163   173     4.636    0.261    -0.614    0.186
  53010186   KIC04057383      9.93      F9    5466   188     4.172    0.286     0.280    0.205
  53010188   KIC04262738      7.66      G4    5616   202     4.331    0.308     0.136    0.221
  53010189   KIC04057231      9.39      G7    5167   191     4.592    0.290     0.163    0.208
  53010191   KIC04261467     12.07      G2    5432   179     4.360    0.270    -0.865    0.193
  53010194   KIC04157699     11.81      G0    5462   180     3.429    0.272    -0.120    0.194
  53010196   KIC04157308      8.96      K5    4362   193     4.848    0.294    -0.402    0.211
  53010197   KIC04156507      8.78      F4    6113   195     4.185    0.296    -0.380    0.212
  53010198   KIC04158245      8.74      F9    5669   195     4.353    0.296     0.415    0.213
  53010200   KIC03953866      9.43      F7    5887   191     4.153    0.290    -0.028    0.208
  53010210   KIC04466356     14.23      F9    5856   171     4.519    0.258    -0.114    0.184
  53010215   KIC04466452     10.63      F6    5875   185     4.148    0.280    -0.229    0.200
  53010231   KIC04925671     11.19      F6    6180   182     4.164    0.276    -0.087    0.197
  53010244   KIC04925278     16.41      F0    6471   166     4.092    0.249    -0.101    0.176
  53012048   KIC06707833      6.38      G2    5540   227     3.458    0.341    -0.195    0.259
  53012103   KIC06222332      8.24      G3    5601   198     3.444    0.301     0.105    0.217
  53012104   KIC06303207      6.72      G2    5660   209     3.644    0.320    -0.267    0.230
  53012106   KIC06303519      9.14      F6    6337   192     4.381    0.293    -0.089    0.210
  53012117   KIC06382140      6.96      G6    5124   207     3.743    0.317    -0.336    0.228
  53012154   KIC06139806      9.52      G7    5370   190     4.603    0.289    -0.533    0.207
  53012161   KIC05976295     11.11      G7    5274   183     4.291    0.277    -0.107    0.198
  53012166   KIC06139873      7.67      F6    6231   202     4.363    0.308    -0.032    0.221
  53012174   KIC06222213      6.01      G2    5684   216     4.452    0.331    -0.113    0.238
  53012175   KIC06138962      7.15      G0    5603   206     3.908    0.314    -0.696    0.226
  53012191   KIC06708161      7.61      G7    5504   202     4.413    0.309     0.420    0.222
  53012204   KIC06223827      6.28      G8    5274   213     4.800    0.326     0.351    0.235
  53012213   KIC06062292      6.07      G7    5121   215     4.337    0.330    -0.151    0.238
  53013017   KIC05641000      7.39      G7    5603   204     4.094    0.311     0.061    0.224
  53013039   KIC05470099      9.90      F9    5804   188     3.637    0.286     0.067    0.205
  53013044   KIC05382964      9.33      G9    5175   191     4.707    0.291     0.155    0.208
  53013045   KIC05383822      8.63      G0    5870   195     4.158    0.297     0.250    0.213
  53013049   KIC05384589      8.45      G9    4887   197     4.808    0.299    -0.332    0.215
  53013055   KIC05209115      6.87      F7    5708   208     4.070    0.318    -0.285    0.229
  53013060   KIC05121993      6.31      G8    5195   213     4.185    0.326     0.006    0.235
  53013061   KIC05121037      6.68      F5    6088   224     3.426    0.337    -0.881    0.256
  53013071   KIC05207655      8.10      F4    6234   199     4.279    0.303    -0.026    0.218
  53013073   KIC05122491      7.46      G7    5449   203     4.095    0.310     0.069    0.223
  53013075   KIC05209214      6.13      F9    5176   215     3.441    0.329    -0.064    0.237
  53013079   KIC05120255      7.09      G1    5764   206     4.656    0.315    -0.021    0.227
  53013082   KIC05119575     11.65      G1    5707   180     4.552    0.273    -0.019    0.195
  53013090   KIC05119259      8.21      F9    5675   198     4.091    0.302    -0.181    0.217
  53013102   KIC05977839      6.65      F2    6273   210     4.500    0.321     0.022    0.231
  53013105   KIC05978871     27.49      F0    7047   148     3.877    0.219     0.444    0.152
  53013109   KIC05809184      6.32      G1    5732   213     4.087    0.326    -0.146    0.235
  53013111   KIC05978440      7.30      G7    5394   205     4.183    0.312    -0.031    0.225
  53013112   KIC05808913      9.19      F9    5607   192     4.050    0.292     0.283    0.209
  53013115   KIC05894442      8.44      G7    5115   197     3.428    0.299    -0.128    0.215
  53013117   KIC05894479      7.64      G7    5232   202     4.499    0.308     0.097    0.222
  53013126   KIC05724781      9.09      F0    6375   193     4.030    0.293     0.065    0.210
  53013127   KIC05553624      7.97      G6    5161   200     4.173    0.304     0.147    0.219
  53013129   KIC05638699      6.64      G3    5315   210     3.826    0.321    -0.023    0.231
  53013137   KIC05551555      8.90      K1    4939   194     4.806    0.295     0.045    0.211
  53013138   KIC05551222      7.67      G7    5164   202     4.307    0.308     0.201    0.221
  53013141   KIC05637725      9.26      G7    4931   192     4.552    0.291    -0.338    0.209
  53013144   KIC05638494      7.41      G9    5144   204     4.635    0.311    -0.005    0.224
  53013148   KIC05552002     10.76      F7    6019   184     4.712    0.279     0.158    0.200
  53013151   KIC05807620      9.64      F5    6256   190     4.237    0.288    -0.391    0.206
  53013156   KIC05806800     11.69      G3    5440   180     4.270    0.273    -0.048    0.195
  53013164   KIC05807769      6.59      F9    5271   210     3.813    0.322    -0.164    0.232
  53013176   KIC05895761      7.80      G4    5567   201     4.550    0.306     0.125    0.220
  53013184   KIC05811054      7.57      K1    4858   203     4.428    0.309    -0.027    0.222
  53013194   KIC05979848      6.30      G3    5655   213     4.272    0.326     0.151    0.235
  53013211   KIC05380921      8.16      F7    6128   198     4.341    0.302    -0.001    0.217
  53013217   KIC05467380      7.95      G3    5578   200     4.227    0.305    -0.043    0.219
  53013229   KIC05466082      6.09      F0    6575   215     3.929    0.329    -0.216    0.237
  53013237   KIC05549651      8.58      F7    5941   196     4.260    0.298    -0.231    0.214
  53013246   KIC05550654      6.03      F6    6074   230     2.091    0.346    -0.519    0.263
  53014001   KIC05959555      8.78      G2    5627   195     3.838    0.296    -0.236    0.212
  53014003   KIC05876323      8.46      G0    5766   196     4.115    0.299    -0.173    0.215
  53014007   KIC05959429      6.61      G7    5392   210     4.220    0.322    -0.036    0.231
  53014011   KIC05959917      6.68      G2    5638   210     3.880    0.321    -0.128    0.231
  53014020   KIC05875951      8.26      K5    4468   198     4.831    0.301    -0.164    0.216
  53014023   KIC05959502      7.93      F2    5809   200     4.043    0.305    -0.259    0.219
  53014028   KIC05098007      9.30      G4    5388   192     3.663    0.291     0.131    0.209
  53014031   KIC05097470     13.21      G7    5256   175     4.113    0.264     0.149    0.188
  53014032   KIC05185370     10.57      G0    5622   185     4.052    0.281    -0.109    0.201
  53014034   KIC05098361     13.34      G1    5708   174     4.435    0.263    -0.027    0.187
  53014035   KIC05096839     16.25      G2    5680   166     4.147    0.250     0.068    0.177
  53014037   KIC05273104     10.06      G7    5341   188     3.964    0.285    -0.008    0.204
  53014041   KIC05097045     12.87      G1    5536   176     3.824    0.266    -0.332    0.189
  53014042   KIC05185521     12.16      G0    5604   178     4.141    0.270    -0.553    0.192
  53014043   KIC05185743     11.85      G4    5375   180     4.313    0.272     0.212    0.194
  53014047   KIC05274019     16.62      G1    5773   165     4.171    0.248     0.125    0.176
  53014048   KIC05097781     14.96      F6    6032   169     3.956    0.255    -0.240    0.181
  53014049   KIC05273473     11.33      G3    5352   182     3.872    0.275    -0.524    0.197
  53014050   KIC05184479     14.95      G3    5755   169     4.092    0.255     0.145    0.181
  53014063   KIC05363788      6.57      G1    5434   225     3.280    0.338    -0.014    0.257
  53014064   KIC05364145     11.07      G7    5372   183     4.464    0.277    -0.242    0.198
  53014071   KIC05363966     10.15      K1    5095   187     4.430    0.284     0.321    0.203
  53014075   KIC05364331     15.48      G4    5537   168     4.713    0.253    -0.009    0.179
  53014076   KIC05793322      9.77      K3    4772   189     4.521    0.287     0.078    0.206
  53014077   KIC05793823      7.17      G3    5374   220     3.509    0.330    -0.203    0.252
  53014079   KIC05792741     11.89      G7    5057   179     4.278    0.272    -0.301    0.194
  53014085   KIC05707969      9.50      G3    5498   190     4.341    0.289    -0.180    0.207
  53014088   KIC05706815     17.67      G1    5641   163     3.558    0.244    -0.087    0.172
  53014089   KIC05707236     16.37      G3    5418   166     4.213    0.249    -0.227    0.176
  53014091   KIC05707505     14.28      G0    5726   171     4.369    0.258    -0.197    0.183
  53014092   KIC05708229     17.36      G3    5479   163     4.012    0.245    -0.021    0.173
  53014093   KIC05792372      9.93      F6    6042   188     4.073    0.286    -0.008    0.205
  53014096   KIC05707715      7.66      F2    5884   202     4.107    0.308    -0.404    0.221
  53014097   KIC05793059     11.98      G2    5663   179     4.021    0.271    -0.225    0.193
  53014098   KIC05793093     17.73      G3    5491   163     4.197    0.244    -0.013    0.172
  53014099   KIC05792630     12.82      G2    5507   176     3.942    0.266     0.075    0.189
  53014106   KIC05789830      6.55      F0    6153   211     3.581    0.322    -0.252    0.232
  53014127   KIC05790980     13.71      G7    5153   173     4.690    0.261    -0.226    0.186
  53014128   KIC05960769     10.39      G1    5833   186     4.229    0.282    -0.118    0.202
  53014129   KIC05960347      8.93      G2    5830   194     4.315    0.295    -0.452    0.211
  53014130   KIC05791190     14.20      G7    5411   172     4.703    0.259     0.158    0.184
  53014132   KIC05961286     10.40      K5    4192   186     4.765    0.282    -0.222    0.202
  53014133   KIC05791430     17.77      G1    5820   162     4.478    0.244     0.176    0.172
  53014136   KIC05791952      9.80      F7    5930   189     4.343    0.287    -0.047    0.205
  53014137   KIC05791713      6.83      G1    6048   208     4.579    0.318     0.099    0.229
  53014138   KIC05960889      6.26      G6    5146   228     3.115    0.342    -0.015    0.261
  53014139   KIC05792004      8.54      F9    5460   196     3.994    0.298     0.079    0.214
  53014140   KIC05790912      9.84      G3    5618   189     4.230    0.286     0.283    0.205
  53014142   KIC05961459      9.30      F6    5770   192     4.178    0.291    -0.330    0.209
  53014144   KIC05791469     12.74      G3    5463   176     4.099    0.266    -0.019    0.190
  53014145   KIC05876614      9.26      K3    4884   192     4.785    0.291     0.265    0.209
  53014146   KIC05961089     13.08      G7    5153   175     4.600    0.264    -0.170    0.188
  53014147   KIC05960536     11.12      G3    5613   183     4.547    0.277    -0.170    0.198
  53014149   KIC05961326     13.06      G7    5290   175     3.797    0.265    -0.347    0.188
  53014156   KIC05534814      6.73      F9    5578   209     4.090    0.320    -0.198    0.230
  53014158   KIC05621180     13.45      F9    5940   174     4.222    0.262    -0.005    0.187
  53014160   KIC05706921     16.48      G7    5306   165     4.757    0.249     0.080    0.176
  53014161   KIC05449839      9.52      G7    5335   190     4.529    0.289     0.192    0.207
  53014163   KIC05449039     13.91      F5    5854   172     4.228    0.260    -0.400    0.185
  53014164   KIC05535735     11.64      G7    5500   180     4.833    0.273     0.141    0.195
  53014165   KIC05621751     18.07      G5    5397   162     4.653    0.243     0.015    0.171
  53014166   KIC05535212     12.07      F5    6274   179     4.258    0.270     0.114    0.193
  53014169   KIC05534920      9.91      G8    5033   188     4.487    0.286     0.070    0.205
  53014170   KIC05450253      9.33      G7    5338   191     4.197    0.291    -0.176    0.208
  53014172   KIC05534257     10.79      G8    4913   184     3.606    0.279    -0.388    0.200
  53014173   KIC05621068      9.95      K3    4792   188     4.570    0.286    -0.284    0.204
  53014174   KIC05622250     13.25      F6    6035   175     4.063    0.264     0.004    0.188
  53014175   KIC05534614     10.73      G3    5380   184     3.888    0.279    -0.432    0.200
  53014180   KIC05186335     16.83      F7    5903   165     4.064    0.247    -0.074    0.175
  53014181   KIC05098671     15.69      F9    5332   167     4.379    0.252    -0.128    0.178
  53014183   KIC05186529      6.29      G1    5459   228     3.469    0.342    -0.263    0.260
  53014202   KIC05620329     10.67      K3    4743   185     4.923    0.280    -0.075    0.200
  53014207   KIC05706450     11.65      F6    5924   180     4.198    0.273    -0.010    0.195
  53014218   KIC05705476      6.22      K3    4742   214     4.698    0.327     0.328    0.236
  53014219   KIC05705719     11.04      F9    5404   183     4.119    0.277     0.037    0.198
  53014227   KIC05446182      7.57      K1    4658   218     3.364    0.326     0.052    0.249
  53014228   KIC05272889      9.69      F9    5819   189     4.159    0.288     0.146    0.206
  53014230   KIC05272560     12.36      G1    5687   178     4.455    0.269    -0.471    0.192
  53014234   KIC05360806     12.34      G8    5068   178     3.791    0.269     0.031    0.192
  53014236   KIC05531649     11.13      G1    5470   183     3.741    0.277     0.041    0.198
  53014239   KIC05531858      9.62      G5    5512   190     4.343    0.288     0.455    0.207
  53014241   KIC05531845      7.29      K4    4651   205     4.340    0.312     0.221    0.225
  53014246   KIC05360333      9.22      G7    5295   192     4.217    0.292     0.307    0.209
  53014250   KIC05446546      7.47      F7    5750   203     4.453    0.310     0.040    0.223
  53015001   KIC05966321      8.32      F9    5605   197     3.749    0.301     0.333    0.216
  53015011   KIC05966385      6.99      G3    5312   207     3.590    0.316     0.115    0.228
  53015013   KIC06049803      8.45      G1    6064   197     4.748    0.299     0.406    0.215
  53015053   KIC05709538      6.35      G7    5206   213     4.228    0.325     0.050    0.234
  53015060   KIC05708486     10.86      G2    5673   184     4.387    0.279     0.056    0.199
  53015061   KIC05709066     12.47      F5    6052   177     4.267    0.268     0.084    0.191
  53015063   KIC05879405      6.39      G3    5296   212     3.944    0.325    -0.164    0.234
  53015065   KIC05879960      6.43      F5    6254   212     4.190    0.324    -0.342    0.233
  53015069   KIC05880121      6.97      G8    4821   207     4.574    0.317    -0.305    0.228
  53015070   KIC05709912     11.59      F9    5221   181     4.262    0.273     0.146    0.195
  53015072   KIC05879646      7.00      G3    5468   207     4.641    0.316    -1.773    0.227
  53015073   KIC05709260      9.34      F6    6091   191     4.631    0.291    -0.269    0.208
  53015074   KIC05793855      6.27      G2    5834   213     4.641    0.327     0.375    0.235
  53015077   KIC05965919      8.22      G2    5539   198     4.216    0.302    -0.109    0.217
  53015081   KIC05964483     13.05     A9V    6336   175     3.897    0.265     0.015    0.188
  53015100   KIC05965204      6.33      F2    5833   213     4.036    0.326    -0.004    0.235
  53015153   KIC06290654      8.31      F6    5850   197     4.510    0.301    -0.224    0.216
  53015157   KIC06129282      6.44      F2    5861   212     4.344    0.324     0.101    0.233
  53015158   KIC06290523      6.03      G2    5762   216     4.406    0.330    -0.082    0.238
  53015167   KIC06210254      6.59      G0    5621   210     3.917    0.322    -0.207    0.232
  53015202   KIC06130185      8.83      G2    5797   194     4.233    0.295     0.120    0.212
  53015213   KIC06292015      6.63      G2    5545   210     3.634    0.321    -0.232    0.231
  53015219   KIC06130443      6.04      G2    5623   216     4.623    0.330    -0.199    0.238
  53015221   KIC06292231      6.88      G1    5647   208     3.686    0.318     0.255    0.229
  53015233   KIC05710083      7.79      G2    5706   201     4.497    0.306     0.007    0.220
  53015249   KIC05795968      8.39      G7    4910   197     4.302    0.300     0.205    0.215
  53016006   KIC06041711      8.83      G7    5369   194     4.906    0.295    -0.402    0.212
  53016009   KIC06204529     13.40      G7    5726   174     4.601    0.263     0.121    0.187
  53016012   KIC06123817     11.45      G3    5709   181     4.617    0.274    -0.041    0.196
  53016018   KIC06363790      6.67      F0    6215   210     4.226    0.321    -0.719    0.231
  53016020   KIC06123259      9.60      G2    5579   190     4.029    0.288     0.150    0.207
  53016021   KIC06284964     12.33      F0    6257   178     4.143    0.269    -0.372    0.192
  53016024   KIC06042893      8.30      G2    5862   197     4.419    0.301    -0.208    0.216
  53016034   KIC06779947      6.36      F5    6035   213     4.138    0.325     0.325    0.234
  53016044   KIC06607760      8.75      F2    5904   195     4.199    0.296    -0.210    0.213
  53016055   KIC06525158      6.92      G7    5449   222     3.404    0.333     0.333    0.254
  53016058   KIC06447069      6.77      G9    5030   209     4.808    0.319     0.181    0.230
  53016062   KIC06525462      7.72      G8    5080   201     4.260    0.307    -0.260    0.221
  53016064   KIC06609380      6.96      G6    5457   207     4.099    0.317     0.066    0.228
  53016067   KIC06694494     11.31      F6    5953   182     4.138    0.275    -0.128    0.197
  53016068   KIC06446499      8.32      G2    5596   197     3.627    0.301    -0.200    0.216
  53016073   KIC06609879      8.61      G7    5562   196     4.410    0.298     0.245    0.214
  53016077   KIC06124087     14.36      F7    6059   171     4.502    0.258     0.037    0.183
  53016079   KIC06125374      6.16      G7    5403   214     4.320    0.328    -0.241    0.236
  53016087   KIC06205753      9.70      F0    6155   189     4.314    0.288    -0.389    0.206
  53016094   KIC06206128     11.77      G3    5570   180     4.060    0.272     0.248    0.194
  53016097   KIC06205669      6.96      G8    5051   207     3.987    0.317     0.042    0.228
  53016099   KIC06125653     13.45      G3    5698   174     4.384    0.262    -0.019    0.187
  53016106   KIC06527542      8.01      G7    5396   199     3.680    0.304    -0.617    0.218
  53016108   KIC06369200      8.21      F9    5816   198     3.919    0.302     0.296    0.217
  53016113   KIC06448503     11.49      G2    5788   181     4.158    0.274     0.061    0.196
  53016117   KIC06611830      8.40      G7    5216   197     4.421    0.300    -0.273    0.215
  53016124   KIC06448373      6.26      G7    5273   214     4.287    0.327    -0.108    0.235
  53016129   KIC06610653      7.27      F5    6047   205     4.178    0.313    -0.355    0.225
  53016133   KIC06611075      6.94      G7    5395   207     3.933    0.317     0.588    0.228
  53016146   KIC06782351      7.81      G2    5675   201     4.180    0.306    -0.326    0.220
  53016148   KIC06695960      6.47      G2    5653   212     4.556    0.324    -0.175    0.233
  53016151   KIC06288742      9.46      G7    5485   191     4.464    0.290     0.593    0.208
  53016152   KIC06289127     13.44      G0    5744   174     4.449    0.263    -0.351    0.187
  53016154   KIC06368040      6.32      G7    5628   213     4.400    0.326     0.239    0.235
  53016161   KIC06288438      7.36      G6    5337   204     3.712    0.312    -0.267    0.224
  53016162   KIC06288416      7.09      G1    5786   206     4.757    0.315     0.082    0.227
  53016163   KIC06288260     11.79      G3    5726   180     4.638    0.272     0.127    0.194
  53016171   KIC06446627      8.53      F6    5722   196     3.898    0.298    -0.307    0.214
  53016175   KIC06208985      7.79      K4    4716   201     4.717    0.306    -0.211    0.220
  53016180   KIC06365805      9.12      G3    5640   193     4.485    0.293     0.061    0.210
  53016184   KIC06207249      8.06      G7    5195   199     4.026    0.303    -0.442    0.218
  53016198   KIC06445207      8.83      F5    5944   194     3.834    0.295    -0.178    0.212
  53016205   KIC06523247      6.39      G6    5700   212     4.731    0.325     0.500    0.234
  53016209   KIC06285894      6.78      G3    5743   209     4.642    0.319    -0.475    0.230
  53016213   KIC06286135      8.44      F9    5538   197     4.284    0.299     0.270    0.215
  53016217   KIC06285623      9.98      F6    6034   188     4.331    0.285    -0.294    0.204
  53016218   KIC06443939      6.68      F0    6153   210     4.206    0.321    -0.104    0.231
  53016222   KIC06363863      7.05      K2    5109   207     4.491    0.316     0.067    0.227
  53016224   KIC06364071     12.59      G5    5447   177     4.791    0.267     0.001    0.191
 154001003   KIC05094751    113.31      G2    5765   121     4.210    0.177    -0.049    0.115
 154001005   KIC05095946    326.96      G5    4754   142     2.510    0.198     0.118    0.154
 154001006   KIC05271040     51.53      G3    5664   132     4.435    0.194     0.334    0.131
 154001008   KIC05183254     85.72      F3    6337   124     4.188    0.182    -0.294    0.119
 154001011   KIC05358969    164.61      K1    4892   143     3.404    0.201     0.097    0.157
 154001013   KIC05095159     70.25      K1    4975   127     3.662    0.186     0.180    0.123
 154001014   KIC05094944    233.34      F6    6199   118     4.271    0.170     0.078    0.107
 154001015   KIC05182963    124.68      F5    6163   121     4.020    0.176     0.060    0.113
 154001016   KIC05095232    109.42      K3    4668   122     4.731    0.177     0.170    0.115
 154001018   KIC05270933    104.97      G5    4484   146     2.509    0.205     0.403    0.161
 154001020   KIC05182500    106.15      F5    6085   122     4.122    0.178    -0.113    0.116
 154001023   KIC05183698     98.77      F5    6023   123     4.262    0.179    -0.297    0.117
 154001028   KIC05526383     38.86      F7    5870   138     4.205    0.204    -0.124    0.140
 154001029   KIC05356201    135.54      G5    4816   144     3.379    0.202     0.203    0.158
 154001031   KIC05526952    393.28   A8III    6936   118     3.900    0.169     0.085    0.105
 154001033   KIC05268212    150.15      F5    6024   119     4.017    0.173    -0.019    0.111
 154001035   KIC05441351    118.13      F9    5466   121     3.772    0.176     0.356    0.114
 154001037   KIC05526508    315.99      F0    6560   117     4.150    0.169    -0.056    0.106
 154001038   KIC05442026     55.32      K5    4259   131     4.700    0.192    -0.339    0.129
 154001040   KIC05442451    419.86      G3    5715   118     4.442    0.169     0.212    0.105
 154001042   KIC05441242     76.01      F5    6028   126     4.119    0.184     0.008    0.122
 154001043   KIC05268581     64.12      F9    5880   128     4.453    0.188     0.077    0.125
 154001045   KIC05442481    111.12      G2    5763   122     4.197    0.177     0.174    0.115
 154001046   KIC05442312     60.74      G5    4836   129     3.822    0.190     0.408    0.127
 154001049   KIC05442782     54.95      F7    5974   131     4.287    0.193    -0.219    0.129
 154001050   KIC05356193     37.98      K1    4909   139     4.693    0.205     0.222    0.140
 154001052   KIC05784220     24.53      F7    5929   151     4.601    0.225     0.006    0.157
 154001053   KIC05613294     67.42      G2    5790   128     4.326    0.187     0.032    0.124
 154001054   KIC05613396     75.88      G0    5654   126     4.384    0.184    -0.484    0.122
 154001055   KIC05784659     52.70      F9    5092   132     3.460    0.194    -0.330    0.130
 154001056   KIC05784457     68.71      F9    5431   127     4.614    0.187     0.024    0.124
 154001058   KIC05699350    190.69      G3    5255   118     3.543    0.171    -0.461    0.109
 154001059   KIC05698560     74.78      F9    5406   126     4.102    0.185     0.404    0.122
 154001060   KIC05698788     81.66      G2    5660   125     4.071    0.183     0.061    0.120
 154001061   KIC05612606    153.67      G7    5049   143     3.519    0.201    -0.231    0.157
 154001062   KIC05613005    148.72      F6    6086   119     4.057    0.174    -0.044    0.111
 154001064   KIC05613532     74.98      G8    4963   126     4.808    0.184    -0.080    0.122
 154001066   KIC05527389     65.97      F7    5964   128     4.337    0.188    -0.070    0.125
 154001067   KIC05527304     39.22      K3    4427   159     2.884    0.228     0.281    0.179
 154001070   KIC05699595    128.20      F5    6017   120     4.106    0.175    -0.164    0.113
 154001071   KIC05870145     81.80      F5    6221   125     4.200    0.183    -0.079    0.120
 154001072   KIC05698953     75.75      F7    5790   126     3.793    0.184    -0.252    0.122
 154001073   KIC05870299    167.65      F0    6614   119     3.674    0.172     0.180    0.110
 154001075   KIC05870562     55.65      F9    5826   131     4.341    0.192    -0.033    0.129
 154001076   KIC05443536    137.34      K4    4004   144     1.536    0.202    -0.232    0.158
 154001078   KIC05270173     35.69      K1    4722   140     3.442    0.208    -0.014    0.143
 154001079   KIC05529094     66.15      G2    5720   128     4.028    0.187     0.070    0.125
 154001080   KIC05443067     25.35      G0    5865   150     4.422    0.224     0.030    0.156
 154001083   KIC05358184     92.14      G5    4608   147     2.871    0.207     0.126    0.163
 154001085   KIC05529397     50.03      F5    6095   133     4.110    0.195     0.044    0.132
 154001086   KIC05443410     75.89      F0    6989   126     3.884    0.184     0.115    0.122
 154001087   KIC05528773     18.35      F0    6698   161     3.997    0.242    -0.157    0.171
 154001090   KIC05444392    267.02      F9    5679   117     3.947    0.170     0.029    0.107
 154001091   KIC05444254     42.63   A8III    6795   136     4.356    0.201    -0.051    0.137
 154001097   KIC05270944     70.30      G3    5585   127     4.403    0.186    -0.037    0.123
 154001098   KIC05357249    264.01      F0    6534   117     4.150    0.170    -0.085    0.107
 154001100   KIC05358323     91.54      F0    6732   124     4.052    0.180    -0.149    0.118
 154001107   KIC05444731     72.32      G5    5233   127     4.656    0.185    -0.030    0.123
 154001109   KIC05444614    261.10      F6    6067   117     3.945    0.170     0.214    0.107
 154001113   KIC05530015     61.49      F9    5167   152     2.375    0.215    -0.731    0.169
 154001114   KIC05531145    333.18      F5    6188   117     4.138    0.169     0.130    0.106
 154001117   KIC05359275    226.98      F6    6075   118     4.207    0.170     0.019    0.108
 154001118   KIC05445846    177.89      F9    5807   118     4.217    0.172    -0.046    0.109
 154001119   KIC05616222    154.44      F5    6207   119     4.085    0.173    -0.089    0.111
 154001120   KIC05446068    304.88      F2    6230   117     4.173    0.169     0.314    0.106
 154001122   KIC05616250    154.34      K7    3887   143     1.636    0.201    -0.147    0.157
 154001123   KIC05445609     93.60      K4    3929   147     1.695    0.207    -0.017    0.162
 154001124   KIC05445111     75.24      F7    5744   126     3.479    0.184     0.040    0.122
 154001125   KIC05445418     45.87      G5    4736   156     2.679    0.223    -0.221    0.175
 154001127   KIC05702512     92.13      G6    5306   124     4.334    0.180     0.171    0.118
 154001130   KIC05872931     31.18      G3    5314   144     3.483    0.214    -0.969    0.148
 154001131   KIC05701829    652.72      K1    4825   144     3.152    0.198    -0.235    0.153
 154001132   KIC05701973     72.14      G5    5185   127     4.233    0.185     0.280    0.123
 154001133   KIC05787107     34.99      G0    5641   141     3.653    0.209    -0.811    0.143
 154001134   KIC05872435     81.06      G3    5600   125     3.784    0.183     0.212    0.120
 154001135   KIC05702251    230.85      G7    5008   142     3.189    0.199    -0.292    0.155
 154001137   KIC05615439    217.54      G5    4626   142     2.023    0.199    -0.245    0.155
 154001138   KIC05871957    142.84      F6    5973   120     4.249    0.174    -0.148    0.112
 154001140   KIC05872509    203.14      G5    4794   142     2.356    0.199    -0.073    0.156
 154001143   KIC05701405    118.80      G2    5420   121     4.126    0.176    -0.425    0.114
 154001144   KIC05787972    197.86      F0    6486   118     4.063    0.171    -0.195    0.109
 154001145   KIC05786676     72.84      K1    4813   126     4.579    0.185    -0.041    0.123
 154001146   KIC05787509    153.03      G5    4567   143     2.508    0.201     0.226    0.158
 154001147   KIC05786971     59.68      G2    5586   130     3.921    0.190    -0.116    0.127
 154001149   KIC05701051    173.84      G5    4473   143     2.569    0.200     0.361    0.157
 154001153   KIC05871463    275.72      F6    6036   117     3.935    0.169     0.122    0.106
 154001155   KIC05615104    126.22      F5    6213   121     4.114    0.175     0.039    0.113
 154001157   KIC05871161    115.99      G5    5148   121     4.581    0.177    -0.332    0.114
 154001160   KIC05528497     60.98      G7    5217   129     3.759    0.190     0.344    0.127
 154001162   KIC05785234    105.99      F5    6055   122     3.980    0.178    -0.148    0.116
 154001163   KIC05870791    249.64      F5    6076   118     4.155    0.170    -0.186    0.107
 154001166   KIC05785268     66.57      G5    4622   151     2.965    0.214     0.247    0.167
 154001167   KIC05614200    103.66      G3    5572   122     3.842    0.178     0.107    0.116
 154001168   KIC05871340    156.69      G5    4742   143     2.241    0.201    -0.049    0.157
 154001171   KIC05700025     34.72      G5    5149   141     4.674    0.209    -0.211    0.144
 154001172   KIC05871551    170.56      F7    5886   119     3.897    0.172     0.113    0.110
 154001173   KIC05700488    107.44      K7    3845   146     1.660    0.205     0.120    0.161
 154001174   KIC05528152     63.31      K3    3972   151     1.857    0.215    -0.216    0.168
 154001176   KIC05184088     46.61      F0    6454   134     4.014    0.198     0.029    0.134
 154001177   KIC05445888     67.61      F5    6222   128     4.158    0.187    -0.075    0.124
 154001178   KIC05272778     59.01      F9    5492   130     4.487    0.190     0.049    0.127
 154001180   KIC05271878     66.65      G8    5029   151     3.515    0.213    -0.167    0.167
 154001181   KIC05273296     63.42      G1    5821   129     4.119    0.189     0.169    0.126
 154001184   KIC05272673     89.74   A8III    6881   124     3.901    0.181     0.339    0.118
 154001186   KIC05184500    108.87      F5    6266   122     4.201    0.178    -0.220    0.115
 154001187   KIC05096460     31.61      F0    6567   144     4.226    0.213    -0.248    0.147
 154001189   KIC05272233     61.84      G3    5674   129     4.449    0.189     0.089    0.126
 154001191   KIC05096155     68.59      G1    5731   127     4.177    0.187    -0.070    0.124
 154001192   KIC05359857     54.85      F8    5988   131     4.420    0.193     0.098    0.129
 154001194   KIC05271670     32.19      G2    5337   143     4.434    0.212    -1.101    0.146
 154001195   KIC05446257    112.68      F6    5978   121     4.181    0.177    -0.357    0.115
 154001198   KIC05272571    103.80      F9    5167   122     3.621    0.178    -0.209    0.116
 154001200   KIC05273087    116.03      G8    5049   121     4.756    0.177     0.105    0.114
 154001202   KIC05180418     40.90      G5    4049   158     0.809    0.227    -0.568    0.178
 154001204   KIC05093987     64.04      F7    5942   128     3.935    0.188    -0.200    0.125
 154001214   KIC05093950    105.30      F6    5919   122     4.147    0.178    -0.201    0.116
 154001219   KIC05093714     63.04      F6    5970   129     4.122    0.189    -0.209    0.126
 154001221   KIC05269165     59.46      G5    4697   152     1.904    0.216    -0.248    0.169
 154001226   KIC05179185    222.03      F6    6166   118     4.009    0.170     0.224    0.108
 154001227   KIC05268072     29.94      G3    5507   145     4.399    0.215    -0.266    0.149
 154001228   KIC05090985     23.04      G5    4738   153     3.590    0.229     0.222    0.160
 154001232   KIC05354827    132.92      F9    5356   120     4.357    0.175     0.140    0.113
 154001234   KIC05267811     64.67      F5    6102   128     4.362    0.188    -0.273    0.125
 154001236   KIC05354508    120.71      F5    6291   121     4.199    0.176     0.011    0.114
 154001237   KIC05355471     77.85      G3    5681   126     4.171    0.184     0.243    0.121
 154001239   KIC05354713     42.01      G7    5161   136     4.664    0.201     0.249    0.137
 154001243   KIC05092467     58.87      F9    5527   130     4.462    0.191     0.163    0.128
 154001245   KIC05178913     35.10      G1    5788   141     4.169    0.208     0.245    0.143
 154001246   KIC05267421    146.22      F0    6824   120     4.077    0.174    -0.094    0.111
 154001247   KIC05179965     45.80      G3    5340   135     3.945    0.198    -0.154    0.134
 154001248   KIC05179328    133.33      F0    6540   120     4.060    0.175    -0.022    0.113
 154001249   KIC05266848     66.64      F5    6212   128     4.284    0.187    -0.067    0.125
 154002001   KIC05696576     40.62      G8    5120   137     4.543    0.203     0.204    0.138
 154002002   KIC05696716     66.40      G4    5637   128     4.612    0.187     0.397    0.125
 154002003   KIC05782377     32.79      G2    5888   143     4.721    0.211     0.068    0.146
 154002005   KIC05525572    189.14      G6    4918   142     2.086    0.200    -0.538    0.156
 154002013   KIC05524720    136.61      K3    4253   144     2.359    0.202     0.181    0.158
 154002018   KIC05611325     70.87      G0    5578   127     4.221    0.186    -0.345    0.123
 154002019   KIC05525210    426.30   A8III    6853   118     4.274    0.169     0.050    0.105
 154002020   KIC05525594     77.26      F9    5806   126     4.216    0.184    -0.146    0.121
 154002021   KIC05611192    106.50      G5    5060   146     2.674    0.205     0.009    0.161
 154002022   KIC05697003    217.37      F2    5916   118     4.073    0.171    -0.083    0.108
 154002024   KIC05524333    112.66      G3    5365   121     4.141    0.177    -0.196    0.115
 154002025   KIC05611371     76.23      K1    4891   126     4.728    0.184     0.240    0.122
 154002026   KIC05950160    142.58      G5    4308   144     1.795    0.202    -0.546    0.158
 154002029   KIC06032639    173.84      G5    4859   143     2.430    0.200    -0.016    0.157
 154002032   KIC05865766     33.63      F0    6741   142     4.060    0.210    -0.373    0.145
 154002038   KIC05866175     79.01      F9    5548   125     4.301    0.183     0.322    0.121
 154002039   KIC05949911    100.49      F0    6965   123     4.067    0.179    -0.136    0.117
 154002042   KIC05865392     47.63      G3    5551   134     4.231    0.197    -0.142    0.133
 154002044   KIC05865344     74.22      G2    5602   126     4.051    0.185    -0.018    0.122
 154002046   KIC05949536    266.39      F9    5618   117     4.140    0.170     0.314    0.107
 154002048   KIC05865892    318.44      F5    6163   117     4.207    0.169    -0.099    0.106
 154002050   KIC05779914     41.93      K1    4750   137     4.547    0.201     0.077    0.137
 154002051   KIC05698432    283.59      F7    6007   117     3.863    0.169     0.181    0.106
 154002053   KIC05783679    217.08      F3    6344   118     4.136    0.171    -0.085    0.108
 154002054   KIC05868753    220.33      F5    6251   118     4.177    0.170    -0.141    0.108
 154002055   KIC05782792     86.77      G5    4689   147     2.429    0.208     0.036    0.163
 154002056   KIC05869898     26.93      G3    5288   148     3.916    0.220    -0.422    0.153
 154002057   KIC05869020     93.52      F5    6062   123     4.095    0.180    -0.247    0.118
 154002058   KIC05783203    174.62     A7V    7345   119     3.744    0.172    -0.028    0.110
 154002059   KIC05611978    175.90      F5    6369   119     4.137    0.172     0.040    0.110
 154002061   KIC05783468     69.01      G3    5475   127     4.435    0.186    -0.261    0.124
 154002063   KIC05612188     72.66      F5    6021   127     4.052    0.185    -0.148    0.123
 154002064   KIC05784019    205.92      F0    6454   118     4.167    0.171    -0.102    0.108
 154002066   KIC05783062     87.77      G0    5647   124     4.007    0.181    -0.349    0.119
 154002068   KIC05869577    234.62      G7    5136   118     4.516    0.170    -0.256    0.107
 154002069   KIC05782501     81.90      G8    5211   125     4.530    0.183     0.320    0.120
 154002071   KIC05783974     63.42      G0    5613   129     4.329    0.189    -0.365    0.126
 154002072   KIC05698104    208.38      F0    6612   118     4.094    0.171    -0.061    0.108
 154002074   KIC05697403     19.56      F9    4794   178     2.037    0.259    -1.255    0.201
 154002075   KIC05612549    263.31      G5    4843   142     2.055    0.198    -0.396    0.155
 154002076   KIC05608315     29.71      K5    4390   145     4.309    0.216    -0.775    0.149
 154002079   KIC05694671     37.48      G3    5606   139     4.495    0.206     0.065    0.141
 154002083   KIC05864893     69.40      G2    5685   127     4.552    0.186    -0.040    0.124
 154002085   KIC05694107     43.26      G2    5755   136     4.137    0.200     0.102    0.136
 154002086   KIC05864916     39.45      K3    4660   138     4.848    0.204     0.322    0.139
 154002087   KIC05865163     35.28      G5    4572   162     3.378    0.232     0.456    0.182
 154002089   KIC05694296     32.05      F7    6159   143     4.184    0.212     0.354    0.147
 154002091   KIC05864424     33.40      G5    4484   163     2.497    0.234    -0.026    0.183
 154002092   KIC05693869     46.54      G3    5650   134     4.597    0.198     0.081    0.134
 154002093   KIC05779061     49.68      F9    5433   133     4.313    0.196     0.218    0.132
 154002094   KIC05865161     44.61      G2    5760   135     4.481    0.199     0.296    0.135
 154002096   KIC05694368    122.57      F6    6017   121     4.190    0.176     0.086    0.114
 154002100   KIC05779643     26.86      G5    4689   168     2.720    0.243    -0.139    0.190
 154002101   KIC05439375    157.06      F7    5943   119     4.248    0.173    -0.222    0.111
 154002102   KIC05265656    158.57      G5    4935   119     3.676    0.173     0.445    0.111
 154002104   KIC05354154     84.04      G0    5614   125     3.535    0.182    -0.146    0.120
 154002105   KIC05266416    170.68      G5    4748   143     2.250    0.200    -0.055    0.157
 154002106   KIC05440027     70.22      F5    6006   127     4.070    0.186    -0.007    0.123
 154002107   KIC05439189     84.25      K3    4009   148     1.426    0.209    -0.248    0.164
 154002108   KIC05265923    136.18      K3    4270   144     2.509    0.202     0.216    0.158
 154002110   KIC05353946    114.77      G2    5704   121     4.210    0.177     0.159    0.115
 154002111   KIC05266341     48.18      F9    5805   134     4.253    0.197    -0.003    0.133
 154002115   KIC05266167    321.04      F0    6377   117     4.176    0.169    -0.620    0.106
 154002116   KIC05266013     62.32      K0    4804   129     4.476    0.189    -0.100    0.126
 154002117   KIC05353757     52.78      G5    4788   154     2.375    0.219    -0.283    0.172
 154002118   KIC05354183    404.34      F0    6970   118     4.023    0.169    -0.081    0.105
 154002122   KIC05439282     69.04      F5    6241   127     4.073    0.186     0.133    0.124
 154002123   KIC05439232     21.21      G5    4473   175     2.684    0.255     0.216    0.198
 154002126   KIC05780444     83.16      G6    4928   148     2.209    0.209    -0.561    0.164
 154002127   KIC05695302     52.71      G6    4877   154     2.150    0.219    -0.574    0.172
 154002128   KIC05866658    106.37      G2    5663   122     4.310    0.178    -0.386    0.116
 154002130   KIC05780885    117.92      F9    5868   121     3.948    0.176     0.204    0.114
 154002133   KIC05695112     55.67      G5    4729   153     2.376    0.218    -0.003    0.171
 154002134   KIC05781387     73.10      F5    6340   126     4.344    0.185     0.028    0.123
 154002136   KIC05610232    112.97      F5    6283   121     4.110    0.177    -0.070    0.115
 154002137   KIC05696303     50.33      G3    5585   133     4.308    0.195    -0.281    0.132
 154002138   KIC05694960     16.98      F9    5429   164     4.048    0.247    -0.182    0.174
 154002139   KIC05610563     80.39      K5    4256   125     4.748    0.183    -0.361    0.121
 154002142   KIC05780613    347.21      F5    6223   118     4.122    0.169     0.144    0.106
 154002143   KIC05695524     46.13      G0    5685   134     4.087    0.198    -0.416    0.134
 154002148   KIC05696081    218.97      K1    4852   118     3.567    0.170     0.016    0.108
 154002149   KIC05695896    149.10      F5    6071   119     3.977    0.174    -0.122    0.111
 154002154   KIC05948056     26.60      K0    4843   149     4.727    0.221    -0.008    0.154
 154002155   KIC05948481     54.06      F9    5485   131     4.506    0.193     0.050    0.130
 154002156   KIC05948094     28.70      F9    5393   146     4.551    0.217     0.097    0.151
 154002161   KIC06110865     27.89      G7    5068   167     3.413    0.242    -0.316    0.189
 154002164   KIC06030245     44.28      F7    5833   135     4.315    0.200    -0.193    0.136
 154002165   KIC05948326     18.01      K3    4572   162     4.897    0.243     0.005    0.171
 154002167   KIC06030970     43.02      G5    5275   136     4.531    0.201    -0.077    0.136
 154002168   KIC06111015     35.09      K1    4918   162     3.129    0.232    -0.218    0.182
 154002170   KIC06030414     44.40      G7    5165   135     4.385    0.199     0.092    0.135
 154002171   KIC06111652     63.90      G5    4690   151     1.469    0.214    -1.067    0.168
 154002173   KIC06030088     46.37      G5    4257   156     2.244    0.223     0.097    0.175
 154002174   KIC06031059    125.96      F0    6957   121     4.064    0.175     0.207    0.113
 154002175   KIC06030492    175.37      F5    6487   119     3.644    0.172     0.480    0.110
 154002179   KIC06031138    169.57      F6    5978   119     4.135    0.172    -0.171    0.110
 154002180   KIC06031857    264.60      G5    4995   142     2.562    0.198     0.135    0.155
 154002181   KIC06112193    158.36      G5    4366   143     1.796    0.201    -0.069    0.157
 154002183   KIC06194433    119.32      F0    6782   121     4.045    0.176    -0.154    0.114
 154002184   KIC06193699     47.14      G2    5667   134     4.479    0.197    -0.073    0.134
 154002188   KIC06193935     46.03      G4    5048   156     2.263    0.223    -0.692    0.175
 154002191   KIC06112078    102.58      G5    4806   146     2.267    0.206    -0.106    0.161
 154002192   KIC06031564    115.66      G5    4583   145     2.437    0.204     0.216    0.160
 154002193   KIC06194021     91.68      G5    4415   147     2.093    0.207    -0.459    0.163
 154002199   KIC06111871     49.69      F5    6035   133     4.145    0.196    -0.473    0.132
 154002201   KIC05352540     65.81      G2    5589   128     3.479    0.188     0.124    0.125
 154002202   KIC05522479     66.00      G5    4858   151     2.555    0.214    -0.180    0.168
 154002203   KIC05609123     63.69      F5    6116   129     4.280    0.188    -0.241    0.126
 154002204   KIC05352280     72.14      G5    4467   150     1.781    0.212    -0.196    0.166
 154002205   KIC05438841     75.99      F9    5859   126     4.160    0.184     0.030    0.122
 154002207   KIC05523030     75.02      G7    4874   149     2.361    0.211    -0.354    0.165
 154002208   KIC05523240     55.50      F7    6021   131     4.081    0.192     0.049    0.129
 154002210   KIC05438524     75.22      G2    5797   126     4.163    0.184     0.157    0.122
 154002215   KIC05438386     90.74      F9    5533   124     4.405    0.181     0.125    0.118
 154002216   KIC05438661    110.14      G2    5780   122     4.353    0.177     0.083    0.115
 154002218   KIC05437613     33.23      K0    4912   142     4.810    0.211     0.163    0.145
 154002221   KIC05439087     56.23      G5    4820   153     2.136    0.218    -0.235    0.171
 154002222   KIC05437901     65.45      G5    5100   151     2.447    0.214    -0.044    0.168
 154002223   KIC05523604     41.80      G5    4574   158     2.499    0.226     0.297    0.177
 154002224   KIC05438059     38.91      F0    6531   138     4.086    0.204    -0.008    0.140
 154002225   KIC05609826     61.69      F5    6008   129     4.149    0.189    -0.689    0.126
 154002229   KIC06033938    191.11      G5    4814   142     3.266    0.200     0.099    0.156
 154002230   KIC05696738     43.45      G8    4363   157     1.506    0.225    -0.842    0.176
 154002231   KIC05781774    257.45     A7V    7211   117     3.833    0.170     0.029    0.107
 154002232   KIC05951779     66.62      F3    6383   128     4.098    0.187    -0.055    0.125
 154002234   KIC05781264     57.58      G2    5818   130     4.216    0.191     0.294    0.128
 154002239   KIC06033704    154.20      F5    6212   119     4.019    0.173     0.095    0.111
 154002240   KIC05952034     52.98      F5    6095   132     4.110    0.194    -0.331    0.130
 154002241   KIC05867200    136.11      G2    5659   120     4.298    0.175    -0.096    0.112
 154002242   KIC05867606     58.89      F5    6058   130     4.198    0.191    -0.253    0.128
 154002244   KIC05867455     70.67      F2    5787   127     4.302    0.186    -0.591    0.123
 154002246   KIC05866965    124.42      K4    4007   144     1.614    0.203    -0.538    0.159
 154002247   KIC05950668    155.42      K4    4147   143     2.130    0.201     0.064    0.157
 154002248   KIC05951137     78.79      G5    5270   125     4.563    0.183    -0.333    0.121
 154002249   KIC05781874    111.99      F6    5986   122     4.093    0.177    -0.190    0.115
 154002250   KIC05781380     43.13      G0    5698   136     4.173    0.200    -0.370    0.136
 154003002   KIC06597882    113.15      F5    6247   121     4.148    0.177    -0.062    0.115
 154003006   KIC06854623    144.52      F0    7122   120     3.855    0.174     0.338    0.112
 154003008   KIC06684248     80.26      F7    6091   125     4.360    0.183    -0.010    0.121
 154003009   KIC06769453    174.76      F0    6444   119     4.130    0.172    -0.253    0.110
 154003010   KIC06683360     52.68      G5    4784   154     2.258    0.219    -0.171    0.172
 154003012   KIC06684390     35.28      F8    6039   141     4.314    0.208     0.134    0.143
 154003013   KIC06683122     68.85      F6    6023   127     4.019    0.186     0.005    0.124
 154003014   KIC06598039     76.63      F5    6098   126     4.228    0.184    -0.147    0.122
 154003016   KIC06770078     26.81      G5    4531   168     2.680    0.243     0.068    0.190
 154003017   KIC06855078    228.05      F9    5551   118     3.792    0.170     0.396    0.108
 154003018   KIC06769710     93.48      G5    4726   147     2.398    0.207     0.027    0.162
 154003019   KIC06854998     46.68      K1    4838   134     4.831    0.198     0.200    0.134
 154003021   KIC06769996     86.07      G5    4497   148     2.163    0.209     0.014    0.163
 154003022   KIC06684540     60.86      K1    4955   129     3.548    0.190     0.155    0.127
 154003024   KIC06683050     93.31      K4    4010   147     1.130    0.207    -0.388    0.162
 154003028   KIC06596568     76.08      G3    5404   126     4.212    0.184    -0.270    0.122
 154003029   KIC06768620     55.42      F7    5966   131     4.269    0.192    -0.375    0.129
 154003031   KIC06854391    200.94      G5    4947   142     2.559    0.199     0.025    0.156
 154003032   KIC06853465    173.57      G5    4836   143     2.611    0.200    -0.053    0.157
 154003033   KIC06597411     82.63      K1    4864   125     4.791    0.182     0.091    0.120
 154003035   KIC06939484     70.50      G5    4417   150     2.016    0.212    -0.274    0.166
 154003036   KIC06597239     36.95      G4    5376   140     4.094    0.206     0.311    0.141
 154003040   KIC06596726    309.05     A7V    7420   117     3.805    0.169     0.043    0.106
 154003042   KIC06597618     79.21      G5    4573   148     2.252    0.210    -0.142    0.165
 154003044   KIC06767973     82.52      K1    4875   125     4.717    0.182     0.087    0.120
 154003045   KIC06939158    149.14      G5    4465   143     2.432    0.202     0.108    0.158
 154003047   KIC06854461     64.01      F5    6267   128     4.206    0.188     0.045    0.126
 154003049   KIC06682516     47.33      K4    4014   156     1.202    0.222    -0.475    0.174
 154003051   KIC07189825     65.44      G7    5193   128     4.694    0.188    -0.136    0.125
 154003052   KIC07271221     72.41      F5    5921   127     4.065    0.185    -0.523    0.123
 154003056   KIC07353063    215.07      G0    5948   118     4.184    0.171     0.209    0.108
 154003059   KIC07272437    164.84      G0    5880   119     4.037    0.173     0.231    0.110
 154003061   KIC07107848    122.95      F0    6149   121     4.240    0.176    -0.654    0.114
 154003062   KIC07351928     93.84      K7    3853   147     1.334    0.207    -0.476    0.162
 154003064   KIC07271652     92.60      F9    5387   123     3.837    0.180     0.183    0.118
 154003065   KIC07271145     61.53      F9    5402   129     3.898    0.189     0.007    0.126
 154003066   KIC07272257     80.01      G5    4572   148     2.275    0.210    -0.249    0.164
 154003069   KIC07271556    228.15      G2    5712   118     3.972    0.170     0.017    0.108
 154003070   KIC07189624    190.67      G7    5421   118     4.243    0.171     0.440    0.109
 154003071   KIC07353464     45.53      G3    5474   135     4.167    0.199    -0.056    0.135
 154003074   KIC07189610    209.85      G5    4763   142     2.266    0.199    -0.053    0.156
 154003080   KIC06852013     59.03      G2    5746   130     3.780    0.190     0.139    0.127
 154003083   KIC06938635    132.39      G2    5776   120     4.483    0.175    -0.030    0.113
 154003084   KIC06938274    141.11      F0    6242   120     4.006    0.174    -0.205    0.112
 154003086   KIC06937886     65.83      G7    5318   128     4.501    0.188     0.156    0.125
 154003089   KIC07023575     39.47      G7    5304   159     3.141    0.228    -0.062    0.179
 154003090   KIC06939305    306.10      F0    6481   117     3.893    0.169     0.053    0.106
 154003092   KIC07107778    226.52      K1    4882   118     3.667    0.170     0.115    0.108
 154003093   KIC07023742     15.86      G9    4710   167     4.023    0.251    -0.578    0.178
 154003094   KIC07107050    108.86      G2    5772   122     4.302    0.178     0.085    0.115
 154003095   KIC07023269    106.55      G0    5861   122     4.122    0.178     0.085    0.116
 154003096   KIC07107430     65.87      K7    3918   128     4.470    0.188    -0.348    0.125
 154003097   KIC07023973    129.19      K5    4253   120     4.690    0.175    -0.176    0.113
 154003099   KIC07023396    149.61      F5    6313   119     4.090    0.173    -0.045    0.111
 154003100   KIC07022958    212.53      F2    5921   118     3.881    0.171     0.089    0.108
 154003104   KIC07434957     52.63      F9    5394   132     4.135    0.194     0.024    0.131
 154003105   KIC07352004    147.48      G3    5661   119     3.891    0.174     0.164    0.111
 154003107   KIC07598491     85.18      F2    6008   124     4.195    0.182    -0.076    0.119
 154003109   KIC07434353    258.03      F8    5902   117     4.266    0.170    -0.221    0.107
 154003110   KIC07517769     28.36      K3    4470   147     4.334    0.218    -0.738    0.151
 154003111   KIC07598321    185.92      G3    5505   118     4.179    0.172    -0.289    0.109
 154003112   KIC07434544    107.48      G8    5062   122     4.733    0.178     0.104    0.115
 154003116   KIC07518163    245.95      G0    5853   118     4.301    0.170    -0.109    0.107
 154003117   KIC07434909    131.33      G3    5753   120     4.227    0.175     0.105    0.113
 154003118   KIC07517261     85.13      F0    6422   124     4.024    0.182    -0.125    0.119
 154003120   KIC07435101    124.40      K7    3875   144     1.426    0.203    -0.169    0.159
 154003121   KIC07434729     54.62      G6    5280   131     4.244    0.193    -0.184    0.129
 154003124   KIC07598282     50.44      G2    5718   133     4.270    0.195    -0.229    0.132
 154003125   KIC07435143     74.95      K4    4342   149     2.736    0.211     0.299    0.165
 154003127   KIC07436553     39.28      G7    5546   138     4.063    0.204    -0.229    0.139
 154003128   KIC07437187     62.81      G5    4775   151     2.311    0.215    -0.563    0.168
 154003129   KIC07436860    261.32      F9    5895   117     4.352    0.170    -0.045    0.107
 154003132   KIC07437019     45.15      K1    4608   157     2.550    0.224    -0.339    0.175
 154003134   KIC07437435     80.09      F2    5963   125     4.179    0.183    -0.189    0.121
 154003137   KIC07520327    251.64      F5    6253   118     3.967    0.170     0.115    0.107
 154003139   KIC07436293     70.98      F7    5995   127     4.221    0.186    -0.231    0.123
 154003144   KIC07520450     52.40      G3    5647   132     3.986    0.194     0.171    0.131
 154003145   KIC07519923     71.40      F9    5836   127     4.157    0.186    -0.075    0.123
 154003147   KIC07520686    123.38      K1    5202   145     3.386    0.203     0.071    0.159
 154003149   KIC07520117    206.72      G5    4840   142     2.473    0.199    -0.336    0.156
 154003151   KIC07191013    185.07      G0    5888   118     4.303    0.172    -0.114    0.109
 154003156   KIC07273950    458.99   A8III    6893   118     3.819    0.169     0.190    0.105
 154003157   KIC07273199     33.06     A2V    6200   142     3.759    0.211    -0.398    0.145
 154003158   KIC07190539    182.01      F7    6002   118     4.292    0.172    -0.087    0.109
 154003166   KIC07192348     86.62      F6    6120   124     4.264    0.181     0.000    0.119
 154003168   KIC07191095     70.90      G6    5349   127     4.288    0.186     0.152    0.123
 154003169   KIC07273779     62.52      F9    5387   129     3.852    0.189     0.049    0.126
 154003171   KIC07108465    129.94      G7    5329   120     3.930    0.175     0.350    0.113
 154003172   KIC07192037     91.40      G2    5706   124     4.195    0.180    -0.192    0.118
 154003174   KIC07192092    312.36      F4    6218   117     4.136    0.169    -0.465    0.106
 154003176   KIC07109598     23.07      F0    6946   153     3.967    0.229     0.355    0.160
 154003177   KIC07024325    128.35      F5    6184   120     4.010    0.175    -0.233    0.113
 154003178   KIC07108694     81.29      G7    5233   125     4.480    0.183     0.008    0.120
 154003179   KIC07109307     83.00      F7    5882   125     4.241    0.182    -0.212    0.120
 154003180   KIC07025708    326.31      F0    6742   117     3.971    0.169    -0.077    0.106
 154003182   KIC07108942    123.02      F5    6144   121     4.207    0.176    -0.105    0.114
 154003183   KIC07024674     29.95      K0    4791   145     4.843    0.215    -0.017    0.149
 154003184   KIC06941078     70.89      G3    5612   127     4.245    0.186    -0.073    0.123
 154003186   KIC06940068     74.26      G5    4390   149     2.445    0.211     0.432    0.166
 154003189   KIC06940757     65.69      F7    5984   128     4.209    0.188     0.083    0.125
 154003190   KIC07025526     29.69      K3    4517   145     4.781    0.216    -0.062    0.149
 154003193   KIC06940531     81.11      F9    5358   125     4.560    0.183    -0.299    0.120
 154003194   KIC06940126     92.62      G5    4636   123     3.465    0.180     0.199    0.118
 154003195   KIC07109821     82.43      F6    5976   125     4.090    0.182    -0.326    0.120
 154003196   KIC07024814     83.47      G8    5130   125     4.647    0.182    -0.166    0.120
 154003198   KIC07024928     34.30      F0    6372   141     4.177    0.209    -0.156    0.144
 154003201   KIC07436266    241.85      F0    6772   118     4.059    0.170    -0.050    0.107
 154003203   KIC07436003    101.87      F5    6130   122     4.066    0.179    -0.106    0.116
 154003204   KIC07518629     43.64      G5    4630   136     3.440    0.200     0.242    0.136
 154003205   KIC07599144     95.18      F2    5922   123     4.040    0.180    -0.161    0.117
 154003207   KIC07519372     30.83      G9    5014   144     3.800    0.214    -0.103    0.148
 154003208   KIC07273984    224.98      G2    5653   118     3.962    0.170    -0.156    0.108
 154003210   KIC07518970     79.64      K1    4674   148     2.554    0.210    -0.055    0.165
 154003212   KIC07273277    102.59      G3    5474   122     4.301    0.178     0.157    0.116
 154003217   KIC07353920     95.23      F5    6070   123     4.121    0.180    -0.404    0.117
 154003218   KIC07435286    109.73      F0    6534   122     4.077    0.177    -0.241    0.115
 154003220   KIC07354213    351.94      F0    6850   118     4.101    0.169    -0.028    0.105
 154003227   KIC06680734    178.31      G5    4593   143     2.139    0.200    -0.337    0.156
 154003228   KIC06852624     23.26      G3    5549   153     4.135    0.228    -0.356    0.160
 154003229   KIC06681402     62.97      G8    4788   129     3.545    0.189    -0.384    0.126
 154003233   KIC06853020    344.14      F5    6103   118     4.034    0.169     0.157    0.106
 154003234   KIC06767337    143.69      G3    5656   120     4.394    0.174     0.032    0.112
 154003235   KIC06680846    138.66      G1    5889   120     4.278    0.174     0.155    0.112
 154003240   KIC06680804    113.11      F2    5875   121     4.151    0.177    -0.222    0.115
 154003241   KIC06766963     94.83      F0    6571   123     4.052    0.180    -0.098    0.118
 154003243   KIC06767569    111.77      F5    6119   122     4.136    0.177    -0.108    0.115
 154003245   KIC06596319     16.97      G3    5285   164     4.585    0.247    -0.128    0.174
 154003249   KIC06766634     34.44      F5    6076   141     4.290    0.209    -0.180    0.144
 154004005   KIC07357352     68.82      F0    6398   127     4.073    0.186    -0.083    0.124
 154004006   KIC07355350     28.96      K7    3839   166     0.941    0.240    -0.199    0.187
 154004007   KIC07276328     51.58      G3    5673   132     4.359    0.194    -0.223    0.131
 154004009   KIC07357154    161.64      G2    5821   119     4.351    0.173     0.222    0.110
 154004011   KIC07276597     43.27      G4    5487   136     4.320    0.200    -0.073    0.136
 154004012   KIC07274613    180.39      F0    6437   118     4.062    0.172    -0.036    0.109
 154004013   KIC07438620     23.12      K7    4066   153     4.651    0.228     0.084    0.160
 154004014   KIC07275283     61.31      G2    5831   129     4.393    0.189     0.009    0.127
 154004015   KIC07276417    117.97      F0    6204   121     4.191    0.176    -0.644    0.114
 154004016   KIC07275974     33.47      G5    4770   163     2.346    0.234    -0.183    0.183
 154004017   KIC07193327    254.45      G2    5808   117     4.484    0.170     0.077    0.107
 154004019   KIC07355858    101.15      K3    4433   146     2.788    0.206     0.316    0.161
 154004022   KIC07356143     74.25      K4    4054   149     1.934    0.211     0.135    0.166
 154004025   KIC07355665     47.28      F7    5999   134     4.016    0.197    -0.022    0.134
 154004026   KIC07601917    193.26      F5    6328   118     4.227    0.171    -0.085    0.109
 154004030   KIC07520899    192.29      G5    4892   142     2.135    0.200    -0.377    0.156
 154004032   KIC07521588     18.22      F0    6328   161     4.014    0.242    -0.164    0.171
 154004034   KIC07437811    119.43      F0    7046   121     3.984    0.176    -0.060    0.114
 154004035   KIC07357603     92.58      G5    4594   147     2.371    0.207     0.054    0.162
 154004036   KIC07439931    195.66      G5    5018   142     3.385    0.200    -0.022    0.156
 154004039   KIC07521953    115.48      F0    6622   121     3.859    0.177     0.151    0.114
 154004040   KIC07521763     23.49      G6    5405   153     3.599    0.228    -0.242    0.159
 154004044   KIC07602179     84.11      F5    6153   125     4.101    0.182     0.042    0.120
 154004045   KIC07522019    358.05      F5    6442   118     3.948    0.169     0.134    0.105
 154004046   KIC07601803    293.24      F5    6029   117     3.741    0.169     0.149    0.106
 154004047   KIC07438139     44.68      G3    5348   135     3.826    0.199    -0.141    0.135
 154004050   KIC07522297    185.95      G5    4797   143     2.286    0.200    -0.089    0.156
 154004051   KIC07359200    140.68      G5    4861   144     2.260    0.202    -0.214    0.158
 154004053   KIC07441064     80.12      G5    4538   148     2.439    0.210     0.157    0.164
 154004054   KIC07359463     27.21      F2    5888   148     4.085    0.220    -0.279    0.153
 154004059   KIC07442065     80.65      K3    4131   148     1.810    0.210    -0.174    0.164
 154004060   KIC07359149     39.79      G2    5464   138     4.233    0.203    -0.611    0.139
 154004061   KIC07277539     87.04      G5    4793   147     2.293    0.208    -0.112    0.163
 154004062   KIC07440742    160.09      G5    4866   143     3.317    0.201     0.321    0.157
 154004063   KIC07358025     74.71      G5    4813   149     2.215    0.211    -0.161    0.166
 154004064   KIC07278098    113.19      F0    6558   121     4.078    0.177     0.115    0.115
 154004065   KIC07277791     41.91      F0    6322   137     4.267    0.201    -0.370    0.137
 154004066   KIC07277317     35.64      K3    4606   140     3.640    0.208     0.125    0.143
 154004067   KIC07279257     86.97      G5    4635   147     2.831    0.208     0.020    0.163
 154004068   KIC07278880     52.94      F7    5845   132     4.209    0.194    -0.403    0.130
 154004069   KIC07441673    160.19      G5    5106   143     3.345    0.201    -0.086    0.157
 154004071   KIC07360192     37.46      K3    4785   139     4.842    0.206     0.138    0.141
 154004073   KIC07278612     40.72      F9    5573   137     4.614    0.203     0.167    0.138
 154004075   KIC07358727    209.97      F0    6626   118     4.088    0.171     0.020    0.108
 154004077   KIC06601629    157.39      F6    6014   119     4.005    0.173    -0.098    0.111
 154004080   KIC06686853    123.19      G5    4525   145     3.261    0.203     0.383    0.159
 154004081   KIC06774318    109.24      F7    6077   122     4.203    0.177     0.000    0.115
 154004082   KIC06859569    193.66      F2    5888   118     4.131    0.171    -0.080    0.109
 154004083   KIC06772568     72.02      F9    5446   127     3.823    0.185     0.189    0.123
 154004085   KIC06602576     65.66      G9    4964   128     4.680    0.188     0.146    0.125
 154004086   KIC06773907     51.79      F9    4974   154     1.884    0.220    -0.705    0.172
 154004088   KIC06773282     47.16      F9    5524   134     4.179    0.197     0.352    0.134
 154004091   KIC06687432     55.45      K1    4832   131     3.712    0.192     0.031    0.129
 154004092   KIC06858253     58.95      G3    5154   130     3.836    0.191    -0.418    0.128
 154004093   KIC06859057     81.46      G5    4699   148     2.938    0.209    -0.194    0.164
 154004095   KIC06687505     32.01      G5    4615   164     2.436    0.236    -0.442    0.184
 154004096   KIC06859625     49.57      F9    5208   133     3.908    0.196    -0.076    0.132
 154004098   KIC06772869     68.63      F5    6077   127     4.094    0.187     0.003    0.124
 154004099   KIC06773133    102.61      G7    5392   122     4.490    0.178     0.205    0.116
 154004101   KIC07030543    217.83      F7    5949   118     3.990    0.171    -0.166    0.108
 154004102   KIC06858900     40.12      G2    5628   138     4.221    0.203    -0.134    0.139
 154004104   KIC06946006     65.52      G0    5952   128     4.249    0.188     0.019    0.125
 154004105   KIC06945607    165.58      G8    4879   119     3.479    0.173    -0.552    0.110
 154004106   KIC07030076     53.80      G1    5843   131     4.194    0.193     0.083    0.130
 154004108   KIC07029300     27.89      G1    5994   147     4.631    0.219     0.198    0.152
 154004110   KIC06946148     28.00      F7    5989   147     4.230    0.219    -0.124    0.152
 154004112   KIC06859403    102.67      F0    6337   122     4.210    0.178    -0.298    0.116
 154004113   KIC06859619     71.96      F5    6361   127     3.965    0.185    -0.041    0.123
 154004115   KIC06944145     64.33      F5    6237   128     4.174    0.188    -0.339    0.125
 154004116   KIC06945362    278.98      F3    6425   117     4.235    0.169     0.004    0.106
 154004117   KIC06859666     80.70      G3    5613   125     4.402    0.183    -0.073    0.120
 154004118   KIC06944668     69.51      K3    4434   150     2.819    0.213     0.317    0.167
 154004120   KIC06945803     79.74      K4    4468   125     4.781    0.183    -0.040    0.121
 154004121   KIC06945591     64.84      K4    4459   128     4.748    0.188     0.154    0.125
 154004122   KIC06945081     33.39      G5    4869   163     3.086    0.234    -0.194    0.183
 154004124   KIC07030715    103.78      F0    6078   122     4.133    0.178    -1.398    0.116
 154004127   KIC06943779     43.83      G8    4981   136     4.766    0.200    -0.481    0.136
 154004128   KIC06856376    180.17      K1    5009   118     3.447    0.172     0.092    0.109
 154004129   KIC06685646     48.62      G3    5668   133     4.163    0.196     0.053    0.133
 154004130   KIC06686086     39.63      F9    5630   138     4.055    0.204     0.145    0.139
 154004132   KIC06771094     41.29      G7    4999   158     3.396    0.227    -0.516    0.177
 154004134   KIC06857769    159.68      G3    5675   119     4.478    0.173     0.093    0.111
 154004135   KIC06685136     38.78      K1    5046   160     3.225    0.229    -0.056    0.179
 154004136   KIC06857924     80.16      F5    6227   125     4.235    0.183    -0.270    0.121
 154004137   KIC06770593     39.56      K1    5224   138     4.340    0.204     0.371    0.139
 154004138   KIC06771510     48.40      G5    4348   155     2.648    0.222     0.401    0.174
 154004139   KIC06771624    103.36      G3    5624   122     4.394    0.178     0.034    0.116
 154004141   KIC06599718     62.10      G7    5117   151     3.356    0.215    -0.316    0.169
 154004143   KIC06600477    241.59      F5    6091   118     4.292    0.170    -0.098    0.107
 154004144   KIC06771396     63.46      F5    6038   129     4.091    0.189    -0.442    0.126
 154004145   KIC06772373     44.67      G5    5253   135     4.710    0.199    -0.334    0.135
 154004146   KIC06771969    123.09      F0    6619   121     4.049    0.176     0.021    0.114
 154004151   KIC07274579     49.89      K1    4728   133     3.516    0.196    -0.046    0.132
 154004152   KIC07026613    112.61      K7    3834   145     1.426    0.205     0.016    0.160
 154004154   KIC07192527    184.24      F9    5875   118     4.101    0.172    -0.051    0.109
 154004155   KIC07111427     36.73      K3    4627   161     2.410    0.231    -0.502    0.180
 154004156   KIC07111309    579.18      K4    4189   143     2.270    0.198     0.046    0.153
 154004158   KIC07110621     64.01      F2    5901   128     3.964    0.188     0.075    0.126
 154004161   KIC07193200     45.74      K1    5099   135     4.665    0.198     0.251    0.135
 154004162   KIC07026397     45.96      G3    5401   135     3.703    0.198    -0.416    0.134
 154004163   KIC07026714     73.24      G3    5357   126     3.448    0.185    -0.260    0.122
 154004168   KIC07192867     25.61      G5    4604   150     3.586    0.223     0.335    0.155
 154004169   KIC07110037    101.74      F7    6093   122     4.110    0.179     0.144    0.116
 154004170   KIC07111242     78.39      K1    4781   125     3.664    0.184     0.105    0.121
 154004173   KIC07193562     27.23      F9    5569   148     4.353    0.220     0.077    0.153
 154004174   KIC07110954     48.56      F5    6334   133     4.190    0.196    -0.218    0.133
 154004176   KIC06942660    251.37      G0    5870   118     3.750    0.170     0.317    0.107
 154004177   KIC06941541     55.03      F5    6295   131     4.188    0.192    -0.260    0.129
 154004178   KIC06856262     58.91      G5    4571   152     2.739    0.216    -0.139    0.170
 154004179   KIC06855935     43.98      G1    5804   135     4.150    0.200     0.001    0.136
 154004181   KIC07027242     79.41      G5    4860   148     3.071    0.210    -0.129    0.165
 154004184   KIC06942089    120.73      G0    5819   121     4.295    0.176    -0.144    0.114
 154004185   KIC06942489     36.61      G5    4899   161     2.950    0.231    -0.117    0.181
 154004189   KIC06855679    327.88      F0    6902   117     4.173    0.169    -0.441    0.106
 154004190   KIC06941643     75.09      K1    4722   149     3.115    0.211    -0.104    0.165
 154004191   KIC06857222     70.15      G3    5661   127     4.359    0.186     0.068    0.123
 154004192   KIC07027531     69.04      F7    6023   127     3.813    0.186     0.127    0.124
 154004194   KIC06943524     87.49      G8    4909   124     3.393    0.181    -0.300    0.119
 154004195   KIC06941803     22.98      F9    5595   153     4.021    0.229     0.166    0.160
 154004196   KIC06943003    143.11      G2    5499   120     4.024    0.174    -0.448    0.112
 154004198   KIC06856622     43.57      G7    5254   136     4.584    0.200     0.178    0.136
 154004199   KIC06941984    101.48      F2    5906   122     4.352    0.179    -0.401    0.116
 154004202   KIC07441208    109.54      F2    6013   122     4.352    0.177    -0.007    0.115
 154004204   KIC07604209    233.47      F5    6309   118     4.180    0.170    -0.160    0.107
 154004205   KIC07441504     95.90      F5    6148   123     3.926    0.180     0.006    0.117
 154004209   KIC07523294     33.44      F9    5498   142     4.283    0.210     0.242    0.145
 154004210   KIC07604094     60.50      G2    5762   129     4.327    0.190    -0.078    0.127
 154004212   KIC07522792     75.26      G2    5713   126     4.409    0.184    -0.241    0.122
 154004213   KIC07604522     46.49      G4    5391   156     3.466    0.223    -0.462    0.175
 154004215   KIC07524184    208.01      K4    4102   142     1.753    0.199     0.029    0.156
 154004216   KIC07602845     62.88      K3    4846   129     4.636    0.189     0.251    0.126
 154004218   KIC07440048     37.39      F5    6024   139     4.085    0.206     0.032    0.141
 154004220   KIC07523785    293.10      G4    5461   117     4.480    0.169     0.163    0.106
 154004223   KIC07441860     74.36      F0    6282   126     4.091    0.185    -0.277    0.122
 154004224   KIC07523505     65.70      G0    5618   128     4.112    0.188    -0.599    0.125
 154004225   KIC07523733    226.41      F0    7290   118     3.692    0.170     0.361    0.108
 154004227   KIC07115200    151.50      G2    5744   119     4.150    0.173    -0.109    0.111
 154004229   KIC07278790     74.86      G3    5383   126     3.630    0.185    -0.146    0.122
 154004232   KIC07115126     76.99      F9    5609   126     4.438    0.184     0.284    0.121
 154004233   KIC07279090     97.97      G5    4724   146     2.883    0.206    -0.028    0.162
 154004238   KIC07197651     72.51      G5    4572   149     3.048    0.212     0.334    0.166
 154004239   KIC07114752    105.23      G2    5634   122     4.395    0.178    -0.268    0.116
 154004241   KIC07031016    148.32      G5    4718   143     2.225    0.202     0.009    0.158
 154004243   KIC07031132    142.83      F9    5472   120     4.587    0.174     0.066    0.112
 154004247   KIC07115450    151.50      K7    3902   143     1.290    0.201    -0.032    0.158
 154004248   KIC07115671     59.56      F0    6465   130     4.229    0.190    -0.182    0.127
 154005006   KIC06039118     72.21      K4    3888   150     1.672    0.212     0.144    0.166
 154005008   KIC05872232     99.72      G8    5291   123     4.464    0.179     0.407    0.117
 154005013   KIC06037102    237.40      G5    4679   142     2.690    0.199    -0.083    0.155
 154005015   KIC06039091    227.63      G7    5363   118     4.558    0.170     0.248    0.108
 154005016   KIC06037904    256.31      F5    6364   117     4.185    0.170     0.045    0.107
 154005017   KIC06119788    380.37      F0    7183   118     3.826    0.169     0.039    0.105
 154005018   KIC06118870     95.24      F2    5758   123     4.049    0.180    -0.445    0.117
 154005019   KIC05955749     68.29      G3    5418   127     4.293    0.187    -0.109    0.124
 154005021   KIC06037990    200.76      F0    6840   118     4.099    0.171    -0.228    0.108
 154005022   KIC06038057    158.78      G5    3943   143     0.978    0.201     0.075    0.157
 154005031   KIC06358667     79.53      F5    6268   125     4.216    0.183    -0.028    0.121
 154005032   KIC06198204     69.90      G3    5525   127     4.380    0.186    -0.095    0.123
 154005033   KIC06198885     80.94      G7    5189   125     4.706    0.183    -0.072    0.120
 154005034   KIC06199563     70.09      G2    5681   127     4.473    0.186    -0.289    0.123
 154005035   KIC06358993     95.71      G3    5449   123     4.597    0.180    -0.389    0.117
 154005036   KIC06278127    293.17      F5    6369   117     3.763    0.169     0.340    0.106
 154005037   KIC06357872     44.31      G2    5821   135     4.341    0.199    -0.016    0.135
 154005038   KIC06278518    248.69      F9    5855   118     4.023    0.170     0.084    0.107
 154005042   KIC06198256     74.84      F0    6465   126     4.206    0.185    -0.126    0.122
 154005045   KIC06197887     62.04      F5    5845   129     3.991    0.189    -0.509    0.126
 154005046   KIC06198118    154.98      G2    5694   119     4.192    0.173     0.197    0.111
 154005049   KIC06279974     45.84      G0    5828   135     4.308    0.198    -0.050    0.134
 154005051   KIC06515059    102.24      G5    4685   146     2.486    0.206     0.105    0.161
 154005053   KIC06436582    110.79      F3    6354   122     4.186    0.177    -0.181    0.115
 154005054   KIC06435623    108.23      G5    5034   145     3.245    0.205     0.098    0.161
 154005055   KIC06599635     83.25      F2    5839   125     4.309    0.182    -0.236    0.120
 154005057   KIC06436028     99.69      G2    5559   123     4.422    0.179    -0.497    0.117
 154005059   KIC06515246    190.03     A7V    7507   118     4.108    0.171     0.364    0.109
 154005060   KIC06598505     97.85      G3    5569   123     4.187    0.179     0.138    0.117
 154005061   KIC06514423     71.00      G2    5522   127     4.249    0.186    -0.590    0.123
 154005062   KIC06436621    168.67      F2    5675   119     4.130    0.172    -0.794    0.110
 154005064   KIC06514305     38.67      G5    4341   160     1.736    0.229    -0.182    0.179
 154005066   KIC06515494    114.13      F5    6373   121     4.127    0.177     0.035    0.115
 154005069   KIC06599110     72.50      F5    6077   127     4.276    0.185    -0.163    0.123
 154005070   KIC06357331    129.75      G3    5182   120     3.485    0.175    -0.495    0.113
 154005075   KIC06435459     67.32      G5    4593   150     2.412    0.213    -0.019    0.167
 154005076   KIC06118145    185.54      F5    6337   118     4.184    0.172    -0.148    0.109
 154005078   KIC05953736     97.45      F5    6103   123     3.913    0.179    -0.164    0.117
 154005080   KIC06037036    191.12      G3    5667   118     4.450    0.171     0.152    0.109
 154005081   KIC05953993    216.62      F5    5996   118     4.365    0.171    -0.143    0.108
 154005082   KIC06036653     58.46      K3    4048   152     1.586    0.217    -0.446    0.170
 154005084   KIC06036303    300.67      G0    5755   117     4.391    0.169    -0.395    0.106
 154005085   KIC06036770     92.67      G7    5238   123     4.579    0.180     0.024    0.118
 154005087   KIC06116549     68.50      G2    5031   150     2.150    0.213    -1.883    0.167
 154005089   KIC06036221    144.45      G3    5404   120     4.338    0.174    -0.141    0.112
 154005090   KIC05955122    553.18      G2    5660   119     3.864    0.169    -0.107    0.105
 154005091   KIC05954894    143.05      G7    5228   120     4.492    0.174    -0.017    0.112
 154005092   KIC06035769    142.81      F5    6202   120     4.085    0.174    -0.083    0.112
 154005093   KIC06036118     87.12      F0    6397   124     4.076    0.181    -0.053    0.119
 154005094   KIC05954627    156.23      F9    5819   119     4.152    0.173    -0.085    0.111
 154005095   KIC05954158    269.53      F2    5655   117     3.973    0.169    -0.576    0.107
 154005096   KIC06116731    122.92      G3    5564   121     4.207    0.176     0.061    0.114
 154005097   KIC05869903    255.21      F5    6039   117     3.912    0.170    -0.202    0.107
 154005098   KIC05954815     98.04      G5    4741   146     3.242    0.206     0.221    0.162
 154005099   KIC06117517    250.42      G5    4649   142     3.195    0.198     0.282    0.155
 154005101   KIC06601778     46.82      G7    5303   134     4.201    0.198     0.251    0.134
 154005106   KIC06518502     59.67      G2    5676   130     3.955    0.190     0.126    0.127
 154005107   KIC06602115     83.93      G7    5188   125     4.552    0.182     0.121    0.120
 154005109   KIC06517820    196.48      F5    6338   118     4.038    0.171    -0.016    0.109
 154005110   KIC06360396    199.67      G5    4334   142     1.701    0.199    -0.173    0.156
 154005113   KIC06517577     82.19      K3    3991   148     1.447    0.209    -0.080    0.164
 154005114   KIC06686730    183.78      F7    5934   118     4.381    0.172    -0.067    0.109
 154005115   KIC06360585     99.13      G2    5728   123     4.364    0.179     0.196    0.117
 154005117   KIC06601460     42.08      G2    5513   136     4.412    0.201    -0.253    0.137
 154005118   KIC06439407    360.39      F0    6661   118     4.160    0.169    -0.145    0.105
 154005121   KIC06518171     67.10      F7    5963   128     4.395    0.187    -0.133    0.124
 154005122   KIC06359867     72.41      G0    5870   127     4.165    0.185     0.231    0.123
 154005124   KIC06517985     55.31      G2    5588   131     4.237    0.192    -0.306    0.129
 154005125   KIC06518807    127.31      F7    6003   120     4.337    0.175     0.010    0.113
 154005126   KIC06120267     67.64      F5    5970   128     3.972    0.187    -0.257    0.124
 154005130   KIC06200968     53.05      G8    5071   132     4.630    0.194     0.244    0.130
 154005131   KIC06201408     56.15      G5    4647   153     2.430    0.218    -0.036    0.171
 154005134   KIC06119107    110.40      F9    5856   122     4.148    0.177     0.070    0.115
 154005138   KIC06118479    257.29      G5    5077   142     2.931    0.198    -0.078    0.155
 154005139   KIC06281939     84.72      G5    4438   148     2.202    0.209    -0.432    0.164
 154005140   KIC06280651     72.81      F5    5990   126     4.373    0.185    -0.249    0.123
 154005141   KIC06201006    137.40      F5    6031   120     4.130    0.174     0.002    0.112
 154005147   KIC06280271     37.65      G8    4947   139     4.687    0.206    -0.118    0.141
 154005148   KIC06201477     28.17      F2    5783   147     4.097    0.218    -0.062    0.151
 154005149   KIC06200893    179.60      F5    6055   118     3.993    0.172     0.007    0.109
 154005152   KIC06437132     97.08      F0    6499   123     4.164    0.179    -0.147    0.117
 154005153   KIC06516390    116.25      F7    5996   121     4.117    0.177     0.228    0.114
 154005154   KIC06600155    344.75      G2    5727   118     4.405    0.169    -0.052    0.106
 154005155   KIC06438107    362.13      F2    5926   118     4.021    0.169     0.021    0.105
 154005156   KIC06359292     64.14      G5    5304   128     4.609    0.188     0.078    0.125
 154005159   KIC06600837     79.40      F2    5841   125     4.301    0.183    -0.192    0.121
 154005161   KIC06437315     76.27      G9    4843   126     4.672    0.184     0.070    0.122
 154005162   KIC06436878    165.78      F9    5354   119     3.902    0.173    -0.062    0.110
 154005163   KIC06437644    255.46      F5    6341   117     4.229    0.170     0.030    0.107
 154005164   KIC06358570    187.62      K3    4202   143     1.739    0.200    -0.302    0.156
 154005167   KIC06359648     48.84      G7    4905   155     2.235    0.221    -0.361    0.173
 154005168   KIC06437871     74.55      G4    5430   126     4.150    0.185     0.409    0.122
 154005170   KIC06515991     74.57      F4    6429   126     4.079    0.185     0.047    0.122
 154005171   KIC06437919    125.92      G2    5823   121     4.017    0.175     0.263    0.113
 154005172   KIC06516967    247.97      F5    6204   118     3.997    0.170    -0.005    0.107
 154005174   KIC06599993    127.85      G2    5760   120     4.063    0.175     0.105    0.113
 154005175   KIC06600629    244.29      G2    5653   118     4.501    0.170     0.115    0.107
 154005176   KIC06512755    109.41      G5    4411   145     1.931    0.205    -0.378    0.161
 154005177   KIC06513182     85.90      G5    4121   148     1.794    0.209    -0.259    0.163
 154005178   KIC06356149     80.65      G2    5532   125     4.264    0.183    -0.369    0.120
 154005179   KIC06434760     30.26      G3    5649   145     4.241    0.215     0.072    0.149
 154005180   KIC06434787    316.30      G1    5700   117     4.409    0.169     0.026    0.106
 154005181   KIC06355824     47.42      G5    5300   134     3.993    0.197    -0.358    0.133
 154005182   KIC06355552     77.80      G2    5798   126     4.151    0.184     0.060    0.121
 154005183   KIC06513376     80.38      F9    5412   125     3.713    0.183     0.226    0.121
 154005184   KIC06355908    125.59      F5    6118   121     4.338    0.176    -0.027    0.113
 154005186   KIC06433725     48.32      F2    5776   134     4.210    0.197    -0.357    0.133
 154005187   KIC06512997     62.39      G5    5243   129     4.506    0.189     0.131    0.126
 154005190   KIC06513854     78.41      G5    4727   149     2.609    0.210    -0.204    0.165
 154005192   KIC06513648    100.42      G7    4815   146     2.775    0.206    -0.499    0.162
 154005194   KIC06434958     97.35      G5    4100   146     1.761    0.207     0.046    0.162
 154005196   KIC06434304     89.51      F6    6082   124     4.269    0.181     0.079    0.119
 154005198   KIC06513369    103.16      G5    5060   122     3.520    0.178     0.073    0.116
 154005199   KIC06433718    383.52      F5    6337   118     3.879    0.169    -0.048    0.105
 154005200   KIC06355171     31.09      K5    4242   144     4.671    0.214    -0.167    0.148
 154005204   KIC05869160    107.22      G7    5235   122     4.581    0.178     0.097    0.116
 154005208   KIC05869290     38.49      F5    6109   139     3.924    0.205    -0.084    0.140
 154005209   KIC06115916    124.59      G5    4721   144     2.316    0.203    -0.201    0.159
 154005216   KIC06116035     71.27      G2    5611   127     4.252    0.186    -0.073    0.123
 154005220   KIC05952338     97.47      K4    4428   123     4.706    0.179    -0.005    0.117
 154005221   KIC06034893    248.51      G7    5205   142     3.526    0.198    -0.019    0.155
 154005224   KIC06115025    308.05      F0    6483   117     4.163    0.169    -0.211    0.106
 154005225   KIC05953596     95.20      G5    5421   123     4.697    0.180     0.097    0.117
 154005226   KIC06277302    184.72      F7    5924   118     3.864    0.172     0.239    0.109
 154005227   KIC06196457    237.61      G2    5753   118     4.038    0.170     0.201    0.107
 154005228   KIC06197084    190.15      K3    4656   118     4.740    0.171     0.155    0.109
 154005231   KIC06276453     84.45      F9    5304   125     4.477    0.182    -0.343    0.120
 154005233   KIC06197467     79.15      F2    5837   125     3.873    0.183    -0.260    0.121
 154005234   KIC06435613    148.66      F7    5943   119     4.106    0.174     0.009    0.111
 154005238   KIC06115458    301.11      F9    5146   142     2.600    0.198    -0.336    0.154
 154005239   KIC06356251     56.63      F5    6314   131     4.014    0.192    -0.244    0.129
 154005240   KIC06276695     77.16      G5    5301   126     4.094    0.184     0.165    0.121
 154005241   KIC06277741    154.69      K3    4186   143     2.411    0.201     0.234    0.157
 154005242   KIC06276948    179.45      G5    4966   143     2.784    0.200     0.218    0.156
 154005244   KIC06197161     80.73      G7    4909   148     3.086    0.210    -0.477    0.164
 154005245   KIC06356627    210.20      F5    6346   118     4.063    0.171    -0.021    0.108
 154005247   KIC06197539     70.95      F7    5841   127     4.326    0.186    -0.176    0.123
 154005248   KIC06196651    303.37      F3    6467   117     4.107    0.169     0.048    0.106
 154005249   KIC06197215     64.53      G2    5720   128     4.144    0.188    -0.027    0.125
 154006003   KIC06365760     87.79      G2    5554   124     4.205    0.181    -0.228    0.119
 154006005   KIC06287220     68.32      G3    5717   127     4.457    0.187    -0.021    0.124
 154006007   KIC06444771     37.84      K3    4358   160     2.760    0.230     0.366    0.180
 154006010   KIC06286236     71.66      G2    5509   127     3.848    0.186    -0.459    0.123
 154006011   KIC06365421    171.35      F5    6157   119     4.294    0.172     0.053    0.110
 154006014   KIC06365045     37.08      K1    5001   139     4.723    0.206     0.355    0.141
 154006015   KIC06365428     53.88      G5    4878   154     2.152    0.219    -0.458    0.171
 154006017   KIC06365867    160.06      G5    4857   143     2.080    0.201    -0.346    0.157
 154006018   KIC06445052    117.61      F0    6435   121     4.151    0.176    -0.244    0.114
 154006020   KIC06286633    244.87      G5    4910   142     2.465    0.198    -0.029    0.155
 154006022   KIC06364582     85.97      G3    5498   124     4.559    0.182    -0.350    0.119
 154006023   KIC06286947    313.41     A7V    7295   117     3.703    0.169     0.236    0.106
 154006024   KIC06444595    140.07      G5    4505   144     2.234    0.202    -0.156    0.158
 154006025   KIC06286120    106.31      F7    6098   122     4.194    0.178     0.079    0.116
 154006026   KIC07036278     38.75      G5    4828   160     2.295    0.229    -0.456    0.179
 154006027   KIC07120484     29.40      K1    4605   146     3.593    0.216     0.195    0.150
 154006028   KIC06951231     98.37      F0    6988   123     3.930    0.179     0.370    0.117
 154006029   KIC07121246     25.63      G3    5529   150     4.471    0.223    -0.050    0.155
 154006031   KIC07035274     85.52      F5    6153   124     4.112    0.182    -0.072    0.119
 154006032   KIC06951615     17.06      F5    6022   164     4.034    0.246    -0.198    0.174
 154006034   KIC07035681    104.55      G3    5590   122     4.276    0.178    -0.106    0.116
 154006035   KIC06950960     82.37      G4    5258   125     4.376    0.182    -0.399    0.120
 154006036   KIC07036099    188.04      G5    4720   142     2.680    0.200     0.117    0.156
 154006037   KIC07036630     51.73      G5    4706   154     2.395    0.220    -0.244    0.172
 154006043   KIC07121542     16.98      F0    6097   164     4.005    0.247    -0.317    0.174
 154006045   KIC06950167    126.02      G4    5510   121     4.490    0.175     0.091    0.113
 154006046   KIC07037042    150.61      F5    6115   119     3.890    0.173     0.008    0.111
 154006047   KIC07119806    124.39      G9    4714   121     4.674    0.176    -0.400    0.113
 154006048   KIC06864859    208.11      F0    6439   118     4.145    0.171    -0.179    0.108
 154006049   KIC06951925    156.67      G5    4696   143     2.540    0.201     0.215    0.157
 154006050   KIC06950544    100.97      F0    6352   123     4.170    0.179    -0.066    0.116
 154006052   KIC07122218    103.82      K4    4023   146     1.606    0.206    -0.254    0.161
 154006053   KIC07037723     60.77      G2    5751   129     3.997    0.190     0.095    0.127
 154006055   KIC07121801    202.94      G5    4801   142     2.336    0.199    -0.122    0.156
 154006057   KIC06953747    118.04      F9    5913   121     4.371    0.176     0.133    0.114
 154006059   KIC06954411     50.68      G3    5693   133     4.441    0.195    -0.033    0.132
 154006062   KIC06952430    133.74      G5    4787   144     2.420    0.203     0.039    0.159
 154006065   KIC07038690     35.01      G8    4966   162     3.284    0.232    -0.351    0.182
 154006066   KIC07039399    260.93      F4    6388   117     4.171    0.170     0.087    0.107
 154006070   KIC07037377     72.54      K1    4801   127     3.686    0.185     0.027    0.123
 154006072   KIC07122851     19.30      G0    5792   159     4.108    0.239    -0.040    0.168
 154006073   KIC06953491     43.23      F9    5499   136     4.136    0.200     0.225    0.136
 154006076   KIC06692546     85.97      G0    5816   124     4.331    0.182    -0.210    0.119
 154006078   KIC06693861    253.32      G3    5478   118     3.838    0.170    -0.335    0.107
 154006079   KIC06778974    117.90      K3    4848   121     4.715    0.176     0.302    0.114
 154006080   KIC06779260    186.42      G8    5160   118     4.683    0.172     0.102    0.109
 154006081   KIC06864799     98.13      G5    4310   146     1.470    0.206    -0.431    0.162
 154006083   KIC06780263     27.33      G6    5371   148     4.262    0.220     0.073    0.153
 154006084   KIC06865966     61.86      F7    5938   129     4.183    0.189    -0.147    0.126
 154006085   KIC06692864     74.68      G5    4100   149     0.602    0.211    -0.736    0.166
 154006086   KIC06865139    109.32      G4    5391   122     4.051    0.177     0.193    0.115
 154006087   KIC06778661     36.02      G8    5173   140     4.506    0.207     0.296    0.142
 154006089   KIC06693678    106.74      G2    5783   122     4.222    0.178     0.098    0.116
 154006090   KIC06778672     69.10      K1    4944   127     3.772    0.186     0.218    0.124
 154006095   KIC06865210    118.48      F5    5991   121     4.105    0.176    -0.216    0.114
 154006096   KIC06865603     33.07      K5    4338   142     4.672    0.211    -0.045    0.145
 154006099   KIC06780052     97.49      G8    5177   123     4.530    0.179     0.149    0.117
 154006101   KIC06289459     16.69      F8    5853   165     4.421    0.248    -0.030    0.175
 154006103   KIC06447731    146.17      G5    4338   144     1.920    0.202     0.067    0.158
 154006104   KIC06446775     44.17      F8    5770   135     3.988    0.200    -0.169    0.136
 154006107   KIC06288960     28.27      F9    5468   147     4.619    0.218    -0.017    0.151
 154006108   KIC06208783     22.16      K1    4792   174     2.330    0.252    -0.228    0.197
 154006110   KIC06367829     68.32      F9    5251   127     3.488    0.187     0.163    0.124
 154006111   KIC06209318     34.21      G7    5251   141     4.743    0.210    -0.001    0.144
 154006112   KIC06288521     33.31      G5    4636   163     2.950    0.234     0.020    0.183
 154006113   KIC06368235     26.21      G1    5917   149     4.378    0.222     0.287    0.154
 154006116   KIC06368620    140.76      G2    5630   120     3.890    0.174     0.031    0.112
 154006118   KIC06289617     32.59      G7    4963   163     2.295    0.235    -0.368    0.184
 154006123   KIC06208588     60.81      G5    4662   152     3.096    0.216     0.285    0.169
 154006125   KIC06208397    240.56      F4    6416   118     4.197    0.170     0.102    0.107
 154006126   KIC06781912     38.87      F0    6498   138     3.992    0.204    -0.079    0.140
 154006127   KIC06781136     18.26      K1    4864   161     3.793    0.242     0.025    0.171
 154006128   KIC06782194     98.21      G5    4572   146     2.756    0.206     0.136    0.162
 154006132   KIC06867548     23.72      G3    5575   152     4.429    0.227    -0.059    0.159
 154006133   KIC06781611     23.26      G8    5142   172     3.446    0.250    -0.041    0.195
 154006135   KIC06868952     41.02      G3    5782   137     4.100    0.202     0.348    0.138
 154006137   KIC06869185     42.26      G3    5598   136     4.556    0.201    -0.172    0.137
 154006139   KIC06952966     66.65      F0    6644   128     4.040    0.187    -0.148    0.125
 154006140   KIC06782398     30.03      F4    6369   145     4.197    0.215    -0.040    0.149
 154006141   KIC06781430     15.65      K0    4879   167     4.879    0.252     0.284    0.179
 154006143   KIC06868549     52.85      G2    5518   132     4.193    0.194    -0.457    0.130
 154006146   KIC06952594     29.60      K3    4199   166     2.163    0.239     0.099    0.187
 154006147   KIC06782111     36.90      G3    5454   140     3.744    0.206    -0.331    0.141
 154006148   KIC06866753     30.74      K3    4786   144     4.865    0.214     0.189    0.148
 154006149   KIC06868219     24.39      G1    5925   151     4.441    0.226     0.149    0.157
 154006150   KIC06867213     22.15      G1    5608   154     4.219    0.231     0.042    0.162
 154006152   KIC06526568     66.84      F0    6699   128     4.063    0.187    -0.132    0.124
 154006153   KIC06611726    119.48      F3    6409   121     4.184    0.176    -0.141    0.114
 154006154   KIC06611371     31.85      F9    5667   143     4.386    0.213     0.198    0.147
 154006155   KIC06526427    109.49      G3    5595   122     3.735    0.177     0.176    0.115
 154006156   KIC06526264     86.08      F9    5899   124     3.915    0.182     0.234    0.119
 154006157   KIC06697128     41.87     A7V    7215   137     4.103    0.202    -0.150    0.137
 154006163   KIC06527385     31.93      K1    4911   143     3.773    0.213     0.008    0.147
 154006164   KIC06447883     84.57      K3    4225   148     2.314    0.209    -0.003    0.164
 154006165   KIC06611009     80.91      F5    6176   125     4.137    0.183    -0.058    0.120
 154006168   KIC06696928     96.71      F9    5545   123     4.248    0.179     0.144    0.117
 154006172   KIC06610653     29.92    A7IV    6756   145     4.194    0.215     0.060    0.149
 154006174   KIC06527249     31.83      G5    4769   164     3.053    0.236    -0.181    0.184
 154006175   KIC06696381    154.99      F0    6510   119     4.120    0.173    -0.047    0.111
 154006176   KIC06694140    103.73      G2    5714   122     3.798    0.178    -0.001    0.116
 154006178   KIC06609922     55.42      G0    5877   131     3.994    0.192     0.237    0.129
 154006180   KIC06608856     19.80      F5    6155   158     4.212    0.237    -0.290    0.167
 154006181   KIC06525195     61.83      G5    5236   129     3.927    0.189    -0.059    0.126
 154006182   KIC06609226    200.10     A6V    7033   118     4.513    0.171    -1.003    0.108
 154006183   KIC06694450     45.07      F2    5750   135     4.241    0.199    -0.395    0.135
 154006184   KIC06695185     42.16      G3    5551   136     4.630    0.201    -0.185    0.137
 154006189   KIC06695510    117.92      F9    5854   121     3.887    0.176     0.136    0.114
 154006190   KIC06524858     60.62      F9    5410   129     4.472    0.190     0.104    0.127
 154006191   KIC06525761     19.46      F5    6282   159     4.112    0.238    -0.058    0.168
 154006194   KIC06525661     52.53      G5    4857   154     2.370    0.219    -0.206    0.172
 154006196   KIC06525433     26.79      G5    4678   168     2.776    0.243     0.434    0.190
 154006197   KIC06608590    159.19      F9    5540   119     3.652    0.173     0.204    0.111
 154006199   KIC06609620     24.13      F9    5132   152     3.691    0.226    -0.381    0.158
 154006201   KIC06287957     25.24      F6    5910   150     4.387    0.224    -0.494    0.156
 154006204   KIC06207265     20.83      G1    5726   157     4.123    0.234     0.273    0.165
 154006205   KIC06446130     38.53      G9    5175   139     4.710    0.205     0.269    0.140
 154006210   KIC06288080     88.72      F4    6318   124     4.241    0.181    -0.067    0.119
 154006211   KIC06445497    121.40      G5    4970   145     2.330    0.204    -0.305    0.159
 154006212   KIC06207382     26.92      G5    4497   168     2.699    0.243     0.022    0.190
 154006214   KIC06206983    112.47      G2    5694   121     4.173    0.177    -0.014    0.115
 154006215   KIC06207546     55.23      F0    6558   131     4.242    0.192    -0.418    0.129
 154006220   KIC06366856     88.13      K4    3960   147     1.588    0.208    -0.217    0.163
 154006222   KIC06287749     62.09      K1    5089   129     3.867    0.189     0.376    0.126
 154006223   KIC06207875     18.05      G2    5699   162     4.202    0.243    -0.364    0.171
 154006225   KIC06366501    126.10      F0    6496   121     4.026    0.175     0.182    0.113
 154006226   KIC06607779    251.55      G2    5937   118     4.320    0.170    -0.042    0.107
 154006229   KIC06443122    283.92      F0    7012   117     3.978    0.169     0.098    0.106
 154006231   KIC06692434     73.54      F9    5515   126     4.406    0.185     0.135    0.122
 154006232   KIC06607150    227.13      G1    5856   118     4.499    0.170     0.232    0.108
 154006233   KIC06523086     67.26      G3    5651   128     4.422    0.187    -0.079    0.124
 154006234   KIC06524317     75.35      F6    6032   126     3.962    0.184    -0.152    0.122
 154006236   KIC06523490     48.56      K5    4210   133     4.728    0.196    -0.035    0.133
 154006237   KIC06443019     77.80      K1    5022   149     3.455    0.210    -0.011    0.165
 154006239   KIC06443503     88.71      F5    6364   124     3.960    0.181     0.157    0.119
 154006241   KIC06608280     81.67      F5    6150   125     4.097    0.183    -0.245    0.120
 154006242   KIC06692980     50.46      F2    5859   133     4.017    0.195    -0.075    0.132
 154006243   KIC06522750    248.57      G3    5575   118     4.573    0.170     0.044    0.107
 154006245   KIC06608041     37.84      K1    4769   139     3.649    0.205     0.132    0.141
 154006248   KIC06523066     23.67      F3    6261   152     4.136    0.227    -0.276    0.159
 154006249   KIC06607300     64.73      G5    5286   128     4.545    0.188    -0.131    0.125
 154006250   KIC06607447     56.01      F8    5984   131     4.348    0.192    -0.072    0.129
 154007005   KIC05703968     64.16      G3    5627   128     4.302    0.188    -0.019    0.125
 154007006   KIC05618987     15.69      K3    4700   185     2.160    0.272    -0.080    0.211
 154007007   KIC05618075    181.98      F5    6281   118     4.090    0.172     0.047    0.109
 154007008   KIC05618615     82.36      K1    4837   148     3.144    0.209    -0.033    0.164
 154007009   KIC05705028     39.91      K4    4578   138     4.658    0.203     0.107    0.139
 154007010   KIC05619272     42.81      G5    4667   158     3.114    0.225     0.219    0.176
 154007012   KIC05789911     53.37      G8    5143   154     3.501    0.219    -0.275    0.172
 154007014   KIC05619671     18.33      F0    6469   161     4.070    0.242    -0.421    0.171
 154007015   KIC05704266    372.65    A7IV    7033   118     3.835    0.169    -0.035    0.105
 154007017   KIC05790460     38.11      K1    5038   139     4.617    0.205    -0.010    0.140
 154007019   KIC05705575     72.22     A7V    7593   127     4.407    0.185     0.110    0.123
 154007024   KIC05789608     60.54      F7    6008   129     4.398    0.190    -0.182    0.127
 154007025   KIC05704735     62.72      K1    4615   129     3.566    0.189     0.257    0.126
 154007028   KIC05789158     69.98      F0    7033   127     3.970    0.186     0.097    0.123
 154007029   KIC05874644     64.86      G5    4687   151     2.538    0.214    -0.147    0.168
 154007031   KIC05703017     93.72      F0    6630   123     4.194    0.180    -0.458    0.118
 154007034   KIC05873431     41.20      K1    4876   137     3.856    0.202     0.208    0.138
 154007035   KIC05874067    126.37      F0    6893   121     4.086    0.175    -0.228    0.113
 154007037   KIC05873832     69.14      F5    6188   127     4.233    0.186    -0.257    0.124
 154007038   KIC05873713     56.37      G2    5833   131     4.306    0.192     0.065    0.129
 154007041   KIC05873559     80.35      F5    6366   125     4.195    0.183    -0.159    0.121
 154007042   KIC05874257     18.40      G7    5204   161     4.628    0.242    -0.062    0.170
 154007043   KIC05617995     36.82      K0    4615   161     2.184    0.230    -0.503    0.180
 154007044   KIC05788405     84.99      G7    5380   124     4.563    0.182     0.271    0.119
 154007046   KIC05788973     34.42      G3    5395   141     4.615    0.209    -0.504    0.144
 154007047   KIC05874380     50.52      G5    5354   133     4.613    0.195    -0.013    0.132
 154007049   KIC05617510    350.20      F5    6229   118     3.941    0.169     0.206    0.105
 154007052   KIC05961270    209.19      F5    5953   118     3.997    0.171    -0.171    0.108
 154007054   KIC05876961    158.93      F9    5495   119     3.883    0.173     0.157    0.111
 154007055   KIC05791786    322.44      F0    6896   117     3.878    0.169     0.027    0.106
 154007056   KIC05791802     72.64      F7    5779   127     4.155    0.185    -0.463    0.123
 154007057   KIC05961063    170.89      F6    6055   119     4.286    0.172    -0.075    0.110
 154007058   KIC05876824    182.22      F9    5879   118     4.397    0.172    -0.017    0.109
 154007059   KIC05876689    110.31      F5    6268   122     4.219    0.177    -0.241    0.115
 154007065   KIC05706341    280.60      G7    5134   142     2.764    0.198    -0.044    0.154
 154007068   KIC05791302    127.26      F9    5582   120     4.553    0.175     0.077    0.113
 154007072   KIC05877411     71.60      F2    5761   127     4.001    0.186    -0.448    0.123
 154007073   KIC05877240     63.84      G7    5332   128     4.614    0.188    -0.521    0.126
 154007074   KIC05961357     67.68      G2    5571   128     3.779    0.187    -0.289    0.124
 154007076   KIC05707999     74.47      F0    6971   126     4.037    0.185    -0.171    0.122
 154007077   KIC05793173     32.77      G5    4935   163     2.345    0.235    -0.251    0.184
 154007078   KIC05793489     55.08      F7    6076   131     4.031    0.192     0.111    0.129
 154007082   KIC05793427     20.85      G7    4961   176     2.888    0.256    -0.311    0.199
 154007083   KIC05707308    203.93      F0    7078   118     3.812    0.171     0.615    0.108
 154007087   KIC05621880     34.48      G3    5381   141     4.185    0.209    -0.692    0.144
 154007088   KIC05877911     27.79      G5    4730   167     2.426    0.242    -0.126    0.189
 154007089   KIC05792887     57.63      G5    4307   153     2.016    0.217    -0.159    0.170
 154007090   KIC05878832     62.60      G5    4574   151     2.444    0.215    -0.196    0.168
 154007092   KIC05792558     60.34      G5    4448   152     2.220    0.216    -0.356    0.169
 154007093   KIC05792712     95.83      K4    4108   147     2.059    0.207     0.316    0.162
 154007094   KIC05879438     31.98      G3    5593   143     4.131    0.212     0.021    0.147
 154007096   KIC05878558     33.22      G1    5729   163     3.142    0.234    -0.236    0.183
 154007098   KIC05793784     51.02      F9    5359   132     4.342    0.195     0.049    0.131
 154007099   KIC05622346     56.34      F5    6118   131     4.214    0.192    -0.355    0.129
 154007102   KIC06041741    129.08      F3    6379   120     4.216    0.175    -0.217    0.113
 154007104   KIC05875267     67.50      G5    4781   150     2.369    0.213    -0.106    0.167
 154007105   KIC05874930    132.38      G3    5665   120     4.414    0.175     0.041    0.113
 154007106   KIC05789744     52.58      F8    5869   132     4.162    0.194     0.053    0.131
 154007107   KIC05959223     49.29      G8    5061   133     3.684    0.196     0.167    0.132
 154007109   KIC05960388     52.29      K1    4863   132     3.385    0.194    -0.107    0.131
 154007110   KIC05959719     49.96      G8    4992   133     4.717    0.195    -0.104    0.132
 154007111   KIC05960635     97.67      F2    5842   123     4.116    0.179    -0.350    0.117
 154007112   KIC05959085     89.83      F9    5347   124     3.952    0.181     0.133    0.118
 154007113   KIC06041469    112.21      F9    5564   122     4.100    0.177     0.461    0.115
 154007115   KIC05876187    143.46      F0    6606   120     4.060    0.174    -0.081    0.112
 154007116   KIC05959916     84.83      G2    5781   124     3.981    0.182     0.140    0.120
 154007117   KIC05960072     71.38      G2    5612   127     4.393    0.186     0.073    0.123
 154007118   KIC05959615     75.74      G5    4708   149     2.332    0.211    -0.028    0.165
 154007119   KIC05790807    483.54      F3    6564   118     3.872    0.169     0.108    0.105
 154007120   KIC06041511     70.10      F0    6538   127     4.144    0.186    -0.250    0.123
 154007121   KIC05876334    129.00      G5    5296   120     4.471    0.175     0.049    0.113
 154007123   KIC05959407     72.06      F0    6458   127     4.092    0.185    -0.328    0.123
 154007124   KIC05875747     32.24      F9    5172   143     3.462    0.212    -0.365    0.146
 154007125   KIC05876086     73.46      K7    3893   149     1.559    0.211    -0.065    0.166
 154007126   KIC06045604     51.68      G7    4976   154     2.293    0.220    -0.498    0.172
 154007127   KIC06046152     46.32      K1    4810   134     3.400    0.198    -0.029    0.134
 154007128   KIC05962848     79.59      F3    6347   125     4.155    0.183    -0.188    0.121
 154007129   KIC06045947     46.17      F7    5800   134     3.944    0.198    -0.291    0.134
 154007130   KIC06126107     37.91      K1    5242   139     4.152    0.205     0.330    0.141
 154007133   KIC05963253     81.69      F9    5561   125     3.600    0.183     0.271    0.120
 154007134   KIC05963749     33.86      K1    5040   163     2.892    0.234    -0.157    0.183
 154007136   KIC06126985     57.69      F6    5964   130     4.063    0.191    -0.333    0.128
 154007137   KIC06046467     77.92      G2    5507   126     4.162    0.184    -0.463    0.121
 154007139   KIC06045824     69.61      K4    4017   150     2.053    0.213    -0.032    0.167
 154007141   KIC06045463     37.79      G8    4943   160     3.430    0.230    -0.278    0.180
 154007142   KIC06126289     54.87      G5    4672   153     2.616    0.218    -0.074    0.171
 154007143   KIC06127884     19.15      F6    6029   160     4.013    0.239    -0.297    0.168
 154007144   KIC06126628     91.17      K1    4759   147     2.499    0.208    -0.299    0.163
 154007145   KIC06127239     71.92     A7V    7288   127     3.926    0.185    -0.181    0.123
 154007146   KIC06127486     46.04      K4    4281   156     2.727    0.223     0.324    0.175
 154007148   KIC06127825    189.20      K1    5036   142     2.816    0.200     0.051    0.156
 154007152   KIC05531578     64.60      K3    4285   151     2.289    0.214    -0.104    0.168
 154007153   KIC05532235    116.49      F9    5927   121     4.329    0.177     0.148    0.114
 154007155   KIC05185856     52.78      G5    4216   154     1.754    0.219     0.079    0.172
 154007156   KIC05360910     72.06      G2    5642   127     4.114    0.185    -0.153    0.123
 154007157   KIC05273625     72.32      F0    6632   127     3.981    0.185    -0.259    0.123
 154007159   KIC05360757    142.31      G5    4359   144     2.588    0.202     0.209    0.158
 154007160   KIC05531694     66.94      F6    5938   128     4.150    0.187    -0.473    0.124
 154007161   KIC05360563    168.68      G2    5798   119     4.331    0.172     0.199    0.110
 154007163   KIC05532496     56.09      G3    5406   131     3.865    0.192    -0.073    0.129
 154007164   KIC05531993     50.06      F2    5871   133     4.040    0.195    -0.295    0.132
 154007166   KIC05185481    160.41      G3    5689   119     4.203    0.173     0.279    0.110
 154007169   KIC05446341     94.35      G3    5590   123     3.899    0.180    -0.128    0.118
 154007170   KIC05446518     22.30     A9V    6315   154     5.013    0.230    -0.008    0.161
 154007172   KIC05531488     59.08      G5    5308   152     3.155    0.216     0.283    0.170
 154007173   KIC05447250     24.27      K5    4102   171     1.490    0.248    -0.623    0.193
 154007175   KIC05446285     96.50      G7    5228   123     4.514    0.179     0.278    0.117
 154007177   KIC06044054    190.84      G9    5067   142     3.068    0.200    -0.122    0.156
 154007178   KIC06206214     83.26      F2    6166   125     4.343    0.182     0.282    0.120
 154007179   KIC06205852    169.93      G3    5648   119     4.476    0.172     0.117    0.110
 154007180   KIC06044566     63.48      G5    4883   151     2.332    0.215    -0.304    0.168
 154007181   KIC06125898     43.06      G7    4936   136     3.478    0.201    -0.157    0.136
 154007183   KIC06206627    253.07      F0    6877   118     3.678    0.170     0.512    0.107
 154007185   KIC06044941     18.37      G7    5262   161     4.647    0.242    -0.152    0.170
 154007186   KIC05962467     26.00      K1    4785   169     3.283    0.245    -0.014    0.191
 154007189   KIC06043492    172.50      F5    6294   119     4.080    0.172     0.134    0.110
 154007190   KIC05962180     96.98      G3    5538   123     4.574    0.179    -0.131    0.117
 154007191   KIC06125035     76.84      G2    5718   126     4.248    0.184     0.149    0.121
 154007193   KIC06206751     84.48      F0    6703   125     4.248    0.182    -0.003    0.120
 154007196   KIC06124396    121.43      G1    5837   121     4.270    0.176     0.225    0.114
 154007197   KIC06043850     94.54      F5    6083   123     4.380    0.180    -0.258    0.118
 154007201   KIC05620395    218.57      F3    6569   118     4.023    0.170     0.178    0.108
 154007203   KIC05534531    313.70      F4    6423   117     4.153    0.169    -0.007    0.106
 154007205   KIC05706179     59.90      F9    5209   130     3.693    0.190     0.029    0.127
 154007206   KIC05535051     27.88      G8    4916   167     2.700    0.242    -0.499    0.189
 154007207   KIC05534285     21.37      F0    6339   156     4.088    0.233    -0.358    0.163
 154007209   KIC05620893     92.97      F9    5427   123     3.790    0.180     0.221    0.118
 154007210   KIC05620596    108.60      F9    4878   145     2.079    0.205    -0.306    0.161
 154007211   KIC05448785    150.53      G2    5724   119     4.262    0.173    -0.167    0.111
 154007212   KIC05705657     69.08      F7    6024   127     4.186    0.186     0.126    0.124
 154007217   KIC05535333     38.51      G5    4718   160     2.389    0.229     0.004    0.179
 154007220   KIC05534068     52.30      G7    5225   132     3.741    0.194     0.378    0.131
 154007221   KIC05620302    124.17      G5    4337   145     2.441    0.203     0.408    0.159
 154007223   KIC05534702     71.66     A9V    6610   127     4.103    0.186    -0.211    0.123
 154007226   KIC05533523     45.51      F7    5876   135     3.842    0.199     0.036    0.135
 154007227   KIC05363072     23.80      G5    4805   172     3.184    0.249     0.224    0.194
 154007228   KIC05447897     74.41      G9    4885   126     4.800    0.185     0.058    0.122
 154007229   KIC05532741    219.46      F8    5876   118     4.428    0.170     0.009    0.108
 154007230   KIC05362244     46.72      F5    5807   134     4.201    0.198    -1.117    0.134
 154007231   KIC05361906     19.84      G5    4564   177     1.901    0.258    -0.384    0.201
 154007233   KIC05362535    187.17      F6    5915   118     4.342    0.172    -0.219    0.109
 154007234   KIC05362758     97.92      F9    5779   123     4.483    0.179    -0.169    0.117
 154007236   KIC05447543     42.58      K3    4193   158     2.580    0.226     0.366    0.177
 154007238   KIC05448561     65.00      F5    6425   128     4.180    0.188     0.073    0.125
 154007242   KIC05533075     94.77      G7    4910   147     2.200    0.207    -0.396    0.162
 154007243   KIC05274363     25.37      F5    6196   150     4.290    0.224    -0.157    0.156
 154007245   KIC05361832     20.42      G5    4715   176     2.157    0.257    -0.320    0.200
 154007246   KIC05532925     50.01    A6IV    8115   133     3.715    0.195     0.433    0.132
 154007247   KIC05533755     31.78      G8    5080   143     3.572    0.213     0.317    0.147
 154007248   KIC05361646     20.20      G3    5667   158     4.065    0.236     0.326    0.166
 154007249   KIC05362105     25.16      F0    6647   150     4.155    0.224     0.041    0.156
 154007250   KIC05533663     87.48      K1    5010   147     3.401    0.208     0.144    0.163
 154008004   KIC06440823     65.68      F5    6080   128     4.092    0.188    -0.141    0.125
 154008005   KIC06604303     98.00      F0    7001   123     3.906    0.179    -0.016    0.117
 154008006   KIC06520835    399.15      F7    5943   118     3.948    0.169    -0.019    0.105
 154008007   KIC06690139    165.71      G5    5037   143     3.014    0.201    -0.202    0.157
 154008008   KIC06604137     54.27      G4    5488   131     4.195    0.193     0.242    0.130
 154008010   KIC06441429     62.06      F5    6171   129     4.320    0.189    -0.406    0.126
 154008011   KIC06689733     57.10      G2    5600   130     4.021    0.191    -0.532    0.128
 154008012   KIC06441022     55.98      G3    5443   131     3.944    0.192    -0.259    0.129
 154008013   KIC06362068    221.81      G8    4970   118     3.509    0.170    -0.425    0.108
 154008015   KIC06521110     31.75      K0    5431   143     3.774    0.213     0.048    0.147
 154008016   KIC06689943    340.14      G1    5771   117     4.170    0.169    -0.002    0.106
 154008018   KIC06604985    124.46      F5    6106   121     4.081    0.176     0.016    0.113
 154008022   KIC06775549    115.26      G6    5155   145     3.481    0.204    -0.411    0.160
 154008024   KIC06603900    212.79      G3    5546   118     4.491    0.171    -0.300    0.108
 154008025   KIC06604812    240.13      F0    6304   118     4.185    0.170    -0.214    0.107
 154008026   KIC07032568     62.84      G2    5597   129     4.166    0.189    -0.646    0.126
 154008027   KIC07032180    268.01      F0    6573   117     4.108    0.170    -0.083    0.107
 154008030   KIC06946465     80.25      F0    6300   125     4.086    0.183     0.014    0.121
 154008032   KIC07199060    120.08      F0    6385   121     4.181    0.176     0.041    0.114
 154008033   KIC06947117     91.70      F2    5911   124     4.364    0.180    -0.036    0.118
 154008034   KIC07116024    231.33      G2    5797   118     4.459    0.170    -0.018    0.107
 154008035   KIC07117084    137.02      G8    4852   120     3.524    0.174    -0.245    0.112
 154008036   KIC07117444     89.98      G2    5732   124     4.384    0.181    -0.150    0.118
 154008040   KIC06947195    156.33      F0    6788   119     4.083    0.173    -0.188    0.111
 154008041   KIC06947971    265.61      F0    6528   117     4.098    0.170    -0.004    0.107
 154008042   KIC06946681    229.33     A7V    7252   118     3.931    0.170    -0.047    0.108
 154008045   KIC07032843     81.78      F9    5534   125     4.058    0.183     0.270    0.120
 154008046   KIC07116736     59.28      G8    5113   152     3.096    0.216    -0.474    0.169
 154008047   KIC07117168     99.62      F5    6364   123     4.116    0.179     0.050    0.117
 154008050   KIC06947459    106.55      F2    5907   122     4.306    0.178    -0.389    0.116
 154008052   KIC06690896     77.46      F6    5902   126     4.285    0.184    -0.511    0.121
 154008054   KIC06949545     82.48      G4    5564   125     3.814    0.182     0.297    0.120
 154008055   KIC06691244    131.46      F0    7041   120     3.852    0.175     0.333    0.113
 154008057   KIC06691605    107.72      F5    6106   122     3.973    0.178     0.039    0.115
 154008058   KIC06862499     62.32      F9    5497   129     4.412    0.189     0.028    0.126
 154008060   KIC06863041    196.62      F9    5446   118     3.764    0.171     0.315    0.109
 154008061   KIC06863229     98.41      F5    6309   123     3.829    0.179     0.045    0.117
 154008064   KIC06777953    182.63      G2    5714   118     3.929    0.172    -0.176    0.109
 154008065   KIC06864276    120.23      F0    6702   121     4.022    0.176     0.065    0.114
 154008067   KIC06776673    257.66      G4    5273   117     3.626    0.170    -0.275    0.107
 154008068   KIC06778274    484.90      F0    7075   118     3.900    0.169     0.078    0.105
 154008070   KIC06778289    118.08      F5    6337   121     4.199    0.176     0.022    0.114
 154008073   KIC06863552     43.75      G6    5444   136     4.276    0.200     0.423    0.136
 154008075   KIC06863731    218.79      K1    5111   142     3.513    0.199     0.065    0.155
 154008076   KIC07118707     34.01      G2    5719   142     4.087    0.210     0.117    0.144
 154008078   KIC07035179     80.11      F0    7051   125     3.998    0.183     0.058    0.121
 154008080   KIC07033717     60.17      F5    6172   129     4.178    0.190    -0.434    0.127
 154008084   KIC07034280     72.35      G7    5205   127     4.730    0.185    -0.229    0.123
 154008086   KIC06948868     62.16      F2    5878   129     4.091    0.189    -0.105    0.126
 154008087   KIC06949816    229.57      G5    4801   142     2.876    0.199    -0.380    0.155
 154008088   KIC07033880     49.32      G3    5643   133     4.172    0.196     0.021    0.132
 154008093   KIC07034109     28.84      G7    5234   146     3.806    0.217     0.214    0.151
 154008097   KIC07118555     71.41      F9    5443   127     4.263    0.186    -0.027    0.123
 154008098   KIC06949635     32.76      F5    6307   143     4.171    0.211    -0.060    0.146
 154008099   KIC07119522     27.57      G6    5356   147     4.031    0.219     0.051    0.152
 154008100   KIC06949198     61.43      G4    5530   129     4.584    0.189    -0.020    0.126
 154008101   KIC06283563    181.81      G3    5545   118     3.850    0.172    -0.022    0.109
 154008102   KIC06362206    142.61      F0    5786   120     3.967    0.174    -1.511    0.112
 154008106   KIC06122613     51.46      G5    4856   154     2.320    0.220    -0.507    0.172
 154008108   KIC06203543     65.36      F9    5490   128     4.183    0.188     0.411    0.125
 154008109   KIC06362700     96.07      G3    5675   123     4.119    0.180    -0.025    0.117
 154008110   KIC06441645     51.88      G3    5473   132     4.109    0.194    -0.094    0.131
 154008111   KIC06121704     57.96      G3    5424   130     3.962    0.191    -0.280    0.128
 154008112   KIC06284113    247.97      G8    5020   142     3.429    0.198    -0.166    0.155
 154008113   KIC06284209     98.98      F0    6608   123     4.110    0.179    -0.186    0.117
 154008115   KIC06442193     72.66      F8    5812   127     4.160    0.185    -0.127    0.123
 154008117   KIC06362947    201.14      F5    6102   118     4.169    0.171    -0.077    0.108
 154008118   KIC06362747    120.52      G5    4802   145     2.356    0.204    -0.184    0.160
 154008119   KIC06203334    110.79      G7    5171   122     4.419    0.177    -0.031    0.115
 154008120   KIC06283912    348.08      F0    6552   118     4.143    0.169    -0.107    0.106
 154008121   KIC06203755     96.51      G2    5759   123     3.814    0.179    -0.062    0.117
 154008122   KIC06203577     72.35      F5    5988   127     3.899    0.185    -0.200    0.123
 154008123   KIC06283374     77.34      G5    5118   126     3.771    0.184     0.341    0.121
 154008124   KIC06363365    133.12      F5    5847   120     4.200    0.175    -0.815    0.113
 154008125   KIC06283862    232.08      F8    5972   118     4.273    0.170     0.179    0.107
 154008128   KIC06442340     89.39      G4    5489   124     4.287    0.181    -0.026    0.119
 154008129   KIC06691449     76.14      G3    5499   126     4.477    0.184    -0.276    0.122
 154008130   KIC06442607    288.93      F5    6379   117     4.072    0.169     0.134    0.106
 154008131   KIC06606428    198.74      K7    3874   142     1.501    0.199     0.051    0.156
 154008132   KIC06363959     78.87      F5    6131   125     4.097    0.183     0.117    0.121
 154008133   KIC06606234     70.12      F5    6118   127     4.165    0.186    -0.203    0.123
 154008136   KIC06442377     81.30      F5    6061   125     4.164    0.183    -0.366    0.120
 154008138   KIC06442709     82.18      G3    5559   125     3.974    0.183    -0.024    0.120
 154008140   KIC06441910     74.10      F0    6370   126     3.984    0.185    -0.182    0.122
 154008141   KIC06522179    315.47      F0    6872   117     3.866    0.169     0.100    0.106
 154008142   KIC06522479     22.37      F0    5969   154     3.809    0.230    -0.509    0.161
 154008145   KIC06691721     67.96      F9    5564   128     4.015    0.187     0.150    0.124
 154008146   KIC06606569     73.63      F5    5956   126     3.895    0.185    -0.106    0.122
 154008147   KIC06521518     72.80      K3    4603   126     4.716    0.185    -0.048    0.123
 154008148   KIC06522553    188.65      G5    4603   142     2.735    0.200     0.117    0.156
 154008149   KIC06522182    168.11      K3    4187   143     1.914    0.201    -0.383    0.157
 154008150   KIC06605673    346.84      F2    5883   118     4.079    0.169    -0.297    0.106
 154008151   KIC06439945     31.24      K3    4807   164     2.406    0.237    -0.985    0.185
 154008152   KIC06519869    403.51      F0    6908   118     4.040    0.169    -0.082    0.105
 154008153   KIC06519302    606.42      F9    5438   120     3.733    0.169     0.141    0.105
 154008157   KIC06519643     33.32      G3    5481   142     4.147    0.211    -0.222    0.145
 154008158   KIC06439736     62.84      G5    4733   151     2.454    0.215     0.041    0.168
 154008159   KIC06440619     22.28      K3    4805   174     2.875    0.252    -0.358    0.196
 154008160   KIC06688822    384.86      G6    5383   118     3.801    0.169     0.336    0.105
 154008161   KIC06361815     46.06      G4    5271   134     3.897    0.198    -0.188    0.134
 154008162   KIC06361018     51.26      G3    5353   132     4.122    0.195    -0.521    0.131
 154008164   KIC06602758     50.53      F0    6253   133     4.042    0.195    -0.457    0.132
 154008165   KIC06688581    153.51      F9    5626   119     4.451    0.173     0.251    0.111
 154008169   KIC06519961    103.99      G3    5606   122     4.455    0.178     0.035    0.116
 154008173   KIC06603433     85.13      G3    5762   124     4.316    0.182     0.164    0.119
 154008174   KIC06519440     80.13      G5    4137   148     1.574    0.210    -0.518    0.164
 154008175   KIC06361354    111.74      G5    4673   145     2.516    0.205     0.154    0.160
 154008176   KIC06120376     75.07     A7V    7167   126     4.220    0.184    -0.101    0.122
 154008178   KIC06202741     32.36      K1    5088   143     4.541    0.212     0.348    0.146
 154008179   KIC06120733     75.06      F2    5709   126     3.894    0.184    -0.708    0.122
 154008180   KIC06282013    108.48      G2    5667   122     3.960    0.178    -0.018    0.115
 154008182   KIC06282237    119.74      F8    5849   121     4.360    0.176    -0.195    0.114
 154008183   KIC06282879     57.92      G4    5421   130     4.384    0.191    -0.091    0.128
 154008184   KIC06202371     71.18      G5    4592   150     2.423    0.212     0.206    0.166
 154008187   KIC06282617    114.78      F5    5947   121     3.860    0.177    -0.312    0.115
 154008189   KIC06361767    108.36      G7    5091   122     3.842    0.178     0.216    0.115
 154008190   KIC06120824    123.27      G6    5395   121     4.662    0.176     0.235    0.114
 154008191   KIC06282962     60.16      G4    5380   129     4.503    0.190     0.243    0.127
 154008192   KIC06361215     61.20      G5    4327   152     1.080    0.215    -0.371    0.169
 154008193   KIC06202119     36.13      G2    5700   140     4.252    0.207     0.026    0.142
 154008198   KIC06282442    125.57      F5    6166   121     3.936    0.176    -0.043    0.113
 154008199   KIC06282737     27.86      F0    6582   147     3.887    0.219    -0.041    0.152
 154008200   KIC06362157    112.69      G3    5618   121     4.035    0.177     0.163    0.115
 154008201   KIC05958514     57.36      G3    5620   130     4.077    0.191     0.121    0.128
 154008202   KIC06039489    118.20      G4    5524   121     4.522    0.176     0.138    0.114
 154008207   KIC06040331     48.22      G0    5541   134     3.870    0.197    -0.678    0.133
 154008209   KIC06039926     84.20      G2    5707   125     4.286    0.182    -0.023    0.120
 154008212   KIC05957666     29.24      G5    4138   166     1.679    0.240    -0.455    0.187
 154008214   KIC05957220     17.88      F5    6231   162     4.371    0.243     0.094    0.172
 154008216   KIC06121285     24.86      G0    5850   151     4.305    0.225     0.211    0.157
 154008219   KIC06040566     59.68      F5    5954   130     4.187    0.190    -0.504    0.127
 154008225   KIC05958274     95.22      G3    5597   123     4.338    0.180     0.087    0.117
 154008226   KIC06774534    122.68      G7    5297   121     4.405    0.176     0.267    0.114
 154008232   KIC06861400     27.50      F0    6829   148     3.627    0.219     0.373    0.152
 154008234   KIC06947015     74.96      G4    5470   126     4.005    0.184     0.203    0.122
 154008235   KIC06775951     88.70      F0    6305   124     4.090    0.181    -0.045    0.119
 154008240   KIC06775356     93.74      G2    5792   123     4.136    0.180     0.050    0.118
 154008242   KIC06775006    233.20      G2    5537   118     4.108    0.170    -0.548    0.107
 154008243   KIC06861286     42.28      G8    5181   136     4.290    0.201    -0.042    0.137
 154008244   KIC06861572     71.48      F9    5802   127     4.076    0.186     0.009    0.123
 154008245   KIC06776485     79.49      G8    4926   125     3.408    0.183    -0.279    0.121
 154008247   KIC06946831    164.86      F0    6706   119     3.966    0.173     0.076    0.110
 154008248   KIC06689030     73.27      G6    5268   126     4.503    0.185     0.028    0.122
 154008249   KIC06862142     43.94      G2    5649   136     4.130    0.200    -0.229    0.136
 154008250   KIC06776020    129.44      F0    6379   120     4.071    0.175    -0.055    0.113
 154009002   KIC07198846     40.38      F9    5312   137     4.059    0.203     0.124    0.138
 154009006   KIC07281410    123.09      K4    4028   145     1.163    0.203    -0.149    0.159
 154009008   KIC07199225    131.60      G5    4717   120     3.421    0.175     0.172    0.113
 154009011   KIC07362073     47.30      G3    5671   134     4.156    0.197     0.279    0.134
 154009014   KIC07198512    139.06      F0    6613   120     3.814    0.174     0.183    0.112
 154009015   KIC07281256     61.05      F8    5950   129     4.381    0.190    -0.047    0.127
 154009018   KIC07281301     21.93      F6    6281   155     4.436    0.231    -0.022    0.162
 154009020   KIC07199203    130.56      G2    5754   120     4.341    0.175     0.043    0.113
 154009021   KIC07280725    173.82      F3    6470   119     4.023    0.172     0.277    0.110
 154009025   KIC07360491     62.79      F7    6104   129     4.249    0.189     0.062    0.126
 154009026   KIC07680876     54.18      G2    5814   131     4.206    0.193     0.296    0.130
 154009027   KIC07751366     26.78      F6    6221   148     4.124    0.221     0.210    0.154
 154009028   KIC07821827    119.60      F4    6138   121     4.159    0.176    -0.432    0.114
 154009029   KIC07751680     65.09      G3    5606   128     3.852    0.188     0.081    0.125
 154009032   KIC07821878     44.48      G2    5802   135     4.473    0.199     0.006    0.135
 154009033   KIC07752422    142.44      F0    6596   120     3.955    0.174     0.041    0.112
 154009034   KIC07821010    275.81      F5    6242   117     4.255    0.169     0.000    0.106
 154009036   KIC07751972     87.03      G8    5151   124     3.626    0.181     0.182    0.119
 154009038   KIC07681259     60.42      F8    5833   129     4.341    0.190    -0.276    0.127
 154009045   KIC07751827     60.08      F3    6443   129     4.178    0.190    -0.104    0.127
 154009047   KIC07821234    134.31      G5    4624   144     2.484    0.203     0.205    0.159
 154009048   KIC07681895    261.97      F6    6200   117     4.060    0.170     0.193    0.107
 154009052   KIC07889271     59.42      G6    4972   130     3.548    0.190    -0.310    0.127
 154009054   KIC07958552    172.62      G7    5081   143     3.088    0.200    -0.361    0.157
 154009055   KIC08096156    197.46      G1    5882   118     4.119    0.171     0.265    0.109
 154009058   KIC07959180     41.09      G5    5150   137     4.460    0.202    -0.278    0.138
 154009061   KIC07959042     48.45      G7    4917   133     3.467    0.196    -0.259    0.133
 154009062   KIC07958872     49.81      F5    6295   133     4.134    0.196     0.030    0.132
 154009063   KIC07959120     76.58      G7    5325   126     4.499    0.184     0.248    0.122
 154009064   KIC07889097     49.64      F0    6392   133     4.037    0.196    -0.095    0.132
 154009065   KIC08095946     36.92      G5    4552   161     2.776    0.230     0.096    0.180
 154009067   KIC08027591    219.64      F6    6068   118     4.103    0.170    -0.138    0.108
 154009068   KIC08026887     49.08      G0    5705   133     4.121    0.196    -0.181    0.132
 154009069   KIC07890021    189.77      F5    6300   118     4.200    0.171    -0.325    0.109
 154009071   KIC08096594     91.30      F9    5782   124     4.009    0.180    -0.119    0.118
 154009072   KIC08027334     88.13      G5    4697   147     2.303    0.208     0.003    0.163
 154009073   KIC07958418     64.78      F9    5908   128     4.243    0.188     0.035    0.125
 154009075   KIC08096395    184.64      G3    5590   118     4.560    0.172     0.040    0.109
 154009076   KIC08230724     44.88      G2    5704   135     3.958    0.199    -0.059    0.135
 154009077   KIC08163370     68.34      F9    5554   127     4.309    0.187     0.020    0.124
 154009078   KIC08231299     68.62      G3    5304   127     4.064    0.187    -0.688    0.124
 154009079   KIC08230626    128.53      G5    5135   144     2.883    0.203     0.109    0.159
 154009080   KIC08231376     49.72      F9    5562   133     3.929    0.196     0.135    0.132
 154009081   KIC08094889    119.12      K4    3961   145     1.720    0.204    -0.303    0.160
 154009082   KIC08163439     88.82      K1    4963   147     3.088    0.208    -0.123    0.163
 154009083   KIC08163891     35.83      G0    5770   140     4.381    0.208    -0.264    0.142
 154009085   KIC08230578    147.22      F9    5107   144     2.590    0.202    -0.280    0.158
 154009086   KIC08164300     73.96      F5    6041   126     4.020    0.185    -0.304    0.122
 154009087   KIC08163528     91.06      G2    5644   124     3.902    0.181     0.078    0.118
 154009088   KIC08162865     62.76      F0    6300   129     4.050    0.189    -0.126    0.126
 154009089   KIC08164316     78.80      F3    6338   125     4.055    0.183    -0.118    0.121
 154009091   KIC08231370    152.42      F0    6750   119     4.091    0.173    -0.091    0.111
 154009092   KIC08095468    105.13      F5    6211   122     4.178    0.178    -0.015    0.116
 154009093   KIC08162941     57.79      G3    5653   130     4.076    0.191     0.176    0.128
 154009094   KIC08231835     67.12      F9    5682   128     4.272    0.187     0.298    0.124
 154009098   KIC08164635     61.23      G3    5518   129     3.883    0.189    -0.075    0.127
 154009099   KIC08164528     24.43     A7V    7224   151     3.894    0.225     0.208    0.157
 154009100   KIC08231947    122.35      K4    4083   145     1.855    0.204     0.088    0.159
 154009106   KIC07957710    189.68      G0    5763   118     4.322    0.171    -0.418    0.109
 154009109   KIC08095321     65.33      F3    6506   128     4.043    0.188    -0.103    0.125
 154009111   KIC08026102    125.36      F9    5452   121     4.455    0.176     0.079    0.113
 154009112   KIC07957640     80.23      G3    5678   125     4.328    0.183    -0.080    0.121
 154009113   KIC07819721     55.28      F6    6047   131     4.093    0.192    -0.096    0.129
 154009116   KIC07888449    256.29      F4    6349   117     4.224    0.170    -0.048    0.107
 154009119   KIC07887791    192.23      F9    5333   118     4.519    0.171     0.021    0.109
 154009121   KIC07957290     86.04      F0    6411   124     3.799    0.182     0.010    0.119
 154009123   KIC07957323     62.81      F7    6054   129     4.290    0.189     0.036    0.126
 154009124   KIC07958018     59.91      G1    5836   130     4.270    0.190     0.323    0.127
 154009125   KIC08025635     93.34      F5    5955   123     4.166    0.180    -0.465    0.118
 154009128   KIC07446236     60.91      G5    4390   152     2.150    0.216    -0.365    0.169
 154009129   KIC07444153     16.05      G1    5704   166     4.019    0.250    -0.013    0.177
 154009130   KIC07445188     19.42      G7    5494   159     4.366    0.238     0.009    0.168
 154009132   KIC07364176    126.50      G2    5628   121     4.452    0.175    -0.424    0.113
 154009133   KIC07446072    195.82      F6    5964   118     4.292    0.171    -0.422    0.109
 154009134   KIC07445342     64.24      K1    4777   128     3.684    0.188     0.048    0.125
 154009136   KIC07364063     83.16      F5    6122   125     4.090    0.182    -0.091    0.120
 154009137   KIC07363135     51.93      F3    6446   132     4.159    0.194    -0.054    0.131
 154009139   KIC07444985     25.48      K1    4829   170     2.191    0.246    -0.478    0.192
 154009144   KIC07444758     32.29      G5    4892   164     2.280    0.235    -0.287    0.184
 154009148   KIC07527081    109.68      G5    4644   145     2.605    0.205     0.641    0.161
 154009151   KIC07819696     64.00      G7    5310   128     4.517    0.188     0.225    0.126
 154009153   KIC07679812    101.97      F6    5987   122     4.169    0.179    -0.119    0.116
 154009154   KIC07680159     22.79      G9    4709   173     2.236    0.251    -0.679    0.196
 154009155   KIC07819302    115.06      G2    5641   121     4.426    0.177    -0.152    0.114
 154009157   KIC07819337     65.15      F9    5332   128     4.314    0.188     0.232    0.125
 154009158   KIC07819198     89.00      F9    5860   124     4.365    0.181    -0.230    0.119
 154009159   KIC07750294     76.26      F6    6162   126     4.227    0.184     0.002    0.122
 154009161   KIC07605253     59.03      K3    4452   152     2.671    0.216     0.145    0.170
 154009162   KIC07751304    195.35      F3    6445   118     4.159    0.171    -0.171    0.109
 154009163   KIC07679568     56.63      F5    6205   131     4.029    0.192    -0.157    0.129
 154009165   KIC07750906     47.33      F9    5301   134     3.655    0.197     0.060    0.134
 154009166   KIC07680114    379.77      G3    5637   118     4.159    0.169     0.100    0.105
 154009167   KIC07680085     15.41      G3    5529   168     3.450    0.253    -0.317    0.179
 154009171   KIC07751130     67.39      K1    4795   128     3.674    0.187     0.124    0.124
 154009172   KIC07679756    103.91      G5    4959   146     2.697    0.206    -0.371    0.161
 154009174   KIC07750590     90.45      G3    5726   124     4.259    0.181     0.209    0.118
 154009177   KIC07682187     43.83      K5    4270   136     4.777    0.200    -0.036    0.136
 154009179   KIC07753223     30.40      G5    4902   165     1.669    0.238     0.115    0.186
 154009180   KIC07608152     40.37      F0    6803   137     3.997    0.203     0.410    0.138
 154009182   KIC07607358     41.98      G7    5123   137     4.645    0.201    -0.236    0.137
 154009183   KIC07607131     27.63      F9    5374   147     4.628    0.219     0.018    0.152
 154009184   KIC07608416     80.00      F3    6246   125     4.165    0.183    -0.567    0.121
 154009186   KIC07753001     81.29      F9    5099   148     2.209    0.210    -0.892    0.164
 154009187   KIC07606946     58.25      G2    5684   130     4.528    0.191     0.051    0.128
 154009188   KIC07822210     61.16      G3    5560   129     3.728    0.190     0.110    0.127
 154009190   KIC07822413    188.45      G3    5403   118     4.543    0.171    -0.330    0.109
 154009192   KIC07891058     75.39      G5    5462   126     4.305    0.184     0.269    0.122
 154009193   KIC07527951     21.22      G5    4322   175     2.451    0.255     0.198    0.198
 154009194   KIC07752828     40.22      K1    4796   159     2.352    0.227    -0.318    0.178
 154009195   KIC07607190     27.95      G3    5805   147     4.406    0.219     0.199    0.152
 154009199   KIC07821926     39.32      F6    5986   138     4.280    0.204    -0.149    0.139
 154009201   KIC07526081    132.02      F5    6276   120     4.120    0.175    -0.152    0.113
 154009202   KIC07442216     49.99      G2    5740   133     4.233    0.195    -0.115    0.132
 154009205   KIC07526760    299.38      F5    6137   117     3.869    0.169     0.035    0.106
 154009206   KIC07442808    251.37    A7IV    6992   118     4.080    0.170     0.000    0.107
 154009207   KIC07526345    299.68      F0    6605   117     3.991    0.169     0.049    0.106
 154009208   KIC07525122     59.97      F7    5960   130     3.945    0.190    -0.026    0.127
 154009209   KIC07442535     20.29      G5    4176   176     1.230    0.257    -0.546    0.200
 154009210   KIC07442973    100.86      G7    5407   123     4.402    0.179     0.298    0.116
 154009211   KIC07525379     18.75      G7    5257   160     4.497    0.240     0.431    0.169
 154009212   KIC07443875     73.45      G2    5699   126     4.335    0.185    -0.061    0.122
 154009216   KIC07605321     46.39      F9    5329   134     4.699    0.198     0.004    0.134
 154009217   KIC07443689     43.91      G5    4497   157     2.754    0.225     0.001    0.176
 154009218   KIC07524667     54.78      F9    5476   131     4.264    0.193     0.030    0.129
 154009219   KIC07525656     21.76      G5    4666   155     3.590    0.232     0.323    0.163
 154009221   KIC07443375     38.60      G2    5611   138     3.776    0.205     0.122    0.140
 154009226   KIC07201741    116.56      G0    5852   121     3.885    0.177     0.114    0.114
 154009227   KIC07281668     60.85      G5    5439   129     4.667    0.190     0.126    0.127
 154009231   KIC07117710     63.24      G8    5207   129     4.635    0.189     0.400    0.126
 154009234   KIC07282791    132.86      F6    6151   120     4.121    0.175     0.264    0.113
 154009235   KIC07201168    243.52      G7    5314   118     4.630    0.170     0.364    0.107
 154009237   KIC07201728    206.21      F6    6131   118     4.198    0.171     0.080    0.108
 154009238   KIC07283507     86.90      F0    6441   124     4.043    0.181    -0.132    0.119
 154009242   KIC07363806     32.18      F9    5801   143     3.726    0.212     0.068    0.146
 154009243   KIC07362587    158.58      G6    5146   119     3.803    0.173    -0.058    0.111
 154009245   KIC07118798     60.47      F9    5418   129     3.870    0.190     0.362    0.127
 154010001   KIC06936455     24.15      F2    5617   152     3.797    0.226    -0.603    0.158
 154010002   KIC06935874     99.83      F2    5838   123     3.903    0.179     0.081    0.117
 154010003   KIC07021131     52.13      F2    5700   154     3.080    0.220    -0.913    0.172
 154010006   KIC06935878    323.02      F5    6357   117     4.052    0.169     0.193    0.106
 154010008   KIC07020972    135.63      K3    4235   144     1.310    0.202    -0.687    0.158
 154010010   KIC06850286     54.50      G6    5084   153     2.825    0.218    -0.929    0.171
 154010011   KIC06850504     75.98      G8    5348   126     4.638    0.184     0.158    0.122
 154010016   KIC06764812    359.32      F0    6552   118     4.165    0.169    -0.075    0.105
 154010017   KIC07105360    152.90      G5    4826   143     2.399    0.201    -0.347    0.158
 154010018   KIC06936045     74.39      F2    5983   126     4.026    0.185     0.179    0.122
 154010019   KIC06936261     18.01      G2    5533   162     3.902    0.243    -0.297    0.171
 154010020   KIC06850710     75.35      G4    5360   126     4.451    0.184    -0.411    0.122
 154010021   KIC06850603    118.40      F5    6128   121     4.101    0.176    -0.175    0.114
 154010023   KIC07021319     75.25      K3    4480   149     2.511    0.211    -0.098    0.165
 154010024   KIC07020935     28.89      G3    5430   146     3.680    0.217    -0.404    0.150
 154010025   KIC06764934    332.36      F7    6022   117     4.415    0.169    -0.096    0.106
 154010026   KIC06432269     52.24      G2    5387   154     3.291    0.219    -1.186    0.172
 154010027   KIC06431598     64.13      F5    5847   128     3.987    0.188    -0.836    0.125
 154010029   KIC06353203    261.70      F5    6122   117     4.174    0.170    -0.278    0.107
 154010031   KIC06352407    135.89      G5    4801   144     3.374    0.202     0.251    0.158
 154010036   KIC06273226    158.57      F0    6320   119     4.085    0.173    -0.220    0.111
 154010037   KIC06273477    131.91      G2    5606   120     4.409    0.175    -0.439    0.113
 154010039   KIC06273605    119.59      G5    4805   121     3.590    0.176     0.184    0.114
 154010041   KIC06431941    153.88      G5    4486   143     2.170    0.201    -0.442    0.157
 154010043   KIC06353125     60.11      G3    5487   129     3.722    0.190    -0.167    0.127
 154010044   KIC06431662     98.50      F5    6306   123     4.126    0.179     0.026    0.117
 154010045   KIC06353002     82.33      G2    5770   125     4.186    0.182    -0.203    0.120
 154010046   KIC06192988     51.80      K3    4429   154     2.807    0.220     0.286    0.172
 154010048   KIC06431515    161.86      F2    5888   119     4.267    0.173    -0.101    0.110
 154010049   KIC06352802     18.72      K1    4866   179     2.780    0.261    -0.333    0.203
 154010050   KIC06193460     22.91      G7    4827   153     4.158    0.229    -0.762    0.160
 154010052   KIC06510398    239.10      F5    6262   118     4.144    0.170     0.044    0.107
 154010053   KIC06594017     76.13      G4    5323   126     3.627    0.184     0.059    0.122
 154010056   KIC06593623    130.53      G5    4584   144     2.538    0.203     0.011    0.159
 154010057   KIC06678748     82.02      G4    5390   125     4.040    0.183     0.090    0.120
 154010059   KIC06679420    168.63      F2    5921   119     4.150    0.172    -0.020    0.110
 154010060   KIC06678383    143.83      G2    5611   120     4.238    0.174    -0.548    0.112
 154010061   KIC06678588     51.75      K5    4217   132     4.652    0.194    -0.572    0.131
 154010064   KIC06510183    582.41      G5    4741   143     2.903    0.198     0.009    0.153
 154010065   KIC06593461    137.29      F9    5361   120     3.910    0.174     0.172    0.112
 154010066   KIC06765733     73.93      G8    4932   126     4.576    0.185    -0.471    0.122
 154010067   KIC06765437     73.49      G8    5254   126     3.959    0.185     0.285    0.122
 154010068   KIC06593906     91.42      F5    6047   124     4.135    0.180    -0.052    0.118
 154010069   KIC06510909     86.05      G8    5366   124     4.622    0.182    -0.041    0.119
 154010071   KIC06510174     98.11      F0    6627   123     4.050    0.179    -0.365    0.117
 154010072   KIC06678432    198.15      K3    4488   142     2.800    0.199     0.187    0.156
 154010073   KIC06765121     70.35      G7    5269   127     4.302    0.186     0.049    0.123
 154010074   KIC06765602     39.52      G4    5189   138     3.572    0.204    -0.279    0.139
 154010077   KIC06592545     68.47      K1    4908   127     3.549    0.187     0.123    0.124
 154010079   KIC06592892     89.58      G4    5302   124     4.540    0.181    -0.453    0.119
 154010081   KIC06592305    274.40      F8    5831   117     3.809    0.169     0.096    0.107
 154010085   KIC06430771     16.39      G5    5246   166     3.973    0.249     0.008    0.176
 154010090   KIC06509581     74.13      G3    5489   126     3.970    0.185    -0.103    0.122
 154010091   KIC06430073     80.05      G9    4727   125     3.514    0.183    -0.266    0.121
 154010093   KIC06509713     26.69      F0    6987   148     4.183    0.221    -0.086    0.154
 154010095   KIC06429995     28.42      G5    4672   167     2.549    0.241    -0.074    0.188
 154010096   KIC06591955     75.91      G3    5363   126     3.797    0.184    -0.223    0.122
 154010097   KIC06508943    121.98      G5    4581   145     2.467    0.204     0.266    0.159
 154010099   KIC06430448     44.14      G5    4436   157     1.312    0.224    -0.753    0.176
 154010100   KIC06509957     64.37      G4    5532   128     4.151    0.188     0.410    0.125
 154010101   KIC06849861     61.30      K4    3983   152     1.611    0.215    -0.158    0.169
 154010105   KIC06677318     71.78      F9    5968   150     3.517    0.212    -0.027    0.166
 154010106   KIC06764262     79.90      G5    4450   148     2.836    0.210     0.146    0.165
 154010107   KIC06850111    107.62      G0    5882   122     4.272    0.178    -0.043    0.115
 154010109   KIC06764124     20.81      G7    5349   157     4.156    0.234     0.346    0.165
 154010111   KIC06677144    225.62      G3    5470   118     4.117    0.170    -0.159    0.108
 154010114   KIC06677473     65.24      G5    4945   151     2.283    0.214    -0.433    0.168
 154010115   KIC06764347     58.92      K1    5213   130     4.583    0.191     0.394    0.128
 154010119   KIC06763633    322.14      F3    6292   117     4.230    0.169     0.207    0.106
 154010120   KIC06677612     66.62      F5    5860   128     3.988    0.187    -0.615    0.125
 154010121   KIC06678230    158.03      G0    5870   119     4.123    0.173    -0.036    0.111
 154010122   KIC06763400     89.32      K1    4890   124     4.729    0.181     0.126    0.119
 154010128   KIC06934655     92.98      F2    6010   123     4.351    0.180    -0.090    0.118
 154010129   KIC06935415    119.43      F6    6133   121     4.121    0.176     0.064    0.114
 154010130   KIC07020168     75.59      G4    5378   149     3.469    0.211    -0.131    0.165
 154010131   KIC07020278     93.84      G7    5102   147     3.389    0.207    -0.439    0.162
 154010133   KIC07020371    158.36      G5    4391   143     2.114    0.201    -0.086    0.157
 154010134   KIC07103723     20.55      F7    5941   157     4.187    0.235    -0.364    0.165
 154010139   KIC07019432    120.01      G6    5323   121     4.471    0.176     0.079    0.114
 154010140   KIC07104428    315.45      F0    6437   117     4.144    0.169     0.094    0.106
 154010142   KIC06934818     77.82      F2    5860   126     4.327    0.184    -0.128    0.121
 154010143   KIC07019466    127.40      F5    6241   120     4.173    0.175    -0.236    0.113
 154010147   KIC06935101     70.53      F0    7215   127     3.812    0.186     0.171    0.123
 154010148   KIC07020197     55.56      K1    4822   131     3.734    0.192     0.158    0.129
 154010150   KIC07019596     61.20      F7    6124   129     4.191    0.189     0.015    0.127
 154010151   KIC06433174     50.34      G7    4890   155     3.256    0.220    -0.240    0.173
 154010154   KIC06433241     44.72      K1    4845   157     3.444    0.224     0.146    0.175
 154010159   KIC06511354     55.49      F0    7405   131     4.098    0.192     0.150    0.129
 154010161   KIC06432603     35.53      G7    4765   161     2.597    0.232    -0.618    0.181
 154010162   KIC06433021     86.78      K1    5087   147     2.894    0.208     0.022    0.163
 154010163   KIC06512244     46.39      G5    4509   156     2.182    0.223     0.075    0.175
 154010165   KIC06274947    104.85      G5    4857   146     2.759    0.205    -0.154    0.161
 154010166   KIC06432259    141.14      G8    4998   120     4.651    0.174    -0.249    0.112
 154010167   KIC06432931     81.07      F9    5567   125     4.222    0.183     0.183    0.120
 154010168   KIC06274759     99.35      F0    6494   123     4.341    0.179     0.023    0.117
 154010171   KIC06275042     51.31      G5    4621   154     2.608    0.220     0.096    0.172
 154010175   KIC06354593     28.81      F9    5071   166     3.154    0.240    -0.009    0.188
 154010177   KIC06351838     66.18      K5    4126   128     4.678    0.187     0.036    0.125
 154010178   KIC06272547    185.25      F9    5775   118     4.364    0.172    -0.255    0.109
 154010180   KIC06431097     52.66      K1    4926   154     3.166    0.219    -0.055    0.172
 154010184   KIC06430444     26.92      G3    5625   148     4.298    0.221     0.059    0.153
 154010187   KIC06352043    122.98      K7    3892   145     1.686    0.203     0.336    0.159
 154010188   KIC06430866     55.11      G8    4888   131     4.524    0.192    -0.357    0.129
 154010190   KIC06272836    165.39      F5    6123   119     4.165    0.173    -0.322    0.110
 154010191   KIC06351285    106.21      G3    5539   122     4.523    0.178    -0.110    0.116
 154010192   KIC06192820     40.99      G8    5239   158     3.525    0.227    -0.140    0.178
 154010194   KIC06273024     53.06      K1    4675   154     2.644    0.219    -0.422    0.172
 154010197   KIC06272351     25.38      G5    4201   170     1.895    0.246    -0.238    0.192
 154010200   KIC06191818     43.76      G5    4855   157     2.604    0.225    -0.301    0.176
 154010201   KIC06511926     48.36      G5    4748   155     2.402    0.222    -0.333    0.174
 154010202   KIC06594262     73.61      G8    5163   126     4.628    0.185     0.261    0.122
 154010203   KIC06594960     45.42      F5    6020   135     4.120    0.199    -0.224    0.135
 154010204   KIC06679807    204.56      F9    5537   118     3.473    0.171     0.304    0.108
 154010205   KIC06594840     32.67      F2    5526   143     3.719    0.211    -0.845    0.146
 154010206   KIC06511799    195.47      F5    6243   118     4.205    0.171    -0.027    0.109
 154010207   KIC06595580     29.39      G4    5306   146     3.721    0.216    -0.228    0.150
 154010208   KIC06511221    210.00      G3    5631   118     4.540    0.171     0.172    0.108
 154010209   KIC06511386    105.79      F5    6106   122     4.001    0.178    -0.052    0.116
 154010210   KIC06510976     73.84      G2    5415   126     4.087    0.185    -0.553    0.122
 154010211   KIC06680250    127.23      G4    5498   120     4.187    0.175     0.276    0.113
 154010212   KIC06766513    269.48      F5    6049   117     3.986    0.170    -0.149    0.107
 154010213   KIC06766334     41.17      F0    5916   137     3.842    0.202    -0.950    0.138
 154010217   KIC06766786    111.15      G3    5641   122     4.366    0.177    -0.111    0.115
 154010219   KIC06594708     66.86      G5    4815   150     2.346    0.213    -0.325    0.167
 154010220   KIC06680045    253.70      F2    6012   118     4.309    0.170    -0.034    0.107
 154010223   KIC06680635    113.70      F0    6253   121     4.059    0.177    -0.153    0.115
 154010224   KIC06595406     48.43      F0    6914   133     4.079    0.196    -0.210    0.133
 154010228   KIC06851346     39.71      F0    6466   138     4.244    0.204    -0.028    0.139
 154010229   KIC06937369    190.59      F2    5871   118     4.272    0.171    -0.217    0.109
 154010230   KIC07021857     85.52      F5    6216   124     4.203    0.182     0.057    0.119
 154010231   KIC06937666    194.21      F0    6644   118     3.809    0.171     0.221    0.109
 154010234   KIC06850884     77.38      G3    5613   126     4.523    0.184     0.029    0.121
 154010235   KIC06851554     93.87      G3    5557   123     4.173    0.180    -0.323    0.118
 154010237   KIC06936690    140.79      K4    4277   144     2.346    0.202     0.198    0.158
 154010238   KIC07022446     75.96      G8    5082   126     4.509    0.184    -0.305    0.122
 154010240   KIC07106205    266.05      F0    6955   117     3.766    0.170     0.141    0.107
 154010241   KIC07021867     75.76      G7    5315   126     4.515    0.184     0.275    0.122
 154010242   KIC06851792     84.58      G2    5742   125     3.934    0.182    -0.064    0.120
 154010243   KIC07105891     20.45      G8    5362   157     3.995    0.235     0.108    0.165
 154010246   KIC06765518     73.51      F5    6297   126     3.771    0.185     0.174    0.122
 154010247   KIC06851499    204.90      G5    4662   142     2.658    0.199    -0.236    0.156
 154010249   KIC07022089     90.05      G3    5655   124     4.467    0.181     0.199    0.118
 154011003   KIC08489422    129.85      F5    6141   120     4.079    0.175    -0.019    0.113
 154011008   KIC08424890     31.79      F5    6064   143     4.107    0.213    -0.127    0.147
 154011009   KIC08554221     95.38      G7    5421   123     4.545    0.180    -0.203    0.117
 154011011   KIC08489797    118.77      F5    6273   121     4.206    0.176     0.182    0.114
 154011012   KIC08489937     81.54      G3    5676   125     3.998    0.183     0.175    0.120
 154011013   KIC08553652     17.40      G3    5301   163     4.345    0.245    -0.319    0.173
 154011020   KIC08554094     32.23      G4    5522   143     4.515    0.212     0.223    0.146
 154011021   KIC08618712     68.50      G2    5654   127     3.926    0.187     0.108    0.124
 154011023   KIC08554005     56.44      F0    6707   131     4.305    0.192    -0.405    0.129
 154011025   KIC08554303     78.48      F5    6160   125     4.222    0.183     0.006    0.121
 154011030   KIC08751299     45.38      F7    6029   135     4.128    0.199     0.176    0.135
 154011034   KIC08687355     46.71      G3    5583   134     4.205    0.198     0.049    0.134
 154011036   KIC08687184     32.15      F6    5986   143     4.078    0.212    -0.249    0.146
 154011037   KIC08623058    253.76      F8    6016   118     4.243    0.170     0.156    0.107
 154011040   KIC08751107     15.34      K5    4312   168     4.701    0.253    -0.100    0.180
 154011043   KIC08751796     50.92      F6    6081   132     4.227    0.195    -0.155    0.131
 154011044   KIC08687610     16.73      G3    5511   165     4.148    0.248    -0.230    0.175
 154011047   KIC08817551     44.02      F9    5458   135     3.585    0.200     0.181    0.136
 154011048   KIC08816111     67.44      F0    6508   128     4.164    0.187    -0.186    0.124
 154011052   KIC08362718     57.90      G3    5674   130     4.409    0.191     0.155    0.128
 154011056   KIC08493159    142.53      F0    6902   120     3.773    0.174     0.061    0.112
 154011057   KIC08362231     90.29      F0    6478   124     4.122    0.181    -0.077    0.118
 154011060   KIC08557185     44.23      F0    6235   135     4.176    0.200    -0.065    0.136
 154011064   KIC08296591    310.50      F2    5920   117     4.379    0.169    -0.170    0.106
 154011066   KIC08296993     93.06      F5    6148   123     3.962    0.180    -0.023    0.118
 154011067   KIC08492538     49.87      G2    5760   133     4.251    0.196     0.033    0.132
 154011071   KIC08557961    127.15      G0    5929   120     4.114    0.175     0.178    0.113
 154011072   KIC08428212     46.43      K3    4761   134     4.763    0.198     0.121    0.134
 154011075   KIC08557374     42.44      G6    5449   136     4.340    0.201     0.144    0.137
 154011076   KIC08360725     56.97      F5    6072   130     4.300    0.191    -0.248    0.128
 154011077   KIC08227512    171.26      F5    6106   119     3.995    0.172    -0.135    0.110
 154011078   KIC08360431     39.49      F5    6041   138     4.169    0.204    -0.239    0.139
 154011079   KIC08294751    146.45      F5    6134   120     4.178    0.174    -0.068    0.111
 154011080   KIC08227901     34.75      F5    6020   141     3.927    0.209     0.053    0.144
 154011081   KIC08425385     68.77      G4    5527   127     4.403    0.187     0.001    0.124
 154011084   KIC08360820     47.42      F9    5449   134     4.600    0.197     0.034    0.133
 154011085   KIC08294697     79.39      G2    5688   125     4.156    0.183    -0.561    0.121
 154011086   KIC08227276     57.50      G2    5703   130     4.052    0.191    -0.373    0.128
 154011088   KIC08426007    114.92      F0    7054   121     3.902    0.177     0.067    0.114
 154011089   KIC08425170     16.56      F9    5774   165     4.484    0.248     0.158    0.176
 154011090   KIC08425557     61.73      F0    6490   129     4.127    0.189    -0.047    0.126
 154011091   KIC08295075    260.74      F0    6667   117     4.109    0.170    -0.033    0.107
 154011094   KIC08426293     33.27      F9    5507   142     3.997    0.211     0.227    0.145
 154011095   KIC08294371     86.19      F0    6524   124     4.138    0.182    -0.006    0.119
 154011097   KIC08360354    163.98      F0    7174   119     3.840    0.173     0.478    0.110
 154011098   KIC08295087     53.59      F2    5972   132     4.249    0.193    -0.186    0.130
 154011103   KIC08621210     26.28      K1    4294   169     1.849    0.244    -0.604    0.191
 154011104   KIC08750803     39.33      F0    6520   138     4.030    0.204    -0.218    0.139
 154011105   KIC08686097    111.89      G2    5666   122     4.274    0.177    -0.254    0.115
 154011109   KIC08622810    116.64      G5    4943   145     3.450    0.204     0.257    0.160
 154011110   KIC08622268     77.61      F5    6025   126     4.049    0.184    -0.255    0.121
 154011112   KIC08685923     35.67      F9    5389   140     4.395    0.208     0.126    0.143
 154011114   KIC08556823     97.95      F6    6075   123     3.933    0.179    -0.135    0.117
 154011115   KIC08621440     62.35      G3    5473   129     4.486    0.189    -0.216    0.126
 154011116   KIC08750534    324.60      F0    6662   117     4.053    0.169     0.017    0.106
 154011117   KIC08621911     78.45      G2    5773   125     4.336    0.183     0.031    0.121
 154011118   KIC08621637    161.79      F9    5451   119     3.866    0.173     0.155    0.110
 154011121   KIC08557179    113.66      G1    5903   121     4.306    0.177     0.160    0.115
 154011122   KIC08557981     95.32      G9    4859   123     4.684    0.180    -0.255    0.117
 154011123   KIC08622198     39.93      G3    5619   138     4.014    0.203     0.104    0.139
 154011126   KIC08684041     49.36      K0    4786   133     4.703    0.196    -0.270    0.132
 154011127   KIC08748745     52.18      F0    6552   132     4.069    0.194    -0.035    0.131
 154011128   KIC08683589     87.36      G5    4363   147     1.064    0.208    -0.783    0.163
 154011129   KIC08748277    111.09      F6    6164   122     4.002    0.177     0.118    0.115
 154011131   KIC08814181     92.00      F9    5407   147     3.490    0.207    -0.053    0.163
 154011132   KIC08813298     89.64      G9    5105   147     3.424    0.208    -0.215    0.163
 154011136   KIC08749021     45.15      F9    5660   135     4.158    0.199     0.201    0.135
 154011141   KIC08813566     65.76      G1    5888   128     4.123    0.188     0.202    0.125
 154011142   KIC08748376    110.36      K7    3858   145     1.527    0.205    -0.123    0.160
 154011145   KIC08880764     16.01      G3    5354   167     3.717    0.250    -0.467    0.177
 154011146   KIC08813491     61.87      G3    5363   129     3.515    0.189    -0.320    0.126
 154011147   KIC08683878     42.69      K0    4855   136     4.828    0.201     0.008    0.137
 154011149   KIC08880933     41.88      G5    4881   158     2.250    0.226    -0.584    0.177
 154011151   KIC08747415     94.29      K1    4979   147     3.026    0.207    -0.137    0.162
 154011152   KIC08683442     67.98      F6    5908   127     4.080    0.187    -0.579    0.124
 154011158   KIC08747735     69.80      F0    6581   127     4.070    0.186    -0.022    0.124
 154011159   KIC08747939     38.22      F6    5914   139     4.070    0.205    -0.228    0.140
 154011161   KIC08747865     60.65      F3    6541   129     4.114    0.190    -0.035    0.127
 154011162   KIC08748022     86.03      G3    5712   124     4.500    0.182    -0.001    0.119
 154011164   KIC08747009     35.29      G4    5450   141     4.200    0.208    -0.115    0.143
 154011169   KIC08747442     50.94      G5    4648   155     3.071    0.220     0.245    0.173
 154011170   KIC08746813     46.91      F5    6127   134     4.190    0.198    -0.091    0.134
 154011173   KIC08618226     37.21      G3    5602   139     4.219    0.206    -0.079    0.141
 154011174   KIC08682591     29.15      G5    4874   166     2.374    0.240    -0.163    0.187
 154011175   KIC08618494     30.47      K1    4987   145     4.543    0.215     0.376    0.148
 154011177   KIC08621114    139.82      K1    5101   120     4.591    0.174     0.219    0.112
 154011178   KIC08555588    241.99      G5    4443   142     2.504    0.198     0.395    0.155
 154011185   KIC08684542     95.60      G5    4674   147     3.251    0.207     0.374    0.162
 154011186   KIC08684730    150.85      G2    5683   119     3.859    0.173     0.102    0.111
 154011189   KIC08555599     48.17      K1    4481   155     2.830    0.222     0.041    0.174
 154011190   KIC08556146     78.87      G3    5584   125     4.417    0.183    -0.073    0.121
 154011191   KIC08555102     45.83      G3    5642   135     4.298    0.198     0.119    0.134
 154011192   KIC08555244     74.42      F7    5988   126     4.148    0.185     0.070    0.122
 154011193   KIC08685362     48.83      G5    4615   155     2.389    0.221    -0.063    0.173
 154011195   KIC08555382     62.20      F6    6067   129     4.190    0.189    -0.224    0.126
 154011198   KIC08490788     84.63      F7    6048   124     4.253    0.182     0.058    0.120
 154011199   KIC08684224     21.65      G4    5614   155     4.474    0.232    -0.036    0.163
 154011200   KIC08556077    117.33      F5    6184   121     4.233    0.176    -0.269    0.114
 154011202   KIC08750043     64.22      F9    5384   128     4.471    0.188    -0.006    0.125
 154011203   KIC08881160     37.66      G3    5685   139     4.283    0.206     0.002    0.141
 154011208   KIC08881273    115.32      G1    5799   121     4.162    0.177     0.120    0.114
 154011214   KIC08750446    129.88      F0    7039   120     3.823    0.175     0.081    0.113
 154011215   KIC08815436     66.46      F9    5477   128     3.940    0.187     0.263    0.125
 154011217   KIC08685037     17.17      G3    5353   164     3.872    0.246    -0.706    0.174
 154011218   KIC08686058     73.36      G5    4872   149     2.358    0.211    -0.104    0.166
 154011219   KIC08815923    133.07      F0    7053   120     3.734    0.175     0.572    0.113
 154011220   KIC08814972    164.51      F4    6223   119     4.279    0.173     0.027    0.110
 154011225   KIC08685451     78.61      G3    5354   125     3.826    0.183    -0.175    0.121
 154011228   KIC08491748     31.59      K3    5098   164     2.429    0.236    -0.935    0.185
 154011229   KIC08491147    310.67      G9    4898   142     2.130    0.198    -0.453    0.154
 154011230   KIC08426619    113.51      F5    5899   121     4.077    0.177    -0.335    0.115
 154011233   KIC08295509     87.76      G2    5787   124     4.327    0.181    -0.078    0.119
 154011234   KIC08426746     55.16      K1    5092   131     3.845    0.192     0.335    0.129
 154011235   KIC08296111     49.11      G5    4626   155     2.303    0.221    -0.087    0.173
 154011239   KIC08228742    388.93      F2    5882   118     3.994    0.169    -0.091    0.105
 154011249   KIC08491374    225.21      F5    6085   118     4.029    0.170     0.035    0.108
 154012002   KIC08366367     42.16      F5    6065   136     4.306    0.201    -0.514    0.137
 154012003   KIC08166204     46.31      F9    5505   134     3.508    0.198     0.355    0.134
 154012004   KIC08234799     68.78      F9    5897   127     4.320    0.187    -0.087    0.124
 154012009   KIC08233917    103.13      G5    4605   146     2.374    0.206     0.071    0.161
 154012012   KIC08300703     19.10      F9    5040   160     3.778    0.239     0.023    0.169
 154012014   KIC08301103     24.10      F6    6142   152     4.151    0.226     0.087    0.158
 154012015   KIC08300964     38.83      G0    5607   138     3.783    0.204    -0.494    0.140
 154012018   KIC08300528     59.15      F4    6467   130     4.151    0.190     0.128    0.127
 154012021   KIC08098530     35.42      F7    5920   141     4.117    0.208     0.145    0.143
 154012024   KIC08365835     36.23      G5    4936   140     3.683    0.207     0.421    0.142
 154012026   KIC08625170     63.89      F0    6477   128     4.221    0.188    -0.091    0.126
 154012028   KIC08625558     25.31      G0    5583   150     4.421    0.224    -0.531    0.156
 154012029   KIC08560128     46.28      K1    5086   156     3.315    0.223     0.056    0.175
 154012034   KIC08560517     23.68      F7    5929   152     4.215    0.227     0.046    0.159
 154012035   KIC08431229     70.21      G7    5329   127     3.745    0.186     0.252    0.123
 154012036   KIC08431125     58.55      K5    4430   130     4.614    0.191    -0.040    0.128
 154012038   KIC08494909     45.36      G3    5372   135     4.312    0.199    -0.232    0.135
 154012044   KIC08365615     72.24      K7    3848   149     1.541    0.212     0.038    0.166
 154012045   KIC08495491     25.19      K7    4016   150     4.886    0.224    -0.215    0.156
 154012046   KIC08495205     41.26      F2    5875   137     4.157    0.202    -0.197    0.138
 154012047   KIC08560406     17.65      G3    5483   163     4.015    0.244    -0.072    0.172
 154012051   KIC08494142    133.42      F2    5927   120     4.062    0.175     0.041    0.113
 154012053   KIC08494617     25.64      G2    5576   150     3.985    0.223    -0.251    0.155
 154012055   KIC08493969     25.65      K1    4705   170     2.874    0.245    -0.245    0.191
 154012057   KIC08559644     67.45      G3    5712   128     4.360    0.187     0.224    0.124
 154012058   KIC08429816     60.77      F5    6255   129     4.114    0.190     0.064    0.127
 154012065   KIC08429583     60.57      G3    5731   129     4.443    0.190     0.142    0.127
 154012066   KIC08364888    104.54      G2    5820   122     4.390    0.178     0.300    0.116
 154012070   KIC08494489     54.00      G8    5219   131     4.378    0.193    -0.126    0.130
 154012071   KIC08429756     20.36     A2V    6141   157     3.915    0.236     0.024    0.166
 154012072   KIC08493735    315.59      G2    5678   117     3.753    0.169     0.022    0.106
 154012073   KIC08558799     17.72      G0    4553   181     0.256    0.265    -2.411    0.205
 154012074   KIC08624155     85.77      G5    5240   148     2.871    0.209    -0.008    0.164
 154012075   KIC08494872    312.01      F7    5885   117     4.263    0.169    -0.178    0.106
 154012076   KIC08165738    194.45      F3    6147   118     4.183    0.171    -0.621    0.109
 154012077   KIC08233588     60.84      G2    5753   129     3.979    0.190     0.145    0.127
 154012078   KIC08233072     21.73      F0    6620   155     3.947    0.232    -0.314    0.163
 154012081   KIC08299892     72.09      F5    6247   127     4.157    0.185    -0.296    0.123
 154012083   KIC08232489     50.72      F2    5831   133     3.958    0.195    -0.221    0.132
 154012087   KIC08298953     89.80      F5    6082   124     4.243    0.181    -0.087    0.118
 154012091   KIC08165946     46.59      G2    5745   134     4.450    0.198    -0.075    0.134
 154012094   KIC08164977     64.86      G5    4701   151     1.401    0.214    -0.415    0.168
 154012095   KIC08165159     72.95      G5    4841   149     2.737    0.212    -0.198    0.166
 154012096   KIC08299231     22.27      G5    4676   174     2.321    0.252    -0.239    0.196
 154012097   KIC08232889    128.54      F0    6889   120     3.812    0.175     0.203    0.113
 154012098   KIC08232340    133.15      G1    5784   120     3.779    0.175     0.317    0.113
 154012099   KIC08096921     75.51      F5    6059   126     4.120    0.184    -0.355    0.122
 154012102   KIC08301649     45.13      G5    4157   157     1.412    0.224    -0.365    0.175
 154012104   KIC08236170     24.03      G5    4879   171     3.317    0.248    -0.029    0.194
 154012106   KIC08236479     81.69   A8III    6984   125     4.112    0.183     0.072    0.120
 154012108   KIC08235260     90.49      F5    6234   124     4.265    0.181    -0.099    0.118
 154012112   KIC08167550     25.52      G3    5551   150     4.195    0.223    -0.075    0.156
 154012113   KIC08235024     36.65      G5    4775   161     2.489    0.231    -0.027    0.180
 154012114   KIC08235853     73.15      F0    6694   126     3.926    0.185    -0.052    0.122
 154012120   KIC08168187     24.87      G3    5258   151     3.629    0.225    -0.427    0.157
 154012122   KIC08301505     30.40      K0    5043   145     4.649    0.215     0.048    0.149
 154012123   KIC08168432     39.55      F5    6241   138     4.188    0.204    -0.152    0.139
 154012124   KIC08301267    110.30      F7    5971   122     4.156    0.177     0.056    0.115
 154012126   KIC08429166     33.70      G2    5723   142     4.187    0.210    -0.084    0.145
 154012127   KIC08493800    275.10      G2    5864   117     4.212    0.169     0.024    0.106
 154012128   KIC08364363    140.75      G5    4873   144     2.159    0.202    -0.285    0.158
 154012129   KIC08298626     30.12      F2    5854   145     4.048    0.215     0.006    0.149
 154012133   KIC08429280    352.86      K3    4761   118     4.417    0.169     0.042    0.105
 154012137   KIC08298090    214.11      F9    5553   118     4.537    0.171     0.218    0.108
 154012139   KIC08363305     66.23      G2    5810   128     4.334    0.187    -0.171    0.125
 154012140   KIC08429382    154.09     A7V    7687   119     3.852    0.173     0.419    0.111
 154012141   KIC08363272    253.55      G5    4990   142     2.520    0.198    -0.023    0.155
 154012142   KIC08297076     38.20      G6    5015   139     3.388    0.205    -0.530    0.140
 154012143   KIC08297789     45.19      K1    5187   135     4.529    0.199     0.311    0.135
 154012144   KIC08363997    193.81      F5    6114   118     4.206    0.171    -0.188    0.109
 154012145   KIC08298277     17.00      G2    5784   164     4.290    0.247    -0.083    0.174
 154012146   KIC08493354     55.04      F2    5947   131     4.324    0.192    -0.165    0.129
 154012148   KIC08428701     23.69      G8    5092   152     3.797    0.227    -0.385    0.159
 154012150   KIC08364074    100.47      F3    6411   123     4.123    0.179     0.057    0.117
 154012154   KIC08099073    151.41      G5    4847   143     2.329    0.201    -0.054    0.158
 154012156   KIC08099243     91.52      F9    5494   124     4.097    0.180     0.216    0.118
 154012157   KIC08030178     59.25      G5    4900   152     3.438    0.216     0.176    0.169
 154012159   KIC08099086     32.80      G4    5301   143     4.638    0.211    -0.240    0.146
 154012160   KIC08030009     32.81      G1    5766   143     4.094    0.211     0.230    0.146
 154012164   KIC08029895     49.50      G3    5640   133     4.286    0.196    -0.028    0.132
 154012166   KIC08098975     53.09      F8    5873   132     4.400    0.194    -0.067    0.130
 154012167   KIC08167703     14.14      G7    5426   172     4.642    0.259     0.318    0.184
 154012168   KIC08030997     44.61      G2    5791   135     4.342    0.199     0.009    0.135
 154012170   KIC08029740     65.00      G8    5030   128     4.638    0.188     0.037    0.125
 154012171   KIC08030729     30.35      G2    5497   145     3.972    0.215    -0.384    0.149
 154012174   KIC08167959     45.03      G3    5663   135     3.870    0.199     0.095    0.135
 154012175   KIC08029546    245.06      F0    7124   118     3.844    0.170     0.409    0.107
 154012179   KIC08432349     18.19      K4    4269   180     2.912    0.263     0.433    0.204
 154012180   KIC08496572     56.19      G5    4847   153     2.210    0.218    -0.309    0.171
 154012184   KIC08432188     24.30      F9    5603   151     4.186    0.226     0.483    0.158
 154012191   KIC08560804     61.86      G2    5776   129     4.012    0.189     0.193    0.126
 154012192   KIC08431771     54.49      G3    5741   131     4.057    0.193     0.373    0.130
 154012196   KIC08431531     17.36      G7    5114   163     4.319    0.245     0.351    0.173
 154012198   KIC08431875     32.91      G6    4974   163     2.445    0.235    -0.931    0.184
 154012200   KIC08496165     30.78      F7    5971   144     4.256    0.214    -0.124    0.148
 154012205   KIC08100947     30.02      G5    4753   145     3.488    0.215     0.105    0.149
 154012207   KIC08031106     47.12     A7V    7349   134     3.778    0.197    -0.094    0.134
 154012214   KIC08100603     27.23      G2    5926   148     4.623    0.220     0.111    0.153
 154012218   KIC08100361     18.20      G5    4458   180     2.517    0.263     0.346    0.204
 154012219   KIC08101224     24.79      G5    4697   170     3.104    0.247     0.025    0.193
 154012221   KIC08169320     18.72      K1    4922   160     3.598    0.241    -0.059    0.170
 154012223   KIC08101643     84.48      G5    4592   148     2.631    0.209    -0.063    0.164
 154012225   KIC08031621     36.18      K3    4139   161     1.638    0.231    -0.574    0.181
 154012228   KIC08688952     68.38      F2    5816   127     3.678    0.187    -0.072    0.124
 154012229   KIC08688385     73.43      F7    5808   126     4.112    0.185    -0.460    0.122
 154012230   KIC08688300    136.38      G5    5067   144     2.692    0.202     0.072    0.158
 154012231   KIC08623953    502.87     A7V    7551   119     3.941    0.169    -0.223    0.105
 154012232   KIC08689478     50.81      K5    4000   155     1.609    0.220    -0.496    0.173
 154012235   KIC08624860     22.53      F2    5812   154     3.771    0.230    -0.399    0.161
 154012237   KIC08688081    152.35      F5    6259   119     4.177    0.173    -0.044    0.111
 154012238   KIC08623883     19.24      G4    5563   159     4.227    0.239    -0.425    0.168
 154012241   KIC08688033     63.42      G5    4761   151     2.311    0.215    -0.232    0.168
 154012242   KIC08624393     39.75      G3    5621   138     3.919    0.203     0.119    0.139
 154012243   KIC08752914     23.42      G6    5475   153     4.248    0.228     0.184    0.159
 154012245   KIC08689036     68.19      G3    5305   127     3.806    0.187    -0.410    0.124
 154012249   KIC08624110     20.56      F9    5774   157     4.726    0.235     0.377    0.165
 154012250   KIC08624272     41.60      G3    5642   137     4.098    0.202     0.083    0.137
 154013001   KIC07756622     16.52      G2    6051   165     4.152    0.248    -0.013    0.176
 154013004   KIC07686667     16.48      F5    6093   165     4.088    0.249    -0.119    0.176
 154013006   KIC07533043     32.54      G5    4750   163     3.009    0.235     0.037    0.184
 154013007   KIC07533371     38.83      F5    6098   138     4.266    0.204     0.062    0.140
 154013008   KIC07532764     25.59      F7    6039   150     4.321    0.223    -0.061    0.155
 154013010   KIC07756956     18.03      G4    5344   162     4.045    0.243    -0.222    0.171
 154013013   KIC07687304     38.54      G9    5075   138     3.792    0.205    -0.054    0.140
 154013015   KIC07687390    149.97      G5    4665   143     2.922    0.201     0.162    0.158
 154013017   KIC07687152     45.06      G3    5602   135     4.480    0.199    -0.010    0.135
 154013019   KIC07612459     67.48      G0    5851   128     4.019    0.187     0.106    0.124
 154013026   KIC07532570     47.72      G5    4677   156     2.341    0.222    -0.500    0.174
 154013031   KIC07533634     15.53      K3    4234   186     1.784    0.273    -0.142    0.211
 154013032   KIC07532227     22.66      G5    4174   173     1.484    0.251    -0.345    0.196
 154013033   KIC07532885     55.11      G5    4819   153     2.362    0.218    -0.017    0.171
 154013034   KIC07366890     20.07      K1    5048   158     4.669    0.236     0.271    0.166
 154013037   KIC07367643     50.70      G3    5642   133     4.424    0.195    -0.141    0.132
 154013039   KIC07533298     35.06      F0    6567   141     4.112    0.208    -0.164    0.143
 154013042   KIC07368165     32.90      F5    6360   142     4.356    0.211    -0.029    0.146
 154013044   KIC07449136    177.67      F2    5987   118     4.281    0.172     0.148    0.109
 154013045   KIC07449844     30.84      F0    6530   144     4.174    0.214    -0.116    0.148
 154013047   KIC07450865     18.68      G5    5005   179     2.562    0.262    -0.273    0.203
 154013049   KIC07450496     65.63      G3    5685   128     4.036    0.188     0.070    0.125
 154013050   KIC07367290     21.03      F9    5487   156     3.707    0.234    -0.068    0.164
 154013051   KIC07204593     42.32      F0    6245   136     4.013    0.201    -0.198    0.137
 154013058   KIC07122640     67.55      K1    4672   150     2.925    0.213    -0.013    0.167
 154013059   KIC07286150     37.53      F9    5405   139     4.407    0.206     0.097    0.141
 154013060   KIC07123362     64.85      G3    5703   128     4.233    0.188     0.248    0.125
 154013061   KIC07122392     15.91      F9    5372   167     3.843    0.251    -0.264    0.178
 154013062   KIC07205998     42.63      F9    5551   136     4.357    0.201     0.039    0.137
 154013063   KIC07286410     60.89      K3    4614   129     4.066    0.190    -0.173    0.127
 154013064   KIC07287277     25.52      G5    5103   170     2.590    0.246    -0.216    0.192
 154013066   KIC07205067    138.79      G5    5079   144     2.435    0.202     0.055    0.158
 154013067   KIC07206317     15.13      G2    5785   169     3.790    0.254    -0.101    0.180
 154013070   KIC07286741     44.42      G5    4769   157     2.874    0.224    -0.086    0.176
 154013076   KIC07285666     22.61      F7    6010   154     4.380    0.230    -0.133    0.161
 154013077   KIC07284772     30.83      K5    4192   144     4.747    0.214    -0.005    0.148
 154013078   KIC07202549     68.29      G7    5210   127     4.645    0.187     0.134    0.124
 154013081   KIC07284486     42.12      F9    5310   136     3.686    0.201    -0.316    0.137
 154013084   KIC07202152     39.01      G0    5967   138     4.294    0.204     0.180    0.140
 154013087   KIC07203956     30.44      F9    5512   145     4.249    0.215     0.093    0.148
 154013088   KIC07365180     44.42      F9    5491   135     4.135    0.199     0.341    0.135
 154013089   KIC07203663    112.12      G5    4928   145     2.174    0.205    -0.426    0.160
 154013090   KIC07285117     73.54      G5    4878   149     2.410    0.211     0.067    0.166
 154013092   KIC07203018     73.78      G2    5806   126     4.302    0.185    -0.007    0.122
 154013093   KIC07121056     36.78      G3    5482   140     4.078    0.207    -0.185    0.142
 154013094   KIC07284881     99.19      G2    5728   123     3.621    0.179     0.150    0.117
 154013095   KIC07121616     54.73      G5    4636   153     2.721    0.218    -0.315    0.171
 154013096   KIC07202957    214.20      F9    5572   118     4.530    0.171     0.034    0.108
 154013098   KIC07120347     49.26      G7    5464   133     4.529    0.196     0.386    0.132
 154013099   KIC07202395    118.61      F0    7087   121     4.033    0.176    -0.026    0.114
 154013101   KIC07962323     27.20      G1    5737   148     3.810    0.220    -0.142    0.153
 154013103   KIC07961836     23.62      G8    4832   152     3.384    0.227    -0.552    0.159
 154013106   KIC07824543     72.28      G2    5779   127     4.145    0.185     0.083    0.123
 154013108   KIC07755149     56.00      K1    5006   131     4.610    0.192     0.366    0.129
 154013109   KIC07824909     29.72      G8    5209   145     4.509    0.216     0.140    0.149
 154013112   KIC07824811     68.03      F5    6373   127     4.071    0.187     0.017    0.124
 154013113   KIC07962017     34.88      F5    6010   141     4.010    0.209    -0.146    0.143
 154013116   KIC07963091     46.11      F7    6005   134     4.179    0.198    -0.019    0.134
 154013118   KIC07825230     43.72      G5    4586   157     2.470    0.225     0.077    0.176
 154013119   KIC07893636     16.82      F2    5663   165     4.400    0.247    -0.505    0.175
 154013120   KIC07893899     37.08      F8    5929   139     4.319    0.206    -0.168    0.141
 154013121   KIC07754868     24.77      F9    5556   151     4.051    0.225     0.345    0.157
 154013123   KIC07755345     35.01      G5    4548   162     2.251    0.232     0.143    0.182
 154013127   KIC07611500     23.04      F9    5925   153     4.257    0.229    -0.114    0.160
 154013128   KIC07756074     49.96      G5    4618   155     2.419    0.221     0.171    0.173
 154013129   KIC07685661     33.51      F7    5870   142     4.083    0.210    -0.250    0.145
 154013130   KIC07610184     66.76      F5    5909   128     4.078    0.187    -0.390    0.125
 154013131   KIC07686030     87.18      G3    5667   124     3.837    0.181     0.062    0.119
 154013133   KIC07685307    129.80      F0    7088   120     3.724    0.175     0.143    0.113
 154013139   KIC07755758     40.98      G5    4603   158     2.707    0.227     0.443    0.178
 154013141   KIC07685035    174.23      F5    6263   119     4.285    0.172     0.083    0.110
 154013145   KIC07609818     62.03      F5    6284   129     4.245    0.189     0.066    0.126
 154013146   KIC07685057     21.05      G5    4726   175     2.712    0.255     0.092    0.199
 154013148   KIC07610294     25.78      F2    5983   150     4.322    0.223    -0.266    0.155
 154013151   KIC07823852    135.03      F7    6004   120     4.388    0.175    -0.080    0.112
 154013153   KIC07891856     53.50      F3    6443   132     4.216    0.193    -0.034    0.130
 154013155   KIC07823086     57.39      F5    6273   130     4.150    0.191     0.223    0.128
 154013157   KIC07754585     22.00      F5    6242   155     4.223    0.231    -0.159    0.162
 154013161   KIC07754124     22.20      F7    6025   154     4.167    0.231    -0.186    0.162
 154013163   KIC07822652     64.34      F7    5926   128     4.219    0.188     0.050    0.125
 154013164   KIC07824096     18.56      F9    5716   161     4.049    0.241     0.294    0.170
 154013165   KIC07892749     21.31      G7    5403   156     4.495    0.233     0.258    0.163
 154013166   KIC07822959     26.86      G5    4556   168     2.449    0.243     0.204    0.190
 154013169   KIC07892181     33.62      G5    4931   163     2.849    0.234    -0.274    0.183
 154013170   KIC07753459     87.35      K1    4783   147     2.920    0.208    -0.291    0.163
 154013172   KIC07753683     38.53      G3    5578   139     4.362    0.205    -0.294    0.140
 154013173   KIC07823809     15.95      G5    4666   185     2.673    0.271    -0.078    0.210
 154013174   KIC07822715     15.18      G5    4459   187     2.060    0.274    -0.663    0.212
 154013175   KIC07823618     17.57      G7    5296   163     4.657    0.244    -0.544    0.173
 154013177   KIC07825718     51.36      F9    5659   132     3.865    0.195     0.256    0.131
 154013179   KIC07826287     66.65      F7    6009   128     4.076    0.187     0.040    0.125
 154013187   KIC07894318     27.98      F2    5933   147     4.159    0.219    -0.215    0.152
 154013189   KIC07826053     29.27      G5    4827   166     2.631    0.240    -0.303    0.187
 154013190   KIC07894459     92.15      K4    3970   147     1.567    0.207     0.057    0.163
 154013195   KIC07963813    112.41      G7    5368   121     4.595    0.177     0.156    0.115
 154013197   KIC07894781     29.03      F9    5298   146     4.034    0.217    -0.436    0.150
 154013199   KIC07895365     79.87      G3    5509   125     4.317    0.183    -0.160    0.121
 154013200   KIC07826705     96.00      G7    5164   123     4.653    0.180    -0.085    0.117
 154013201   KIC07530690    282.33      F0    6578   117     4.183    0.169    -0.230    0.106
 154013203   KIC07365701    135.85      G5    4942   144     2.165    0.202    -0.492    0.158
 154013204   KIC07364754    105.62      F9    5363   122     3.672    0.178     0.024    0.116
 154013205   KIC07448387     27.71      G2    5654   147     4.014    0.219    -0.493    0.152
 154013206   KIC07447105    179.24      F2    6005   118     4.362    0.172     0.077    0.109
 154013207   KIC07448033     22.66      F9    5496   154     3.652    0.230    -0.030    0.161
 154013208   KIC07364845     49.59      F0    6554   133     3.937    0.196    -0.010    0.132
 154013209   KIC07365365    265.27      F5    6031   117     4.197    0.170    -0.195    0.107
 154013211   KIC07447703    183.32      G5    4738   143     2.374    0.200    -0.192    0.156
 154013213   KIC07446560    126.82      G5    4338   144     2.091    0.203    -0.421    0.159
 154013214   KIC07365910     35.82      G3    5464   140     4.205    0.208    -0.456    0.142
 154013215   KIC07283651     33.21      G5    4589   163     2.358    0.234    -0.386    0.183
 154013219   KIC07447645     96.49      G2    5777   123     4.257    0.179     0.014    0.117
 154013221   KIC07284058     27.09      F9    5326   148     4.506    0.220    -0.069    0.153
 154013222   KIC07530201     36.06      K3    4563   140     3.428    0.207     0.215    0.142
 154013224   KIC07366252     22.89      G3    5446   153     3.766    0.229    -0.230    0.160
 154013225   KIC07364715     97.17      G1    5890   123     4.129    0.179     0.377    0.117
 154013226   KIC07608908    176.92      G5    4869   143     2.230    0.200    -0.238    0.157
 154013227   KIC07683910    154.03      G1    5803   119     4.308    0.173    -0.034    0.111
 154013228   KIC07446456    145.57      F0    6418   120     4.079    0.174    -0.056    0.111
 154013230   KIC07529333     17.02      G2    5594   164     3.649    0.247     0.059    0.174
 154013233   KIC07754506    162.30    A6IV    7774   119     3.981    0.173    -0.236    0.110
 154013234   KIC07529052     44.38      F9    5563   135     4.326    0.199     0.196    0.135
 154013236   KIC07529695     39.86      F0    7216   138     3.744    0.203     0.570    0.139
 154013237   KIC07608882     17.39      G5    4532   182     2.371    0.266    -0.019    0.206
 154013239   KIC07753467     24.51      K1    5141   151     4.308    0.225     0.249    0.157
 154013240   KIC07683330    101.28      F9    5517   122     4.307    0.179     0.212    0.116
 154013242   KIC07608600     24.49      G3    5618   151     3.917    0.225     0.256    0.157
 154013243   KIC07446712     49.13      G2    5739   133     4.402    0.196    -0.241    0.132
 154013244   KIC07684348     38.19      F2    5930   139     4.417    0.205    -0.383    0.140
 154013247   KIC07683436     42.54      G5    5187   158     2.692    0.226    -0.183    0.177
 154013248   KIC07609669     16.26      K5    4009   166     4.563    0.249    -0.075    0.177
 154013249   KIC07683579     17.24      G6    5373   164     4.408    0.246    -0.394    0.174
 154014008   KIC07880096     63.89      G5    4754   151     2.284    0.214    -0.105    0.168
 154014010   KIC07948632     31.55      G0    5955   144     4.290    0.213     0.255    0.147
 154014012   KIC07811112     60.01      F0    6381   129     4.178    0.190    -0.083    0.127
 154014013   KIC07948766     25.32      G4    5541   150     4.565    0.224    -0.071    0.156
 154014014   KIC07810613     31.05      G3    5684   144     4.495    0.214     0.128    0.148
 154014015   KIC07811253     28.59      G7    5242   146     3.965    0.218     0.384    0.151
 154014019   KIC07949248     41.10      K1    4668   137     3.803    0.202     0.361    0.138
 154014022   KIC07811017     43.75      G2    5705   136     4.500    0.200    -0.007    0.136
 154014025   KIC07948976     36.03      F5    6232   140     4.072    0.207    -0.037    0.142
 154014026   KIC07268500     73.03      F0    7217   126     3.730    0.185     0.427    0.123
 154014028   KIC07104452    189.74      F5    6120   118     4.255    0.171    -0.006    0.109
 154014032   KIC07186677     95.63      G5    4894   147     3.385    0.207     0.360    0.162
 154014034   KIC07104582    188.57      G3    5582   118     4.506    0.171    -0.041    0.109
 154014035   KIC07103401     34.48      K4    4568   141     4.755    0.209     0.028    0.144
 154014037   KIC07348918     22.62      F5    6327   154     4.141    0.230     0.029    0.161
 154014042   KIC07187021     44.87      G0    5864   135     4.302    0.199    -0.027    0.135
 154014044   KIC07267949     29.46      G8    5318   146     4.720    0.216     0.092    0.150
 154014046   KIC07268896     24.23      F5    6029   152     4.151    0.226    -0.391    0.158
 154014047   KIC07268870     69.37      G0    5822   127     4.379    0.186    -0.121    0.124
 154014048   KIC07186892     75.70      K3    4643   126     4.748    0.184     0.034    0.122
 154014050   KIC07186101     34.81      G5    4687   162     2.272    0.233    -0.266    0.182
 154014051   KIC07351526     40.06      F9    5399   138     3.780    0.203     0.011    0.139
 154014052   KIC07106877     45.87     A7V    7249   135     4.270    0.198    -0.259    0.134
 154014053   KIC07271007    227.24      F0    6511   118     4.021    0.170     0.054    0.108
 154014056   KIC07106387    303.19      F0    6433   117     4.167    0.169    -0.086    0.106
 154014057   KIC07189219     65.41      G2    5569   128     3.913    0.188    -0.001    0.125
 154014059   KIC07350874     51.55      F5    5981   132     3.991    0.194    -0.073    0.131
 154014060   KIC07433279     48.74      F0    6437   133     4.035    0.196    -0.071    0.133
 154014062   KIC07188771     41.65      G3    5359   137     3.836    0.202    -0.074    0.137
 154014063   KIC07351433    387.20    A6IV    7689   118     3.920    0.169    -0.266    0.105
 154014064   KIC07351854     53.68      G4    5389   131     4.478    0.193     0.054    0.130
 154014065   KIC07188533    125.06      F8    5912   121     4.170    0.176    -0.085    0.113
 154014067   KIC07270548     52.96      G1    5839   132     4.126    0.194     0.271    0.130
 154014069   KIC07270630     63.02      F6    6066   129     4.320    0.189    -0.075    0.126
 154014071   KIC07433593    110.90      F6    6098   122     4.162    0.177    -0.025    0.115
 154014072   KIC07270142     43.35      K3    4512   157     2.735    0.225     0.175    0.176
 154014074   KIC07188607     22.18      G6    5360   154     4.013    0.231     0.328    0.162
 154014075   KIC07433767     30.16      G5    4186   165     1.424    0.238    -0.147    0.186
 154014076   KIC07813039     23.72      G5    5475   152     4.479    0.227     0.140    0.159
 154014077   KIC07813427     24.12      G9    4895   152     4.751    0.226    -0.171    0.158
 154014078   KIC07950668     38.19      G6    4592   160     0.898    0.229    -1.674    0.179
 154014079   KIC07743717     41.62      G5    4977   158     3.359    0.226     0.209    0.177
 154014081   KIC07813295    126.58      F0    6469   121     4.144    0.175    -0.144    0.113
 154014082   KIC07881681    101.65      G2    5828   122     3.887    0.179     0.091    0.116
 154014083   KIC07881715    119.84      K1    4996   121     3.522    0.176     0.120    0.114
 154014085   KIC07673401     42.07      F0    5707   136     3.894    0.201    -1.780    0.137
 154014086   KIC07881963     21.49      F5    5855   156     4.199    0.232    -0.496    0.163
 154014087   KIC07744120    226.63      G8    5055   118     4.765    0.170    -0.152    0.108
 154014088   KIC07743489     84.56      F7    5940   125     4.086    0.182    -0.160    0.120
 154014089   KIC07743549     31.69      G9    4932   164     3.237    0.236    -0.498    0.185
 154014090   KIC07812397     60.86      G0    5547   129     3.710    0.190    -0.559    0.127
 154014091   KIC07743728    223.09      G7    5325   142     3.241    0.199     0.067    0.155
 154014092   KIC07744206     85.04      F7    5999   124     4.201    0.182    -0.147    0.119
 154014093   KIC07743412     41.81      G4    5420   137     4.350    0.202    -0.221    0.137
 154014094   KIC07881418     30.47      G3    5277   145     3.849    0.215    -0.656    0.148
 154014095   KIC07812892     55.31      F0    6260   131     4.095    0.192    -0.411    0.129
 154014096   KIC07673172    130.75      G3    5674   120     4.358    0.175     0.056    0.113
 154014097   KIC07744036    211.27      G2    5801   118     4.103    0.171     0.046    0.108
 154014099   KIC07812628    204.03      G4    5411   118     4.594    0.171    -0.100    0.108
 154014101   KIC07741472    226.77      G8    5007   142     3.365    0.199    -0.265    0.155
 154014103   KIC07741463     27.19      G4    5368   148     4.020    0.220    -0.175    0.153
 154014105   KIC07594770     36.01      F9    5471   140     4.057    0.207     0.179    0.142
 154014106   KIC07810537     24.09      G4    5529   152     3.866    0.226     0.171    0.158
 154014107   KIC07810785     46.89      G8    5262   134     4.406    0.198     0.263    0.134
 154014108   KIC07671318    120.90      F9    5454   121     4.274    0.176     0.011    0.114
 154014110   KIC07741780     26.95      G2    5722   148     4.052    0.220    -0.028    0.153
 154014112   KIC07595387     52.90      F5    6059   132     4.245    0.194    -0.384    0.130
 154014126   KIC07949599    143.24      G5    4613   144     2.509    0.202     0.207    0.158
 154014127   KIC07811497     36.74      K1    4832   140     4.423    0.207     0.036    0.142
 154014129   KIC07880490    304.71      F6    6078   117     3.906    0.169     0.080    0.106
 154014130   KIC07742586    148.47      G3    5487   119     4.034    0.174    -0.356    0.111
 154014133   KIC07811776     81.40      F2    5926   125     4.087    0.183    -0.051    0.120
 154014134   KIC07880676    287.20      F8    5922   117     4.043    0.169     0.104    0.106
 154014136   KIC07743124    113.07      K4    3967   145     1.680    0.204     0.102    0.160
 154014138   KIC07880924    187.47      F2    5875   118     4.341    0.171    -0.098    0.109
 154014139   KIC07743326     77.26      G1    5762   126     3.971    0.184     0.029    0.121
 154014140   KIC07742265     50.43      G3    5654   133     3.937    0.195    -0.101    0.132
 154014142   KIC07881304    111.39      G5    4426   145     0.318    0.205    -1.934    0.160
 154014144   KIC07742904     39.69      F7    6049   138     4.274    0.204    -0.180    0.139
 154014146   KIC07949968     74.91      G1    5773   126     4.369    0.185     0.037    0.122
 154014148   KIC08018599     31.43      G2    5588   144     3.458    0.213     0.151    0.147
 154014149   KIC07950097     47.60      G2    5760   134     4.172    0.197    -0.068    0.133
 154014150   KIC07811740    112.64      F2    5762   121     4.323    0.177    -0.483    0.115
 154014154   KIC07597124     65.65      G2    5644   128     4.297    0.188    -0.395    0.125
 154014155   KIC07596639    137.82      F5    6077   120     3.943    0.174     0.025    0.112
 154014158   KIC07672453    146.12      K4    3909   144     1.466    0.202    -0.436    0.158
 154014159   KIC07597446     72.20      G3    5598   127     4.337    0.185    -0.383    0.123
 154014160   KIC07672837     78.91      G3    5670   125     4.158    0.183     0.152    0.121
 154014161   KIC07433752     40.47      G6    5404   137     3.658    0.203     0.181    0.138
 154014162   KIC07515814    202.73      G5    4957   142     2.285    0.199    -0.333    0.156
 154014164   KIC07597789    270.17      F9    5753   117     4.262    0.169    -0.407    0.107
 154014166   KIC07516869     34.23      G4    5512   141     4.364    0.209     0.117    0.144
 154014168   KIC07672940    106.46      F4    6334   122     4.060    0.178    -0.035    0.116
 154014169   KIC07516589     88.62      G3    5624   124     4.372    0.181     0.107    0.119
 154014172   KIC07515964     61.66      F2    5876   129     4.183    0.189    -0.188    0.126
 154014173   KIC07596885     33.77      G3    5661   142     4.220    0.210     0.071    0.145
 154014174   KIC07597815     31.54      F9    5159   144     4.441    0.213    -0.150    0.147
 154014175   KIC07516221     35.81      F9    5614   140     4.477    0.208     0.231    0.142
 154014176   KIC07269516     15.43      G7    5232   168     4.108    0.253    -0.132    0.179
 154014178   KIC07432548    120.82      F0    7037   121     3.572    0.176     0.727    0.114
 154014179   KIC07188126    109.81      F0    6622   122     4.140    0.177    -0.129    0.115
 154014180   KIC07187416    108.29      F9    5414   122     4.176    0.178     0.341    0.115
 154014185   KIC07269420     51.93      K3    4786   132     4.671    0.194     0.354    0.131
 154014187   KIC07187965     48.83      G5    4913   133     3.824    0.196     0.370    0.133
 154014192   KIC07431970    143.76      F0    6422   120     4.186    0.174     0.102    0.112
 154014193   KIC07187969     61.64      G3    5601   129     4.198    0.189     0.123    0.126
 154014195   KIC07269752     12.46      G7    4794   194     2.230    0.287    -0.275    0.221
 154014196   KIC07105595     24.04      G5    4825   171     3.175    0.248    -0.000    0.194
 154014197   KIC07350169     70.06      G3    5578   127     3.834    0.186    -0.086    0.123
 154014199   KIC07349881     30.42      G0    5558   145     3.943    0.215    -0.775    0.148
 154014200   KIC07349868    144.93      F5    6323   120     4.150    0.174     0.033    0.112
 154014201   KIC07515516    207.15      G5    4991   142     2.707    0.199     0.077    0.156
 154014203   KIC07515828     39.32      K4    4121   159     2.101    0.228    -0.100    0.179
 154014206   KIC07596125     72.72      F7    5742   127     3.759    0.185    -0.684    0.123
 154014207   KIC07743098     63.43      G3    5648   129     4.398    0.189    -0.116    0.126
 154014208   KIC07596250    244.95      F0    6614   118     3.978    0.170    -0.016    0.107
 154014211   KIC07672405     91.46      G5    4638   147     1.972    0.208    -0.461    0.163
 154014212   KIC07595579     14.96      F0    5739   169     3.597    0.255    -1.058    0.181
 154014213   KIC07671716    334.13      F7    6084   117     4.326    0.169     0.060    0.106
 154014214   KIC07515212     39.32      G3    5585   138     3.950    0.204     0.024    0.139
 154014218   KIC07671546     56.67      G3    5439   130     4.303    0.192    -0.249    0.129
 154014219   KIC07671833    229.25      F0    6672   118     4.142    0.170    -0.107    0.108
 154014220   KIC07671562    136.07      G5    4598   144     2.412    0.202     0.068    0.158
 154014223   KIC07515022     47.90      F2    5728   134     3.821    0.197    -0.527    0.133
 154014225   KIC07596724    125.80      G6    5193   121     3.592    0.176     0.044    0.113
 154014226   KIC07431833     34.92      G3    5685   141     4.301    0.209     0.254    0.143
 154014233   KIC07348608     85.93      G2    5791   124     4.228    0.182     0.007    0.119
 154014234   KIC07348978     43.57      K7    3824   157     1.329    0.225    -0.045    0.176
 154014235   KIC07431624     62.38      F8    5939   129     4.342    0.189    -0.117    0.126
 154014236   KIC07594337     42.74      G9    4954   158     3.031    0.225    -0.513    0.177
 154014240   KIC07514397     24.63      F9    4908   171     2.003    0.247    -0.785    0.193
 154014242   KIC07513662     27.36      G0    5854   148     4.157    0.220     0.000    0.153
 154014243   KIC07431703     86.70      F0    6822   124     4.128    0.181    -0.339    0.119
 154014244   KIC07430713    120.53      F0    6433   121     4.121    0.176    -0.130    0.114
 154014245   KIC07514317     96.48      F9    5992   123     4.384    0.179     0.181    0.117
 154014246   KIC07430868     82.40      G5    4529   148     2.694    0.209    -0.162    0.164
 154015001   KIC07953648     35.74      K1    4904   140     3.822    0.208     0.205    0.143
 154015003   KIC07884443     30.73      K5    4172   144     4.814    0.214    -0.161    0.148
 154015004   KIC07954796     41.25     A7V    7646   137     3.883    0.202     0.535    0.138
 154015005   KIC07885022     17.44      G3    5517   163     4.387    0.245    -0.051    0.173
 154015009   KIC08023148    149.89      F0    6413   119     4.155    0.173    -0.124    0.111
 154015010   KIC08022670    102.69      K3    4477   146     3.220    0.206    -0.248    0.161
 154015012   KIC07885570    163.29      G4    5576   119     3.860    0.173     0.130    0.110
 154015013   KIC07954576    174.03      K5    3988   143     1.545    0.200    -0.375    0.157
 154015014   KIC07954995     58.75      G4    5554   130     4.527    0.191     0.045    0.128
 154015015   KIC07954292     42.72      K1    5274   136     4.403    0.201     0.422    0.137
 154015016   KIC08022362    100.35      F0    6226   123     4.259    0.179    -0.082    0.117
 154015021   KIC08023668     37.18      F0    6586   139     4.007    0.206    -0.062    0.141
 154015022   KIC07954107    147.34      F0    6821   119     4.023    0.174    -0.082    0.111
 154015024   KIC07886164    112.93      F0    6205   121     4.217    0.177    -0.202    0.115
 154015027   KIC08093177    112.37      F0    6364   122     4.064    0.177     0.127    0.115
 154015028   KIC08229361     43.52      F2    5778   136     4.185    0.200    -0.194    0.136
 154015029   KIC08162780     51.92      F2    5804   132     4.316    0.194    -0.173    0.131
 154015031   KIC08230025    196.44      F0    6947   118     3.944    0.171    -0.046    0.109
 154015033   KIC08093336    178.80      F5    6185   118     4.181    0.172    -0.045    0.109
 154015035   KIC08229693     23.18      G3    5367   153     4.210    0.228    -0.489    0.160
 154015036   KIC08161980     70.44      G3    5410   127     4.427    0.186    -0.434    0.123
 154015037   KIC08228998     71.65      G9    4952   127     4.801    0.186    -0.156    0.123
 154015038   KIC08162247     55.65      F5    6101   131     4.105    0.192    -0.321    0.129
 154015043   KIC08229794    181.05      F2    5923   118     4.016    0.172    -0.054    0.109
 154015045   KIC08161433     83.42      F2    5919   125     4.145    0.182     0.080    0.120
 154015046   KIC08161554     44.78      G7    4972   157     3.428    0.224    -0.447    0.175
 154015047   KIC08162514     66.86      G5    4433   150     0.707    0.213    -1.346    0.167
 154015048   KIC08161825    102.78      G2    5632   122     4.352    0.178    -0.178    0.116
 154015049   KIC08161167     74.77      G2    5689   126     3.756    0.185     0.113    0.122
 154015051   KIC07745680     16.65      F9    5403   165     3.710    0.248     0.343    0.175
 154015054   KIC07814482    111.31      F5    5877   122     4.345    0.177    -0.640    0.115
 154015056   KIC07744818    137.59      F2    5892   120     3.880    0.174     0.087    0.112
 154015057   KIC07814100    213.46      G5    4774   142     2.594    0.199    -0.217    0.155
 154015058   KIC07814023     68.13      G3    5464   127     4.100    0.187    -0.280    0.124
 154015060   KIC07744481     57.96      G8    4992   152     3.221    0.217    -0.300    0.170
 154015061   KIC07674224    121.91      G5    4709   145     3.126    0.204     0.259    0.159
 154015062   KIC07745417     52.01      G9    5077   132     4.715    0.194     0.182    0.131
 154015064   KIC07814442     66.39      F2    5837   128     3.879    0.187     0.008    0.125
 154015065   KIC07882992    110.96      F5    6211   122     4.184    0.177    -0.138    0.115
 154015066   KIC07673995    246.72      F5    5969   118     4.252    0.170    -0.630    0.107
 154015067   KIC07814237     74.75      F5    6304   126     4.193    0.185    -0.025    0.122
 154015068   KIC07673612     68.46      F9    5576   127     3.893    0.187     0.346    0.124
 154015072   KIC07813980     51.83      K3    4063   154     1.584    0.220    -0.520    0.172
 154015073   KIC07674341     24.92      G3    5414   151     4.030    0.224    -0.232    0.157
 154015076   KIC08021752    195.00      F0    6548   118     3.922    0.171     0.240    0.109
 154015077   KIC07953419     61.04      G3    5455   129     3.665    0.190    -0.051    0.127
 154015080   KIC07952521     59.73      G7    5123   130     4.691    0.190    -0.275    0.127
 154015083   KIC08022031     46.06      F4    6326   134     4.013    0.198    -0.169    0.134
 154015085   KIC07952416     24.06      G6    4906   152     3.960    0.226    -0.236    0.158
 154015092   KIC07883705     39.10      K1    4820   138     3.591    0.204     0.019    0.139
 154015093   KIC08021999     23.10      K5    4179   153     4.886    0.228    -0.009    0.160
 154015095   KIC08021192     40.57      G5    4553   159     2.476    0.227     0.071    0.178
 154015096   KIC07952568     46.88      G5    4658   156     2.765    0.223    -0.177    0.174
 154015097   KIC08090577     31.38      G8    5294   144     4.551    0.213     0.345    0.147
 154015098   KIC08022144    119.26     A7V    7451   121     4.181    0.176     0.022    0.114
 154015099   KIC07953563     57.58      G2    5837   130     4.201    0.191     0.121    0.128
 154015100   KIC07952787     45.86      G5    4310   156     1.530    0.223    -0.365    0.175
 154015101   KIC07748789     71.61      F2    6004   127     4.251    0.186    -0.069    0.123
 154015103   KIC07749507     62.16      G5    4775   129     3.693    0.189     0.383    0.126
 154015107   KIC07748551     31.87      K4    3989   164     1.080    0.236    -0.293    0.184
 154015108   KIC07749249     93.90      G5    4680   147     2.900    0.207     0.138    0.162
 154015109   KIC07678060    176.53      G8    5180   119     4.633    0.172    -0.119    0.110
 154015112   KIC07817850     27.50      F5    6090   148     4.312    0.219    -0.257    0.152
 154015114   KIC07819024     78.51      F0    7064   125     4.099    0.183    -0.317    0.121
 154015116   KIC07749814     27.49      F0    6114   148     4.141    0.219    -0.629    0.152
 154015118   KIC07817711    135.92      G2    5836   120     4.172    0.175     0.315    0.112
 154015126   KIC07886445     72.44      G3    5494   127     4.473    0.185    -0.261    0.123
 154015127   KIC07956897     65.99      F5    6157   128     4.133    0.188    -0.228    0.125
 154015131   KIC08024201     37.27      G6    5295   139     3.903    0.206     0.329    0.141
 154015133   KIC07956397     81.96      F5    6089   125     3.947    0.183    -0.210    0.120
 154015134   KIC07956574     22.42      G3    5612   154     3.964    0.230     0.183    0.161
 154015136   KIC08024703     53.96      G3    5604   131     4.036    0.193     0.207    0.130
 154015137   KIC08093614     53.94      K0    5086   131     4.586    0.193     0.295    0.130
 154015138   KIC08024360    164.46      F0    6300   119     4.117    0.173    -0.130    0.110
 154015140   KIC07955392    182.52      G5    4943   143     2.476    0.200    -0.231    0.156
 154015141   KIC07887157     91.55      F0    6289   124     4.137    0.180    -0.159    0.118
 154015142   KIC08094082     37.09      G4    5518   139     4.076    0.206     0.205    0.141
 154015143   KIC07956461     55.74      F0    6855   131     4.022    0.192    -0.228    0.129
 154015144   KIC08024463    121.30      F0    6442   121     4.160    0.176    -0.196    0.114
 154015146   KIC08024926     70.15      G4    5408   127     4.303    0.186    -0.160    0.123
 154015147   KIC07887307     33.43      G8    4987   142     3.386    0.210    -0.186    0.145
 154015149   KIC07955326     20.28      G4    5421   158     4.083    0.236    -0.228    0.166
 154015151   KIC08091059    251.52      G2    5676   118     4.214    0.170    -0.031    0.107
 154015152   KIC08090521     53.67      G8    5080   131     4.563    0.193     0.006    0.130
 154015153   KIC08159207    121.99      F5    6160   121     4.117    0.176     0.037    0.114
 154015154   KIC08158516     51.96      F2    5632   132     3.949    0.194    -0.514    0.131
 154015155   KIC08021379     34.91      G5    4698   162     2.446    0.232    -0.309    0.182
 154015156   KIC08159135     40.18      G8    5095   159     3.298    0.227    -0.275    0.178
 154015157   KIC08090919     86.43      K0    5000   124     4.653    0.182    -0.033    0.119
 154015158   KIC08226595     60.83      F0    6006   129     4.081    0.190    -0.634    0.127
 154015160   KIC08089845    105.11      F5    5975   122     4.135    0.178    -0.340    0.116
 154015162   KIC08226498    239.95      G3    5435   118     4.491    0.170    -0.242    0.107
 154015163   KIC08158382    133.94      G5    4656   144     2.985    0.203     0.075    0.159
 154015164   KIC08090345     63.90      F0    6177   128     4.035    0.188    -0.302    0.126
 154015165   KIC08090356    100.08      K7    3858   146     1.247    0.206    -0.075    0.162
 154015167   KIC08090616     49.61      K3    5340   133     4.079    0.196    -0.541    0.132
 154015169   KIC08021102    252.78      F2    5971   118     4.259    0.170    -0.025    0.107
 154015170   KIC08226197     26.02      F0    5869   149     3.617    0.222    -1.048    0.155
 154015172   KIC08225962     68.41      G4    5396   127     4.381    0.187    -0.353    0.124
 154015178   KIC07747867    231.51      G3    5655   118     4.387    0.170    -0.098    0.107
 154015180   KIC07677194    201.22      G5    4660   142     2.725    0.199     0.068    0.156
 154015181   KIC07816387     18.53      K3    5365   161     3.722    0.241    -0.781    0.170
 154015182   KIC07886102     18.80      F0    5939   160     3.426    0.240    -0.682    0.169
 154015184   KIC07677340     37.58      G2    5832   139     4.244    0.206    -0.090    0.141
 154015186   KIC07816782     96.03      F7    5960   123     3.823    0.180     0.000    0.117
 154015187   KIC07816999     49.77      K0    5108   133     4.733    0.196     0.241    0.132
 154015188   KIC07817056    218.80      F0    6442   118     4.090    0.170    -0.075    0.108
 154015190   KIC07747476     32.89      K0    5186   143     4.158    0.211     0.086    0.146
 154015191   KIC07747146    116.34      K7    3925   145     1.555    0.204    -0.516    0.160
 154015192   KIC07817272     18.64      K3    5650   161     3.687    0.241    -0.544    0.170
 154015193   KIC07748264     86.51      F0    6156   124     4.150    0.182    -0.389    0.119
 154015194   KIC07677317    173.09      G5    4594   143     2.315    0.200     0.126    0.157
 154015196   KIC07747528     51.96      F2    5859   132     3.886    0.194    -0.105    0.131
 154015200   KIC07676992    194.02      F7    6076   118     4.333    0.171     0.040    0.109
 154015201   KIC08159865    165.53      F5    6119   119     4.055    0.173    -0.145    0.110
 154015204   KIC08227464     96.19      G3    5309   123     3.857    0.180    -0.339    0.117
 154015205   KIC08160109     68.26      G2    5471   127     3.838    0.187    -0.471    0.124
 154015206   KIC08160590    158.08      G5    4618   143     2.497    0.201     0.177    0.157
 154015207   KIC08022395     33.92      F0    5736   142     3.851    0.210    -0.493    0.144
 154015208   KIC08160742     69.22      F0    6333   127     4.052    0.186    -0.099    0.124
 154015210   KIC08159742     93.46      G4    5479   123     4.441    0.180    -0.020    0.118
 154015212   KIC08159399    185.07      G8    5176   118     4.350    0.172     0.321    0.109
 154015213   KIC08160422    102.35      F2    5872   122     4.123    0.179    -0.118    0.116
 154015214   KIC08227216     65.49      F2    5737   128     3.821    0.188    -0.545    0.125
 154015215   KIC08091283     53.24      G6    5439   132     4.024    0.193     0.179    0.130
 154015216   KIC08160419    171.47      K3    4275   143     2.423    0.200     0.087    0.157
 154015217   KIC08091757     64.42      G4    5722   128     3.949    0.188     0.097    0.125
 154015218   KIC08091967     55.37      K0    5398   131     3.856    0.192    -0.608    0.129
 154015219   KIC08023111     36.08      K3    4953   161     3.136    0.231    -0.475    0.181
 154015220   KIC08160074    197.16      G7    5086   142     2.819    0.199    -0.087    0.156
 154015221   KIC08227955     75.15      F0    6102   126     4.007    0.184    -0.252    0.122
 154015222   KIC08091262    238.98      G3    5733   118     3.941    0.170     0.257    0.107
 154015225   KIC08228425     44.32      G8    5301   135     4.284    0.199    -0.074    0.135
 154015226   KIC07815087     41.01      G3    5382   137     3.464    0.202    -0.324    0.138
 154015228   KIC07676113     22.17      G5    4382   174     1.649    0.252    -0.668    0.197
 154015229   KIC07675674     46.36      G2    5601   134     3.709    0.198    -0.176    0.134
 154015230   KIC07746580     50.25      K0    4770   133     3.609    0.195    -0.045    0.132
 154015231   KIC07746434     93.60      F0    6811   123     4.094    0.180    -0.084    0.118
 154015233   KIC07675034     95.54      G0    5938   123     4.162    0.180     0.202    0.117
 154015234   KIC07815722     45.44      G3    5599   135     4.367    0.199    -0.089    0.135
 154015238   KIC07600721    145.52     A7V    7587   120     3.851    0.174     0.175    0.111
 154015239   KIC07676311     68.54      F2    5750   127     3.749    0.187    -0.084    0.124
 154015241   KIC07675872     63.45      F2    5933   129     4.016    0.189    -0.042    0.126
 154015243   KIC07814816     39.64      G3    5519   138     4.408    0.204    -0.006    0.139
 154015247   KIC07746728     24.08      F2    5765   152     3.873    0.226    -0.032    0.158
 154015248   KIC07675466     56.14      G5    4602   153     1.082    0.218    -1.316    0.171
 154015249   KIC07746052    101.92      F5    6190   122     4.058    0.179    -0.325    0.116
 154016001   KIC08017898     20.21      G5    4790   177     2.897    0.257    -0.013    0.200
 154016006   KIC08017790    137.42      G0    5828   120     4.363    0.174    -0.006    0.112
 154016012   KIC08087237     19.59      K7    4077   159     4.803    0.238    -0.347    0.167
 154016014   KIC08154874     17.83      G4    5426   162     4.467    0.244    -0.079    0.172
 154016017   KIC08017490     31.48      F6    5991   144     4.205    0.213     0.071    0.147
 154016018   KIC08222748     55.09      G8    4931   131     4.787    0.192    -0.259    0.129
 154016019   KIC08086510     38.49      F7    5841   139     4.358    0.205    -0.062    0.140
 154016023   KIC08087018     76.30      F0    7099   126     4.080    0.184     0.082    0.122
 154016024   KIC08018519     41.06      F9    5404   137     4.283    0.202     0.161    0.138
 154016025   KIC08086410     20.87      G2    5584   157     4.297    0.234    -0.051    0.164
 154016033   KIC08421426     37.13      F7    5954   139     4.337    0.206    -0.093    0.141
 154016034   KIC08616301     47.51      G6    5040   156     2.776    0.222    -0.540    0.174
 154016035   KIC08486696     21.78      G5    4334   174     2.640    0.253     0.239    0.197
 154016036   KIC08551898     17.23      G3    5475   164     4.634    0.246     0.145    0.174
 154016038   KIC08551810     61.18      G3    5523   129     4.014    0.189    -0.117    0.127
 154016044   KIC08486312     19.57      G0    5729   159     3.726    0.238     0.114    0.167
 154016047   KIC08421948     31.92      F5    5988   143     4.264    0.213    -0.225    0.147
 154016049   KIC08486788     29.85      F5    6156   145     4.162    0.216    -0.328    0.149
 154016050   KIC08616324     44.67      F9    5867   135     4.098    0.199     0.132    0.135
 154016053   KIC08487271     64.09      G3    5694   128     4.241    0.188     0.343    0.125
 154016056   KIC08357970     28.13      G3    5165   147     4.008    0.218    -0.595    0.152
 154016057   KIC08422756     30.32     A9V    6708   145     4.029    0.215    -0.045    0.149
 154016058   KIC08358421     32.82      G3    5516   143     4.557    0.211    -0.344    0.146
 154016061   KIC08423181     37.65      F5    6213   139     4.210    0.206    -0.113    0.141
 154016062   KIC08422855     31.19      G3    5531   144     4.021    0.214     0.226    0.148
 154016063   KIC08423087     42.67      G0    5713   136     4.324    0.201    -0.103    0.137
 154016064   KIC08487246     60.39      F7    5840   129     3.980    0.190     0.014    0.127
 154016065   KIC08487527     32.74      G6    4883   163     2.316    0.235    -0.444    0.184
 154016066   KIC08422863     39.75      F7    5750   138     4.050    0.203    -0.265    0.139
 154016067   KIC08487146     24.88      F7    5990   151     4.212    0.225     0.070    0.157
 154016068   KIC08291790    125.67      F7    5945   121     4.064    0.176    -0.180    0.113
 154016069   KIC08423460     50.30      F7    5941   133     4.237    0.195    -0.181    0.132
 154016070   KIC08423365     31.43      F5    6223   144     4.178    0.213     0.043    0.147
 154016072   KIC08357961     59.38      F0    6917   130     4.008    0.190    -0.216    0.127
 154016073   KIC08422949     27.67      G3    5509   147     4.458    0.219     0.216    0.152
 154016075   KIC08357260    131.60      G3    5674   120     4.590    0.175     0.132    0.113
 154016077   KIC08018614     57.09      G0    5799   130     4.072    0.191     0.054    0.128
 154016079   KIC08019250     69.85      F0    7208   127     3.769    0.186     0.401    0.123
 154016080   KIC08018973     41.59      G3    5481   137     4.097    0.202    -0.033    0.137
 154016081   KIC08088090     24.86      F3    6335   151     4.127    0.225    -0.242    0.157
 154016082   KIC08156401     26.77      G5    4732   168     2.494    0.243    -0.223    0.190
 154016083   KIC07950229     70.45      G8    4961   127     4.760    0.186     0.079    0.123
 154016084   KIC08019192     40.52      G3    5355   137     4.099    0.203     0.037    0.138
 154016085   KIC08088091     37.92      F9    5176   139     3.602    0.205    -0.070    0.141
 154016087   KIC08155660     32.32      G5    4861   164     2.274    0.235    -0.592    0.184
 154016088   KIC07950103     54.04      F9    5179   131     3.660    0.193    -0.289    0.130
 154016089   KIC08087911     27.73      K1    4974   147     4.467    0.219     0.282    0.152
 154016091   KIC08087334     92.46      G5    4366   147     0.466    0.207    -1.466    0.163
 154016094   KIC08087741     26.69      G0    5526   148     3.797    0.221    -0.291    0.154
 154016096   KIC08088244    107.00      G6    4924   146     2.317    0.205    -0.481    0.161
 154016099   KIC08019508    212.78      F7    5907   118     3.828    0.171     0.156    0.108
 154016101   KIC08424589     37.76      G5    5419   139     4.179    0.205     0.311    0.141
 154016104   KIC08424002     35.74      K7    4338   140     4.580    0.208    -0.081    0.143
 154016112   KIC08292472     51.63      F6    5761   132     3.706    0.194    -0.571    0.131
 154016113   KIC08293539    221.14      F2    6364   118     4.177    0.170    -0.264    0.108
 154016114   KIC08358766     36.61      G2    5636   140     3.898    0.207     0.085    0.142
 154016117   KIC08424446    165.00      F5    6538   143     2.766    0.201     0.634    0.157
 154016119   KIC08423903     40.01      F0    6489   138     4.088    0.203    -0.270    0.139
 154016120   KIC08358479     40.74      F6    5882   137     3.734    0.203     0.080    0.138
 154016121   KIC08424542    195.45      F4    6240   118     4.235    0.171    -0.008    0.109
 154016125   KIC08359498     29.86      G7    5313   145     4.342    0.216     0.376    0.149
 154016128   KIC08618239     40.77      F0    6333   137     4.129    0.203    -0.185    0.138
 154016130   KIC08487804    120.36      F7    5911   121     4.216    0.176    -0.049    0.114
 154016134   KIC08552999     35.13      G3    5516   141     4.420    0.208     0.072    0.143
 154016136   KIC08487675     28.59      G3    5501   146     3.860    0.218     0.209    0.151
 154016140   KIC08617609     16.81      G4    5409   165     3.756    0.247    -0.181    0.175
 154016141   KIC08552907     57.32     A7V    7446   130     4.027    0.191    -0.316    0.128
 154016144   KIC08552789     32.12      F4    6308   143     4.223    0.212    -0.058    0.146
 154016145   KIC08488911     42.02      G5    5090   136     3.831    0.201     0.362    0.137
 154016147   KIC08552756     80.05      F4    6114   125     4.206    0.183    -0.431    0.121
 154016148   KIC08552947     57.91      G5    4790   152     2.352    0.217    -0.208    0.170
 154016159   KIC08157683     69.13      G0    5752   127     4.527    0.186    -0.169    0.124
 154016161   KIC08225340     20.11      F9    5312   158     4.453    0.236     0.073    0.166
 154016167   KIC08291842     78.75      F5    6085   125     4.085    0.183    -0.024    0.121
 154016168   KIC08291087     25.35      G5    4264   170     1.782    0.246    -0.284    0.192
 154016171   KIC08291907     57.17      F7    5930   130     4.480    0.191    -0.083    0.128
 154016172   KIC08225507     23.72      G5    4781   152     3.599    0.227     0.065    0.159
 154016173   KIC08291342     17.51      K3    4225   181     2.303    0.265    -0.005    0.206
 154016174   KIC08292150     57.10      F0    7164   130     3.766    0.191     0.435    0.128
 154016178   KIC08224579     24.21      G3    4923   171     2.336    0.248    -0.999    0.193
 154016179   KIC08156762    230.82     A5V    7741   118     3.697    0.170    -0.117    0.107
 154016183   KIC08223885     19.37      G5    4855   178     2.425    0.260    -0.748    0.202
 154016184   KIC08088643    149.21      G5    4839   143     2.551    0.202     0.095    0.158
 154016185   KIC08224415    135.29      G5    4533   144     1.768    0.202    -0.263    0.158
 154016186   KIC08224528     42.14      G5    4714   158     2.636    0.226    -0.218    0.177
 154016192   KIC08088292     72.16      F5    5777   127     3.963    0.185    -0.672    0.123
 154016193   KIC08156518    118.14      F6    5995   121     4.114    0.176    -0.125    0.114
 154016194   KIC08223872    170.32      F9    5513   119     4.453    0.172     0.214    0.110
 154016196   KIC08224100    350.48      F9    5152   142     2.820    0.198    -0.018    0.154
 154016197   KIC08224773     22.49      G5    5213   173     3.385    0.252    -0.866    0.196
 154016200   KIC08290162     27.25      G3    5519   148     3.945    0.220    -0.215    0.153
 154016202   KIC08356113     64.10      G5    4447   151     1.847    0.214    -0.214    0.168
 154016203   KIC08289838     39.07      G7    5261   138     4.299    0.204     0.254    0.140
 154016204   KIC08223068     26.40      G5    4371   169     2.190    0.244    -0.404    0.190
 154016205   KIC08355837     36.61      F9    5750   140     4.265    0.207    -0.367    0.142
 154016206   KIC08155234     28.59      G5    5151   146     4.326    0.218    -0.152    0.151
 154016208   KIC08289241    134.31      F7    6015   120     4.208    0.175     0.062    0.112
 154016210   KIC08289367     18.29      G0    5650   161     4.107    0.242    -0.301    0.171
 154016213   KIC08155726     25.37      K1    4700   150     4.526    0.224    -0.297    0.156
 154016214   KIC08223642     32.04      G1    5582   143     4.224    0.212    -0.236    0.147
 154016217   KIC08223328     53.18      G4    5301   132     4.542    0.194    -0.049    0.130
 154016218   KIC08356261     40.10      K3    4537   138     4.766    0.203     0.098    0.139
 154016219   KIC08355845     32.21      F7    5900   143     4.485    0.212    -0.127    0.146
 154016220   KIC08223568     70.37      F0    6491   127     4.099    0.186    -0.201    0.123
 154016222   KIC08289164     18.43      G0    5774   161     4.220    0.242     0.034    0.170
 154016224   KIC08222864     31.42      G3    5297   144     4.609    0.213    -0.327    0.147
 154016225   KIC08355737     56.57      F6    5978   131     4.051    0.192    -0.077    0.129
 154016226   KIC08551942     24.88      G3    5366   151     4.556    0.225    -0.283    0.157
 154016229   KIC08617035     29.66      G5    4695   166     2.435    0.239     0.119    0.187
 154016230   KIC08617364     36.53      K0    4822   140     4.660    0.207     0.298    0.142
 154016232   KIC08682181     18.75      G3    5496   160     4.057    0.240     0.144    0.169
 154016233   KIC08682184     45.56      F3    6260   135     4.162    0.199    -0.274    0.135
 154016237   KIC08746672     89.23      F5    6332   124     4.009    0.181     0.059    0.119
 154016246   KIC08681852     25.40      G2    5596   150     4.076    0.223    -0.004    0.156
 154016248   KIC08681963     45.99      G5    4812   156     3.446    0.223     0.299    0.175
 154016250   KIC08746452     49.56      F5    6193   133     4.160    0.196     0.120    0.132
 154801001   KIC09534748     18.61      F0    6294   161     4.070    0.241    -0.399    0.170
 154801003   KIC09535000     19.04      G5    4667   179     1.559    0.261    -0.215    0.202
 154801005   KIC09475005     20.48      F0    6434   157     4.158    0.235    -0.159    0.165
 154801006   KIC09597345     20.14      G8    5132   158     4.048    0.236     0.341    0.166
 154801007   KIC09658985    126.99      G3    5734   120     4.213    0.175     0.239    0.113
 154801009   KIC09596847    128.38      G2    5611   120     3.481    0.175     0.064    0.113
 154801011   KIC09658824     67.71      G7    5327   128     4.657    0.187     0.247    0.124
 154801013   KIC09474225     29.72      G0    5784   145     4.233    0.216    -0.068    0.149
 154801014   KIC09474021     35.25      K7    3896   162     1.418    0.232    -0.387    0.182
 154801015   KIC09535399    214.50      G5    4444   142     2.811    0.199     0.277    0.155
 154801016   KIC09474222     23.72      F5    6168   152     4.136    0.227     0.098    0.159
 154801018   KIC09597058     24.61      G7    5201   151     4.722    0.225     0.052    0.157
 154801020   KIC09596868     58.25      F5    6171   130     4.300    0.191    -0.096    0.128
 154801021   KIC09658361     97.70      F5    6133   123     4.322    0.179    -0.058    0.117
 154801022   KIC09535182     15.56      G8    5276   168     4.684    0.252    -0.020    0.179
 154801024   KIC09657782     24.61      F5    5808   151     4.183    0.225    -1.034    0.157
 154801028   KIC09776739     77.25      G5    5073   149     2.639    0.210    -0.012    0.165
 154801029   KIC09656073     21.86      G8    5141   155     3.780    0.232     0.160    0.162
 154801032   KIC09716866     60.29      G5    4484   152     2.454    0.216    -0.002    0.169
 154801033   KIC09655891     28.13      F6    6102   147     4.442    0.218    -0.031    0.152
 154801034   KIC09717567     62.33      G2    5819   129     4.093    0.189     0.175    0.126
 154801035   KIC09716509     36.38      F9    5554   140     4.277    0.207     0.359    0.142
 154801037   KIC09716628     98.33     A7V    7392   123     3.805    0.179    -0.167    0.117
 154801038   KIC09777536     63.64      G5    4730   151     2.486    0.215     0.185    0.168
 154801040   KIC09777798    138.74      G2    5782   120     3.943    0.174     0.018    0.112
 154801045   KIC09717671     15.81      G5    4057   185     1.785    0.271     0.206    0.210
 154801046   KIC09777642     33.80      F0    6488   142     4.101    0.210    -0.045    0.145
 154801053   KIC09837720     20.47      G9    4884   157     4.887    0.235    -0.176    0.165
 154801055   KIC10018694     22.59      F9    5508   154     4.085    0.230     0.029    0.161
 154801057   KIC09837312     66.73      F7    5995   128     3.988    0.187    -0.090    0.125
 154801058   KIC09898009     32.78      F0    6482   143     4.185    0.211    -0.125    0.146
 154801059   KIC09897089     61.56     A7V    7168   129     4.086    0.189    -0.257    0.126
 154801062   KIC09837573     62.52      F0    7002   129     3.823    0.189     0.093    0.126
 154801064   KIC09838142     25.16      F5    6221   150     4.271    0.224    -0.217    0.156
 154801066   KIC09777757     48.34      F7    6060   134     4.110    0.197     0.185    0.133
 154801067   KIC09837871    122.45      F6    6114   121     4.283    0.176    -0.190    0.114
 154801069   KIC10018454     36.33      G2    5743   140     3.931    0.207     0.143    0.142
 154801070   KIC09898127     25.78      G3    5737   150     4.064    0.223    -0.022    0.155
 154801071   KIC10018442     60.39      G5    4818   152     2.710    0.216    -0.007    0.169
 154801072   KIC09897723    101.87      F5    6382   122     3.971    0.179     0.123    0.116
 154801075   KIC09958394     32.46      F6    6186   143     4.307    0.212    -0.205    0.146
 154801076   KIC09778736     29.54      F6    5952   145     4.260    0.216    -0.266    0.150
 154801078   KIC09657548     28.26      K3    4150   167     1.444    0.241    -0.551    0.188
 154801080   KIC09717943     59.46      G1    5860   130     4.355    0.190     0.263    0.127
 154801082   KIC09779291    103.07      F5    6108   122     4.056    0.178    -0.209    0.116
 154801083   KIC09718987     42.08      G5    5403   136     4.431    0.201     0.168    0.137
 154801086   KIC09718359    117.36      G3    5544   121     4.430    0.176    -0.384    0.114
 154801087   KIC09778742     36.39      F0    6802   140     4.050    0.207     0.071    0.142
 154801091   KIC09719196     65.32      G7    5101   151     3.445    0.214    -0.226    0.168
 154801094   KIC09778067    124.71      F5    5895   121     3.983    0.176    -0.441    0.113
 154801097   KIC09658002     62.40      G5    4454   151     2.592    0.215    -0.038    0.169
 154801098   KIC09718191     72.44      F9    5660   127     4.303    0.185     0.306    0.123
 154801100   KIC09658185     26.00      F5    6176   149     4.219    0.222    -0.157    0.155
 154801105   KIC09719713     55.91      G3    5470   131     3.528    0.192     0.039    0.129
 154801107   KIC09658473     30.97      K3    4479   144     4.677    0.214    -0.170    0.148
 154801109   KIC09719470     50.79      F0    6415   133     4.130    0.195     0.053    0.131
 154801114   KIC09781132     50.31      F5    6117   133     4.203    0.195    -0.124    0.132
 154801117   KIC09720138     23.14      F9    5387   153     4.019    0.228     0.005    0.160
 154801119   KIC09779924     39.03      G2    5910   138     4.305    0.204     0.217    0.140
 154801122   KIC09840367     47.64      F9    5944   134     4.193    0.197     0.082    0.133
 154801123   KIC09659397     21.74      F9    5292   155     4.034    0.232    -0.040    0.163
 154801124   KIC09719858     32.38      G5    4983   164     2.367    0.235    -0.117    0.184
 154801129   KIC10021342     18.66      K1    4691   161     3.421    0.241     0.144    0.170
 154801130   KIC10021140     83.90      G2    5560   125     4.229    0.182    -0.293    0.120
 154801131   KIC09900231     49.02      G0    5888   133     4.140    0.196     0.048    0.132
 154801132   KIC09900395     19.66      G5    4777   177     2.457    0.259     0.224    0.201
 154801134   KIC10020545     38.72      F5    6339   138     4.069    0.204    -0.098    0.140
 154801137   KIC09899483     37.21      F5    6205   139     4.030    0.206    -0.136    0.141
 154801140   KIC10020666    149.97      F0    6792   119     4.069    0.173    -0.150    0.111
 154801143   KIC09839793     15.46      G5    4672   186     2.756    0.273    -0.014    0.211
 154801144   KIC09960823     15.81      G2    5426   167     3.641    0.251    -0.550    0.178
 154801145   KIC09959608    323.36      G3    5577   117     4.467    0.169    -0.031    0.106
 154801146   KIC09960462     43.60      G5    4860   157     2.429    0.225    -0.301    0.176
 154801147   KIC09959776     98.69      G3    5681   123     4.169    0.179    -0.004    0.117
 154801150   KIC10020978     39.10      G2    5708   138     4.087    0.204     0.129    0.139
 154801153   KIC10083716     17.25      K1    4960   182     3.343    0.266    -0.233    0.207
 154801154   KIC10019950     63.94      G3    5629   128     4.536    0.188     0.009    0.126
 154801155   KIC09839155     34.54      F6    6077   141     4.124    0.209     0.048    0.144
 154801157   KIC10019358     60.05      F9    5402   129     4.433    0.190     0.214    0.127
 154801160   KIC09778429     58.79      F5    6125   130     4.106    0.191    -0.020    0.128
 154801161   KIC09839224     35.22      G5    5368   141     4.636    0.208    -0.141    0.143
 154801162   KIC09958534     21.82      G4    5536   155     4.371    0.232     0.104    0.162
 154801163   KIC10019233     40.15      F9    5469   138     4.450    0.203     0.039    0.139
 154801164   KIC09898385    166.86      F8    6084   119     4.133    0.172     0.405    0.110
 154801166   KIC10019405     27.64      K1    5237   147     4.263    0.219     0.435    0.152
 154801167   KIC09838468     30.04      F9    5466   145     3.863    0.215     0.225    0.149
 154801168   KIC10019747    240.13      F9    5397   118     3.898    0.170     0.271    0.107
 154801170   KIC09838483     83.22      K1    4957   148     3.522    0.209     0.141    0.164
 154801171   KIC09898447     20.29      F9    5397   158     4.558    0.236     0.172    0.166
 154801173   KIC09838978     65.99      G5    4736   151     2.375    0.214     0.036    0.168
 154801174   KIC09778334     27.44      F5    6306   148     4.178    0.220     0.006    0.153
 154801180   KIC09598093     19.45      G3    5455   159     4.336    0.238    -0.223    0.168
 154801182   KIC09659883     26.73      F9    6057   148     4.150    0.221     0.339    0.154
 154801186   KIC09536870     83.86      F0    6483   125     4.048    0.182    -0.011    0.120
 154801192   KIC09659517     36.21      F5    6162   140     4.194    0.207     0.102    0.142
 154801194   KIC09598151     22.53      F5    6432   154     4.135    0.230     0.133    0.161
 154801195   KIC09660035     18.53      G3    5487   161     4.401    0.241     0.015    0.170
 154801196   KIC09599470     16.68      F5    6222   165     4.322    0.248    -0.204    0.175
 154801200   KIC09660142     20.74      G5    4629   176     2.567    0.256     0.265    0.199
 154801201   KIC09596469    105.19      F0    7131   122     3.886    0.178     0.234    0.116
 154801202   KIC09533425     77.99      G3    5578   126     4.387    0.184    -0.221    0.121
 154801208   KIC09656994     31.10      F0    6554   144     4.093    0.214    -0.020    0.148
 154801217   KIC09534041     96.24      G5    5101   146     2.754    0.207    -0.026    0.162
 154801221   KIC09595952     71.01      F0    6807   127     4.016    0.186    -0.049    0.123
 154801225   KIC09472570     38.54      F2    5968   138     4.177    0.205    -0.058    0.140
 154801230   KIC09593621     21.92      G3    5526   155     4.647    0.231    -0.458    0.162
 154801231   KIC09655155     64.47      F0    7352   128     3.848    0.188    -0.048    0.125
 154801232   KIC09716076     37.47      F0    6680   139     4.203    0.206    -0.268    0.141
 154801234   KIC09594460     57.25      G3    5684   130     3.963    0.191     0.285    0.128
 154801236   KIC09654587     25.21      F2    5941   150     3.983    0.224     0.093    0.156
 154801237   KIC09655543     93.75      F0    6772   123     3.843    0.180     0.083    0.118
 154801239   KIC09655005     21.35     A7V    7702   156     3.763    0.233     0.061    0.163
 154801240   KIC09715856     22.67      F5    6331   154     4.497    0.229     0.008    0.161
 154801243   KIC09532903     83.45      G5    5105   148     2.724    0.209    -0.018    0.164
 154801245   KIC09531971     16.95      F5    6220   164     4.053    0.247     0.009    0.175
 154801247   KIC09594857    106.07      F0    7014   122     3.652    0.178     0.260    0.116
 154803002   KIC10605528     24.30      G3    5611   151     4.614    0.226     0.089    0.158
 154803003   KIC10736799     28.11      G3    5679   147     4.476    0.218     0.152    0.152
 154803009   KIC10737051     93.79      F5    6405   123     4.202    0.180    -0.011    0.118
 154803010   KIC10737052     35.70      G4    4989   161     2.116    0.232    -1.322    0.181
 154803014   KIC10671375     29.03      F9    5271   146     3.917    0.217     0.128    0.150
 154803016   KIC10737547     33.69      G3    5728   142     4.409    0.210    -0.151    0.145
 154803018   KIC10737327     45.64      G0    5957   135     4.251    0.198     0.196    0.135
 154803019   KIC10803040     34.40      G5    4720   162     3.126    0.233     0.176    0.182
 154803024   KIC10670950     17.30      G7    5329   163     4.657    0.245     0.257    0.173
 154803025   KIC10672034     41.80      G5    4642   158     2.419    0.226     0.029    0.177
 154803026   KIC10670371     17.90      F9    5039   162     3.684    0.243    -0.052    0.172
 154803027   KIC10604315     30.39      G0    5834   145     4.197    0.215    -0.080    0.149
 154803028   KIC10669876     68.32      G5    4259   150     2.332    0.213    -0.068    0.167
 154803031   KIC10865984     33.91      F0    6485   142     3.999    0.210     0.050    0.144
 154803032   KIC10801526     59.24      G2    5824   130     3.892    0.190     0.264    0.127
 154803033   KIC10670835     28.29      G8    4842   167     2.628    0.241    -0.592    0.188
 154803035   KIC10865397    176.52      F0    6563   119     4.034    0.172    -0.094    0.110
 154803036   KIC10670370     24.95      F9    5342   151     4.588    0.224    -0.319    0.156
 154803040   KIC10670136     35.54      G7    5163   140     3.830    0.208     0.326    0.143
 154803043   KIC10801619     61.08      F5    6148   129     4.302    0.190    -0.250    0.127
 154803044   KIC10735623     74.48      F6    6069   126     4.314    0.185    -0.097    0.122
 154803045   KIC10865206     15.80      K3    4480   167     4.336    0.251    -0.074    0.178
 154803046   KIC10801738     98.37      G0    5862   123     4.137    0.179    -0.025    0.117
 154803047   KIC10802444     39.38      F2    5934   138     3.981    0.204     0.025    0.139
 154803049   KIC10736265     50.12      F5    6271   133     4.212    0.195    -0.199    0.132
 154803050   KIC10735951     44.93      F8    5994   135     4.130    0.199     0.193    0.135
 154803051   KIC11032364     25.77      F7    5841   150     4.069    0.223    -0.154    0.155
 154803053   KIC11086712    111.66      F0    6615   122     3.944    0.177     0.091    0.115
 154803056   KIC11193681    105.31      F9    5405   122     3.691    0.178     0.311    0.116
 154803059   KIC11140831     47.98      G5    4890   156     2.140    0.222    -0.401    0.174
 154803061   KIC11087147     88.48      F7    5876   124     4.147    0.181    -0.471    0.119
 154803063   KIC11139863    138.60      F7    6162   120     4.107    0.174     0.176    0.112
 154803064   KIC11140181     32.74      F9    5340   143     4.593    0.211    -0.017    0.146
 154803065   KIC11086321     71.06      G7    5263   127     4.637    0.186     0.209    0.123
 154803069   KIC11086594     39.97      F5    6232   138     4.119    0.203    -0.117    0.139
 154803070   KIC11086448    123.02      F7    5949   121     4.366    0.176    -0.123    0.114
 154803074   KIC11086581     41.58      F7    6034   137     4.229    0.202    -0.259    0.137
 154803076   KIC10978393     45.88      F9    5433   135     4.226    0.198     0.343    0.134
 154803079   KIC10923764     46.07      F9    5622   134     4.173    0.198     0.226    0.134
 154803081   KIC10864215    161.28      F6    6135   119     3.835    0.173     0.114    0.110
 154803083   KIC10864711    101.18      G5    4620   146     2.572    0.206    -0.076    0.161
 154803084   KIC10922836    117.69      G2    5852   121     4.381    0.176     0.061    0.114
 154803086   KIC10922692     42.24      F9    5382   136     4.617    0.201     0.138    0.137
 154803090   KIC10923846     22.81      G5    4519   173     2.485    0.251    -0.244    0.196
 154803091   KIC10922695     41.45      F6    6171   137     4.242    0.202     0.089    0.138
 154803094   KIC10978178     72.77    A6IV    6929   126     4.021    0.185    -0.044    0.123
 154803095   KIC10922979     39.03      F5    6180   138     4.110    0.204    -0.120    0.140
 154803096   KIC11032402     59.39      K3    4106   152     1.822    0.216    -0.101    0.169
 154803097   KIC10923648     28.38     A9V    6888   147     4.040    0.218    -0.016    0.151
 154803099   KIC10978570     41.28      G5    5371   137     4.780    0.202     0.055    0.138
 154803100   KIC10978270     42.36      F4    6388   136     4.128    0.201    -0.078    0.137
 154803105   KIC11192617     65.20      G5    4430   151     2.374    0.214     0.261    0.168
 154803106   KIC11192956     85.24      G0    5893   124     3.884    0.182     0.173    0.119
 154803109   KIC11193046    232.10     A5V    7780   118     3.857    0.170    -0.098    0.107
 154803110   KIC11300069     38.75      G6    5058   160     2.230    0.229    -0.708    0.179
 154803112   KIC11246903     52.84      G2    5805   132     3.801    0.194     0.180    0.130
 154803113   KIC11246607     16.48      F2    5859   165     4.198    0.249    -0.449    0.176
 154803114   KIC11192818     60.37      G5    4748   152     2.362    0.216     0.072    0.169
 154803116   KIC11247404     52.37      G6    5325   132     3.683    0.194     0.163    0.131
 154803117   KIC11193457     97.38      K4    3945   146     1.594    0.207    -0.509    0.162
 154803118   KIC11299616    101.33      G3    5669   122     3.986    0.179     0.205    0.116
 154803120   KIC11247487     17.77      G2    5652   162     3.994    0.244    -0.205    0.172
 154803121   KIC11247049     79.38      G5    4756   148     2.334    0.210     0.047    0.165
 154803124   KIC11353313     61.95      G7    5038   152     3.010    0.215    -0.387    0.169
 154803125   KIC11247610     73.01      G0    5828   126     3.952    0.185     0.087    0.123
 154803126   KIC11355681     21.86      G5    4876   174     1.910    0.253    -0.674    0.197
 154803128   KIC11195465     44.66      F5    6201   135     4.272    0.199    -0.097    0.135
 154803132   KIC11195315     15.60      G5    4772   186     2.437    0.272    -0.616    0.211
 154803135   KIC11249165    114.13      G5    4393   145     1.447    0.204    -0.526    0.160
 154803139   KIC11248550     60.32      F8    5934   129     4.195    0.190    -0.047    0.127
 154803140   KIC11142593     48.77      G2    5723   133     4.222    0.196    -0.179    0.133
 154803141   KIC11248872     52.42      F0    6769   132     4.107    0.194    -0.108    0.131
 154803146   KIC11354809     17.01      F7    6112   164     4.133    0.247    -0.025    0.174
 154803147   KIC11249823     56.70      F7    5916   130     4.222    0.192    -0.370    0.129
 154803148   KIC11355744     46.15      F4    6549   134     3.858    0.198     0.205    0.134
 154803149   KIC11301967     39.85      F0    6807   138     4.072    0.203    -0.316    0.139
 154803151   KIC11087662     49.07      F4    6352   133     4.200    0.196    -0.166    0.132
 154803156   KIC11088726    100.19      G5    4873   146     2.278    0.206    -0.131    0.162
 154803158   KIC11087371    264.66      G5    4669   142     3.118    0.198     0.277    0.155
 154803159   KIC11141272     44.51      G1    5860   135     4.356    0.199     0.020    0.135
 154803168   KIC11033623     44.24      F5    6284   135     4.058    0.200    -0.171    0.136
 154803171   KIC10979384     19.22      G0    5976   160     4.130    0.239     0.161    0.168
 154803172   KIC11034302     17.04      F5    6201   164     4.115    0.246    -0.179    0.174
 154803177   KIC10979181     55.24      G5    4351   153     1.876    0.218     0.061    0.171
 154803178   KIC10979505    118.61      F5    6282   121     4.193    0.176     0.037    0.114
 154803179   KIC10980153    113.51      F5    6144   121     4.033    0.177     0.045    0.115
 154803180   KIC10925255     38.56      F5    6128   138     4.230    0.205    -0.431    0.140
 154803181   KIC10979438     75.96      G7    5318   126     4.714    0.184     0.204    0.122
 154803183   KIC10924142     30.95      G0    5622   144     4.080    0.214    -0.493    0.148
 154803185   KIC10866562     53.01      G3    5428   132     4.049    0.194    -0.289    0.130
 154803187   KIC10866328    124.52      F7    6084   121     4.244    0.176     0.000    0.113
 154803189   KIC10925123     17.29      G5    4840   182     2.332    0.266    -0.284    0.206
 154803191   KIC10979795     18.67      F2    6043   161     4.431    0.241    -0.108    0.170
 154803193   KIC10924833     27.74      G1    5808   147     4.388    0.219     0.078    0.152
 154803194   KIC10924670     35.02      G4    5388   141     4.048    0.209    -0.018    0.143
 154803196   KIC10924400     65.65      K0    4940   128     4.842    0.188     0.101    0.125
 154803201   KIC11194664     72.81      G5    4694   149     3.454    0.212     0.380    0.166
 154803205   KIC11354102     27.73      F6    6141   147     4.271    0.219     0.032    0.152
 154803210   KIC11300994     20.66      G7    5244   157     4.795    0.235    -0.050    0.165
 154803214   KIC11194831     41.87      G5    4880   158     2.082    0.226    -0.416    0.177
 154803216   KIC11354450     29.90      G0    5884   145     4.315    0.215    -0.166    0.149
 154803217   KIC11194205     45.36      F5    6160   135     4.287    0.199     0.091    0.135
 154803218   KIC11193989     80.12      F5    6208   125     4.220    0.183    -0.004    0.121
 154803219   KIC11300751     36.16      F7    6137   140     4.197    0.207     0.174    0.142
 154803220   KIC11194714     25.41      K3    3993   170     1.309    0.246    -0.339    0.192
 154803227   KIC10734385     30.36      F7    6104   145     4.140    0.215    -0.002    0.149
 154803228   KIC10864594     48.07      F6    6079   134     4.058    0.197     0.082    0.133
 154803229   KIC10735002     26.40      F9    5273   149     3.865    0.221     0.147    0.154
 154803233   KIC10865043     27.73      F7    5984   147     4.180    0.219    -0.418    0.152
 154803234   KIC10800824     46.38      K1    5314   134     4.290    0.198     0.562    0.134
 154803240   KIC10734598     37.33      G5    4729   139     3.849    0.206     0.453    0.141
 154803241   KIC10800510     19.03      K0    4990   160     4.672    0.240     0.086    0.169
 154803243   KIC10801063    157.00      G8    4906   143     3.355    0.201    -0.308    0.157
 154803244   KIC10603787     42.81      F5    6070   136     4.157    0.201    -0.132    0.137
 154803245   KIC10604174     59.48      G2    5677   130     3.900    0.190    -0.076    0.127
 154804006   KIC11195636     17.47      G9    5183   163     4.767    0.245     0.283    0.173
 154804007   KIC11090687     48.95      G3    5664   133     4.095    0.196     0.122    0.133
 154804011   KIC11090926     24.16      G5    4743   171     2.696    0.248    -0.223    0.193
 154804013   KIC11196514     25.21      G5    4670   170     2.351    0.246     0.211    0.192
 154804015   KIC11090654     43.05      G3    5648   136     4.653    0.201     0.146    0.136
 154804016   KIC11143958     65.05      K3    4033   151     1.165    0.214    -0.675    0.168
 154804022   KIC11196191    104.57      K4    4116   146     1.933    0.206     0.011    0.161
 154804024   KIC11196062     31.23      G0    5935   144     4.070    0.213     0.074    0.147
 154804026   KIC11303555     34.42      F9    5695   141     4.365    0.209     0.373    0.144
 154804029   KIC11251075     16.53      K5    4454   165     4.774    0.248    -0.084    0.176
 154804030   KIC11249906     27.25      F9    5666   148     4.427    0.220     0.445    0.153
 154804034   KIC11249850     21.01      F7    5887   156     4.313    0.234    -0.136    0.164
 154804035   KIC11197410     43.51      F0    6515   136     4.123    0.200    -0.346    0.136
 154804036   KIC11197528     43.28      G0    5838   136     4.151    0.200    -0.085    0.136
 154804038   KIC11250301     41.37      G3    5647   137     4.550    0.202     0.107    0.138
 154804039   KIC11303591     37.61      F4    6350   139     4.298    0.206    -0.114    0.141
 154804040   KIC11196613     34.81      G3    5475   141     4.451    0.209    -0.128    0.143
 154804044   KIC11303766     23.05      F5    6201   153     4.157    0.229    -0.138    0.160
 154804045   KIC11251058     54.83      F0    6571   131     4.177    0.193    -0.169    0.129
 154804047   KIC11250152     75.82      G5    4641   149     2.261    0.211    -0.166    0.165
 154804048   KIC11250788     90.46      G8    5049   124     3.436    0.181    -0.152    0.118
 154804051   KIC11198836     51.95      F0    6349   132     4.078    0.194    -0.312    0.131
 154804053   KIC11198489     62.66      F4    6401   129     4.201    0.189     0.093    0.126
 154804054   KIC11146207     41.04      G2    5601   137     3.783    0.202    -0.369    0.138
 154804055   KIC11092359     20.79      G7    5327   157     4.051    0.234     0.248    0.165
 154804057   KIC11144634     83.17      F5    6218   125     4.178    0.182    -0.096    0.120
 154804060   KIC11145959     47.19      F4    6167   134     4.137    0.197    -0.222    0.134
 154804061   KIC11145230     52.04      G7    5317   132     4.400    0.194     0.180    0.131
 154804064   KIC11092054    182.08      F3    6481   118     4.179    0.172    -0.068    0.109
 154804065   KIC11091754     27.24      F5    6016   148     3.935    0.220    -0.242    0.153
 154804066   KIC11091398     80.57      F5    6156   125     4.270    0.183     0.001    0.121
 154804067   KIC11093133     66.33      G2    5594   128     4.445    0.187    -0.257    0.125
 154804068   KIC11092696     66.01      F8    5808   128     4.335    0.188    -0.403    0.125
 154804069   KIC11199105     68.27      G5    4409   150     2.402    0.213     0.342    0.167
 154804075   KIC11145408     87.24      F0    6477   124     4.133    0.181    -0.123    0.119
 154804082   KIC10807003     34.06      G2    5581   142     3.885    0.210    -0.272    0.144
 154804083   KIC10805793     35.14      F0    6601   141     4.085    0.208    -0.146    0.143
 154804086   KIC10741277     42.66      G5    4761   158     2.450    0.225    -0.149    0.177
 154804088   KIC10740703     21.10      G1    5783   156     4.023    0.234     0.161    0.164
 154804089   KIC10739885     58.45      K3    4669   130     4.742    0.191     0.264    0.128
 154804091   KIC10609476     54.18      K7    3852   154     1.208    0.218    -0.158    0.171
 154804092   KIC10869807     53.54      F0    6780   132     4.067    0.193     0.080    0.130
 154804093   KIC10806674     34.43      G0    5787   141     4.381    0.209    -0.165    0.144
 154804096   KIC10807321    101.94      F6    5977   122     4.359    0.179    -0.093    0.116
 154804097   KIC10675180     62.16      F9    5682   129     3.751    0.189    -0.186    0.126
 154804098   KIC10806065     22.33      G5    4363   174     2.585    0.252     0.096    0.196
 154804099   KIC10806331     31.40      F9    5488   144     3.790    0.213     0.435    0.147
 154804103   KIC10807579     27.66      G5    4814   167     2.197    0.242    -0.097    0.189
 154804104   KIC10871975     20.06      F5    6206   158     4.138    0.236    -0.382    0.166
 154804105   KIC10871597     25.43      F9    5435   150     4.408    0.223    -0.058    0.156
 154804106   KIC10928871     26.50      G0    5844   149     4.500    0.221    -0.118    0.154
 154804108   KIC10928267     36.74      F5    6053   140     4.260    0.207    -0.541    0.142
 154804110   KIC10808345     20.63      G5    4733   176     2.451    0.256    -0.077    0.199
 154804112   KIC10806855     44.65      F6    6003   135     4.280    0.199    -0.367    0.135
 154804114   KIC10807763     28.09      G3    5606   147     3.852    0.218     0.151    0.152
 154804115   KIC10870003     15.78      F9    5441   167     3.980    0.251     0.027    0.178
 154804116   KIC10928990     63.99      K3    4116   151     1.897    0.214     0.066    0.168
 154804117   KIC10871310     31.32      G3    5690   144     4.199    0.213     0.000    0.147
 154804119   KIC10870205    105.66      G5    5032   146     2.514    0.205    -0.043    0.161
 154804120   KIC10871794     23.87      G5    4589   172     2.846    0.249     0.023    0.194
 154804121   KIC10929305     22.12      F9    5516   155     4.379    0.231     0.091    0.162
 154804124   KIC10929547     27.06      G7    5163   148     4.581    0.220     0.184    0.153
 154804125   KIC10928722     52.93      F9    5921   132     4.076    0.194     0.058    0.130
 154804127   KIC10869768     43.83      G5    4683   157     2.362    0.225    -0.512    0.176
 154804129   KIC10673352     64.71      G5    4483   151     2.445    0.214     0.131    0.168
 154804130   KIC10739656     83.03      G1    5680   125     4.481    0.182    -0.275    0.120
 154804132   KIC10738617     38.25      G0    5675   139     3.558    0.205    -0.113    0.140
 154804133   KIC10804546     55.58      G9    4700   131     3.476    0.192    -0.169    0.129
 154804134   KIC10805461    149.98      F6    6194   119     4.079    0.173     0.241    0.111
 154804135   KIC10738755     18.13      G5    4875   180     2.423    0.263    -0.151    0.204
 154804137   KIC10804033     29.49      K3    4685   146     4.603    0.216    -0.047    0.150
 154804139   KIC10739207     65.50      G5    4220   151     1.861    0.214    -0.068    0.168
 154804140   KIC10673274    225.79      G5    4929   142     2.558    0.199     0.065    0.155
 154804141   KIC10672804     16.91      G6    5449   164     3.648    0.247    -0.104    0.175
 154804143   KIC10673774     75.96      F9    5430   126     3.466    0.184     0.290    0.122
 154804144   KIC10738873     97.26      G3    5781   123     4.195    0.179     0.298    0.117
 154804145   KIC10739707     20.62      G2    5638   157     4.062    0.235    -0.139    0.165
 154804146   KIC10739396     52.39      G3    5624   132     4.369    0.194    -0.069    0.131
 154804151   KIC11089232     72.77      G5    4828   149     2.595    0.212    -0.313    0.166
 154804152   KIC10925786     24.60      K3    4701   151     4.785    0.225    -0.018    0.157
 154804155   KIC10981851     33.10      F4    6391   142     4.236    0.211    -0.202    0.145
 154804156   KIC11035785     29.94      G3    5532   145     4.487    0.215    -0.060    0.149
 154804163   KIC10926143     29.29      F7    5995   146     4.414    0.216    -0.242    0.150
 154804168   KIC11035127     27.31      G3    5781   148     4.230    0.220     0.254    0.153
 154804169   KIC11034686     20.60      G5    4272   176     1.665    0.256    -0.278    0.199
 154804170   KIC10981578     78.47      F9    5622   125     4.258    0.183     0.186    0.121
 154804174   KIC11035489     23.10      G5    5346   153     4.636    0.228     0.040    0.160
 154804176   KIC10926834     36.37      F7    6009   140     4.285    0.207    -0.207    0.142
 154804177   KIC10867646     46.25      G5    4204   156     1.843    0.223    -0.432    0.175
 154804179   KIC10803911     47.12      G5    4034   156     1.960    0.222    -0.179    0.174
 154804181   KIC10926391     65.21      F7    5914   128     3.792    0.188    -0.018    0.125
 154804182   KIC10982591     18.37      K1    4830   180     3.451    0.263    -0.261    0.204
 154804185   KIC10868473     18.73      F9    5370   160     4.257    0.241     0.242    0.170
 154804189   KIC10867483     15.69      G9    5092   185     3.211    0.272    -0.265    0.211
 154804190   KIC10925917     39.22      F5    6184   138     4.236    0.204    -0.208    0.139
 154804195   KIC10867877     26.30      G5    4584   169     3.224    0.244     0.371    0.191
 154804196   KIC10927048     30.12      G5    4436   165     2.527    0.238    -0.223    0.186
 154804198   KIC10804454     33.35      G5    4894   163     2.629    0.234     0.238    0.183
 154804201   KIC11304194     24.27      G2    5420   151     4.224    0.226    -0.688    0.158
 154804202   KIC11198570     53.67      F5    6172   131     4.052    0.193     0.222    0.130
 154804204   KIC11305427     70.49      G3    5357   127     3.773    0.186    -0.215    0.123
 154804205   KIC11198878     77.84      F6    6094   126     4.301    0.184    -0.055    0.121
 154804207   KIC11197934    180.77     A7V    7276   118     3.887    0.172    -0.070    0.109
 154804209   KIC11251780     21.24      F5    6150   156     3.885    0.233     0.046    0.164
 154804215   KIC11252706     82.85      G5    4862   148     2.361    0.209    -0.044    0.164
 154804216   KIC11304230     76.88      G4    5569   126     4.579    0.184     0.080    0.121
 154804217   KIC11304769     75.80      G1    5711   126     4.322    0.184    -0.190    0.122
 154804218   KIC11197632    171.24      G0    5899   119     4.348    0.172     0.036    0.110
 154804220   KIC11304931     37.79      F2    5727   139     4.136    0.205    -0.890    0.141
 154804221   KIC11304601     45.82      F0    6393   135     4.078    0.198     0.093    0.134
 154804223   KIC11199181     33.82      F2    5840   142     4.195    0.210    -0.627    0.145
 154804225   KIC11252342     28.04      G7    5310   147     4.484    0.219    -0.046    0.152
 154804227   KIC10984812     31.58      F6    5982   144     3.892    0.213    -0.134    0.147
 154804232   KIC10984985     20.56      G0    5915   157     4.386    0.235     0.108    0.165
 154804233   KIC11092861     53.24      F5    6351   132     4.162    0.193    -0.072    0.130
 154804239   KIC10984509     37.57      F5    6384   139     4.207    0.206     0.080    0.141
 154804241   KIC10929809     45.70      G5    4398   156     1.774    0.223    -0.246    0.175
 154804243   KIC10929974     30.04      G3    5686   145     4.006    0.215     0.084    0.149
 154804245   KIC11039628     56.36      F8    6056   131     4.263    0.192     0.118    0.129
 154804247   KIC10930183     24.01      G5    4647   171     2.444    0.248     0.091    0.194
 154804248   KIC10985443     43.24      G5    4904   157     2.266    0.225    -0.296    0.176
 154804250   KIC11038809     52.28      G5    4908   154     3.369    0.219     0.134    0.172
 154805013   KIC10149694    127.20      F5    6204   120     4.058    0.175     0.270    0.113
 154805014   KIC10083396     56.32      G2    5862   131     4.122    0.192     0.015    0.129
 154805015   KIC10217780     23.31      G2    5699   153     4.244    0.228    -0.080    0.159
 154805018   KIC10216512     22.83      G5    5591   153     4.557    0.229     0.179    0.160
 154805019   KIC10150052     19.65      G9    5030   159     4.787    0.238     0.151    0.167
 154805022   KIC10150398     19.64      G3    5902   159     4.348    0.238     0.018    0.167
 154805029   KIC10411475     53.81      F2    5966   131     4.064    0.193    -0.131    0.130
 154805031   KIC10412584     82.32      F5    6436   125     4.076    0.182    -0.095    0.120
 154805032   KIC10346850     80.60      F2    6087   125     4.316    0.183    -0.044    0.120
 154805033   KIC10281674     46.97      G2    5870   134     3.890    0.197     0.054    0.134
 154805034   KIC10282071     35.65      F2    5984   140     4.378    0.208    -0.145    0.143
 154805036   KIC10411287     39.96      F2    5996   138     4.363    0.203    -0.166    0.139
 154805038   KIC10346596    112.25      F5    6183   122     4.277    0.177    -0.107    0.115
 154805042   KIC10280954     54.28      F2    6200   131     4.159    0.193     0.119    0.130
 154805043   KIC10281883     24.03      G5    5430   152     4.593    0.226    -0.070    0.158
 154805045   KIC10280708    155.60      F5    6220   119     4.267    0.173     0.010    0.111
 154805046   KIC10346424    120.44      F0    7082   121     3.847    0.176    -0.022    0.114
 154805051   KIC10606306    120.67      F9    5275   121     3.742    0.176    -0.231    0.114
 154805053   KIC10477414     60.27      F2    5919   129     4.447    0.190    -0.373    0.127
 154805054   KIC10476435     21.89      K0    5243   155     4.698    0.231     0.113    0.162
 154805057   KIC10476780     28.04      G7    5128   147     4.652    0.219    -0.293    0.152
 154805058   KIC10671416     20.92      G5    4791   176     2.439    0.255    -0.299    0.199
 154805059   KIC10541435    120.81    A7IV    7326   121     3.781    0.176     0.109    0.114
 154805062   KIC10542056     47.20      F5    6077   134     4.090    0.197    -0.184    0.134
 154805066   KIC10606656     18.83      F2    6132   160     4.227    0.240    -0.271    0.169
 154805069   KIC10606799     41.95      F9    5723   137     4.181    0.201     0.267    0.137
 154805071   KIC10606890     57.26      F2    5974   130     4.157    0.191    -0.077    0.128
 154805076   KIC10215913     43.61      G2    5745   136     3.902    0.200    -0.285    0.136
 154805078   KIC10148144     82.43      F5    6201   125     4.142    0.182    -0.067    0.120
 154805081   KIC10148726     34.34      G7    5244   141     4.444    0.209    -0.077    0.144
 154805083   KIC10281639     16.19      F2    6849   166     3.788    0.250     0.014    0.177
 154805084   KIC10148787     47.88      F5    6297   134     3.853    0.197    -0.214    0.133
 154805085   KIC10215584    170.35      G3    5739   119     4.374    0.172     0.110    0.110
 154805086   KIC10214328    141.44      F5    6447   120     4.184    0.174    -0.350    0.112
 154805087   KIC10214348    131.47      F2    6166   120     3.927    0.175     0.355    0.113
 154805088   KIC10281118     32.69      K3    4164   163     1.905    0.235    -0.276    0.184
 154805089   KIC10215038    145.40    A6IV    7749   120     3.901    0.174    -0.199    0.112
 154805090   KIC10083287     83.05      F5    6203   125     4.151    0.182    -0.095    0.120
 154805091   KIC10083026     49.78      F5    6134   133     4.127    0.196    -0.220    0.132
 154805092   KIC10148118    115.17      G5    4906   145     2.735    0.204     0.078    0.160
 154805093   KIC10148249     26.28      G4    5275   149     3.484    0.222    -0.322    0.154
 154805094   KIC10082680     70.80      G5    4801   150     2.615    0.212     0.138    0.166
 154805095   KIC10082556     35.33      G2    5726   141     3.765    0.208    -0.034    0.143
 154805096   KIC10214522    167.66      F0    7278   119     3.858    0.172     0.507    0.110
 154805097   KIC10081993    108.11      K0    4853   122     4.659    0.178     0.022    0.115
 154805098   KIC10082904    185.87      F9    5625   118     4.192    0.172     0.053    0.109
 154805099   KIC10215058     52.31      F2    5728   132     4.021    0.194    -0.613    0.131
 154805104   KIC10479716     49.76      F5    6109   133     4.097    0.196    -0.367    0.132
 154805106   KIC10544691    127.05      G8    5187   120     4.664    0.175     0.163    0.113
 154805107   KIC10609561     31.05      G3    5416   144     4.358    0.214    -0.461    0.148
 154805113   KIC10608755     39.79      K0    4839   138     4.552    0.203     0.458    0.139
 154805114   KIC10674272     26.79      F9    5184   148     3.574    0.221    -0.373    0.154
 154805117   KIC10608932     29.43      G3    5623   146     3.960    0.216    -0.188    0.150
 154805118   KIC10480312     56.24      G2    5739   131     4.258    0.192    -0.099    0.129
 154805119   KIC10610027    343.10      F5    6516   118     4.195    0.169     0.071    0.106
 154805120   KIC10609641     89.61      F0    7164   124     3.923    0.181    -0.119    0.119
 154805121   KIC10544201     21.53      G5    5260   155     3.642    0.232    -0.124    0.163
 154805124   KIC10609071     38.21      F5    6236   139     4.074    0.205    -0.075    0.140
 154805125   KIC10544828    119.41      G0    6057   121     4.110    0.176     0.111    0.114
 154805126   KIC10217922     40.08      G5    4871   159     2.369    0.228    -0.129    0.178
 154805128   KIC10348790    135.49      G3    5667   120     4.452    0.175    -0.045    0.112
 154805129   KIC10414194     34.08      F2    6011   142     4.087    0.210    -0.099    0.144
 154805131   KIC10349511     15.13      G2    5759   169     3.885    0.254    -0.197    0.180
 154805132   KIC10349667     38.39      F9    5444   139     3.894    0.205     0.344    0.140
 154805135   KIC10283626     47.92      G3    5845   134     4.137    0.197     0.340    0.133
 154805136   KIC10282670     77.09      F5    6526   126     4.079    0.184     0.091    0.121
 154805138   KIC10282518     22.82      G7    5223   153     3.660    0.229     0.083    0.160
 154805139   KIC10349791     66.65      G5    4834   151     2.434    0.213    -0.051    0.167
 154805140   KIC10348563     33.17      G2    5780   142     3.910    0.211    -0.216    0.145
 154805141   KIC10217271     46.57      G3    5677   134     4.077    0.198    -0.020    0.134
 154805147   KIC10348076     23.53      F9    5546   152     4.005    0.227    -0.143    0.159
 154805149   KIC10283326     38.08      F5    6075   139     4.084    0.205    -0.205    0.140
 154805150   KIC10216900     23.99      G5    4780   171     1.429    0.249    -0.760    0.194
 154805151   KIC10478441     33.40      K1    4888   142     3.697    0.211    -0.019    0.145
 154805152   KIC10478068     64.36      F9    5767   128     4.256    0.188     0.317    0.125
 154805153   KIC10607521     32.39      G2    5995   143     4.398    0.212    -0.033    0.146
 154805154   KIC10607565     16.07      G5    4576   184     3.024    0.270     0.042    0.210
 154805159   KIC10608397     21.61      G2    5966   155     4.223    0.232    -0.164    0.163
 154805161   KIC10542603     19.47      F9    5710   159     4.103    0.238     0.221    0.168
 154805164   KIC10478215     79.95      F0    7153   125     3.807    0.183     0.642    0.121
 154805166   KIC10478518     15.57      K1    5017   168     4.656    0.252     0.261    0.179
 154805167   KIC10479118     15.61      F9    5709   168     4.478    0.252    -0.087    0.179
 154805172   KIC10608154     32.24      G5    4808   164     2.484    0.236     0.158    0.184
 154805173   KIC10543620     80.67      F2    5817   125     3.560    0.183    -0.072    0.120
 154805174   KIC10607325     27.99      G7    5126   147     3.777    0.219     0.043    0.152
 154805176   KIC10604017    104.28      F5    6310   122     4.060    0.178    -0.252    0.116
 154805179   KIC10539848     32.13      G5    4661   164     2.336    0.236     0.023    0.184
 154805182   KIC10474966     23.44      K1    4904   153     3.635    0.228     0.034    0.159
 154805183   KIC10539570    114.54      F5    6091   121     3.892    0.177     0.010    0.115
 154805184   KIC10475367     17.92      G5    4281   181     2.402    0.264     0.371    0.205
 154805185   KIC10603741     92.18      F9    5514   123     4.549    0.180    -0.159    0.118
 154805186   KIC10538862     62.14      F2    6104   129     4.173    0.189    -0.050    0.126
 154805187   KIC10604238     87.84      F5    6129   124     3.949    0.181    -0.332    0.119
 154805189   KIC10539248     38.76      F2    5932   138     3.916    0.204     0.104    0.140
 154805190   KIC10605117    161.42      F5    6219   119     4.056    0.173     0.009    0.110
 154805193   KIC10409263     27.72    A6IV    7406   147     3.798    0.219     0.052    0.152
 154805194   KIC10540324    100.25      F2    6030   123     4.307    0.179    -0.092    0.117
 154805196   KIC10539469     34.48      F9    5079   162     1.965    0.233    -0.980    0.182
 154805198   KIC10604460    166.22      G5    4568   143     2.520    0.201     0.212    0.157
 154805199   KIC10539046     42.42      F5    6271   136     4.095    0.201    -0.096    0.137
 154805200   KIC10474528     42.10      F5    5986   136     4.126    0.201    -0.637    0.137
 154805204   KIC10081150     31.99      G5    5342   143     4.316    0.212    -0.006    0.147
 154805207   KIC10147635    137.82      G2    5770   120     3.795    0.174     0.092    0.112
 154805208   KIC10081452     62.46      F5    6385   129     3.960    0.189     0.015    0.126
 154805209   KIC10213594     98.58      G5    4800   146     3.124    0.206     0.241    0.162
 154805211   KIC10146803     45.91      K1    5012   156     3.257    0.223    -0.149    0.175
 154805216   KIC10280144    108.06      F5    6289   122     4.049    0.178     0.136    0.115
 154805217   KIC10213931     30.57      F0    6978   145     4.023    0.214     0.156    0.148
 154805220   KIC10080740     96.83      F5    6225   123     4.185    0.179     0.014    0.117
 154805222   KIC10213568     49.88      K3    4726   133     4.750    0.196     0.047    0.132
 154805223   KIC10080943     90.72      F0    6989   124     4.081    0.181    -0.142    0.118
 154805224   KIC10212725     18.18      G5    4863   180     3.289    0.263     0.043    0.204
 154805225   KIC10081839     32.01      G2    5833   143     4.043    0.212    -0.001    0.147
 154805226   KIC10345376     18.22      G5    4629   180     2.437    0.263     0.089    0.204
 154805227   KIC10344489     41.67      F5    6106   137     3.959    0.202    -0.020    0.137
 154805228   KIC10279641     69.83      F5    6375   127     4.217    0.186    -0.355    0.124
 154805231   KIC10344507     53.67      G3    5793   131     4.276    0.193     0.125    0.130
 154805232   KIC10345623     15.97      K0    4839   167     4.695    0.251    -0.207    0.178
 154805233   KIC10345784    166.77      F5    6219   119     4.215    0.172     0.016    0.110
 154805237   KIC10279011     40.65      G2    5627   137     3.676    0.203    -0.451    0.138
 154805238   KIC10279457     95.28      G7    5054   123     3.660    0.180    -0.332    0.117
 154805239   KIC10410114     59.49      F0    7166   130     3.977    0.190    -0.201    0.127
 154805240   KIC10344764    128.82      G5    4905   144     2.449    0.203    -0.033    0.159
 154805241   KIC10410746     49.08      K3    4755   133     4.758    0.196     0.157    0.132
 154805242   KIC10345044     24.38      F5    6211   151     4.113    0.226    -0.110    0.157
 154805244   KIC10345635     32.96      F9    5441   142     4.594    0.211    -0.139    0.145
 154805247   KIC10280271     22.24      G5    4320   174     2.321    0.252    -0.108    0.196
 154805249   KIC10279879     17.04      G5    4168   182     1.809    0.267    -0.161    0.207
 154806003   KIC10420822     41.49      G5    5032   158     2.641    0.226     0.157    0.177
 154806008   KIC10421120     66.77      F0    6830   128     4.138    0.187    -0.255    0.125
 154806010   KIC10289211    193.46     A7V    7513   118     3.837    0.171    -0.153    0.109
 154806011   KIC10420502     42.51      G5    4726   158     2.428    0.226    -0.101    0.177
 154806012   KIC10486850     28.38      G5    4665   167     2.443    0.241     0.009    0.188
 154806015   KIC10420205     25.10      F7    5886   150     3.874    0.224    -0.134    0.156
 154806017   KIC10420475     60.40      F9    5808   129     3.928    0.190    -0.083    0.127
 154806018   KIC10421363     25.12      F9    5450   170     2.789    0.246     0.079    0.192
 154806020   KIC10355540     29.61      F0    6645   145     3.981    0.216     0.060    0.150
 154806025   KIC10354791     27.79      F6    6113   147     4.202    0.219     0.234    0.152
 154806030   KIC10878366     37.31      F0    6577   139     4.108    0.206    -0.036    0.141
 154806031   KIC10934285     79.38      F7    6075   125     4.283    0.183     0.036    0.121
 154806034   KIC10934610     25.76      F9    5612   150     4.430    0.223     0.168    0.155
 154806035   KIC10877315     17.08      G3    5766   164     4.587    0.246     0.252    0.174
 154806037   KIC10935383     43.83      F0    6630   136     3.917    0.200     0.004    0.136
 154806038   KIC10934653    116.78      G2    5669   121     4.422    0.177    -0.211    0.114
 154806039   KIC10876938     29.28      F9    5389   146     4.592    0.216     0.050    0.150
 154806040   KIC10878699     71.56      F5    6250   127     4.202    0.186    -0.125    0.123
 154806042   KIC10935248     42.76      G5    4383   158     1.911    0.225    -0.072    0.177
 154806046   KIC10935753     24.38      G5    4858   171     2.276    0.248    -0.356    0.193
 154806047   KIC10989436     35.93      G7    5220   140     4.443    0.207    -0.218    0.142
 154806048   KIC10813492    139.65      G0    5904   120     4.176    0.174     0.089    0.112
 154806049   KIC10815251     28.33      F0    6233   147     4.333    0.218    -0.287    0.151
 154806050   KIC10813660    140.60      F7    5927   120     4.158    0.174    -0.071    0.112
 154806065   KIC10937227     22.00      G5    4851   174     3.406    0.253     0.237    0.197
 154806069   KIC10937451     34.24      F0    6535   141     4.063    0.209    -0.189    0.144
 154806071   KIC10880924     35.79      F6    5942   140     4.127    0.208    -0.312    0.143
 154806073   KIC10880207     20.03      G0    5600   158     4.273    0.237    -0.590    0.166
 154806076   KIC10680596     17.57      K0    5102   163     3.534    0.244     0.025    0.173
 154806079   KIC10681309     54.84      F5    6118   131     4.234    0.193    -0.043    0.129
 154806081   KIC10813190    133.38      F5    6335   120     4.063    0.175     0.008    0.113
 154806082   KIC10681444     20.26      G5    4563   177     1.818    0.257    -0.618    0.200
 154806084   KIC10814622     45.90      F7    5854   135     3.902    0.198    -0.176    0.134
 154806085   KIC10681081     23.02     A7V    7646   153     4.030    0.229    -0.264    0.160
 154806086   KIC10813522    112.47      F5    6254   121     4.074    0.177    -0.060    0.115
 154806087   KIC10747240     90.15      G5    4798   147     2.254    0.208     0.001    0.163
 154806090   KIC10747037     61.79      F0    6553   129     4.084    0.189    -0.179    0.126
 154806091   KIC10813313     46.95      F5    6226   134     4.224    0.198    -0.004    0.134
 154806095   KIC10813811     57.66      G5    4594   153     2.576    0.217     0.188    0.170
 154806102   KIC10489783     37.86     A7V    7572   139     3.706    0.205     0.007    0.141
 154806103   KIC10490561     67.16      G4    5569   128     3.927    0.187     0.150    0.124
 154806105   KIC10423501     43.63      F0    6744   136     3.987    0.200     0.071    0.136
 154806106   KIC10293105     17.37      F6    5924   163     3.981    0.245    -0.126    0.173
 154806107   KIC10292819     54.47      G0    5800   131     3.662    0.193     0.250    0.130
 154806110   KIC10423270     28.50      F3    6366   147     4.093    0.218    -0.132    0.151
 154806111   KIC10293335     45.78      G5    4443   156     1.534    0.223    -0.572    0.175
 154806112   KIC10357801     52.15      F5    6252   132     4.050    0.194     0.066    0.131
 154806116   KIC10359308     49.84      K4    4074   155     1.793    0.221     0.020    0.173
 154806122   KIC10293487     59.66      F5    5882   130     4.083    0.190    -0.481    0.127
 154806125   KIC10292064     67.90      K4    3996   150     1.874    0.213     0.329    0.167
 154806126   KIC10750903     42.15      F0    6619   136     4.129    0.201    -0.237    0.137
 154806127   KIC10750215     16.07      F9    5890   166     4.322    0.250    -0.104    0.177
 154806128   KIC10751393     22.05      F9    5602   155     4.227    0.231     0.124    0.162
 154806132   KIC10816232     18.86      F5    6152   160     4.131    0.240    -0.108    0.169
 154806135   KIC10752521     21.74      F9    5454   155     3.952    0.232     0.456    0.163
 154806137   KIC10752914     15.15      G5    4511   187     2.671    0.274     0.080    0.212
 154806140   KIC10685175     91.44     A7V    7678   124     4.037    0.180    -0.055    0.118
 154806152   KIC10489539     83.61      G0    5868   125     4.230    0.182     0.066    0.120
 154806153   KIC10554865     93.87      F3    6367   123     4.205    0.180    -0.246    0.118
 154806157   KIC10685653     84.30    A6IV    7699   125     3.966    0.182    -0.192    0.120
 154806162   KIC10554583     24.44      K4    3984   171     1.737    0.248    -0.596    0.193
 154806163   KIC10555059    132.12      F7    6063   120     3.983    0.175     0.019    0.113
 154806164   KIC10490558    128.85      F3    6506   120     4.109    0.175    -0.016    0.113
 154806165   KIC10554116    119.66      G2    5744   121     4.294    0.176    -0.097    0.114
 154806173   KIC10554118     44.37      F7    6029   135     4.285    0.199     0.077    0.135
 154806174   KIC10489994     53.02      G6    5258   132     3.580    0.194     0.110    0.130
 154806184   KIC10618044     20.98      K1    4846   156     3.631    0.234     0.104    0.164
 154806188   KIC10488021     26.53      F6    6217   149     4.306    0.221     0.051    0.154
 154806189   KIC10618471     34.70      G9    4866   141     4.166    0.209    -0.123    0.144
 154806190   KIC10551846     32.11      F5    6439   143     3.797    0.212     0.147    0.146
 154806196   KIC10552611     17.23      K3    4719   164     4.876    0.246     0.324    0.174
 154806197   KIC10616687     25.00      K1    4809   170     2.243    0.247    -0.493    0.192
 154806201   KIC10357032     29.61      F6    6208   145     4.233    0.216     0.054    0.150
 154806204   KIC10290718     61.40      G5    4442   152     1.739    0.215    -0.120    0.169
 154806205   KIC10488525     18.44      G2    5769   161     3.873    0.241    -0.266    0.170
 154806210   KIC10291723     37.53      F9    5833   139     4.436    0.206    -0.118    0.141
 154806213   KIC10422511     54.49      F5    6100   131     3.874    0.193     0.004    0.130
 154806215   KIC10291115     15.67      F7    6179   167     4.287    0.252    -0.034    0.179
 154806216   KIC10357256     29.20      G9    5041   146     4.834    0.217    -0.059    0.150
 154806220   KIC10422217     21.04      F6    6231   156     4.197    0.234    -0.200    0.164
 154806223   KIC10225596     29.66      G5    5248   145     3.824    0.216    -0.042    0.149
 154806225   KIC10421521     16.85      G5    4874   183     2.831    0.268     0.319    0.208
 154806226   KIC10616012     40.52      G5    4561   159     2.490    0.227     0.263    0.178
 154806231   KIC10615125    189.82      F0    6956   118     3.726    0.171     0.340    0.109
 154806232   KIC10549670     34.64      G7    5409   141     4.215    0.209     0.290    0.144
 154806233   KIC10549643     82.18      F0    7135   125     3.934    0.183     0.131    0.120
 154806236   KIC10550203     29.83      G2    5681   145     4.076    0.216    -0.044    0.149
 154806237   KIC10484817    234.51    A6IV    7898   118     3.920    0.170    -0.254    0.107
 154806239   KIC10485065     42.83      G7    5339   136     4.463    0.201    -0.491    0.137
 154806241   KIC10616239    106.84      F0    6679   122     3.883    0.178    -0.032    0.116
 154806242   KIC10681303    100.04      G9    5140   123     4.793    0.179     0.122    0.117
 154806243   KIC10549371    301.83   A8III    6922   117     3.878    0.169     0.098    0.106
 154806249   KIC10615311     45.53      F5    5986   135     4.349    0.199    -0.618    0.135
 154806250   KIC10615440     30.56      F9    5975   145     4.284    0.214    -0.034    0.148
 154807005   KIC09902554    147.92      F5    6240   119     4.228    0.174     0.026    0.111
 154807006   KIC09843019     22.52      F0    5982   154     4.043    0.230    -0.136    0.161
 154807007   KIC09842094     19.90      G2    5914   158     4.280    0.237     0.033    0.167
 154807009   KIC09903490     58.84      F0    6442   130     4.001    0.191     0.047    0.128
 154807010   KIC09843486     72.76      G5    4732   149     2.564    0.212     0.297    0.166
 154807015   KIC09962731     42.83      F9    5463   136     4.174    0.201     0.055    0.137
 154807016   KIC09903639     23.70      G8    5405   152     4.560    0.227     0.255    0.159
 154807019   KIC09904089     22.82      G9    5196   173     3.439    0.251    -0.114    0.195
 154807020   KIC09903290     65.13      K4    4112   151     1.672    0.214     0.096    0.168
 154807024   KIC09962623    100.49      G3    5539   123     4.226    0.179    -0.037    0.117
 154807025   KIC09843322     23.42      G7    5327   153     4.415    0.228    -0.033    0.159
 154807029   KIC10023062    147.27      F5    6233   119     4.228    0.174     0.125    0.111
 154807031   KIC09901260     23.49      F5    6122   153     3.972    0.228    -0.057    0.159
 154807032   KIC10021546     40.26      K0    4988   137     4.830    0.203     0.076    0.139
 154807035   KIC10022350     38.17      F0    6330   139     4.205    0.205    -0.259    0.140
 154807037   KIC10022164     42.89      F0    6496   136     4.143    0.201    -0.030    0.137
 154807038   KIC10021901     33.06      G2    5854   142     4.395    0.211     0.025    0.145
 154807039   KIC09902169     24.78      G4    5566   151     4.283    0.225     0.215    0.157
 154807040   KIC09901811     41.96      G8    5199   137     4.700    0.201     0.077    0.137
 154807046   KIC09962062     17.60      K3    4414   181     2.886    0.265     0.404    0.206
 154807047   KIC10086655     67.40      F0    6717   128     3.783    0.187     0.484    0.124
 154807052   KIC10090073     19.68      F5    5979   159     3.964    0.238    -0.068    0.167
 154807054   KIC10025841    137.40      G2    5792   120     4.108    0.174     0.225    0.112
 154807056   KIC09965286     75.63      G5    4611   149     1.863    0.211    -0.231    0.165
 154807059   KIC10025387     72.65      G5    4830   149     3.140    0.212     0.078    0.166
 154807064   KIC09904189     59.75      F5    6220   130     3.949    0.190     0.200    0.127
 154807065   KIC09905106     30.48      K1    4834   165     2.930    0.238    -0.222    0.186
 154807068   KIC09964436     23.09      G5    4811   173     3.533    0.250     0.087    0.195
 154807072   KIC09965383     28.22      G5    4744   147     3.787    0.218     0.309    0.151
 154807076   KIC09906783     17.60      G4    5384   163     3.736    0.244    -0.177    0.173
 154807077   KIC09906894     38.97      F0    6929   138     4.033    0.204    -0.025    0.140
 154807082   KIC09966914     25.84      K1    5678   149     3.772    0.223     0.147    0.155
 154807089   KIC09906590     54.09      F0    6283   131     4.152    0.193    -0.315    0.130
 154807090   KIC10028156    125.81      F5    6008   121     4.034    0.176    -0.156    0.113
 154807093   KIC09966247     39.83      G5    4889   159     2.321    0.228    -0.416    0.178
 154807096   KIC10027735     21.68      K1    4938   174     2.803    0.254    -0.339    0.197
 154807098   KIC09967351     87.97      G5    4821   147     2.574    0.208    -0.179    0.163
 154807099   KIC09846854     16.61      K0    5104   183     3.204    0.268    -0.467    0.208
 154807100   KIC09967276     48.42      G5    4238   155     1.463    0.222    -0.466    0.174
 154807102   KIC10154966     97.57      F0    7114   123     4.021    0.179     0.028    0.117
 154807104   KIC10023660     25.99      F9    5538   149     4.016    0.222     0.232    0.155
 154807105   KIC10023439     77.14      G5    4601   149     2.866    0.210     0.056    0.165
 154807106   KIC10023443     28.19      G8    5126   147     4.495    0.218    -0.149    0.151
 154807107   KIC10154302     30.62      G3    5498   144     4.190    0.214     0.056    0.148
 154807108   KIC09962955     25.94      G2    5908   149     4.333    0.222    -0.004    0.155
 154807109   KIC10089024     41.45      F2    5796   137     4.179    0.202    -0.286    0.138
 154807110   KIC10088136    117.37      G6    5032   121     3.388    0.176    -0.374    0.114
 154807111   KIC10089239     23.05      G3    5406   153     3.592    0.229    -0.361    0.160
 154807112   KIC10087522    135.80      G5    5025   144     2.346    0.202    -0.060    0.158
 154807113   KIC10154545     82.48      F0    6489   125     4.171    0.182    -0.056    0.120
 154807115   KIC10024648    132.65      F7    6064   120     4.053    0.175    -0.040    0.113
 154807119   KIC09964081     58.67      F7    5853   130     4.263    0.191    -0.390    0.128
 154807121   KIC10088750     33.41      F5    6076   142     4.020    0.211    -0.154    0.145
 154807122   KIC10024402     62.68      G3    5620   129     4.067    0.189    -0.099    0.126
 154807124   KIC09963255    161.27      F5    6190   119     4.227    0.173     0.014    0.110
 154807125   KIC09963690     65.60      K1    5025   151     3.329    0.214    -0.161    0.168
 154807126   KIC10092716     34.75      F5    6175   141     3.985    0.209    -0.066    0.144
 154807127   KIC10160304     34.11      F5    6184   142     4.143    0.210    -0.402    0.144
 154807128   KIC10092103     18.21      G5    4755   180     2.806    0.263     0.152    0.204
 154807129   KIC10159884     32.26      G5    4829   164     2.506    0.236    -0.077    0.184
 154807132   KIC10092506    140.35      F0    6690   120     3.871    0.174     0.037    0.112
 154807133   KIC10028626    123.76      F5    6290   121     4.098    0.176    -0.259    0.113
 154807134   KIC10093162     18.08      F5    6285   162     4.183    0.243    -0.163    0.171
 154807135   KIC10092349     30.27      F7    5967   145     3.976    0.215    -0.098    0.149
 154807136   KIC10226067     18.09      F0    6305   162     4.000    0.243    -0.195    0.171
 154807137   KIC10160679     98.35      G1    5795   123     4.459    0.179     0.139    0.117
 154807143   KIC10226995     15.45      K1    5066   186     3.451    0.273    -0.232    0.211
 154807147   KIC10028524     25.31      F2    5886   150     4.100    0.224    -0.098    0.156
 154807148   KIC10160935     35.24      G0    5826   141     4.121    0.208    -0.050    0.143
 154807149   KIC10226900     22.58      F5    6177   154     4.120    0.230    -0.081    0.161
 154807150   KIC10093680     68.54      G8    5256   127     4.565    0.187     0.290    0.124
 154807152   KIC09781588     20.14      G7    4937   177     1.769    0.257    -0.360    0.200
 154807154   KIC09782746     61.51      G5    5054   152     2.664    0.215    -0.039    0.169
 154807157   KIC09600025     15.19      G2    5525   169     3.905    0.254    -0.110    0.180
 154807159   KIC09660505     16.75      G2    5731   165     4.352    0.248    -0.045    0.175
 154807161   KIC09721389     26.91      F6    6024   148     4.100    0.221    -0.231    0.153
 154807162   KIC09782323     30.86      F5    6116   144     4.150    0.214    -0.356    0.148
 154807163   KIC09782657     29.77      G8    5069   166     3.359    0.239    -0.339    0.187
 154807166   KIC09537921     58.77      G5    4665   152     2.661    0.216     0.367    0.170
 154807169   KIC09781387     30.55      G2    5589   145     3.733    0.214    -0.129    0.148
 154807171   KIC09661339     30.84      G6    5373   144     3.893    0.214     0.271    0.148
 154807173   KIC09722121     24.11      F5    6138   152     4.105    0.226    -0.257    0.158
 154807175   KIC09721259    259.27    A6IV    7966   117     3.921    0.170    -0.326    0.107
 154807178   KIC10223204     35.44      G5    5000   162     3.140    0.232     0.188    0.181
 154807179   KIC10289098     48.69      F7    5947   133     3.752    0.196     0.103    0.133
 154807180   KIC10158220     19.24      G7    5429   159     4.464    0.239     0.319    0.168
 154807181   KIC10158418     31.00      G2    5718   144     4.565    0.214     0.027    0.148
 154807184   KIC10157120     38.70      K7    3918   160     1.450    0.229    -0.362    0.179
 154807185   KIC10158798     49.22      F0    6582   133     4.050    0.196     0.232    0.132
 154807186   KIC10091716     26.86      G0    5744   148     3.980    0.221    -0.149    0.153
 154807190   KIC10091257     66.88      F9    5619   128     4.300    0.187     0.219    0.124
 154807191   KIC10223511     63.85      F5    6096   128     4.276    0.188    -0.114    0.126
 154807193   KIC10223968     22.83      G5    5024   153     3.580    0.229     0.185    0.160
 154807194   KIC10224361     22.97      G4    5532   153     4.005    0.229     0.167    0.160
 154807196   KIC10222667     31.82      K5    4232   143     4.810    0.213    -0.115    0.147
 154807201   KIC09904365     35.76      G5    4943   161     3.253    0.232     0.022    0.181
 154807203   KIC09784946     48.42      G5    4620   155     2.803    0.222     0.128    0.174
 154807206   KIC09725092     31.42      G2    5720   144     4.355    0.213     0.055    0.147
 154807211   KIC09723831     27.80      G5    4722   167     2.358    0.242    -0.104    0.189
 154807212   KIC09904102     50.61      G0    5887   133     4.331    0.195    -0.067    0.132
 154807213   KIC09784166     66.71      G2    5831   128     4.244    0.187     0.200    0.125
 154807224   KIC09724175     54.02      F0    6250   131     4.083    0.193    -0.249    0.130
 154807228   KIC09722677     20.88      G2    5667   157     4.460    0.234    -0.027    0.164
 154807229   KIC09782772     68.41      G5    4623   127     3.542    0.187     0.248    0.124
 154807230   KIC09662075     57.71      F0    6690   130     3.706    0.191     0.329    0.128
 154807233   KIC09601488     17.20      G5    4817   182     2.301    0.266    -0.368    0.207
 154807234   KIC09662617     26.72      K1    4864   148     3.527    0.221    -0.037    0.154
 154807236   KIC09722503     44.44      G5    4753   157     2.317    0.224     0.058    0.176
 154807240   KIC09783339     68.43      F8    5987   127     4.293    0.187     0.249    0.124
 154807243   KIC09600684     34.35      G5    4311   162     1.936    0.233    -0.123    0.182
 154807246   KIC09722664     19.45      G2    5743   159     4.487    0.238     0.008    0.168
 154807247   KIC09783901     43.59      G5    4666   157     2.264    0.225     0.088    0.176
 154807248   KIC09661479     20.23      G5    4802   177     2.725    0.257     0.112    0.200
 154808004   KIC10481645     36.08      F5    6262   140     4.114    0.207    -0.221    0.142
 154808005   KIC10611988     31.64      G6    5448   144     4.407    0.213     0.214    0.147
 154808006   KIC10546815     30.23      F5    6097   145     3.938    0.215    -0.047    0.149
 154808007   KIC10677763     89.79      F5    6130   124     4.240    0.181    -0.097    0.118
 154808008   KIC10546472     99.46      G0    5946   123     4.326    0.179     0.299    0.117
 154808010   KIC10482410     26.96      G8    5410   148     4.333    0.220     0.285    0.153
 154808011   KIC10677532     23.91      G5    4823   171     2.608    0.249     0.107    0.194
 154808012   KIC10482001    123.14      G5    4903   145     2.510    0.203     0.148    0.159
 154808013   KIC10482041    210.01      G6    5482   118     4.603    0.171     0.166    0.108
 154808017   KIC10612097     29.83      G3    5666   145     3.923    0.216    -0.056    0.149
 154808019   KIC10612336     61.10      G4    5632   129     4.401    0.190     0.178    0.127
 154808020   KIC10677193    182.06      F0    7091   118     4.002    0.172    -0.126    0.109
 154808022   KIC10677471     45.43      F5    6170   135     4.077    0.199    -0.083    0.135
 154808023   KIC10547209     34.72      F0    6581   141     3.847    0.209     0.376    0.144
 154808024   KIC10546277     29.34      G4    5502   146     4.529    0.216    -0.218    0.150
 154808026   KIC10931353    132.71      F5    6363   120     4.126    0.175     0.093    0.113
 154808028   KIC10986150     42.79      F2    5890   136     3.765    0.201     0.011    0.137
 154808029   KIC10985906     50.57      G7    5342   133     4.005    0.195     0.155    0.132
 154808030   KIC10930337     41.96      G5    5026   158     3.120    0.226    -0.231    0.177
 154808032   KIC10986297     63.87      G2    5785   128     4.130    0.188     0.086    0.126
 154808034   KIC10985775     32.36      G8    5351   143     4.702    0.212     0.106    0.146
 154808035   KIC10986823    139.53      F5    6399   120     3.970    0.174     0.071    0.112
 154808036   KIC10987364     49.12      F5    6267   133     4.127    0.196     0.094    0.132
 154808038   KIC10986400     28.61      G3    5625   146     4.316    0.218     0.182    0.151
 154808040   KIC10873476     38.27      F2    5921   139     4.127    0.205    -0.125    0.140
 154808041   KIC10873947     40.84      F0    6888   137     4.119    0.202    -0.170    0.138
 154808045   KIC10931800     36.15      F0    6789   140     4.052    0.207    -0.247    0.142
 154808046   KIC10986681    249.01      F0    7330   118     4.057    0.170    -0.234    0.107
 154808047   KIC10987002     20.30      G3    5774   158     4.160    0.236     0.148    0.166
 154808048   KIC10931452     77.92      F0    6406   126     4.124    0.184    -0.343    0.121
 154808049   KIC10930507     26.12      G5    4746   169     2.350    0.245    -0.026    0.191
 154808050   KIC10873577     29.06      G3    5638   146     4.163    0.217     0.032    0.150
 154808051   KIC10745005    106.38      F0    6442   122     4.156    0.178    -0.132    0.116
 154808052   KIC10678827     34.80      F6    6093   141     4.233    0.209    -0.196    0.144
 154808055   KIC10679246     73.86      K7    3909   149     1.774    0.211     0.125    0.166
 154808056   KIC10811659     21.62      K7    3992   155     4.785    0.232    -0.700    0.163
 154808057   KIC10679319     29.55      G3    5722   145     4.345    0.216    -0.107    0.150
 154808058   KIC10744632     34.54      G1    5769   141     4.208    0.209    -0.035    0.144
 154808059   KIC10746310     31.45      G3    5710   144     4.206    0.213     0.286    0.147
 154808060   KIC10811138     35.65      G4    5372   140     3.800    0.208    -0.100    0.143
 154808064   KIC10680099     25.31      G2    5490   150     3.843    0.224    -0.617    0.156
 154808065   KIC10812870     99.82      K0    5294   146     3.450    0.206    -0.083    0.162
 154808067   KIC10744554     28.05      G5    5041   167     3.311    0.241     0.057    0.188
 154808068   KIC10680232     49.73      G7    5385   133     4.321    0.196     0.345    0.132
 154808070   KIC10746549     99.17      G5    4559   146     0.762    0.206    -1.274    0.162
 154808071   KIC10745159    133.29      F0    7103   120     3.853    0.175     0.336    0.113
 154808073   KIC10745985     35.60      F0    6328   140     4.120    0.208    -0.060    0.143
 154808075   KIC10811753    174.75     A5V    7660   119     3.890    0.172    -0.165    0.110
 154808076   KIC10933384     15.45      G5    4242   186     1.914    0.273     0.033    0.211
 154808078   KIC10933897     23.78      G8    5181   152     4.691    0.227    -0.635    0.159
 154808086   KIC10874973     32.48      K1    5007   143     4.813    0.212     0.072    0.146
 154808087   KIC10876383     77.97      F5    6314   126     3.980    0.184     0.077    0.121
 154808088   KIC10932453     37.08      F0    6085   139     4.170    0.206    -0.441    0.141
 154808089   KIC10875966     32.60      K5    4247   143     4.808    0.212    -0.165    0.146
 154808092   KIC10932294     29.20      G5    4712   166     2.317    0.240    -0.246    0.187
 154808093   KIC10932930     32.55      F2    5746   143     4.059    0.212    -0.652    0.146
 154808095   KIC10988045    172.69      K7    3838   143     1.631    0.200     0.105    0.157
 154808097   KIC10988362     58.95      F2    5668   130     3.817    0.191    -0.522    0.128
 154808098   KIC10812516    137.84      F5    6117   120     3.813    0.174     0.241    0.112
 154808099   KIC10934241    117.32      G4    5646   121     4.510    0.176     0.013    0.114
 154808102   KIC10416215    151.15      F9    5951   119     4.472    0.173     0.083    0.111
 154808110   KIC10482542     89.93      F6    6139   124     4.112    0.181     0.107    0.118
 154808113   KIC10352615    109.34      G5    5280   145     3.242    0.205     0.263    0.161
 154808114   KIC10286020     50.77      F2    5955   133     4.015    0.195     0.016    0.131
 154808117   KIC10417121     93.36      G3    5474   123     4.417    0.180    -0.518    0.118
 154808118   KIC10351834    164.65      F2    6054   119     4.336    0.173    -0.030    0.110
 154808119   KIC10351735    173.48      F0    6829   119     3.864    0.172     0.062    0.110
 154808120   KIC10352333     44.64      G8    5381   135     4.536    0.199    -0.125    0.135
 154808121   KIC10286529     33.52      G3    5413   142     4.078    0.210    -0.518    0.145
 154808122   KIC10220213     95.04      G5    5094   147     3.285    0.207    -0.144    0.162
 154808125   KIC10286378     60.81      G5    4872   152     2.443    0.216    -0.116    0.169
 154808126   KIC10483504     99.55      G5    4944   146     2.794    0.206    -0.180    0.162
 154808128   KIC10417911    111.77      G6    5420   122     3.835    0.177     0.310    0.115
 154808129   KIC10679440     39.65      F0    6238   138     4.023    0.204    -0.068    0.139
 154808130   KIC10483938     62.33      G0    5750   129     4.026    0.189    -0.075    0.126
 154808131   KIC10614473     38.44      F5    6180   139     4.152    0.205    -0.148    0.140
 154808132   KIC10418344    193.61      F5    6353   118     4.016    0.171    -0.015    0.109
 154808133   KIC10614094     27.83      F2    5799   147     4.027    0.219    -0.170    0.152
 154808136   KIC10548114     74.28      K7    3888   149     1.739    0.211     0.138    0.166
 154808141   KIC10548240    146.28      F0    6585   120     4.171    0.174     0.089    0.111
 154808144   KIC10612854    140.62     A5V    7891   120     3.814    0.174    -0.254    0.112
 154808145   KIC10614238     15.54      G7    5183   168     4.464    0.252    -0.224    0.179
 154808146   KIC10549126     29.50      F9    5480   146     4.221    0.216    -0.117    0.150
 154808147   KIC10547685    115.44      F2    5859   121     4.335    0.177    -0.276    0.114
 154808149   KIC10484003     33.71      F2    5872   142     4.015    0.210    -0.341    0.145
 154808150   KIC10613255    155.55      K1    4877   119     4.705    0.173     0.147    0.111
 154808151   KIC10480877     63.18      G2    5839   129     4.250    0.189     0.203    0.126
 154808153   KIC10610250     74.19      K3    4598   149     3.239    0.211     0.171    0.166
 154808155   KIC10545098     18.94      G9    5241   160     3.914    0.240    -0.266    0.169
 154808157   KIC10545826     16.22      F5    5986   166     4.124    0.250    -0.316    0.177
 154808158   KIC10545143     99.46      F5    6193   123     4.152    0.179     0.037    0.117
 154808160   KIC10676246     40.28      F0    6789   137     4.090    0.203    -0.175    0.139
 154808161   KIC10481665     69.70      F6    6067   127     4.166    0.186    -0.266    0.124
 154808162   KIC10480715     52.76      F7    6019   132     4.009    0.194     0.039    0.130
 154808164   KIC10610112     39.56      F5    6037   138     4.306    0.204    -0.406    0.139
 154808165   KIC10676011    137.45      G0    5868   120     4.412    0.174     0.068    0.112
 154808166   KIC10481054     24.50      F5    6218   151     4.178    0.225    -0.188    0.157
 154808167   KIC10610541     40.34      G3    5406   137     4.342    0.203    -0.266    0.138
 154808168   KIC10545066     23.04      G4    5484   153     4.191    0.229    -0.030    0.160
 154808169   KIC10546017     90.35      F5    6263   124     4.234    0.181    -0.175    0.118
 154808173   KIC10610946     26.68      G5    4769   168     2.321    0.244    -0.205    0.190
 154808174   KIC10545433     48.47      F5    6197   133     4.142    0.196    -0.190    0.133
 154808180   KIC10350062     18.38      F2    5974   161     4.322    0.242    -0.094    0.170
 154808182   KIC10350184     59.44      F9    5456   130     4.312    0.190     0.076    0.127
 154808183   KIC10350857     84.60      G3    5591   125     4.484    0.182     0.176    0.120
 154808184   KIC10284960     34.55      F7    6057   141     4.069    0.209     0.122    0.144
 154808187   KIC10350419     54.01      K3    4688   131     4.727    0.193     0.219    0.130
 154808188   KIC10218922     27.04      F2    5743   148     3.736    0.220    -0.084    0.153
 154808189   KIC10415695     68.81      G4    5423   127     4.002    0.186     0.251    0.124
 154808190   KIC10218751     23.03      G5    4439   173     1.945    0.251    -0.182    0.195
 154808191   KIC10351085    136.28      F9    5921   120     4.272    0.175    -0.026    0.112
 154808192   KIC10415087     49.65      F0    6947   133     3.906    0.196    -0.116    0.132
 154808195   KIC10219271     45.45      G4    5485   135     3.978    0.199     0.360    0.135
 154808197   KIC10414718     48.60      G1    5802   133     4.291    0.196     0.103    0.133
 154808199   KIC10350769     15.19      F0    7101   169     4.087    0.254    -0.090    0.180
 154808200   KIC10415955     29.12      G5    4889   146     3.385    0.217    -0.439    0.150
 154808201   KIC10086727     20.47      G2    5730   157     4.274    0.235    -0.319    0.165
 154808207   KIC10153017     49.58      F6    6138   133     4.255    0.196     0.004    0.132
 154808209   KIC10152621     36.52      G7    5367   140     4.457    0.207     0.180    0.142
 154808215   KIC10153739     70.65      G5    4944   150     2.784    0.212     0.133    0.166
 154808219   KIC10153354     21.13      G5    4793   156     3.648    0.233     0.138    0.164
 154808222   KIC10154094    100.04      F0    7168   123     4.066    0.179    -0.103    0.117
 154808226   KIC10742108     78.42      F5    6164   125     4.062    0.184    -0.013    0.121
 154808229   KIC10810140     19.99     A5V    7929   158     3.887    0.237    -0.080    0.166
 154808230   KIC10808557     32.49      G5    4644   163     2.712    0.235    -0.349    0.184
 154808232   KIC10809116     40.81      F5    6178   137     4.129    0.202    -0.016    0.138
 154808233   KIC10743515     66.24      G5    4590   151     2.589    0.214     0.199    0.167
 154808234   KIC10873176    137.06      F5    5984   120     3.988    0.174    -0.681    0.112
 154808235   KIC10809280     23.08      K4    4555   153     4.606    0.229    -0.027    0.160
 154808237   KIC10810475     51.81      F7    6022   132     3.852    0.194     0.055    0.131
 154808238   KIC10872272     16.85      G5    4783   183     2.489    0.268    -0.006    0.208
 154808240   KIC10743092     37.17      G5    4643   160     2.244    0.230    -0.416    0.180
 154808243   KIC10809418     33.63      F2    5910   142     4.412    0.210    -0.257    0.145
 154808244   KIC10873561     36.98      G3    5646   140     4.384    0.206     0.058    0.141
 154808245   KIC10744176     51.26      G6    5414   132     4.484    0.195     0.141    0.131
 154808247   KIC10873010    123.92      F5    5995   121     4.135    0.176    -0.127    0.113
 154808248   KIC10676511     33.37      G9    5051   142     4.760    0.211    -0.061    0.145
 154809002   KIC11040307     25.67      F9    5364   169     3.256    0.245    -0.029    0.191
 154809008   KIC11094601     50.98      F5    6101   132     4.105    0.195    -0.211    0.131
 154809014   KIC11039971     28.77      G5    5163   166     3.340    0.240     0.258    0.188
 154809018   KIC11094917     21.83    A6IV    7907   155     3.590    0.232     0.220    0.162
 154809025   KIC11146998     25.26      G3    5699   150     4.398    0.224     0.043    0.156
 154809027   KIC11412736     33.33      G4    5294   142     3.657    0.211    -0.186    0.145
 154809028   KIC11465869     35.71      G8    5133   140     4.779    0.208    -0.167    0.143
 154809029   KIC11360488     50.46      G7    5009   133     3.508    0.195    -0.156    0.132
 154809032   KIC11465942     84.55      G5    5013   148     2.794    0.209     0.173    0.164
 154809034   KIC11517532     68.34      F5    6172   127     3.973    0.187    -0.033    0.124
 154809035   KIC11361378     84.21      F3    6452   125     4.169    0.182    -0.066    0.120
 154809036   KIC11413285    123.33      G3    5521   121     4.453    0.176    -0.034    0.114
 154809038   KIC11360571     30.55      F5    6312   145     4.081    0.214     0.240    0.148
 154809044   KIC11465395     17.13      G4    5564   164     4.640    0.246     0.000    0.174
 154809047   KIC11465207     67.71      F0    6507   128     4.145    0.187     0.103    0.124
 154809048   KIC11361191     32.58      F5    6131   143     4.179    0.212    -0.312    0.146
 154809049   KIC11360955     25.13      G2    5797   150     4.229    0.224    -0.034    0.156
 154809052   KIC11516997     37.01      F0    6241   139     4.028    0.206    -0.299    0.141
 154809055   KIC11620833    142.23      G5    4879   144     3.529    0.202     0.345    0.158
 154809061   KIC11569172     21.50      G1    5871   156     4.397    0.232     0.067    0.163
 154809062   KIC11569091     17.63      K1    4913   163     4.388    0.244     0.242    0.173
 154809063   KIC11569659     65.37      G5    4856   151     2.166    0.214    -0.321    0.168
 154809064   KIC11568605    136.19      G5    4614   144     2.591    0.202     0.137    0.158
 154809065   KIC11671073     42.57      F0    6401   136     4.064    0.201    -0.026    0.137
 154809066   KIC11517306     38.36      G6    5424   139     3.783    0.205     0.083    0.140
 154809067   KIC11621078     22.21      G7    5364   154     4.049    0.231     0.279    0.162
 154809069   KIC11517780     40.91      F7    6055   137     3.986    0.202     0.240    0.138
 154809071   KIC11621223     28.91      G1    5831   146     4.206    0.217     0.145    0.150
 154809073   KIC11620527     28.63      G3    5525   146     4.402    0.218     0.079    0.151
 154809075   KIC11671429    126.57      F0    7184   121     3.849    0.175    -0.079    0.113
 154809076   KIC11771670     59.07    A6IV    7655   130     3.857    0.190     0.062    0.127
 154809077   KIC11771760     46.96      G3    5600   134     3.628    0.197     0.000    0.134
 154809078   KIC11771962     36.38      K3    4132   161     1.196    0.231    -0.392    0.181
 154809079   KIC11771488    107.23      F7    6071   122     3.929    0.178     0.236    0.116
 154809081   KIC11721438     55.51      G5    4993   153     2.842    0.218     0.127    0.171
 154809083   KIC11722077     19.01      G3    5534   160     4.242    0.240    -0.064    0.169
 154809085   KIC11771578     63.10      G3    5558   129     4.157    0.189    -0.292    0.126
 154809086   KIC11722427     35.41      F5    6263   141     4.010    0.208     0.105    0.143
 154809088   KIC11721304     70.02      F0    6829   127     4.103    0.186    -0.023    0.123
 154809089   KIC11722551    119.56      G5    4711   121     3.771    0.176     0.516    0.114
 154809091   KIC11721893     37.06      F5    6321   139     4.147    0.206     0.047    0.141
 154809093   KIC11771430     16.62      F9    5591   165     4.219    0.248     0.302    0.176
 154809095   KIC11670501     16.86      F5    6137   164     4.134    0.247    -0.264    0.175
 154809098   KIC11722906     51.70      F0    6346   132     4.178    0.194    -0.059    0.131
 154809100   KIC11772971     33.85      F0    7225   142     3.931    0.210     0.057    0.144
 154809101   KIC11516933     27.31      F4    6444   148     4.093    0.220    -0.006    0.153
 154809103   KIC11670316     30.02      F9    5450   145     4.538    0.215    -0.042    0.149
 154809104   KIC11516110     70.04      F3    6410   127     4.144    0.186    -0.161    0.123
 154809105   KIC11619788     19.59      K3    4854   159     4.812    0.238    -0.007    0.167
 154809113   KIC11463950     33.12      F0    6810   142     3.809    0.211     0.153    0.145
 154809116   KIC11516241    314.75      G7    5365   117     4.593    0.169     0.153    0.106
 154809118   KIC11515713     16.46      G5    5363   165     3.873    0.249     0.205    0.176
 154809121   KIC11567918     17.75      F7    6047   162     4.257    0.244    -0.176    0.172
 154809122   KIC11464245     32.35      F0    7101   143     3.973    0.212    -0.205    0.146
 154809123   KIC11516093     16.64      G5    4840   183     2.217    0.268    -0.403    0.208
 154809124   KIC11568331     57.42      F0    6540   130     3.762    0.191     0.058    0.128
 154809125   KIC11619011     61.81      F0    6468   129     4.053    0.189     0.094    0.126
 154809126   KIC11149114     33.92      K3    4162   162     1.821    0.234    -0.282    0.183
 154809134   KIC11202364     20.21      G0    5600   158     4.155    0.236    -0.725    0.166
 154809135   KIC11257137     17.59      G2    5756   163     4.286    0.244     0.096    0.173
 154809136   KIC11150503     23.55      G5    4823   172     2.864    0.249     0.020    0.194
 154809143   KIC11256819     15.78      G7    5208   185     3.465    0.272    -0.257    0.210
 154809151   KIC11411613     15.43      G8    5468   168     4.302    0.253     0.315    0.179
 154809153   KIC11359175     59.91      G5    4809   152     2.572    0.216     0.020    0.169
 154809157   KIC11515690    127.34      F0    6430   120     3.936    0.175    -0.006    0.113
 154809158   KIC11463291     44.85      G6    5166   135     3.997    0.199    -0.421    0.135
 154809159   KIC11411624     43.96      F5    6333   135     4.192    0.200     0.115    0.136
 154809161   KIC11306342     32.58      G2    5852   143     4.450    0.212     0.096    0.146
 154809164   KIC11463411     19.24      G7    5040   178     2.371    0.260    -0.106    0.202
 154809166   KIC11359305     19.03      F7    5995   160     4.249    0.240    -0.067    0.169
 154809169   KIC11464130     51.84      F5    6323   132     4.201    0.194    -0.011    0.131
 154809172   KIC11411378     39.35      K4    4067   159     0.177    0.228    -1.017    0.179
 154809174   KIC11411861     21.64      F9    5618   155     4.474    0.232     0.215    0.163
 154809177   KIC11361306     49.83      G8    4915   133     4.669    0.196    -0.268    0.132
 154809178   KIC11362071     27.92      G0    5729   147     4.019    0.219    -0.234    0.152
 154809182   KIC11308457     57.13      F4    6335   130     4.179    0.191    -0.094    0.128
 154809185   KIC11309032     20.33      G8    5152   157     4.586    0.236    -0.030    0.166
 154809186   KIC11414106     45.85      F6    6185   135     4.230    0.198    -0.009    0.134
 154809187   KIC11307875     56.41      G5    5008   153     3.445    0.217     0.135    0.170
 154809188   KIC11466152     15.67      G5    5224   185     3.240    0.272    -0.131    0.211
 154809189   KIC11362225     81.29      F5    6383   125     4.033    0.183     0.025    0.120
 154809190   KIC11414369     70.61      F7    6100   127     3.969    0.186     0.124    0.123
 154809191   KIC11362000     33.78      F2    5999   142     4.252    0.210    -0.035    0.145
 154809192   KIC11518778     16.44      G5    5123   184     2.477    0.269    -0.719    0.209
 154809193   KIC11256374     27.03      F9    5339   148     3.570    0.220    -0.144    0.153
 154809194   KIC11361646     23.16      G2    5651   153     4.071    0.228    -0.062    0.160
 154809195   KIC11308295     19.59      G9    5162   178     3.335    0.259    -0.189    0.201
 154809196   KIC11361739    101.51     A7V    7551   122     3.979    0.179    -0.079    0.116
 154809197   KIC11413752     20.76      G3    5765   157     4.347    0.234     0.086    0.165
 154809199   KIC11518492     52.39      G5    4608   154     2.732    0.219     0.058    0.172
 154809201   KIC11254504     25.13      F4    6335   150     4.019    0.224    -0.123    0.156
 154809203   KIC11306696     24.30      K7    3821   171     1.470    0.248    -0.140    0.193
 154809208   KIC11253711     22.16      G0    5739   154     4.287    0.231    -0.175    0.162
 154809210   KIC11200191     78.08      K0    5067   126     4.652    0.184     0.144    0.121
 154809211   KIC11253782     21.15      F5    5997   156     4.145    0.233    -0.448    0.164
 154809213   KIC11253138     26.13      G8    5283   149     4.553    0.222     0.156    0.155
 154809214   KIC11254750     23.91      G6    4951   152     3.395    0.227    -0.618    0.158
 154809217   KIC11200608     27.13      F9    5859   148     4.443    0.220    -0.362    0.153
 154809219   KIC11254120     18.66      G4    5434   161     3.938    0.241     0.103    0.170
 154809221   KIC11147785     46.41      G5    4739   156     2.624    0.223    -0.454    0.175
 154809226   KIC11043208     36.25      G5    4532   161     2.715    0.231     0.160    0.181
 154809231   KIC10987439    159.14      F5    6257   119     4.195    0.173     0.114    0.111
 154809235   KIC11042388     62.64      K3    4183   151     1.947    0.215    -0.456    0.168
 154809237   KIC10989230     80.34      F7    6043   125     4.169    0.183    -0.271    0.121
 154809241   KIC11042897     25.50      G3    5728   150     4.453    0.223    -0.079    0.156
 154809242   KIC11096606     16.36      G2    5796   166     4.445    0.249    -0.439    0.176
 154809245   KIC10988727     21.84      G4    5528   155     4.248    0.232     0.435    0.162
 154811003   KIC11969083     71.82      G2    5799   127     4.478    0.185    -0.146    0.123
 154811009   KIC12018425     26.02      G3    5827   149     4.444    0.222     0.172    0.155
 154811012   KIC11969467     22.12      F0    6340   155     4.160    0.231    -0.459    0.162
 154811013   KIC12067016     42.58      G5    4416   158     1.245    0.226    -0.786    0.177
 154811019   KIC12067121     40.54      F5    5973   137     4.342    0.203    -0.250    0.138
 154811020   KIC12067379     40.72      G5    4640   159     2.408    0.227     0.085    0.178
 154811021   KIC12116393     52.69      G5    4614   154     2.847    0.219     0.044    0.172
 154811023   KIC12067299     46.47      F5    6190   134     4.147    0.198    -0.013    0.134
 154811030   KIC12168690     17.35      F9    5855   163     4.455    0.245     0.004    0.173
 154811034   KIC12168863     26.20      F0    6692   149     4.210    0.222    -0.388    0.154
 154811037   KIC12120230     77.08      G5    4809   149     2.588    0.211    -0.231    0.165
 154811040   KIC12168280    104.54      F0    6188   122     3.941    0.178     0.096    0.116
 154811043   KIC12169181     40.62      F0    6608   137     3.859    0.203     0.048    0.138
 154811044   KIC12071521     35.49      K7    3792   161     1.471    0.232     0.172    0.181
 154811048   KIC12217017     27.52      K1    4923   168     2.874    0.242    -0.220    0.189
 154811052   KIC11872139     42.96      G0    5932   136     4.267    0.201     0.163    0.136
 154811054   KIC11821953     25.90      G8    5336   149     4.603    0.222     0.369    0.155
 154811055   KIC11922401     28.34      F5    6142   147     4.183    0.218    -0.184    0.151
 154811056   KIC11972298     17.22      G8    5339   164     4.458    0.246     0.287    0.174
 154811057   KIC11921843     84.43      G3    5677   125     4.019    0.182     0.234    0.120
 154811059   KIC11872498     28.23      G2    5789   147     4.221    0.218     0.080    0.151
 154811061   KIC11972024     27.44      G4    5304   148     3.741    0.220    -0.172    0.153
 154811065   KIC11971432     29.91      F0    6426   145     4.157    0.215    -0.505    0.149
 154811066   KIC11822191     30.50      F0    6307   145     4.191    0.215    -0.160    0.148
 154811067   KIC11971746     61.85      G3    5693   129     4.124    0.189     0.227    0.126
 154811071   KIC12021906     43.24      G5    4729   157     2.469    0.225     0.144    0.176
 154811072   KIC11922782    116.99      G3    5510   121     4.055    0.176    -0.194    0.114
 154811078   KIC11920321     89.76      F9    5707   124     4.307    0.181     0.352    0.118
 154811086   KIC11819657     24.93      G5    4857   170     3.314    0.247     0.291    0.192
 154811088   KIC11920665     97.66      F5    6141   123     4.138    0.179    -0.317    0.117
 154811089   KIC11969224     30.58      F3    6281   144     4.191    0.214    -0.300    0.148
 154811090   KIC11920266    103.89      F6    5983   122     4.155    0.178    -0.247    0.116
 154811092   KIC11869709     55.70      G5    5084   131     3.636    0.192     0.168    0.129
 154811095   KIC11819949     48.65      G8    5134   133     4.320    0.196    -0.126    0.133
 154811096   KIC11919861     33.21      K3    4807   142     4.580    0.211    -0.062    0.145
 154811097   KIC11920505    204.76      F0    6852   118     4.066    0.171    -0.008    0.108
 154811098   KIC11820763     64.84      G8    5088   128     4.544    0.188    -0.132    0.125
 154811099   KIC11870469     84.48      G3    5659   125     4.431    0.182    -0.179    0.120
 154811104   KIC12168062     19.45      G5    4879   178     3.064    0.259    -0.356    0.202
 154811105   KIC12167585     86.55      G2    5863   124     4.345    0.181    -0.065    0.119
 154811110   KIC12070716     54.48      F5    5981   131     3.671    0.193    -0.442    0.130
 154811111   KIC12119230     72.51      K1    5035   127     4.517    0.185     0.325    0.123
 154811112   KIC12118736     23.49      F6    5749   153     3.691    0.228    -0.430    0.159
 154811113   KIC12070738     27.68      F9    5792   147     3.837    0.219    -0.270    0.152
 154811116   KIC12167628     18.64      F5    6031   161     4.202    0.241    -0.476    0.170
 154811119   KIC12071006     29.54      F0    7345   145     3.793    0.216     0.050    0.150
 154811122   KIC12021858     27.72      F9    5386   147     3.859    0.219     0.107    0.152
 154811123   KIC12070729     26.03      F5    6058   149     4.052    0.222    -0.257    0.155
 154811126   KIC12117099    146.36      G5    4927   144     2.225    0.202    -0.491    0.158
 154811127   KIC12215071     26.88      F2    5777   148     3.683    0.221    -0.323    0.153
 154811128   KIC12116598     55.57      F9    5571   131     4.117    0.192     0.231    0.129
 154811129   KIC12165495     45.48      F9    5295   135     4.251    0.199    -0.096    0.135
 154811131   KIC12265063    113.42      G0    5788   121     4.093    0.177    -0.145    0.115
 154811136   KIC12166330     31.28      G3    5685   144     4.019    0.213     0.003    0.147
 154811140   KIC12166418     59.59      F6    6023   130     3.787    0.190     0.143    0.127
 154811142   KIC12165656     29.34      F5    6269   146     4.072    0.216     0.041    0.150
 154811145   KIC12265059     15.21      K1    5175   169     4.437    0.254     0.361    0.180
 154811146   KIC12264537     31.61      G2    5545   144     3.614    0.213    -0.465    0.147
 154811149   KIC12314444     20.82      G3    5728   157     4.184    0.234     0.116    0.165
 154811152   KIC12165113     74.95      F0    7136   126     3.937    0.184    -0.014    0.122
 154811162   KIC12214383     77.70      G0    5881   126     4.029    0.184    -0.035    0.121
 154811163   KIC12164879     90.84      G5    5018   147     2.342    0.208    -0.046    0.163
 154811164   KIC12213414     48.54      F9    4943   155     2.341    0.222    -0.395    0.174
 154811170   KIC12213152     19.05      G5    4415   179     2.231    0.261    -0.319    0.202
 154811171   KIC12116078     17.38      G8    5196   163     4.628    0.245     0.005    0.173
 154811173   KIC12115810     24.43      F3    6604   151     4.107    0.225    -0.057    0.157
 154811176   KIC12019484     28.16      F3    6451   147     4.087    0.218    -0.121    0.151
 154811177   KIC12069477     26.81      F5    6128   148     4.263    0.221    -0.121    0.153
 154811178   KIC12019674     40.50      G1    5531   137     4.276    0.203    -0.412    0.138
 154811185   KIC12117544     50.16      K3    4058   155     1.889    0.221    -0.022    0.173
 154811186   KIC12117742     21.21      G6    5338   156     3.830    0.233     0.097    0.164
 154811187   KIC12069252     72.78      F0    7055   126     4.052    0.185    -0.233    0.123
 154811189   KIC12019793     20.46      G6    4919   176     2.504    0.257    -0.679    0.200
 154811190   KIC12020251     26.79      G8    4825   148     3.502    0.221    -0.140    0.154
 154811192   KIC12068538     33.80      F5    6286   142     4.192    0.210    -0.029    0.145
 154811193   KIC12118152     22.08      K3    4838   155     4.774    0.231     0.077    0.162
 154811195   KIC12019620     20.89      F6    6054   157     4.314    0.234    -0.147    0.164
 154811204   KIC12215811     16.97      F9    5275   164     4.352    0.247    -0.522    0.174
 154811205   KIC12117868    142.15      G1    5829   120     4.260    0.174    -0.023    0.112
 154811219   KIC12216817     89.04      F0    6804   124     3.733    0.181     0.281    0.119
 154811221   KIC12166942     42.47      F5    6364   136     4.107    0.201    -0.013    0.137
 154811225   KIC12118223     15.44      F5    6026   168     4.166    0.253    -0.507    0.179
 154811228   KIC12020532     24.18      G7    5167   152     3.612    0.226     0.147    0.158
 154811230   KIC11920904     15.17      G6    5537   169     4.603    0.254     0.302    0.180
 154811233   KIC11870928     36.36      G7    5316   140     4.716    0.207     0.215    0.142
 154811237   KIC11871646     94.39      F5    6195   123     4.114    0.180    -0.326    0.118
 154811249   KIC12020365     21.87      F0    6500   155     4.091    0.231    -0.037    0.162
 154812003   KIC11724560     63.25      G3    5690   129     4.551    0.189     0.008    0.126
 154812009   KIC11774845     89.31      F5    6116   124     4.133    0.181    -0.426    0.119
 154812014   KIC11826594    202.44      G5    4747   142     2.416    0.199     0.083    0.156
 154812015   KIC11775530     21.08      F5    6105   156     3.799    0.234    -0.080    0.164
 154812018   KIC11775041     46.29      G5    4985   156     2.180    0.223    -0.494    0.175
 154812026   KIC12073633     27.32      F9    5631   148     4.009    0.220     0.366    0.153
 154812031   KIC11925068     45.54      F0    6527   135     4.055    0.199    -0.031    0.135
 154812034   KIC12024497     21.84      G4    5216   155     3.864    0.232    -0.853    0.162
 154812035   KIC11925765     31.20      K0    4764   164     1.244    0.237    -1.808    0.185
 154812038   KIC11974160     24.10      G9    4824   152     4.753    0.226    -0.175    0.158
 154812046   KIC11974612     35.72      G5    4642   161     2.005    0.232    -0.466    0.181
 154812047   KIC12024366     23.12      K7    3815   172     1.751    0.250     0.225    0.195
 154812051   KIC11973489     21.44      F5    5906   156     4.251    0.233    -1.426    0.163
 154812054   KIC12023185     24.50      G5    4326   171     2.405    0.248     0.107    0.193
 154812055   KIC11973064     42.21      F5    6167   136     4.029    0.201     0.052    0.137
 154812058   KIC11924007     77.06      F0    6426   126     4.286    0.184    -0.197    0.121
 154812070   KIC11973944     54.07      K3    4555   131     4.726    0.193    -0.015    0.130
 154812074   KIC12023386    102.00      F7    6047   122     4.210    0.179     0.138    0.116
 154812076   KIC11723999    104.88      F7    5986   122     4.042    0.178    -0.287    0.116
 154812079   KIC11824258     18.30      F7    5930   161     4.343    0.242    -0.466    0.171
 154812081   KIC11825402     52.45      K3    4517   132     4.810    0.194    -0.636    0.131
 154812084   KIC11773174     90.05      F5    6123   124     3.977    0.181     0.067    0.118
 154812087   KIC11824473     38.72      G7    5323   138     4.637    0.204     0.140    0.140
 154812088   KIC11824986     17.58      G7    5321   163     4.126    0.244     0.411    0.173
 154812091   KIC11774384     20.57      K3    4583   157     4.806    0.235    -0.075    0.165
 154812095   KIC11723355     16.98      F9    5269   164     4.187    0.247     0.121    0.174
 154812096   KIC11773804     25.65      F6    6136   150     4.229    0.223     0.024    0.155
 154812097   KIC11723588     18.78      K1    5057   179     3.461    0.261     0.058    0.203
 154812098   KIC11723091     68.49      F7    5923   127     4.344    0.187    -0.193    0.124
 154812100   KIC11723372     38.52      F0    7600   139     3.635    0.205     0.523    0.140
 154812106   KIC11727195     15.63      F7    5987   168     4.110    0.252    -0.090    0.179
 154812112   KIC11726011     18.46      F9    5460   161     4.212    0.241     0.104    0.170
 154812113   KIC11776028     35.45      F9    5989   141     4.170    0.208     0.061    0.143
 154812114   KIC11776840     77.79      F9    5501   126     3.983    0.184     0.080    0.121
 154812123   KIC11726826     18.92      G5    4497   179     2.457    0.261    -0.437    0.203
 154812124   KIC11775859     27.66      G5    4479   167     1.869    0.242    -0.066    0.189
 154812126   KIC11923562     31.76      F0    6810   143     4.127    0.213    -0.251    0.147
 154812127   KIC11972867     33.56      G7    5247   142     4.505    0.210    -0.037    0.145
 154812128   KIC11874078     31.18      F5    6159   144     4.158    0.214     0.083    0.148
 154812134   KIC11923295     73.99      K1    4689   126     3.478    0.185    -0.069    0.122
 154812139   KIC11923007     17.10      G0    5925   164     3.906    0.246     0.217    0.174
 154812140   KIC11923784     36.05      F0    6773   140     4.048    0.207    -0.193    0.142
 154812141   KIC11872726     21.61      G8    4977   175     3.502    0.254    -0.388    0.198
 154812142   KIC11822392     23.64      G2    5431   152     4.123    0.227    -0.676    0.159
 154812143   KIC11823090     27.47      G3    5436   148     4.323    0.220    -0.182    0.152
 154812144   KIC11823503     72.54      G3    5630   127     4.308    0.185     0.046    0.123
 154812148   KIC11923356    120.10      G3    5582   121     4.508    0.176    -0.016    0.114
 154812149   KIC11822804     23.29      K3    4010   172     1.845    0.250    -0.185    0.195
 154812150   KIC11873687     17.17      K7    3868   164     4.814    0.246    -1.047    0.174
 154812154   KIC11623821     17.93      F5    5998   162     4.107    0.243    -0.233    0.172
 154812155   KIC11675304     20.34      F2    5740   157     3.823    0.236    -0.305    0.166
 154812156   KIC11624088     15.33      F2    6022   168     3.824    0.253     0.070    0.180
 154812157   KIC11623928     18.80      G3    5372   160     4.365    0.240    -0.622    0.169
 154812159   KIC11674446     33.20      G5    5046   163     3.463    0.234     0.178    0.183
 154812160   KIC11623458     59.43      G8    5307   130     4.419    0.190     0.322    0.127
 154812163   KIC11675138     25.67      F0    6861   150     3.976    0.223    -0.269    0.155
 154812166   KIC11674343    185.67      G5    4927   143     2.600    0.200     0.099    0.156
 154812169   KIC11674666     42.85      G5    4795   158     2.132    0.225    -0.467    0.176
 154812170   KIC11571523     64.58      G5    4624   151     2.495    0.214     0.267    0.168
 154812171   KIC11624314     16.18      G5    5727   166     4.048    0.250    -0.456    0.177
 154812174   KIC11726498     15.27      G0    5136   186     2.654    0.274    -1.329    0.212
 154812175   KIC11623314     66.36      K4    4142   151     1.749    0.214    -0.095    0.167
 154812176   KIC11975935     19.81      F0    6000   158     3.826    0.237    -0.256    0.167
 154812179   KIC11876823     21.74      G9    4990   155     4.549    0.232     0.052    0.163
 154812184   KIC11876519     19.53      G5    4545   178     2.771    0.259     0.115    0.201
 154812186   KIC11926568     45.19      F0    6544   135     4.003    0.199     0.050    0.135
 154812198   KIC11876275     33.77      G2    5715   142     4.141    0.210     0.176    0.145
 154812228   KIC12121656     46.67      G5    4875   156     2.252    0.223    -0.217    0.174
 154812230   KIC12169787     16.46      K4    4525   165     4.810    0.249     0.024    0.176
 154812237   KIC12120812     35.84      F5    6332   140     4.237    0.208    -0.041    0.142
 154812238   KIC12072067     25.31      G5    4682   170     2.469    0.246     0.165    0.192
 154812249   KIC12072570     22.67      G5    4508   173     2.540    0.251     0.123    0.196
 154813006   KIC11260667     32.33      G2    5808   143     4.108    0.212     0.016    0.146
 154813007   KIC11260988     15.61      F5    6221   168     4.056    0.252     0.013    0.179
 154813013   KIC11313356     33.90      K1    4941   142     4.764    0.210     0.069    0.144
 154813019   KIC11260557    113.01      F7    5825   121     4.334    0.177    -0.320    0.115
 154813026   KIC11206203     20.93      F8    5917   156     4.341    0.234    -0.071    0.164
 154813031   KIC11207076     15.39      G3    5493   168     4.088    0.253    -0.428    0.179
 154813032   KIC11205923     52.17      G5    4222   154     1.807    0.219     0.072    0.172
 154813033   KIC11206446     80.20      G5    5017   148     2.739    0.210    -0.000    0.164
 154813042   KIC11154232     25.09      F0    6498   150     4.081    0.224    -0.081    0.156
 154813044   KIC11205733     75.48      F0    6868   126     3.787    0.184     0.425    0.122
 154813051   KIC10991568     18.84      F7    6114   160     3.938    0.240     0.157    0.169
 154813059   KIC11045656    106.76      G5    5065   146     2.696    0.205    -0.078    0.161
 154813064   KIC11100532     41.13     A7V    7314   137     3.881    0.202    -0.186    0.138
 154813065   KIC10991271     61.78      K1    5036   152     2.519    0.215     0.014    0.169
 154813068   KIC10991398    106.98      G5    4837   146     2.329    0.205    -0.175    0.161
 154813075   KIC11046516     68.71      F6    6016   127     3.860    0.187    -0.057    0.124
 154813076   KIC11099031    155.67      F3    6619   119     3.888    0.173     0.314    0.111
 154813077   KIC11098184     15.53      G6    4950   186     2.551    0.273    -0.667    0.211
 154813078   KIC11043832     74.26      G5    4699   149     2.700    0.211     0.116    0.166
 154813082   KIC11045073     30.70      G2    5667   144     4.407    0.214    -0.065    0.148
 154813084   KIC10989338     20.06      K1    5370   158     4.430    0.236     0.506    0.166
 154813088   KIC11097839     24.21      G1    5761   152     4.497    0.226    -0.175    0.158
 154813089   KIC11044839     15.68      F7    6123   167     4.034    0.252    -0.061    0.179
 154813092   KIC10990218     19.06      F3    6539   160     4.184    0.239    -0.125    0.169
 154813093   KIC10990544     22.45      K1    5027   173     3.495    0.252     0.045    0.196
 154813096   KIC11044326     16.88      G1    5775   164     4.366    0.247    -0.143    0.175
 154813099   KIC11043806     52.58      K4    4118   154     1.929    0.219     0.066    0.172
 154813105   KIC11573238     45.31      F5    6083   135     4.307    0.199    -0.181    0.135
 154813113   KIC11572474     15.92      G5    5174   167     3.866    0.251     0.401    0.178
 154813115   KIC11469268     23.42      G5    4808   172     2.431    0.250    -0.291    0.195
 154813119   KIC11521600     50.79      F5    6205   133     4.283    0.195    -0.268    0.131
 154813125   KIC11416424     43.57      K1    4918   157     3.517    0.225    -0.014    0.176
 154813129   KIC11311850     21.48      G5    4779   175     3.096    0.254     0.131    0.198
 154813137   KIC11311117     59.61      K7    3891   152     1.025    0.216    -0.153    0.169
 154813140   KIC11364025     18.27      F0    6333   161     4.051    0.242    -0.149    0.171
 154813147   KIC11259872     18.57      F5    6211   161     4.103    0.241    -0.146    0.170
 154813148   KIC11311339     33.56      F7    5987   142     4.249    0.210    -0.345    0.145
 154813152   KIC11467550    110.15      F2    5919   122     3.984    0.177     0.027    0.115
 154813160   KIC11415330     61.02      F0    6601   129     4.056    0.190     0.242    0.127
 154813164   KIC11416119     26.02      F5    6117   149     4.126    0.222    -0.168    0.155
 154813166   KIC11415061     50.43      G5    4355   155     1.908    0.220    -0.181    0.173
 154813169   KIC11520310     15.04      F0    6798   169     4.023    0.255    -0.138    0.181
 154813170   KIC11414821     48.88      F5    6071   133     4.247    0.196    -0.207    0.133
 154813171   KIC11519516     30.84      G2    5726   144     4.036    0.214     0.138    0.148
 154813173   KIC11467837     34.67      F0    6502   141     3.933    0.209    -0.169    0.144
 154813175   KIC11467746     19.40      G3    5680   159     4.355    0.238     0.021    0.168
 154813187   KIC11522294     19.92      F6    6180   158     3.983    0.237     0.078    0.167
 154813198   KIC11418888     55.79      F0    6326   131     4.036    0.192    -0.168    0.129
 154813204   KIC11151166     16.92      K4    4099   183     2.341    0.267     0.015    0.207
 154813208   KIC11097678     32.04      F5    6385   143     3.883    0.212     0.164    0.147
 154813209   KIC11151714     48.43      F0    7039   133     3.953    0.196    -0.075    0.133
 154813211   KIC11204622     20.73      G4    5480   157     4.626    0.235    -0.089    0.165
 154813214   KIC11152281     30.91      G5    4828   165     2.135    0.237    -0.274    0.185
 154813215   KIC11097455     62.94      F9    5894   129     4.053    0.189    -0.010    0.126
 154813222   KIC11204312     35.24      G5    4399   162     2.513    0.232     0.391    0.182
 154813223   KIC11152701     21.38      G5    4298   175     1.841    0.254    -0.381    0.198
 154813228   KIC11203577     23.90      F9    5469   152     4.459    0.227     0.025    0.158
 154813229   KIC11258395     15.52      F5    6222   168     4.279    0.253    -0.108    0.179
 154813233   KIC11363524     22.29      F7    6144   154     4.210    0.230    -0.295    0.161
 154813240   KIC11309335    146.65      F0    7124   120     3.815    0.174     0.397    0.111
 154813241   KIC11363340     44.09      F6    6043   135     4.027    0.200    -0.173    0.136
 154813242   KIC11309500     22.56      F5    5870   154     3.760    0.230    -0.117    0.161
 154813243   KIC11203757     25.35      F0    6327   150     4.179    0.224    -0.203    0.156
 154813244   KIC11363789     31.99      G3    5704   143     4.173    0.212     0.084    0.147
 154813245   KIC11310438     29.04      G5    4653   166     2.447    0.240    -0.252    0.187
 154814002   KIC11611654     22.31      F5    6101   154     4.085    0.230    -0.015    0.161
 154814006   KIC11559900     21.12      G5    4992   156     3.657    0.233     0.235    0.164
 154814007   KIC11559276     26.91      F5    5885   148     3.860    0.221    -0.533    0.153
 154814008   KIC11559643     25.29      G7    4824   170     2.135    0.246    -0.680    0.192
 154814009   KIC11559263    150.38      G1    5569   119     3.448    0.173     0.194    0.111
 154814010   KIC11610797     34.24      G1    5868   141     4.191    0.209     0.039    0.144
 154814013   KIC11611030     40.50      F5    6049   137     4.135    0.203    -0.499    0.138
 154814014   KIC11507705     88.91      F5    6118   124     4.188    0.181    -0.148    0.119
 154814019   KIC11611414     87.87      F2    5920   124     4.057    0.181    -0.065    0.119
 154814022   KIC11507895     95.15      G7    5292   123     4.534    0.180     0.024    0.117
 154814023   KIC11559371     16.49      G2    5748   165     4.473    0.249    -0.373    0.176
 154814028   KIC11029751     38.45      F5    6148   139     4.264    0.205    -0.125    0.140
 154814031   KIC11029226     69.51      G7    5348   127     3.936    0.186     0.377    0.124
 154814032   KIC11083960     31.41      G0    5808   144     4.376    0.213    -0.058    0.147
 154814034   KIC11029877     33.69      F5    6311   142     4.408    0.210    -0.149    0.145
 154814035   KIC11028812     20.72      K1    4915   157     4.659    0.235     0.026    0.165
 154814042   KIC11084022     84.68      G5    4641   148     2.524    0.209     0.020    0.164
 154814047   KIC11137684     26.03      G2    5728   149     3.977    0.222    -0.042    0.155
 154814050   KIC11083319     72.43      F9    5088   149     2.217    0.212    -0.339    0.166
 154814051   KIC11139420     24.94      F5    6145   151     4.006    0.224    -0.202    0.157
 154814052   KIC11086270     43.63      G0    5823   136     4.297    0.200    -0.152    0.136
 154814055   KIC11139207     28.56      G5    4946   167     2.339    0.241    -0.187    0.188
 154814056   KIC11086013     34.97      F9    5087   162     2.291    0.232    -0.708    0.182
 154814059   KIC11191709     16.18      G3    5451   166     3.991    0.250    -0.044    0.177
 154814061   KIC11086046     26.79      F9    5550   148     4.549    0.221     0.141    0.154
 154814062   KIC11085771     73.56      F6    6104   126     4.176    0.185     0.076    0.122
 154814067   KIC11139239     15.27      F9    5436   168     4.934    0.254    -0.265    0.180
 154814069   KIC11085926     92.02      F6    5973   124     4.101    0.180    -0.190    0.118
 154814074   KIC11085705     69.28      F9    5103   150     2.283    0.213    -0.848    0.167
 154814078   KIC11561259     54.08      F5    6093   131     4.065    0.193    -0.306    0.130
 154814079   KIC11457357     46.93      F5    6175   134     4.207    0.198     0.082    0.134
 154814081   KIC11457909     34.46      K1    4964   162     3.307    0.233    -0.185    0.182
 154814082   KIC11561399     28.63      G2    5937   146     4.086    0.218     0.192    0.151
 154814083   KIC11509603     60.30      G7    5324   129     4.583    0.190     0.052    0.127
 154814084   KIC11509951     54.32      F7    5977   131     4.392    0.193     0.034    0.130
 154814087   KIC11457726     25.93      F7    6033   149     4.423    0.222    -0.053    0.155
 154814088   KIC11457034     26.52      F9    5577   149     4.633    0.221    -0.132    0.154
 154814090   KIC11457021     28.12      G5    4825   167     2.920    0.241     0.141    0.188
 154814091   KIC11457478     41.70      G5    4704   158     2.425    0.226     0.091    0.177
 154814093   KIC11457082     26.60      F7    5826   149     4.337    0.221    -0.365    0.154
 154814094   KIC11509277     85.82      G5    4769   148     2.469    0.209     0.188    0.163
 154814095   KIC11509697     71.03      F0    6572   127     4.172    0.186     0.041    0.123
 154814097   KIC11457613     36.12      K3    4715   140     4.849    0.207     0.008    0.142
 154814099   KIC11509419     16.46      G8    5123   165     4.749    0.249    -0.211    0.176
 154814101   KIC11455176     23.58      G5    4785   172     2.206    0.249    -0.388    0.194
 154814103   KIC11402850     22.75      G2    5762   154     4.517    0.229    -0.028    0.161
 154814105   KIC11350057     67.36      F5    6129   128     3.915    0.187     0.083    0.124
 154814107   KIC11507653     97.92      F9    5636   123     4.022    0.179     0.210    0.117
 154814109   KIC11455145     35.48      G2    5651   141     4.366    0.208    -0.129    0.143
 154814111   KIC11403129     55.39      G5    4678   153     2.549    0.218     0.383    0.171
 154814117   KIC11455642     68.03      F5    6222   127     4.260    0.187    -0.219    0.124
 154814122   KIC11455925     28.38      G5    4808   167     2.446    0.241    -0.201    0.188
 154814129   KIC11560044     96.12      G5    4345   146     2.342    0.207     0.446    0.162
 154814130   KIC11456279     71.72      F0    7005   127     3.979    0.186    -0.168    0.123
 154814132   KIC11560789     24.57      G7    5142   151     4.316    0.225    -0.411    0.157
 154814133   KIC11456402     51.68      F9    5411   132     4.330    0.194     0.153    0.131
 154814135   KIC11612601     23.13      K2    4275   172     1.832    0.250    -1.017    0.195
 154814137   KIC11508836     74.91      F8    5878   126     3.743    0.185     0.159    0.122
 154814138   KIC11560447     94.35      G8    5323   123     4.449    0.180     0.258    0.118
 154814142   KIC11560897     32.45      G3    5630   143     4.044    0.212    -0.029    0.146
 154814144   KIC11456474     74.57      F0    6699   126     4.024    0.185    -0.104    0.122
 154814146   KIC11560561     50.58      G1    5890   133     4.113    0.195     0.231    0.132
 154814149   KIC11560768     32.06      G2    5747   143     4.238    0.212    -0.091    0.146
 154814150   KIC11508587     26.93      F0    6687   148     4.193    0.220    -0.461    0.153
 154814154   KIC11352278     17.51      F2    5755   163     4.127    0.245    -0.371    0.173
 154814156   KIC11298830     20.27      G5    4917   158     3.419    0.236    -0.241    0.166
 154814160   KIC11404785     70.57      G2    5651   127     4.227    0.186    -0.696    0.123
 154814164   KIC11299524     67.89      K1    5069   128     3.728    0.187     0.199    0.124
 154814166   KIC11299196     25.16      F2    5833   150     3.997    0.224    -0.223    0.156
 154814168   KIC11405069     23.22      F2    5820   153     4.230    0.228    -0.346    0.160
 154814169   KIC11298877     54.00      G5    4592   154     2.006    0.219    -0.603    0.171
 154814172   KIC11298457     30.85      G2    5553   144     4.141    0.214    -0.233    0.148
 154814173   KIC11352168     28.67      G3    5444   146     4.540    0.217    -0.506    0.151
 154814174   KIC11352908     15.60      F9    5473   168     4.374    0.252     0.131    0.179
 154814180   KIC11084569     49.93      K0    4736   133     4.764    0.195     0.108    0.132
 154814185   KIC11138101    168.79      F6    6006   119     3.923    0.172    -0.019    0.110
 154814186   KIC11190725     25.91      G8    4883   169     2.774    0.245    -0.306    0.191
 154814187   KIC11030658     26.64      F7    5790   149     3.970    0.221    -0.124    0.154
 154814192   KIC11244855     79.45      G5    4852   148     2.291    0.210    -0.180    0.165
 154814193   KIC11084934     46.32      F9    5238   156     2.933    0.223    -0.263    0.175
 154814196   KIC11030931     36.24      F9    5845   140     4.301    0.207    -0.255    0.142
 154814197   KIC11138175     24.76      G2    5763   151     3.977    0.225    -0.205    0.157
 154814199   KIC11138047    127.76      F0    6391   120     4.062    0.175    -0.106    0.113
 154814200   KIC11190852     24.98      G5    4099   170     0.919    0.247    -0.619    0.192
 154814201   KIC11245278     57.74      F0    6793   130     4.092    0.191    -0.092    0.128
 154814203   KIC11298298     33.12      G3    5707   142     4.560    0.211    -0.021    0.145
 154814211   KIC11404354     35.61      F5    6160   140     4.128    0.208    -0.497    0.143
 154814212   KIC11350954     72.81      G5    4607   149     1.284    0.212    -0.293    0.166
 154814213   KIC11351375     64.89      F6    6139   128     4.173    0.188    -0.002    0.125
 154814214   KIC11297715     32.20      F9    5851   143     4.266    0.212     0.008    0.146
 154814215   KIC11245074     53.98      G0    5881   131     3.666    0.193     0.417    0.130
 154814216   KIC11351756     63.88      F8    5883   128     4.313    0.188    -0.216    0.126
 154814217   KIC11297585    101.30      G5    4986   146     1.741    0.206    -0.114    0.161
 154814218   KIC11403775     17.83      F7    5537   162     3.427    0.244    -0.807    0.172
 154814219   KIC11403972    117.40      G2    5642   121     4.458    0.176    -0.280    0.114
 154814220   KIC11403530     42.01      G3    5564   136     4.098    0.201    -0.145    0.137
 154814233   KIC11189695     66.97      G7    5285   150     2.992    0.213    -0.485    0.167
 154814235   KIC11190538     71.31      F9    5617   127     4.563    0.186     0.136    0.123
 154814237   KIC11350608     16.95      G8    5048   164     4.885    0.247    -0.441    0.175
 154814242   KIC11296464     29.01    A6IV    7707   146     3.756    0.217    -0.087    0.150
 154814246   KIC11243684     15.15      G7    5554   169     3.997    0.254    -0.439    0.180
 154814247   KIC11244118    188.05      F9    5468   118     3.938    0.171     0.362    0.109
 154815001   KIC11615890     34.59      G5    4908   162     3.235    0.233     0.115    0.182
 154815003   KIC11512820    104.08      F2    5965   122     4.390    0.178    -0.090    0.116
 154815004   KIC11617090     19.08      F5    6169   160     4.005    0.239    -0.211    0.169
 154815010   KIC11667335     22.63      G2    5702   154     4.299    0.230    -0.022    0.161
 154815012   KIC11513739     18.67      F0    5881   161     4.106    0.241    -0.549    0.170
 154815013   KIC11565418     47.77      F5    5989   134     4.307    0.197    -0.403    0.133
 154815014   KIC11565634     33.71      F2    5795   142     3.866    0.210    -0.225    0.145
 154815015   KIC11565158    162.33      F7    5912   119     4.210    0.173    -0.406    0.110
 154815016   KIC11616076    136.58      G3    5593   120     3.777    0.174    -0.196    0.112
 154815017   KIC11616343     29.33      F5    5923   146     4.109    0.216    -0.352    0.150
 154815020   KIC11565405     40.23      F0    6435   137     4.235    0.203    -0.170    0.139
 154815021   KIC11668246     33.47      G5    4620   163     2.466    0.234     0.267    0.183
 154815022   KIC11564787     35.66      G5    4482   161     2.416    0.232     0.343    0.181
 154815025   KIC11564636     18.73      F2    5773   160     4.066    0.241    -0.448    0.170
 154815026   KIC11769682     18.29      G3    5351   161     4.676    0.242    -0.646    0.171
 154815027   KIC11668602     67.20      F0    6777   128     4.066    0.187    -0.089    0.124
 154815028   KIC11770350     60.61      G0    5873   129     4.233    0.190    -0.096    0.127
 154815034   KIC11771139     16.17      K0    5071   166     3.595    0.250    -0.114    0.177
 154815035   KIC11770650     23.62      G8    5060   172     3.060    0.249    -0.437    0.194
 154815036   KIC11720477    105.80      G1    5786   122     4.140    0.178    -0.050    0.116
 154815037   KIC11820958     43.78      G4    5548   136     4.506    0.200     0.278    0.136
 154815038   KIC11770790     95.61      G5    4324   147     1.947    0.207     0.252    0.162
 154815039   KIC11669343     42.50      G5    4831   158     2.278    0.226    -0.198    0.177
 154815040   KIC11668950    111.33      F5    6203   122     3.831    0.177     0.066    0.115
 154815043   KIC11770904    181.55      G5    4429   143     1.965    0.200     0.136    0.156
 154815054   KIC11459193     18.39      G0    5637   161     4.384    0.242    -0.398    0.170
 154815057   KIC11511125     59.78      G1    5839   130     4.394    0.190     0.044    0.127
 154815058   KIC11458751     21.37      F7    6117   156     4.127    0.233     0.272    0.163
 154815063   KIC11510666     16.35      K1    4738   184     2.979    0.269    -0.052    0.209
 154815064   KIC11511377     15.16      K4    4487   169     4.864    0.254     0.191    0.180
 154815066   KIC11406145     26.86      G0    5755   148     3.859    0.221     0.034    0.153
 154815068   KIC11353284     22.46      F6    6026   154     4.073    0.230    -0.287    0.161
 154815069   KIC11511288     21.13      K1    4733   175     2.987    0.255    -0.120    0.198
 154815072   KIC11510850     70.20      F7    5959   127     4.150    0.186     0.118    0.123
 154815076   KIC11666328    104.80      F0    6504   122     4.188    0.178    -0.149    0.116
 154815077   KIC11615577     21.99      G6    5388   155     3.966    0.231     0.303    0.162
 154815079   KIC11615224     93.99      G5    4749   147     2.431    0.207     0.039    0.162
 154815080   KIC11563270     23.06      G8    5088   153     4.608    0.229    -0.131    0.160
 154815082   KIC11511821     20.90      G5    4795   176     2.455    0.255    -0.195    0.199
 154815086   KIC11512246     33.97      G2    5720   142     4.203    0.210    -0.098    0.144
 154815087   KIC11563783     29.98      F9    5911   145     3.987    0.215     0.046    0.149
 154815092   KIC11512034     26.04      K3    4267   169     2.316    0.245    -0.225    0.191
 154815093   KIC11615498    190.74      G5    5039   142     2.624    0.200     0.018    0.156
 154815095   KIC11665823     22.71      G2    5680   154     4.357    0.229    -0.125    0.161
 154815096   KIC11614808     47.26      F2    5876   134     4.060    0.197    -0.104    0.134
 154815097   KIC11666503     16.68     A7V    7178   165     3.944    0.248    -0.098    0.175
 154815098   KIC11615736     62.02      G3    5600   129     4.523    0.189    -0.163    0.126
 154815099   KIC11564264     25.17      F5    6205   150     4.088    0.224    -0.211    0.156
 154815100   KIC11563572     26.48      G2    5678   149     4.264    0.221    -0.194    0.154
 154815102   KIC11358479     17.07      F7    5670   182     3.169    0.267    -1.049    0.207
 154815103   KIC11358305     30.60      F5    6296   144     4.234    0.214    -0.152    0.148
 154815104   KIC11409748     34.60      F0    6743   141     4.063    0.209    -0.050    0.144
 154815107   KIC11409744     38.59      G7    5235   138     4.586    0.205    -0.252    0.140
 154815108   KIC11410398     62.68      G5    4185   151    -0.215    0.215    -1.416    0.168
 154815109   KIC11410073     15.10      K0    5300   169     3.774    0.254     0.068    0.181
 154815111   KIC11514729     35.86      G2    5783   140     3.927    0.208     0.204    0.142
 154815112   KIC11514322     61.92      G5    4691   152     2.685    0.215     0.115    0.169
 154815113   KIC11462556    107.04      F0    6591   122     4.128    0.178     0.229    0.116
 154815114   KIC11515538     49.66      F5    6275   133     4.076    0.196    -0.034    0.132
 154815115   KIC11304067     23.93      K3    4477   171     3.044    0.249     0.268    0.194
 154815116   KIC11410915     83.63      F0    6658   125     4.142    0.182     0.201    0.120
 154815120   KIC11358150     47.21      F5    6205   134     4.228    0.197    -0.094    0.134
 154815122   KIC11462857     34.29      G4    5551   141     4.386    0.209     0.277    0.144
 154815126   KIC11514648    105.89      F0    6447   122     3.864    0.178     0.050    0.116
 154815127   KIC11567375     78.37      K3    4107   149     1.632    0.210    -0.422    0.165
 154815128   KIC11618683     29.44      F2    5918   146     4.185    0.216    -0.142    0.150
 154815130   KIC11515292    113.23      F0    6767   121     3.867    0.177     0.051    0.115
 154815131   KIC11617751     60.80      G5    4494   152     1.915    0.216     0.031    0.169
 154815133   KIC11566822     48.78      F5    6208   133     3.949    0.196     0.159    0.133
 154815136   KIC11618230     25.10      G6    5416   150     3.863    0.224     0.353    0.156
 154815137   KIC11668853     98.13      F6    5971   123     4.130    0.179    -0.251    0.117
 154815141   KIC11515196     17.53      K4    4477   163     4.747    0.245     0.019    0.173
 154815144   KIC11618043     42.66      K7    3948   158     1.781    0.225     0.312    0.177
 154815145   KIC11566233     27.03      F2    5843   148     4.063    0.220    -0.294    0.153
 154815146   KIC11669125     51.85      G2    5599   132     4.398    0.194    -0.432    0.131
 154815147   KIC11566717     85.61      F0    6426   124     4.174    0.182    -0.234    0.119
 154815148   KIC11566395     37.47      G2    5724   139     4.369    0.206    -0.244    0.141
 154815150   KIC11514300     37.98      G5    5234   139     4.464    0.205    -0.280    0.140
 154815151   KIC11718145     49.56      G7    5355   133     4.271    0.196     0.117    0.132
 154815153   KIC11768249     58.96      K7    3846   152     1.320    0.216    -0.166    0.170
 154815154   KIC11717415     41.33      K3    4737   137     4.560    0.202     0.259    0.138
 154815155   KIC11665882     28.24      K1    4757   147     3.459    0.218     0.034    0.151
 154815157   KIC11717799     19.56      K1    5178   178     3.368    0.259    -0.681    0.201
 154815158   KIC11768149     58.93      G5    4809   152     3.385    0.216     0.301    0.170
 154815160   KIC11716647     16.80      K3    5087   165     3.415    0.247    -0.911    0.175
 154815162   KIC11717716     47.10      K7    3999   134     4.619    0.197    -0.073    0.134
 154815163   KIC11767569     33.84      G2    5814   142     3.944    0.210    -0.291    0.145
 154815164   KIC11717240     83.71      F0    6829   125     3.628    0.182     0.673    0.120
 154815165   KIC11717120    277.98      G7    4913   117     3.693    0.169    -0.372    0.106
 154815166   KIC11717618     36.79      K0    5164   140     3.840    0.207    -0.630    0.142
 154815167   KIC11666439     41.29      K3    4787   137     4.502    0.202    -0.376    0.138
 154815168   KIC11767908     28.19      K4    4990   147     4.224    0.218    -0.465    0.151
 154815169   KIC11665692    247.52      G5    4788   142     2.764    0.198     0.356    0.155
 154815172   KIC11767444     36.55      K4    4145   161     1.825    0.231    -0.379    0.181
 154815174   KIC11666141     40.51      F0    6099   137     4.226    0.203    -0.517    0.138
 154815175   KIC11665406     23.21      G4    5359   153     3.759    0.228    -0.464    0.160
 154815178   KIC11409331     23.89      G2    5704   152     3.983    0.227    -0.315    0.158
 154815180   KIC11356690     32.59      G3    5567   143     4.176    0.212     0.217    0.146
 154815182   KIC11514173     31.34      K1    4818   144     3.627    0.213    -0.017    0.147
 154815183   KIC11356513     82.30      G3    5700   125     4.270    0.182     0.047    0.120
 154815184   KIC11357016     87.64      F5    6177   124     3.920    0.181     0.007    0.119
 154815186   KIC11513798     78.03      G5    4592   149     3.174    0.210     0.244    0.165
 154815187   KIC11461696     24.16      F9    5374   152     4.215    0.226     0.055    0.158
 154815188   KIC11461477     96.66      F4    6366   123     4.143    0.179    -0.065    0.117
 154815194   KIC11409346     21.81      F9    5446   155     4.045    0.232     0.264    0.162
 154815195   KIC11356138     46.22      F7    5781   134     3.872    0.198    -0.461    0.134
 154815196   KIC11409098     21.90      F9    5132   174     3.129    0.253    -0.645    0.197
 154815200   KIC11409018     26.83      F6    5958   148     4.394    0.221    -0.423    0.153
 154815201   KIC11718514     33.98      F5    6140   142     4.256    0.210    -0.317    0.144
 154815204   KIC11768915     43.13      F7    5984   136     4.356    0.200    -0.158    0.136
 154815205   KIC11768953     21.90      F7    6119   155     4.413    0.231    -0.073    0.162
 154815206   KIC11769415     80.71      G0    5892   125     4.112    0.183     0.049    0.120
 154815209   KIC11667280     75.76      F5    6286   126     4.062    0.184     0.083    0.122
 154815212   KIC11768509     30.76      F8    5868   144     4.145    0.214    -0.082    0.148
 154815213   KIC11769305     16.71      G8    5182   165     4.477    0.248    -0.210    0.175
 154815215   KIC11718207    103.39      K7    3812   146     1.527    0.206     0.056    0.161
 154815216   KIC11719144     30.80      G6    5205   144     4.349    0.214    -0.616    0.148
 154815218   KIC11667775     41.83      K4    4067   158     1.784    0.226     0.108    0.177
 154815219   KIC11667725     17.45      G0    5862   163     4.191    0.245     0.160    0.173
 154815220   KIC11718860     68.93      G7    5284   127     4.533    0.186     0.020    0.124
 154815221   KIC11769256     36.28      G3    5742   140     4.177    0.207     0.092    0.142
 154815222   KIC11718381     24.70      K1    4851   171     3.341    0.247    -0.249    0.193
 154815225   KIC11769620     22.94      G3    5548   153     4.491    0.229    -0.352    0.160
 154815226   KIC11512229     18.35      G5    4380   180     0.500    0.263    -1.422    0.204
 154815230   KIC11460222    106.47      F2    5865   122     4.291    0.178    -0.198    0.116
 154815233   KIC11407174     21.96      G5    4686   174     2.379    0.253     0.114    0.197
 154815234   KIC11512763     24.35      F5    6212   151     4.321    0.226    -0.577    0.158
 154815238   KIC11355664     14.08      K1    4721   189     2.206    0.279    -0.040    0.216
 154815241   KIC11407895     56.82      G2    5831   153     3.446    0.217     0.033    0.170
 154815243   KIC11511883     28.93      K4    3962   166     1.773    0.240    -0.013    0.187
 154815245   KIC11459696     44.35      F9    5528   135     4.309    0.199    -0.015    0.135
 154815247   KIC11460462     42.32      F5    6231   136     4.213    0.201     0.244    0.137
 154815248   KIC11407833     19.41      F2    6003   159     4.109    0.238     0.132    0.168
 154815249   KIC11407628     68.48      F7    6059   127     4.452    0.187     0.013    0.124
 154816009   KIC11713510    105.18      G3    5563   122     4.051    0.178    -0.167    0.116
 154816010   KIC11662577     29.32      F4    6364   146     4.190    0.216    -0.217    0.150
 154816012   KIC11713924     30.21      F0    7422   145     3.564    0.215     0.597    0.149
 154816013   KIC11662938     62.75      F6    6134   129     3.990    0.189     0.115    0.126
 154816016   KIC11713829     34.33      G2    5707   141     4.159    0.209     0.099    0.144
 154816017   KIC11661993    161.49      F0    7138   119     3.773    0.173     0.084    0.110
 154816018   KIC11814691     55.12      G3    5597   131     4.301    0.192     0.100    0.129
 154816024   KIC11663044     21.00      G1    5834   156     4.079    0.234     0.234    0.164
 154816034   KIC12064858     71.75      G5    4939   150     2.111    0.212    -0.362    0.166
 154816037   KIC12064404     31.73      F5    5997   143     4.080    0.213    -0.561    0.147
 154816038   KIC12015987     21.81      G2    5628   155     3.812    0.232    -0.089    0.162
 154816042   KIC12015116     85.13      G5    4778   148     2.471    0.209     0.114    0.164
 154816047   KIC11965971     41.25      G5    4261   158     1.689    0.227    -0.213    0.177
 154816050   KIC12113734     17.20      G3    5687   164     4.026    0.246     0.151    0.174
 154816051   KIC11917134     30.63      G5    4329   165     1.755    0.238    -0.074    0.186
 154816052   KIC11966336     21.07      K1    4815   156     3.484    0.234     0.045    0.164
 154816054   KIC11916932     56.86      F7    5903   130     4.022    0.192    -0.113    0.128
 154816057   KIC11966643     26.81      G0    5851   148     4.173    0.221    -0.082    0.153
 154816058   KIC11868051     28.90      G4    5442   146     3.944    0.217     0.201    0.150
 154816059   KIC11867129     20.81      F6    6060   157     4.065    0.234    -0.212    0.165
 154816061   KIC11967133     42.62      G2    5656   136     4.116    0.201    -0.086    0.137
 154816062   KIC11917550    120.02      F0    6844   121     4.027    0.176    -0.002    0.114
 154816063   KIC11917749     31.28      G5    4309   164     1.942    0.237     0.001    0.185
 154816066   KIC11966795     18.48      G1    5750   161     4.193    0.241    -0.071    0.170
 154816068   KIC11867608     20.84      G0    5871   157     4.406    0.234    -0.244    0.164
 154816072   KIC11918088     43.76      G5    5085   136     3.700    0.200     0.274    0.136
 154816073   KIC11917590     44.63      F8    5888   135     4.241    0.199    -0.129    0.135
 154816077   KIC11714188     27.35      G7    5277   148     4.710    0.220    -0.035    0.153
 154816079   KIC11663862     39.74      K4    3965   159     1.486    0.228    -0.257    0.178
 154816080   KIC11663410     46.93      G3    5649   134     4.172    0.198    -0.020    0.134
 154816081   KIC11714874     59.57      G5    4476   152     1.349    0.216    -0.627    0.169
 154816082   KIC11765352     16.86      F6    6008   164     4.178    0.247    -0.116    0.175
 154816083   KIC11612629     87.81      F9    5895   124     3.988    0.181     0.075    0.119
 154816084   KIC11663589     42.11      G2    5731   136     3.735    0.201     0.205    0.137
 154816087   KIC11764657     24.19      K3    4281   171     1.967    0.248    -0.139    0.193
 154816088   KIC11612320     44.39      K3    4112   157     1.975    0.224    -0.372    0.176
 154816089   KIC11714473     69.39      F4    6438   127     4.105    0.186     0.127    0.124
 154816091   KIC11713977    168.53      F8    5889   119     3.870    0.172     0.098    0.110
 154816093   KIC11764270     31.49      G5    4675   164     2.399    0.236     0.025    0.185
 154816094   KIC11714421     27.60      F7    5847   147     3.908    0.219    -0.332    0.152
 154816109   KIC11819101     28.04      G0    5813   147     4.019    0.219     0.079    0.152
 154816110   KIC11818430     58.07      F7    6004   130     3.643    0.191     0.097    0.128
 154816112   KIC11868246     67.42      G5    4609   150     2.415    0.213     0.239    0.167
 154816117   KIC11968404     73.12      K1    4939   126     4.714    0.185     0.281    0.123
 154816119   KIC11918668     66.54      F5    6226   128     4.251    0.187    -0.152    0.125
 154816121   KIC11919192    155.87      F3    6360   119     4.062    0.173    -0.219    0.111
 154816125   KIC11869379    130.73      G2    5789   120     4.142    0.175    -0.069    0.113
 154816127   KIC12115507     26.74      F0    6440   148     4.102    0.221    -0.290    0.154
 154816133   KIC11967788     41.42      F5    6301   137     4.252    0.202    -0.014    0.138
 154816134   KIC12066292     56.62      K4    4046   153     1.756    0.217    -0.454    0.170
 154816136   KIC12016666     33.49      G3    5580   142     4.192    0.210     0.022    0.145
 154816139   KIC11968334     41.14      G5    4745   158     3.204    0.227     0.260    0.177
 154816141   KIC12066447     73.41      F0    7252   126     3.829    0.185     0.258    0.122
 154816143   KIC11967207     39.98      G3    5672   138     4.237    0.203    -0.099    0.139
 154816144   KIC12066007     19.10      G9    5044   160     4.719    0.239    -0.077    0.169
 154816145   KIC11968543     39.14      G5    5091   159     2.964    0.228    -0.852    0.179
 154816147   KIC12065938     63.66      F7    5988   129     4.203    0.188    -0.027    0.126
 154816148   KIC12017140     22.31      G2    5688   154     4.121    0.230    -0.058    0.161
 154816151   KIC11766713    140.20      F0    6433   120     4.163    0.174    -0.035    0.112
 154816152   KIC11818027     49.34      F5    6295   133     4.234    0.196    -0.070    0.132
 154816153   KIC11817437     43.72      F6    6136   136     4.135    0.200     0.024    0.136
 154816155   KIC11766168     34.82      G5    4722   162     2.460    0.233     0.179    0.182
 154816159   KIC11716190     87.78      G5    4908   147     2.461    0.208     0.074    0.163
 154816166   KIC11818028     22.36      G5    4648   173     2.488    0.252    -0.183    0.196
 154816168   KIC11816678     15.98      K3    4796   167     4.806    0.251     0.090    0.178
 154816169   KIC11766063     19.30      F8    5942   159     4.094    0.239    -0.076    0.168
 154816170   KIC11816855     21.17      G5    4442   175     2.243    0.255    -0.384    0.198
 154816171   KIC11867762     28.72      F2    5958   146     4.141    0.217    -0.108    0.151
 154816172   KIC11817562     92.33      G0    5799   123     3.753    0.180     0.183    0.118
 154816174   KIC11817970     97.71      F5    6105   123     4.041    0.179    -0.447    0.117
 154816177   KIC11916190     20.46      G3    5628   157     4.370    0.235    -0.080    0.165
 154816183   KIC11815964     28.59      F9    5671   146     4.283    0.218     0.312    0.151
 154816185   KIC11816349     49.74      F7    5940   133     4.244    0.196    -0.067    0.132
 154816186   KIC11765684     18.56      G4    5448   161     4.559    0.241    -0.145    0.170
 154816187   KIC11916861     43.63      K3    4180   157     1.723    0.225    -0.132    0.176
 154816191   KIC11865978     32.37      F0    6998   143     3.835    0.212     0.393    0.146
 154816193   KIC11765524     41.04      G5    4622   158     2.349    0.227    -0.013    0.178
 154816196   KIC11765162    195.97   A8III    6974   118     3.891    0.171     0.114    0.109
 154816197   KIC11765834     21.66      G2    5693   155     4.366    0.232    -0.152    0.163
 154816202   KIC11916111     17.38      G5    4834   182     2.511    0.266    -0.046    0.206
 154816203   KIC11865463     91.54      G1    5762   124     4.105    0.180     0.093    0.118
 154816204   KIC11815158     42.85      F0    6994   136     4.023    0.201    -0.266    0.137
 154816205   KIC11915846     39.55      G6    5308   138     3.785    0.204     0.188    0.139
 154816214   KIC11815736     16.52      F6    6029   165     4.465    0.248    -0.035    0.176
 154816223   KIC11815642     21.45      G1    5801   156     4.364    0.233    -0.030    0.163
 154816227   KIC12065275     20.64      F6    6074   157     4.035    0.235     0.068    0.165
 154816229   KIC12065553     41.30      F5    6111   137     4.050    0.202    -0.425    0.138
 154816230   KIC12114913     23.37      F6    6250   153     4.258    0.228    -0.004    0.159
 154816233   KIC12115284     19.19      F8    6006   160     4.030    0.239     0.253    0.168
 154816241   KIC12212531     18.45      F0    6317   161     4.156    0.241    -0.129    0.170
 154816243   KIC12016445     19.54      F5    6366   159     4.217    0.238     0.026    0.168
 154816245   KIC12065840     19.80      G5    4686   177     2.398    0.258     0.101    0.201
 154816248   KIC12114956     46.10      F0    7228   134     3.787    0.198     0.149    0.134
 154816250   KIC12212691    141.93      G5    4385   144     1.569    0.202    -0.161    0.158
 155001016   KIC05094944     33.44      F6    6104   142     4.150    0.210     0.084    0.145
 155001024   KIC05270419     34.95      G1    5861   141     4.244    0.209     0.068    0.143
 155001048   KIC05526952     24.72      F0    6971   151     3.948    0.225     0.105    0.157
 155001052   KIC05784094     48.91      G5    4507   155     2.106    0.221    -0.006    0.173
 155001134   KIC05872236     25.03      G7    4864   170     2.216    0.247    -0.253    0.192
 155001138   KIC05871957    161.35      F7    6094   119     4.363    0.173    -0.079    0.110
 155001143   KIC05701405     19.28      G3    5399   159     4.143    0.239    -0.468    0.168
 155001148   KIC05701051     80.23      G5    4454   148     2.533    0.210     0.401    0.164
 155001149   KIC05700805     99.58      F6    5920   123     4.271    0.179    -0.192    0.117
 155001154   KIC05871551     24.63      F8    5884   151     3.908    0.225     0.078    0.157
 155001172   KIC05785858     17.04      G5    4746   182     2.256    0.267    -0.026    0.207
 155001180   KIC05271626     17.07      G5    4873   182     2.465    0.267     0.142    0.207
 155001212   KIC05092700     30.62      F7    5844   144     3.898    0.214     0.029    0.148
 155001235   KIC05179602     81.49      F0    6824   125     3.993    0.183     0.036    0.120
 155002002   KIC05696625     24.01      F5    6104   152     3.803    0.226    -0.108    0.158
 155002005   KIC05525210     84.54      F0    6773   125     4.141    0.182    -0.010    0.120
 155002019   KIC05524879     20.57      F6    6150   157     4.398    0.235     0.072    0.165
 155002021   KIC05696889     31.28      F0    6039   144     4.097    0.213    -0.632    0.147
 155002024   KIC05610411     27.24      K1    4785   148     3.549    0.220     0.017    0.153
 155002025   KIC05611371     18.51      K1    4889   161     4.801    0.241     0.163    0.170
 155002037   KIC06031535     29.01      G5    4606   166     2.080    0.240    -0.121    0.187
 155002039   KIC05949751     23.87      G1    5518   152     3.415    0.227    -0.310    0.158
 155002044   KIC05948980     44.19      F0    6434   135     4.220    0.200    -0.178    0.136
 155002050   KIC05779724     23.71      G5    4210   172     1.599    0.249    -0.501    0.194
 155002053   KIC05783528     25.60      F5    6090   150     4.193    0.223    -0.067    0.155
 155002056   KIC05869577     19.31      G7    5124   159     4.410    0.239    -0.226    0.168
 155002058   KIC05783113     17.05      G5    4757   182     2.087    0.267    -0.067    0.207
 155002063   KIC05611978     35.64      F0    6389   140     3.995    0.208     0.091    0.143
 155002066   KIC05782671     22.79      G5    4370   173     2.059    0.251     0.135    0.196
 155002070   KIC05697579     15.57      F5    6027   168     4.286    0.252    -0.305    0.179
 155002074   KIC05697225     96.46      F5    6046   123     4.250    0.179    -0.175    0.117
 155002101   KIC05439372     22.55      K3    4843   173     1.311    0.252    -2.477    0.196
 155002120   KIC05353186     28.46      G0    5880   147     3.856    0.218     0.133    0.151
 155002126   KIC05780424     34.66      K0    4840   141     3.826    0.209     0.082    0.144
 155002127   KIC05780614     15.80      G5    4921   185     2.926    0.271    -0.206    0.210
 155002130   KIC05780782     58.82      G5    4277   152     1.989    0.216     0.061    0.170
 155002131   KIC05695096     20.75      G5    4738   176     2.149    0.256    -0.095    0.199
 155002136   KIC05609986     53.59      F5    6362   132     3.944    0.193     0.244    0.130
 155002137   KIC05696081     17.19      G5    4945   182     3.517    0.266     0.235    0.207
 155002148   KIC05695896     17.55      F5    6398   163     4.307    0.245    -0.105    0.173
 155002179   KIC06111996     25.12      F9    5541   150     4.397    0.224    -0.183    0.156
 155002182   KIC06193699     39.65      G3    5612   138     4.397    0.204    -0.117    0.139
 155002183   KIC06274734     18.20      G5    4497   180     2.486    0.263     0.085    0.204
 155002185   KIC06112102     57.64      F2    5852   130     4.014    0.191    -0.378    0.128
 155002188   KIC06274254     43.60      G8    5080   136     4.600    0.200    -0.020    0.136
 155002191   KIC06193279     20.88      G5    4617   176     2.267    0.256    -0.013    0.199
 155002194   KIC06112540     17.78      G2    5807   162     4.523    0.244     0.136    0.172
 155002199   KIC06193010     27.32      F5    6113   148     4.138    0.220    -0.359    0.153
 155002203   KIC05608964     26.90      F4    6381   148     3.955    0.221     0.081    0.153
 155002232   KIC06034033     48.41      F9    5805   133     3.853    0.196     0.027    0.133
 155002234   KIC05866724     49.01      F7    5950   133     4.053    0.196    -0.001    0.132
 155002236   KIC05782134     32.87      G3    5607   143     4.247    0.211    -0.182    0.146
 155002241   KIC05866965     16.34      K4    4061   184     1.729    0.269    -0.685    0.209
 155002243   KIC05951458     27.25      G2    5687   148     3.764    0.220    -0.178    0.153
 155002247   KIC06032981     22.60      G0    5174   173     1.944    0.251    -1.313    0.196
 155003006   KIC06854623     43.39      F0    7214   136     3.831    0.200     0.345    0.136
 155003007   KIC06683723     32.23      F0    6692   143     3.997    0.212    -0.158    0.146
 155003008   KIC06684248     17.40      F6    6116   163     4.440    0.245     0.048    0.173
 155003012   KIC06684294    150.04      G5    4836   143     2.399    0.201    -0.055    0.158
 155003014   KIC06683278     22.93      K1    4581   173     2.072    0.251    -0.571    0.195
 155003017   KIC06855078     82.81      F9    5570   125     3.787    0.182     0.416    0.120
 155003018   KIC06769710     19.80      G5    4759   177     2.384    0.258     0.078    0.201
 155003023   KIC06854673     20.90      G5    4810   176     2.227    0.255    -0.232    0.199
 155003025   KIC06684013     78.65      G5    5270   125     4.607    0.183    -0.379    0.121
 155003027   KIC06596630     19.10      G5    4755   178     2.545    0.260    -0.094    0.202
 155003034   KIC06681913     41.15      G3    5680   137     4.529    0.202     0.068    0.138
 155003040   KIC06682087     22.53      F9    5628   154     3.895    0.230     0.233    0.161
 155003043   KIC06853520     22.96      F6    6041   153     4.216    0.229     0.032    0.160
 155003045   KIC06939116     22.61      G6    4934   154     3.503    0.230    -0.591    0.161
 155003047   KIC06854391    117.48      G5    4958   145     2.576    0.204     0.035    0.160
 155003061   KIC07190443     61.03      F6    6076   129     4.299    0.190    -0.186    0.127
 155003065   KIC07271145     15.78      G3    5519   167     3.900    0.251    -0.118    0.178
 155003070   KIC07189481     17.84      K4    3950   181     1.550    0.264    -0.011    0.205
 155003077   KIC06938274     25.11      F5    6260   150     4.181    0.224    -0.181    0.156
 155003079   KIC07024018     42.50      G5    5317   158     2.944    0.226     0.253    0.177
 155003083   KIC06938521     31.30      F7    5824   144     3.922    0.213    -0.341    0.147
 155003085   KIC07107807     28.51      G2    5631   147     4.274    0.218    -0.195    0.151
 155003086   KIC06937961     26.92      F5    6266   148     4.030    0.221     0.009    0.153
 155003091   KIC07022958     91.21      F7    5958   124     3.942    0.181     0.100    0.118
 155003092   KIC07190278     28.81      F7    5784   146     4.344    0.217    -0.533    0.151
 155003095   KIC07023269     34.42      F9    5921   141     4.181    0.209     0.121    0.144
 155003096   KIC07107531     21.81      F5    6198   155     4.020    0.232    -0.005    0.162
 155003098   KIC07022661     39.84      F5    6309   138     4.170    0.203    -0.069    0.139
 155003099   KIC07107584     16.89      G3    5546   164     4.131    0.247    -0.089    0.175
 155003100   KIC07107330     37.22      F3    6490   139     4.129    0.206     0.016    0.141
 155003101   KIC07673612     40.53      F9    5600   137     3.919    0.203     0.331    0.138
 155003105   KIC07352004     35.15      G3    5683   141     3.886    0.208     0.169    0.143
 155003107   KIC07673999     75.14      F0    6594   126     4.080    0.184    -0.018    0.122
 155003111   KIC07598492     32.05      F0    6872   143     3.988    0.212    -0.323    0.147
 155003113   KIC07517305     20.48      G2    5607   157     4.350    0.235    -0.326    0.165
 155003116   KIC07518212     19.71      F5    6154   159     4.016    0.237    -0.289    0.167
 155003117   KIC07434909    117.35      G3    5792   121     4.328    0.176     0.158    0.114
 155003124   KIC07598267     24.15      F9    5303   152     4.637    0.226    -0.084    0.158
 155003129   KIC07436942     18.59      K1    4833   179     2.920    0.262    -0.029    0.203
 155003135   KIC07520144     33.97      F9    5005   142     3.480    0.210    -0.069    0.144
 155003140   KIC07355330     17.21      G5    4485   182     2.425    0.266     0.348    0.207
 155003147   KIC07520686     42.90      G7    5210   158     3.438    0.225     0.066    0.176
 155003151   KIC07272739     22.64      G8    4924   154     4.256    0.230     0.046    0.161
 155003162   KIC07190793     37.05      F7    6005   139     3.855    0.206     0.305    0.141
 155003166   KIC07192245     23.33      K1    4953   153     4.594    0.228     0.436    0.159
 155003174   KIC07192092    102.03      F4    6258   122     4.201    0.179    -0.427    0.116
 155003179   KIC07109120     23.47      K3    4318   172     2.715    0.250     0.405    0.194
 155003181   KIC07024325     31.93      F5    6187   143     3.959    0.213    -0.267    0.147
 155003185   KIC06940575     52.96      F6    5998   132     3.973    0.194     0.142    0.130
 155003186   KIC06940048     60.32      K1    4838   152     2.276    0.216    -0.264    0.169
 155003193   KIC06940531     19.85      F9    5339   158     4.431    0.237    -0.386    0.167
 155003194   KIC06940117     16.10      G2    5566   166     3.753    0.250    -0.375    0.177
 155003201   KIC07436325     67.70      K3    4198   150     2.000    0.213    -0.042    0.167
 155003203   KIC07436003     24.51      F5    6196   151     4.099    0.225    -0.092    0.157
 155003208   KIC07354508     15.04      G3    5585   169     4.470    0.255     0.109    0.181
 155003211   KIC07598875     21.95      G3    5561   155     4.347    0.231    -0.282    0.162
 155003216   KIC07674678     89.58      F0    6913   124     3.920    0.181     0.140    0.119
 155003219   KIC07599118     26.79      F6    6117   148     4.293    0.221    -0.006    0.154
 155003228   KIC06852570     17.74      K1    4707   181     2.530    0.265    -0.220    0.205
 155003229   KIC06681317     23.05      G2    5738   153     3.776    0.229     0.321    0.160
 155003234   KIC06767337     24.47      G3    5702   151     4.513    0.225     0.074    0.157
 155003235   KIC06680734     30.01      G5    4563   165     2.045    0.238    -0.352    0.186
 155005006   KIC06039039     59.52      F0    7328   130     3.687    0.190     0.093    0.127
 155005009   KIC06119259     28.88      G6    5379   146     3.936    0.217     0.142    0.150
 155005013   KIC06037036     19.96      G3    5703   158     4.351    0.237     0.182    0.167
 155005017   KIC06119788    279.75      F0    7142   117     3.722    0.169    -0.003    0.106
 155005018   KIC06118670     35.43      G5    4881   162     3.086    0.232     0.041    0.181
 155005032   KIC06198182     23.87      G3    5738   152     4.520    0.227     0.143    0.158
 155005033   KIC06198581     20.32      G5    4922   176     2.486    0.257     0.037    0.200
 155005054   KIC06435553     16.11      K2    4559   184     3.136    0.270     0.362    0.209
 155005059   KIC06515246     52.61      F0    7414   132     3.801    0.194     0.216    0.131
 155005062   KIC06515689     17.97      G2    6097   162     4.573    0.243     0.269    0.172
 155005070   KIC06436028     22.49      G3    5538   154     4.466    0.230    -0.459    0.161
 155005071   KIC06515614     21.34      G5    4710   175     2.464    0.254     0.236    0.198
 155005075   KIC06435459     33.76      G5    4620   163     2.508    0.234     0.034    0.183
 155005083   KIC06117517     62.37      G5    4650   151     3.138    0.215     0.293    0.169
 155005096   KIC06116612     73.53      F0    7356   126     3.927    0.185     0.320    0.122
 155005107   KIC06601982     15.85      F5    6481   167     4.336    0.251    -0.264    0.178
 155005109   KIC06517702     86.00      G3    5747   124     4.503    0.182    -0.211    0.119
 155005114   KIC06686569     15.80      G3    5871   167     4.286    0.251     0.200    0.178
 155005118   KIC06439407    175.47      F0    6622   119     4.201    0.172    -0.165    0.110
 155005125   KIC06518807     19.66      G0    6078   159     4.542    0.238     0.065    0.167
 155005132   KIC06281678     31.89      F6    6340   143     4.305    0.213    -0.019    0.147
 155005136   KIC06200064     22.05      F5    6408   155     4.356    0.231     0.177    0.162
 155005138   KIC06118479    113.90      K1    5043   145     2.945    0.204    -0.049    0.160
 155005148   KIC06201333     19.77      F5    6139   158     4.148    0.237    -0.203    0.167
 155005151   KIC06437491     25.31      G5    4497   170     2.394    0.246     0.053    0.192
 155005152   KIC06437115     21.97      G9    4813   174     3.069    0.253    -0.334    0.197
 155005154   KIC06600074     52.40      F7    6168   132     4.121    0.194    -0.027    0.131
 155005155   KIC06438013     18.89      F0    7144   160     4.081    0.240    -0.009    0.169
 155005158   KIC06516588     26.75      K7    4018   148     4.842    0.221     0.171    0.154
 155005162   KIC06436764     21.65      F2    6010   155     4.557    0.232    -0.120    0.163
 155005163   KIC06437719     70.45      F5    6456   127     4.163    0.186    -0.141    0.123
 155005165   KIC06600847     61.92      G4    5539   129     4.459    0.189     0.008    0.126
 155005166   KIC06437547     33.03      G5    5017   163     3.099    0.235     0.054    0.183
 155005167   KIC06359454     15.79      G7    5059   185     3.321    0.271    -0.239    0.210
 155005180   KIC06434787    100.59      G3    5731   123     4.459    0.179     0.046    0.117
 155005181   KIC06355603     15.67      F0    6907   167     3.624    0.252     0.164    0.179
 155005186   KIC06512518     46.64      G5    4306   156     1.441    0.223    -0.341    0.174
 155005189   KIC06433927     83.90      G5    4631   148     2.795    0.209     0.033    0.164
 155005196   KIC06434315     25.91      F6    6216   149     4.079    0.222     0.178    0.155
 155005198   KIC06513234     24.07      G5    4806   171     1.913    0.248    -0.085    0.194
 155005200   KIC06354975     49.54      F0    6627   133     4.073    0.196    -0.070    0.132
 155005222   KIC06115603     79.04      F5    6360   125     3.897    0.183     0.006    0.121
 155005224   KIC06196202     17.00      K3    4781   164     4.701    0.247     0.253    0.174
 155005228   KIC06196950     22.83      G9    5012   173     3.469    0.251    -0.078    0.195
 155005230   KIC06277741     56.47      K3    4165   153     2.404    0.217     0.289    0.170
 155005234   KIC06356692     37.85      G7    5326   139     3.943    0.205     0.523    0.141
 155005237   KIC06196457     44.01      G3    5704   135     3.937    0.200     0.186    0.136
 155005242   KIC06276898    151.40      G5    4938   143     2.370    0.201    -0.124    0.158
 155005244   KIC06197019     25.42      G5    4315   170     1.629    0.246     0.045    0.192
 155006036   KIC07036104     27.56      G5    4841   168     2.227    0.242    -0.401    0.189
 155006039   KIC06950429     58.36      F5    6115   130     4.220    0.191     0.105    0.128
 155006045   KIC06950167     30.49      F9    5549   145     4.519    0.215     0.086    0.148
 155006048   KIC06864859     37.12      F0    6547   139     4.158    0.206    -0.158    0.141
 155006056   KIC07038145     18.72      G1    5778   160     3.710    0.241     0.344    0.170
 155006060   KIC06867766     15.99      F2    6110   167     4.322    0.251     0.043    0.177
 155006080   KIC06779260     29.69      G9    5186   145     4.630    0.216     0.111    0.149
 155006082   KIC06693110     16.87      G5    4375   183     2.795    0.267     0.366    0.207
 155006086   KIC06864995     52.87      G5    4837   154     2.290    0.219    -0.033    0.172
 155006088   KIC06780333     19.06      G5    4790   179     3.329    0.260     0.199    0.202
 155006097   KIC06779699     25.02      K3    4416   170     2.890    0.247     0.418    0.192
 155006099   KIC06694140     33.55      G2    5761   142     3.765    0.210     0.075    0.145
 155006105   KIC06288896     15.71      F2    5795   167     3.999    0.252    -0.303    0.178
 155006107   KIC06208846     51.35      G5    4378   154     1.712    0.220    -0.104    0.172
 155006163   KIC06527363     27.79      F2    6624   147     4.263    0.219    -0.132    0.152
 155006181   KIC06525122     23.50      K4    4059   172     1.888    0.250     0.245    0.194
 155006183   KIC06608856     55.45      F5    6072   131     4.180    0.192    -0.200    0.129
 155006188   KIC06445589     30.22      F5    6039   145     4.087    0.215    -0.351    0.149
 155006212   KIC06207232     31.24      F5    6420   144     3.916    0.213     0.225    0.147
 155006235   KIC06444071     71.90      K3    4344   150     2.144    0.212     0.031    0.166
 155006237   KIC06443090     19.78      G3    5613   158     4.481    0.237     0.051    0.167
 155006249   KIC06607150     22.91      G2    5902   153     4.547    0.229     0.294    0.160
 155007039   KIC05703348     28.99      G7    4835   166     2.241    0.240    -0.125    0.187
 155007052   KIC05961015     29.04      G7    5115   166     2.763    0.240    -0.057    0.187
 155007056   KIC05706341     22.32      F9    5124   174     2.707    0.252    -0.021    0.196
 155007072   KIC05791889     23.87      G5    4837   172     2.924    0.249     0.205    0.194
 155007103   KIC05876377     15.27      G9    4666   168     4.808    0.254     0.093    0.180
 155007119   KIC05790744     19.99      K1    4635   177     2.529    0.258     0.009    0.200
 155007124   KIC05790086     48.34    A7IV    6976   134     4.091    0.197     0.029    0.133
 155007143   KIC06127825     22.80      F9    5013   173     2.870    0.251    -0.054    0.196
 155007149   KIC06127486     33.31      G3    5247   142     4.087    0.211    -0.283    0.145
 155007167   KIC05360999     18.41      G5    4707   180     3.229    0.262     0.323    0.204
 155007175   KIC05446068    113.26   A7III    6771   121     4.436    0.177     0.294    0.115
 155007196   KIC06124244     18.97      G5    4230   179     1.116    0.261    -0.283    0.203
 155008005   KIC06604231     21.08      G7    4721   175     1.040    0.255    -0.996    0.198
 155008012   KIC06441100     24.97      F0    6745   151     3.979    0.224     0.132    0.156
 155008013   KIC06362068     23.17      G7    5042   153     3.712    0.228    -0.263    0.160
 155008022   KIC06775549     15.19      G6    5148   187     3.340    0.274    -0.360    0.212
 155008025   KIC06521045     32.74      G3    5705   143     4.047    0.211     0.097    0.146
 155008027   KIC07032190     26.17      G5    5151   169     2.922    0.244     0.264    0.191
 155008028   KIC07116264     23.78      G7    4920   172     2.419    0.249    -0.632    0.194
 155008033   KIC06947022     16.71      G8    5133   165     3.680    0.248    -0.109    0.175
 155008034   KIC07115869     25.50      F5    6215   150     4.131    0.223    -0.134    0.156
 155008035   KIC07117084     19.37      G8    5106   159     3.944    0.239    -0.196    0.168
 155008036   KIC07033467     73.85      G5    4648   149     2.705    0.211     0.265    0.166
 155008040   KIC06947195     23.17      F0    6811   153     3.944    0.228    -0.233    0.160
 155008045   KIC07032948     26.83      G7    5545   148     4.277    0.221     0.512    0.153
 155008049   KIC07031714     15.76      K1    4810   185     2.269    0.272    -0.248    0.210
 155008051   KIC06777016     40.30      G1    5492   137     3.698    0.203    -0.396    0.138
 155008052   KIC06690934     65.02      G5    4765   151     2.246    0.214    -0.239    0.168
 155008056   KIC06863365     21.80      F6    6102   155     4.140    0.232    -0.102    0.162
 155008059   KIC06778113     25.93      F0    6650   149     3.884    0.222    -0.003    0.155
 155008060   KIC06863017     64.73      G5    4871   151     2.249    0.214    -0.220    0.168
 155008064   KIC06777888     20.91      G5    4682   176     2.303    0.255    -0.037    0.199
 155008071   KIC06777171     44.20      G8    5171   135     4.752    0.200     0.043    0.136
 155008073   KIC06777790     30.81      K1    4681   165     2.578    0.237    -0.244    0.185
 155008093   KIC07034109     17.74      F9    5273   163     3.765    0.244     0.231    0.172
 155008097   KIC07118566     45.52      K4    4245   156     2.169    0.223     0.142    0.175
 155008115   KIC06363109     17.18      G5    4603   182     2.834    0.266     0.167    0.207
 155008119   KIC06203334     23.84      G7    5154   152     4.378    0.227     0.011    0.158
 155008120   KIC06283912     61.74      F0    6564   129     4.103    0.189    -0.113    0.126
 155008126   KIC06442246     23.69      F8    5776   152     4.017    0.227    -0.095    0.159
 155008129   KIC06605929     32.52      G5    4807   163     2.575    0.235     0.078    0.184
 155008135   KIC06605187     16.39      F7    6020   166     4.223    0.249     0.155    0.176
 155008136   KIC06442377     29.16      F5    6222   146     4.216    0.217    -0.246    0.150
 155008140   KIC06441968     41.52      F8    5952   137     4.310    0.202    -0.147    0.138
 155008149   KIC06442702     22.88      G7    5122   173     3.354    0.251    -0.283    0.195
 155008153   KIC06519209     22.08      F3    6778   155     3.945    0.231     0.283    0.162
 155008161   KIC06361794     47.54      G5    4449   156     2.270    0.222     0.272    0.174
 155008168   KIC06519052     65.99      F6    5993   128     4.129    0.188    -0.295    0.125
 155008170   KIC06688318    115.39      G5    5013   145     2.440    0.204     0.158    0.160
 155008176   KIC06039091     18.58      G7    5351   161     4.542    0.241     0.231    0.170
 155008182   KIC06201836     18.96      G1    5733   160     3.876    0.240     0.232    0.169
 155008185   KIC06201567     17.42      F6    6338   163     4.117    0.245     0.054    0.173
 155008214   KIC05956977     16.47      G8    4815   184     2.629    0.269    -0.423    0.208
 155008215   KIC05958741     93.58      F0    7072   123     3.900    0.180    -0.002    0.118
 155008226   KIC06774534     21.54      G7    5246   155     4.343    0.232     0.276    0.163
 155008229   KIC06776566     35.59      G3    5660   140     4.252    0.208     0.180    0.143
 155008237   KIC06862329     37.62      G1    5772   139     4.393    0.206    -0.070    0.141
 155008240   KIC06775356     16.62      G1    5916   165     4.338    0.248     0.109    0.176
 155008243   KIC06861400     51.95      F0    6772   132     3.644    0.194     0.421    0.131
 155009006   KIC07281410     42.12      K4    4015   158     1.130    0.226    -0.120    0.177
 155009008   KIC07280944     30.44      F5    6370   145     4.163    0.215     0.125    0.148
 155009014   KIC07198512     56.90      F0    6625   130     3.763    0.192     0.183    0.128
 155009018   KIC07281301     18.26      F5    6027   161     4.166    0.242    -0.204    0.171
 155009024   KIC07199397    137.95      G2    5655   120     3.601    0.174    -0.164    0.112
 155009025   KIC07360484     28.97      G0    5958   146     4.324    0.217     0.080    0.150
 155009027   KIC07751680     21.66      G3    5681   155     3.920    0.232     0.189    0.163
 155009033   KIC07752458     33.89      F5    6256   142     4.210    0.210    -0.015    0.144
 155009034   KIC07821229     23.62      F5    6384   152     4.171    0.227     0.007    0.159
 155009035   KIC07682079     15.17      G6    5337   169     3.745    0.254     0.359    0.180
 155009044   KIC07821385     17.22      G5    4841   182     2.912    0.266    -0.038    0.207
 155009047   KIC07751972     28.10      K0    5115   147     3.573    0.218     0.193    0.152
 155009054   KIC07889518     17.21      F5    6197   164     4.301    0.246    -0.362    0.174
 155009055   KIC08027591    103.35      F5    6120   122     4.094    0.178    -0.119    0.116
 155009064   KIC07889097     17.72      F0    6482   163     4.016    0.244    -0.074    0.172
 155009065   KIC08027209     31.14      G4    5244   144     4.174    0.214    -0.189    0.148
 155009067   KIC08027609     18.54      G5    4818   179     3.438    0.262     0.234    0.204
 155009068   KIC07958277     38.70      F5    6245   138     4.245    0.204    -0.116    0.140
 155009073   KIC07958418     20.02      G2    5850   158     4.142    0.237     0.068    0.166
 155009074   KIC07890640     43.86      F5    6364   136     4.140    0.200    -0.001    0.136
 155009075   KIC08096594     37.40      G2    5838   139     4.010    0.206    -0.084    0.141
 155009078   KIC08231291     22.85      G7    5254   153     4.467    0.229    -0.190    0.160
 155009079   KIC08230724     16.43      G2    5560   166     3.744    0.249    -0.118    0.176
 155009080   KIC08231550     15.62      K1    4929   168     4.690    0.252     0.240    0.179
 155009081   KIC08095028     43.58      K4    4412   136     4.200    0.200    -0.090    0.136
 155009082   KIC08163439     25.40      G5    4923   170     2.946    0.246    -0.137    0.192
 155009085   KIC08163370     26.95      F9    5529   148     4.319    0.220     0.031    0.153
 155009086   KIC08164254     15.71      G5    4508   185     2.629    0.272     0.079    0.211
 155009089   KIC08164450     48.56      F2    5870   133     4.253    0.196    -0.384    0.133
 155009094   KIC08231947     18.76      K4    4084   179     1.798    0.261     0.125    0.203
 155009098   KIC08164737     20.58      F0    6751   157     4.106    0.235    -0.248    0.165
 155009099   KIC08164635     20.16      G3    5393   158     3.510    0.236    -0.151    0.166
 155009100   KIC08232186     86.86      F0    6938   124     3.790    0.181     0.173    0.119
 155009106   KIC07957708     19.21      G3    5477   160     3.998    0.239    -0.140    0.168
 155009109   KIC08095441     17.04      G6    5360   164     4.583    0.246    -0.036    0.174
 155009116   KIC07888449    128.01      F5    6342   120     4.202    0.175    -0.046    0.113
 155009119   KIC07887959     72.23      F7    6059   127     4.079    0.185     0.130    0.123
 155009121   KIC07957640     15.36      G3    5701   168     4.192    0.253    -0.071    0.180
 155009122   KIC07820169     21.05      G5    4697   175     2.033    0.255    -0.125    0.199
 155009124   KIC07958018     26.99      G3    5740   148     4.105    0.220     0.302    0.153
 155009129   KIC07444280     97.63      F0    7177   123     3.814    0.179     0.240    0.117
 155009133   KIC07363837     19.75      F7    5913   159     4.037    0.237    -0.020    0.167
 155009135   KIC07446038     33.38      G8    5203   142     4.697    0.211     0.142    0.145
 155009137   KIC07282332     20.50      G5    4696   176     2.496    0.257     0.014    0.200
 155009140   KIC07363422     30.20      F7    5885   145     4.238    0.215    -0.372    0.149
 155009151   KIC07819825     31.92      F5    6202   143     4.160    0.213    -0.231    0.147
 155009153   KIC07679799     30.72      G7    4929   165     2.266    0.237    -0.573    0.186
 155009157   KIC07819337     22.76      G7    5350   154     4.248    0.229     0.173    0.160
 155009159   KIC07750484     57.40      F5    6086   130     3.944    0.191    -0.224    0.128
 155009162   KIC07751282     23.96      G8    5285   152     4.764    0.226    -0.028    0.158
 155009166   KIC07680114    219.46      G3    5635   118     4.114    0.170     0.097    0.108
 155009169   KIC07750941     21.69      F9    5653   155     4.000    0.232    -0.631    0.163
 155009171   KIC07751130     22.63      K0    4825   154     3.730    0.230     0.080    0.161
 155009172   KIC07679756     31.28      G5    5002   164     2.784    0.237    -0.378    0.185
 155009173   KIC07679568     59.78      F5    6293   130     4.165    0.190    -0.067    0.127
 155009174   KIC07750730     27.54      F5    6227   148     3.998    0.219     0.002    0.152
 155009180   KIC07528398     24.69      G4    5509   151     3.727    0.225     0.114    0.157
 155009188   KIC07752915     43.04      G5    4527   158     2.352    0.225     0.213    0.176
 155009199   KIC07822114     28.41      G5    4640   167     2.378    0.241     0.129    0.188
 155009201   KIC07526081     24.78      F5    6370   151     4.122    0.225    -0.089    0.157
 155009205   KIC07526756     20.29      G2    5903   158     4.264    0.236     0.297    0.166
 155009206   KIC07442926     49.32      G4    5591   133     4.219    0.196     0.382    0.132
 155009207   KIC07526466     41.39      G5    4769   158     2.312    0.226    -0.116    0.177
 155009209   KIC07442579     50.65      K7    3753   155     1.445    0.220    -0.081    0.173
 155009210   KIC07442973     35.71      G8    5380   140     4.373    0.208     0.312    0.143
 155009213   KIC07524892     28.24      G4    5561   147     4.378    0.218    -0.052    0.151
 155009218   KIC07524667     39.00      G4    5486   138     4.191    0.204     0.019    0.140
 155009219   KIC07525815     54.98      K0    5012   153     3.443    0.218    -0.065    0.171
 155009226   KIC07201741     36.46      G2    5864   140     3.713    0.207     0.153    0.142
 155009227   KIC07199989     40.12      F0    6744   138     4.077    0.203     0.003    0.139
 155009232   KIC07201728     61.75      F5    6189   129     4.149    0.189     0.107    0.126
 155009238   KIC07283405     26.10      G5    4835   169     2.775    0.245     0.037    0.191
 155009241   KIC07283317     58.32      F0    6980   130     3.798    0.191     0.103    0.128
 155009243   KIC07281814     57.62      F0    6933   130     3.923    0.191    -0.117    0.128
 155009246   KIC07200269     81.41      F2    5914   125     4.352    0.183    -0.439    0.120
 155010006   KIC06935850     27.26      G5    4316   168     1.570    0.243    -0.277    0.189
 155010008   KIC07104934     32.97      K1    4781   142     3.470    0.211     0.168    0.145
 155010010   KIC06850354     18.93      G3    5632   160     4.100    0.240     0.109    0.169
 155010016   KIC06850213     46.85      G5    4173   156     1.910    0.223     0.198    0.174
 155010021   KIC06850504     21.64      G7    5375   155     4.722    0.232     0.130    0.163
 155010023   KIC07105410     49.16      G5    4522   155     2.213    0.221     0.153    0.173
 155010027   KIC06431515     25.31      F2    5923   150     4.333    0.224    -0.102    0.156
 155010028   KIC06193155     56.47      G2    5748   131     3.553    0.192     0.058    0.129
 155010046   KIC06192847     26.10      K7    3959   169     1.226    0.245    -0.639    0.191
 155010050   KIC06193363     21.98      F7    5860   155     4.116    0.231    -0.183    0.162
 155010051   KIC06594104     15.97      F2    5949   167     4.249    0.251    -0.192    0.178
 155010060   KIC06764812    178.99      F0    6559   118     4.153    0.172    -0.098    0.109
 155010061   KIC06765032     32.01      G5    4532   164     1.488    0.236    -0.634    0.184
 155010063   KIC06765783     33.62      G2    5611   142     3.940    0.210    -0.218    0.145
 155010064   KIC06593363     35.94      G2    5537   140     3.992    0.207    -0.463    0.142
 155010065   KIC06678666     17.63      K3    4330   181     2.241    0.265    -0.489    0.206
 155010066   KIC06851252     83.93      F0    6917   125     3.770    0.182     0.167    0.120
 155010067   KIC06765302     32.21      F2    5717   143     3.965    0.212    -0.338    0.146
 155010069   KIC06510909     15.44      G7    5322   168     4.452    0.253    -0.128    0.179
 155010071   KIC06510183    179.40      G5    4722   143     2.851    0.200    -0.017    0.156
 155010072   KIC06678383     44.26      G0    5494   135     3.958    0.200    -0.600    0.136
 155010073   KIC06850603     21.18      F5    6079   156     4.078    0.233    -0.305    0.164
 155010074   KIC06765518     23.41      F5    6164   153     3.744    0.228     0.028    0.159
 155010090   KIC06509497     18.96      F9    5590   160     4.144    0.240     0.145    0.169
 155010098   KIC06509033     26.05      F0    6390   149     4.142    0.222    -0.521    0.155
 155010101   KIC06849765     29.95      F5    6062   145     4.231    0.215    -0.320    0.149
 155010114   KIC06763867     27.96      F4    6324   147     4.120    0.219    -0.060    0.152
 155010115   KIC06764382     16.74      G5    4423   183     2.504    0.268     0.079    0.208
 155010122   KIC06763526     39.56      F2    5820   138     4.255    0.204    -0.323    0.139
 155010132   KIC06935415     32.98      F6    5991   142     3.927    0.211     0.018    0.145
 155010133   KIC07104428     45.69      F4    6421   135     4.164    0.198     0.082    0.135
 155010140   KIC07104562     63.16      G2    5736   129     4.055    0.189    -0.113    0.126
 155010147   KIC07019953     34.36      F9    5014   162     2.210    0.233    -0.633    0.182
 155010150   KIC07103723     33.76      F5    6008   142     4.291    0.210    -0.439    0.145
 155010159   KIC06511354     41.78      F0    7029   137     4.040    0.202    -0.081    0.137
 155010167   KIC06511805     43.65      G1    5771   136     4.014    0.200     0.146    0.136
 155010172   KIC06432678     30.49      G2    5648   145     4.080    0.215    -0.142    0.148
 155010178   KIC06351570     16.70      G3    5404   165     3.541    0.248    -0.290    0.175
 155010203   KIC06594945     35.59      F5    6025   140     3.965    0.208    -0.383    0.143
 155010208   KIC06511221    151.08      G3    5642   119     4.548    0.173     0.168    0.111
 155010210   KIC06594505     70.40      G5    4867   150     2.150    0.212    -0.336    0.166
 155010211   KIC06680250     21.60      G6    5469   155     4.206    0.232     0.300    0.163
 155010212   KIC06851927     19.94      G8    5169   158     4.583    0.237    -0.304    0.167
 155010214   KIC06595145     17.38      G0    5883   163     4.450    0.245     0.084    0.173
 155010223   KIC06680464     21.96      F5    6452   155     4.163    0.231    -0.076    0.162
 155010229   KIC07022298     18.73      G3    5595   160     3.780    0.241     0.265    0.170
 155010244   KIC07022220     50.52      K4    4038   155     1.509    0.220     0.061    0.173
 155011003   KIC08489772     30.26      G0    5868   145     4.159    0.215     0.153    0.149
 155011008   KIC08424991     20.34      G0    5900   157     4.577    0.236     0.138    0.166
 155011012   KIC08490244     19.95      G1    5813   158     4.367    0.237     0.182    0.167
 155011013   KIC08618560     50.44      G5    4821   155     2.773    0.220    -0.140    0.173
 155011014   KIC08489832     57.21      G5    4774   153     2.419    0.217     0.119    0.170
 155011020   KIC08554303     53.87      F5    6251   131     4.293    0.193     0.025    0.130
 155011021   KIC08683462     22.50      F7    6014   154     4.215    0.230    -0.021    0.161
 155011025   KIC08554498     84.91      G3    5700   124     4.107    0.182     0.160    0.119
 155011031   KIC08687088     26.71      F5    6097   148     3.877    0.221     0.041    0.154
 155011034   KIC08751796     26.06      F6    6183   149     4.242    0.222    -0.102    0.155
 155011037   KIC08623156     34.12      G5    4847   162     2.156    0.233    -0.459    0.182
 155011040   KIC08751312     42.59      G2    5877   136     4.374    0.201     0.098    0.137
 155011044   KIC08623441     15.62      F5    6327   168     4.378    0.252     0.031    0.179
 155011047   KIC08817792     37.41      K1    5036   139     3.506    0.206     0.189    0.141
 155011048   KIC08816372     16.78      G0    5633   165     4.238    0.247    -0.660    0.175
 155011052   KIC08362718     17.67      G3    5777   163     4.613    0.244     0.220    0.172
 155011054   KIC08296853     44.01      G3    5643   135     4.686    0.200    -0.127    0.136
 155011056   KIC08493250     15.96      F0    6260   167     4.347    0.251    -0.381    0.178
 155011059   KIC08363089     19.37      F5    6429   159     4.224    0.239     0.083    0.168
 155011060   KIC08557256     35.19      F0    6918   141     4.114    0.208    -0.246    0.143
 155011061   KIC08493159     80.71      F0    6923   125     3.733    0.183     0.095    0.120
 155011065   KIC08427895     50.91     A7V    7416   132     3.747    0.195    -0.130    0.131
 155011066   KIC08297076     16.60      G6    5144   165     3.581    0.248    -0.303    0.176
 155011072   KIC08363305     27.97      G0    5923   147     4.441    0.219    -0.035    0.152
 155011076   KIC08360912     39.83      K1    4840   159     2.362    0.228    -0.160    0.178
 155011078   KIC08360354    140.03      F0    7235   120     3.830    0.174     0.471    0.112
 155011079   KIC08228295     30.06      G4    5506   145     4.087    0.215     0.394    0.149
 155011080   KIC08294579     29.45      G0    5734   146     4.356    0.216    -0.465    0.150
 155011084   KIC08361046     17.17      G5    4727   182     2.895    0.266    -0.035    0.207
 155011086   KIC08227512    114.55      F5    6147   121     4.020    0.177    -0.131    0.115
 155011089   KIC08425385     39.95      F9    5519   138     4.378    0.203    -0.011    0.139
 155011090   KIC08425723     27.85      F9    5534   147     4.128    0.219    -0.049    0.152
 155011091   KIC08295075    185.91      F0    6710   118     4.143    0.172    -0.023    0.109
 155011092   KIC08359903     23.66      F9    5732   152     4.187    0.227     0.368    0.159
 155011095   KIC08294475     26.45      G7    4971   169     2.179    0.244    -0.509    0.190
 155011096   KIC08425420     20.68      G9    4806   176     2.791    0.256    -0.383    0.199
 155011097   KIC08426007     61.93   A7III    6999   129     3.928    0.189     0.094    0.126
 155011098   KIC08295304     15.01      G8    5085   169     4.613    0.255     0.177    0.181
 155011103   KIC08621578     21.98      F9    5309   155     3.955    0.231    -0.420    0.162
 155011105   KIC08686355     69.66      G2    5798   127     4.428    0.186    -0.001    0.124
 155011107   KIC08622860    107.97      G5    5112   146     2.826    0.205    -0.082    0.161
 155011112   KIC08686097     68.25      G2    5657   127     4.230    0.187    -0.278    0.124
 155011113   KIC08557743     81.51     A9V    6774   125     4.097    0.183    -0.043    0.120
 155011115   KIC08621637    113.89      F9    5453   121     3.859    0.177     0.141    0.115
 155011117   KIC08621939     61.14      G4    5576   129     4.424    0.190    -0.029    0.127
 155011118   KIC08621781     29.19      F9    5513   146     4.540    0.217    -0.225    0.150
 155011119   KIC08622810     56.11      K1    4957   153     3.465    0.218     0.257    0.171
 155011120   KIC08557179     27.87      G1    5855   147     4.283    0.219     0.092    0.152
 155011121   KIC08557374     19.15      F9    5452   160     4.386    0.239     0.165    0.168
 155011123   KIC08622563     46.47      F9    5765   134     3.934    0.198    -0.323    0.134
 155011129   KIC08748376     24.41      K7    3854   171     1.419    0.248    -0.082    0.193
 155011132   KIC08813566     25.86      G0    5956   149     4.207    0.223     0.203    0.155
 155011136   KIC08749150     41.52      G2    5836   137     3.978    0.202     0.081    0.138
 155011140   KIC08685037     36.89      F9    5469   140     4.386    0.206    -0.134    0.141
 155011142   KIC08748656     35.74      F5    6137   140     4.181    0.208    -0.333    0.143
 155011145   KIC08880933     16.59      G7    4849   183     2.044    0.268    -0.669    0.208
 155011146   KIC08880301     18.06      F9    5664   162     4.440    0.243     0.154    0.171
 155011147   KIC08684041     18.64      G9    4786   161     4.800    0.241    -0.160    0.170
 155011149   KIC08881273     47.82      G1    5820   134     4.185    0.197     0.123    0.133
 155011158   KIC08747837     15.62      F9    5250   168     3.926    0.252    -0.010    0.179
 155011159   KIC08748103     18.19      F9    5287   162     4.100    0.242     0.145    0.171
 155011162   KIC08748278     64.61      G7    4858   151     2.219    0.214    -0.222    0.168
 155011163   KIC08747899     28.59      F9    5624   146     4.281    0.218     0.108    0.151
 155011164   KIC08747222     24.17      K1    4672   171     2.841    0.248    -0.121    0.193
 155011169   KIC08747756     16.33      G3    5661   166     4.048    0.249     0.198    0.176
 155011170   KIC08747047     22.03      G2    5502   155     3.755    0.231    -0.376    0.162
 155011171   KIC08683442     53.48      F6    5915   132     4.184    0.193    -0.639    0.130
 155011173   KIC08618510     41.00      G5    4767   158     2.376    0.227     0.046    0.178
 155011175   KIC08618653     16.74      G5    4607   183     2.634    0.268     0.344    0.208
 155011177   KIC08621440     26.77      G7    5441   148     4.345    0.221    -0.286    0.154
 155011178   KIC08555588    175.83      G5    4448   143     2.490    0.200     0.384    0.157
 155011186   KIC08684860    105.46      K1    4998   146     3.072    0.205    -0.005    0.161
 155011187   KIC08620872     29.91      K1    4734   165     2.928    0.239     0.084    0.186
 155011190   KIC08556311    104.24      G2    5865   122     4.092    0.178     0.353    0.116
 155011191   KIC08555181     17.78      F9    5175   181     2.320    0.264    -0.575    0.205
 155011195   KIC08555599     38.42      G5    4424   160     2.707    0.229     0.057    0.179
 155011196   KIC08684730     62.34      G2    5685   129     3.820    0.189     0.085    0.126
 155011198   KIC08491013     40.16      F9    5636   138     4.037    0.203     0.349    0.139
 155011200   KIC08491374    155.92      F6    6084   119     4.015    0.173     0.032    0.111
 155011202   KIC08685978     23.85      G7    4887   172     2.705    0.249    -0.565    0.194
 155011203   KIC08881398    122.69      F0    6988   121     3.936    0.176     0.062    0.114
 155011204   KIC08749783     17.06      F9    5593   164     4.064    0.246    -0.403    0.174
 155011208   KIC08881503     64.18      F6    5901   128     4.205    0.188    -0.581    0.125
 155011214   KIC08750736     28.36      G2    5681   147     4.283    0.218     0.032    0.151
 155011215   KIC08815517     15.14      G5    4834   187     2.901    0.274    -0.198    0.212
 155011218   KIC08750585     16.95      G3    5310   164     3.656    0.247    -0.304    0.175
 155011219   KIC08816111     44.87      F0    6561   135     4.121    0.199    -0.176    0.135
 155011220   KIC08815290     27.71      G5    4777   167     2.430    0.242    -0.081    0.189
 155011230   KIC08426743     86.51      G5    4898   147     2.286    0.208    -0.315    0.163
 155011233   KIC08295509     18.98      F9    6031   160     4.550    0.240     0.179    0.169
 155011234   KIC08426957     24.63      G0    5840   151     3.991    0.225     0.282    0.157
 155011237   KIC08362275     28.87      F8    5869   146     4.016    0.217    -0.099    0.151
 155011239   KIC08228998     29.35      G8    4962   146     4.928    0.216    -0.061    0.150
 155011249   KIC08491748     21.58      F9    5446   155     3.698    0.232     0.476    0.163
 155012008   KIC08300519     28.56      G7    4950   146     3.635    0.218    -0.174    0.151
 155012010   KIC08301180     25.30      G5    4906   170     3.346    0.246     0.149    0.192
 155012012   KIC08234433     33.94      K1    5091   142     4.620    0.210     0.282    0.144
 155012014   KIC08301267     33.28      F7    6124   142     4.279    0.211     0.149    0.145
 155012021   KIC08098530     21.72      F7    5997   155     4.121    0.232     0.180    0.163
 155012024   KIC08366239     43.53      G9    5032   157     3.174    0.225    -0.025    0.176
 155012025   KIC08233917     23.69      G5    4583   172     2.230    0.249     0.095    0.194
 155012031   KIC08430882     21.78      F5    6113   155     4.127    0.232    -0.268    0.162
 155012035   KIC08431372     44.37      F0    6616   135     4.134    0.199    -0.118    0.135
 155012038   KIC08495228     20.84      G2    5475   157     4.038    0.234    -0.098    0.164
 155012046   KIC08430950     18.24      G2    5644   161     4.188    0.242    -0.117    0.171
 155012049   KIC08495491     17.05      K7    3964   164     4.830    0.246    -0.270    0.174
 155012051   KIC08494542     19.44      F2    5995   159     3.909    0.238    -0.361    0.168
 155012053   KIC08494872    198.29      F7    5932   118     4.306    0.171    -0.151    0.109
 155012055   KIC08494142     72.56      F8    5970   127     4.100    0.185     0.080    0.123
 155012057   KIC08559796     38.22      F0    6546   139     4.048    0.205    -0.184    0.140
 155012058   KIC08364786    156.83      K1    4844   143     2.491    0.201    -0.251    0.157
 155012063   KIC08495082     42.11      G5    4338   158     1.827    0.226    -0.185    0.177
 155012070   KIC08494839     32.34      G5    4224   164     0.256    0.235    -1.253    0.184
 155012071   KIC08430053     26.03      F8    5969   149     4.270    0.222     0.165    0.155
 155012075   KIC08430590     46.99      F6    6114   134     4.312    0.197     0.001    0.134
 155012083   KIC08232851     27.64      G5    4665   168     2.547    0.242     0.401    0.189
 155012088   KIC08233326     21.99      G5    4707   155     3.755    0.231     0.407    0.162
 155012096   KIC08233110     21.17      F4    6408   156     4.215    0.233    -0.056    0.164
 155012097   KIC08165617     34.86      F4    6431   141     4.130    0.209    -0.128    0.143
 155012100   KIC08165490     48.36      F5    6255   133     4.047    0.197     0.033    0.133
 155012108   KIC08235448     40.38      G5    4753   159     2.346    0.227    -0.404    0.178
 155012119   KIC08302593     94.83      K0    4748   123     4.834    0.180    -0.120    0.118
 155012120   KIC08168324     21.93      K3    4546   174     2.199    0.253    -0.380    0.197
 155012122   KIC08235296    118.56      G5    4685   145     2.025    0.204    -0.021    0.160
 155012126   KIC08364093     16.54      K1    4897   183     2.271    0.269    -0.335    0.208
 155012127   KIC08493800    191.38      G0    5878   118     4.215    0.171     0.021    0.109
 155012128   KIC08364578     24.59      G8    4940   171     2.140    0.247    -0.502    0.193
 155012133   KIC08429450     38.86      F0    6868   138     3.958    0.204     0.074    0.140
 155012134   KIC08429170     67.99      G2    5719   127     4.349    0.187     0.083    0.124
 155012137   KIC08298097     46.61      F5    6033   134     4.041    0.198    -0.163    0.134
 155012139   KIC08428794     22.49      F7    5955   154     3.930    0.230    -0.179    0.161
 155012140   KIC08364359     16.20      F9    5510   166     3.624    0.250     0.258    0.177
 155012141   KIC08363536     27.08      G3    5669   148     4.137    0.220     0.032    0.153
 155012154   KIC08030178     18.22      G5    4862   180     3.316    0.263     0.149    0.204
 155012156   KIC08030516     37.31      F7    5831   139     3.933    0.206    -0.108    0.141
 155012159   KIC08099329     15.26      G3    5315   169     4.155    0.254    -0.383    0.180
 155012161   KIC07961197     33.33      K1    4190   163     2.120    0.234    -0.342    0.183
 155012172   KIC08099421     24.30      F3    6327   151     4.056    0.226    -0.269    0.158
 155012174   KIC08100069     18.75      G5    4826   179     2.401    0.261    -0.165    0.203
 155012176   KIC08496536     21.76      G6    5001   174     2.382    0.253    -0.567    0.197
 155012179   KIC08367282     17.18      G2    5719   164     4.462    0.246    -0.130    0.174
 155012180   KIC08496753     30.95      F7    5851   144     3.963    0.214    -0.167    0.148
 155012181   KIC08432609     48.32      G3    5434   134     4.528    0.197    -0.065    0.133
 155012185   KIC08432040     31.63      F6    6041   144     3.990    0.213     0.043    0.147
 155012186   KIC08432198     15.04      G8    4972   187     3.306    0.275    -0.156    0.213
 155012191   KIC08561066     23.38      F7    5817   153     4.200    0.228    -0.279    0.159
 155012192   KIC08431860     30.46      F9    5618   145     4.398    0.215     0.176    0.148
 155012193   KIC08497211     15.04      G5    4386   187     2.480    0.275     0.374    0.213
 155012194   KIC08432724     19.28      F2    5776   159     4.016    0.239    -0.400    0.168
 155012200   KIC08496268     21.93      F9    5677   155     3.912    0.231     0.230    0.162
 155012231   KIC08624155     65.63      G5    5030   151     2.457    0.214     0.001    0.168
 155012237   KIC08688385     23.69      F2    5892   152     4.174    0.227    -0.350    0.159
 155012238   KIC08623993     24.73      G2    5859   151     4.574    0.225     0.065    0.157
 155012243   KIC08753251     16.10      G7    5370   166     4.164    0.250     0.315    0.177
 155012249   KIC08559644     18.14      G3    5771   162     4.457    0.243     0.248    0.171
 155012250   KIC08624512     21.55      G5    4610   155     3.399    0.232     0.271    0.163
 155013003   KIC07687390     23.63      G5    4624   172     2.834    0.249     0.201    0.194
 155013014   KIC07533804     28.00      G5    4913   167     2.580    0.241    -0.014    0.188
 155013041   KIC07449136     58.45      F2    5978   130     4.160    0.191     0.134    0.128
 155013058   KIC07122713     15.59      G5    4498   186     2.164    0.272     0.171    0.211
 155013077   KIC07284688     19.47      G5    5386   159     4.252    0.238     0.186    0.168
 155013081   KIC07202957    133.49      G3    5587   120     4.534    0.175     0.037    0.113
 155013085   KIC07203126     18.07      G2    5645   162     3.917    0.243    -0.133    0.171
 155013106   KIC07824611     74.08      G5    4498   149     2.639    0.211     0.055    0.166
 155013110   KIC07893471     27.78      G0    5965   147     4.193    0.219     0.128    0.152
 155013120   KIC07825384     27.35      G3    5659   148     4.322    0.220    -0.013    0.153
 155013125   KIC07755149     27.18      K1    5020   148     4.472    0.220     0.250    0.153
 155013131   KIC07611346     62.73      F0    6330   129     4.160    0.189    -0.327    0.126
 155013145   KIC07609839     15.92      F4    6500   167     4.313    0.251    -0.125    0.178
 155013151   KIC07824020     21.93      G5    4670   174     2.280    0.253     0.102    0.197
 155013152   KIC07823503     37.99      G2    5880   139     4.153    0.205     0.193    0.140
 155013156   KIC07754313     15.19      G5    4716   187     2.924    0.274    -0.260    0.212
 155013163   KIC07822717     41.71      F7    6019   137     4.227    0.202    -0.059    0.137
 155013171   KIC07891788     20.29      G4    5079   158     4.376    0.236    -0.508    0.166
 155013178   KIC07827064     15.03      K1    4825   187     3.171    0.275    -0.209    0.213
 155013187   KIC07894459     32.46      K5    3908   164     1.419    0.235     0.008    0.184
 155013193   KIC07825603     37.34      F2    5812   139     3.923    0.206    -0.332    0.141
 155013200   KIC07757320     20.24      G2    5731   158     3.762    0.236    -0.089    0.166
 155013201   KIC07530690    112.27      F0    6571   122     4.184    0.177    -0.236    0.115
 155013206   KIC07365243     19.25      F9    5698   159     4.205    0.239     0.224    0.168
 155013207   KIC07366036     35.92      F6    6095   140     4.284    0.207    -0.081    0.142
 155013209   KIC07365365     36.95      F7    6040   140     4.197    0.206    -0.196    0.141
 155013218   KIC07447703     94.82      G5    4747   147     2.373    0.207    -0.157    0.162
 155013222   KIC07447479     24.39      K0    4812   151     4.806    0.226    -0.248    0.157
 155013226   KIC07608991     18.51      F6    5875   161     4.180    0.241    -0.646    0.170
 155013234   KIC07529215     32.71      G5    4895   163     2.981    0.235    -0.172    0.184
 155013236   KIC07529695     97.55      F0    7287   123     3.653    0.179     0.586    0.117
 155013240   KIC07683384     83.05      G5    4617   148     2.247    0.209     0.088    0.164
 155013241   KIC07683833     76.06      G5    4136   149     1.170    0.211    -0.152    0.165
 155013244   KIC07684476     17.75      F0    7149   162     3.877    0.244     0.505    0.172
 155014006   KIC07880432     30.36      F0    6494   145     4.134    0.215     0.248    0.149
 155014010   KIC08017459     18.51      G5    4666   179     2.112    0.262     0.098    0.204
 155014028   KIC07187135     15.06      F0    6773   169     4.249    0.255    -0.121    0.181
 155014033   KIC07348978     25.54      K7    3821   170     1.245    0.246    -0.067    0.192
 155014034   KIC07187416     31.30      G7    5454   144     4.245    0.213     0.420    0.147
 155014042   KIC07268600     22.04      F8    6074   155     4.181    0.231     0.309    0.162
 155014046   KIC07269054     22.13      G0    5724   155     4.406    0.231    -0.398    0.162
 155014047   KIC07349635     24.70      F7    6028   151     4.008    0.225     0.130    0.157
 155014057   KIC07270903     17.01      F6    6188   164     4.255    0.247     0.064    0.174
 155014059   KIC07432991     20.44      F9    5707   157     4.581    0.235     0.169    0.165
 155014063   KIC07351433     78.69     A5V    7650   125     3.884    0.183    -0.293    0.121
 155014066   KIC07270142     34.11      G5    4498   162     2.709    0.233     0.181    0.182
 155014071   KIC07433593     47.98      F6    6128   134     4.190    0.197    -0.048    0.133
 155014077   KIC07813537     18.83      G0    5821   160     4.217    0.240    -0.193    0.169
 155014078   KIC07950674     21.13      G2    5818   156     4.538    0.233    -0.079    0.164
 155014079   KIC07812771     33.29      G2    5754   142     4.417    0.211    -0.141    0.145
 155014080   KIC07813349     22.11      F7    5911   155     3.990    0.231    -0.090    0.162
 155014081   KIC07813295     47.86      F0    6498   134     4.106    0.197    -0.131    0.133
 155014084   KIC07882132     23.24      G5    4664   172     2.349    0.250    -0.345    0.195
 155014087   KIC07744120    118.95      G7    5059   121     4.791    0.176    -0.156    0.114
 155014088   KIC07743389     39.01      G3    5593   138     4.010    0.204    -0.042    0.140
 155014089   KIC07743696     52.17      F0    6376   132     4.126    0.194    -0.370    0.131
 155014091   KIC07743788     92.83      F0    6566   123     4.106    0.180    -0.040    0.118
 155014092   KIC07744204     29.35      G5    4883   166     2.488    0.239     0.022    0.187
 155014093   KIC07812503     47.80      F9    5435   134     4.473    0.197     0.148    0.133
 155014094   KIC07881669     35.47      G5    4714   161     2.382    0.232    -0.102    0.181
 155014095   KIC07881835     22.53      G7    5122   154     4.549    0.230    -0.080    0.161
 155014097   KIC07812990     15.40      G3    5678   168     4.264    0.253     0.035    0.179
 155014099   KIC07881649     23.49      G5    4576   172     2.520    0.250     0.264    0.194
 155014110   KIC07810708     19.14      G5    4692   178     1.955    0.260    -0.314    0.202
 155014111   KIC07670943    102.19      F5    6171   122     4.173    0.179    -0.087    0.116
 155014118   KIC07670794     15.09      G7    4827   187     2.051    0.274    -0.471    0.212
 155014126   KIC08018519     32.44      F9    5424   143     4.328    0.212     0.173    0.146
 155014129   KIC07880664     26.63      G5    4728   168     2.069    0.244    -0.025    0.190
 155014132   KIC07881304     31.39      F9    4414   164     0.286    0.237    -1.941    0.185
 155014135   KIC07950550     92.66      G5    4778   147     2.662    0.207    -0.175    0.162
 155014137   KIC07812096     27.65      G5    5434   147     4.512    0.219     0.214    0.152
 155014138   KIC07949984     30.20      G7    4920   145     3.458    0.215    -0.692    0.149
 155014146   KIC07950158     22.68      G7    4878   154     3.567    0.229    -0.360    0.161
 155014149   KIC07950348     18.76      F5    6046   160     4.153    0.240    -0.406    0.169
 155014150   KIC07880924     91.01      F8    5889   124     4.367    0.181    -0.101    0.118
 155014154   KIC07672693     15.08      F0    5223   187     3.242    0.274    -0.600    0.212
 155014155   KIC07596741    246.07      F0    6911   118     4.059    0.170    -0.061    0.107
 155014156   KIC07597124     19.18      F7    5643   160     4.064    0.239    -0.515    0.168
 155014160   KIC07672837     26.09      G3    5721   149     4.126    0.222     0.134    0.155
 155014161   KIC07516781     71.66      F0    6527   127     4.150    0.186     0.144    0.123
 155014162   KIC07515814    125.50      G5    4959   144     2.286    0.203    -0.337    0.159
 155014166   KIC07597390     18.83      G5    4729   179     2.447    0.261    -0.162    0.203
 155014168   KIC07672940     41.34      F4    6400   137     4.140    0.202    -0.054    0.138
 155014180   KIC07269209     25.77      F9    5503   150     3.585    0.223     0.039    0.155
 155014184   KIC07350769     49.46      G5    5138   155     2.776    0.221    -0.182    0.173
 155014197   KIC07350169     19.92      G2    5693   158     4.063    0.237    -0.014    0.167
 155014203   KIC07596537     15.01      G5    4328   187     2.335    0.275     0.320    0.213
 155014208   KIC07596350     64.11      G6    5000   151     2.255    0.214    -0.573    0.168
 155014211   KIC07672453     98.89      K7    3900   146     1.426    0.206    -0.429    0.162
 155014217   KIC07595897     50.51      F7    6005   133     4.290    0.195     0.070    0.132
 155014241   KIC07513997     39.52      K1    5056   159     3.407    0.228    -0.003    0.178
 155014242   KIC07513756     31.06      G7    5137   144     3.557    0.214    -0.457    0.148
 155015003   KIC07884741     33.35      F4    6371   142     4.179    0.211     0.018    0.145
 155015004   KIC08023590     48.64      G6    5505   133     4.241    0.196     0.447    0.133
 155015012   KIC07885764     15.54      F2    5904   168     4.302    0.252    -0.141    0.179
 155015014   KIC07954995     15.97      G3    5637   167     4.609    0.251     0.194    0.178
 155015016   KIC08022489     18.01      G3    5675   162     4.221    0.243     0.133    0.171
 155015020   KIC07885511     23.33      G5    4784   172     2.159    0.250    -0.339    0.195
 155015022   KIC07954107     59.03   A8III    6880   130     4.060    0.190    -0.045    0.127
 155015024   KIC07955301     19.95      G5    4881   177     3.234    0.258     0.136    0.201
 155015026   KIC08160993     22.66      K7    4010   154     4.893    0.230    -0.464    0.161
 155015031   KIC08162710     27.89      F9    5596   147     4.688    0.219     0.080    0.152
 155015033   KIC08093644     15.98      G5    4705   185     2.178    0.271    -0.053    0.210
 155015035   KIC08229794    111.31      F7    5965   122     4.041    0.177    -0.013    0.115
 155015037   KIC08229243     26.25      F5    6044   149     3.970    0.222    -0.202    0.154
 155015038   KIC08162345     26.36      G9    4736   169     2.479    0.244    -0.432    0.190
 155015039   KIC08094509     22.06      G2    5906   155     4.470    0.231     0.258    0.162
 155015040   KIC08093934     17.91      G7    5046   181     2.941    0.264    -0.601    0.205
 155015047   KIC08162514     49.99      G8    4478   155     0.822    0.221    -1.279    0.173
 155015048   KIC08162024     15.60      G5    4777   186     2.435    0.272    -0.426    0.211
 155015049   KIC08161283     18.52      F6    6084   161     4.283    0.241     0.128    0.170
 155015051   KIC07745726     25.22      G1    5965   150     4.330    0.224     0.257    0.156
 155015054   KIC07814604     16.52      G5    4745   183     2.477    0.269    -0.212    0.208
 155015058   KIC07814085     43.23      G5    4574   157     2.165    0.225    -0.086    0.176
 155015059   KIC07673995     20.70      F5    5955   157     4.180    0.235    -0.637    0.165
 155015062   KIC07745403     35.66      K3    4428   161     2.761    0.232     0.311    0.181
 155015063   KIC07813762     39.78      G5    4801   159     1.946    0.228    -0.311    0.178
 155015064   KIC07814442     20.68      F9    5889   157     3.894    0.235     0.031    0.165
 155015065   KIC07883019     16.95      G7    5342   164     4.810    0.247     0.073    0.175
 155015066   KIC07744818     47.20      F7    5915   134     3.874    0.197     0.103    0.134
 155015068   KIC07744481     15.35      G8    5040   186     3.330    0.273    -0.266    0.212
 155015073   KIC07674475     17.85      G1    5746   162     4.598    0.244    -0.094    0.172
 155015076   KIC08021814     37.61      F9    5370   139     3.610    0.206     0.100    0.141
 155015077   KIC07953542     56.03      F6    6095   131     4.203    0.192     0.081    0.129
 155015079   KIC08021564    102.82      K3    4193   146     1.809    0.206    -0.224    0.161
 155015080   KIC07952594     36.12      K4    3937   161     1.641    0.231     0.262    0.181
 155015093   KIC08022047     46.90      G0    5985   134     4.206    0.198     0.191    0.134
 155015096   KIC07952715     17.67      G7    5099   181     3.481    0.265    -0.194    0.205
 155015098   KIC08022352     26.10      F8    5831   149     3.809    0.222    -0.033    0.155
 155015099   KIC07953563     18.89      G1    5783   160     4.105    0.240     0.091    0.169
 155015101   KIC07748979     34.56      G5    4681   162     2.446    0.233     0.127    0.182
 155015103   KIC07679049    100.20      F9    5397   123     4.285    0.179    -0.227    0.117
 155015107   KIC07748551     15.33      K4    3979   186     1.349    0.273    -0.342    0.212
 155015108   KIC07749249     56.82      G5    4671   153     2.827    0.217     0.134    0.170
 155015109   KIC07678060     82.54      G8    5195   125     4.643    0.182    -0.118    0.120
 155015114   KIC07887791    131.24      G6    5337   120     4.531    0.175     0.033    0.113
 155015115   KIC07602625     49.54      F5    6195   133     4.038    0.196     0.014    0.132
 155015118   KIC07817827     20.20      F5    6199   158     4.176    0.236    -0.306    0.166
 155015120   KIC07679090     43.48      G0    5808   136     4.291    0.200    -0.096    0.136
 155015122   KIC07818500     41.44      G5    4528   158     2.459    0.226     0.082    0.177
 155015127   KIC07956897     20.04      F0    6109   158     4.092    0.236    -0.319    0.166
 155015128   KIC08025283    188.36      G2    5695   118     4.390    0.171    -0.041    0.109
 155015131   KIC08024282     56.76      G4    5462   130     4.543    0.192     0.116    0.128
 155015136   KIC08024983     27.01      F9    5648   148     4.014    0.220     0.180    0.153
 155015139   KIC07887052     49.98      F8    5878   133     3.937    0.195    -0.034    0.132
 155015140   KIC07886488     29.29      F6    6103   146     4.017    0.216    -0.037    0.150
 155015141   KIC07887206     20.41      G7    4993   157     3.410    0.235    -0.173    0.165
 155015143   KIC07956699     48.48      K1    4687   133     3.758    0.196     0.307    0.133
 155015144   KIC08024703     26.39      F9    5599   149     3.957    0.222     0.160    0.154
 155015145   KIC07886769     51.22      F7    5931   132     4.148    0.195    -0.154    0.131
 155015146   KIC08094082     77.99      F9    5595   126     4.271    0.184     0.339    0.121
 155015147   KIC07956547     30.36      F0    6582   145     4.058    0.215    -0.055    0.149
 155015151   KIC08159431     51.40      F9    5904   132     4.281    0.195     0.002    0.131
 155015152   KIC08090616     20.89      G3    5490   157     4.307    0.234    -0.218    0.164
 155015153   KIC08159304     21.22      G8    5050   156     4.271    0.233    -0.221    0.164
 155015154   KIC08226498    134.06      G3    5400   120     4.436    0.175    -0.268    0.112
 155015155   KIC08090256     18.42      G5    4764   180     2.391    0.262    -0.145    0.204
 155015156   KIC08159135     19.05      G7    5174   179     3.399    0.261    -0.198    0.202
 155015157   KIC08091105     29.57      G5    5448   145     4.355    0.216     0.040    0.150
 155015158   KIC08226912     22.00      G4    5557   155     4.469    0.231     0.102    0.162
 155015160   KIC08089956     74.96      F9    5479   126     4.538    0.184     0.000    0.122
 155015162   KIC08226595     22.29      F0    5979   154     4.003    0.230    -0.812    0.161
 155015163   KIC08158516     29.67      F9    5857   145     4.372    0.216    -0.289    0.149
 155015165   KIC08090345     31.26      F5    6121   144     4.113    0.213    -0.233    0.147
 155015166   KIC08158944     64.00      F7    5946   128     3.906    0.188     0.020    0.126
 155015167   KIC08090900     19.84      G5    4862   177     2.786    0.258    -0.106    0.201
 155015169   KIC08021248     36.40      G9    4973   140     4.574    0.207    -0.118    0.142
 155015172   KIC08226110     20.55      F6    5822   157     4.258    0.235    -0.386    0.165
 155015174   KIC08090577     17.24      G7    5288   164     4.508    0.246     0.311    0.174
 155015178   KIC07748003     24.16      G5    4861   171     2.436    0.248     0.079    0.193
 155015180   KIC07677194     94.59      G5    4653   147     2.721    0.207     0.073    0.162
 155015182   KIC07886172     21.29      G0    5870   156     4.103    0.233    -0.085    0.164
 155015183   KIC07676846     28.92      F6    5971   146     4.188    0.217    -0.404    0.150
 155015186   KIC07816853     18.57      G2    5793   161     4.170    0.241     0.067    0.170
 155015187   KIC07817154     32.97      G3    5602   142     4.010    0.211     0.122    0.145
 155015190   KIC07747495     17.22      G8    4919   182     2.755    0.266    -0.384    0.207
 155015191   KIC07747146     28.98      K4    3905   166     1.531    0.240    -0.476    0.187
 155015192   KIC07817276     19.42      G3    5621   159     4.214    0.238    -0.029    0.168
 155015193   KIC07748264     37.86      F3    6320   139     4.170    0.205    -0.302    0.141
 155015194   KIC07677317     65.38      G5    4608   151     2.336    0.214     0.129    0.168
 155015195   KIC07676623     33.45      F5    6095   142     4.020    0.210    -0.161    0.145
 155015196   KIC07747787     23.68      G3    5622   152     3.862    0.227     0.116    0.159
 155015200   KIC07677005     43.16      F3    6386   136     4.112    0.200    -0.165    0.136
 155015201   KIC08160011     20.26      F9    5834   158     4.041    0.236    -0.067    0.166
 155015204   KIC08227508     46.53      F2    5800   134     3.678    0.198    -0.157    0.134
 155015205   KIC08160109     31.65      G1    5636   144     4.177    0.213    -0.353    0.147
 155015206   KIC08160683     25.72      G5    4821   169     2.545    0.245    -0.267    0.191
 155015207   KIC08091157     58.20      G5    4805   152     2.545    0.217    -0.171    0.170
 155015208   KIC08160909     41.33      G3    5581   137     3.997    0.202    -0.054    0.138
 155015209   KIC08022594     57.10      G2    5714   130     4.269    0.191     0.032    0.128
 155015210   KIC08159908     24.39      G8    4876   171     2.944    0.248    -0.315    0.193
 155015212   KIC08227216     20.45      F7    5967   157     4.031    0.235    -0.167    0.165
 155015213   KIC08160422     50.07      F6    6039   133     4.259    0.195     0.039    0.132
 155015214   KIC08227276     22.41      G0    5583   154     3.844    0.230    -0.536    0.161
 155015215   KIC08091343     25.95      G3    5463   149     4.028    0.222    -0.207    0.155
 155015219   KIC08092097     18.03      G5    4810   180     2.000    0.264    -0.287    0.205
 155015221   KIC08228225     22.27      G2    5617   154     3.953    0.230    -0.051    0.161
 155015222   KIC08159742     33.99      F9    5508   142     4.512    0.210     0.021    0.144
 155015225   KIC08228594     47.12      F7    5855   134     4.355    0.197    -0.319    0.134
 155015226   KIC07815172     36.28      F3    6411   140     4.238    0.207    -0.107    0.142
 155015228   KIC07676240     19.22      F4    6488   160     4.105    0.239     0.212    0.168
 155015232   KIC07745959     26.44      G2    5677   149     4.497    0.221    -0.395    0.154
 155015233   KIC07745771     54.02      G5    4760   154     2.280    0.219    -0.263    0.171
 155015249   KIC07746224     68.78      F7    5992   127     4.410    0.187    -0.117    0.124
 155016010   KIC08087067     17.51      K1    4746   181     3.031    0.265     0.123    0.206
 155016014   KIC08155006     21.16      F5    6141   156     4.220    0.233    -0.086    0.164
 155016016   KIC08155300     32.43      F7    6028   143     4.253    0.212     0.054    0.146
 155016023   KIC08087200     20.74      G5    4636   176     2.486    0.256    -0.154    0.199
 155016035   KIC08551571     20.87      F7    5917   157     4.251    0.234    -0.214    0.164
 155016037   KIC08616101     40.51      F0    6585   137     4.130    0.203     0.052    0.138
 155016043   KIC08421852     30.44      K3    4653   145     4.714    0.215     0.242    0.148
 155016051   KIC08422545     16.45      G7    5121   165     4.788    0.249    -0.120    0.176
 155016052   KIC08487166     16.09      F7    5932   166     4.195    0.250    -0.036    0.177
 155016059   KIC08357552     51.25      F7    6023   132     4.363    0.195    -0.036    0.131
 155016060   KIC08357852     19.52      G5    4590   178     2.720    0.259    -0.233    0.201
 155016061   KIC08423283     32.52      F5    6158   143     4.180    0.212     0.125    0.146
 155016063   KIC08423171     52.87      G7    5052   154     2.567    0.219    -0.125    0.172
 155016064   KIC08487379     49.41      G0    5775   133     4.303    0.196    -0.217    0.132
 155016066   KIC08487527     17.51      F9    4916   181     2.284    0.265    -0.467    0.206
 155016070   KIC08423550     27.58      F7    6019   147     4.299    0.219    -0.197    0.152
 155016072   KIC08423460     37.36      F7    6067   139     4.391    0.206    -0.130    0.141
 155016080   KIC08019043    137.50      F5    6263   120     4.300    0.174    -0.231    0.112
 155016083   KIC08019192     17.10      F9    5524   164     4.338    0.246     0.097    0.174
 155016085   KIC08088143     29.20      G5    4552   166     1.732    0.240    -0.545    0.187
 155016086   KIC08156120     63.34      F6    6144   129     4.185    0.189     0.246    0.126
 155016087   KIC08155822     21.09      F4    6409   156     4.186    0.234     0.027    0.164
 155016088   KIC08018971     18.35      F9    5219   161     4.319    0.242    -0.390    0.171
 155016096   KIC08088292     16.75      F5    5913   165     4.270    0.248    -0.589    0.175
 155016101   KIC08424890     19.09      F6    5988   160     3.994    0.239    -0.233    0.169
 155016104   KIC08424298    110.32      K1    4815   145     3.201    0.205     0.142    0.160
 155016105   KIC08358665     46.74      G5    4501   156     1.947    0.223    -0.422    0.174
 155016110   KIC08292924     28.22      G7    4939   147     3.607    0.218    -0.267    0.151
 155016113   KIC08293571     24.22      K3    4679   152     4.835    0.226    -0.120    0.158
 155016117   KIC08424590     34.88      G5    4722   162     2.385    0.232    -0.060    0.182
 155016120   KIC08423854     45.83      F7    5873   135     4.360    0.198    -0.392    0.134
 155016121   KIC08424642     20.91      F2    5917   156     4.565    0.234    -0.199    0.164
 155016123   KIC08359169     25.17      G5    4804   170     2.645    0.246     0.240    0.192
 155016130   KIC08488048     49.56      F5    6243   133     4.328    0.196    -0.081    0.132
 155016136   KIC08552719     50.36      G3    5578   133     4.215    0.195     0.255    0.132
 155016139   KIC08488876     71.60      F3    6590   127     4.053    0.186     0.076    0.123
 155016141   KIC08617862     67.22      F4    6265   128     4.262    0.187    -0.167    0.124
 155016144   KIC08617609     36.04      G6    5163   140     3.621    0.207     0.079    0.142
 155016145   KIC08489101     22.86      F5    6181   153     4.380    0.229    -0.520    0.160
 155016147   KIC08552826     25.47      F5    6259   150     4.316    0.223    -0.216    0.156
 155016148   KIC08553057     35.07      F7    6013   141     4.308    0.208     0.019    0.143
 155016150   KIC08617959     23.74      G5    4793   172     2.237    0.249    -0.425    0.194
 155016152   KIC08225839     41.81      G5    4564   158     2.449    0.226     0.289    0.177
 155016153   KIC08291950     21.89      F7    6090   155     4.486    0.231     0.073    0.162
 155016161   KIC08225451     41.53      F0    6702   137     4.131    0.202    -0.155    0.138
 155016167   KIC08291886     21.89      F6    5850   155     3.973    0.231    -0.189    0.162
 155016171   KIC08358044     22.96      G5    4906   173     1.861    0.251    -0.523    0.195
 155016181   KIC08422172     27.87      G3    5606   147     4.183    0.219    -0.060    0.152
 155016190   KIC08356735     67.17      G5    4557   150     2.651    0.213     0.387    0.167
 155016195   KIC08421957     88.03      K7    3765   147     1.036    0.208    -0.268    0.163
 155016197   KIC08224795    153.52    A7IV    7013   119     4.065    0.173    -0.024    0.111
 155016198   KIC08357188     41.76      F0    7007   137     3.713    0.202     0.577    0.137
 155016204   KIC08289592     15.51      G7    4848   186     2.135    0.273    -0.457    0.211
 155016205   KIC08421346     73.98      G0    5757   126     3.834    0.185    -0.094    0.122
 155016207   KIC08421227     70.22      G5    4600   150     2.688    0.212     0.108    0.167
 155016209   KIC08223568     59.75      F3    6496   130     4.169    0.190    -0.155    0.127
 155016215   KIC08356113     44.36      G5    4420   157     1.616    0.224    -0.192    0.176
 155016218   KIC08356355     23.14      G7    4897   153     3.512    0.228    -0.269    0.160
 155016221   KIC08289770     27.94      F6    6027   147     4.321    0.219    -0.145    0.152
 155016224   KIC08223081     22.31      G3    5239   154     3.981    0.230    -0.512    0.161
 155016226   KIC08552158     16.56      F4    6384   165     4.265    0.248    -0.117    0.176
 155016232   KIC08746672     57.32      F5    6440   130     4.081    0.191     0.058    0.128
 155016233   KIC08682433     17.98      F6    6250   162     4.331    0.243     0.084    0.172
 155016240   KIC08681537     18.21      G4    5219   162     3.531    0.242    -0.107    0.171
 155016241   KIC08746452     52.50      F6    6187   132     4.126    0.194     0.100    0.131
 155016245   KIC08617324     38.18      G6    5473   139     4.514    0.205     0.245    0.140
 155016248   KIC08682161    118.02      F5    6237   121     3.952    0.176    -0.151    0.114
 155016249   KIC08552581     44.75      G5    4606   157     2.725    0.224     0.059    0.175
 155016250   KIC08746656     19.97      G2    5952   158     4.408    0.237     0.029    0.166

